FATROP : A Fast Constrained Optimal Control Problem Solver for Robot Trajectory Optimization and Control

Trajectory optimization is a powerful tool for robot motion planning and control. State-of-the-art general-purpose nonlinear programming solvers are versatile, handle constraints effectively and provide a high numerical robustness, but they are slow because they do not fully exploit the optimal control problem structure at hand. Existing structure-exploiting solvers are fast, but they often lack techniques to deal with nonlinearity or rely on penalty methods to enforce (equality or inequality) path constraints. This work presents Fatrop: a trajectory optimization solver that is fast and benefits from the salient features of general-purpose nonlinear optimization solvers. The speed-up is mainly achieved through the integration of a specialized linear solver, based on a Riccati recursion that is generalized to also support stagewise equality constraints. To demonstrate the algorithm's potential, it is benchmarked on a set of robot problems that are challenging from a numerical perspective, including problems with a minimum-time objective and no-collision constraints. The solver is shown to solve problems for trajectory generation of a quadrotor, a robot manipulator and a truck-trailer problem in a few tens of milliseconds. The algorithm's C++-code implementation accompanies this work as open source software, released under the GNU Lesser General Public License (LGPL). This software framework may encourage and enable the robotics community to use trajectory optimization in more challenging applications.

==> drone.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lander/.py3venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lander/.py3venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lander/.py3venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.600000in}{13.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.600000in}{13.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{13.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972550in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{18.267450in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{18.267450in}{11.765600in}}%
\pgfpathlineto{\pgfqpoint{7.972550in}{11.765600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.785238in}{3.974796in}}%
\pgfpathlineto{\pgfqpoint{14.591240in}{5.411429in}}%
\pgfpathlineto{\pgfqpoint{14.615271in}{9.927442in}}%
\pgfpathlineto{\pgfqpoint{17.875652in}{8.946918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955367in}{4.715975in}}%
\pgfpathlineto{\pgfqpoint{14.591240in}{5.411429in}}%
\pgfpathlineto{\pgfqpoint{14.615271in}{9.927442in}}%
\pgfpathlineto{\pgfqpoint{8.873700in}{9.453250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.703436in}{3.120665in}}%
\pgfpathlineto{\pgfqpoint{17.785238in}{3.974796in}}%
\pgfpathlineto{\pgfqpoint{14.591240in}{5.411429in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{4.715975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.785238in}{3.974796in}}%
\pgfpathlineto{\pgfqpoint{11.703436in}{3.120665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.567969in, y=3.019440in, left, base,rotate=7.994361]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X-Position (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831813in}{3.138694in}}%
\pgfpathlineto{\pgfqpoint{9.073707in}{4.730578in}}%
\pgfpathlineto{\pgfqpoint{8.994367in}{9.463215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.646601in}{3.253123in}}%
\pgfpathlineto{\pgfqpoint{9.825414in}{4.823337in}}%
\pgfpathlineto{\pgfqpoint{9.760753in}{9.526511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.449760in}{3.365919in}}%
\pgfpathlineto{\pgfqpoint{10.567452in}{4.914903in}}%
\pgfpathlineto{\pgfqpoint{10.517097in}{9.588976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.241539in}{3.477117in}}%
\pgfpathlineto{\pgfqpoint{11.300007in}{5.005298in}}%
\pgfpathlineto{\pgfqpoint{11.263594in}{9.650629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.022178in}{3.586750in}}%
\pgfpathlineto{\pgfqpoint{12.023258in}{5.094546in}}%
\pgfpathlineto{\pgfqpoint{12.000437in}{9.711484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.791910in}{3.694852in}}%
\pgfpathlineto{\pgfqpoint{12.737384in}{5.182667in}}%
\pgfpathlineto{\pgfqpoint{12.727811in}{9.771558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.550962in}{3.801453in}}%
\pgfpathlineto{\pgfqpoint{13.442554in}{5.269683in}}%
\pgfpathlineto{\pgfqpoint{13.445898in}{9.830864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.299555in}{3.906586in}}%
\pgfpathlineto{\pgfqpoint{14.138936in}{5.355615in}}%
\pgfpathlineto{\pgfqpoint{14.154874in}{9.889418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.807319in}{3.152831in}}%
\pgfpathlineto{\pgfqpoint{11.880932in}{3.110344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.924227in,y=2.932709in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621564in}{3.267058in}}%
\pgfpathlineto{\pgfqpoint{12.696806in}{3.225180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.740532in,y=3.048930in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.424199in}{3.379656in}}%
\pgfpathlineto{\pgfqpoint{13.501017in}{3.338373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.545158in,y=3.163487in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.215471in}{3.490660in}}%
\pgfpathlineto{\pgfqpoint{14.293812in}{3.449961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.338352in,y=3.276417in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.995620in}{3.600103in}}%
\pgfpathlineto{\pgfqpoint{15.075433in}{3.559975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.120357in,y=3.387753in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.764877in}{3.708019in}}%
\pgfpathlineto{\pgfqpoint{15.846115in}{3.668450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.891407in,y=3.497530in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.523471in}{3.814439in}}%
\pgfpathlineto{\pgfqpoint{16.606085in}{3.775417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.651731in,y=3.605780in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.271620in}{3.919393in}}%
\pgfpathlineto{\pgfqpoint{17.355566in}{3.880907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.401552in,y=3.712535in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955367in}{4.715975in}}%
\pgfpathlineto{\pgfqpoint{11.703436in}{3.120665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.431957in, y=3.795719in, left, base,rotate=329.863946]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y-Position (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.803599in}{8.968587in}}%
\pgfpathlineto{\pgfqpoint{17.714783in}{4.006486in}}%
\pgfpathlineto{\pgfqpoint{11.642498in}{3.156040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.349671in}{9.105101in}}%
\pgfpathlineto{\pgfqpoint{17.270787in}{4.206192in}}%
\pgfpathlineto{\pgfqpoint{11.258809in}{3.378779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.907859in}{9.237971in}}%
\pgfpathlineto{\pgfqpoint{16.838416in}{4.400668in}}%
\pgfpathlineto{\pgfqpoint{10.885719in}{3.595366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.477684in}{9.367341in}}%
\pgfpathlineto{\pgfqpoint{16.417220in}{4.590119in}}%
\pgfpathlineto{\pgfqpoint{10.522794in}{3.806052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.058693in}{9.493348in}}%
\pgfpathlineto{\pgfqpoint{16.006771in}{4.774735in}}%
\pgfpathlineto{\pgfqpoint{10.169624in}{4.011074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.650455in}{9.616122in}}%
\pgfpathlineto{\pgfqpoint{15.606663in}{4.954700in}}%
\pgfpathlineto{\pgfqpoint{9.825821in}{4.210659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.252561in}{9.735784in}}%
\pgfpathlineto{\pgfqpoint{15.216510in}{5.130188in}}%
\pgfpathlineto{\pgfqpoint{9.491017in}{4.405020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864623in}{9.852452in}}%
\pgfpathlineto{\pgfqpoint{14.835944in}{5.301363in}}%
\pgfpathlineto{\pgfqpoint{9.164864in}{4.594358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.693797in}{3.163225in}}%
\pgfpathlineto{\pgfqpoint{11.539760in}{3.141652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.452188in,y=2.976497in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309562in}{3.385764in}}%
\pgfpathlineto{\pgfqpoint{11.157169in}{3.364791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.070763in,y=3.201988in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935935in}{3.602159in}}%
\pgfpathlineto{\pgfqpoint{10.785156in}{3.581762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.699885in,y=3.421244in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.572483in}{3.812661in}}%
\pgfpathlineto{\pgfqpoint{10.423287in}{3.792815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.339122in,y=3.634520in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.218796in}{4.017507in}}%
\pgfpathlineto{\pgfqpoint{10.071153in}{3.998192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.988066in,y=3.842058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.874486in}{4.216923in}}%
\pgfpathlineto{\pgfqpoint{9.728367in}{4.198116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.646330in,y=4.044085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.539186in}{4.411120in}}%
\pgfpathlineto{\pgfqpoint{9.394560in}{4.392803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.313548in,y=4.240819in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.212544in}{4.600302in}}%
\pgfpathlineto{\pgfqpoint{9.069386in}{4.582455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989373in,y=4.432465in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955367in}{4.715975in}}%
\pgfpathlineto{\pgfqpoint{8.873700in}{9.453250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953764in}{4.808991in}}%
\pgfpathlineto{\pgfqpoint{14.591713in}{5.500180in}}%
\pgfpathlineto{\pgfqpoint{17.787012in}{4.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943473in}{5.405937in}}%
\pgfpathlineto{\pgfqpoint{14.594743in}{6.069682in}}%
\pgfpathlineto{\pgfqpoint{17.798396in}{4.698355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.933133in}{6.005743in}}%
\pgfpathlineto{\pgfqpoint{14.597787in}{6.641779in}}%
\pgfpathlineto{\pgfqpoint{17.809837in}{5.327537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922743in}{6.608431in}}%
\pgfpathlineto{\pgfqpoint{14.600846in}{7.216491in}}%
\pgfpathlineto{\pgfqpoint{17.821336in}{5.959899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.912303in}{7.214021in}}%
\pgfpathlineto{\pgfqpoint{14.603918in}{7.793834in}}%
\pgfpathlineto{\pgfqpoint{17.832893in}{6.595465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901812in}{7.822533in}}%
\pgfpathlineto{\pgfqpoint{14.607004in}{8.373828in}}%
\pgfpathlineto{\pgfqpoint{17.844509in}{7.234259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.891271in}{8.433990in}}%
\pgfpathlineto{\pgfqpoint{14.610104in}{8.956489in}}%
\pgfpathlineto{\pgfqpoint{17.856184in}{7.876306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880679in}{9.048413in}}%
\pgfpathlineto{\pgfqpoint{14.613219in}{9.541838in}}%
\pgfpathlineto{\pgfqpoint{17.867919in}{8.521630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001147in}{4.814800in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{4.797359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703935in,y=4.829826in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990973in}{5.411516in}}%
\pgfpathlineto{\pgfqpoint{8.848355in}{5.394765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.693063in,y=5.425947in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980751in}{6.011090in}}%
\pgfpathlineto{\pgfqpoint{8.837778in}{5.995037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.682139in,y=6.024920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970480in}{6.613543in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{6.598194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.671162in,y=6.626766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.960159in}{7.218896in}}%
\pgfpathlineto{\pgfqpoint{8.816472in}{7.204258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.660133in,y=7.231506in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949788in}{7.827169in}}%
\pgfpathlineto{\pgfqpoint{8.805741in}{7.813250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.649050in,y=7.839161in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.939367in}{8.438385in}}%
\pgfpathlineto{\pgfqpoint{8.794959in}{8.425191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.637914in,y=8.449751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928896in}{9.052563in}}%
\pgfpathlineto{\pgfqpoint{8.784124in}{9.040102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.626724in,y=9.063298in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737577in}{4.094508in}}%
\pgfpathlineto{\pgfqpoint{11.737678in}{4.077989in}}%
\pgfpathlineto{\pgfqpoint{11.792473in}{4.118915in}}%
\pgfpathlineto{\pgfqpoint{11.792376in}{4.135391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842331in}{4.108325in}}%
\pgfpathlineto{\pgfqpoint{11.842425in}{4.091820in}}%
\pgfpathlineto{\pgfqpoint{11.687870in}{4.105133in}}%
\pgfpathlineto{\pgfqpoint{11.687766in}{4.121624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.805862in}{4.145453in}}%
\pgfpathlineto{\pgfqpoint{11.801991in}{4.145729in}}%
\pgfpathlineto{\pgfqpoint{11.798024in}{4.145902in}}%
\pgfpathlineto{\pgfqpoint{11.794001in}{4.145970in}}%
\pgfpathlineto{\pgfqpoint{11.789962in}{4.145933in}}%
\pgfpathlineto{\pgfqpoint{11.785947in}{4.145790in}}%
\pgfpathlineto{\pgfqpoint{11.781995in}{4.145543in}}%
\pgfpathlineto{\pgfqpoint{11.778148in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{11.774442in}{4.144749in}}%
\pgfpathlineto{\pgfqpoint{11.770915in}{4.144210in}}%
\pgfpathlineto{\pgfqpoint{11.767602in}{4.143582in}}%
\pgfpathlineto{\pgfqpoint{11.764536in}{4.142873in}}%
\pgfpathlineto{\pgfqpoint{11.761748in}{4.142089in}}%
\pgfpathlineto{\pgfqpoint{11.759265in}{4.141238in}}%
\pgfpathlineto{\pgfqpoint{11.757113in}{4.140328in}}%
\pgfpathlineto{\pgfqpoint{11.755313in}{4.139369in}}%
\pgfpathlineto{\pgfqpoint{11.753883in}{4.138370in}}%
\pgfpathlineto{\pgfqpoint{11.752837in}{4.137341in}}%
\pgfpathlineto{\pgfqpoint{11.752186in}{4.136293in}}%
\pgfpathlineto{\pgfqpoint{11.751937in}{4.135235in}}%
\pgfpathlineto{\pgfqpoint{11.752092in}{4.134179in}}%
\pgfpathlineto{\pgfqpoint{11.752649in}{4.133135in}}%
\pgfpathlineto{\pgfqpoint{11.753603in}{4.132113in}}%
\pgfpathlineto{\pgfqpoint{11.754945in}{4.131124in}}%
\pgfpathlineto{\pgfqpoint{11.756662in}{4.130177in}}%
\pgfpathlineto{\pgfqpoint{11.758735in}{4.129283in}}%
\pgfpathlineto{\pgfqpoint{11.761145in}{4.128449in}}%
\pgfpathlineto{\pgfqpoint{11.763868in}{4.127684in}}%
\pgfpathlineto{\pgfqpoint{11.766875in}{4.126997in}}%
\pgfpathlineto{\pgfqpoint{11.770138in}{4.126393in}}%
\pgfpathlineto{\pgfqpoint{11.773624in}{4.125880in}}%
\pgfpathlineto{\pgfqpoint{11.777297in}{4.125461in}}%
\pgfpathlineto{\pgfqpoint{11.781121in}{4.125142in}}%
\pgfpathlineto{\pgfqpoint{11.785058in}{4.124925in}}%
\pgfpathlineto{\pgfqpoint{11.789068in}{4.124813in}}%
\pgfpathlineto{\pgfqpoint{11.793112in}{4.124806in}}%
\pgfpathlineto{\pgfqpoint{11.797147in}{4.124906in}}%
\pgfpathlineto{\pgfqpoint{11.801135in}{4.125110in}}%
\pgfpathlineto{\pgfqpoint{11.805036in}{4.125417in}}%
\pgfpathlineto{\pgfqpoint{11.808809in}{4.125824in}}%
\pgfpathlineto{\pgfqpoint{11.812418in}{4.126326in}}%
\pgfpathlineto{\pgfqpoint{11.815827in}{4.126919in}}%
\pgfpathlineto{\pgfqpoint{11.819000in}{4.127596in}}%
\pgfpathlineto{\pgfqpoint{11.821908in}{4.128352in}}%
\pgfpathlineto{\pgfqpoint{11.824519in}{4.129178in}}%
\pgfpathlineto{\pgfqpoint{11.826810in}{4.130065in}}%
\pgfpathlineto{\pgfqpoint{11.828755in}{4.131006in}}%
\pgfpathlineto{\pgfqpoint{11.830337in}{4.131991in}}%
\pgfpathlineto{\pgfqpoint{11.831540in}{4.133009in}}%
\pgfpathlineto{\pgfqpoint{11.832350in}{4.134051in}}%
\pgfpathlineto{\pgfqpoint{11.832762in}{4.135106in}}%
\pgfpathlineto{\pgfqpoint{11.832769in}{4.136164in}}%
\pgfpathlineto{\pgfqpoint{11.832374in}{4.137215in}}%
\pgfpathlineto{\pgfqpoint{11.831578in}{4.138246in}}%
\pgfpathlineto{\pgfqpoint{11.830391in}{4.139249in}}%
\pgfpathlineto{\pgfqpoint{11.828825in}{4.140214in}}%
\pgfpathlineto{\pgfqpoint{11.826895in}{4.141130in}}%
\pgfpathlineto{\pgfqpoint{11.824620in}{4.141989in}}%
\pgfpathlineto{\pgfqpoint{11.822023in}{4.142781in}}%
\pgfpathlineto{\pgfqpoint{11.819131in}{4.143500in}}%
\pgfpathlineto{\pgfqpoint{11.815972in}{4.144138in}}%
\pgfpathlineto{\pgfqpoint{11.812577in}{4.144689in}}%
\pgfpathlineto{\pgfqpoint{11.808981in}{4.145146in}}%
\pgfpathlineto{\pgfqpoint{11.805220in}{4.145506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701335in}{4.131704in}}%
\pgfpathlineto{\pgfqpoint{11.697463in}{4.131981in}}%
\pgfpathlineto{\pgfqpoint{11.693494in}{4.132154in}}%
\pgfpathlineto{\pgfqpoint{11.689467in}{4.132223in}}%
\pgfpathlineto{\pgfqpoint{11.685424in}{4.132185in}}%
\pgfpathlineto{\pgfqpoint{11.681404in}{4.132042in}}%
\pgfpathlineto{\pgfqpoint{11.677447in}{4.131795in}}%
\pgfpathlineto{\pgfqpoint{11.673594in}{4.131446in}}%
\pgfpathlineto{\pgfqpoint{11.669881in}{4.131000in}}%
\pgfpathlineto{\pgfqpoint{11.666347in}{4.130459in}}%
\pgfpathlineto{\pgfqpoint{11.663027in}{4.129831in}}%
\pgfpathlineto{\pgfqpoint{11.659953in}{4.129120in}}%
\pgfpathlineto{\pgfqpoint{11.657157in}{4.128334in}}%
\pgfpathlineto{\pgfqpoint{11.654666in}{4.127482in}}%
\pgfpathlineto{\pgfqpoint{11.652506in}{4.126570in}}%
\pgfpathlineto{\pgfqpoint{11.650697in}{4.125610in}}%
\pgfpathlineto{\pgfqpoint{11.649259in}{4.124609in}}%
\pgfpathlineto{\pgfqpoint{11.648205in}{4.123578in}}%
\pgfpathlineto{\pgfqpoint{11.647546in}{4.122528in}}%
\pgfpathlineto{\pgfqpoint{11.647289in}{4.121468in}}%
\pgfpathlineto{\pgfqpoint{11.647436in}{4.120410in}}%
\pgfpathlineto{\pgfqpoint{11.647987in}{4.119364in}}%
\pgfpathlineto{\pgfqpoint{11.648935in}{4.118340in}}%
\pgfpathlineto{\pgfqpoint{11.650271in}{4.117349in}}%
\pgfpathlineto{\pgfqpoint{11.651982in}{4.116401in}}%
\pgfpathlineto{\pgfqpoint{11.654051in}{4.115504in}}%
\pgfpathlineto{\pgfqpoint{11.656458in}{4.114669in}}%
\pgfpathlineto{\pgfqpoint{11.659177in}{4.113903in}}%
\pgfpathlineto{\pgfqpoint{11.662183in}{4.113214in}}%
\pgfpathlineto{\pgfqpoint{11.665445in}{4.112610in}}%
\pgfpathlineto{\pgfqpoint{11.668930in}{4.112095in}}%
\pgfpathlineto{\pgfqpoint{11.672604in}{4.111676in}}%
\pgfpathlineto{\pgfqpoint{11.676429in}{4.111356in}}%
\pgfpathlineto{\pgfqpoint{11.680368in}{4.111139in}}%
\pgfpathlineto{\pgfqpoint{11.684381in}{4.111026in}}%
\pgfpathlineto{\pgfqpoint{11.688428in}{4.111020in}}%
\pgfpathlineto{\pgfqpoint{11.692468in}{4.111119in}}%
\pgfpathlineto{\pgfqpoint{11.696462in}{4.111324in}}%
\pgfpathlineto{\pgfqpoint{11.700368in}{4.111631in}}%
\pgfpathlineto{\pgfqpoint{11.704148in}{4.112039in}}%
\pgfpathlineto{\pgfqpoint{11.707764in}{4.112542in}}%
\pgfpathlineto{\pgfqpoint{11.711179in}{4.113136in}}%
\pgfpathlineto{\pgfqpoint{11.714361in}{4.113815in}}%
\pgfpathlineto{\pgfqpoint{11.717276in}{4.114572in}}%
\pgfpathlineto{\pgfqpoint{11.719896in}{4.115399in}}%
\pgfpathlineto{\pgfqpoint{11.722194in}{4.116288in}}%
\pgfpathlineto{\pgfqpoint{11.724148in}{4.117231in}}%
\pgfpathlineto{\pgfqpoint{11.725739in}{4.118217in}}%
\pgfpathlineto{\pgfqpoint{11.726949in}{4.119238in}}%
\pgfpathlineto{\pgfqpoint{11.727768in}{4.120282in}}%
\pgfpathlineto{\pgfqpoint{11.728187in}{4.121339in}}%
\pgfpathlineto{\pgfqpoint{11.728202in}{4.122399in}}%
\pgfpathlineto{\pgfqpoint{11.727813in}{4.123451in}}%
\pgfpathlineto{\pgfqpoint{11.727025in}{4.124485in}}%
\pgfpathlineto{\pgfqpoint{11.725844in}{4.125490in}}%
\pgfpathlineto{\pgfqpoint{11.724283in}{4.126456in}}%
\pgfpathlineto{\pgfqpoint{11.722357in}{4.127374in}}%
\pgfpathlineto{\pgfqpoint{11.720086in}{4.128234in}}%
\pgfpathlineto{\pgfqpoint{11.717493in}{4.129028in}}%
\pgfpathlineto{\pgfqpoint{11.714603in}{4.129748in}}%
\pgfpathlineto{\pgfqpoint{11.711445in}{4.130387in}}%
\pgfpathlineto{\pgfqpoint{11.708051in}{4.130939in}}%
\pgfpathlineto{\pgfqpoint{11.704455in}{4.131397in}}%
\pgfpathlineto{\pgfqpoint{11.700693in}{4.131758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.751137in}{4.104625in}}%
\pgfpathlineto{\pgfqpoint{11.747257in}{4.104902in}}%
\pgfpathlineto{\pgfqpoint{11.743280in}{4.105076in}}%
\pgfpathlineto{\pgfqpoint{11.739246in}{4.105145in}}%
\pgfpathlineto{\pgfqpoint{11.735195in}{4.105107in}}%
\pgfpathlineto{\pgfqpoint{11.731169in}{4.104964in}}%
\pgfpathlineto{\pgfqpoint{11.727206in}{4.104716in}}%
\pgfpathlineto{\pgfqpoint{11.723346in}{4.104366in}}%
\pgfpathlineto{\pgfqpoint{11.719629in}{4.103918in}}%
\pgfpathlineto{\pgfqpoint{11.716090in}{4.103375in}}%
\pgfpathlineto{\pgfqpoint{11.712766in}{4.102744in}}%
\pgfpathlineto{\pgfqpoint{11.709689in}{4.102031in}}%
\pgfpathlineto{\pgfqpoint{11.706890in}{4.101243in}}%
\pgfpathlineto{\pgfqpoint{11.704398in}{4.100387in}}%
\pgfpathlineto{\pgfqpoint{11.702236in}{4.099472in}}%
\pgfpathlineto{\pgfqpoint{11.700428in}{4.098508in}}%
\pgfpathlineto{\pgfqpoint{11.698990in}{4.097504in}}%
\pgfpathlineto{\pgfqpoint{11.697938in}{4.096469in}}%
\pgfpathlineto{\pgfqpoint{11.697281in}{4.095415in}}%
\pgfpathlineto{\pgfqpoint{11.697027in}{4.094351in}}%
\pgfpathlineto{\pgfqpoint{11.697178in}{4.093289in}}%
\pgfpathlineto{\pgfqpoint{11.697733in}{4.092240in}}%
\pgfpathlineto{\pgfqpoint{11.698686in}{4.091212in}}%
\pgfpathlineto{\pgfqpoint{11.700028in}{4.090217in}}%
\pgfpathlineto{\pgfqpoint{11.701746in}{4.089266in}}%
\pgfpathlineto{\pgfqpoint{11.703822in}{4.088366in}}%
\pgfpathlineto{\pgfqpoint{11.706235in}{4.087528in}}%
\pgfpathlineto{\pgfqpoint{11.708962in}{4.086759in}}%
\pgfpathlineto{\pgfqpoint{11.711976in}{4.086068in}}%
\pgfpathlineto{\pgfqpoint{11.715246in}{4.085461in}}%
\pgfpathlineto{\pgfqpoint{11.718739in}{4.084944in}}%
\pgfpathlineto{\pgfqpoint{11.722421in}{4.084524in}}%
\pgfpathlineto{\pgfqpoint{11.726254in}{4.084202in}}%
\pgfpathlineto{\pgfqpoint{11.730201in}{4.083984in}}%
\pgfpathlineto{\pgfqpoint{11.734222in}{4.083872in}}%
\pgfpathlineto{\pgfqpoint{11.738276in}{4.083865in}}%
\pgfpathlineto{\pgfqpoint{11.742323in}{4.083965in}}%
\pgfpathlineto{\pgfqpoint{11.746323in}{4.084170in}}%
\pgfpathlineto{\pgfqpoint{11.750235in}{4.084479in}}%
\pgfpathlineto{\pgfqpoint{11.754020in}{4.084888in}}%
\pgfpathlineto{\pgfqpoint{11.757641in}{4.085393in}}%
\pgfpathlineto{\pgfqpoint{11.761061in}{4.085989in}}%
\pgfpathlineto{\pgfqpoint{11.764246in}{4.086671in}}%
\pgfpathlineto{\pgfqpoint{11.767164in}{4.087430in}}%
\pgfpathlineto{\pgfqpoint{11.769786in}{4.088260in}}%
\pgfpathlineto{\pgfqpoint{11.772086in}{4.089153in}}%
\pgfpathlineto{\pgfqpoint{11.774040in}{4.090099in}}%
\pgfpathlineto{\pgfqpoint{11.775630in}{4.091089in}}%
\pgfpathlineto{\pgfqpoint{11.776839in}{4.092113in}}%
\pgfpathlineto{\pgfqpoint{11.777656in}{4.093161in}}%
\pgfpathlineto{\pgfqpoint{11.778073in}{4.094222in}}%
\pgfpathlineto{\pgfqpoint{11.778084in}{4.095286in}}%
\pgfpathlineto{\pgfqpoint{11.777691in}{4.096341in}}%
\pgfpathlineto{\pgfqpoint{11.776897in}{4.097379in}}%
\pgfpathlineto{\pgfqpoint{11.775711in}{4.098387in}}%
\pgfpathlineto{\pgfqpoint{11.774144in}{4.099357in}}%
\pgfpathlineto{\pgfqpoint{11.772212in}{4.100278in}}%
\pgfpathlineto{\pgfqpoint{11.769934in}{4.101142in}}%
\pgfpathlineto{\pgfqpoint{11.767333in}{4.101939in}}%
\pgfpathlineto{\pgfqpoint{11.764436in}{4.102662in}}%
\pgfpathlineto{\pgfqpoint{11.761270in}{4.103303in}}%
\pgfpathlineto{\pgfqpoint{11.757868in}{4.103856in}}%
\pgfpathlineto{\pgfqpoint{11.754264in}{4.104316in}}%
\pgfpathlineto{\pgfqpoint{11.750493in}{4.104679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855808in}{4.118423in}}%
\pgfpathlineto{\pgfqpoint{11.851929in}{4.118700in}}%
\pgfpathlineto{\pgfqpoint{11.847954in}{4.118874in}}%
\pgfpathlineto{\pgfqpoint{11.843924in}{4.118942in}}%
\pgfpathlineto{\pgfqpoint{11.839877in}{4.118905in}}%
\pgfpathlineto{\pgfqpoint{11.835855in}{4.118761in}}%
\pgfpathlineto{\pgfqpoint{11.831897in}{4.118514in}}%
\pgfpathlineto{\pgfqpoint{11.828044in}{4.118165in}}%
\pgfpathlineto{\pgfqpoint{11.824333in}{4.117717in}}%
\pgfpathlineto{\pgfqpoint{11.820801in}{4.117176in}}%
\pgfpathlineto{\pgfqpoint{11.817484in}{4.116546in}}%
\pgfpathlineto{\pgfqpoint{11.814415in}{4.115834in}}%
\pgfpathlineto{\pgfqpoint{11.811625in}{4.115047in}}%
\pgfpathlineto{\pgfqpoint{11.809141in}{4.114193in}}%
\pgfpathlineto{\pgfqpoint{11.806988in}{4.113280in}}%
\pgfpathlineto{\pgfqpoint{11.805187in}{4.112318in}}%
\pgfpathlineto{\pgfqpoint{11.803758in}{4.111315in}}%
\pgfpathlineto{\pgfqpoint{11.802714in}{4.110282in}}%
\pgfpathlineto{\pgfqpoint{11.802065in}{4.109230in}}%
\pgfpathlineto{\pgfqpoint{11.801819in}{4.108169in}}%
\pgfpathlineto{\pgfqpoint{11.801978in}{4.107109in}}%
\pgfpathlineto{\pgfqpoint{11.802539in}{4.106061in}}%
\pgfpathlineto{\pgfqpoint{11.803499in}{4.105035in}}%
\pgfpathlineto{\pgfqpoint{11.804847in}{4.104042in}}%
\pgfpathlineto{\pgfqpoint{11.806569in}{4.103092in}}%
\pgfpathlineto{\pgfqpoint{11.808649in}{4.102194in}}%
\pgfpathlineto{\pgfqpoint{11.811067in}{4.101358in}}%
\pgfpathlineto{\pgfqpoint{11.813797in}{4.100590in}}%
\pgfpathlineto{\pgfqpoint{11.816812in}{4.099900in}}%
\pgfpathlineto{\pgfqpoint{11.820083in}{4.099295in}}%
\pgfpathlineto{\pgfqpoint{11.823577in}{4.098779in}}%
\pgfpathlineto{\pgfqpoint{11.827258in}{4.098359in}}%
\pgfpathlineto{\pgfqpoint{11.831090in}{4.098038in}}%
\pgfpathlineto{\pgfqpoint{11.835035in}{4.097821in}}%
\pgfpathlineto{\pgfqpoint{11.839053in}{4.097708in}}%
\pgfpathlineto{\pgfqpoint{11.843103in}{4.097702in}}%
\pgfpathlineto{\pgfqpoint{11.847146in}{4.097801in}}%
\pgfpathlineto{\pgfqpoint{11.851141in}{4.098006in}}%
\pgfpathlineto{\pgfqpoint{11.855047in}{4.098315in}}%
\pgfpathlineto{\pgfqpoint{11.858826in}{4.098723in}}%
\pgfpathlineto{\pgfqpoint{11.862440in}{4.099227in}}%
\pgfpathlineto{\pgfqpoint{11.865853in}{4.099822in}}%
\pgfpathlineto{\pgfqpoint{11.869030in}{4.100502in}}%
\pgfpathlineto{\pgfqpoint{11.871940in}{4.101260in}}%
\pgfpathlineto{\pgfqpoint{11.874553in}{4.102089in}}%
\pgfpathlineto{\pgfqpoint{11.876845in}{4.102980in}}%
\pgfpathlineto{\pgfqpoint{11.878791in}{4.103924in}}%
\pgfpathlineto{\pgfqpoint{11.880372in}{4.104912in}}%
\pgfpathlineto{\pgfqpoint{11.881573in}{4.105934in}}%
\pgfpathlineto{\pgfqpoint{11.882382in}{4.106980in}}%
\pgfpathlineto{\pgfqpoint{11.882791in}{4.108039in}}%
\pgfpathlineto{\pgfqpoint{11.882795in}{4.109101in}}%
\pgfpathlineto{\pgfqpoint{11.882395in}{4.110155in}}%
\pgfpathlineto{\pgfqpoint{11.881594in}{4.111191in}}%
\pgfpathlineto{\pgfqpoint{11.880402in}{4.112197in}}%
\pgfpathlineto{\pgfqpoint{11.878830in}{4.113165in}}%
\pgfpathlineto{\pgfqpoint{11.876893in}{4.114085in}}%
\pgfpathlineto{\pgfqpoint{11.874611in}{4.114947in}}%
\pgfpathlineto{\pgfqpoint{11.872007in}{4.115742in}}%
\pgfpathlineto{\pgfqpoint{11.869107in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{11.865940in}{4.117104in}}%
\pgfpathlineto{\pgfqpoint{11.862538in}{4.117656in}}%
\pgfpathlineto{\pgfqpoint{11.858933in}{4.118115in}}%
\pgfpathlineto{\pgfqpoint{11.855164in}{4.118477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737475in}{4.097282in}}%
\pgfpathlineto{\pgfqpoint{11.733946in}{4.080958in}}%
\pgfpathlineto{\pgfqpoint{11.796208in}{4.114012in}}%
\pgfpathlineto{\pgfqpoint{11.799732in}{4.130294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843469in}{4.097301in}}%
\pgfpathlineto{\pgfqpoint{11.839936in}{4.080991in}}%
\pgfpathlineto{\pgfqpoint{11.690374in}{4.114008in}}%
\pgfpathlineto{\pgfqpoint{11.693895in}{4.130304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815054in}{4.138419in}}%
\pgfpathlineto{\pgfqpoint{11.811296in}{4.139189in}}%
\pgfpathlineto{\pgfqpoint{11.807423in}{4.139871in}}%
\pgfpathlineto{\pgfqpoint{11.803473in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{11.799487in}{4.140943in}}%
\pgfpathlineto{\pgfqpoint{11.795502in}{4.141321in}}%
\pgfpathlineto{\pgfqpoint{11.791560in}{4.141590in}}%
\pgfpathlineto{\pgfqpoint{11.787699in}{4.141745in}}%
\pgfpathlineto{\pgfqpoint{11.783958in}{4.141787in}}%
\pgfpathlineto{\pgfqpoint{11.780374in}{4.141713in}}%
\pgfpathlineto{\pgfqpoint{11.776983in}{4.141526in}}%
\pgfpathlineto{\pgfqpoint{11.773819in}{4.141226in}}%
\pgfpathlineto{\pgfqpoint{11.770914in}{4.140817in}}%
\pgfpathlineto{\pgfqpoint{11.768296in}{4.140303in}}%
\pgfpathlineto{\pgfqpoint{11.765992in}{4.139689in}}%
\pgfpathlineto{\pgfqpoint{11.764025in}{4.138981in}}%
\pgfpathlineto{\pgfqpoint{11.762414in}{4.138186in}}%
\pgfpathlineto{\pgfqpoint{11.761176in}{4.137313in}}%
\pgfpathlineto{\pgfqpoint{11.760322in}{4.136369in}}%
\pgfpathlineto{\pgfqpoint{11.759863in}{4.135364in}}%
\pgfpathlineto{\pgfqpoint{11.759801in}{4.134308in}}%
\pgfpathlineto{\pgfqpoint{11.760139in}{4.133212in}}%
\pgfpathlineto{\pgfqpoint{11.760872in}{4.132087in}}%
\pgfpathlineto{\pgfqpoint{11.761994in}{4.130944in}}%
\pgfpathlineto{\pgfqpoint{11.763493in}{4.129794in}}%
\pgfpathlineto{\pgfqpoint{11.765355in}{4.128649in}}%
\pgfpathlineto{\pgfqpoint{11.767560in}{4.127520in}}%
\pgfpathlineto{\pgfqpoint{11.770088in}{4.126419in}}%
\pgfpathlineto{\pgfqpoint{11.772911in}{4.125356in}}%
\pgfpathlineto{\pgfqpoint{11.776004in}{4.124343in}}%
\pgfpathlineto{\pgfqpoint{11.779334in}{4.123389in}}%
\pgfpathlineto{\pgfqpoint{11.782868in}{4.122504in}}%
\pgfpathlineto{\pgfqpoint{11.786570in}{4.121697in}}%
\pgfpathlineto{\pgfqpoint{11.790405in}{4.120976in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{4.120348in}}%
\pgfpathlineto{\pgfqpoint{11.798314in}{4.119820in}}%
\pgfpathlineto{\pgfqpoint{11.802310in}{4.119396in}}%
\pgfpathlineto{\pgfqpoint{11.806281in}{4.119081in}}%
\pgfpathlineto{\pgfqpoint{11.810185in}{4.118878in}}%
\pgfpathlineto{\pgfqpoint{11.813985in}{4.118790in}}%
\pgfpathlineto{\pgfqpoint{11.817642in}{4.118816in}}%
\pgfpathlineto{\pgfqpoint{11.821120in}{4.118957in}}%
\pgfpathlineto{\pgfqpoint{11.824384in}{4.119212in}}%
\pgfpathlineto{\pgfqpoint{11.827401in}{4.119577in}}%
\pgfpathlineto{\pgfqpoint{11.830141in}{4.120050in}}%
\pgfpathlineto{\pgfqpoint{11.832577in}{4.120624in}}%
\pgfpathlineto{\pgfqpoint{11.834684in}{4.121296in}}%
\pgfpathlineto{\pgfqpoint{11.836442in}{4.122057in}}%
\pgfpathlineto{\pgfqpoint{11.837832in}{4.122900in}}%
\pgfpathlineto{\pgfqpoint{11.838842in}{4.123817in}}%
\pgfpathlineto{\pgfqpoint{11.839461in}{4.124799in}}%
\pgfpathlineto{\pgfqpoint{11.839682in}{4.125836in}}%
\pgfpathlineto{\pgfqpoint{11.839505in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{11.838930in}{4.128031in}}%
\pgfpathlineto{\pgfqpoint{11.837964in}{4.129168in}}%
\pgfpathlineto{\pgfqpoint{11.836616in}{4.130316in}}%
\pgfpathlineto{\pgfqpoint{11.834900in}{4.131464in}}%
\pgfpathlineto{\pgfqpoint{11.832832in}{4.132599in}}%
\pgfpathlineto{\pgfqpoint{11.830435in}{4.133712in}}%
\pgfpathlineto{\pgfqpoint{11.827731in}{4.134791in}}%
\pgfpathlineto{\pgfqpoint{11.824747in}{4.135824in}}%
\pgfpathlineto{\pgfqpoint{11.821515in}{4.136802in}}%
\pgfpathlineto{\pgfqpoint{11.818064in}{4.137715in}}%
\pgfpathlineto{\pgfqpoint{11.814431in}{4.138554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.709301in}{4.138436in}}%
\pgfpathlineto{\pgfqpoint{11.705542in}{4.139207in}}%
\pgfpathlineto{\pgfqpoint{11.701667in}{4.139890in}}%
\pgfpathlineto{\pgfqpoint{11.697715in}{4.140477in}}%
\pgfpathlineto{\pgfqpoint{11.693724in}{4.140962in}}%
\pgfpathlineto{\pgfqpoint{11.689736in}{4.141341in}}%
\pgfpathlineto{\pgfqpoint{11.685788in}{4.141610in}}%
\pgfpathlineto{\pgfqpoint{11.681922in}{4.141765in}}%
\pgfpathlineto{\pgfqpoint{11.678174in}{4.141807in}}%
\pgfpathlineto{\pgfqpoint{11.674584in}{4.141733in}}%
\pgfpathlineto{\pgfqpoint{11.671186in}{4.141546in}}%
\pgfpathlineto{\pgfqpoint{11.668014in}{4.141246in}}%
\pgfpathlineto{\pgfqpoint{11.665101in}{4.140837in}}%
\pgfpathlineto{\pgfqpoint{11.662475in}{4.140322in}}%
\pgfpathlineto{\pgfqpoint{11.660163in}{4.139708in}}%
\pgfpathlineto{\pgfqpoint{11.658187in}{4.138999in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{4.138204in}}%
\pgfpathlineto{\pgfqpoint{11.655321in}{4.137329in}}%
\pgfpathlineto{\pgfqpoint{11.654459in}{4.136384in}}%
\pgfpathlineto{\pgfqpoint{11.653992in}{4.135378in}}%
\pgfpathlineto{\pgfqpoint{11.653923in}{4.134322in}}%
\pgfpathlineto{\pgfqpoint{11.654253in}{4.133225in}}%
\pgfpathlineto{\pgfqpoint{11.654980in}{4.132099in}}%
\pgfpathlineto{\pgfqpoint{11.656096in}{4.130954in}}%
\pgfpathlineto{\pgfqpoint{11.657589in}{4.129804in}}%
\pgfpathlineto{\pgfqpoint{11.659446in}{4.128657in}}%
\pgfpathlineto{\pgfqpoint{11.661647in}{4.127528in}}%
\pgfpathlineto{\pgfqpoint{11.664171in}{4.126426in}}%
\pgfpathlineto{\pgfqpoint{11.666993in}{4.125362in}}%
\pgfpathlineto{\pgfqpoint{11.670083in}{4.124348in}}%
\pgfpathlineto{\pgfqpoint{11.673412in}{4.123393in}}%
\pgfpathlineto{\pgfqpoint{11.676946in}{4.122508in}}%
\pgfpathlineto{\pgfqpoint{11.680650in}{4.121700in}}%
\pgfpathlineto{\pgfqpoint{11.684486in}{4.120978in}}%
\pgfpathlineto{\pgfqpoint{11.688416in}{4.120350in}}%
\pgfpathlineto{\pgfqpoint{11.692401in}{4.119821in}}%
\pgfpathlineto{\pgfqpoint{11.696401in}{4.119397in}}%
\pgfpathlineto{\pgfqpoint{11.700376in}{4.119081in}}%
\pgfpathlineto{\pgfqpoint{11.704286in}{4.118879in}}%
\pgfpathlineto{\pgfqpoint{11.708092in}{4.118790in}}%
\pgfpathlineto{\pgfqpoint{11.711756in}{4.118816in}}%
\pgfpathlineto{\pgfqpoint{11.715240in}{4.118958in}}%
\pgfpathlineto{\pgfqpoint{11.718512in}{4.119213in}}%
\pgfpathlineto{\pgfqpoint{11.721537in}{4.119578in}}%
\pgfpathlineto{\pgfqpoint{11.724285in}{4.120051in}}%
\pgfpathlineto{\pgfqpoint{11.726729in}{4.120626in}}%
\pgfpathlineto{\pgfqpoint{11.728845in}{4.121298in}}%
\pgfpathlineto{\pgfqpoint{11.730611in}{4.122060in}}%
\pgfpathlineto{\pgfqpoint{11.732010in}{4.122904in}}%
\pgfpathlineto{\pgfqpoint{11.733028in}{4.123822in}}%
\pgfpathlineto{\pgfqpoint{11.733654in}{4.124805in}}%
\pgfpathlineto{\pgfqpoint{11.733884in}{4.125842in}}%
\pgfpathlineto{\pgfqpoint{11.733714in}{4.126924in}}%
\pgfpathlineto{\pgfqpoint{11.733146in}{4.128039in}}%
\pgfpathlineto{\pgfqpoint{11.732186in}{4.129177in}}%
\pgfpathlineto{\pgfqpoint{11.730844in}{4.130326in}}%
\pgfpathlineto{\pgfqpoint{11.729132in}{4.131475in}}%
\pgfpathlineto{\pgfqpoint{11.727070in}{4.132612in}}%
\pgfpathlineto{\pgfqpoint{11.724676in}{4.133725in}}%
\pgfpathlineto{\pgfqpoint{11.721975in}{4.134805in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{4.135839in}}%
\pgfpathlineto{\pgfqpoint{11.715762in}{4.136818in}}%
\pgfpathlineto{\pgfqpoint{11.712312in}{4.137732in}}%
\pgfpathlineto{\pgfqpoint{11.708678in}{4.138571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752881in}{4.105451in}}%
\pgfpathlineto{\pgfqpoint{11.749114in}{4.106225in}}%
\pgfpathlineto{\pgfqpoint{11.745232in}{4.106909in}}%
\pgfpathlineto{\pgfqpoint{11.741272in}{4.107497in}}%
\pgfpathlineto{\pgfqpoint{11.737274in}{4.107983in}}%
\pgfpathlineto{\pgfqpoint{11.733278in}{4.108363in}}%
\pgfpathlineto{\pgfqpoint{11.729324in}{4.108631in}}%
\pgfpathlineto{\pgfqpoint{11.725451in}{4.108787in}}%
\pgfpathlineto{\pgfqpoint{11.721698in}{4.108827in}}%
\pgfpathlineto{\pgfqpoint{11.718103in}{4.108752in}}%
\pgfpathlineto{\pgfqpoint{11.714700in}{4.108563in}}%
\pgfpathlineto{\pgfqpoint{11.711525in}{4.108261in}}%
\pgfpathlineto{\pgfqpoint{11.708609in}{4.107850in}}%
\pgfpathlineto{\pgfqpoint{11.705980in}{4.107332in}}%
\pgfpathlineto{\pgfqpoint{11.703666in}{4.106715in}}%
\pgfpathlineto{\pgfqpoint{11.701689in}{4.106003in}}%
\pgfpathlineto{\pgfqpoint{11.700070in}{4.105203in}}%
\pgfpathlineto{\pgfqpoint{11.698824in}{4.104325in}}%
\pgfpathlineto{\pgfqpoint{11.697964in}{4.103376in}}%
\pgfpathlineto{\pgfqpoint{11.697499in}{4.102366in}}%
\pgfpathlineto{\pgfqpoint{11.697433in}{4.101305in}}%
\pgfpathlineto{\pgfqpoint{11.697767in}{4.100204in}}%
\pgfpathlineto{\pgfqpoint{11.698498in}{4.099074in}}%
\pgfpathlineto{\pgfqpoint{11.699619in}{4.097925in}}%
\pgfpathlineto{\pgfqpoint{11.701118in}{4.096770in}}%
\pgfpathlineto{\pgfqpoint{11.702981in}{4.095620in}}%
\pgfpathlineto{\pgfqpoint{11.705189in}{4.094486in}}%
\pgfpathlineto{\pgfqpoint{11.707719in}{4.093380in}}%
\pgfpathlineto{\pgfqpoint{11.710548in}{4.092313in}}%
\pgfpathlineto{\pgfqpoint{11.713646in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{11.716983in}{4.090338in}}%
\pgfpathlineto{\pgfqpoint{11.720524in}{4.089450in}}%
\pgfpathlineto{\pgfqpoint{11.724236in}{4.088640in}}%
\pgfpathlineto{\pgfqpoint{11.728080in}{4.087916in}}%
\pgfpathlineto{\pgfqpoint{11.732017in}{4.087286in}}%
\pgfpathlineto{\pgfqpoint{11.736010in}{4.086756in}}%
\pgfpathlineto{\pgfqpoint{11.740017in}{4.086331in}}%
\pgfpathlineto{\pgfqpoint{11.743999in}{4.086016in}}%
\pgfpathlineto{\pgfqpoint{11.747915in}{4.085813in}}%
\pgfpathlineto{\pgfqpoint{11.751727in}{4.085725in}}%
\pgfpathlineto{\pgfqpoint{11.755396in}{4.085753in}}%
\pgfpathlineto{\pgfqpoint{11.758886in}{4.085896in}}%
\pgfpathlineto{\pgfqpoint{11.762161in}{4.086153in}}%
\pgfpathlineto{\pgfqpoint{11.765189in}{4.086520in}}%
\pgfpathlineto{\pgfqpoint{11.767940in}{4.086996in}}%
\pgfpathlineto{\pgfqpoint{11.770387in}{4.087574in}}%
\pgfpathlineto{\pgfqpoint{11.772503in}{4.088249in}}%
\pgfpathlineto{\pgfqpoint{11.774270in}{4.089015in}}%
\pgfpathlineto{\pgfqpoint{11.775669in}{4.089863in}}%
\pgfpathlineto{\pgfqpoint{11.776685in}{4.090785in}}%
\pgfpathlineto{\pgfqpoint{11.777310in}{4.091771in}}%
\pgfpathlineto{\pgfqpoint{11.777537in}{4.092813in}}%
\pgfpathlineto{\pgfqpoint{11.777363in}{4.093899in}}%
\pgfpathlineto{\pgfqpoint{11.776791in}{4.095019in}}%
\pgfpathlineto{\pgfqpoint{11.775827in}{4.096161in}}%
\pgfpathlineto{\pgfqpoint{11.774479in}{4.097314in}}%
\pgfpathlineto{\pgfqpoint{11.772762in}{4.098467in}}%
\pgfpathlineto{\pgfqpoint{11.770693in}{4.099608in}}%
\pgfpathlineto{\pgfqpoint{11.768292in}{4.100726in}}%
\pgfpathlineto{\pgfqpoint{11.765584in}{4.101809in}}%
\pgfpathlineto{\pgfqpoint{11.762595in}{4.102846in}}%
\pgfpathlineto{\pgfqpoint{11.759356in}{4.103828in}}%
\pgfpathlineto{\pgfqpoint{11.755898in}{4.104745in}}%
\pgfpathlineto{\pgfqpoint{11.752257in}{4.105587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.858790in}{4.105463in}}%
\pgfpathlineto{\pgfqpoint{11.855024in}{4.106236in}}%
\pgfpathlineto{\pgfqpoint{11.851144in}{4.106919in}}%
\pgfpathlineto{\pgfqpoint{11.847187in}{4.107507in}}%
\pgfpathlineto{\pgfqpoint{11.843192in}{4.107993in}}%
\pgfpathlineto{\pgfqpoint{11.839201in}{4.108372in}}%
\pgfpathlineto{\pgfqpoint{11.835252in}{4.108640in}}%
\pgfpathlineto{\pgfqpoint{11.831385in}{4.108795in}}%
\pgfpathlineto{\pgfqpoint{11.827638in}{4.108836in}}%
\pgfpathlineto{\pgfqpoint{11.824049in}{4.108761in}}%
\pgfpathlineto{\pgfqpoint{11.820654in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{11.817487in}{4.108270in}}%
\pgfpathlineto{\pgfqpoint{11.814578in}{4.107859in}}%
\pgfpathlineto{\pgfqpoint{11.811958in}{4.107342in}}%
\pgfpathlineto{\pgfqpoint{11.809652in}{4.106725in}}%
\pgfpathlineto{\pgfqpoint{11.807684in}{4.106014in}}%
\pgfpathlineto{\pgfqpoint{11.806073in}{4.105215in}}%
\pgfpathlineto{\pgfqpoint{11.804835in}{4.104338in}}%
\pgfpathlineto{\pgfqpoint{11.803984in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{11.803526in}{4.102380in}}%
\pgfpathlineto{\pgfqpoint{11.803468in}{4.101320in}}%
\pgfpathlineto{\pgfqpoint{11.803809in}{4.100220in}}%
\pgfpathlineto{\pgfqpoint{11.804547in}{4.099091in}}%
\pgfpathlineto{\pgfqpoint{11.805674in}{4.097943in}}%
\pgfpathlineto{\pgfqpoint{11.807178in}{4.096789in}}%
\pgfpathlineto{\pgfqpoint{11.809046in}{4.095640in}}%
\pgfpathlineto{\pgfqpoint{11.811258in}{4.094507in}}%
\pgfpathlineto{\pgfqpoint{11.813792in}{4.093402in}}%
\pgfpathlineto{\pgfqpoint{11.816624in}{4.092336in}}%
\pgfpathlineto{\pgfqpoint{11.819723in}{4.091319in}}%
\pgfpathlineto{\pgfqpoint{11.823061in}{4.090363in}}%
\pgfpathlineto{\pgfqpoint{11.826603in}{4.089475in}}%
\pgfpathlineto{\pgfqpoint{11.830313in}{4.088666in}}%
\pgfpathlineto{\pgfqpoint{11.834156in}{4.087943in}}%
\pgfpathlineto{\pgfqpoint{11.838091in}{4.087313in}}%
\pgfpathlineto{\pgfqpoint{11.842080in}{4.086784in}}%
\pgfpathlineto{\pgfqpoint{11.846084in}{4.086359in}}%
\pgfpathlineto{\pgfqpoint{11.850060in}{4.086044in}}%
\pgfpathlineto{\pgfqpoint{11.853971in}{4.085842in}}%
\pgfpathlineto{\pgfqpoint{11.857777in}{4.085754in}}%
\pgfpathlineto{\pgfqpoint{11.861440in}{4.085782in}}%
\pgfpathlineto{\pgfqpoint{11.864922in}{4.085924in}}%
\pgfpathlineto{\pgfqpoint{11.868190in}{4.086181in}}%
\pgfpathlineto{\pgfqpoint{11.871210in}{4.086549in}}%
\pgfpathlineto{\pgfqpoint{11.873953in}{4.087024in}}%
\pgfpathlineto{\pgfqpoint{11.876391in}{4.087601in}}%
\pgfpathlineto{\pgfqpoint{11.878499in}{4.088276in}}%
\pgfpathlineto{\pgfqpoint{11.880258in}{4.089041in}}%
\pgfpathlineto{\pgfqpoint{11.881648in}{4.089888in}}%
\pgfpathlineto{\pgfqpoint{11.882656in}{4.090809in}}%
\pgfpathlineto{\pgfqpoint{11.883273in}{4.091795in}}%
\pgfpathlineto{\pgfqpoint{11.883492in}{4.092836in}}%
\pgfpathlineto{\pgfqpoint{11.883311in}{4.093921in}}%
\pgfpathlineto{\pgfqpoint{11.882732in}{4.095040in}}%
\pgfpathlineto{\pgfqpoint{11.881761in}{4.096181in}}%
\pgfpathlineto{\pgfqpoint{11.880408in}{4.097333in}}%
\pgfpathlineto{\pgfqpoint{11.878686in}{4.098485in}}%
\pgfpathlineto{\pgfqpoint{11.876612in}{4.099625in}}%
\pgfpathlineto{\pgfqpoint{11.874208in}{4.100741in}}%
\pgfpathlineto{\pgfqpoint{11.871496in}{4.101823in}}%
\pgfpathlineto{\pgfqpoint{11.868506in}{4.102860in}}%
\pgfpathlineto{\pgfqpoint{11.865265in}{4.103841in}}%
\pgfpathlineto{\pgfqpoint{11.861807in}{4.104757in}}%
\pgfpathlineto{\pgfqpoint{11.858166in}{4.105598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739634in}{4.109237in}}%
\pgfpathlineto{\pgfqpoint{11.734184in}{4.092385in}}%
\pgfpathlineto{\pgfqpoint{11.796824in}{4.099848in}}%
\pgfpathlineto{\pgfqpoint{11.802258in}{4.116655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844226in}{4.095479in}}%
\pgfpathlineto{\pgfqpoint{11.838781in}{4.078640in}}%
\pgfpathlineto{\pgfqpoint{11.692391in}{4.113584in}}%
\pgfpathlineto{\pgfqpoint{11.697831in}{4.130404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817671in}{4.118481in}}%
\pgfpathlineto{\pgfqpoint{11.813991in}{4.119331in}}%
\pgfpathlineto{\pgfqpoint{11.810194in}{4.120154in}}%
\pgfpathlineto{\pgfqpoint{11.806318in}{4.120942in}}%
\pgfpathlineto{\pgfqpoint{11.802401in}{4.121688in}}%
\pgfpathlineto{\pgfqpoint{11.798483in}{4.122383in}}%
\pgfpathlineto{\pgfqpoint{11.794603in}{4.123021in}}%
\pgfpathlineto{\pgfqpoint{11.790799in}{4.123596in}}%
\pgfpathlineto{\pgfqpoint{11.787109in}{4.124101in}}%
\pgfpathlineto{\pgfqpoint{11.783570in}{4.124532in}}%
\pgfpathlineto{\pgfqpoint{11.780218in}{4.124884in}}%
\pgfpathlineto{\pgfqpoint{11.777085in}{4.125154in}}%
\pgfpathlineto{\pgfqpoint{11.774204in}{4.125339in}}%
\pgfpathlineto{\pgfqpoint{11.771602in}{4.125438in}}%
\pgfpathlineto{\pgfqpoint{11.769307in}{4.125449in}}%
\pgfpathlineto{\pgfqpoint{11.767340in}{4.125372in}}%
\pgfpathlineto{\pgfqpoint{11.765722in}{4.125208in}}%
\pgfpathlineto{\pgfqpoint{11.764468in}{4.124958in}}%
\pgfpathlineto{\pgfqpoint{11.763592in}{4.124626in}}%
\pgfpathlineto{\pgfqpoint{11.763102in}{4.124214in}}%
\pgfpathlineto{\pgfqpoint{11.763003in}{4.123726in}}%
\pgfpathlineto{\pgfqpoint{11.763297in}{4.123167in}}%
\pgfpathlineto{\pgfqpoint{11.763980in}{4.122544in}}%
\pgfpathlineto{\pgfqpoint{11.765045in}{4.121861in}}%
\pgfpathlineto{\pgfqpoint{11.766483in}{4.121126in}}%
\pgfpathlineto{\pgfqpoint{11.768278in}{4.120347in}}%
\pgfpathlineto{\pgfqpoint{11.770414in}{4.119530in}}%
\pgfpathlineto{\pgfqpoint{11.772868in}{4.118685in}}%
\pgfpathlineto{\pgfqpoint{11.775615in}{4.117819in}}%
\pgfpathlineto{\pgfqpoint{11.778630in}{4.116942in}}%
\pgfpathlineto{\pgfqpoint{11.781881in}{4.116061in}}%
\pgfpathlineto{\pgfqpoint{11.785336in}{4.115187in}}%
\pgfpathlineto{\pgfqpoint{11.788961in}{4.114327in}}%
\pgfpathlineto{\pgfqpoint{11.792718in}{4.113490in}}%
\pgfpathlineto{\pgfqpoint{11.796571in}{4.112685in}}%
\pgfpathlineto{\pgfqpoint{11.800481in}{4.111920in}}%
\pgfpathlineto{\pgfqpoint{11.804409in}{4.111202in}}%
\pgfpathlineto{\pgfqpoint{11.808315in}{4.110538in}}%
\pgfpathlineto{\pgfqpoint{11.812161in}{4.109936in}}%
\pgfpathlineto{\pgfqpoint{11.815907in}{4.109401in}}%
\pgfpathlineto{\pgfqpoint{11.819517in}{4.108938in}}%
\pgfpathlineto{\pgfqpoint{11.822954in}{4.108553in}}%
\pgfpathlineto{\pgfqpoint{11.826184in}{4.108249in}}%
\pgfpathlineto{\pgfqpoint{11.829174in}{4.108028in}}%
\pgfpathlineto{\pgfqpoint{11.831895in}{4.107894in}}%
\pgfpathlineto{\pgfqpoint{11.834320in}{4.107848in}}%
\pgfpathlineto{\pgfqpoint{11.836423in}{4.107890in}}%
\pgfpathlineto{\pgfqpoint{11.838185in}{4.108019in}}%
\pgfpathlineto{\pgfqpoint{11.839588in}{4.108234in}}%
\pgfpathlineto{\pgfqpoint{11.840618in}{4.108534in}}%
\pgfpathlineto{\pgfqpoint{11.841264in}{4.108915in}}%
\pgfpathlineto{\pgfqpoint{11.841520in}{4.109373in}}%
\pgfpathlineto{\pgfqpoint{11.841384in}{4.109903in}}%
\pgfpathlineto{\pgfqpoint{11.840857in}{4.110501in}}%
\pgfpathlineto{\pgfqpoint{11.839944in}{4.111161in}}%
\pgfpathlineto{\pgfqpoint{11.838656in}{4.111875in}}%
\pgfpathlineto{\pgfqpoint{11.837003in}{4.112637in}}%
\pgfpathlineto{\pgfqpoint{11.835004in}{4.113439in}}%
\pgfpathlineto{\pgfqpoint{11.832679in}{4.114273in}}%
\pgfpathlineto{\pgfqpoint{11.830049in}{4.115130in}}%
\pgfpathlineto{\pgfqpoint{11.827143in}{4.116003in}}%
\pgfpathlineto{\pgfqpoint{11.823988in}{4.116882in}}%
\pgfpathlineto{\pgfqpoint{11.820617in}{4.117759in}}%
\pgfpathlineto{\pgfqpoint{11.817062in}{4.118625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713326in}{4.132222in}}%
\pgfpathlineto{\pgfqpoint{11.709645in}{4.133073in}}%
\pgfpathlineto{\pgfqpoint{11.705847in}{4.133896in}}%
\pgfpathlineto{\pgfqpoint{11.701969in}{4.134685in}}%
\pgfpathlineto{\pgfqpoint{11.698049in}{4.135431in}}%
\pgfpathlineto{\pgfqpoint{11.694128in}{4.136127in}}%
\pgfpathlineto{\pgfqpoint{11.690243in}{4.136766in}}%
\pgfpathlineto{\pgfqpoint{11.686434in}{4.137341in}}%
\pgfpathlineto{\pgfqpoint{11.682738in}{4.137847in}}%
\pgfpathlineto{\pgfqpoint{11.679193in}{4.138279in}}%
\pgfpathlineto{\pgfqpoint{11.675834in}{4.138632in}}%
\pgfpathlineto{\pgfqpoint{11.672695in}{4.138903in}}%
\pgfpathlineto{\pgfqpoint{11.669806in}{4.139089in}}%
\pgfpathlineto{\pgfqpoint{11.667196in}{4.139188in}}%
\pgfpathlineto{\pgfqpoint{11.664892in}{4.139200in}}%
\pgfpathlineto{\pgfqpoint{11.662917in}{4.139124in}}%
\pgfpathlineto{\pgfqpoint{11.661291in}{4.138961in}}%
\pgfpathlineto{\pgfqpoint{11.660029in}{4.138712in}}%
\pgfpathlineto{\pgfqpoint{11.659145in}{4.138380in}}%
\pgfpathlineto{\pgfqpoint{11.658647in}{4.137968in}}%
\pgfpathlineto{\pgfqpoint{11.658541in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{11.658827in}{4.136923in}}%
\pgfpathlineto{\pgfqpoint{11.659503in}{4.136300in}}%
\pgfpathlineto{\pgfqpoint{11.660563in}{4.135618in}}%
\pgfpathlineto{\pgfqpoint{11.661994in}{4.134883in}}%
\pgfpathlineto{\pgfqpoint{11.663785in}{4.134104in}}%
\pgfpathlineto{\pgfqpoint{11.665916in}{4.133288in}}%
\pgfpathlineto{\pgfqpoint{11.668366in}{4.132443in}}%
\pgfpathlineto{\pgfqpoint{11.671111in}{4.131577in}}%
\pgfpathlineto{\pgfqpoint{11.674123in}{4.130699in}}%
\pgfpathlineto{\pgfqpoint{11.677373in}{4.129819in}}%
\pgfpathlineto{\pgfqpoint{11.680827in}{4.128944in}}%
\pgfpathlineto{\pgfqpoint{11.684452in}{4.128084in}}%
\pgfpathlineto{\pgfqpoint{11.688210in}{4.127247in}}%
\pgfpathlineto{\pgfqpoint{11.692065in}{4.126441in}}%
\pgfpathlineto{\pgfqpoint{11.695978in}{4.125675in}}%
\pgfpathlineto{\pgfqpoint{11.699909in}{4.124957in}}%
\pgfpathlineto{\pgfqpoint{11.703819in}{4.124292in}}%
\pgfpathlineto{\pgfqpoint{11.707669in}{4.123689in}}%
\pgfpathlineto{\pgfqpoint{11.711421in}{4.123154in}}%
\pgfpathlineto{\pgfqpoint{11.715037in}{4.122690in}}%
\pgfpathlineto{\pgfqpoint{11.718481in}{4.122304in}}%
\pgfpathlineto{\pgfqpoint{11.721717in}{4.121999in}}%
\pgfpathlineto{\pgfqpoint{11.724715in}{4.121778in}}%
\pgfpathlineto{\pgfqpoint{11.727444in}{4.121643in}}%
\pgfpathlineto{\pgfqpoint{11.729876in}{4.121596in}}%
\pgfpathlineto{\pgfqpoint{11.731988in}{4.121636in}}%
\pgfpathlineto{\pgfqpoint{11.733758in}{4.121765in}}%
\pgfpathlineto{\pgfqpoint{11.735169in}{4.121980in}}%
\pgfpathlineto{\pgfqpoint{11.736207in}{4.122278in}}%
\pgfpathlineto{\pgfqpoint{11.736861in}{4.122658in}}%
\pgfpathlineto{\pgfqpoint{11.737125in}{4.123116in}}%
\pgfpathlineto{\pgfqpoint{11.736996in}{4.123646in}}%
\pgfpathlineto{\pgfqpoint{11.736476in}{4.124244in}}%
\pgfpathlineto{\pgfqpoint{11.735570in}{4.124903in}}%
\pgfpathlineto{\pgfqpoint{11.734287in}{4.125616in}}%
\pgfpathlineto{\pgfqpoint{11.732641in}{4.126378in}}%
\pgfpathlineto{\pgfqpoint{11.730646in}{4.127180in}}%
\pgfpathlineto{\pgfqpoint{11.728325in}{4.128014in}}%
\pgfpathlineto{\pgfqpoint{11.725699in}{4.128871in}}%
\pgfpathlineto{\pgfqpoint{11.722795in}{4.129744in}}%
\pgfpathlineto{\pgfqpoint{11.719642in}{4.130623in}}%
\pgfpathlineto{\pgfqpoint{11.716271in}{4.131501in}}%
\pgfpathlineto{\pgfqpoint{11.712717in}{4.132367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755131in}{4.111073in}}%
\pgfpathlineto{\pgfqpoint{11.751442in}{4.111925in}}%
\pgfpathlineto{\pgfqpoint{11.747636in}{4.112751in}}%
\pgfpathlineto{\pgfqpoint{11.743750in}{4.113541in}}%
\pgfpathlineto{\pgfqpoint{11.739823in}{4.114289in}}%
\pgfpathlineto{\pgfqpoint{11.735894in}{4.114986in}}%
\pgfpathlineto{\pgfqpoint{11.732002in}{4.115626in}}%
\pgfpathlineto{\pgfqpoint{11.728187in}{4.116202in}}%
\pgfpathlineto{\pgfqpoint{11.724485in}{4.116708in}}%
\pgfpathlineto{\pgfqpoint{11.720935in}{4.117140in}}%
\pgfpathlineto{\pgfqpoint{11.717571in}{4.117493in}}%
\pgfpathlineto{\pgfqpoint{11.714427in}{4.117763in}}%
\pgfpathlineto{\pgfqpoint{11.711535in}{4.117949in}}%
\pgfpathlineto{\pgfqpoint{11.708923in}{4.118047in}}%
\pgfpathlineto{\pgfqpoint{11.706617in}{4.118058in}}%
\pgfpathlineto{\pgfqpoint{11.704641in}{4.117980in}}%
\pgfpathlineto{\pgfqpoint{11.703014in}{4.117815in}}%
\pgfpathlineto{\pgfqpoint{11.701753in}{4.117564in}}%
\pgfpathlineto{\pgfqpoint{11.700870in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{11.700375in}{4.116817in}}%
\pgfpathlineto{\pgfqpoint{11.700271in}{4.116327in}}%
\pgfpathlineto{\pgfqpoint{11.700561in}{4.115766in}}%
\pgfpathlineto{\pgfqpoint{11.701241in}{4.115141in}}%
\pgfpathlineto{\pgfqpoint{11.702305in}{4.114456in}}%
\pgfpathlineto{\pgfqpoint{11.703743in}{4.113718in}}%
\pgfpathlineto{\pgfqpoint{11.705539in}{4.112936in}}%
\pgfpathlineto{\pgfqpoint{11.707676in}{4.112117in}}%
\pgfpathlineto{\pgfqpoint{11.710133in}{4.111269in}}%
\pgfpathlineto{\pgfqpoint{11.712886in}{4.110401in}}%
\pgfpathlineto{\pgfqpoint{11.715906in}{4.109520in}}%
\pgfpathlineto{\pgfqpoint{11.719163in}{4.108637in}}%
\pgfpathlineto{\pgfqpoint{11.722625in}{4.107760in}}%
\pgfpathlineto{\pgfqpoint{11.726258in}{4.106898in}}%
\pgfpathlineto{\pgfqpoint{11.730024in}{4.106059in}}%
\pgfpathlineto{\pgfqpoint{11.733887in}{4.105251in}}%
\pgfpathlineto{\pgfqpoint{11.737807in}{4.104484in}}%
\pgfpathlineto{\pgfqpoint{11.741746in}{4.103764in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{4.103099in}}%
\pgfpathlineto{\pgfqpoint{11.749520in}{4.102495in}}%
\pgfpathlineto{\pgfqpoint{11.753278in}{4.101959in}}%
\pgfpathlineto{\pgfqpoint{11.756900in}{4.101495in}}%
\pgfpathlineto{\pgfqpoint{11.760348in}{4.101109in}}%
\pgfpathlineto{\pgfqpoint{11.763590in}{4.100804in}}%
\pgfpathlineto{\pgfqpoint{11.766591in}{4.100583in}}%
\pgfpathlineto{\pgfqpoint{11.769323in}{4.100449in}}%
\pgfpathlineto{\pgfqpoint{11.771757in}{4.100403in}}%
\pgfpathlineto{\pgfqpoint{11.773871in}{4.100445in}}%
\pgfpathlineto{\pgfqpoint{11.775641in}{4.100575in}}%
\pgfpathlineto{\pgfqpoint{11.777052in}{4.100792in}}%
\pgfpathlineto{\pgfqpoint{11.778089in}{4.101093in}}%
\pgfpathlineto{\pgfqpoint{11.778741in}{4.101475in}}%
\pgfpathlineto{\pgfqpoint{11.779002in}{4.101935in}}%
\pgfpathlineto{\pgfqpoint{11.778870in}{4.102468in}}%
\pgfpathlineto{\pgfqpoint{11.778346in}{4.103068in}}%
\pgfpathlineto{\pgfqpoint{11.777436in}{4.103730in}}%
\pgfpathlineto{\pgfqpoint{11.776148in}{4.104446in}}%
\pgfpathlineto{\pgfqpoint{11.774495in}{4.105211in}}%
\pgfpathlineto{\pgfqpoint{11.772495in}{4.106015in}}%
\pgfpathlineto{\pgfqpoint{11.770166in}{4.106852in}}%
\pgfpathlineto{\pgfqpoint{11.767533in}{4.107712in}}%
\pgfpathlineto{\pgfqpoint{11.764622in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{11.761461in}{4.109470in}}%
\pgfpathlineto{\pgfqpoint{11.758083in}{4.110349in}}%
\pgfpathlineto{\pgfqpoint{11.754520in}{4.111218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859640in}{4.097322in}}%
\pgfpathlineto{\pgfqpoint{11.855952in}{4.098174in}}%
\pgfpathlineto{\pgfqpoint{11.852147in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{11.848263in}{4.099790in}}%
\pgfpathlineto{\pgfqpoint{11.844339in}{4.100536in}}%
\pgfpathlineto{\pgfqpoint{11.840414in}{4.101233in}}%
\pgfpathlineto{\pgfqpoint{11.836527in}{4.101872in}}%
\pgfpathlineto{\pgfqpoint{11.832716in}{4.102447in}}%
\pgfpathlineto{\pgfqpoint{11.829020in}{4.102953in}}%
\pgfpathlineto{\pgfqpoint{11.825476in}{4.103384in}}%
\pgfpathlineto{\pgfqpoint{11.822119in}{4.103736in}}%
\pgfpathlineto{\pgfqpoint{11.818983in}{4.104006in}}%
\pgfpathlineto{\pgfqpoint{11.816098in}{4.104190in}}%
\pgfpathlineto{\pgfqpoint{11.813493in}{4.104288in}}%
\pgfpathlineto{\pgfqpoint{11.811196in}{4.104298in}}%
\pgfpathlineto{\pgfqpoint{11.809228in}{4.104219in}}%
\pgfpathlineto{\pgfqpoint{11.807609in}{4.104053in}}%
\pgfpathlineto{\pgfqpoint{11.806356in}{4.103802in}}%
\pgfpathlineto{\pgfqpoint{11.805482in}{4.103467in}}%
\pgfpathlineto{\pgfqpoint{11.804994in}{4.103053in}}%
\pgfpathlineto{\pgfqpoint{11.804898in}{4.102563in}}%
\pgfpathlineto{\pgfqpoint{11.805195in}{4.102002in}}%
\pgfpathlineto{\pgfqpoint{11.805882in}{4.101375in}}%
\pgfpathlineto{\pgfqpoint{11.806953in}{4.100690in}}%
\pgfpathlineto{\pgfqpoint{11.808396in}{4.099952in}}%
\pgfpathlineto{\pgfqpoint{11.810197in}{4.099170in}}%
\pgfpathlineto{\pgfqpoint{11.812339in}{4.098351in}}%
\pgfpathlineto{\pgfqpoint{11.814800in}{4.097503in}}%
\pgfpathlineto{\pgfqpoint{11.817555in}{4.096634in}}%
\pgfpathlineto{\pgfqpoint{11.820577in}{4.095754in}}%
\pgfpathlineto{\pgfqpoint{11.823836in}{4.094871in}}%
\pgfpathlineto{\pgfqpoint{11.827299in}{4.093994in}}%
\pgfpathlineto{\pgfqpoint{11.830932in}{4.093132in}}%
\pgfpathlineto{\pgfqpoint{11.834697in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{11.838558in}{4.091487in}}%
\pgfpathlineto{\pgfqpoint{11.842476in}{4.090720in}}%
\pgfpathlineto{\pgfqpoint{11.846411in}{4.090000in}}%
\pgfpathlineto{\pgfqpoint{11.850324in}{4.089336in}}%
\pgfpathlineto{\pgfqpoint{11.854177in}{4.088733in}}%
\pgfpathlineto{\pgfqpoint{11.857929in}{4.088197in}}%
\pgfpathlineto{\pgfqpoint{11.861545in}{4.087734in}}%
\pgfpathlineto{\pgfqpoint{11.864987in}{4.087349in}}%
\pgfpathlineto{\pgfqpoint{11.868221in}{4.087045in}}%
\pgfpathlineto{\pgfqpoint{11.871215in}{4.086825in}}%
\pgfpathlineto{\pgfqpoint{11.873939in}{4.086692in}}%
\pgfpathlineto{\pgfqpoint{11.876365in}{4.086647in}}%
\pgfpathlineto{\pgfqpoint{11.878470in}{4.086690in}}%
\pgfpathlineto{\pgfqpoint{11.880233in}{4.086820in}}%
\pgfpathlineto{\pgfqpoint{11.881635in}{4.087038in}}%
\pgfpathlineto{\pgfqpoint{11.882664in}{4.087339in}}%
\pgfpathlineto{\pgfqpoint{11.883308in}{4.087722in}}%
\pgfpathlineto{\pgfqpoint{11.883562in}{4.088183in}}%
\pgfpathlineto{\pgfqpoint{11.883422in}{4.088716in}}%
\pgfpathlineto{\pgfqpoint{11.882892in}{4.089317in}}%
\pgfpathlineto{\pgfqpoint{11.881974in}{4.089979in}}%
\pgfpathlineto{\pgfqpoint{11.880680in}{4.090696in}}%
\pgfpathlineto{\pgfqpoint{11.879022in}{4.091461in}}%
\pgfpathlineto{\pgfqpoint{11.877017in}{4.092265in}}%
\pgfpathlineto{\pgfqpoint{11.874684in}{4.093102in}}%
\pgfpathlineto{\pgfqpoint{11.872048in}{4.093962in}}%
\pgfpathlineto{\pgfqpoint{11.869134in}{4.094838in}}%
\pgfpathlineto{\pgfqpoint{11.865971in}{4.095720in}}%
\pgfpathlineto{\pgfqpoint{11.862592in}{4.096599in}}%
\pgfpathlineto{\pgfqpoint{11.859029in}{4.097467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747691in}{4.125849in}}%
\pgfpathlineto{\pgfqpoint{11.740248in}{4.109221in}}%
\pgfpathlineto{\pgfqpoint{11.796841in}{4.091819in}}%
\pgfpathlineto{\pgfqpoint{11.804260in}{4.108405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.848201in}{4.098704in}}%
\pgfpathlineto{\pgfqpoint{11.840772in}{4.082086in}}%
\pgfpathlineto{\pgfqpoint{11.696474in}{4.118910in}}%
\pgfpathlineto{\pgfqpoint{11.703906in}{4.135506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.818184in}{4.104112in}}%
\pgfpathlineto{\pgfqpoint{11.814563in}{4.105039in}}%
\pgfpathlineto{\pgfqpoint{11.810839in}{4.106000in}}%
\pgfpathlineto{\pgfqpoint{11.807050in}{4.106985in}}%
\pgfpathlineto{\pgfqpoint{11.803232in}{4.107984in}}%
\pgfpathlineto{\pgfqpoint{11.799426in}{4.108987in}}%
\pgfpathlineto{\pgfqpoint{11.795667in}{4.109984in}}%
\pgfpathlineto{\pgfqpoint{11.791994in}{4.110966in}}%
\pgfpathlineto{\pgfqpoint{11.788443in}{4.111922in}}%
\pgfpathlineto{\pgfqpoint{11.785051in}{4.112843in}}%
\pgfpathlineto{\pgfqpoint{11.781849in}{4.113720in}}%
\pgfpathlineto{\pgfqpoint{11.778872in}{4.114544in}}%
\pgfpathlineto{\pgfqpoint{11.776147in}{4.115307in}}%
\pgfpathlineto{\pgfqpoint{11.773703in}{4.116000in}}%
\pgfpathlineto{\pgfqpoint{11.771564in}{4.116618in}}%
\pgfpathlineto{\pgfqpoint{11.769751in}{4.117154in}}%
\pgfpathlineto{\pgfqpoint{11.768283in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{11.767174in}{4.117960in}}%
\pgfpathlineto{\pgfqpoint{11.766436in}{4.118221in}}%
\pgfpathlineto{\pgfqpoint{11.766075in}{4.118385in}}%
\pgfpathlineto{\pgfqpoint{11.766095in}{4.118448in}}%
\pgfpathlineto{\pgfqpoint{11.766497in}{4.118412in}}%
\pgfpathlineto{\pgfqpoint{11.767277in}{4.118275in}}%
\pgfpathlineto{\pgfqpoint{11.768426in}{4.118040in}}%
\pgfpathlineto{\pgfqpoint{11.769933in}{4.117708in}}%
\pgfpathlineto{\pgfqpoint{11.771784in}{4.117284in}}%
\pgfpathlineto{\pgfqpoint{11.773960in}{4.116770in}}%
\pgfpathlineto{\pgfqpoint{11.776438in}{4.116173in}}%
\pgfpathlineto{\pgfqpoint{11.779195in}{4.115498in}}%
\pgfpathlineto{\pgfqpoint{11.782203in}{4.114752in}}%
\pgfpathlineto{\pgfqpoint{11.785432in}{4.113943in}}%
\pgfpathlineto{\pgfqpoint{11.788849in}{4.113078in}}%
\pgfpathlineto{\pgfqpoint{11.792421in}{4.112167in}}%
\pgfpathlineto{\pgfqpoint{11.796111in}{4.111218in}}%
\pgfpathlineto{\pgfqpoint{11.799882in}{4.110240in}}%
\pgfpathlineto{\pgfqpoint{11.803698in}{4.109245in}}%
\pgfpathlineto{\pgfqpoint{11.807519in}{4.108240in}}%
\pgfpathlineto{\pgfqpoint{11.811307in}{4.107238in}}%
\pgfpathlineto{\pgfqpoint{11.815025in}{4.106247in}}%
\pgfpathlineto{\pgfqpoint{11.818636in}{4.105278in}}%
\pgfpathlineto{\pgfqpoint{11.822102in}{4.104340in}}%
\pgfpathlineto{\pgfqpoint{11.825390in}{4.103443in}}%
\pgfpathlineto{\pgfqpoint{11.828466in}{4.102595in}}%
\pgfpathlineto{\pgfqpoint{11.831300in}{4.101806in}}%
\pgfpathlineto{\pgfqpoint{11.833863in}{4.101083in}}%
\pgfpathlineto{\pgfqpoint{11.836131in}{4.100433in}}%
\pgfpathlineto{\pgfqpoint{11.838079in}{4.099863in}}%
\pgfpathlineto{\pgfqpoint{11.839689in}{4.099378in}}%
\pgfpathlineto{\pgfqpoint{11.840945in}{4.098983in}}%
\pgfpathlineto{\pgfqpoint{11.841834in}{4.098683in}}%
\pgfpathlineto{\pgfqpoint{11.842348in}{4.098480in}}%
\pgfpathlineto{\pgfqpoint{11.842481in}{4.098376in}}%
\pgfpathlineto{\pgfqpoint{11.842232in}{4.098372in}}%
\pgfpathlineto{\pgfqpoint{11.841603in}{4.098469in}}%
\pgfpathlineto{\pgfqpoint{11.840602in}{4.098664in}}%
\pgfpathlineto{\pgfqpoint{11.839238in}{4.098957in}}%
\pgfpathlineto{\pgfqpoint{11.837525in}{4.099345in}}%
\pgfpathlineto{\pgfqpoint{11.835479in}{4.099823in}}%
\pgfpathlineto{\pgfqpoint{11.833122in}{4.100386in}}%
\pgfpathlineto{\pgfqpoint{11.830477in}{4.101030in}}%
\pgfpathlineto{\pgfqpoint{11.827571in}{4.101747in}}%
\pgfpathlineto{\pgfqpoint{11.824432in}{4.102530in}}%
\pgfpathlineto{\pgfqpoint{11.821092in}{4.103372in}}%
\pgfpathlineto{\pgfqpoint{11.817584in}{4.104265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.717905in}{4.131192in}}%
\pgfpathlineto{\pgfqpoint{11.714284in}{4.132119in}}%
\pgfpathlineto{\pgfqpoint{11.710559in}{4.133080in}}%
\pgfpathlineto{\pgfqpoint{11.706768in}{4.134066in}}%
\pgfpathlineto{\pgfqpoint{11.702949in}{4.135065in}}%
\pgfpathlineto{\pgfqpoint{11.699139in}{4.136069in}}%
\pgfpathlineto{\pgfqpoint{11.695377in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{11.691699in}{4.138051in}}%
\pgfpathlineto{\pgfqpoint{11.688144in}{4.139008in}}%
\pgfpathlineto{\pgfqpoint{11.684746in}{4.139931in}}%
\pgfpathlineto{\pgfqpoint{11.681538in}{4.140809in}}%
\pgfpathlineto{\pgfqpoint{11.678554in}{4.141635in}}%
\pgfpathlineto{\pgfqpoint{11.675823in}{4.142399in}}%
\pgfpathlineto{\pgfqpoint{11.673372in}{4.143095in}}%
\pgfpathlineto{\pgfqpoint{11.671226in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{11.669406in}{4.144253in}}%
\pgfpathlineto{\pgfqpoint{11.667930in}{4.144704in}}%
\pgfpathlineto{\pgfqpoint{11.666814in}{4.145063in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{4.145326in}}%
\pgfpathlineto{\pgfqpoint{11.665700in}{4.145491in}}%
\pgfpathlineto{\pgfqpoint{11.665713in}{4.145557in}}%
\pgfpathlineto{\pgfqpoint{11.666108in}{4.145522in}}%
\pgfpathlineto{\pgfqpoint{11.666881in}{4.145388in}}%
\pgfpathlineto{\pgfqpoint{11.668024in}{4.145154in}}%
\pgfpathlineto{\pgfqpoint{11.669526in}{4.144824in}}%
\pgfpathlineto{\pgfqpoint{11.671372in}{4.144401in}}%
\pgfpathlineto{\pgfqpoint{11.673543in}{4.143888in}}%
\pgfpathlineto{\pgfqpoint{11.676018in}{4.143292in}}%
\pgfpathlineto{\pgfqpoint{11.678772in}{4.142618in}}%
\pgfpathlineto{\pgfqpoint{11.681778in}{4.141873in}}%
\pgfpathlineto{\pgfqpoint{11.685005in}{4.141064in}}%
\pgfpathlineto{\pgfqpoint{11.688421in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{11.691992in}{4.139289in}}%
\pgfpathlineto{\pgfqpoint{11.695683in}{4.138339in}}%
\pgfpathlineto{\pgfqpoint{11.699456in}{4.137362in}}%
\pgfpathlineto{\pgfqpoint{11.703273in}{4.136365in}}%
\pgfpathlineto{\pgfqpoint{11.707097in}{4.135360in}}%
\pgfpathlineto{\pgfqpoint{11.710889in}{4.134357in}}%
\pgfpathlineto{\pgfqpoint{11.714611in}{4.133365in}}%
\pgfpathlineto{\pgfqpoint{11.718226in}{4.132395in}}%
\pgfpathlineto{\pgfqpoint{11.721697in}{4.131456in}}%
\pgfpathlineto{\pgfqpoint{11.724991in}{4.130557in}}%
\pgfpathlineto{\pgfqpoint{11.728073in}{4.129708in}}%
\pgfpathlineto{\pgfqpoint{11.730914in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{11.733484in}{4.128191in}}%
\pgfpathlineto{\pgfqpoint{11.735759in}{4.127539in}}%
\pgfpathlineto{\pgfqpoint{11.737715in}{4.126967in}}%
\pgfpathlineto{\pgfqpoint{11.739332in}{4.126480in}}%
\pgfpathlineto{\pgfqpoint{11.740596in}{4.126084in}}%
\pgfpathlineto{\pgfqpoint{11.741492in}{4.125781in}}%
\pgfpathlineto{\pgfqpoint{11.742013in}{4.125576in}}%
\pgfpathlineto{\pgfqpoint{11.742153in}{4.125470in}}%
\pgfpathlineto{\pgfqpoint{11.741911in}{4.125464in}}%
\pgfpathlineto{\pgfqpoint{11.741289in}{4.125559in}}%
\pgfpathlineto{\pgfqpoint{11.740294in}{4.125753in}}%
\pgfpathlineto{\pgfqpoint{11.738936in}{4.126045in}}%
\pgfpathlineto{\pgfqpoint{11.737228in}{4.126431in}}%
\pgfpathlineto{\pgfqpoint{11.735187in}{4.126907in}}%
\pgfpathlineto{\pgfqpoint{11.732834in}{4.127469in}}%
\pgfpathlineto{\pgfqpoint{11.730192in}{4.128112in}}%
\pgfpathlineto{\pgfqpoint{11.727288in}{4.128828in}}%
\pgfpathlineto{\pgfqpoint{11.724151in}{4.129611in}}%
\pgfpathlineto{\pgfqpoint{11.720812in}{4.130453in}}%
\pgfpathlineto{\pgfqpoint{11.717305in}{4.131345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.761688in}{4.121533in}}%
\pgfpathlineto{\pgfqpoint{11.758059in}{4.122462in}}%
\pgfpathlineto{\pgfqpoint{11.754326in}{4.123425in}}%
\pgfpathlineto{\pgfqpoint{11.750528in}{4.124413in}}%
\pgfpathlineto{\pgfqpoint{11.746701in}{4.125414in}}%
\pgfpathlineto{\pgfqpoint{11.742884in}{4.126420in}}%
\pgfpathlineto{\pgfqpoint{11.739115in}{4.127420in}}%
\pgfpathlineto{\pgfqpoint{11.735431in}{4.128405in}}%
\pgfpathlineto{\pgfqpoint{11.731870in}{4.129364in}}%
\pgfpathlineto{\pgfqpoint{11.728467in}{4.130288in}}%
\pgfpathlineto{\pgfqpoint{11.725255in}{4.131168in}}%
\pgfpathlineto{\pgfqpoint{11.722267in}{4.131994in}}%
\pgfpathlineto{\pgfqpoint{11.719533in}{4.132760in}}%
\pgfpathlineto{\pgfqpoint{11.717080in}{4.133456in}}%
\pgfpathlineto{\pgfqpoint{11.714932in}{4.134077in}}%
\pgfpathlineto{\pgfqpoint{11.713111in}{4.134615in}}%
\pgfpathlineto{\pgfqpoint{11.711635in}{4.135066in}}%
\pgfpathlineto{\pgfqpoint{11.710520in}{4.135425in}}%
\pgfpathlineto{\pgfqpoint{11.709775in}{4.135689in}}%
\pgfpathlineto{\pgfqpoint{11.709409in}{4.135854in}}%
\pgfpathlineto{\pgfqpoint{11.709426in}{4.135919in}}%
\pgfpathlineto{\pgfqpoint{11.709825in}{4.135883in}}%
\pgfpathlineto{\pgfqpoint{11.710603in}{4.135748in}}%
\pgfpathlineto{\pgfqpoint{11.711751in}{4.135513in}}%
\pgfpathlineto{\pgfqpoint{11.713258in}{4.135182in}}%
\pgfpathlineto{\pgfqpoint{11.715110in}{4.134757in}}%
\pgfpathlineto{\pgfqpoint{11.717288in}{4.134243in}}%
\pgfpathlineto{\pgfqpoint{11.719770in}{4.133645in}}%
\pgfpathlineto{\pgfqpoint{11.722532in}{4.132970in}}%
\pgfpathlineto{\pgfqpoint{11.725545in}{4.132223in}}%
\pgfpathlineto{\pgfqpoint{11.728780in}{4.131412in}}%
\pgfpathlineto{\pgfqpoint{11.732204in}{4.130546in}}%
\pgfpathlineto{\pgfqpoint{11.735783in}{4.129632in}}%
\pgfpathlineto{\pgfqpoint{11.739482in}{4.128681in}}%
\pgfpathlineto{\pgfqpoint{11.743262in}{4.127701in}}%
\pgfpathlineto{\pgfqpoint{11.747087in}{4.126703in}}%
\pgfpathlineto{\pgfqpoint{11.750918in}{4.125696in}}%
\pgfpathlineto{\pgfqpoint{11.754717in}{4.124691in}}%
\pgfpathlineto{\pgfqpoint{11.758446in}{4.123697in}}%
\pgfpathlineto{\pgfqpoint{11.762067in}{4.122725in}}%
\pgfpathlineto{\pgfqpoint{11.765544in}{4.121785in}}%
\pgfpathlineto{\pgfqpoint{11.768842in}{4.120884in}}%
\pgfpathlineto{\pgfqpoint{11.771928in}{4.120034in}}%
\pgfpathlineto{\pgfqpoint{11.774772in}{4.119242in}}%
\pgfpathlineto{\pgfqpoint{11.777345in}{4.118516in}}%
\pgfpathlineto{\pgfqpoint{11.779622in}{4.117863in}}%
\pgfpathlineto{\pgfqpoint{11.781578in}{4.117290in}}%
\pgfpathlineto{\pgfqpoint{11.783196in}{4.116803in}}%
\pgfpathlineto{\pgfqpoint{11.784459in}{4.116406in}}%
\pgfpathlineto{\pgfqpoint{11.785355in}{4.116104in}}%
\pgfpathlineto{\pgfqpoint{11.785873in}{4.115899in}}%
\pgfpathlineto{\pgfqpoint{11.786011in}{4.115794in}}%
\pgfpathlineto{\pgfqpoint{11.785765in}{4.115789in}}%
\pgfpathlineto{\pgfqpoint{11.785139in}{4.115884in}}%
\pgfpathlineto{\pgfqpoint{11.784139in}{4.116080in}}%
\pgfpathlineto{\pgfqpoint{11.782775in}{4.116372in}}%
\pgfpathlineto{\pgfqpoint{11.781061in}{4.116759in}}%
\pgfpathlineto{\pgfqpoint{11.779014in}{4.117237in}}%
\pgfpathlineto{\pgfqpoint{11.776654in}{4.117801in}}%
\pgfpathlineto{\pgfqpoint{11.774005in}{4.118446in}}%
\pgfpathlineto{\pgfqpoint{11.771093in}{4.119164in}}%
\pgfpathlineto{\pgfqpoint{11.767949in}{4.119949in}}%
\pgfpathlineto{\pgfqpoint{11.764602in}{4.120792in}}%
\pgfpathlineto{\pgfqpoint{11.761086in}{4.121686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862123in}{4.094408in}}%
\pgfpathlineto{\pgfqpoint{11.858494in}{4.095338in}}%
\pgfpathlineto{\pgfqpoint{11.854763in}{4.096301in}}%
\pgfpathlineto{\pgfqpoint{11.850966in}{4.097288in}}%
\pgfpathlineto{\pgfqpoint{11.847141in}{4.098288in}}%
\pgfpathlineto{\pgfqpoint{11.843327in}{4.099294in}}%
\pgfpathlineto{\pgfqpoint{11.839562in}{4.100293in}}%
\pgfpathlineto{\pgfqpoint{11.835883in}{4.101276in}}%
\pgfpathlineto{\pgfqpoint{11.832327in}{4.102234in}}%
\pgfpathlineto{\pgfqpoint{11.828929in}{4.103157in}}%
\pgfpathlineto{\pgfqpoint{11.825723in}{4.104035in}}%
\pgfpathlineto{\pgfqpoint{11.822741in}{4.104860in}}%
\pgfpathlineto{\pgfqpoint{11.820014in}{4.105623in}}%
\pgfpathlineto{\pgfqpoint{11.817568in}{4.106318in}}%
\pgfpathlineto{\pgfqpoint{11.815427in}{4.106936in}}%
\pgfpathlineto{\pgfqpoint{11.813614in}{4.107473in}}%
\pgfpathlineto{\pgfqpoint{11.812145in}{4.107922in}}%
\pgfpathlineto{\pgfqpoint{11.811037in}{4.108279in}}%
\pgfpathlineto{\pgfqpoint{11.810300in}{4.108540in}}%
\pgfpathlineto{\pgfqpoint{11.809942in}{4.108703in}}%
\pgfpathlineto{\pgfqpoint{11.809966in}{4.108766in}}%
\pgfpathlineto{\pgfqpoint{11.810371in}{4.108729in}}%
\pgfpathlineto{\pgfqpoint{11.811155in}{4.108591in}}%
\pgfpathlineto{\pgfqpoint{11.812310in}{4.108355in}}%
\pgfpathlineto{\pgfqpoint{11.813823in}{4.108022in}}%
\pgfpathlineto{\pgfqpoint{11.815680in}{4.107596in}}%
\pgfpathlineto{\pgfqpoint{11.817862in}{4.107081in}}%
\pgfpathlineto{\pgfqpoint{11.820348in}{4.106482in}}%
\pgfpathlineto{\pgfqpoint{11.823112in}{4.105805in}}%
\pgfpathlineto{\pgfqpoint{11.826128in}{4.105058in}}%
\pgfpathlineto{\pgfqpoint{11.829364in}{4.104247in}}%
\pgfpathlineto{\pgfqpoint{11.832790in}{4.103380in}}%
\pgfpathlineto{\pgfqpoint{11.836369in}{4.102466in}}%
\pgfpathlineto{\pgfqpoint{11.840067in}{4.101515in}}%
\pgfpathlineto{\pgfqpoint{11.843846in}{4.100536in}}%
\pgfpathlineto{\pgfqpoint{11.847669in}{4.099538in}}%
\pgfpathlineto{\pgfqpoint{11.851498in}{4.098532in}}%
\pgfpathlineto{\pgfqpoint{11.855293in}{4.097528in}}%
\pgfpathlineto{\pgfqpoint{11.859017in}{4.096535in}}%
\pgfpathlineto{\pgfqpoint{11.862634in}{4.095564in}}%
\pgfpathlineto{\pgfqpoint{11.866105in}{4.094625in}}%
\pgfpathlineto{\pgfqpoint{11.869398in}{4.093727in}}%
\pgfpathlineto{\pgfqpoint{11.872478in}{4.092878in}}%
\pgfpathlineto{\pgfqpoint{11.875315in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{11.877881in}{4.091363in}}%
\pgfpathlineto{\pgfqpoint{11.880151in}{4.090713in}}%
\pgfpathlineto{\pgfqpoint{11.882100in}{4.090142in}}%
\pgfpathlineto{\pgfqpoint{11.883711in}{4.089657in}}%
\pgfpathlineto{\pgfqpoint{11.884966in}{4.089262in}}%
\pgfpathlineto{\pgfqpoint{11.885854in}{4.088962in}}%
\pgfpathlineto{\pgfqpoint{11.886365in}{4.088759in}}%
\pgfpathlineto{\pgfqpoint{11.886495in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{11.886243in}{4.088652in}}%
\pgfpathlineto{\pgfqpoint{11.885610in}{4.088750in}}%
\pgfpathlineto{\pgfqpoint{11.884604in}{4.088947in}}%
\pgfpathlineto{\pgfqpoint{11.883234in}{4.089241in}}%
\pgfpathlineto{\pgfqpoint{11.881515in}{4.089630in}}%
\pgfpathlineto{\pgfqpoint{11.879463in}{4.090109in}}%
\pgfpathlineto{\pgfqpoint{11.877099in}{4.090674in}}%
\pgfpathlineto{\pgfqpoint{11.874447in}{4.091319in}}%
\pgfpathlineto{\pgfqpoint{11.871533in}{4.092038in}}%
\pgfpathlineto{\pgfqpoint{11.868386in}{4.092824in}}%
\pgfpathlineto{\pgfqpoint{11.865038in}{4.093668in}}%
\pgfpathlineto{\pgfqpoint{11.861522in}{4.094562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.762769in}{4.147861in}}%
\pgfpathlineto{\pgfqpoint{11.753521in}{4.132137in}}%
\pgfpathlineto{\pgfqpoint{11.797861in}{4.092074in}}%
\pgfpathlineto{\pgfqpoint{11.807079in}{4.107765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856571in}{4.108075in}}%
\pgfpathlineto{\pgfqpoint{11.847344in}{4.092355in}}%
\pgfpathlineto{\pgfqpoint{11.704176in}{4.131783in}}%
\pgfpathlineto{\pgfqpoint{11.713414in}{4.147479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817988in}{4.097894in}}%
\pgfpathlineto{\pgfqpoint{11.814410in}{4.098914in}}%
\pgfpathlineto{\pgfqpoint{11.810758in}{4.100022in}}%
\pgfpathlineto{\pgfqpoint{11.807071in}{4.101207in}}%
\pgfpathlineto{\pgfqpoint{11.803383in}{4.102458in}}%
\pgfpathlineto{\pgfqpoint{11.799732in}{4.103762in}}%
\pgfpathlineto{\pgfqpoint{11.796155in}{4.105106in}}%
\pgfpathlineto{\pgfqpoint{11.792686in}{4.106476in}}%
\pgfpathlineto{\pgfqpoint{11.789362in}{4.107859in}}%
\pgfpathlineto{\pgfqpoint{11.786214in}{4.109242in}}%
\pgfpathlineto{\pgfqpoint{11.783274in}{4.110610in}}%
\pgfpathlineto{\pgfqpoint{11.780571in}{4.111949in}}%
\pgfpathlineto{\pgfqpoint{11.778133in}{4.113247in}}%
\pgfpathlineto{\pgfqpoint{11.775985in}{4.114490in}}%
\pgfpathlineto{\pgfqpoint{11.774146in}{4.115666in}}%
\pgfpathlineto{\pgfqpoint{11.772636in}{4.116764in}}%
\pgfpathlineto{\pgfqpoint{11.771470in}{4.117771in}}%
\pgfpathlineto{\pgfqpoint{11.770660in}{4.118679in}}%
\pgfpathlineto{\pgfqpoint{11.770213in}{4.119478in}}%
\pgfpathlineto{\pgfqpoint{11.770134in}{4.120160in}}%
\pgfpathlineto{\pgfqpoint{11.770425in}{4.120718in}}%
\pgfpathlineto{\pgfqpoint{11.771082in}{4.121147in}}%
\pgfpathlineto{\pgfqpoint{11.772099in}{4.121442in}}%
\pgfpathlineto{\pgfqpoint{11.773465in}{4.121600in}}%
\pgfpathlineto{\pgfqpoint{11.775168in}{4.121620in}}%
\pgfpathlineto{\pgfqpoint{11.777190in}{4.121502in}}%
\pgfpathlineto{\pgfqpoint{11.779511in}{4.121247in}}%
\pgfpathlineto{\pgfqpoint{11.782107in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{11.784954in}{4.120335in}}%
\pgfpathlineto{\pgfqpoint{11.788022in}{4.119688in}}%
\pgfpathlineto{\pgfqpoint{11.791280in}{4.118922in}}%
\pgfpathlineto{\pgfqpoint{11.794697in}{4.118044in}}%
\pgfpathlineto{\pgfqpoint{11.798238in}{4.117064in}}%
\pgfpathlineto{\pgfqpoint{11.801868in}{4.115990in}}%
\pgfpathlineto{\pgfqpoint{11.805549in}{4.114834in}}%
\pgfpathlineto{\pgfqpoint{11.809247in}{4.113607in}}%
\pgfpathlineto{\pgfqpoint{11.812922in}{4.112322in}}%
\pgfpathlineto{\pgfqpoint{11.816539in}{4.110992in}}%
\pgfpathlineto{\pgfqpoint{11.820062in}{4.109629in}}%
\pgfpathlineto{\pgfqpoint{11.823454in}{4.108247in}}%
\pgfpathlineto{\pgfqpoint{11.826683in}{4.106861in}}%
\pgfpathlineto{\pgfqpoint{11.829715in}{4.105484in}}%
\pgfpathlineto{\pgfqpoint{11.832521in}{4.104130in}}%
\pgfpathlineto{\pgfqpoint{11.835073in}{4.102812in}}%
\pgfpathlineto{\pgfqpoint{11.837344in}{4.101544in}}%
\pgfpathlineto{\pgfqpoint{11.839313in}{4.100338in}}%
\pgfpathlineto{\pgfqpoint{11.840959in}{4.099207in}}%
\pgfpathlineto{\pgfqpoint{11.842266in}{4.098161in}}%
\pgfpathlineto{\pgfqpoint{11.843222in}{4.097211in}}%
\pgfpathlineto{\pgfqpoint{11.843816in}{4.096367in}}%
\pgfpathlineto{\pgfqpoint{11.844043in}{4.095637in}}%
\pgfpathlineto{\pgfqpoint{11.843901in}{4.095028in}}%
\pgfpathlineto{\pgfqpoint{11.843391in}{4.094547in}}%
\pgfpathlineto{\pgfqpoint{11.842518in}{4.094197in}}%
\pgfpathlineto{\pgfqpoint{11.841292in}{4.093984in}}%
\pgfpathlineto{\pgfqpoint{11.839723in}{4.093908in}}%
\pgfpathlineto{\pgfqpoint{11.837829in}{4.093970in}}%
\pgfpathlineto{\pgfqpoint{11.835628in}{4.094170in}}%
\pgfpathlineto{\pgfqpoint{11.833142in}{4.094506in}}%
\pgfpathlineto{\pgfqpoint{11.830396in}{4.094974in}}%
\pgfpathlineto{\pgfqpoint{11.827417in}{4.095570in}}%
\pgfpathlineto{\pgfqpoint{11.824236in}{4.096288in}}%
\pgfpathlineto{\pgfqpoint{11.820883in}{4.097120in}}%
\pgfpathlineto{\pgfqpoint{11.817393in}{4.098059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.724386in}{4.137577in}}%
\pgfpathlineto{\pgfqpoint{11.720808in}{4.138597in}}%
\pgfpathlineto{\pgfqpoint{11.717157in}{4.139705in}}%
\pgfpathlineto{\pgfqpoint{11.713468in}{4.140891in}}%
\pgfpathlineto{\pgfqpoint{11.709778in}{4.142142in}}%
\pgfpathlineto{\pgfqpoint{11.706125in}{4.143447in}}%
\pgfpathlineto{\pgfqpoint{11.702545in}{4.144792in}}%
\pgfpathlineto{\pgfqpoint{11.699073in}{4.146163in}}%
\pgfpathlineto{\pgfqpoint{11.695744in}{4.147548in}}%
\pgfpathlineto{\pgfqpoint{11.692591in}{4.148933in}}%
\pgfpathlineto{\pgfqpoint{11.689646in}{4.150303in}}%
\pgfpathlineto{\pgfqpoint{11.686939in}{4.151645in}}%
\pgfpathlineto{\pgfqpoint{11.684495in}{4.152945in}}%
\pgfpathlineto{\pgfqpoint{11.682340in}{4.154191in}}%
\pgfpathlineto{\pgfqpoint{11.680496in}{4.155370in}}%
\pgfpathlineto{\pgfqpoint{11.678979in}{4.156470in}}%
\pgfpathlineto{\pgfqpoint{11.677807in}{4.157481in}}%
\pgfpathlineto{\pgfqpoint{11.676990in}{4.158392in}}%
\pgfpathlineto{\pgfqpoint{11.676537in}{4.159194in}}%
\pgfpathlineto{\pgfqpoint{11.676453in}{4.159878in}}%
\pgfpathlineto{\pgfqpoint{11.676737in}{4.160440in}}%
\pgfpathlineto{\pgfqpoint{11.677388in}{4.160871in}}%
\pgfpathlineto{\pgfqpoint{11.678400in}{4.161169in}}%
\pgfpathlineto{\pgfqpoint{11.679761in}{4.161331in}}%
\pgfpathlineto{\pgfqpoint{11.681459in}{4.161353in}}%
\pgfpathlineto{\pgfqpoint{11.683476in}{4.161237in}}%
\pgfpathlineto{\pgfqpoint{11.685793in}{4.160984in}}%
\pgfpathlineto{\pgfqpoint{11.688386in}{4.160596in}}%
\pgfpathlineto{\pgfqpoint{11.691230in}{4.160076in}}%
\pgfpathlineto{\pgfqpoint{11.694296in}{4.159430in}}%
\pgfpathlineto{\pgfqpoint{11.697553in}{4.158665in}}%
\pgfpathlineto{\pgfqpoint{11.700969in}{4.157788in}}%
\pgfpathlineto{\pgfqpoint{11.704509in}{4.156808in}}%
\pgfpathlineto{\pgfqpoint{11.708139in}{4.155735in}}%
\pgfpathlineto{\pgfqpoint{11.711822in}{4.154579in}}%
\pgfpathlineto{\pgfqpoint{11.715520in}{4.153352in}}%
\pgfpathlineto{\pgfqpoint{11.719198in}{4.152066in}}%
\pgfpathlineto{\pgfqpoint{11.722818in}{4.150734in}}%
\pgfpathlineto{\pgfqpoint{11.726343in}{4.149370in}}%
\pgfpathlineto{\pgfqpoint{11.729740in}{4.147987in}}%
\pgfpathlineto{\pgfqpoint{11.732973in}{4.146599in}}%
\pgfpathlineto{\pgfqpoint{11.736010in}{4.145220in}}%
\pgfpathlineto{\pgfqpoint{11.738821in}{4.143863in}}%
\pgfpathlineto{\pgfqpoint{11.741378in}{4.142543in}}%
\pgfpathlineto{\pgfqpoint{11.743655in}{4.141272in}}%
\pgfpathlineto{\pgfqpoint{11.745630in}{4.140064in}}%
\pgfpathlineto{\pgfqpoint{11.747283in}{4.138929in}}%
\pgfpathlineto{\pgfqpoint{11.748596in}{4.137880in}}%
\pgfpathlineto{\pgfqpoint{11.749558in}{4.136928in}}%
\pgfpathlineto{\pgfqpoint{11.750159in}{4.136080in}}%
\pgfpathlineto{\pgfqpoint{11.750393in}{4.135347in}}%
\pgfpathlineto{\pgfqpoint{11.750256in}{4.134735in}}%
\pgfpathlineto{\pgfqpoint{11.749752in}{4.134251in}}%
\pgfpathlineto{\pgfqpoint{11.748885in}{4.133899in}}%
\pgfpathlineto{\pgfqpoint{11.747664in}{4.133682in}}%
\pgfpathlineto{\pgfqpoint{11.746100in}{4.133604in}}%
\pgfpathlineto{\pgfqpoint{11.744211in}{4.133664in}}%
\pgfpathlineto{\pgfqpoint{11.742014in}{4.133861in}}%
\pgfpathlineto{\pgfqpoint{11.739531in}{4.134195in}}%
\pgfpathlineto{\pgfqpoint{11.736788in}{4.134662in}}%
\pgfpathlineto{\pgfqpoint{11.733812in}{4.135256in}}%
\pgfpathlineto{\pgfqpoint{11.730632in}{4.135973in}}%
\pgfpathlineto{\pgfqpoint{11.727281in}{4.136804in}}%
\pgfpathlineto{\pgfqpoint{11.723791in}{4.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773731in}{4.137941in}}%
\pgfpathlineto{\pgfqpoint{11.770145in}{4.138962in}}%
\pgfpathlineto{\pgfqpoint{11.766486in}{4.140073in}}%
\pgfpathlineto{\pgfqpoint{11.762790in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{11.759093in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{11.755433in}{4.143821in}}%
\pgfpathlineto{\pgfqpoint{11.751847in}{4.145168in}}%
\pgfpathlineto{\pgfqpoint{11.748369in}{4.146543in}}%
\pgfpathlineto{\pgfqpoint{11.745036in}{4.147930in}}%
\pgfpathlineto{\pgfqpoint{11.741879in}{4.149317in}}%
\pgfpathlineto{\pgfqpoint{11.738930in}{4.150690in}}%
\pgfpathlineto{\pgfqpoint{11.736219in}{4.152034in}}%
\pgfpathlineto{\pgfqpoint{11.733774in}{4.153337in}}%
\pgfpathlineto{\pgfqpoint{11.731617in}{4.154585in}}%
\pgfpathlineto{\pgfqpoint{11.729772in}{4.155766in}}%
\pgfpathlineto{\pgfqpoint{11.728256in}{4.156868in}}%
\pgfpathlineto{\pgfqpoint{11.727084in}{4.157881in}}%
\pgfpathlineto{\pgfqpoint{11.726269in}{4.158793in}}%
\pgfpathlineto{\pgfqpoint{11.725818in}{4.159597in}}%
\pgfpathlineto{\pgfqpoint{11.725737in}{4.160283in}}%
\pgfpathlineto{\pgfqpoint{11.726025in}{4.160845in}}%
\pgfpathlineto{\pgfqpoint{11.726681in}{4.161278in}}%
\pgfpathlineto{\pgfqpoint{11.727697in}{4.161576in}}%
\pgfpathlineto{\pgfqpoint{11.729064in}{4.161738in}}%
\pgfpathlineto{\pgfqpoint{11.730768in}{4.161761in}}%
\pgfpathlineto{\pgfqpoint{11.732792in}{4.161645in}}%
\pgfpathlineto{\pgfqpoint{11.735116in}{4.161391in}}%
\pgfpathlineto{\pgfqpoint{11.737717in}{4.161002in}}%
\pgfpathlineto{\pgfqpoint{11.740568in}{4.160481in}}%
\pgfpathlineto{\pgfqpoint{11.743641in}{4.159834in}}%
\pgfpathlineto{\pgfqpoint{11.746906in}{4.159068in}}%
\pgfpathlineto{\pgfqpoint{11.750330in}{4.158189in}}%
\pgfpathlineto{\pgfqpoint{11.753878in}{4.157207in}}%
\pgfpathlineto{\pgfqpoint{11.757516in}{4.156132in}}%
\pgfpathlineto{\pgfqpoint{11.761206in}{4.154974in}}%
\pgfpathlineto{\pgfqpoint{11.764912in}{4.153745in}}%
\pgfpathlineto{\pgfqpoint{11.768596in}{4.152456in}}%
\pgfpathlineto{\pgfqpoint{11.772222in}{4.151122in}}%
\pgfpathlineto{\pgfqpoint{11.775754in}{4.149756in}}%
\pgfpathlineto{\pgfqpoint{11.779156in}{4.148370in}}%
\pgfpathlineto{\pgfqpoint{11.782393in}{4.146980in}}%
\pgfpathlineto{\pgfqpoint{11.785435in}{4.145598in}}%
\pgfpathlineto{\pgfqpoint{11.788249in}{4.144239in}}%
\pgfpathlineto{\pgfqpoint{11.790809in}{4.142916in}}%
\pgfpathlineto{\pgfqpoint{11.793088in}{4.141643in}}%
\pgfpathlineto{\pgfqpoint{11.795063in}{4.140432in}}%
\pgfpathlineto{\pgfqpoint{11.796716in}{4.139296in}}%
\pgfpathlineto{\pgfqpoint{11.798029in}{4.138245in}}%
\pgfpathlineto{\pgfqpoint{11.798990in}{4.137291in}}%
\pgfpathlineto{\pgfqpoint{11.799589in}{4.136442in}}%
\pgfpathlineto{\pgfqpoint{11.799819in}{4.135707in}}%
\pgfpathlineto{\pgfqpoint{11.799680in}{4.135094in}}%
\pgfpathlineto{\pgfqpoint{11.799171in}{4.134609in}}%
\pgfpathlineto{\pgfqpoint{11.798299in}{4.134256in}}%
\pgfpathlineto{\pgfqpoint{11.797072in}{4.134039in}}%
\pgfpathlineto{\pgfqpoint{11.795503in}{4.133960in}}%
\pgfpathlineto{\pgfqpoint{11.793607in}{4.134020in}}%
\pgfpathlineto{\pgfqpoint{11.791403in}{4.134219in}}%
\pgfpathlineto{\pgfqpoint{11.788913in}{4.134553in}}%
\pgfpathlineto{\pgfqpoint{11.786163in}{4.135021in}}%
\pgfpathlineto{\pgfqpoint{11.783179in}{4.135616in}}%
\pgfpathlineto{\pgfqpoint{11.779991in}{4.136334in}}%
\pgfpathlineto{\pgfqpoint{11.776632in}{4.137167in}}%
\pgfpathlineto{\pgfqpoint{11.773135in}{4.138106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.867470in}{4.098186in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{4.099207in}}%
\pgfpathlineto{\pgfqpoint{11.860225in}{4.100317in}}%
\pgfpathlineto{\pgfqpoint{11.856530in}{4.101505in}}%
\pgfpathlineto{\pgfqpoint{11.852835in}{4.102758in}}%
\pgfpathlineto{\pgfqpoint{11.849178in}{4.104064in}}%
\pgfpathlineto{\pgfqpoint{11.845595in}{4.105411in}}%
\pgfpathlineto{\pgfqpoint{11.842121in}{4.106783in}}%
\pgfpathlineto{\pgfqpoint{11.838791in}{4.108169in}}%
\pgfpathlineto{\pgfqpoint{11.835638in}{4.109554in}}%
\pgfpathlineto{\pgfqpoint{11.832695in}{4.110924in}}%
\pgfpathlineto{\pgfqpoint{11.829989in}{4.112266in}}%
\pgfpathlineto{\pgfqpoint{11.827549in}{4.113567in}}%
\pgfpathlineto{\pgfqpoint{11.825399in}{4.114812in}}%
\pgfpathlineto{\pgfqpoint{11.823560in}{4.115990in}}%
\pgfpathlineto{\pgfqpoint{11.822050in}{4.117090in}}%
\pgfpathlineto{\pgfqpoint{11.820885in}{4.118099in}}%
\pgfpathlineto{\pgfqpoint{11.820076in}{4.119008in}}%
\pgfpathlineto{\pgfqpoint{11.819631in}{4.119809in}}%
\pgfpathlineto{\pgfqpoint{11.819556in}{4.120492in}}%
\pgfpathlineto{\pgfqpoint{11.819851in}{4.121051in}}%
\pgfpathlineto{\pgfqpoint{11.820512in}{4.121481in}}%
\pgfpathlineto{\pgfqpoint{11.821534in}{4.121776in}}%
\pgfpathlineto{\pgfqpoint{11.822906in}{4.121935in}}%
\pgfpathlineto{\pgfqpoint{11.824615in}{4.121955in}}%
\pgfpathlineto{\pgfqpoint{11.826644in}{4.121837in}}%
\pgfpathlineto{\pgfqpoint{11.828971in}{4.121581in}}%
\pgfpathlineto{\pgfqpoint{11.831575in}{4.121190in}}%
\pgfpathlineto{\pgfqpoint{11.834430in}{4.120668in}}%
\pgfpathlineto{\pgfqpoint{11.837505in}{4.120020in}}%
\pgfpathlineto{\pgfqpoint{11.840772in}{4.119252in}}%
\pgfpathlineto{\pgfqpoint{11.844197in}{4.118373in}}%
\pgfpathlineto{\pgfqpoint{11.847745in}{4.117390in}}%
\pgfpathlineto{\pgfqpoint{11.851383in}{4.116315in}}%
\pgfpathlineto{\pgfqpoint{11.855072in}{4.115157in}}%
\pgfpathlineto{\pgfqpoint{11.858776in}{4.113928in}}%
\pgfpathlineto{\pgfqpoint{11.862458in}{4.112641in}}%
\pgfpathlineto{\pgfqpoint{11.866082in}{4.111308in}}%
\pgfpathlineto{\pgfqpoint{11.869610in}{4.109942in}}%
\pgfpathlineto{\pgfqpoint{11.873008in}{4.108558in}}%
\pgfpathlineto{\pgfqpoint{11.876241in}{4.107170in}}%
\pgfpathlineto{\pgfqpoint{11.879277in}{4.105790in}}%
\pgfpathlineto{\pgfqpoint{11.882087in}{4.104433in}}%
\pgfpathlineto{\pgfqpoint{11.884641in}{4.103113in}}%
\pgfpathlineto{\pgfqpoint{11.886914in}{4.101843in}}%
\pgfpathlineto{\pgfqpoint{11.888884in}{4.100635in}}%
\pgfpathlineto{\pgfqpoint{11.890530in}{4.099501in}}%
\pgfpathlineto{\pgfqpoint{11.891837in}{4.098453in}}%
\pgfpathlineto{\pgfqpoint{11.892791in}{4.097502in}}%
\pgfpathlineto{\pgfqpoint{11.893384in}{4.096656in}}%
\pgfpathlineto{\pgfqpoint{11.893608in}{4.095925in}}%
\pgfpathlineto{\pgfqpoint{11.893462in}{4.095315in}}%
\pgfpathlineto{\pgfqpoint{11.892948in}{4.094833in}}%
\pgfpathlineto{\pgfqpoint{11.892070in}{4.094483in}}%
\pgfpathlineto{\pgfqpoint{11.890838in}{4.094269in}}%
\pgfpathlineto{\pgfqpoint{11.889263in}{4.094192in}}%
\pgfpathlineto{\pgfqpoint{11.887363in}{4.094255in}}%
\pgfpathlineto{\pgfqpoint{11.885155in}{4.094455in}}%
\pgfpathlineto{\pgfqpoint{11.882661in}{4.094792in}}%
\pgfpathlineto{\pgfqpoint{11.879908in}{4.095261in}}%
\pgfpathlineto{\pgfqpoint{11.876921in}{4.095858in}}%
\pgfpathlineto{\pgfqpoint{11.873732in}{4.096577in}}%
\pgfpathlineto{\pgfqpoint{11.870372in}{4.097411in}}%
\pgfpathlineto{\pgfqpoint{11.866874in}{4.098351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.784308in}{4.172180in}}%
\pgfpathlineto{\pgfqpoint{11.773018in}{4.157833in}}%
\pgfpathlineto{\pgfqpoint{11.802938in}{4.102928in}}%
\pgfpathlineto{\pgfqpoint{11.814197in}{4.117252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.868924in}{4.120837in}}%
\pgfpathlineto{\pgfqpoint{11.857656in}{4.106489in}}%
\pgfpathlineto{\pgfqpoint{11.718417in}{4.154181in}}%
\pgfpathlineto{\pgfqpoint{11.729698in}{4.168504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821557in}{4.103727in}}%
\pgfpathlineto{\pgfqpoint{11.818093in}{4.104969in}}%
\pgfpathlineto{\pgfqpoint{11.814590in}{4.106333in}}%
\pgfpathlineto{\pgfqpoint{11.811084in}{4.107807in}}%
\pgfpathlineto{\pgfqpoint{11.807609in}{4.109374in}}%
\pgfpathlineto{\pgfqpoint{11.804200in}{4.111021in}}%
\pgfpathlineto{\pgfqpoint{11.800890in}{4.112729in}}%
\pgfpathlineto{\pgfqpoint{11.797713in}{4.114483in}}%
\pgfpathlineto{\pgfqpoint{11.794701in}{4.116265in}}%
\pgfpathlineto{\pgfqpoint{11.791883in}{4.118056in}}%
\pgfpathlineto{\pgfqpoint{11.789288in}{4.119839in}}%
\pgfpathlineto{\pgfqpoint{11.786942in}{4.121597in}}%
\pgfpathlineto{\pgfqpoint{11.784868in}{4.123312in}}%
\pgfpathlineto{\pgfqpoint{11.783086in}{4.124966in}}%
\pgfpathlineto{\pgfqpoint{11.781615in}{4.126543in}}%
\pgfpathlineto{\pgfqpoint{11.780469in}{4.128027in}}%
\pgfpathlineto{\pgfqpoint{11.779660in}{4.129405in}}%
\pgfpathlineto{\pgfqpoint{11.779196in}{4.130660in}}%
\pgfpathlineto{\pgfqpoint{11.779082in}{4.131782in}}%
\pgfpathlineto{\pgfqpoint{11.779318in}{4.132760in}}%
\pgfpathlineto{\pgfqpoint{11.779903in}{4.133582in}}%
\pgfpathlineto{\pgfqpoint{11.780830in}{4.134241in}}%
\pgfpathlineto{\pgfqpoint{11.782092in}{4.134730in}}%
\pgfpathlineto{\pgfqpoint{11.783674in}{4.135045in}}%
\pgfpathlineto{\pgfqpoint{11.785561in}{4.135182in}}%
\pgfpathlineto{\pgfqpoint{11.787735in}{4.135140in}}%
\pgfpathlineto{\pgfqpoint{11.790173in}{4.134919in}}%
\pgfpathlineto{\pgfqpoint{11.792852in}{4.134522in}}%
\pgfpathlineto{\pgfqpoint{11.795745in}{4.133952in}}%
\pgfpathlineto{\pgfqpoint{11.798822in}{4.133215in}}%
\pgfpathlineto{\pgfqpoint{11.802053in}{4.132318in}}%
\pgfpathlineto{\pgfqpoint{11.805406in}{4.131270in}}%
\pgfpathlineto{\pgfqpoint{11.808847in}{4.130083in}}%
\pgfpathlineto{\pgfqpoint{11.812342in}{4.128767in}}%
\pgfpathlineto{\pgfqpoint{11.815855in}{4.127336in}}%
\pgfpathlineto{\pgfqpoint{11.819352in}{4.125803in}}%
\pgfpathlineto{\pgfqpoint{11.822797in}{4.124186in}}%
\pgfpathlineto{\pgfqpoint{11.826157in}{4.122499in}}%
\pgfpathlineto{\pgfqpoint{11.829397in}{4.120760in}}%
\pgfpathlineto{\pgfqpoint{11.832484in}{4.118985in}}%
\pgfpathlineto{\pgfqpoint{11.835389in}{4.117194in}}%
\pgfpathlineto{\pgfqpoint{11.838082in}{4.115403in}}%
\pgfpathlineto{\pgfqpoint{11.840536in}{4.113631in}}%
\pgfpathlineto{\pgfqpoint{11.842726in}{4.111895in}}%
\pgfpathlineto{\pgfqpoint{11.844631in}{4.110212in}}%
\pgfpathlineto{\pgfqpoint{11.846232in}{4.108600in}}%
\pgfpathlineto{\pgfqpoint{11.847512in}{4.107075in}}%
\pgfpathlineto{\pgfqpoint{11.848459in}{4.105652in}}%
\pgfpathlineto{\pgfqpoint{11.849064in}{4.104345in}}%
\pgfpathlineto{\pgfqpoint{11.849320in}{4.103167in}}%
\pgfpathlineto{\pgfqpoint{11.849225in}{4.102130in}}%
\pgfpathlineto{\pgfqpoint{11.848780in}{4.101244in}}%
\pgfpathlineto{\pgfqpoint{11.847990in}{4.100518in}}%
\pgfpathlineto{\pgfqpoint{11.846862in}{4.099959in}}%
\pgfpathlineto{\pgfqpoint{11.845408in}{4.099574in}}%
\pgfpathlineto{\pgfqpoint{11.843642in}{4.099365in}}%
\pgfpathlineto{\pgfqpoint{11.841582in}{4.099334in}}%
\pgfpathlineto{\pgfqpoint{11.839250in}{4.099483in}}%
\pgfpathlineto{\pgfqpoint{11.836667in}{4.099809in}}%
\pgfpathlineto{\pgfqpoint{11.833860in}{4.100309in}}%
\pgfpathlineto{\pgfqpoint{11.830857in}{4.100979in}}%
\pgfpathlineto{\pgfqpoint{11.827687in}{4.101811in}}%
\pgfpathlineto{\pgfqpoint{11.824384in}{4.102797in}}%
\pgfpathlineto{\pgfqpoint{11.820978in}{4.103927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737110in}{4.154942in}}%
\pgfpathlineto{\pgfqpoint{11.733646in}{4.156183in}}%
\pgfpathlineto{\pgfqpoint{11.730143in}{4.157547in}}%
\pgfpathlineto{\pgfqpoint{11.726636in}{4.159021in}}%
\pgfpathlineto{\pgfqpoint{11.723160in}{4.160589in}}%
\pgfpathlineto{\pgfqpoint{11.719749in}{4.162236in}}%
\pgfpathlineto{\pgfqpoint{11.716437in}{4.163946in}}%
\pgfpathlineto{\pgfqpoint{11.713257in}{4.165701in}}%
\pgfpathlineto{\pgfqpoint{11.710242in}{4.167484in}}%
\pgfpathlineto{\pgfqpoint{11.707421in}{4.169278in}}%
\pgfpathlineto{\pgfqpoint{11.704822in}{4.171064in}}%
\pgfpathlineto{\pgfqpoint{11.702471in}{4.172824in}}%
\pgfpathlineto{\pgfqpoint{11.700392in}{4.174542in}}%
\pgfpathlineto{\pgfqpoint{11.698606in}{4.176199in}}%
\pgfpathlineto{\pgfqpoint{11.697130in}{4.177780in}}%
\pgfpathlineto{\pgfqpoint{11.695979in}{4.179268in}}%
\pgfpathlineto{\pgfqpoint{11.695165in}{4.180649in}}%
\pgfpathlineto{\pgfqpoint{11.694695in}{4.181908in}}%
\pgfpathlineto{\pgfqpoint{11.694576in}{4.183034in}}%
\pgfpathlineto{\pgfqpoint{11.694807in}{4.184015in}}%
\pgfpathlineto{\pgfqpoint{11.695387in}{4.184841in}}%
\pgfpathlineto{\pgfqpoint{11.696309in}{4.185504in}}%
\pgfpathlineto{\pgfqpoint{11.697566in}{4.185997in}}%
\pgfpathlineto{\pgfqpoint{11.699144in}{4.186315in}}%
\pgfpathlineto{\pgfqpoint{11.701027in}{4.186455in}}%
\pgfpathlineto{\pgfqpoint{11.703197in}{4.186416in}}%
\pgfpathlineto{\pgfqpoint{11.705632in}{4.186198in}}%
\pgfpathlineto{\pgfqpoint{11.708308in}{4.185803in}}%
\pgfpathlineto{\pgfqpoint{11.711198in}{4.185235in}}%
\pgfpathlineto{\pgfqpoint{11.714273in}{4.184500in}}%
\pgfpathlineto{\pgfqpoint{11.717503in}{4.183604in}}%
\pgfpathlineto{\pgfqpoint{11.720855in}{4.182558in}}%
\pgfpathlineto{\pgfqpoint{11.724296in}{4.181371in}}%
\pgfpathlineto{\pgfqpoint{11.727790in}{4.180056in}}%
\pgfpathlineto{\pgfqpoint{11.731304in}{4.178625in}}%
\pgfpathlineto{\pgfqpoint{11.734802in}{4.177092in}}%
\pgfpathlineto{\pgfqpoint{11.738249in}{4.175474in}}%
\pgfpathlineto{\pgfqpoint{11.741610in}{4.173786in}}%
\pgfpathlineto{\pgfqpoint{11.744853in}{4.172045in}}%
\pgfpathlineto{\pgfqpoint{11.747943in}{4.170269in}}%
\pgfpathlineto{\pgfqpoint{11.750852in}{4.168475in}}%
\pgfpathlineto{\pgfqpoint{11.753548in}{4.166682in}}%
\pgfpathlineto{\pgfqpoint{11.756006in}{4.164907in}}%
\pgfpathlineto{\pgfqpoint{11.758201in}{4.163168in}}%
\pgfpathlineto{\pgfqpoint{11.760111in}{4.161483in}}%
\pgfpathlineto{\pgfqpoint{11.761716in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{11.763002in}{4.158339in}}%
\pgfpathlineto{\pgfqpoint{11.763954in}{4.156912in}}%
\pgfpathlineto{\pgfqpoint{11.764564in}{4.155601in}}%
\pgfpathlineto{\pgfqpoint{11.764825in}{4.154419in}}%
\pgfpathlineto{\pgfqpoint{11.764735in}{4.153378in}}%
\pgfpathlineto{\pgfqpoint{11.764296in}{4.152489in}}%
\pgfpathlineto{\pgfqpoint{11.763510in}{4.151759in}}%
\pgfpathlineto{\pgfqpoint{11.762387in}{4.151197in}}%
\pgfpathlineto{\pgfqpoint{11.760938in}{4.150808in}}%
\pgfpathlineto{\pgfqpoint{11.759176in}{4.150596in}}%
\pgfpathlineto{\pgfqpoint{11.757120in}{4.150562in}}%
\pgfpathlineto{\pgfqpoint{11.754791in}{4.150708in}}%
\pgfpathlineto{\pgfqpoint{11.752211in}{4.151032in}}%
\pgfpathlineto{\pgfqpoint{11.749407in}{4.151530in}}%
\pgfpathlineto{\pgfqpoint{11.746406in}{4.152197in}}%
\pgfpathlineto{\pgfqpoint{11.743239in}{4.153027in}}%
\pgfpathlineto{\pgfqpoint{11.739936in}{4.154012in}}%
\pgfpathlineto{\pgfqpoint{11.736532in}{4.155141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791702in}{4.158592in}}%
\pgfpathlineto{\pgfqpoint{11.788231in}{4.159835in}}%
\pgfpathlineto{\pgfqpoint{11.784721in}{4.161202in}}%
\pgfpathlineto{\pgfqpoint{11.781207in}{4.162678in}}%
\pgfpathlineto{\pgfqpoint{11.777724in}{4.164249in}}%
\pgfpathlineto{\pgfqpoint{11.774306in}{4.165899in}}%
\pgfpathlineto{\pgfqpoint{11.770989in}{4.167612in}}%
\pgfpathlineto{\pgfqpoint{11.767805in}{4.169370in}}%
\pgfpathlineto{\pgfqpoint{11.764785in}{4.171157in}}%
\pgfpathlineto{\pgfqpoint{11.761960in}{4.172953in}}%
\pgfpathlineto{\pgfqpoint{11.759358in}{4.174742in}}%
\pgfpathlineto{\pgfqpoint{11.757005in}{4.176506in}}%
\pgfpathlineto{\pgfqpoint{11.754925in}{4.178227in}}%
\pgfpathlineto{\pgfqpoint{11.753138in}{4.179887in}}%
\pgfpathlineto{\pgfqpoint{11.751662in}{4.181471in}}%
\pgfpathlineto{\pgfqpoint{11.750512in}{4.182962in}}%
\pgfpathlineto{\pgfqpoint{11.749699in}{4.184345in}}%
\pgfpathlineto{\pgfqpoint{11.749233in}{4.185607in}}%
\pgfpathlineto{\pgfqpoint{11.749116in}{4.186735in}}%
\pgfpathlineto{\pgfqpoint{11.749351in}{4.187718in}}%
\pgfpathlineto{\pgfqpoint{11.749935in}{4.188546in}}%
\pgfpathlineto{\pgfqpoint{11.750863in}{4.189210in}}%
\pgfpathlineto{\pgfqpoint{11.752125in}{4.189704in}}%
\pgfpathlineto{\pgfqpoint{11.753709in}{4.190023in}}%
\pgfpathlineto{\pgfqpoint{11.755599in}{4.190164in}}%
\pgfpathlineto{\pgfqpoint{11.757776in}{4.190125in}}%
\pgfpathlineto{\pgfqpoint{11.760219in}{4.189907in}}%
\pgfpathlineto{\pgfqpoint{11.762902in}{4.189511in}}%
\pgfpathlineto{\pgfqpoint{11.765800in}{4.188942in}}%
\pgfpathlineto{\pgfqpoint{11.768883in}{4.188206in}}%
\pgfpathlineto{\pgfqpoint{11.772120in}{4.187309in}}%
\pgfpathlineto{\pgfqpoint{11.775480in}{4.186261in}}%
\pgfpathlineto{\pgfqpoint{11.778928in}{4.185072in}}%
\pgfpathlineto{\pgfqpoint{11.782430in}{4.183754in}}%
\pgfpathlineto{\pgfqpoint{11.785951in}{4.182321in}}%
\pgfpathlineto{\pgfqpoint{11.789456in}{4.180786in}}%
\pgfpathlineto{\pgfqpoint{11.792909in}{4.179165in}}%
\pgfpathlineto{\pgfqpoint{11.796276in}{4.177474in}}%
\pgfpathlineto{\pgfqpoint{11.799524in}{4.175730in}}%
\pgfpathlineto{\pgfqpoint{11.802619in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{11.805531in}{4.172154in}}%
\pgfpathlineto{\pgfqpoint{11.808231in}{4.170357in}}%
\pgfpathlineto{\pgfqpoint{11.810691in}{4.168579in}}%
\pgfpathlineto{\pgfqpoint{11.812888in}{4.166837in}}%
\pgfpathlineto{\pgfqpoint{11.814799in}{4.165148in}}%
\pgfpathlineto{\pgfqpoint{11.816404in}{4.163530in}}%
\pgfpathlineto{\pgfqpoint{11.817689in}{4.161999in}}%
\pgfpathlineto{\pgfqpoint{11.818640in}{4.160569in}}%
\pgfpathlineto{\pgfqpoint{11.819248in}{4.159256in}}%
\pgfpathlineto{\pgfqpoint{11.819506in}{4.158072in}}%
\pgfpathlineto{\pgfqpoint{11.819413in}{4.157029in}}%
\pgfpathlineto{\pgfqpoint{11.818969in}{4.156137in}}%
\pgfpathlineto{\pgfqpoint{11.818179in}{4.155406in}}%
\pgfpathlineto{\pgfqpoint{11.817050in}{4.154843in}}%
\pgfpathlineto{\pgfqpoint{11.815595in}{4.154453in}}%
\pgfpathlineto{\pgfqpoint{11.813827in}{4.154240in}}%
\pgfpathlineto{\pgfqpoint{11.811764in}{4.154206in}}%
\pgfpathlineto{\pgfqpoint{11.809428in}{4.154352in}}%
\pgfpathlineto{\pgfqpoint{11.806840in}{4.154676in}}%
\pgfpathlineto{\pgfqpoint{11.804028in}{4.155175in}}%
\pgfpathlineto{\pgfqpoint{11.801020in}{4.155843in}}%
\pgfpathlineto{\pgfqpoint{11.797844in}{4.156675in}}%
\pgfpathlineto{\pgfqpoint{11.794534in}{4.157661in}}%
\pgfpathlineto{\pgfqpoint{11.791122in}{4.158792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.876265in}{4.107286in}}%
\pgfpathlineto{\pgfqpoint{11.872794in}{4.108530in}}%
\pgfpathlineto{\pgfqpoint{11.869284in}{4.109897in}}%
\pgfpathlineto{\pgfqpoint{11.865771in}{4.111373in}}%
\pgfpathlineto{\pgfqpoint{11.862289in}{4.112943in}}%
\pgfpathlineto{\pgfqpoint{11.858874in}{4.114592in}}%
\pgfpathlineto{\pgfqpoint{11.855559in}{4.116304in}}%
\pgfpathlineto{\pgfqpoint{11.852377in}{4.118061in}}%
\pgfpathlineto{\pgfqpoint{11.849361in}{4.119845in}}%
\pgfpathlineto{\pgfqpoint{11.846539in}{4.121640in}}%
\pgfpathlineto{\pgfqpoint{11.843942in}{4.123427in}}%
\pgfpathlineto{\pgfqpoint{11.841593in}{4.125188in}}%
\pgfpathlineto{\pgfqpoint{11.839517in}{4.126905in}}%
\pgfpathlineto{\pgfqpoint{11.837735in}{4.128562in}}%
\pgfpathlineto{\pgfqpoint{11.836264in}{4.130142in}}%
\pgfpathlineto{\pgfqpoint{11.835119in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{11.834312in}{4.133009in}}%
\pgfpathlineto{\pgfqpoint{11.833850in}{4.134268in}}%
\pgfpathlineto{\pgfqpoint{11.833739in}{4.135392in}}%
\pgfpathlineto{\pgfqpoint{11.833979in}{4.136371in}}%
\pgfpathlineto{\pgfqpoint{11.834568in}{4.137195in}}%
\pgfpathlineto{\pgfqpoint{11.835501in}{4.137855in}}%
\pgfpathlineto{\pgfqpoint{11.836768in}{4.138346in}}%
\pgfpathlineto{\pgfqpoint{11.838356in}{4.138662in}}%
\pgfpathlineto{\pgfqpoint{11.840250in}{4.138799in}}%
\pgfpathlineto{\pgfqpoint{11.842431in}{4.138757in}}%
\pgfpathlineto{\pgfqpoint{11.844877in}{4.138536in}}%
\pgfpathlineto{\pgfqpoint{11.847563in}{4.138138in}}%
\pgfpathlineto{\pgfqpoint{11.850464in}{4.137567in}}%
\pgfpathlineto{\pgfqpoint{11.853549in}{4.136829in}}%
\pgfpathlineto{\pgfqpoint{11.856788in}{4.135931in}}%
\pgfpathlineto{\pgfqpoint{11.860148in}{4.134882in}}%
\pgfpathlineto{\pgfqpoint{11.863597in}{4.133692in}}%
\pgfpathlineto{\pgfqpoint{11.867099in}{4.132374in}}%
\pgfpathlineto{\pgfqpoint{11.870619in}{4.130940in}}%
\pgfpathlineto{\pgfqpoint{11.874123in}{4.129405in}}%
\pgfpathlineto{\pgfqpoint{11.877574in}{4.127785in}}%
\pgfpathlineto{\pgfqpoint{11.880939in}{4.126095in}}%
\pgfpathlineto{\pgfqpoint{11.884184in}{4.124353in}}%
\pgfpathlineto{\pgfqpoint{11.887277in}{4.122575in}}%
\pgfpathlineto{\pgfqpoint{11.890185in}{4.120781in}}%
\pgfpathlineto{\pgfqpoint{11.892881in}{4.118986in}}%
\pgfpathlineto{\pgfqpoint{11.895338in}{4.117211in}}%
\pgfpathlineto{\pgfqpoint{11.897530in}{4.115472in}}%
\pgfpathlineto{\pgfqpoint{11.899436in}{4.113786in}}%
\pgfpathlineto{\pgfqpoint{11.901037in}{4.112171in}}%
\pgfpathlineto{\pgfqpoint{11.902316in}{4.110643in}}%
\pgfpathlineto{\pgfqpoint{11.903262in}{4.109218in}}%
\pgfpathlineto{\pgfqpoint{11.903865in}{4.107908in}}%
\pgfpathlineto{\pgfqpoint{11.904118in}{4.106728in}}%
\pgfpathlineto{\pgfqpoint{11.904019in}{4.105688in}}%
\pgfpathlineto{\pgfqpoint{11.903570in}{4.104801in}}%
\pgfpathlineto{\pgfqpoint{11.902775in}{4.104073in}}%
\pgfpathlineto{\pgfqpoint{11.901642in}{4.103514in}}%
\pgfpathlineto{\pgfqpoint{11.900182in}{4.103127in}}%
\pgfpathlineto{\pgfqpoint{11.898409in}{4.102917in}}%
\pgfpathlineto{\pgfqpoint{11.896343in}{4.102887in}}%
\pgfpathlineto{\pgfqpoint{11.894003in}{4.103035in}}%
\pgfpathlineto{\pgfqpoint{11.891413in}{4.103362in}}%
\pgfpathlineto{\pgfqpoint{11.888598in}{4.103863in}}%
\pgfpathlineto{\pgfqpoint{11.885587in}{4.104533in}}%
\pgfpathlineto{\pgfqpoint{11.882410in}{4.105367in}}%
\pgfpathlineto{\pgfqpoint{11.879098in}{4.106354in}}%
\pgfpathlineto{\pgfqpoint{11.875686in}{4.107486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812607in}{4.199152in}}%
\pgfpathlineto{\pgfqpoint{11.799191in}{4.186440in}}%
\pgfpathlineto{\pgfqpoint{11.813835in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{11.827218in}{4.135451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.885785in}{4.137645in}}%
\pgfpathlineto{\pgfqpoint{11.872391in}{4.124927in}}%
\pgfpathlineto{\pgfqpoint{11.740732in}{4.184161in}}%
\pgfpathlineto{\pgfqpoint{11.754137in}{4.196851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830817in}{4.119763in}}%
\pgfpathlineto{\pgfqpoint{11.827558in}{4.121300in}}%
\pgfpathlineto{\pgfqpoint{11.824297in}{4.122978in}}%
\pgfpathlineto{\pgfqpoint{11.821064in}{4.124781in}}%
\pgfpathlineto{\pgfqpoint{11.817893in}{4.126690in}}%
\pgfpathlineto{\pgfqpoint{11.814816in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{11.811862in}{4.130751in}}%
\pgfpathlineto{\pgfqpoint{11.809061in}{4.132862in}}%
\pgfpathlineto{\pgfqpoint{11.806442in}{4.134999in}}%
\pgfpathlineto{\pgfqpoint{11.804030in}{4.137140in}}%
\pgfpathlineto{\pgfqpoint{11.801850in}{4.139265in}}%
\pgfpathlineto{\pgfqpoint{11.799922in}{4.141352in}}%
\pgfpathlineto{\pgfqpoint{11.798268in}{4.143380in}}%
\pgfpathlineto{\pgfqpoint{11.796902in}{4.145329in}}%
\pgfpathlineto{\pgfqpoint{11.795839in}{4.147180in}}%
\pgfpathlineto{\pgfqpoint{11.795089in}{4.148913in}}%
\pgfpathlineto{\pgfqpoint{11.794660in}{4.150513in}}%
\pgfpathlineto{\pgfqpoint{11.794556in}{4.151962in}}%
\pgfpathlineto{\pgfqpoint{11.794779in}{4.153246in}}%
\pgfpathlineto{\pgfqpoint{11.795326in}{4.154352in}}%
\pgfpathlineto{\pgfqpoint{11.796191in}{4.155270in}}%
\pgfpathlineto{\pgfqpoint{11.797367in}{4.155990in}}%
\pgfpathlineto{\pgfqpoint{11.798840in}{4.156505in}}%
\pgfpathlineto{\pgfqpoint{11.800598in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{11.802622in}{4.156900in}}%
\pgfpathlineto{\pgfqpoint{11.804892in}{4.156777in}}%
\pgfpathlineto{\pgfqpoint{11.807386in}{4.156441in}}%
\pgfpathlineto{\pgfqpoint{11.810077in}{4.155894in}}%
\pgfpathlineto{\pgfqpoint{11.812941in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{11.815947in}{4.154196in}}%
\pgfpathlineto{\pgfqpoint{11.819067in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{11.822268in}{4.151749in}}%
\pgfpathlineto{\pgfqpoint{11.825519in}{4.150275in}}%
\pgfpathlineto{\pgfqpoint{11.828787in}{4.148653in}}%
\pgfpathlineto{\pgfqpoint{11.832039in}{4.146898in}}%
\pgfpathlineto{\pgfqpoint{11.835244in}{4.145029in}}%
\pgfpathlineto{\pgfqpoint{11.838368in}{4.143064in}}%
\pgfpathlineto{\pgfqpoint{11.841381in}{4.141023in}}%
\pgfpathlineto{\pgfqpoint{11.844252in}{4.138926in}}%
\pgfpathlineto{\pgfqpoint{11.846953in}{4.136795in}}%
\pgfpathlineto{\pgfqpoint{11.849456in}{4.134650in}}%
\pgfpathlineto{\pgfqpoint{11.851737in}{4.132513in}}%
\pgfpathlineto{\pgfqpoint{11.853773in}{4.130406in}}%
\pgfpathlineto{\pgfqpoint{11.855543in}{4.128349in}}%
\pgfpathlineto{\pgfqpoint{11.857030in}{4.126363in}}%
\pgfpathlineto{\pgfqpoint{11.858219in}{4.124469in}}%
\pgfpathlineto{\pgfqpoint{11.859097in}{4.122684in}}%
\pgfpathlineto{\pgfqpoint{11.859657in}{4.121027in}}%
\pgfpathlineto{\pgfqpoint{11.859893in}{4.119515in}}%
\pgfpathlineto{\pgfqpoint{11.859803in}{4.118162in}}%
\pgfpathlineto{\pgfqpoint{11.859386in}{4.116982in}}%
\pgfpathlineto{\pgfqpoint{11.858649in}{4.115986in}}%
\pgfpathlineto{\pgfqpoint{11.857597in}{4.115185in}}%
\pgfpathlineto{\pgfqpoint{11.856242in}{4.114587in}}%
\pgfpathlineto{\pgfqpoint{11.854597in}{4.114197in}}%
\pgfpathlineto{\pgfqpoint{11.852679in}{4.114020in}}%
\pgfpathlineto{\pgfqpoint{11.850506in}{4.114057in}}%
\pgfpathlineto{\pgfqpoint{11.848102in}{4.114307in}}%
\pgfpathlineto{\pgfqpoint{11.845489in}{4.114769in}}%
\pgfpathlineto{\pgfqpoint{11.842694in}{4.115437in}}%
\pgfpathlineto{\pgfqpoint{11.839744in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{11.836670in}{4.117364in}}%
\pgfpathlineto{\pgfqpoint{11.833501in}{4.118603in}}%
\pgfpathlineto{\pgfqpoint{11.830270in}{4.120011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.757777in}{4.181123in}}%
\pgfpathlineto{\pgfqpoint{11.754519in}{4.182659in}}%
\pgfpathlineto{\pgfqpoint{11.751257in}{4.184336in}}%
\pgfpathlineto{\pgfqpoint{11.748024in}{4.186139in}}%
\pgfpathlineto{\pgfqpoint{11.744852in}{4.188048in}}%
\pgfpathlineto{\pgfqpoint{11.741774in}{4.190046in}}%
\pgfpathlineto{\pgfqpoint{11.738818in}{4.192111in}}%
\pgfpathlineto{\pgfqpoint{11.736016in}{4.194224in}}%
\pgfpathlineto{\pgfqpoint{11.733394in}{4.196363in}}%
\pgfpathlineto{\pgfqpoint{11.730979in}{4.198507in}}%
\pgfpathlineto{\pgfqpoint{11.728796in}{4.200634in}}%
\pgfpathlineto{\pgfqpoint{11.726865in}{4.202724in}}%
\pgfpathlineto{\pgfqpoint{11.725207in}{4.204755in}}%
\pgfpathlineto{\pgfqpoint{11.723838in}{4.206708in}}%
\pgfpathlineto{\pgfqpoint{11.722771in}{4.208562in}}%
\pgfpathlineto{\pgfqpoint{11.722017in}{4.210300in}}%
\pgfpathlineto{\pgfqpoint{11.721584in}{4.211903in}}%
\pgfpathlineto{\pgfqpoint{11.721476in}{4.213356in}}%
\pgfpathlineto{\pgfqpoint{11.721694in}{4.214645in}}%
\pgfpathlineto{\pgfqpoint{11.722237in}{4.215755in}}%
\pgfpathlineto{\pgfqpoint{11.723098in}{4.216678in}}%
\pgfpathlineto{\pgfqpoint{11.724270in}{4.217402in}}%
\pgfpathlineto{\pgfqpoint{11.725740in}{4.217920in}}%
\pgfpathlineto{\pgfqpoint{11.727494in}{4.218229in}}%
\pgfpathlineto{\pgfqpoint{11.729514in}{4.218324in}}%
\pgfpathlineto{\pgfqpoint{11.731781in}{4.218204in}}%
\pgfpathlineto{\pgfqpoint{11.734272in}{4.217870in}}%
\pgfpathlineto{\pgfqpoint{11.736961in}{4.217327in}}%
\pgfpathlineto{\pgfqpoint{11.739823in}{4.216579in}}%
\pgfpathlineto{\pgfqpoint{11.742827in}{4.215634in}}%
\pgfpathlineto{\pgfqpoint{11.745945in}{4.214500in}}%
\pgfpathlineto{\pgfqpoint{11.749145in}{4.213191in}}%
\pgfpathlineto{\pgfqpoint{11.752396in}{4.211717in}}%
\pgfpathlineto{\pgfqpoint{11.755663in}{4.210096in}}%
\pgfpathlineto{\pgfqpoint{11.758916in}{4.208341in}}%
\pgfpathlineto{\pgfqpoint{11.762121in}{4.206472in}}%
\pgfpathlineto{\pgfqpoint{11.765247in}{4.204506in}}%
\pgfpathlineto{\pgfqpoint{11.768261in}{4.202464in}}%
\pgfpathlineto{\pgfqpoint{11.771134in}{4.200366in}}%
\pgfpathlineto{\pgfqpoint{11.773837in}{4.198233in}}%
\pgfpathlineto{\pgfqpoint{11.776343in}{4.196086in}}%
\pgfpathlineto{\pgfqpoint{11.778627in}{4.193947in}}%
\pgfpathlineto{\pgfqpoint{11.780665in}{4.191836in}}%
\pgfpathlineto{\pgfqpoint{11.782439in}{4.189777in}}%
\pgfpathlineto{\pgfqpoint{11.783930in}{4.187788in}}%
\pgfpathlineto{\pgfqpoint{11.785122in}{4.185889in}}%
\pgfpathlineto{\pgfqpoint{11.786005in}{4.184101in}}%
\pgfpathlineto{\pgfqpoint{11.786569in}{4.182440in}}%
\pgfpathlineto{\pgfqpoint{11.786809in}{4.180923in}}%
\pgfpathlineto{\pgfqpoint{11.786723in}{4.179566in}}%
\pgfpathlineto{\pgfqpoint{11.786310in}{4.178382in}}%
\pgfpathlineto{\pgfqpoint{11.785577in}{4.177382in}}%
\pgfpathlineto{\pgfqpoint{11.784529in}{4.176577in}}%
\pgfpathlineto{\pgfqpoint{11.783178in}{4.175975in}}%
\pgfpathlineto{\pgfqpoint{11.781537in}{4.175581in}}%
\pgfpathlineto{\pgfqpoint{11.779622in}{4.175400in}}%
\pgfpathlineto{\pgfqpoint{11.777453in}{4.175433in}}%
\pgfpathlineto{\pgfqpoint{11.775051in}{4.175680in}}%
\pgfpathlineto{\pgfqpoint{11.772441in}{4.176138in}}%
\pgfpathlineto{\pgfqpoint{11.769648in}{4.176804in}}%
\pgfpathlineto{\pgfqpoint{11.766701in}{4.177669in}}%
\pgfpathlineto{\pgfqpoint{11.763628in}{4.178726in}}%
\pgfpathlineto{\pgfqpoint{11.760461in}{4.179964in}}%
\pgfpathlineto{\pgfqpoint{11.757230in}{4.181370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.816221in}{4.183395in}}%
\pgfpathlineto{\pgfqpoint{11.812956in}{4.184934in}}%
\pgfpathlineto{\pgfqpoint{11.809687in}{4.186614in}}%
\pgfpathlineto{\pgfqpoint{11.806448in}{4.188420in}}%
\pgfpathlineto{\pgfqpoint{11.803270in}{4.190333in}}%
\pgfpathlineto{\pgfqpoint{11.800186in}{4.192333in}}%
\pgfpathlineto{\pgfqpoint{11.797225in}{4.194402in}}%
\pgfpathlineto{\pgfqpoint{11.794419in}{4.196519in}}%
\pgfpathlineto{\pgfqpoint{11.791793in}{4.198661in}}%
\pgfpathlineto{\pgfqpoint{11.789376in}{4.200809in}}%
\pgfpathlineto{\pgfqpoint{11.787190in}{4.202940in}}%
\pgfpathlineto{\pgfqpoint{11.785258in}{4.205034in}}%
\pgfpathlineto{\pgfqpoint{11.783599in}{4.207069in}}%
\pgfpathlineto{\pgfqpoint{11.782230in}{4.209025in}}%
\pgfpathlineto{\pgfqpoint{11.781164in}{4.210882in}}%
\pgfpathlineto{\pgfqpoint{11.780412in}{4.212623in}}%
\pgfpathlineto{\pgfqpoint{11.779981in}{4.214229in}}%
\pgfpathlineto{\pgfqpoint{11.779876in}{4.215685in}}%
\pgfpathlineto{\pgfqpoint{11.780098in}{4.216975in}}%
\pgfpathlineto{\pgfqpoint{11.780645in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{11.781512in}{4.219012in}}%
\pgfpathlineto{\pgfqpoint{11.782689in}{4.219738in}}%
\pgfpathlineto{\pgfqpoint{11.784165in}{4.220257in}}%
\pgfpathlineto{\pgfqpoint{11.785926in}{4.220566in}}%
\pgfpathlineto{\pgfqpoint{11.787953in}{4.220662in}}%
\pgfpathlineto{\pgfqpoint{11.790228in}{4.220542in}}%
\pgfpathlineto{\pgfqpoint{11.792726in}{4.220208in}}%
\pgfpathlineto{\pgfqpoint{11.795423in}{4.219664in}}%
\pgfpathlineto{\pgfqpoint{11.798292in}{4.218914in}}%
\pgfpathlineto{\pgfqpoint{11.801304in}{4.217968in}}%
\pgfpathlineto{\pgfqpoint{11.804430in}{4.216832in}}%
\pgfpathlineto{\pgfqpoint{11.807638in}{4.215521in}}%
\pgfpathlineto{\pgfqpoint{11.810895in}{4.214045in}}%
\pgfpathlineto{\pgfqpoint{11.814170in}{4.212420in}}%
\pgfpathlineto{\pgfqpoint{11.817429in}{4.210663in}}%
\pgfpathlineto{\pgfqpoint{11.820641in}{4.208791in}}%
\pgfpathlineto{\pgfqpoint{11.823772in}{4.206822in}}%
\pgfpathlineto{\pgfqpoint{11.826791in}{4.204776in}}%
\pgfpathlineto{\pgfqpoint{11.829669in}{4.202674in}}%
\pgfpathlineto{\pgfqpoint{11.832376in}{4.200537in}}%
\pgfpathlineto{\pgfqpoint{11.834885in}{4.198387in}}%
\pgfpathlineto{\pgfqpoint{11.837171in}{4.196244in}}%
\pgfpathlineto{\pgfqpoint{11.839212in}{4.194130in}}%
\pgfpathlineto{\pgfqpoint{11.840986in}{4.192066in}}%
\pgfpathlineto{\pgfqpoint{11.842477in}{4.190074in}}%
\pgfpathlineto{\pgfqpoint{11.843669in}{4.188172in}}%
\pgfpathlineto{\pgfqpoint{11.844551in}{4.186381in}}%
\pgfpathlineto{\pgfqpoint{11.845113in}{4.184717in}}%
\pgfpathlineto{\pgfqpoint{11.845350in}{4.183197in}}%
\pgfpathlineto{\pgfqpoint{11.845260in}{4.181838in}}%
\pgfpathlineto{\pgfqpoint{11.844843in}{4.180651in}}%
\pgfpathlineto{\pgfqpoint{11.844105in}{4.179650in}}%
\pgfpathlineto{\pgfqpoint{11.843052in}{4.178843in}}%
\pgfpathlineto{\pgfqpoint{11.841695in}{4.178239in}}%
\pgfpathlineto{\pgfqpoint{11.840047in}{4.177845in}}%
\pgfpathlineto{\pgfqpoint{11.838126in}{4.177663in}}%
\pgfpathlineto{\pgfqpoint{11.835949in}{4.177696in}}%
\pgfpathlineto{\pgfqpoint{11.833540in}{4.177944in}}%
\pgfpathlineto{\pgfqpoint{11.830922in}{4.178403in}}%
\pgfpathlineto{\pgfqpoint{11.828122in}{4.179069in}}%
\pgfpathlineto{\pgfqpoint{11.825166in}{4.179936in}}%
\pgfpathlineto{\pgfqpoint{11.822086in}{4.180995in}}%
\pgfpathlineto{\pgfqpoint{11.818911in}{4.182235in}}%
\pgfpathlineto{\pgfqpoint{11.815673in}{4.183643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.889358in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{11.886092in}{4.123469in}}%
\pgfpathlineto{\pgfqpoint{11.882823in}{4.125150in}}%
\pgfpathlineto{\pgfqpoint{11.879585in}{4.126956in}}%
\pgfpathlineto{\pgfqpoint{11.876408in}{4.128868in}}%
\pgfpathlineto{\pgfqpoint{11.873325in}{4.130868in}}%
\pgfpathlineto{\pgfqpoint{11.870366in}{4.132936in}}%
\pgfpathlineto{\pgfqpoint{11.867561in}{4.135050in}}%
\pgfpathlineto{\pgfqpoint{11.864938in}{4.137191in}}%
\pgfpathlineto{\pgfqpoint{11.862523in}{4.139336in}}%
\pgfpathlineto{\pgfqpoint{11.860341in}{4.141465in}}%
\pgfpathlineto{\pgfqpoint{11.858412in}{4.143555in}}%
\pgfpathlineto{\pgfqpoint{11.856757in}{4.145587in}}%
\pgfpathlineto{\pgfqpoint{11.855391in}{4.147540in}}%
\pgfpathlineto{\pgfqpoint{11.854329in}{4.149393in}}%
\pgfpathlineto{\pgfqpoint{11.853581in}{4.151130in}}%
\pgfpathlineto{\pgfqpoint{11.853154in}{4.152732in}}%
\pgfpathlineto{\pgfqpoint{11.853054in}{4.154184in}}%
\pgfpathlineto{\pgfqpoint{11.853280in}{4.155470in}}%
\pgfpathlineto{\pgfqpoint{11.853831in}{4.156579in}}%
\pgfpathlineto{\pgfqpoint{11.854702in}{4.157498in}}%
\pgfpathlineto{\pgfqpoint{11.855883in}{4.158220in}}%
\pgfpathlineto{\pgfqpoint{11.857363in}{4.158735in}}%
\pgfpathlineto{\pgfqpoint{11.859127in}{4.159041in}}%
\pgfpathlineto{\pgfqpoint{11.861158in}{4.159132in}}%
\pgfpathlineto{\pgfqpoint{11.863435in}{4.159009in}}%
\pgfpathlineto{\pgfqpoint{11.865936in}{4.158672in}}%
\pgfpathlineto{\pgfqpoint{11.868636in}{4.158124in}}%
\pgfpathlineto{\pgfqpoint{11.871507in}{4.157373in}}%
\pgfpathlineto{\pgfqpoint{11.874521in}{4.156423in}}%
\pgfpathlineto{\pgfqpoint{11.877648in}{4.155286in}}%
\pgfpathlineto{\pgfqpoint{11.880857in}{4.153973in}}%
\pgfpathlineto{\pgfqpoint{11.884115in}{4.152496in}}%
\pgfpathlineto{\pgfqpoint{11.887390in}{4.150871in}}%
\pgfpathlineto{\pgfqpoint{11.890650in}{4.149113in}}%
\pgfpathlineto{\pgfqpoint{11.893860in}{4.147241in}}%
\pgfpathlineto{\pgfqpoint{11.896990in}{4.145273in}}%
\pgfpathlineto{\pgfqpoint{11.900008in}{4.143228in}}%
\pgfpathlineto{\pgfqpoint{11.902884in}{4.141128in}}%
\pgfpathlineto{\pgfqpoint{11.905588in}{4.138993in}}%
\pgfpathlineto{\pgfqpoint{11.908095in}{4.136844in}}%
\pgfpathlineto{\pgfqpoint{11.910378in}{4.134704in}}%
\pgfpathlineto{\pgfqpoint{11.912416in}{4.132593in}}%
\pgfpathlineto{\pgfqpoint{11.914187in}{4.130532in}}%
\pgfpathlineto{\pgfqpoint{11.915674in}{4.128543in}}%
\pgfpathlineto{\pgfqpoint{11.916862in}{4.126645in}}%
\pgfpathlineto{\pgfqpoint{11.917740in}{4.124858in}}%
\pgfpathlineto{\pgfqpoint{11.918298in}{4.123198in}}%
\pgfpathlineto{\pgfqpoint{11.918531in}{4.121683in}}%
\pgfpathlineto{\pgfqpoint{11.918436in}{4.120327in}}%
\pgfpathlineto{\pgfqpoint{11.918016in}{4.119145in}}%
\pgfpathlineto{\pgfqpoint{11.917273in}{4.118147in}}%
\pgfpathlineto{\pgfqpoint{11.916216in}{4.117345in}}%
\pgfpathlineto{\pgfqpoint{11.914855in}{4.116746in}}%
\pgfpathlineto{\pgfqpoint{11.913204in}{4.116355in}}%
\pgfpathlineto{\pgfqpoint{11.911279in}{4.116177in}}%
\pgfpathlineto{\pgfqpoint{11.909099in}{4.116214in}}%
\pgfpathlineto{\pgfqpoint{11.906687in}{4.116465in}}%
\pgfpathlineto{\pgfqpoint{11.904067in}{4.116927in}}%
\pgfpathlineto{\pgfqpoint{11.901264in}{4.117596in}}%
\pgfpathlineto{\pgfqpoint{11.898307in}{4.118465in}}%
\pgfpathlineto{\pgfqpoint{11.895225in}{4.119526in}}%
\pgfpathlineto{\pgfqpoint{11.892048in}{4.120767in}}%
\pgfpathlineto{\pgfqpoint{11.888810in}{4.122178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847127in}{4.227506in}}%
\pgfpathlineto{\pgfqpoint{11.831182in}{4.216662in}}%
\pgfpathlineto{\pgfqpoint{11.833797in}{4.151037in}}%
\pgfpathlineto{\pgfqpoint{11.849707in}{4.161870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906925in}{4.157498in}}%
\pgfpathlineto{\pgfqpoint{11.890998in}{4.146644in}}%
\pgfpathlineto{\pgfqpoint{11.774061in}{4.220933in}}%
\pgfpathlineto{\pgfqpoint{11.789990in}{4.231758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850342in}{4.145706in}}%
\pgfpathlineto{\pgfqpoint{11.847461in}{4.147616in}}%
\pgfpathlineto{\pgfqpoint{11.844602in}{4.149668in}}%
\pgfpathlineto{\pgfqpoint{11.841794in}{4.151842in}}%
\pgfpathlineto{\pgfqpoint{11.839066in}{4.154116in}}%
\pgfpathlineto{\pgfqpoint{11.836444in}{4.156468in}}%
\pgfpathlineto{\pgfqpoint{11.833954in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{11.831621in}{4.161308in}}%
\pgfpathlineto{\pgfqpoint{11.829469in}{4.163749in}}%
\pgfpathlineto{\pgfqpoint{11.827519in}{4.166172in}}%
\pgfpathlineto{\pgfqpoint{11.825791in}{4.168551in}}%
\pgfpathlineto{\pgfqpoint{11.824301in}{4.170864in}}%
\pgfpathlineto{\pgfqpoint{11.823065in}{4.173087in}}%
\pgfpathlineto{\pgfqpoint{11.822095in}{4.175199in}}%
\pgfpathlineto{\pgfqpoint{11.821401in}{4.177177in}}%
\pgfpathlineto{\pgfqpoint{11.820989in}{4.179003in}}%
\pgfpathlineto{\pgfqpoint{11.820864in}{4.180658in}}%
\pgfpathlineto{\pgfqpoint{11.821027in}{4.182125in}}%
\pgfpathlineto{\pgfqpoint{11.821477in}{4.183390in}}%
\pgfpathlineto{\pgfqpoint{11.822208in}{4.184441in}}%
\pgfpathlineto{\pgfqpoint{11.823215in}{4.185265in}}%
\pgfpathlineto{\pgfqpoint{11.824486in}{4.185857in}}%
\pgfpathlineto{\pgfqpoint{11.826010in}{4.186208in}}%
\pgfpathlineto{\pgfqpoint{11.827770in}{4.186317in}}%
\pgfpathlineto{\pgfqpoint{11.829750in}{4.186181in}}%
\pgfpathlineto{\pgfqpoint{11.831930in}{4.185802in}}%
\pgfpathlineto{\pgfqpoint{11.834288in}{4.185184in}}%
\pgfpathlineto{\pgfqpoint{11.836800in}{4.184333in}}%
\pgfpathlineto{\pgfqpoint{11.839441in}{4.183257in}}%
\pgfpathlineto{\pgfqpoint{11.842185in}{4.181968in}}%
\pgfpathlineto{\pgfqpoint{11.845005in}{4.180477in}}%
\pgfpathlineto{\pgfqpoint{11.847871in}{4.178800in}}%
\pgfpathlineto{\pgfqpoint{11.850757in}{4.176954in}}%
\pgfpathlineto{\pgfqpoint{11.853632in}{4.174957in}}%
\pgfpathlineto{\pgfqpoint{11.856468in}{4.172829in}}%
\pgfpathlineto{\pgfqpoint{11.859236in}{4.170592in}}%
\pgfpathlineto{\pgfqpoint{11.861909in}{4.168267in}}%
\pgfpathlineto{\pgfqpoint{11.864460in}{4.165878in}}%
\pgfpathlineto{\pgfqpoint{11.866864in}{4.163449in}}%
\pgfpathlineto{\pgfqpoint{11.869096in}{4.161004in}}%
\pgfpathlineto{\pgfqpoint{11.871135in}{4.158568in}}%
\pgfpathlineto{\pgfqpoint{11.872959in}{4.156166in}}%
\pgfpathlineto{\pgfqpoint{11.874550in}{4.153820in}}%
\pgfpathlineto{\pgfqpoint{11.875893in}{4.151555in}}%
\pgfpathlineto{\pgfqpoint{11.876974in}{4.149393in}}%
\pgfpathlineto{\pgfqpoint{11.877782in}{4.147356in}}%
\pgfpathlineto{\pgfqpoint{11.878310in}{4.145464in}}%
\pgfpathlineto{\pgfqpoint{11.878552in}{4.143737in}}%
\pgfpathlineto{\pgfqpoint{11.878505in}{4.142191in}}%
\pgfpathlineto{\pgfqpoint{11.878171in}{4.140842in}}%
\pgfpathlineto{\pgfqpoint{11.877552in}{4.139703in}}%
\pgfpathlineto{\pgfqpoint{11.876655in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{11.875489in}{4.138099in}}%
\pgfpathlineto{\pgfqpoint{11.874066in}{4.137650in}}%
\pgfpathlineto{\pgfqpoint{11.872399in}{4.137443in}}%
\pgfpathlineto{\pgfqpoint{11.870506in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{11.868405in}{4.137761in}}%
\pgfpathlineto{\pgfqpoint{11.866118in}{4.138283in}}%
\pgfpathlineto{\pgfqpoint{11.863667in}{4.139040in}}%
\pgfpathlineto{\pgfqpoint{11.861077in}{4.140025in}}%
\pgfpathlineto{\pgfqpoint{11.858373in}{4.141229in}}%
\pgfpathlineto{\pgfqpoint{11.855584in}{4.142638in}}%
\pgfpathlineto{\pgfqpoint{11.852735in}{4.144239in}}%
\pgfpathlineto{\pgfqpoint{11.849857in}{4.146016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.790657in}{4.215549in}}%
\pgfpathlineto{\pgfqpoint{11.787776in}{4.217458in}}%
\pgfpathlineto{\pgfqpoint{11.784918in}{4.219509in}}%
\pgfpathlineto{\pgfqpoint{11.782110in}{4.221683in}}%
\pgfpathlineto{\pgfqpoint{11.779381in}{4.223957in}}%
\pgfpathlineto{\pgfqpoint{11.776758in}{4.226309in}}%
\pgfpathlineto{\pgfqpoint{11.774267in}{4.228716in}}%
\pgfpathlineto{\pgfqpoint{11.771934in}{4.231153in}}%
\pgfpathlineto{\pgfqpoint{11.769780in}{4.233595in}}%
\pgfpathlineto{\pgfqpoint{11.767828in}{4.236020in}}%
\pgfpathlineto{\pgfqpoint{11.766097in}{4.238402in}}%
\pgfpathlineto{\pgfqpoint{11.764605in}{4.240718in}}%
\pgfpathlineto{\pgfqpoint{11.763367in}{4.242945in}}%
\pgfpathlineto{\pgfqpoint{11.762394in}{4.245060in}}%
\pgfpathlineto{\pgfqpoint{11.761696in}{4.247042in}}%
\pgfpathlineto{\pgfqpoint{11.761281in}{4.248872in}}%
\pgfpathlineto{\pgfqpoint{11.761153in}{4.250532in}}%
\pgfpathlineto{\pgfqpoint{11.761313in}{4.252003in}}%
\pgfpathlineto{\pgfqpoint{11.761759in}{4.253273in}}%
\pgfpathlineto{\pgfqpoint{11.762488in}{4.254328in}}%
\pgfpathlineto{\pgfqpoint{11.763491in}{4.255158in}}%
\pgfpathlineto{\pgfqpoint{11.764759in}{4.255754in}}%
\pgfpathlineto{\pgfqpoint{11.766280in}{4.256110in}}%
\pgfpathlineto{\pgfqpoint{11.768037in}{4.256223in}}%
\pgfpathlineto{\pgfqpoint{11.770015in}{4.256091in}}%
\pgfpathlineto{\pgfqpoint{11.772192in}{4.255716in}}%
\pgfpathlineto{\pgfqpoint{11.774547in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{11.777056in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{11.779696in}{4.253182in}}%
\pgfpathlineto{\pgfqpoint{11.782438in}{4.251895in}}%
\pgfpathlineto{\pgfqpoint{11.785256in}{4.250407in}}%
\pgfpathlineto{\pgfqpoint{11.788122in}{4.248732in}}%
\pgfpathlineto{\pgfqpoint{11.791007in}{4.246887in}}%
\pgfpathlineto{\pgfqpoint{11.793881in}{4.244891in}}%
\pgfpathlineto{\pgfqpoint{11.796717in}{4.242764in}}%
\pgfpathlineto{\pgfqpoint{11.799486in}{4.240526in}}%
\pgfpathlineto{\pgfqpoint{11.802160in}{4.238201in}}%
\pgfpathlineto{\pgfqpoint{11.804712in}{4.235811in}}%
\pgfpathlineto{\pgfqpoint{11.807117in}{4.233381in}}%
\pgfpathlineto{\pgfqpoint{11.809351in}{4.230935in}}%
\pgfpathlineto{\pgfqpoint{11.811391in}{4.228497in}}%
\pgfpathlineto{\pgfqpoint{11.813217in}{4.226091in}}%
\pgfpathlineto{\pgfqpoint{11.814810in}{4.223743in}}%
\pgfpathlineto{\pgfqpoint{11.816156in}{4.221474in}}%
\pgfpathlineto{\pgfqpoint{11.817240in}{4.219309in}}%
\pgfpathlineto{\pgfqpoint{11.818051in}{4.217268in}}%
\pgfpathlineto{\pgfqpoint{11.818582in}{4.215372in}}%
\pgfpathlineto{\pgfqpoint{11.818827in}{4.213640in}}%
\pgfpathlineto{\pgfqpoint{11.818784in}{4.212090in}}%
\pgfpathlineto{\pgfqpoint{11.818453in}{4.210736in}}%
\pgfpathlineto{\pgfqpoint{11.817837in}{4.209593in}}%
\pgfpathlineto{\pgfqpoint{11.816944in}{4.208671in}}%
\pgfpathlineto{\pgfqpoint{11.815781in}{4.207979in}}%
\pgfpathlineto{\pgfqpoint{11.814360in}{4.207526in}}%
\pgfpathlineto{\pgfqpoint{11.812697in}{4.207315in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{4.207348in}}%
\pgfpathlineto{\pgfqpoint{11.808708in}{4.207624in}}%
\pgfpathlineto{\pgfqpoint{11.806423in}{4.208142in}}%
\pgfpathlineto{\pgfqpoint{11.803975in}{4.208896in}}%
\pgfpathlineto{\pgfqpoint{11.801387in}{4.209878in}}%
\pgfpathlineto{\pgfqpoint{11.798685in}{4.211078in}}%
\pgfpathlineto{\pgfqpoint{11.795897in}{4.212485in}}%
\pgfpathlineto{\pgfqpoint{11.793050in}{4.214084in}}%
\pgfpathlineto{\pgfqpoint{11.790172in}{4.215859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847765in}{4.211271in}}%
\pgfpathlineto{\pgfqpoint{11.844878in}{4.213183in}}%
\pgfpathlineto{\pgfqpoint{11.842013in}{4.215239in}}%
\pgfpathlineto{\pgfqpoint{11.839199in}{4.217416in}}%
\pgfpathlineto{\pgfqpoint{11.836465in}{4.219694in}}%
\pgfpathlineto{\pgfqpoint{11.833837in}{4.222051in}}%
\pgfpathlineto{\pgfqpoint{11.831342in}{4.224461in}}%
\pgfpathlineto{\pgfqpoint{11.829004in}{4.226902in}}%
\pgfpathlineto{\pgfqpoint{11.826848in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.824893in}{4.231778in}}%
\pgfpathlineto{\pgfqpoint{11.823161in}{4.234165in}}%
\pgfpathlineto{\pgfqpoint{11.821668in}{4.236485in}}%
\pgfpathlineto{\pgfqpoint{11.820429in}{4.238715in}}%
\pgfpathlineto{\pgfqpoint{11.819457in}{4.240834in}}%
\pgfpathlineto{\pgfqpoint{11.818761in}{4.242819in}}%
\pgfpathlineto{\pgfqpoint{11.818348in}{4.244652in}}%
\pgfpathlineto{\pgfqpoint{11.818223in}{4.246314in}}%
\pgfpathlineto{\pgfqpoint{11.818386in}{4.247788in}}%
\pgfpathlineto{\pgfqpoint{11.818836in}{4.249060in}}%
\pgfpathlineto{\pgfqpoint{11.819570in}{4.250117in}}%
\pgfpathlineto{\pgfqpoint{11.820578in}{4.250947in}}%
\pgfpathlineto{\pgfqpoint{11.821852in}{4.251544in}}%
\pgfpathlineto{\pgfqpoint{11.823379in}{4.251901in}}%
\pgfpathlineto{\pgfqpoint{11.825143in}{4.252013in}}%
\pgfpathlineto{\pgfqpoint{11.827127in}{4.251881in}}%
\pgfpathlineto{\pgfqpoint{11.829312in}{4.251506in}}%
\pgfpathlineto{\pgfqpoint{11.831674in}{4.250890in}}%
\pgfpathlineto{\pgfqpoint{11.834191in}{4.250041in}}%
\pgfpathlineto{\pgfqpoint{11.836838in}{4.248966in}}%
\pgfpathlineto{\pgfqpoint{11.839588in}{4.247677in}}%
\pgfpathlineto{\pgfqpoint{11.842414in}{4.246186in}}%
\pgfpathlineto{\pgfqpoint{11.845287in}{4.244508in}}%
\pgfpathlineto{\pgfqpoint{11.848178in}{4.242660in}}%
\pgfpathlineto{\pgfqpoint{11.851059in}{4.240660in}}%
\pgfpathlineto{\pgfqpoint{11.853901in}{4.238529in}}%
\pgfpathlineto{\pgfqpoint{11.856676in}{4.236287in}}%
\pgfpathlineto{\pgfqpoint{11.859355in}{4.233958in}}%
\pgfpathlineto{\pgfqpoint{11.861912in}{4.231564in}}%
\pgfpathlineto{\pgfqpoint{11.864321in}{4.229130in}}%
\pgfpathlineto{\pgfqpoint{11.866558in}{4.226679in}}%
\pgfpathlineto{\pgfqpoint{11.868600in}{4.224237in}}%
\pgfpathlineto{\pgfqpoint{11.870428in}{4.221827in}}%
\pgfpathlineto{\pgfqpoint{11.872023in}{4.219474in}}%
\pgfpathlineto{\pgfqpoint{11.873369in}{4.217202in}}%
\pgfpathlineto{\pgfqpoint{11.874453in}{4.215033in}}%
\pgfpathlineto{\pgfqpoint{11.875263in}{4.212989in}}%
\pgfpathlineto{\pgfqpoint{11.875792in}{4.211090in}}%
\pgfpathlineto{\pgfqpoint{11.876035in}{4.209356in}}%
\pgfpathlineto{\pgfqpoint{11.875988in}{4.207803in}}%
\pgfpathlineto{\pgfqpoint{11.875653in}{4.206447in}}%
\pgfpathlineto{\pgfqpoint{11.875033in}{4.205301in}}%
\pgfpathlineto{\pgfqpoint{11.874134in}{4.204378in}}%
\pgfpathlineto{\pgfqpoint{11.872966in}{4.203686in}}%
\pgfpathlineto{\pgfqpoint{11.871540in}{4.203232in}}%
\pgfpathlineto{\pgfqpoint{11.869869in}{4.203020in}}%
\pgfpathlineto{\pgfqpoint{11.867972in}{4.203054in}}%
\pgfpathlineto{\pgfqpoint{11.865867in}{4.203331in}}%
\pgfpathlineto{\pgfqpoint{11.863575in}{4.203850in}}%
\pgfpathlineto{\pgfqpoint{11.861119in}{4.204605in}}%
\pgfpathlineto{\pgfqpoint{11.858523in}{4.205589in}}%
\pgfpathlineto{\pgfqpoint{11.855814in}{4.206792in}}%
\pgfpathlineto{\pgfqpoint{11.853018in}{4.208201in}}%
\pgfpathlineto{\pgfqpoint{11.850164in}{4.209803in}}%
\pgfpathlineto{\pgfqpoint{11.847280in}{4.211582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907531in}{4.141307in}}%
\pgfpathlineto{\pgfqpoint{11.904643in}{4.143221in}}%
\pgfpathlineto{\pgfqpoint{11.901777in}{4.145277in}}%
\pgfpathlineto{\pgfqpoint{11.898964in}{4.147455in}}%
\pgfpathlineto{\pgfqpoint{11.896230in}{4.149733in}}%
\pgfpathlineto{\pgfqpoint{11.893603in}{4.152089in}}%
\pgfpathlineto{\pgfqpoint{11.891109in}{4.154498in}}%
\pgfpathlineto{\pgfqpoint{11.888772in}{4.156938in}}%
\pgfpathlineto{\pgfqpoint{11.886617in}{4.159383in}}%
\pgfpathlineto{\pgfqpoint{11.884665in}{4.161810in}}%
\pgfpathlineto{\pgfqpoint{11.882935in}{4.164193in}}%
\pgfpathlineto{\pgfqpoint{11.881444in}{4.166510in}}%
\pgfpathlineto{\pgfqpoint{11.880208in}{4.168737in}}%
\pgfpathlineto{\pgfqpoint{11.879239in}{4.170852in}}%
\pgfpathlineto{\pgfqpoint{11.878546in}{4.172833in}}%
\pgfpathlineto{\pgfqpoint{11.878136in}{4.174662in}}%
\pgfpathlineto{\pgfqpoint{11.878014in}{4.176320in}}%
\pgfpathlineto{\pgfqpoint{11.878180in}{4.177789in}}%
\pgfpathlineto{\pgfqpoint{11.878634in}{4.179056in}}%
\pgfpathlineto{\pgfqpoint{11.879371in}{4.180108in}}%
\pgfpathlineto{\pgfqpoint{11.880383in}{4.180934in}}%
\pgfpathlineto{\pgfqpoint{11.881660in}{4.181526in}}%
\pgfpathlineto{\pgfqpoint{11.883190in}{4.181878in}}%
\pgfpathlineto{\pgfqpoint{11.884957in}{4.181987in}}%
\pgfpathlineto{\pgfqpoint{11.886944in}{4.181851in}}%
\pgfpathlineto{\pgfqpoint{11.889131in}{4.181471in}}%
\pgfpathlineto{\pgfqpoint{11.891496in}{4.180851in}}%
\pgfpathlineto{\pgfqpoint{11.894015in}{4.179999in}}%
\pgfpathlineto{\pgfqpoint{11.896664in}{4.178921in}}%
\pgfpathlineto{\pgfqpoint{11.899416in}{4.177629in}}%
\pgfpathlineto{\pgfqpoint{11.902242in}{4.176135in}}%
\pgfpathlineto{\pgfqpoint{11.905116in}{4.174455in}}%
\pgfpathlineto{\pgfqpoint{11.908009in}{4.172606in}}%
\pgfpathlineto{\pgfqpoint{11.910890in}{4.170605in}}%
\pgfpathlineto{\pgfqpoint{11.913732in}{4.168473in}}%
\pgfpathlineto{\pgfqpoint{11.916506in}{4.166232in}}%
\pgfpathlineto{\pgfqpoint{11.919185in}{4.163903in}}%
\pgfpathlineto{\pgfqpoint{11.921741in}{4.161510in}}%
\pgfpathlineto{\pgfqpoint{11.924148in}{4.159077in}}%
\pgfpathlineto{\pgfqpoint{11.926384in}{4.156628in}}%
\pgfpathlineto{\pgfqpoint{11.928425in}{4.154188in}}%
\pgfpathlineto{\pgfqpoint{11.930251in}{4.151781in}}%
\pgfpathlineto{\pgfqpoint{11.931843in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{11.933187in}{4.147162in}}%
\pgfpathlineto{\pgfqpoint{11.934267in}{4.144997in}}%
\pgfpathlineto{\pgfqpoint{11.935075in}{4.142956in}}%
\pgfpathlineto{\pgfqpoint{11.935601in}{4.141062in}}%
\pgfpathlineto{\pgfqpoint{11.935840in}{4.139331in}}%
\pgfpathlineto{\pgfqpoint{11.935790in}{4.137783in}}%
\pgfpathlineto{\pgfqpoint{11.935452in}{4.136431in}}%
\pgfpathlineto{\pgfqpoint{11.934829in}{4.135291in}}%
\pgfpathlineto{\pgfqpoint{11.933927in}{4.134372in}}%
\pgfpathlineto{\pgfqpoint{11.932755in}{4.133685in}}%
\pgfpathlineto{\pgfqpoint{11.931325in}{4.133235in}}%
\pgfpathlineto{\pgfqpoint{11.929652in}{4.133029in}}%
\pgfpathlineto{\pgfqpoint{11.927752in}{4.133066in}}%
\pgfpathlineto{\pgfqpoint{11.925644in}{4.133348in}}%
\pgfpathlineto{\pgfqpoint{11.923350in}{4.133870in}}%
\pgfpathlineto{\pgfqpoint{11.920891in}{4.134629in}}%
\pgfpathlineto{\pgfqpoint{11.918293in}{4.135616in}}%
\pgfpathlineto{\pgfqpoint{11.915583in}{4.136822in}}%
\pgfpathlineto{\pgfqpoint{11.912785in}{4.138234in}}%
\pgfpathlineto{\pgfqpoint{11.909930in}{4.139838in}}%
\pgfpathlineto{\pgfqpoint{11.907045in}{4.141618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.878167in}{4.257193in}}%
\pgfpathlineto{\pgfqpoint{11.860198in}{4.247169in}}%
\pgfpathlineto{\pgfqpoint{11.874196in}{4.187262in}}%
\pgfpathlineto{\pgfqpoint{11.892122in}{4.197272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.934975in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{11.917021in}{4.175001in}}%
\pgfpathlineto{\pgfqpoint{11.817465in}{4.259298in}}%
\pgfpathlineto{\pgfqpoint{11.835405in}{4.269301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.895559in}{4.182517in}}%
\pgfpathlineto{\pgfqpoint{11.893091in}{4.184666in}}%
\pgfpathlineto{\pgfqpoint{11.890613in}{4.186941in}}%
\pgfpathlineto{\pgfqpoint{11.888151in}{4.189319in}}%
\pgfpathlineto{\pgfqpoint{11.885728in}{4.191777in}}%
\pgfpathlineto{\pgfqpoint{11.883370in}{4.194289in}}%
\pgfpathlineto{\pgfqpoint{11.881098in}{4.196831in}}%
\pgfpathlineto{\pgfqpoint{11.878937in}{4.199377in}}%
\pgfpathlineto{\pgfqpoint{11.876908in}{4.201903in}}%
\pgfpathlineto{\pgfqpoint{11.875030in}{4.204382in}}%
\pgfpathlineto{\pgfqpoint{11.873323in}{4.206790in}}%
\pgfpathlineto{\pgfqpoint{11.871803in}{4.209104in}}%
\pgfpathlineto{\pgfqpoint{11.870487in}{4.211299in}}%
\pgfpathlineto{\pgfqpoint{11.869386in}{4.213355in}}%
\pgfpathlineto{\pgfqpoint{11.868512in}{4.215250in}}%
\pgfpathlineto{\pgfqpoint{11.867874in}{4.216965in}}%
\pgfpathlineto{\pgfqpoint{11.867478in}{4.218484in}}%
\pgfpathlineto{\pgfqpoint{11.867329in}{4.219792in}}%
\pgfpathlineto{\pgfqpoint{11.867426in}{4.220875in}}%
\pgfpathlineto{\pgfqpoint{11.867771in}{4.221722in}}%
\pgfpathlineto{\pgfqpoint{11.868359in}{4.222325in}}%
\pgfpathlineto{\pgfqpoint{11.869184in}{4.222677in}}%
\pgfpathlineto{\pgfqpoint{11.870239in}{4.222776in}}%
\pgfpathlineto{\pgfqpoint{11.871513in}{4.222620in}}%
\pgfpathlineto{\pgfqpoint{11.872992in}{4.222211in}}%
\pgfpathlineto{\pgfqpoint{11.874663in}{4.221552in}}%
\pgfpathlineto{\pgfqpoint{11.876509in}{4.220651in}}%
\pgfpathlineto{\pgfqpoint{11.878511in}{4.219516in}}%
\pgfpathlineto{\pgfqpoint{11.880650in}{4.218158in}}%
\pgfpathlineto{\pgfqpoint{11.882903in}{4.216592in}}%
\pgfpathlineto{\pgfqpoint{11.885248in}{4.214832in}}%
\pgfpathlineto{\pgfqpoint{11.887663in}{4.212896in}}%
\pgfpathlineto{\pgfqpoint{11.890122in}{4.210805in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{4.208577in}}%
\pgfpathlineto{\pgfqpoint{11.895077in}{4.206237in}}%
\pgfpathlineto{\pgfqpoint{11.897522in}{4.203807in}}%
\pgfpathlineto{\pgfqpoint{11.899914in}{4.201311in}}%
\pgfpathlineto{\pgfqpoint{11.902227in}{4.198775in}}%
\pgfpathlineto{\pgfqpoint{11.904440in}{4.196224in}}%
\pgfpathlineto{\pgfqpoint{11.906529in}{4.193684in}}%
\pgfpathlineto{\pgfqpoint{11.908475in}{4.191179in}}%
\pgfpathlineto{\pgfqpoint{11.910256in}{4.188735in}}%
\pgfpathlineto{\pgfqpoint{11.911857in}{4.186377in}}%
\pgfpathlineto{\pgfqpoint{11.913260in}{4.184128in}}%
\pgfpathlineto{\pgfqpoint{11.914451in}{4.182011in}}%
\pgfpathlineto{\pgfqpoint{11.915420in}{4.180046in}}%
\pgfpathlineto{\pgfqpoint{11.916155in}{4.178254in}}%
\pgfpathlineto{\pgfqpoint{11.916650in}{4.176652in}}%
\pgfpathlineto{\pgfqpoint{11.916900in}{4.175256in}}%
\pgfpathlineto{\pgfqpoint{11.916902in}{4.174080in}}%
\pgfpathlineto{\pgfqpoint{11.916657in}{4.173136in}}%
\pgfpathlineto{\pgfqpoint{11.916166in}{4.172434in}}%
\pgfpathlineto{\pgfqpoint{11.915435in}{4.171980in}}%
\pgfpathlineto{\pgfqpoint{11.914471in}{4.171779in}}%
\pgfpathlineto{\pgfqpoint{11.913285in}{4.171832in}}%
\pgfpathlineto{\pgfqpoint{11.911887in}{4.172140in}}%
\pgfpathlineto{\pgfqpoint{11.910291in}{4.172698in}}%
\pgfpathlineto{\pgfqpoint{11.908515in}{4.173502in}}%
\pgfpathlineto{\pgfqpoint{11.906575in}{4.174544in}}%
\pgfpathlineto{\pgfqpoint{11.904490in}{4.175812in}}%
\pgfpathlineto{\pgfqpoint{11.902283in}{4.177294in}}%
\pgfpathlineto{\pgfqpoint{11.899974in}{4.178976in}}%
\pgfpathlineto{\pgfqpoint{11.897587in}{4.180840in}}%
\pgfpathlineto{\pgfqpoint{11.895146in}{4.182869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838875in}{4.254500in}}%
\pgfpathlineto{\pgfqpoint{11.836408in}{4.256648in}}%
\pgfpathlineto{\pgfqpoint{11.833931in}{4.258922in}}%
\pgfpathlineto{\pgfqpoint{11.831469in}{4.261299in}}%
\pgfpathlineto{\pgfqpoint{11.829047in}{4.263756in}}%
\pgfpathlineto{\pgfqpoint{11.826688in}{4.266269in}}%
\pgfpathlineto{\pgfqpoint{11.824416in}{4.268811in}}%
\pgfpathlineto{\pgfqpoint{11.822253in}{4.271359in}}%
\pgfpathlineto{\pgfqpoint{11.820222in}{4.273886in}}%
\pgfpathlineto{\pgfqpoint{11.818343in}{4.276367in}}%
\pgfpathlineto{\pgfqpoint{11.816634in}{4.278778in}}%
\pgfpathlineto{\pgfqpoint{11.815112in}{4.281095in}}%
\pgfpathlineto{\pgfqpoint{11.813793in}{4.283293in}}%
\pgfpathlineto{\pgfqpoint{11.812690in}{4.285353in}}%
\pgfpathlineto{\pgfqpoint{11.811813in}{4.287252in}}%
\pgfpathlineto{\pgfqpoint{11.811172in}{4.288972in}}%
\pgfpathlineto{\pgfqpoint{11.810773in}{4.290496in}}%
\pgfpathlineto{\pgfqpoint{11.810620in}{4.291808in}}%
\pgfpathlineto{\pgfqpoint{11.810714in}{4.292895in}}%
\pgfpathlineto{\pgfqpoint{11.811055in}{4.293747in}}%
\pgfpathlineto{\pgfqpoint{11.811640in}{4.294355in}}%
\pgfpathlineto{\pgfqpoint{11.812461in}{4.294713in}}%
\pgfpathlineto{\pgfqpoint{11.813513in}{4.294816in}}%
\pgfpathlineto{\pgfqpoint{11.814783in}{4.294665in}}%
\pgfpathlineto{\pgfqpoint{11.816259in}{4.294261in}}%
\pgfpathlineto{\pgfqpoint{11.817928in}{4.293606in}}%
\pgfpathlineto{\pgfqpoint{11.819770in}{4.292709in}}%
\pgfpathlineto{\pgfqpoint{11.821770in}{4.291578in}}%
\pgfpathlineto{\pgfqpoint{11.823906in}{4.290224in}}%
\pgfpathlineto{\pgfqpoint{11.826157in}{4.288661in}}%
\pgfpathlineto{\pgfqpoint{11.828501in}{4.286904in}}%
\pgfpathlineto{\pgfqpoint{11.830914in}{4.284970in}}%
\pgfpathlineto{\pgfqpoint{11.833372in}{4.282880in}}%
\pgfpathlineto{\pgfqpoint{11.835851in}{4.280655in}}%
\pgfpathlineto{\pgfqpoint{11.838325in}{4.278315in}}%
\pgfpathlineto{\pgfqpoint{11.840770in}{4.275885in}}%
\pgfpathlineto{\pgfqpoint{11.843162in}{4.273390in}}%
\pgfpathlineto{\pgfqpoint{11.845476in}{4.270853in}}%
\pgfpathlineto{\pgfqpoint{11.847689in}{4.268301in}}%
\pgfpathlineto{\pgfqpoint{11.849780in}{4.265759in}}%
\pgfpathlineto{\pgfqpoint{11.851727in}{4.263253in}}%
\pgfpathlineto{\pgfqpoint{11.853511in}{4.260807in}}%
\pgfpathlineto{\pgfqpoint{11.855113in}{4.258446in}}%
\pgfpathlineto{\pgfqpoint{11.856519in}{4.256193in}}%
\pgfpathlineto{\pgfqpoint{11.857713in}{4.254072in}}%
\pgfpathlineto{\pgfqpoint{11.858684in}{4.252103in}}%
\pgfpathlineto{\pgfqpoint{11.859422in}{4.250307in}}%
\pgfpathlineto{\pgfqpoint{11.859921in}{4.248700in}}%
\pgfpathlineto{\pgfqpoint{11.860174in}{4.247300in}}%
\pgfpathlineto{\pgfqpoint{11.860179in}{4.246120in}}%
\pgfpathlineto{\pgfqpoint{11.859937in}{4.245171in}}%
\pgfpathlineto{\pgfqpoint{11.859450in}{4.244464in}}%
\pgfpathlineto{\pgfqpoint{11.858723in}{4.244005in}}%
\pgfpathlineto{\pgfqpoint{11.857763in}{4.243798in}}%
\pgfpathlineto{\pgfqpoint{11.856579in}{4.243847in}}%
\pgfpathlineto{\pgfqpoint{11.855185in}{4.244150in}}%
\pgfpathlineto{\pgfqpoint{11.853592in}{4.244704in}}%
\pgfpathlineto{\pgfqpoint{11.851819in}{4.245504in}}%
\pgfpathlineto{\pgfqpoint{11.849881in}{4.246541in}}%
\pgfpathlineto{\pgfqpoint{11.847799in}{4.247806in}}%
\pgfpathlineto{\pgfqpoint{11.845594in}{4.249285in}}%
\pgfpathlineto{\pgfqpoint{11.843287in}{4.250964in}}%
\pgfpathlineto{\pgfqpoint{11.840902in}{4.252825in}}%
\pgfpathlineto{\pgfqpoint{11.838462in}{4.254852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.881619in}{4.242371in}}%
\pgfpathlineto{\pgfqpoint{11.879146in}{4.244523in}}%
\pgfpathlineto{\pgfqpoint{11.876663in}{4.246801in}}%
\pgfpathlineto{\pgfqpoint{11.874195in}{4.249183in}}%
\pgfpathlineto{\pgfqpoint{11.871767in}{4.251645in}}%
\pgfpathlineto{\pgfqpoint{11.869403in}{4.254163in}}%
\pgfpathlineto{\pgfqpoint{11.867127in}{4.256710in}}%
\pgfpathlineto{\pgfqpoint{11.864961in}{4.259263in}}%
\pgfpathlineto{\pgfqpoint{11.862927in}{4.261794in}}%
\pgfpathlineto{\pgfqpoint{11.861044in}{4.264280in}}%
\pgfpathlineto{\pgfqpoint{11.859333in}{4.266695in}}%
\pgfpathlineto{\pgfqpoint{11.857810in}{4.269016in}}%
\pgfpathlineto{\pgfqpoint{11.856490in}{4.271218in}}%
\pgfpathlineto{\pgfqpoint{11.855386in}{4.273281in}}%
\pgfpathlineto{\pgfqpoint{11.854509in}{4.275183in}}%
\pgfpathlineto{\pgfqpoint{11.853869in}{4.276906in}}%
\pgfpathlineto{\pgfqpoint{11.853472in}{4.278432in}}%
\pgfpathlineto{\pgfqpoint{11.853321in}{4.279746in}}%
\pgfpathlineto{\pgfqpoint{11.853418in}{4.280835in}}%
\pgfpathlineto{\pgfqpoint{11.853763in}{4.281687in}}%
\pgfpathlineto{\pgfqpoint{11.854351in}{4.282296in}}%
\pgfpathlineto{\pgfqpoint{11.855177in}{4.282653in}}%
\pgfpathlineto{\pgfqpoint{11.856233in}{4.282756in}}%
\pgfpathlineto{\pgfqpoint{11.857509in}{4.282604in}}%
\pgfpathlineto{\pgfqpoint{11.858991in}{4.282198in}}%
\pgfpathlineto{\pgfqpoint{11.860665in}{4.281541in}}%
\pgfpathlineto{\pgfqpoint{11.862514in}{4.280642in}}%
\pgfpathlineto{\pgfqpoint{11.864520in}{4.279508in}}%
\pgfpathlineto{\pgfqpoint{11.866662in}{4.278150in}}%
\pgfpathlineto{\pgfqpoint{11.868920in}{4.276583in}}%
\pgfpathlineto{\pgfqpoint{11.871270in}{4.274823in}}%
\pgfpathlineto{\pgfqpoint{11.873690in}{4.272885in}}%
\pgfpathlineto{\pgfqpoint{11.876154in}{4.270791in}}%
\pgfpathlineto{\pgfqpoint{11.878639in}{4.268560in}}%
\pgfpathlineto{\pgfqpoint{11.881119in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{11.883569in}{4.263782in}}%
\pgfpathlineto{\pgfqpoint{11.885966in}{4.261281in}}%
\pgfpathlineto{\pgfqpoint{11.888285in}{4.258740in}}%
\pgfpathlineto{\pgfqpoint{11.890503in}{4.256183in}}%
\pgfpathlineto{\pgfqpoint{11.892597in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{11.894547in}{4.251125in}}%
\pgfpathlineto{\pgfqpoint{11.896333in}{4.248674in}}%
\pgfpathlineto{\pgfqpoint{11.897937in}{4.246309in}}%
\pgfpathlineto{\pgfqpoint{11.899344in}{4.244053in}}%
\pgfpathlineto{\pgfqpoint{11.900539in}{4.241929in}}%
\pgfpathlineto{\pgfqpoint{11.901510in}{4.239957in}}%
\pgfpathlineto{\pgfqpoint{11.902248in}{4.238157in}}%
\pgfpathlineto{\pgfqpoint{11.902745in}{4.236548in}}%
\pgfpathlineto{\pgfqpoint{11.902996in}{4.235146in}}%
\pgfpathlineto{\pgfqpoint{11.902999in}{4.233964in}}%
\pgfpathlineto{\pgfqpoint{11.902754in}{4.233015in}}%
\pgfpathlineto{\pgfqpoint{11.902263in}{4.232307in}}%
\pgfpathlineto{\pgfqpoint{11.901531in}{4.231848in}}%
\pgfpathlineto{\pgfqpoint{11.900566in}{4.231642in}}%
\pgfpathlineto{\pgfqpoint{11.899378in}{4.231691in}}%
\pgfpathlineto{\pgfqpoint{11.897977in}{4.231996in}}%
\pgfpathlineto{\pgfqpoint{11.896379in}{4.232552in}}%
\pgfpathlineto{\pgfqpoint{11.894600in}{4.233354in}}%
\pgfpathlineto{\pgfqpoint{11.892656in}{4.234394in}}%
\pgfpathlineto{\pgfqpoint{11.890568in}{4.235661in}}%
\pgfpathlineto{\pgfqpoint{11.888356in}{4.237144in}}%
\pgfpathlineto{\pgfqpoint{11.886043in}{4.238826in}}%
\pgfpathlineto{\pgfqpoint{11.883651in}{4.240692in}}%
\pgfpathlineto{\pgfqpoint{11.881205in}{4.242723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938394in}{4.170256in}}%
\pgfpathlineto{\pgfqpoint{11.935920in}{4.172410in}}%
\pgfpathlineto{\pgfqpoint{11.933436in}{4.174689in}}%
\pgfpathlineto{\pgfqpoint{11.930968in}{4.177072in}}%
\pgfpathlineto{\pgfqpoint{11.928540in}{4.179534in}}%
\pgfpathlineto{\pgfqpoint{11.926177in}{4.182051in}}%
\pgfpathlineto{\pgfqpoint{11.923901in}{4.184598in}}%
\pgfpathlineto{\pgfqpoint{11.921736in}{4.187149in}}%
\pgfpathlineto{\pgfqpoint{11.919703in}{4.189679in}}%
\pgfpathlineto{\pgfqpoint{11.917823in}{4.192163in}}%
\pgfpathlineto{\pgfqpoint{11.916113in}{4.194576in}}%
\pgfpathlineto{\pgfqpoint{11.914592in}{4.196893in}}%
\pgfpathlineto{\pgfqpoint{11.913275in}{4.199092in}}%
\pgfpathlineto{\pgfqpoint{11.912174in}{4.201151in}}%
\pgfpathlineto{\pgfqpoint{11.911300in}{4.203049in}}%
\pgfpathlineto{\pgfqpoint{11.910663in}{4.204767in}}%
\pgfpathlineto{\pgfqpoint{11.910269in}{4.206289in}}%
\pgfpathlineto{\pgfqpoint{11.910121in}{4.207598in}}%
\pgfpathlineto{\pgfqpoint{11.910222in}{4.208682in}}%
\pgfpathlineto{\pgfqpoint{11.910570in}{4.209530in}}%
\pgfpathlineto{\pgfqpoint{11.911162in}{4.210133in}}%
\pgfpathlineto{\pgfqpoint{11.911992in}{4.210486in}}%
\pgfpathlineto{\pgfqpoint{11.913051in}{4.210584in}}%
\pgfpathlineto{\pgfqpoint{11.914330in}{4.210427in}}%
\pgfpathlineto{\pgfqpoint{11.915816in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{11.917493in}{4.209355in}}%
\pgfpathlineto{\pgfqpoint{11.919344in}{4.208452in}}%
\pgfpathlineto{\pgfqpoint{11.921353in}{4.207314in}}%
\pgfpathlineto{\pgfqpoint{11.923498in}{4.205953in}}%
\pgfpathlineto{\pgfqpoint{11.925757in}{4.204383in}}%
\pgfpathlineto{\pgfqpoint{11.928109in}{4.202619in}}%
\pgfpathlineto{\pgfqpoint{11.930530in}{4.200679in}}%
\pgfpathlineto{\pgfqpoint{11.932996in}{4.198583in}}%
\pgfpathlineto{\pgfqpoint{11.935482in}{4.196351in}}%
\pgfpathlineto{\pgfqpoint{11.937962in}{4.194006in}}%
\pgfpathlineto{\pgfqpoint{11.940413in}{4.191571in}}%
\pgfpathlineto{\pgfqpoint{11.942810in}{4.189070in}}%
\pgfpathlineto{\pgfqpoint{11.945128in}{4.186530in}}%
\pgfpathlineto{\pgfqpoint{11.947345in}{4.183974in}}%
\pgfpathlineto{\pgfqpoint{11.949438in}{4.181428in}}%
\pgfpathlineto{\pgfqpoint{11.951386in}{4.178919in}}%
\pgfpathlineto{\pgfqpoint{11.953170in}{4.176471in}}%
\pgfpathlineto{\pgfqpoint{11.954773in}{4.174109in}}%
\pgfpathlineto{\pgfqpoint{11.956177in}{4.171856in}}%
\pgfpathlineto{\pgfqpoint{11.957369in}{4.169735in}}%
\pgfpathlineto{\pgfqpoint{11.958337in}{4.167767in}}%
\pgfpathlineto{\pgfqpoint{11.959072in}{4.165972in}}%
\pgfpathlineto{\pgfqpoint{11.959566in}{4.164368in}}%
\pgfpathlineto{\pgfqpoint{11.959813in}{4.162970in}}%
\pgfpathlineto{\pgfqpoint{11.959813in}{4.161793in}}%
\pgfpathlineto{\pgfqpoint{11.959564in}{4.160848in}}%
\pgfpathlineto{\pgfqpoint{11.959070in}{4.160145in}}%
\pgfpathlineto{\pgfqpoint{11.958335in}{4.159691in}}%
\pgfpathlineto{\pgfqpoint{11.957366in}{4.159490in}}%
\pgfpathlineto{\pgfqpoint{11.956175in}{4.159545in}}%
\pgfpathlineto{\pgfqpoint{11.954771in}{4.159854in}}%
\pgfpathlineto{\pgfqpoint{11.953170in}{4.160414in}}%
\pgfpathlineto{\pgfqpoint{11.951387in}{4.161220in}}%
\pgfpathlineto{\pgfqpoint{11.949441in}{4.162264in}}%
\pgfpathlineto{\pgfqpoint{11.947350in}{4.163536in}}%
\pgfpathlineto{\pgfqpoint{11.945136in}{4.165022in}}%
\pgfpathlineto{\pgfqpoint{11.942821in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{11.940427in}{4.168576in}}%
\pgfpathlineto{\pgfqpoint{11.937980in}{4.170608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.924239in}{4.295851in}}%
\pgfpathlineto{\pgfqpoint{11.907069in}{4.285488in}}%
\pgfpathlineto{\pgfqpoint{11.916007in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{11.933137in}{4.233348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.982227in}{4.224527in}}%
\pgfpathlineto{\pgfqpoint{11.965073in}{4.214156in}}%
\pgfpathlineto{\pgfqpoint{11.858090in}{4.294202in}}%
\pgfpathlineto{\pgfqpoint{11.875236in}{4.304544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.935328in}{4.217956in}}%
\pgfpathlineto{\pgfqpoint{11.932684in}{4.220004in}}%
\pgfpathlineto{\pgfqpoint{11.930044in}{4.222185in}}%
\pgfpathlineto{\pgfqpoint{11.927435in}{4.224477in}}%
\pgfpathlineto{\pgfqpoint{11.924884in}{4.226858in}}%
\pgfpathlineto{\pgfqpoint{11.922414in}{4.229304in}}%
\pgfpathlineto{\pgfqpoint{11.920052in}{4.231790in}}%
\pgfpathlineto{\pgfqpoint{11.917821in}{4.234291in}}%
\pgfpathlineto{\pgfqpoint{11.915742in}{4.236784in}}%
\pgfpathlineto{\pgfqpoint{11.913837in}{4.239241in}}%
\pgfpathlineto{\pgfqpoint{11.912125in}{4.241641in}}%
\pgfpathlineto{\pgfqpoint{11.910623in}{4.243957in}}%
\pgfpathlineto{\pgfqpoint{11.909345in}{4.246168in}}%
\pgfpathlineto{\pgfqpoint{11.908304in}{4.248251in}}%
\pgfpathlineto{\pgfqpoint{11.907512in}{4.250185in}}%
\pgfpathlineto{\pgfqpoint{11.906976in}{4.251951in}}%
\pgfpathlineto{\pgfqpoint{11.906700in}{4.253532in}}%
\pgfpathlineto{\pgfqpoint{11.906689in}{4.254911in}}%
\pgfpathlineto{\pgfqpoint{11.906942in}{4.256075in}}%
\pgfpathlineto{\pgfqpoint{11.907457in}{4.257012in}}%
\pgfpathlineto{\pgfqpoint{11.908228in}{4.257712in}}%
\pgfpathlineto{\pgfqpoint{11.909248in}{4.258170in}}%
\pgfpathlineto{\pgfqpoint{11.910507in}{4.258379in}}%
\pgfpathlineto{\pgfqpoint{11.911993in}{4.258338in}}%
\pgfpathlineto{\pgfqpoint{11.913690in}{4.258048in}}%
\pgfpathlineto{\pgfqpoint{11.915581in}{4.257511in}}%
\pgfpathlineto{\pgfqpoint{11.917648in}{4.256732in}}%
\pgfpathlineto{\pgfqpoint{11.919870in}{4.255719in}}%
\pgfpathlineto{\pgfqpoint{11.922225in}{4.254483in}}%
\pgfpathlineto{\pgfqpoint{11.924690in}{4.253035in}}%
\pgfpathlineto{\pgfqpoint{11.927239in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{11.929847in}{4.249565in}}%
\pgfpathlineto{\pgfqpoint{11.932488in}{4.247577in}}%
\pgfpathlineto{\pgfqpoint{11.935136in}{4.245448in}}%
\pgfpathlineto{\pgfqpoint{11.937764in}{4.243197in}}%
\pgfpathlineto{\pgfqpoint{11.940346in}{4.240847in}}%
\pgfpathlineto{\pgfqpoint{11.942856in}{4.238422in}}%
\pgfpathlineto{\pgfqpoint{11.945269in}{4.235947in}}%
\pgfpathlineto{\pgfqpoint{11.947561in}{4.233446in}}%
\pgfpathlineto{\pgfqpoint{11.949708in}{4.230943in}}%
\pgfpathlineto{\pgfqpoint{11.951690in}{4.228465in}}%
\pgfpathlineto{\pgfqpoint{11.953486in}{4.226036in}}%
\pgfpathlineto{\pgfqpoint{11.955078in}{4.223680in}}%
\pgfpathlineto{\pgfqpoint{11.956451in}{4.221421in}}%
\pgfpathlineto{\pgfqpoint{11.957591in}{4.219281in}}%
\pgfpathlineto{\pgfqpoint{11.958486in}{4.217282in}}%
\pgfpathlineto{\pgfqpoint{11.959128in}{4.215443in}}%
\pgfpathlineto{\pgfqpoint{11.959510in}{4.213784in}}%
\pgfpathlineto{\pgfqpoint{11.959628in}{4.212321in}}%
\pgfpathlineto{\pgfqpoint{11.959482in}{4.211068in}}%
\pgfpathlineto{\pgfqpoint{11.959072in}{4.210037in}}%
\pgfpathlineto{\pgfqpoint{11.958403in}{4.209240in}}%
\pgfpathlineto{\pgfqpoint{11.957482in}{4.208684in}}%
\pgfpathlineto{\pgfqpoint{11.956318in}{4.208374in}}%
\pgfpathlineto{\pgfqpoint{11.954922in}{4.208314in}}%
\pgfpathlineto{\pgfqpoint{11.953309in}{4.208504in}}%
\pgfpathlineto{\pgfqpoint{11.951494in}{4.208942in}}%
\pgfpathlineto{\pgfqpoint{11.949497in}{4.209624in}}%
\pgfpathlineto{\pgfqpoint{11.947336in}{4.210543in}}%
\pgfpathlineto{\pgfqpoint{11.945033in}{4.211689in}}%
\pgfpathlineto{\pgfqpoint{11.942612in}{4.213052in}}%
\pgfpathlineto{\pgfqpoint{11.940097in}{4.214617in}}%
\pgfpathlineto{\pgfqpoint{11.937512in}{4.216369in}}%
\pgfpathlineto{\pgfqpoint{11.934884in}{4.218290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.877460in}{4.289108in}}%
\pgfpathlineto{\pgfqpoint{11.874817in}{4.291154in}}%
\pgfpathlineto{\pgfqpoint{11.872178in}{4.293334in}}%
\pgfpathlineto{\pgfqpoint{11.869569in}{4.295626in}}%
\pgfpathlineto{\pgfqpoint{11.867017in}{4.298006in}}%
\pgfpathlineto{\pgfqpoint{11.864548in}{4.300452in}}%
\pgfpathlineto{\pgfqpoint{11.862185in}{4.302939in}}%
\pgfpathlineto{\pgfqpoint{11.859952in}{4.305442in}}%
\pgfpathlineto{\pgfqpoint{11.857872in}{4.307936in}}%
\pgfpathlineto{\pgfqpoint{11.855966in}{4.310396in}}%
\pgfpathlineto{\pgfqpoint{11.854251in}{4.312798in}}%
\pgfpathlineto{\pgfqpoint{11.852746in}{4.315117in}}%
\pgfpathlineto{\pgfqpoint{11.851466in}{4.317331in}}%
\pgfpathlineto{\pgfqpoint{11.850423in}{4.319418in}}%
\pgfpathlineto{\pgfqpoint{11.849628in}{4.321356in}}%
\pgfpathlineto{\pgfqpoint{11.849088in}{4.323126in}}%
\pgfpathlineto{\pgfqpoint{11.848809in}{4.324711in}}%
\pgfpathlineto{\pgfqpoint{11.848795in}{4.326095in}}%
\pgfpathlineto{\pgfqpoint{11.849044in}{4.327264in}}%
\pgfpathlineto{\pgfqpoint{11.849556in}{4.328206in}}%
\pgfpathlineto{\pgfqpoint{11.850324in}{4.328911in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{4.329373in}}%
\pgfpathlineto{\pgfqpoint{11.852596in}{4.329588in}}%
\pgfpathlineto{\pgfqpoint{11.854078in}{4.329552in}}%
\pgfpathlineto{\pgfqpoint{11.855772in}{4.329266in}}%
\pgfpathlineto{\pgfqpoint{11.857661in}{4.328733in}}%
\pgfpathlineto{\pgfqpoint{11.859725in}{4.327958in}}%
\pgfpathlineto{\pgfqpoint{11.861945in}{4.326949in}}%
\pgfpathlineto{\pgfqpoint{11.864298in}{4.325716in}}%
\pgfpathlineto{\pgfqpoint{11.866760in}{4.324271in}}%
\pgfpathlineto{\pgfqpoint{11.869308in}{4.322629in}}%
\pgfpathlineto{\pgfqpoint{11.871915in}{4.320806in}}%
\pgfpathlineto{\pgfqpoint{11.874555in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{11.877202in}{4.316691in}}%
\pgfpathlineto{\pgfqpoint{11.879830in}{4.314441in}}%
\pgfpathlineto{\pgfqpoint{11.882412in}{4.312092in}}%
\pgfpathlineto{\pgfqpoint{11.884922in}{4.309667in}}%
\pgfpathlineto{\pgfqpoint{11.887336in}{4.307191in}}%
\pgfpathlineto{\pgfqpoint{11.889628in}{4.304689in}}%
\pgfpathlineto{\pgfqpoint{11.891777in}{4.302185in}}%
\pgfpathlineto{\pgfqpoint{11.893760in}{4.299704in}}%
\pgfpathlineto{\pgfqpoint{11.895558in}{4.297273in}}%
\pgfpathlineto{\pgfqpoint{11.897153in}{4.294914in}}%
\pgfpathlineto{\pgfqpoint{11.898528in}{4.292651in}}%
\pgfpathlineto{\pgfqpoint{11.899671in}{4.290508in}}%
\pgfpathlineto{\pgfqpoint{11.900569in}{4.288505in}}%
\pgfpathlineto{\pgfqpoint{11.901214in}{4.286662in}}%
\pgfpathlineto{\pgfqpoint{11.901599in}{4.284999in}}%
\pgfpathlineto{\pgfqpoint{11.901720in}{4.283531in}}%
\pgfpathlineto{\pgfqpoint{11.901577in}{4.282273in}}%
\pgfpathlineto{\pgfqpoint{11.901171in}{4.281238in}}%
\pgfpathlineto{\pgfqpoint{11.900506in}{4.280436in}}%
\pgfpathlineto{\pgfqpoint{11.899588in}{4.279875in}}%
\pgfpathlineto{\pgfqpoint{11.898427in}{4.279560in}}%
\pgfpathlineto{\pgfqpoint{11.897034in}{4.279496in}}%
\pgfpathlineto{\pgfqpoint{11.895424in}{4.279681in}}%
\pgfpathlineto{\pgfqpoint{11.893613in}{4.280115in}}%
\pgfpathlineto{\pgfqpoint{11.891618in}{4.280792in}}%
\pgfpathlineto{\pgfqpoint{11.889460in}{4.281707in}}%
\pgfpathlineto{\pgfqpoint{11.887159in}{4.282850in}}%
\pgfpathlineto{\pgfqpoint{11.884740in}{4.284210in}}%
\pgfpathlineto{\pgfqpoint{11.882227in}{4.285772in}}%
\pgfpathlineto{\pgfqpoint{11.879644in}{4.287522in}}%
\pgfpathlineto{\pgfqpoint{11.877017in}{4.289441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.926440in}{4.280390in}}%
\pgfpathlineto{\pgfqpoint{11.923790in}{4.282440in}}%
\pgfpathlineto{\pgfqpoint{11.921145in}{4.284625in}}%
\pgfpathlineto{\pgfqpoint{11.918530in}{4.286921in}}%
\pgfpathlineto{\pgfqpoint{11.915973in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{11.913498in}{4.291756in}}%
\pgfpathlineto{\pgfqpoint{11.911131in}{4.294248in}}%
\pgfpathlineto{\pgfqpoint{11.908895in}{4.296755in}}%
\pgfpathlineto{\pgfqpoint{11.906811in}{4.299254in}}%
\pgfpathlineto{\pgfqpoint{11.904902in}{4.301718in}}%
\pgfpathlineto{\pgfqpoint{11.903186in}{4.304124in}}%
\pgfpathlineto{\pgfqpoint{11.901680in}{4.306448in}}%
\pgfpathlineto{\pgfqpoint{11.900399in}{4.308665in}}%
\pgfpathlineto{\pgfqpoint{11.899356in}{4.310756in}}%
\pgfpathlineto{\pgfqpoint{11.898561in}{4.312697in}}%
\pgfpathlineto{\pgfqpoint{11.898023in}{4.314470in}}%
\pgfpathlineto{\pgfqpoint{11.897746in}{4.316058in}}%
\pgfpathlineto{\pgfqpoint{11.897735in}{4.317443in}}%
\pgfpathlineto{\pgfqpoint{11.897988in}{4.318614in}}%
\pgfpathlineto{\pgfqpoint{11.898503in}{4.319557in}}%
\pgfpathlineto{\pgfqpoint{11.899275in}{4.320263in}}%
\pgfpathlineto{\pgfqpoint{11.900297in}{4.320726in}}%
\pgfpathlineto{\pgfqpoint{11.901559in}{4.320939in}}%
\pgfpathlineto{\pgfqpoint{11.903047in}{4.320903in}}%
\pgfpathlineto{\pgfqpoint{11.904747in}{4.320616in}}%
\pgfpathlineto{\pgfqpoint{11.906642in}{4.320081in}}%
\pgfpathlineto{\pgfqpoint{11.908713in}{4.319304in}}%
\pgfpathlineto{\pgfqpoint{11.910940in}{4.318293in}}%
\pgfpathlineto{\pgfqpoint{11.913300in}{4.317057in}}%
\pgfpathlineto{\pgfqpoint{11.915769in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{11.918323in}{4.313964in}}%
\pgfpathlineto{\pgfqpoint{11.920937in}{4.312137in}}%
\pgfpathlineto{\pgfqpoint{11.923584in}{4.310147in}}%
\pgfpathlineto{\pgfqpoint{11.926238in}{4.308014in}}%
\pgfpathlineto{\pgfqpoint{11.928871in}{4.305760in}}%
\pgfpathlineto{\pgfqpoint{11.931459in}{4.303406in}}%
\pgfpathlineto{\pgfqpoint{11.933974in}{4.300977in}}%
\pgfpathlineto{\pgfqpoint{11.936392in}{4.298496in}}%
\pgfpathlineto{\pgfqpoint{11.938689in}{4.295989in}}%
\pgfpathlineto{\pgfqpoint{11.940841in}{4.293481in}}%
\pgfpathlineto{\pgfqpoint{11.942827in}{4.290996in}}%
\pgfpathlineto{\pgfqpoint{11.944628in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{11.946224in}{4.286197in}}%
\pgfpathlineto{\pgfqpoint{11.947600in}{4.283931in}}%
\pgfpathlineto{\pgfqpoint{11.948743in}{4.281784in}}%
\pgfpathlineto{\pgfqpoint{11.949641in}{4.279777in}}%
\pgfpathlineto{\pgfqpoint{11.950284in}{4.277932in}}%
\pgfpathlineto{\pgfqpoint{11.950668in}{4.276266in}}%
\pgfpathlineto{\pgfqpoint{11.950787in}{4.274796in}}%
\pgfpathlineto{\pgfqpoint{11.950640in}{4.273536in}}%
\pgfpathlineto{\pgfqpoint{11.950230in}{4.272500in}}%
\pgfpathlineto{\pgfqpoint{11.949561in}{4.271697in}}%
\pgfpathlineto{\pgfqpoint{11.948638in}{4.271135in}}%
\pgfpathlineto{\pgfqpoint{11.947472in}{4.270821in}}%
\pgfpathlineto{\pgfqpoint{11.946073in}{4.270756in}}%
\pgfpathlineto{\pgfqpoint{11.944457in}{4.270942in}}%
\pgfpathlineto{\pgfqpoint{11.942639in}{4.271378in}}%
\pgfpathlineto{\pgfqpoint{11.940638in}{4.272057in}}%
\pgfpathlineto{\pgfqpoint{11.938472in}{4.272974in}}%
\pgfpathlineto{\pgfqpoint{11.936165in}{4.274120in}}%
\pgfpathlineto{\pgfqpoint{11.933739in}{4.275482in}}%
\pgfpathlineto{\pgfqpoint{11.931219in}{4.277048in}}%
\pgfpathlineto{\pgfqpoint{11.928629in}{4.278801in}}%
\pgfpathlineto{\pgfqpoint{11.925995in}{4.280725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.984395in}{4.209111in}}%
\pgfpathlineto{\pgfqpoint{11.981744in}{4.211163in}}%
\pgfpathlineto{\pgfqpoint{11.979098in}{4.213349in}}%
\pgfpathlineto{\pgfqpoint{11.976484in}{4.215645in}}%
\pgfpathlineto{\pgfqpoint{11.973927in}{4.218031in}}%
\pgfpathlineto{\pgfqpoint{11.971452in}{4.220481in}}%
\pgfpathlineto{\pgfqpoint{11.969086in}{4.222971in}}%
\pgfpathlineto{\pgfqpoint{11.966851in}{4.225477in}}%
\pgfpathlineto{\pgfqpoint{11.964769in}{4.227974in}}%
\pgfpathlineto{\pgfqpoint{11.962861in}{4.230436in}}%
\pgfpathlineto{\pgfqpoint{11.961147in}{4.232840in}}%
\pgfpathlineto{\pgfqpoint{11.959643in}{4.235160in}}%
\pgfpathlineto{\pgfqpoint{11.958365in}{4.237375in}}%
\pgfpathlineto{\pgfqpoint{11.957324in}{4.239461in}}%
\pgfpathlineto{\pgfqpoint{11.956533in}{4.241398in}}%
\pgfpathlineto{\pgfqpoint{11.955998in}{4.243167in}}%
\pgfpathlineto{\pgfqpoint{11.955725in}{4.244750in}}%
\pgfpathlineto{\pgfqpoint{11.955716in}{4.246131in}}%
\pgfpathlineto{\pgfqpoint{11.955973in}{4.247297in}}%
\pgfpathlineto{\pgfqpoint{11.956491in}{4.248235in}}%
\pgfpathlineto{\pgfqpoint{11.957267in}{4.248937in}}%
\pgfpathlineto{\pgfqpoint{11.958293in}{4.249394in}}%
\pgfpathlineto{\pgfqpoint{11.959557in}{4.249603in}}%
\pgfpathlineto{\pgfqpoint{11.961048in}{4.249562in}}%
\pgfpathlineto{\pgfqpoint{11.962752in}{4.249271in}}%
\pgfpathlineto{\pgfqpoint{11.964650in}{4.248732in}}%
\pgfpathlineto{\pgfqpoint{11.966724in}{4.247951in}}%
\pgfpathlineto{\pgfqpoint{11.968953in}{4.246936in}}%
\pgfpathlineto{\pgfqpoint{11.971315in}{4.245697in}}%
\pgfpathlineto{\pgfqpoint{11.973786in}{4.244246in}}%
\pgfpathlineto{\pgfqpoint{11.976342in}{4.242598in}}%
\pgfpathlineto{\pgfqpoint{11.978957in}{4.240769in}}%
\pgfpathlineto{\pgfqpoint{11.981605in}{4.238777in}}%
\pgfpathlineto{\pgfqpoint{11.984259in}{4.236643in}}%
\pgfpathlineto{\pgfqpoint{11.986893in}{4.234388in}}%
\pgfpathlineto{\pgfqpoint{11.989481in}{4.232034in}}%
\pgfpathlineto{\pgfqpoint{11.991996in}{4.229604in}}%
\pgfpathlineto{\pgfqpoint{11.994414in}{4.227125in}}%
\pgfpathlineto{\pgfqpoint{11.996709in}{4.224619in}}%
\pgfpathlineto{\pgfqpoint{11.998860in}{4.222112in}}%
\pgfpathlineto{\pgfqpoint{12.000844in}{4.219629in}}%
\pgfpathlineto{\pgfqpoint{12.002643in}{4.217196in}}%
\pgfpathlineto{\pgfqpoint{12.004237in}{4.214835in}}%
\pgfpathlineto{\pgfqpoint{12.005611in}{4.212572in}}%
\pgfpathlineto{\pgfqpoint{12.006751in}{4.210429in}}%
\pgfpathlineto{\pgfqpoint{12.007646in}{4.208426in}}%
\pgfpathlineto{\pgfqpoint{12.008286in}{4.206585in}}%
\pgfpathlineto{\pgfqpoint{12.008666in}{4.204923in}}%
\pgfpathlineto{\pgfqpoint{12.008782in}{4.203458in}}%
\pgfpathlineto{\pgfqpoint{12.008632in}{4.202203in}}%
\pgfpathlineto{\pgfqpoint{12.008219in}{4.201171in}}%
\pgfpathlineto{\pgfqpoint{12.007546in}{4.200373in}}%
\pgfpathlineto{\pgfqpoint{12.006620in}{4.199817in}}%
\pgfpathlineto{\pgfqpoint{12.005450in}{4.199507in}}%
\pgfpathlineto{\pgfqpoint{12.004048in}{4.199447in}}%
\pgfpathlineto{\pgfqpoint{12.002429in}{4.199638in}}%
\pgfpathlineto{\pgfqpoint{12.000608in}{4.200077in}}%
\pgfpathlineto{\pgfqpoint{11.998604in}{4.200761in}}%
\pgfpathlineto{\pgfqpoint{11.996436in}{4.201682in}}%
\pgfpathlineto{\pgfqpoint{11.994127in}{4.202831in}}%
\pgfpathlineto{\pgfqpoint{11.991699in}{4.204197in}}%
\pgfpathlineto{\pgfqpoint{11.989176in}{4.205765in}}%
\pgfpathlineto{\pgfqpoint{11.986585in}{4.207521in}}%
\pgfpathlineto{\pgfqpoint{11.983950in}{4.209446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.977897in}{4.338072in}}%
\pgfpathlineto{\pgfqpoint{11.961202in}{4.327546in}}%
\pgfpathlineto{\pgfqpoint{11.969434in}{4.262409in}}%
\pgfpathlineto{\pgfqpoint{11.986091in}{4.272923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.037380in}{4.267155in}}%
\pgfpathlineto{\pgfqpoint{12.020702in}{4.256621in}}%
\pgfpathlineto{\pgfqpoint{11.910023in}{4.333208in}}%
\pgfpathlineto{\pgfqpoint{11.926697in}{4.343713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988109in}{4.256878in}}%
\pgfpathlineto{\pgfqpoint{11.985375in}{4.258844in}}%
\pgfpathlineto{\pgfqpoint{11.982647in}{4.260951in}}%
\pgfpathlineto{\pgfqpoint{11.979955in}{4.263177in}}%
\pgfpathlineto{\pgfqpoint{11.977324in}{4.265500in}}%
\pgfpathlineto{\pgfqpoint{11.974780in}{4.267897in}}%
\pgfpathlineto{\pgfqpoint{11.972349in}{4.270345in}}%
\pgfpathlineto{\pgfqpoint{11.970056in}{4.272818in}}%
\pgfpathlineto{\pgfqpoint{11.967922in}{4.275292in}}%
\pgfpathlineto{\pgfqpoint{11.965970in}{4.277743in}}%
\pgfpathlineto{\pgfqpoint{11.964219in}{4.280146in}}%
\pgfpathlineto{\pgfqpoint{11.962686in}{4.282476in}}%
\pgfpathlineto{\pgfqpoint{11.961387in}{4.284712in}}%
\pgfpathlineto{\pgfqpoint{11.960334in}{4.286830in}}%
\pgfpathlineto{\pgfqpoint{11.959539in}{4.288809in}}%
\pgfpathlineto{\pgfqpoint{11.959009in}{4.290629in}}%
\pgfpathlineto{\pgfqpoint{11.958749in}{4.292273in}}%
\pgfpathlineto{\pgfqpoint{11.958762in}{4.293724in}}%
\pgfpathlineto{\pgfqpoint{11.959048in}{4.294967in}}%
\pgfpathlineto{\pgfqpoint{11.959604in}{4.295991in}}%
\pgfpathlineto{\pgfqpoint{11.960426in}{4.296783in}}%
\pgfpathlineto{\pgfqpoint{11.961503in}{4.297338in}}%
\pgfpathlineto{\pgfqpoint{11.962827in}{4.297648in}}%
\pgfpathlineto{\pgfqpoint{11.964383in}{4.297712in}}%
\pgfpathlineto{\pgfqpoint{11.966156in}{4.297528in}}%
\pgfpathlineto{\pgfqpoint{11.968129in}{4.297098in}}%
\pgfpathlineto{\pgfqpoint{11.970281in}{4.296426in}}%
\pgfpathlineto{\pgfqpoint{11.972592in}{4.295519in}}%
\pgfpathlineto{\pgfqpoint{11.975038in}{4.294387in}}%
\pgfpathlineto{\pgfqpoint{11.977594in}{4.293039in}}%
\pgfpathlineto{\pgfqpoint{11.980236in}{4.291491in}}%
\pgfpathlineto{\pgfqpoint{11.982937in}{4.289756in}}%
\pgfpathlineto{\pgfqpoint{11.985669in}{4.287854in}}%
\pgfpathlineto{\pgfqpoint{11.988406in}{4.285801in}}%
\pgfpathlineto{\pgfqpoint{11.991120in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{11.993783in}{4.281332in}}%
\pgfpathlineto{\pgfqpoint{11.996370in}{4.278960in}}%
\pgfpathlineto{\pgfqpoint{11.998854in}{4.276527in}}%
\pgfpathlineto{\pgfqpoint{12.001210in}{4.274059in}}%
\pgfpathlineto{\pgfqpoint{12.003415in}{4.271579in}}%
\pgfpathlineto{\pgfqpoint{12.005447in}{4.269112in}}%
\pgfpathlineto{\pgfqpoint{12.007286in}{4.266684in}}%
\pgfpathlineto{\pgfqpoint{12.008912in}{4.264318in}}%
\pgfpathlineto{\pgfqpoint{12.010310in}{4.262038in}}%
\pgfpathlineto{\pgfqpoint{12.011466in}{4.259867in}}%
\pgfpathlineto{\pgfqpoint{12.012369in}{4.257827in}}%
\pgfpathlineto{\pgfqpoint{12.013008in}{4.255938in}}%
\pgfpathlineto{\pgfqpoint{12.013378in}{4.254219in}}%
\pgfpathlineto{\pgfqpoint{12.013476in}{4.252687in}}%
\pgfpathlineto{\pgfqpoint{12.013300in}{4.251358in}}%
\pgfpathlineto{\pgfqpoint{12.012852in}{4.250244in}}%
\pgfpathlineto{\pgfqpoint{12.012136in}{4.249357in}}%
\pgfpathlineto{\pgfqpoint{12.011161in}{4.248705in}}%
\pgfpathlineto{\pgfqpoint{12.009935in}{4.248296in}}%
\pgfpathlineto{\pgfqpoint{12.008471in}{4.248133in}}%
\pgfpathlineto{\pgfqpoint{12.006784in}{4.248217in}}%
\pgfpathlineto{\pgfqpoint{12.004890in}{4.248548in}}%
\pgfpathlineto{\pgfqpoint{12.002808in}{4.249123in}}%
\pgfpathlineto{\pgfqpoint{12.000560in}{4.249935in}}%
\pgfpathlineto{\pgfqpoint{11.998168in}{4.250976in}}%
\pgfpathlineto{\pgfqpoint{11.995655in}{4.252237in}}%
\pgfpathlineto{\pgfqpoint{11.993047in}{4.253705in}}%
\pgfpathlineto{\pgfqpoint{11.990370in}{4.255364in}}%
\pgfpathlineto{\pgfqpoint{11.987650in}{4.257198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.928747in}{4.327625in}}%
\pgfpathlineto{\pgfqpoint{11.926014in}{4.329589in}}%
\pgfpathlineto{\pgfqpoint{11.923287in}{4.331695in}}%
\pgfpathlineto{\pgfqpoint{11.920595in}{4.333920in}}%
\pgfpathlineto{\pgfqpoint{11.917963in}{4.336243in}}%
\pgfpathlineto{\pgfqpoint{11.915419in}{4.338641in}}%
\pgfpathlineto{\pgfqpoint{11.912988in}{4.341089in}}%
\pgfpathlineto{\pgfqpoint{11.910693in}{4.343563in}}%
\pgfpathlineto{\pgfqpoint{11.908558in}{4.346039in}}%
\pgfpathlineto{\pgfqpoint{11.906605in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{11.904851in}{4.350897in}}%
\pgfpathlineto{\pgfqpoint{11.903316in}{4.353231in}}%
\pgfpathlineto{\pgfqpoint{11.902015in}{4.355470in}}%
\pgfpathlineto{\pgfqpoint{11.900959in}{4.357591in}}%
\pgfpathlineto{\pgfqpoint{11.900161in}{4.359574in}}%
\pgfpathlineto{\pgfqpoint{11.899627in}{4.361399in}}%
\pgfpathlineto{\pgfqpoint{11.899364in}{4.363047in}}%
\pgfpathlineto{\pgfqpoint{11.899374in}{4.364502in}}%
\pgfpathlineto{\pgfqpoint{11.899657in}{4.365750in}}%
\pgfpathlineto{\pgfqpoint{11.900210in}{4.366778in}}%
\pgfpathlineto{\pgfqpoint{11.901028in}{4.367576in}}%
\pgfpathlineto{\pgfqpoint{11.902102in}{4.368135in}}%
\pgfpathlineto{\pgfqpoint{11.903422in}{4.368450in}}%
\pgfpathlineto{\pgfqpoint{11.904975in}{4.368518in}}%
\pgfpathlineto{\pgfqpoint{11.906745in}{4.368339in}}%
\pgfpathlineto{\pgfqpoint{11.908715in}{4.367913in}}%
\pgfpathlineto{\pgfqpoint{11.910864in}{4.367245in}}%
\pgfpathlineto{\pgfqpoint{11.913172in}{4.366342in}}%
\pgfpathlineto{\pgfqpoint{11.915616in}{4.365213in}}%
\pgfpathlineto{\pgfqpoint{11.918171in}{4.363868in}}%
\pgfpathlineto{\pgfqpoint{11.920811in}{4.362322in}}%
\pgfpathlineto{\pgfqpoint{11.923510in}{4.360590in}}%
\pgfpathlineto{\pgfqpoint{11.926241in}{4.358689in}}%
\pgfpathlineto{\pgfqpoint{11.928977in}{4.356638in}}%
\pgfpathlineto{\pgfqpoint{11.931690in}{4.354458in}}%
\pgfpathlineto{\pgfqpoint{11.934354in}{4.352171in}}%
\pgfpathlineto{\pgfqpoint{11.936941in}{4.349798in}}%
\pgfpathlineto{\pgfqpoint{11.939426in}{4.347365in}}%
\pgfpathlineto{\pgfqpoint{11.941783in}{4.344895in}}%
\pgfpathlineto{\pgfqpoint{11.943989in}{4.342414in}}%
\pgfpathlineto{\pgfqpoint{11.946023in}{4.339945in}}%
\pgfpathlineto{\pgfqpoint{11.947863in}{4.337515in}}%
\pgfpathlineto{\pgfqpoint{11.949492in}{4.335146in}}%
\pgfpathlineto{\pgfqpoint{11.950892in}{4.332863in}}%
\pgfpathlineto{\pgfqpoint{11.952051in}{4.330689in}}%
\pgfpathlineto{\pgfqpoint{11.952956in}{4.328645in}}%
\pgfpathlineto{\pgfqpoint{11.953599in}{4.326752in}}%
\pgfpathlineto{\pgfqpoint{11.953972in}{4.325029in}}%
\pgfpathlineto{\pgfqpoint{11.954073in}{4.323492in}}%
\pgfpathlineto{\pgfqpoint{11.953900in}{4.322158in}}%
\pgfpathlineto{\pgfqpoint{11.953456in}{4.321040in}}%
\pgfpathlineto{\pgfqpoint{11.952744in}{4.320148in}}%
\pgfpathlineto{\pgfqpoint{11.951772in}{4.319492in}}%
\pgfpathlineto{\pgfqpoint{11.950549in}{4.319078in}}%
\pgfpathlineto{\pgfqpoint{11.949089in}{4.318910in}}%
\pgfpathlineto{\pgfqpoint{11.947404in}{4.318989in}}%
\pgfpathlineto{\pgfqpoint{11.945514in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{11.943435in}{4.319887in}}%
\pgfpathlineto{\pgfqpoint{11.941189in}{4.320695in}}%
\pgfpathlineto{\pgfqpoint{11.938799in}{4.321733in}}%
\pgfpathlineto{\pgfqpoint{11.936289in}{4.322991in}}%
\pgfpathlineto{\pgfqpoint{11.933683in}{4.324455in}}%
\pgfpathlineto{\pgfqpoint{11.931007in}{4.326112in}}%
\pgfpathlineto{\pgfqpoint{11.928288in}{4.327944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.979924in}{4.321957in}}%
\pgfpathlineto{\pgfqpoint{11.977184in}{4.323925in}}%
\pgfpathlineto{\pgfqpoint{11.974451in}{4.326035in}}%
\pgfpathlineto{\pgfqpoint{11.971752in}{4.328264in}}%
\pgfpathlineto{\pgfqpoint{11.969115in}{4.330592in}}%
\pgfpathlineto{\pgfqpoint{11.966566in}{4.332994in}}%
\pgfpathlineto{\pgfqpoint{11.964130in}{4.335446in}}%
\pgfpathlineto{\pgfqpoint{11.961832in}{4.337925in}}%
\pgfpathlineto{\pgfqpoint{11.959694in}{4.340405in}}%
\pgfpathlineto{\pgfqpoint{11.957737in}{4.342863in}}%
\pgfpathlineto{\pgfqpoint{11.955982in}{4.345272in}}%
\pgfpathlineto{\pgfqpoint{11.954446in}{4.347610in}}%
\pgfpathlineto{\pgfqpoint{11.953143in}{4.349852in}}%
\pgfpathlineto{\pgfqpoint{11.952088in}{4.351977in}}%
\pgfpathlineto{\pgfqpoint{11.951290in}{4.353964in}}%
\pgfpathlineto{\pgfqpoint{11.950758in}{4.355791in}}%
\pgfpathlineto{\pgfqpoint{11.950498in}{4.357442in}}%
\pgfpathlineto{\pgfqpoint{11.950510in}{4.358900in}}%
\pgfpathlineto{\pgfqpoint{11.950797in}{4.360150in}}%
\pgfpathlineto{\pgfqpoint{11.951354in}{4.361179in}}%
\pgfpathlineto{\pgfqpoint{11.952176in}{4.361978in}}%
\pgfpathlineto{\pgfqpoint{11.953256in}{4.362538in}}%
\pgfpathlineto{\pgfqpoint{11.954581in}{4.362853in}}%
\pgfpathlineto{\pgfqpoint{11.956140in}{4.362921in}}%
\pgfpathlineto{\pgfqpoint{11.957917in}{4.362741in}}%
\pgfpathlineto{\pgfqpoint{11.959893in}{4.362314in}}%
\pgfpathlineto{\pgfqpoint{11.962050in}{4.361645in}}%
\pgfpathlineto{\pgfqpoint{11.964365in}{4.360740in}}%
\pgfpathlineto{\pgfqpoint{11.966816in}{4.359608in}}%
\pgfpathlineto{\pgfqpoint{11.969378in}{4.358261in}}%
\pgfpathlineto{\pgfqpoint{11.972025in}{4.356712in}}%
\pgfpathlineto{\pgfqpoint{11.974731in}{4.354976in}}%
\pgfpathlineto{\pgfqpoint{11.977469in}{4.353072in}}%
\pgfpathlineto{\pgfqpoint{11.980212in}{4.351017in}}%
\pgfpathlineto{\pgfqpoint{11.982931in}{4.348833in}}%
\pgfpathlineto{\pgfqpoint{11.985600in}{4.346541in}}%
\pgfpathlineto{\pgfqpoint{11.988193in}{4.344164in}}%
\pgfpathlineto{\pgfqpoint{11.990682in}{4.341726in}}%
\pgfpathlineto{\pgfqpoint{11.993044in}{4.339252in}}%
\pgfpathlineto{\pgfqpoint{11.995254in}{4.336766in}}%
\pgfpathlineto{\pgfqpoint{11.997290in}{4.334293in}}%
\pgfpathlineto{\pgfqpoint{11.999133in}{4.331858in}}%
\pgfpathlineto{\pgfqpoint{12.000763in}{4.329486in}}%
\pgfpathlineto{\pgfqpoint{12.002165in}{4.327199in}}%
\pgfpathlineto{\pgfqpoint{12.003323in}{4.325021in}}%
\pgfpathlineto{\pgfqpoint{12.004228in}{4.322974in}}%
\pgfpathlineto{\pgfqpoint{12.004869in}{4.321077in}}%
\pgfpathlineto{\pgfqpoint{12.005241in}{4.319351in}}%
\pgfpathlineto{\pgfqpoint{12.005339in}{4.317812in}}%
\pgfpathlineto{\pgfqpoint{12.005163in}{4.316476in}}%
\pgfpathlineto{\pgfqpoint{12.004714in}{4.315356in}}%
\pgfpathlineto{\pgfqpoint{12.003998in}{4.314463in}}%
\pgfpathlineto{\pgfqpoint{12.003021in}{4.313806in}}%
\pgfpathlineto{\pgfqpoint{12.001793in}{4.313391in}}%
\pgfpathlineto{\pgfqpoint{12.000326in}{4.313223in}}%
\pgfpathlineto{\pgfqpoint{11.998636in}{4.313304in}}%
\pgfpathlineto{\pgfqpoint{11.996738in}{4.313631in}}%
\pgfpathlineto{\pgfqpoint{11.994653in}{4.314203in}}%
\pgfpathlineto{\pgfqpoint{11.992400in}{4.315013in}}%
\pgfpathlineto{\pgfqpoint{11.990003in}{4.316054in}}%
\pgfpathlineto{\pgfqpoint{11.987485in}{4.317314in}}%
\pgfpathlineto{\pgfqpoint{11.984872in}{4.318781in}}%
\pgfpathlineto{\pgfqpoint{11.982189in}{4.320441in}}%
\pgfpathlineto{\pgfqpoint{11.979464in}{4.322277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.039374in}{4.251084in}}%
\pgfpathlineto{\pgfqpoint{12.036633in}{4.253054in}}%
\pgfpathlineto{\pgfqpoint{12.033900in}{4.255165in}}%
\pgfpathlineto{\pgfqpoint{12.031201in}{4.257395in}}%
\pgfpathlineto{\pgfqpoint{12.028564in}{4.259722in}}%
\pgfpathlineto{\pgfqpoint{12.026016in}{4.262124in}}%
\pgfpathlineto{\pgfqpoint{12.023580in}{4.264576in}}%
\pgfpathlineto{\pgfqpoint{12.021283in}{4.267054in}}%
\pgfpathlineto{\pgfqpoint{12.019146in}{4.269532in}}%
\pgfpathlineto{\pgfqpoint{12.017192in}{4.271987in}}%
\pgfpathlineto{\pgfqpoint{12.015438in}{4.274394in}}%
\pgfpathlineto{\pgfqpoint{12.013904in}{4.276729in}}%
\pgfpathlineto{\pgfqpoint{12.012604in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{12.011552in}{4.281090in}}%
\pgfpathlineto{\pgfqpoint{12.010757in}{4.283072in}}%
\pgfpathlineto{\pgfqpoint{12.010228in}{4.284896in}}%
\pgfpathlineto{\pgfqpoint{12.009971in}{4.286542in}}%
\pgfpathlineto{\pgfqpoint{12.009987in}{4.287996in}}%
\pgfpathlineto{\pgfqpoint{12.010277in}{4.289241in}}%
\pgfpathlineto{\pgfqpoint{12.010837in}{4.290265in}}%
\pgfpathlineto{\pgfqpoint{12.011663in}{4.291059in}}%
\pgfpathlineto{\pgfqpoint{12.012746in}{4.291614in}}%
\pgfpathlineto{\pgfqpoint{12.014075in}{4.291925in}}%
\pgfpathlineto{\pgfqpoint{12.015637in}{4.291989in}}%
\pgfpathlineto{\pgfqpoint{12.017417in}{4.291804in}}%
\pgfpathlineto{\pgfqpoint{12.019396in}{4.291373in}}%
\pgfpathlineto{\pgfqpoint{12.021556in}{4.290699in}}%
\pgfpathlineto{\pgfqpoint{12.023874in}{4.289791in}}%
\pgfpathlineto{\pgfqpoint{12.026327in}{4.288655in}}%
\pgfpathlineto{\pgfqpoint{12.028891in}{4.287305in}}%
\pgfpathlineto{\pgfqpoint{12.031540in}{4.285754in}}%
\pgfpathlineto{\pgfqpoint{12.034247in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{12.036986in}{4.282110in}}%
\pgfpathlineto{\pgfqpoint{12.039729in}{4.280053in}}%
\pgfpathlineto{\pgfqpoint{12.042449in}{4.277868in}}%
\pgfpathlineto{\pgfqpoint{12.045119in}{4.275576in}}%
\pgfpathlineto{\pgfqpoint{12.047711in}{4.273199in}}%
\pgfpathlineto{\pgfqpoint{12.050199in}{4.270762in}}%
\pgfpathlineto{\pgfqpoint{12.052560in}{4.268289in}}%
\pgfpathlineto{\pgfqpoint{12.054769in}{4.265805in}}%
\pgfpathlineto{\pgfqpoint{12.056804in}{4.263334in}}%
\pgfpathlineto{\pgfqpoint{12.058644in}{4.260901in}}%
\pgfpathlineto{\pgfqpoint{12.060272in}{4.258531in}}%
\pgfpathlineto{\pgfqpoint{12.061671in}{4.256247in}}%
\pgfpathlineto{\pgfqpoint{12.062827in}{4.254073in}}%
\pgfpathlineto{\pgfqpoint{12.063729in}{4.252029in}}%
\pgfpathlineto{\pgfqpoint{12.064367in}{4.250137in}}%
\pgfpathlineto{\pgfqpoint{12.064736in}{4.248415in}}%
\pgfpathlineto{\pgfqpoint{12.064831in}{4.246881in}}%
\pgfpathlineto{\pgfqpoint{12.064651in}{4.245549in}}%
\pgfpathlineto{\pgfqpoint{12.064199in}{4.244434in}}%
\pgfpathlineto{\pgfqpoint{12.063479in}{4.243546in}}%
\pgfpathlineto{\pgfqpoint{12.062499in}{4.242893in}}%
\pgfpathlineto{\pgfqpoint{12.061267in}{4.242483in}}%
\pgfpathlineto{\pgfqpoint{12.059797in}{4.242320in}}%
\pgfpathlineto{\pgfqpoint{12.058104in}{4.242405in}}%
\pgfpathlineto{\pgfqpoint{12.056203in}{4.242737in}}%
\pgfpathlineto{\pgfqpoint{12.054115in}{4.243313in}}%
\pgfpathlineto{\pgfqpoint{12.051860in}{4.244127in}}%
\pgfpathlineto{\pgfqpoint{12.049460in}{4.245171in}}%
\pgfpathlineto{\pgfqpoint{12.046940in}{4.246434in}}%
\pgfpathlineto{\pgfqpoint{12.044325in}{4.247905in}}%
\pgfpathlineto{\pgfqpoint{12.041641in}{4.249567in}}%
\pgfpathlineto{\pgfqpoint{12.038914in}{4.251405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.041196in}{4.384149in}}%
\pgfpathlineto{\pgfqpoint{12.025254in}{4.373388in}}%
\pgfpathlineto{\pgfqpoint{12.031142in}{4.305653in}}%
\pgfpathlineto{\pgfqpoint{12.047048in}{4.316404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.102283in}{4.314078in}}%
\pgfpathlineto{\pgfqpoint{12.086359in}{4.303307in}}%
\pgfpathlineto{\pgfqpoint{11.970125in}{4.375611in}}%
\pgfpathlineto{\pgfqpoint{11.986049in}{4.386353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.048490in}{4.299719in}}%
\pgfpathlineto{\pgfqpoint{12.045622in}{4.301583in}}%
\pgfpathlineto{\pgfqpoint{12.042768in}{4.303595in}}%
\pgfpathlineto{\pgfqpoint{12.039957in}{4.305735in}}%
\pgfpathlineto{\pgfqpoint{12.037217in}{4.307981in}}%
\pgfpathlineto{\pgfqpoint{12.034575in}{4.310311in}}%
\pgfpathlineto{\pgfqpoint{12.032058in}{4.312702in}}%
\pgfpathlineto{\pgfqpoint{12.029690in}{4.315130in}}%
\pgfpathlineto{\pgfqpoint{12.027496in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{12.025497in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{12.023713in}{4.322393in}}%
\pgfpathlineto{\pgfqpoint{12.022162in}{4.324727in}}%
\pgfpathlineto{\pgfqpoint{12.020859in}{4.326978in}}%
\pgfpathlineto{\pgfqpoint{12.019818in}{4.329123in}}%
\pgfpathlineto{\pgfqpoint{12.019049in}{4.331141in}}%
\pgfpathlineto{\pgfqpoint{12.018559in}{4.333013in}}%
\pgfpathlineto{\pgfqpoint{12.018354in}{4.334719in}}%
\pgfpathlineto{\pgfqpoint{12.018436in}{4.336242in}}%
\pgfpathlineto{\pgfqpoint{12.018803in}{4.337566in}}%
\pgfpathlineto{\pgfqpoint{12.019452in}{4.338680in}}%
\pgfpathlineto{\pgfqpoint{12.020378in}{4.339571in}}%
\pgfpathlineto{\pgfqpoint{12.021570in}{4.340231in}}%
\pgfpathlineto{\pgfqpoint{12.023016in}{4.340653in}}%
\pgfpathlineto{\pgfqpoint{12.024703in}{4.340833in}}%
\pgfpathlineto{\pgfqpoint{12.026614in}{4.340768in}}%
\pgfpathlineto{\pgfqpoint{12.028729in}{4.340460in}}%
\pgfpathlineto{\pgfqpoint{12.031027in}{4.339912in}}%
\pgfpathlineto{\pgfqpoint{12.033486in}{4.339129in}}%
\pgfpathlineto{\pgfqpoint{12.036080in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{12.038784in}{4.336890in}}%
\pgfpathlineto{\pgfqpoint{12.041572in}{4.335457in}}%
\pgfpathlineto{\pgfqpoint{12.044414in}{4.333834in}}%
\pgfpathlineto{\pgfqpoint{12.047283in}{4.332036in}}%
\pgfpathlineto{\pgfqpoint{12.050149in}{4.330082in}}%
\pgfpathlineto{\pgfqpoint{12.052985in}{4.327991in}}%
\pgfpathlineto{\pgfqpoint{12.055762in}{4.325785in}}%
\pgfpathlineto{\pgfqpoint{12.058451in}{4.323484in}}%
\pgfpathlineto{\pgfqpoint{12.061027in}{4.321112in}}%
\pgfpathlineto{\pgfqpoint{12.063462in}{4.318694in}}%
\pgfpathlineto{\pgfqpoint{12.065734in}{4.316252in}}%
\pgfpathlineto{\pgfqpoint{12.067819in}{4.313812in}}%
\pgfpathlineto{\pgfqpoint{12.069696in}{4.311399in}}%
\pgfpathlineto{\pgfqpoint{12.071346in}{4.309035in}}%
\pgfpathlineto{\pgfqpoint{12.072754in}{4.306745in}}%
\pgfpathlineto{\pgfqpoint{12.073904in}{4.304552in}}%
\pgfpathlineto{\pgfqpoint{12.074786in}{4.302477in}}%
\pgfpathlineto{\pgfqpoint{12.075391in}{4.300542in}}%
\pgfpathlineto{\pgfqpoint{12.075712in}{4.298766in}}%
\pgfpathlineto{\pgfqpoint{12.075747in}{4.297166in}}%
\pgfpathlineto{\pgfqpoint{12.075495in}{4.295758in}}%
\pgfpathlineto{\pgfqpoint{12.074959in}{4.294557in}}%
\pgfpathlineto{\pgfqpoint{12.074144in}{4.293575in}}%
\pgfpathlineto{\pgfqpoint{12.073058in}{4.292820in}}%
\pgfpathlineto{\pgfqpoint{12.071712in}{4.292302in}}%
\pgfpathlineto{\pgfqpoint{12.070120in}{4.292024in}}%
\pgfpathlineto{\pgfqpoint{12.068298in}{4.291990in}}%
\pgfpathlineto{\pgfqpoint{12.066264in}{4.292200in}}%
\pgfpathlineto{\pgfqpoint{12.064038in}{4.292651in}}%
\pgfpathlineto{\pgfqpoint{12.061643in}{4.293340in}}%
\pgfpathlineto{\pgfqpoint{12.059102in}{4.294259in}}%
\pgfpathlineto{\pgfqpoint{12.056441in}{4.295399in}}%
\pgfpathlineto{\pgfqpoint{12.053687in}{4.296749in}}%
\pgfpathlineto{\pgfqpoint{12.050866in}{4.298295in}}%
\pgfpathlineto{\pgfqpoint{12.048008in}{4.300022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987523in}{4.369625in}}%
\pgfpathlineto{\pgfqpoint{11.984655in}{4.371488in}}%
\pgfpathlineto{\pgfqpoint{11.981802in}{4.373498in}}%
\pgfpathlineto{\pgfqpoint{11.978991in}{4.375637in}}%
\pgfpathlineto{\pgfqpoint{11.976251in}{4.377883in}}%
\pgfpathlineto{\pgfqpoint{11.973609in}{4.380214in}}%
\pgfpathlineto{\pgfqpoint{11.971091in}{4.382606in}}%
\pgfpathlineto{\pgfqpoint{11.968722in}{4.385035in}}%
\pgfpathlineto{\pgfqpoint{11.966526in}{4.387477in}}%
\pgfpathlineto{\pgfqpoint{11.964525in}{4.389908in}}%
\pgfpathlineto{\pgfqpoint{11.962739in}{4.392304in}}%
\pgfpathlineto{\pgfqpoint{11.961186in}{4.394641in}}%
\pgfpathlineto{\pgfqpoint{11.959881in}{4.396895in}}%
\pgfpathlineto{\pgfqpoint{11.958837in}{4.399043in}}%
\pgfpathlineto{\pgfqpoint{11.958065in}{4.401066in}}%
\pgfpathlineto{\pgfqpoint{11.957572in}{4.402941in}}%
\pgfpathlineto{\pgfqpoint{11.957364in}{4.404651in}}%
\pgfpathlineto{\pgfqpoint{11.957442in}{4.406178in}}%
\pgfpathlineto{\pgfqpoint{11.957806in}{4.407508in}}%
\pgfpathlineto{\pgfqpoint{11.958452in}{4.408626in}}%
\pgfpathlineto{\pgfqpoint{11.959374in}{4.409522in}}%
\pgfpathlineto{\pgfqpoint{11.960562in}{4.410187in}}%
\pgfpathlineto{\pgfqpoint{11.962006in}{4.410613in}}%
\pgfpathlineto{\pgfqpoint{11.963689in}{4.410797in}}%
\pgfpathlineto{\pgfqpoint{11.965597in}{4.410737in}}%
\pgfpathlineto{\pgfqpoint{11.967709in}{4.410433in}}%
\pgfpathlineto{\pgfqpoint{11.970004in}{4.409888in}}%
\pgfpathlineto{\pgfqpoint{11.972461in}{4.409109in}}%
\pgfpathlineto{\pgfqpoint{11.975053in}{4.408101in}}%
\pgfpathlineto{\pgfqpoint{11.977755in}{4.406876in}}%
\pgfpathlineto{\pgfqpoint{11.980541in}{4.405446in}}%
\pgfpathlineto{\pgfqpoint{11.983382in}{4.403825in}}%
\pgfpathlineto{\pgfqpoint{11.986250in}{4.402029in}}%
\pgfpathlineto{\pgfqpoint{11.989115in}{4.400076in}}%
\pgfpathlineto{\pgfqpoint{11.991951in}{4.397986in}}%
\pgfpathlineto{\pgfqpoint{11.994727in}{4.395780in}}%
\pgfpathlineto{\pgfqpoint{11.997417in}{4.393479in}}%
\pgfpathlineto{\pgfqpoint{11.999993in}{4.391107in}}%
\pgfpathlineto{\pgfqpoint{12.002430in}{4.388687in}}%
\pgfpathlineto{\pgfqpoint{12.004703in}{4.386244in}}%
\pgfpathlineto{\pgfqpoint{12.006790in}{4.383803in}}%
\pgfpathlineto{\pgfqpoint{12.008669in}{4.381386in}}%
\pgfpathlineto{\pgfqpoint{12.010321in}{4.379020in}}%
\pgfpathlineto{\pgfqpoint{12.011731in}{4.376727in}}%
\pgfpathlineto{\pgfqpoint{12.012885in}{4.374530in}}%
\pgfpathlineto{\pgfqpoint{12.013769in}{4.372452in}}%
\pgfpathlineto{\pgfqpoint{12.014377in}{4.370513in}}%
\pgfpathlineto{\pgfqpoint{12.014702in}{4.368732in}}%
\pgfpathlineto{\pgfqpoint{12.014740in}{4.367128in}}%
\pgfpathlineto{\pgfqpoint{12.014491in}{4.365716in}}%
\pgfpathlineto{\pgfqpoint{12.013958in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{12.013146in}{4.363523in}}%
\pgfpathlineto{\pgfqpoint{12.012064in}{4.362764in}}%
\pgfpathlineto{\pgfqpoint{12.010722in}{4.362241in}}%
\pgfpathlineto{\pgfqpoint{12.009133in}{4.361959in}}%
\pgfpathlineto{\pgfqpoint{12.007314in}{4.361920in}}%
\pgfpathlineto{\pgfqpoint{12.005283in}{4.362126in}}%
\pgfpathlineto{\pgfqpoint{12.003060in}{4.362574in}}%
\pgfpathlineto{\pgfqpoint{12.000667in}{4.363259in}}%
\pgfpathlineto{\pgfqpoint{11.998129in}{4.364174in}}%
\pgfpathlineto{\pgfqpoint{11.995470in}{4.365312in}}%
\pgfpathlineto{\pgfqpoint{11.992717in}{4.366659in}}%
\pgfpathlineto{\pgfqpoint{11.989898in}{4.368202in}}%
\pgfpathlineto{\pgfqpoint{11.987041in}{4.369927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042643in}{4.367393in}}%
\pgfpathlineto{\pgfqpoint{12.039769in}{4.369259in}}%
\pgfpathlineto{\pgfqpoint{12.036909in}{4.371273in}}%
\pgfpathlineto{\pgfqpoint{12.034092in}{4.373416in}}%
\pgfpathlineto{\pgfqpoint{12.031347in}{4.375666in}}%
\pgfpathlineto{\pgfqpoint{12.028699in}{4.378001in}}%
\pgfpathlineto{\pgfqpoint{12.026177in}{4.380397in}}%
\pgfpathlineto{\pgfqpoint{12.023804in}{4.382830in}}%
\pgfpathlineto{\pgfqpoint{12.021605in}{4.385277in}}%
\pgfpathlineto{\pgfqpoint{12.019602in}{4.387712in}}%
\pgfpathlineto{\pgfqpoint{12.017814in}{4.390112in}}%
\pgfpathlineto{\pgfqpoint{12.016259in}{4.392453in}}%
\pgfpathlineto{\pgfqpoint{12.014954in}{4.394711in}}%
\pgfpathlineto{\pgfqpoint{12.013910in}{4.396863in}}%
\pgfpathlineto{\pgfqpoint{12.013139in}{4.398889in}}%
\pgfpathlineto{\pgfqpoint{12.012648in}{4.400767in}}%
\pgfpathlineto{\pgfqpoint{12.012442in}{4.402480in}}%
\pgfpathlineto{\pgfqpoint{12.012523in}{4.404010in}}%
\pgfpathlineto{\pgfqpoint{12.012891in}{4.405342in}}%
\pgfpathlineto{\pgfqpoint{12.013542in}{4.406462in}}%
\pgfpathlineto{\pgfqpoint{12.014469in}{4.407359in}}%
\pgfpathlineto{\pgfqpoint{12.015663in}{4.408025in}}%
\pgfpathlineto{\pgfqpoint{12.017112in}{4.408452in}}%
\pgfpathlineto{\pgfqpoint{12.018802in}{4.408636in}}%
\pgfpathlineto{\pgfqpoint{12.020716in}{4.408576in}}%
\pgfpathlineto{\pgfqpoint{12.022835in}{4.408271in}}%
\pgfpathlineto{\pgfqpoint{12.025138in}{4.407726in}}%
\pgfpathlineto{\pgfqpoint{12.027602in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{12.030201in}{4.405935in}}%
\pgfpathlineto{\pgfqpoint{12.032911in}{4.404708in}}%
\pgfpathlineto{\pgfqpoint{12.035704in}{4.403275in}}%
\pgfpathlineto{\pgfqpoint{12.038552in}{4.401651in}}%
\pgfpathlineto{\pgfqpoint{12.041427in}{4.399852in}}%
\pgfpathlineto{\pgfqpoint{12.044300in}{4.397895in}}%
\pgfpathlineto{\pgfqpoint{12.047141in}{4.395802in}}%
\pgfpathlineto{\pgfqpoint{12.049924in}{4.393591in}}%
\pgfpathlineto{\pgfqpoint{12.052619in}{4.391286in}}%
\pgfpathlineto{\pgfqpoint{12.055200in}{4.388910in}}%
\pgfpathlineto{\pgfqpoint{12.057641in}{4.386486in}}%
\pgfpathlineto{\pgfqpoint{12.059917in}{4.384039in}}%
\pgfpathlineto{\pgfqpoint{12.062007in}{4.381593in}}%
\pgfpathlineto{\pgfqpoint{12.063888in}{4.379172in}}%
\pgfpathlineto{\pgfqpoint{12.065542in}{4.376802in}}%
\pgfpathlineto{\pgfqpoint{12.066953in}{4.374505in}}%
\pgfpathlineto{\pgfqpoint{12.068106in}{4.372305in}}%
\pgfpathlineto{\pgfqpoint{12.068990in}{4.370223in}}%
\pgfpathlineto{\pgfqpoint{12.069596in}{4.368280in}}%
\pgfpathlineto{\pgfqpoint{12.069919in}{4.366497in}}%
\pgfpathlineto{\pgfqpoint{12.069954in}{4.364890in}}%
\pgfpathlineto{\pgfqpoint{12.069701in}{4.363475in}}%
\pgfpathlineto{\pgfqpoint{12.069164in}{4.362268in}}%
\pgfpathlineto{\pgfqpoint{12.068348in}{4.361279in}}%
\pgfpathlineto{\pgfqpoint{12.067260in}{4.360519in}}%
\pgfpathlineto{\pgfqpoint{12.065912in}{4.359995in}}%
\pgfpathlineto{\pgfqpoint{12.064317in}{4.359712in}}%
\pgfpathlineto{\pgfqpoint{12.062492in}{4.359674in}}%
\pgfpathlineto{\pgfqpoint{12.060453in}{4.359880in}}%
\pgfpathlineto{\pgfqpoint{12.058223in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{12.055823in}{4.361015in}}%
\pgfpathlineto{\pgfqpoint{12.053277in}{4.361932in}}%
\pgfpathlineto{\pgfqpoint{12.050611in}{4.363071in}}%
\pgfpathlineto{\pgfqpoint{12.047851in}{4.364421in}}%
\pgfpathlineto{\pgfqpoint{12.045025in}{4.365968in}}%
\pgfpathlineto{\pgfqpoint{12.042160in}{4.367696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.103698in}{4.297365in}}%
\pgfpathlineto{\pgfqpoint{12.100823in}{4.299232in}}%
\pgfpathlineto{\pgfqpoint{12.097962in}{4.301248in}}%
\pgfpathlineto{\pgfqpoint{12.095145in}{4.303391in}}%
\pgfpathlineto{\pgfqpoint{12.092400in}{4.305641in}}%
\pgfpathlineto{\pgfqpoint{12.089753in}{4.307976in}}%
\pgfpathlineto{\pgfqpoint{12.087231in}{4.310371in}}%
\pgfpathlineto{\pgfqpoint{12.084859in}{4.312803in}}%
\pgfpathlineto{\pgfqpoint{12.082662in}{4.315248in}}%
\pgfpathlineto{\pgfqpoint{12.080660in}{4.317681in}}%
\pgfpathlineto{\pgfqpoint{12.078874in}{4.320079in}}%
\pgfpathlineto{\pgfqpoint{12.077322in}{4.322417in}}%
\pgfpathlineto{\pgfqpoint{12.076019in}{4.324671in}}%
\pgfpathlineto{\pgfqpoint{12.074978in}{4.326820in}}%
\pgfpathlineto{\pgfqpoint{12.074210in}{4.328842in}}%
\pgfpathlineto{\pgfqpoint{12.073722in}{4.330717in}}%
\pgfpathlineto{\pgfqpoint{12.073520in}{4.332425in}}%
\pgfpathlineto{\pgfqpoint{12.073604in}{4.333951in}}%
\pgfpathlineto{\pgfqpoint{12.073976in}{4.335278in}}%
\pgfpathlineto{\pgfqpoint{12.074630in}{4.336393in}}%
\pgfpathlineto{\pgfqpoint{12.075560in}{4.337286in}}%
\pgfpathlineto{\pgfqpoint{12.076757in}{4.337947in}}%
\pgfpathlineto{\pgfqpoint{12.078210in}{4.338369in}}%
\pgfpathlineto{\pgfqpoint{12.079903in}{4.338549in}}%
\pgfpathlineto{\pgfqpoint{12.081821in}{4.338485in}}%
\pgfpathlineto{\pgfqpoint{12.083943in}{4.338176in}}%
\pgfpathlineto{\pgfqpoint{12.086248in}{4.337626in}}%
\pgfpathlineto{\pgfqpoint{12.088714in}{4.336841in}}%
\pgfpathlineto{\pgfqpoint{12.091316in}{4.335829in}}%
\pgfpathlineto{\pgfqpoint{12.094028in}{4.334599in}}%
\pgfpathlineto{\pgfqpoint{12.096822in}{4.333164in}}%
\pgfpathlineto{\pgfqpoint{12.099672in}{4.331537in}}%
\pgfpathlineto{\pgfqpoint{12.102548in}{4.329736in}}%
\pgfpathlineto{\pgfqpoint{12.105421in}{4.327779in}}%
\pgfpathlineto{\pgfqpoint{12.108263in}{4.325684in}}%
\pgfpathlineto{\pgfqpoint{12.111045in}{4.323473in}}%
\pgfpathlineto{\pgfqpoint{12.113740in}{4.321169in}}%
\pgfpathlineto{\pgfqpoint{12.116320in}{4.318793in}}%
\pgfpathlineto{\pgfqpoint{12.118760in}{4.316370in}}%
\pgfpathlineto{\pgfqpoint{12.121036in}{4.313924in}}%
\pgfpathlineto{\pgfqpoint{12.123123in}{4.311480in}}%
\pgfpathlineto{\pgfqpoint{12.125003in}{4.309062in}}%
\pgfpathlineto{\pgfqpoint{12.126655in}{4.306694in}}%
\pgfpathlineto{\pgfqpoint{12.128063in}{4.304400in}}%
\pgfpathlineto{\pgfqpoint{12.129213in}{4.302203in}}%
\pgfpathlineto{\pgfqpoint{12.130095in}{4.300125in}}%
\pgfpathlineto{\pgfqpoint{12.130698in}{4.298187in}}%
\pgfpathlineto{\pgfqpoint{12.131017in}{4.296407in}}%
\pgfpathlineto{\pgfqpoint{12.131049in}{4.294805in}}%
\pgfpathlineto{\pgfqpoint{12.130793in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{12.130252in}{4.292192in}}%
\pgfpathlineto{\pgfqpoint{12.129432in}{4.291208in}}%
\pgfpathlineto{\pgfqpoint{12.128341in}{4.290452in}}%
\pgfpathlineto{\pgfqpoint{12.126990in}{4.289933in}}%
\pgfpathlineto{\pgfqpoint{12.125392in}{4.289655in}}%
\pgfpathlineto{\pgfqpoint{12.123563in}{4.289621in}}%
\pgfpathlineto{\pgfqpoint{12.121522in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{12.119289in}{4.290283in}}%
\pgfpathlineto{\pgfqpoint{12.116886in}{4.290974in}}%
\pgfpathlineto{\pgfqpoint{12.114338in}{4.291894in}}%
\pgfpathlineto{\pgfqpoint{12.111670in}{4.293037in}}%
\pgfpathlineto{\pgfqpoint{12.108908in}{4.294389in}}%
\pgfpathlineto{\pgfqpoint{12.106080in}{4.295938in}}%
\pgfpathlineto{\pgfqpoint{12.103215in}{4.297668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.113061in}{4.434134in}}%
\pgfpathlineto{\pgfqpoint{12.098024in}{4.423129in}}%
\pgfpathlineto{\pgfqpoint{12.101471in}{4.352834in}}%
\pgfpathlineto{\pgfqpoint{12.116476in}{4.363832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.175905in}{4.365165in}}%
\pgfpathlineto{\pgfqpoint{12.160887in}{4.354149in}}%
\pgfpathlineto{\pgfqpoint{12.038693in}{4.421696in}}%
\pgfpathlineto{\pgfqpoint{12.053717in}{4.432683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.117317in}{4.346516in}}%
\pgfpathlineto{\pgfqpoint{12.114305in}{4.348266in}}%
\pgfpathlineto{\pgfqpoint{12.111315in}{4.350171in}}%
\pgfpathlineto{\pgfqpoint{12.108377in}{4.352213in}}%
\pgfpathlineto{\pgfqpoint{12.105519in}{4.354371in}}%
\pgfpathlineto{\pgfqpoint{12.102772in}{4.356623in}}%
\pgfpathlineto{\pgfqpoint{12.100160in}{4.358947in}}%
\pgfpathlineto{\pgfqpoint{12.097712in}{4.361320in}}%
\pgfpathlineto{\pgfqpoint{12.095452in}{4.363718in}}%
\pgfpathlineto{\pgfqpoint{12.093401in}{4.366117in}}%
\pgfpathlineto{\pgfqpoint{12.091580in}{4.368493in}}%
\pgfpathlineto{\pgfqpoint{12.090008in}{4.370824in}}%
\pgfpathlineto{\pgfqpoint{12.088700in}{4.373084in}}%
\pgfpathlineto{\pgfqpoint{12.087670in}{4.375252in}}%
\pgfpathlineto{\pgfqpoint{12.086927in}{4.377306in}}%
\pgfpathlineto{\pgfqpoint{12.086479in}{4.379226in}}%
\pgfpathlineto{\pgfqpoint{12.086331in}{4.380992in}}%
\pgfpathlineto{\pgfqpoint{12.086484in}{4.382587in}}%
\pgfpathlineto{\pgfqpoint{12.086936in}{4.383995in}}%
\pgfpathlineto{\pgfqpoint{12.087684in}{4.385202in}}%
\pgfpathlineto{\pgfqpoint{12.088719in}{4.386195in}}%
\pgfpathlineto{\pgfqpoint{12.090032in}{4.386965in}}%
\pgfpathlineto{\pgfqpoint{12.091609in}{4.387504in}}%
\pgfpathlineto{\pgfqpoint{12.093435in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{12.095492in}{4.387869in}}%
\pgfpathlineto{\pgfqpoint{12.097758in}{4.387691in}}%
\pgfpathlineto{\pgfqpoint{12.100212in}{4.387275in}}%
\pgfpathlineto{\pgfqpoint{12.102828in}{4.386625in}}%
\pgfpathlineto{\pgfqpoint{12.105582in}{4.385747in}}%
\pgfpathlineto{\pgfqpoint{12.108444in}{4.384650in}}%
\pgfpathlineto{\pgfqpoint{12.111387in}{4.383344in}}%
\pgfpathlineto{\pgfqpoint{12.114381in}{4.381843in}}%
\pgfpathlineto{\pgfqpoint{12.117396in}{4.380162in}}%
\pgfpathlineto{\pgfqpoint{12.120402in}{4.378318in}}%
\pgfpathlineto{\pgfqpoint{12.123369in}{4.376329in}}%
\pgfpathlineto{\pgfqpoint{12.126267in}{4.374215in}}%
\pgfpathlineto{\pgfqpoint{12.129068in}{4.371997in}}%
\pgfpathlineto{\pgfqpoint{12.131742in}{4.369697in}}%
\pgfpathlineto{\pgfqpoint{12.134264in}{4.367339in}}%
\pgfpathlineto{\pgfqpoint{12.136608in}{4.364945in}}%
\pgfpathlineto{\pgfqpoint{12.138751in}{4.362541in}}%
\pgfpathlineto{\pgfqpoint{12.140671in}{4.360150in}}%
\pgfpathlineto{\pgfqpoint{12.142349in}{4.357795in}}%
\pgfpathlineto{\pgfqpoint{12.143768in}{4.355501in}}%
\pgfpathlineto{\pgfqpoint{12.144915in}{4.353290in}}%
\pgfpathlineto{\pgfqpoint{12.145777in}{4.351185in}}%
\pgfpathlineto{\pgfqpoint{12.146346in}{4.349207in}}%
\pgfpathlineto{\pgfqpoint{12.146616in}{4.347375in}}%
\pgfpathlineto{\pgfqpoint{12.146585in}{4.345707in}}%
\pgfpathlineto{\pgfqpoint{12.146254in}{4.344221in}}%
\pgfpathlineto{\pgfqpoint{12.145624in}{4.342931in}}%
\pgfpathlineto{\pgfqpoint{12.144704in}{4.341850in}}%
\pgfpathlineto{\pgfqpoint{12.143501in}{4.340989in}}%
\pgfpathlineto{\pgfqpoint{12.142029in}{4.340356in}}%
\pgfpathlineto{\pgfqpoint{12.140302in}{4.339957in}}%
\pgfpathlineto{\pgfqpoint{12.138336in}{4.339798in}}%
\pgfpathlineto{\pgfqpoint{12.136153in}{4.339878in}}%
\pgfpathlineto{\pgfqpoint{12.133773in}{4.340198in}}%
\pgfpathlineto{\pgfqpoint{12.131221in}{4.340753in}}%
\pgfpathlineto{\pgfqpoint{12.128522in}{4.341540in}}%
\pgfpathlineto{\pgfqpoint{12.125703in}{4.342548in}}%
\pgfpathlineto{\pgfqpoint{12.122791in}{4.343769in}}%
\pgfpathlineto{\pgfqpoint{12.119818in}{4.345191in}}%
\pgfpathlineto{\pgfqpoint{12.116810in}{4.346798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.054591in}{4.415325in}}%
\pgfpathlineto{\pgfqpoint{12.051579in}{4.417074in}}%
\pgfpathlineto{\pgfqpoint{12.048590in}{4.418978in}}%
\pgfpathlineto{\pgfqpoint{12.045652in}{4.421020in}}%
\pgfpathlineto{\pgfqpoint{12.042794in}{4.423177in}}%
\pgfpathlineto{\pgfqpoint{12.040045in}{4.425430in}}%
\pgfpathlineto{\pgfqpoint{12.037433in}{4.427755in}}%
\pgfpathlineto{\pgfqpoint{12.034984in}{4.430129in}}%
\pgfpathlineto{\pgfqpoint{12.032722in}{4.432528in}}%
\pgfpathlineto{\pgfqpoint{12.030669in}{4.434930in}}%
\pgfpathlineto{\pgfqpoint{12.028846in}{4.437309in}}%
\pgfpathlineto{\pgfqpoint{12.027272in}{4.439641in}}%
\pgfpathlineto{\pgfqpoint{12.025962in}{4.441905in}}%
\pgfpathlineto{\pgfqpoint{12.024928in}{4.444077in}}%
\pgfpathlineto{\pgfqpoint{12.024182in}{4.446134in}}%
\pgfpathlineto{\pgfqpoint{12.023731in}{4.448058in}}%
\pgfpathlineto{\pgfqpoint{12.023580in}{4.449829in}}%
\pgfpathlineto{\pgfqpoint{12.023730in}{4.451428in}}%
\pgfpathlineto{\pgfqpoint{12.024179in}{4.452840in}}%
\pgfpathlineto{\pgfqpoint{12.024923in}{4.454051in}}%
\pgfpathlineto{\pgfqpoint{12.025955in}{4.455049in}}%
\pgfpathlineto{\pgfqpoint{12.027265in}{4.455823in}}%
\pgfpathlineto{\pgfqpoint{12.028839in}{4.456366in}}%
\pgfpathlineto{\pgfqpoint{12.030661in}{4.456673in}}%
\pgfpathlineto{\pgfqpoint{12.032715in}{4.456740in}}%
\pgfpathlineto{\pgfqpoint{12.034978in}{4.456566in}}%
\pgfpathlineto{\pgfqpoint{12.037430in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{12.040044in}{4.455507in}}%
\pgfpathlineto{\pgfqpoint{12.042795in}{4.454632in}}%
\pgfpathlineto{\pgfqpoint{12.045655in}{4.453538in}}%
\pgfpathlineto{\pgfqpoint{12.048597in}{4.452235in}}%
\pgfpathlineto{\pgfqpoint{12.051590in}{4.450736in}}%
\pgfpathlineto{\pgfqpoint{12.054604in}{4.449057in}}%
\pgfpathlineto{\pgfqpoint{12.057609in}{4.447214in}}%
\pgfpathlineto{\pgfqpoint{12.060576in}{4.445225in}}%
\pgfpathlineto{\pgfqpoint{12.063475in}{4.443111in}}%
\pgfpathlineto{\pgfqpoint{12.066275in}{4.440893in}}%
\pgfpathlineto{\pgfqpoint{12.068951in}{4.438593in}}%
\pgfpathlineto{\pgfqpoint{12.071474in}{4.436233in}}%
\pgfpathlineto{\pgfqpoint{12.073819in}{4.433839in}}%
\pgfpathlineto{\pgfqpoint{12.075964in}{4.431432in}}%
\pgfpathlineto{\pgfqpoint{12.077886in}{4.429038in}}%
\pgfpathlineto{\pgfqpoint{12.079566in}{4.426681in}}%
\pgfpathlineto{\pgfqpoint{12.080988in}{4.424384in}}%
\pgfpathlineto{\pgfqpoint{12.082137in}{4.422170in}}%
\pgfpathlineto{\pgfqpoint{12.083002in}{4.420061in}}%
\pgfpathlineto{\pgfqpoint{12.083574in}{4.418079in}}%
\pgfpathlineto{\pgfqpoint{12.083848in}{4.416243in}}%
\pgfpathlineto{\pgfqpoint{12.083820in}{4.414571in}}%
\pgfpathlineto{\pgfqpoint{12.083492in}{4.413080in}}%
\pgfpathlineto{\pgfqpoint{12.082866in}{4.411786in}}%
\pgfpathlineto{\pgfqpoint{12.081949in}{4.410700in}}%
\pgfpathlineto{\pgfqpoint{12.080749in}{4.409835in}}%
\pgfpathlineto{\pgfqpoint{12.079280in}{4.409197in}}%
\pgfpathlineto{\pgfqpoint{12.077556in}{4.408795in}}%
\pgfpathlineto{\pgfqpoint{12.075594in}{4.408631in}}%
\pgfpathlineto{\pgfqpoint{12.073413in}{4.408707in}}%
\pgfpathlineto{\pgfqpoint{12.071036in}{4.409023in}}%
\pgfpathlineto{\pgfqpoint{12.068487in}{4.409575in}}%
\pgfpathlineto{\pgfqpoint{12.065790in}{4.410358in}}%
\pgfpathlineto{\pgfqpoint{12.062972in}{4.411364in}}%
\pgfpathlineto{\pgfqpoint{12.060063in}{4.412583in}}%
\pgfpathlineto{\pgfqpoint{12.057090in}{4.414002in}}%
\pgfpathlineto{\pgfqpoint{12.054084in}{4.415608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.113906in}{4.416746in}}%
\pgfpathlineto{\pgfqpoint{12.110888in}{4.418498in}}%
\pgfpathlineto{\pgfqpoint{12.107892in}{4.420405in}}%
\pgfpathlineto{\pgfqpoint{12.104947in}{4.422450in}}%
\pgfpathlineto{\pgfqpoint{12.102084in}{4.424611in}}%
\pgfpathlineto{\pgfqpoint{12.099330in}{4.426868in}}%
\pgfpathlineto{\pgfqpoint{12.096714in}{4.429196in}}%
\pgfpathlineto{\pgfqpoint{12.094261in}{4.431575in}}%
\pgfpathlineto{\pgfqpoint{12.091995in}{4.433978in}}%
\pgfpathlineto{\pgfqpoint{12.089940in}{4.436384in}}%
\pgfpathlineto{\pgfqpoint{12.088115in}{4.438767in}}%
\pgfpathlineto{\pgfqpoint{12.086540in}{4.441104in}}%
\pgfpathlineto{\pgfqpoint{12.085229in}{4.443371in}}%
\pgfpathlineto{\pgfqpoint{12.084197in}{4.445547in}}%
\pgfpathlineto{\pgfqpoint{12.083452in}{4.447608in}}%
\pgfpathlineto{\pgfqpoint{12.083003in}{4.449535in}}%
\pgfpathlineto{\pgfqpoint{12.082854in}{4.451309in}}%
\pgfpathlineto{\pgfqpoint{12.083007in}{4.452911in}}%
\pgfpathlineto{\pgfqpoint{12.083461in}{4.454326in}}%
\pgfpathlineto{\pgfqpoint{12.084210in}{4.455539in}}%
\pgfpathlineto{\pgfqpoint{12.085247in}{4.456538in}}%
\pgfpathlineto{\pgfqpoint{12.086563in}{4.457314in}}%
\pgfpathlineto{\pgfqpoint{12.088143in}{4.457858in}}%
\pgfpathlineto{\pgfqpoint{12.089972in}{4.458165in}}%
\pgfpathlineto{\pgfqpoint{12.092033in}{4.458232in}}%
\pgfpathlineto{\pgfqpoint{12.094304in}{4.458059in}}%
\pgfpathlineto{\pgfqpoint{12.096762in}{4.457646in}}%
\pgfpathlineto{\pgfqpoint{12.099384in}{4.456998in}}%
\pgfpathlineto{\pgfqpoint{12.102143in}{4.456122in}}%
\pgfpathlineto{\pgfqpoint{12.105011in}{4.455025in}}%
\pgfpathlineto{\pgfqpoint{12.107960in}{4.453720in}}%
\pgfpathlineto{\pgfqpoint{12.110960in}{4.452219in}}%
\pgfpathlineto{\pgfqpoint{12.113981in}{4.450537in}}%
\pgfpathlineto{\pgfqpoint{12.116994in}{4.448690in}}%
\pgfpathlineto{\pgfqpoint{12.119967in}{4.446699in}}%
\pgfpathlineto{\pgfqpoint{12.122871in}{4.444581in}}%
\pgfpathlineto{\pgfqpoint{12.125677in}{4.442359in}}%
\pgfpathlineto{\pgfqpoint{12.128358in}{4.440055in}}%
\pgfpathlineto{\pgfqpoint{12.130885in}{4.437692in}}%
\pgfpathlineto{\pgfqpoint{12.133234in}{4.435293in}}%
\pgfpathlineto{\pgfqpoint{12.135381in}{4.432882in}}%
\pgfpathlineto{\pgfqpoint{12.137305in}{4.430484in}}%
\pgfpathlineto{\pgfqpoint{12.138987in}{4.428123in}}%
\pgfpathlineto{\pgfqpoint{12.140409in}{4.425822in}}%
\pgfpathlineto{\pgfqpoint{12.141558in}{4.423604in}}%
\pgfpathlineto{\pgfqpoint{12.142422in}{4.421492in}}%
\pgfpathlineto{\pgfqpoint{12.142992in}{4.419506in}}%
\pgfpathlineto{\pgfqpoint{12.143263in}{4.417666in}}%
\pgfpathlineto{\pgfqpoint{12.143233in}{4.415992in}}%
\pgfpathlineto{\pgfqpoint{12.142900in}{4.414499in}}%
\pgfpathlineto{\pgfqpoint{12.142270in}{4.413202in}}%
\pgfpathlineto{\pgfqpoint{12.141348in}{4.412114in}}%
\pgfpathlineto{\pgfqpoint{12.140143in}{4.411247in}}%
\pgfpathlineto{\pgfqpoint{12.138668in}{4.410609in}}%
\pgfpathlineto{\pgfqpoint{12.136937in}{4.410205in}}%
\pgfpathlineto{\pgfqpoint{12.134968in}{4.410041in}}%
\pgfpathlineto{\pgfqpoint{12.132780in}{4.410117in}}%
\pgfpathlineto{\pgfqpoint{12.130396in}{4.410434in}}%
\pgfpathlineto{\pgfqpoint{12.127838in}{4.410987in}}%
\pgfpathlineto{\pgfqpoint{12.125134in}{4.411771in}}%
\pgfpathlineto{\pgfqpoint{12.122309in}{4.412778in}}%
\pgfpathlineto{\pgfqpoint{12.119392in}{4.413999in}}%
\pgfpathlineto{\pgfqpoint{12.116411in}{4.415421in}}%
\pgfpathlineto{\pgfqpoint{12.113398in}{4.417029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176717in}{4.347819in}}%
\pgfpathlineto{\pgfqpoint{12.173698in}{4.349572in}}%
\pgfpathlineto{\pgfqpoint{12.170702in}{4.351480in}}%
\pgfpathlineto{\pgfqpoint{12.167757in}{4.353526in}}%
\pgfpathlineto{\pgfqpoint{12.164894in}{4.355687in}}%
\pgfpathlineto{\pgfqpoint{12.162141in}{4.357943in}}%
\pgfpathlineto{\pgfqpoint{12.159526in}{4.360271in}}%
\pgfpathlineto{\pgfqpoint{12.157074in}{4.362648in}}%
\pgfpathlineto{\pgfqpoint{12.154810in}{4.365050in}}%
\pgfpathlineto{\pgfqpoint{12.152756in}{4.367453in}}%
\pgfpathlineto{\pgfqpoint{12.150934in}{4.369834in}}%
\pgfpathlineto{\pgfqpoint{12.149361in}{4.372168in}}%
\pgfpathlineto{\pgfqpoint{12.148053in}{4.374432in}}%
\pgfpathlineto{\pgfqpoint{12.147023in}{4.376604in}}%
\pgfpathlineto{\pgfqpoint{12.146281in}{4.378662in}}%
\pgfpathlineto{\pgfqpoint{12.145835in}{4.380585in}}%
\pgfpathlineto{\pgfqpoint{12.145690in}{4.382354in}}%
\pgfpathlineto{\pgfqpoint{12.145846in}{4.383952in}}%
\pgfpathlineto{\pgfqpoint{12.146303in}{4.385362in}}%
\pgfpathlineto{\pgfqpoint{12.147055in}{4.386571in}}%
\pgfpathlineto{\pgfqpoint{12.148096in}{4.387566in}}%
\pgfpathlineto{\pgfqpoint{12.149415in}{4.388337in}}%
\pgfpathlineto{\pgfqpoint{12.150998in}{4.388877in}}%
\pgfpathlineto{\pgfqpoint{12.152831in}{4.389180in}}%
\pgfpathlineto{\pgfqpoint{12.154895in}{4.389243in}}%
\pgfpathlineto{\pgfqpoint{12.157168in}{4.389065in}}%
\pgfpathlineto{\pgfqpoint{12.159629in}{4.388649in}}%
\pgfpathlineto{\pgfqpoint{12.162254in}{4.387998in}}%
\pgfpathlineto{\pgfqpoint{12.165014in}{4.387118in}}%
\pgfpathlineto{\pgfqpoint{12.167884in}{4.386019in}}%
\pgfpathlineto{\pgfqpoint{12.170835in}{4.384711in}}%
\pgfpathlineto{\pgfqpoint{12.173836in}{4.383208in}}%
\pgfpathlineto{\pgfqpoint{12.176858in}{4.381524in}}%
\pgfpathlineto{\pgfqpoint{12.179871in}{4.379677in}}%
\pgfpathlineto{\pgfqpoint{12.182845in}{4.377684in}}%
\pgfpathlineto{\pgfqpoint{12.185749in}{4.375567in}}%
\pgfpathlineto{\pgfqpoint{12.188555in}{4.373345in}}%
\pgfpathlineto{\pgfqpoint{12.191234in}{4.371041in}}%
\pgfpathlineto{\pgfqpoint{12.193760in}{4.368679in}}%
\pgfpathlineto{\pgfqpoint{12.196108in}{4.366281in}}%
\pgfpathlineto{\pgfqpoint{12.198253in}{4.363873in}}%
\pgfpathlineto{\pgfqpoint{12.200175in}{4.361477in}}%
\pgfpathlineto{\pgfqpoint{12.201854in}{4.359119in}}%
\pgfpathlineto{\pgfqpoint{12.203274in}{4.356821in}}%
\pgfpathlineto{\pgfqpoint{12.204420in}{4.354606in}}%
\pgfpathlineto{\pgfqpoint{12.205281in}{4.352497in}}%
\pgfpathlineto{\pgfqpoint{12.205849in}{4.350515in}}%
\pgfpathlineto{\pgfqpoint{12.206117in}{4.348680in}}%
\pgfpathlineto{\pgfqpoint{12.206083in}{4.347010in}}%
\pgfpathlineto{\pgfqpoint{12.205747in}{4.345521in}}%
\pgfpathlineto{\pgfqpoint{12.205113in}{4.344229in}}%
\pgfpathlineto{\pgfqpoint{12.204188in}{4.343146in}}%
\pgfpathlineto{\pgfqpoint{12.202980in}{4.342283in}}%
\pgfpathlineto{\pgfqpoint{12.201501in}{4.341649in}}%
\pgfpathlineto{\pgfqpoint{12.199767in}{4.341250in}}%
\pgfpathlineto{\pgfqpoint{12.197795in}{4.341090in}}%
\pgfpathlineto{\pgfqpoint{12.195604in}{4.341170in}}%
\pgfpathlineto{\pgfqpoint{12.193217in}{4.341490in}}%
\pgfpathlineto{\pgfqpoint{12.190657in}{4.342047in}}%
\pgfpathlineto{\pgfqpoint{12.187951in}{4.342834in}}%
\pgfpathlineto{\pgfqpoint{12.185124in}{4.343845in}}%
\pgfpathlineto{\pgfqpoint{12.182205in}{4.345068in}}%
\pgfpathlineto{\pgfqpoint{12.179224in}{4.346492in}}%
\pgfpathlineto{\pgfqpoint{12.176209in}{4.348102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193065in}{4.488152in}}%
\pgfpathlineto{\pgfqpoint{12.179177in}{4.476881in}}%
\pgfpathlineto{\pgfqpoint{12.179678in}{4.404079in}}%
\pgfpathlineto{\pgfqpoint{12.193538in}{4.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.257765in}{4.420654in}}%
\pgfpathlineto{\pgfqpoint{12.243897in}{4.409372in}}%
\pgfpathlineto{\pgfqpoint{12.115037in}{4.471476in}}%
\pgfpathlineto{\pgfqpoint{12.128917in}{4.482729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193654in}{4.397409in}}%
\pgfpathlineto{\pgfqpoint{12.190482in}{4.399029in}}%
\pgfpathlineto{\pgfqpoint{12.187340in}{4.400811in}}%
\pgfpathlineto{\pgfqpoint{12.184261in}{4.402738in}}%
\pgfpathlineto{\pgfqpoint{12.181274in}{4.404791in}}%
\pgfpathlineto{\pgfqpoint{12.178410in}{4.406949in}}%
\pgfpathlineto{\pgfqpoint{12.175696in}{4.409191in}}%
\pgfpathlineto{\pgfqpoint{12.173161in}{4.411495in}}%
\pgfpathlineto{\pgfqpoint{12.170830in}{4.413837in}}%
\pgfpathlineto{\pgfqpoint{12.168725in}{4.416194in}}%
\pgfpathlineto{\pgfqpoint{12.166867in}{4.418542in}}%
\pgfpathlineto{\pgfqpoint{12.165277in}{4.420859in}}%
\pgfpathlineto{\pgfqpoint{12.163968in}{4.423121in}}%
\pgfpathlineto{\pgfqpoint{12.162954in}{4.425306in}}%
\pgfpathlineto{\pgfqpoint{12.162246in}{4.427391in}}%
\pgfpathlineto{\pgfqpoint{12.161850in}{4.429356in}}%
\pgfpathlineto{\pgfqpoint{12.161771in}{4.431181in}}%
\pgfpathlineto{\pgfqpoint{12.162009in}{4.432848in}}%
\pgfpathlineto{\pgfqpoint{12.162562in}{4.434341in}}%
\pgfpathlineto{\pgfqpoint{12.163425in}{4.435644in}}%
\pgfpathlineto{\pgfqpoint{12.164588in}{4.436744in}}%
\pgfpathlineto{\pgfqpoint{12.166041in}{4.437630in}}%
\pgfpathlineto{\pgfqpoint{12.167769in}{4.438294in}}%
\pgfpathlineto{\pgfqpoint{12.169754in}{4.438729in}}%
\pgfpathlineto{\pgfqpoint{12.171978in}{4.438930in}}%
\pgfpathlineto{\pgfqpoint{12.174417in}{4.438895in}}%
\pgfpathlineto{\pgfqpoint{12.177047in}{4.438625in}}%
\pgfpathlineto{\pgfqpoint{12.179843in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{12.182776in}{4.437392in}}%
\pgfpathlineto{\pgfqpoint{12.185816in}{4.436441in}}%
\pgfpathlineto{\pgfqpoint{12.188935in}{4.435279in}}%
\pgfpathlineto{\pgfqpoint{12.192099in}{4.433917in}}%
\pgfpathlineto{\pgfqpoint{12.195278in}{4.432370in}}%
\pgfpathlineto{\pgfqpoint{12.198439in}{4.430653in}}%
\pgfpathlineto{\pgfqpoint{12.201552in}{4.428782in}}%
\pgfpathlineto{\pgfqpoint{12.204585in}{4.426777in}}%
\pgfpathlineto{\pgfqpoint{12.207507in}{4.424658in}}%
\pgfpathlineto{\pgfqpoint{12.210290in}{4.422446in}}%
\pgfpathlineto{\pgfqpoint{12.212905in}{4.420162in}}%
\pgfpathlineto{\pgfqpoint{12.215327in}{4.417831in}}%
\pgfpathlineto{\pgfqpoint{12.217531in}{4.415474in}}%
\pgfpathlineto{\pgfqpoint{12.219494in}{4.413117in}}%
\pgfpathlineto{\pgfqpoint{12.221199in}{4.410781in}}%
\pgfpathlineto{\pgfqpoint{12.222626in}{4.408492in}}%
\pgfpathlineto{\pgfqpoint{12.223763in}{4.406271in}}%
\pgfpathlineto{\pgfqpoint{12.224597in}{4.404141in}}%
\pgfpathlineto{\pgfqpoint{12.225121in}{4.402123in}}%
\pgfpathlineto{\pgfqpoint{12.225330in}{4.400238in}}%
\pgfpathlineto{\pgfqpoint{12.225220in}{4.398503in}}%
\pgfpathlineto{\pgfqpoint{12.224794in}{4.396937in}}%
\pgfpathlineto{\pgfqpoint{12.224056in}{4.395556in}}%
\pgfpathlineto{\pgfqpoint{12.223012in}{4.394372in}}%
\pgfpathlineto{\pgfqpoint{12.221675in}{4.393398in}}%
\pgfpathlineto{\pgfqpoint{12.220056in}{4.392643in}}%
\pgfpathlineto{\pgfqpoint{12.218173in}{4.392115in}}%
\pgfpathlineto{\pgfqpoint{12.216043in}{4.391819in}}%
\pgfpathlineto{\pgfqpoint{12.213689in}{4.391758in}}%
\pgfpathlineto{\pgfqpoint{12.211135in}{4.391933in}}%
\pgfpathlineto{\pgfqpoint{12.208404in}{4.392342in}}%
\pgfpathlineto{\pgfqpoint{12.205525in}{4.392980in}}%
\pgfpathlineto{\pgfqpoint{12.202527in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{12.199440in}{4.394918in}}%
\pgfpathlineto{\pgfqpoint{12.196293in}{4.396198in}}%
\pgfpathlineto{\pgfqpoint{12.193120in}{4.397670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129066in}{4.464754in}}%
\pgfpathlineto{\pgfqpoint{12.125894in}{4.466372in}}%
\pgfpathlineto{\pgfqpoint{12.122753in}{4.468154in}}%
\pgfpathlineto{\pgfqpoint{12.119673in}{4.470080in}}%
\pgfpathlineto{\pgfqpoint{12.116686in}{4.472133in}}%
\pgfpathlineto{\pgfqpoint{12.113821in}{4.474292in}}%
\pgfpathlineto{\pgfqpoint{12.111107in}{4.476535in}}%
\pgfpathlineto{\pgfqpoint{12.108570in}{4.478840in}}%
\pgfpathlineto{\pgfqpoint{12.106237in}{4.481184in}}%
\pgfpathlineto{\pgfqpoint{12.104130in}{4.483543in}}%
\pgfpathlineto{\pgfqpoint{12.102270in}{4.485894in}}%
\pgfpathlineto{\pgfqpoint{12.100677in}{4.488214in}}%
\pgfpathlineto{\pgfqpoint{12.099365in}{4.490479in}}%
\pgfpathlineto{\pgfqpoint{12.098349in}{4.492667in}}%
\pgfpathlineto{\pgfqpoint{12.097638in}{4.494756in}}%
\pgfpathlineto{\pgfqpoint{12.097239in}{4.496724in}}%
\pgfpathlineto{\pgfqpoint{12.097156in}{4.498554in}}%
\pgfpathlineto{\pgfqpoint{12.097391in}{4.500225in}}%
\pgfpathlineto{\pgfqpoint{12.097941in}{4.501722in}}%
\pgfpathlineto{\pgfqpoint{12.098800in}{4.503029in}}%
\pgfpathlineto{\pgfqpoint{12.099960in}{4.504134in}}%
\pgfpathlineto{\pgfqpoint{12.101410in}{4.505024in}}%
\pgfpathlineto{\pgfqpoint{12.103135in}{4.505692in}}%
\pgfpathlineto{\pgfqpoint{12.105117in}{4.506131in}}%
\pgfpathlineto{\pgfqpoint{12.107338in}{4.506336in}}%
\pgfpathlineto{\pgfqpoint{12.109775in}{4.506305in}}%
\pgfpathlineto{\pgfqpoint{12.112403in}{4.506039in}}%
\pgfpathlineto{\pgfqpoint{12.115196in}{4.505539in}}%
\pgfpathlineto{\pgfqpoint{12.118127in}{4.504811in}}%
\pgfpathlineto{\pgfqpoint{12.121166in}{4.503863in}}%
\pgfpathlineto{\pgfqpoint{12.124283in}{4.502703in}}%
\pgfpathlineto{\pgfqpoint{12.127446in}{4.501344in}}%
\pgfpathlineto{\pgfqpoint{12.130624in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{12.133786in}{4.498081in}}%
\pgfpathlineto{\pgfqpoint{12.136898in}{4.496211in}}%
\pgfpathlineto{\pgfqpoint{12.139932in}{4.494207in}}%
\pgfpathlineto{\pgfqpoint{12.142855in}{4.492087in}}%
\pgfpathlineto{\pgfqpoint{12.145638in}{4.489874in}}%
\pgfpathlineto{\pgfqpoint{12.148255in}{4.487589in}}%
\pgfpathlineto{\pgfqpoint{12.150678in}{4.485256in}}%
\pgfpathlineto{\pgfqpoint{12.152884in}{4.482898in}}%
\pgfpathlineto{\pgfqpoint{12.154850in}{4.480538in}}%
\pgfpathlineto{\pgfqpoint{12.156556in}{4.478200in}}%
\pgfpathlineto{\pgfqpoint{12.157986in}{4.475907in}}%
\pgfpathlineto{\pgfqpoint{12.159126in}{4.473683in}}%
\pgfpathlineto{\pgfqpoint{12.159963in}{4.471549in}}%
\pgfpathlineto{\pgfqpoint{12.160490in}{4.469528in}}%
\pgfpathlineto{\pgfqpoint{12.160702in}{4.467638in}}%
\pgfpathlineto{\pgfqpoint{12.160596in}{4.465900in}}%
\pgfpathlineto{\pgfqpoint{12.160173in}{4.464330in}}%
\pgfpathlineto{\pgfqpoint{12.159438in}{4.462944in}}%
\pgfpathlineto{\pgfqpoint{12.158398in}{4.461755in}}%
\pgfpathlineto{\pgfqpoint{12.157063in}{4.460777in}}%
\pgfpathlineto{\pgfqpoint{12.155448in}{4.460018in}}%
\pgfpathlineto{\pgfqpoint{12.153567in}{4.459486in}}%
\pgfpathlineto{\pgfqpoint{12.151441in}{4.459186in}}%
\pgfpathlineto{\pgfqpoint{12.149090in}{4.459121in}}%
\pgfpathlineto{\pgfqpoint{12.146537in}{4.459293in}}%
\pgfpathlineto{\pgfqpoint{12.143809in}{4.459698in}}%
\pgfpathlineto{\pgfqpoint{12.140932in}{4.460333in}}%
\pgfpathlineto{\pgfqpoint{12.137936in}{4.461192in}}%
\pgfpathlineto{\pgfqpoint{12.134850in}{4.462266in}}%
\pgfpathlineto{\pgfqpoint{12.131705in}{4.463544in}}%
\pgfpathlineto{\pgfqpoint{12.128532in}{4.465014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193182in}{4.470145in}}%
\pgfpathlineto{\pgfqpoint{12.190003in}{4.471765in}}%
\pgfpathlineto{\pgfqpoint{12.186855in}{4.473549in}}%
\pgfpathlineto{\pgfqpoint{12.183769in}{4.475479in}}%
\pgfpathlineto{\pgfqpoint{12.180777in}{4.477535in}}%
\pgfpathlineto{\pgfqpoint{12.177906in}{4.479697in}}%
\pgfpathlineto{\pgfqpoint{12.175188in}{4.481944in}}%
\pgfpathlineto{\pgfqpoint{12.172647in}{4.484253in}}%
\pgfpathlineto{\pgfqpoint{12.170311in}{4.486600in}}%
\pgfpathlineto{\pgfqpoint{12.168202in}{4.488964in}}%
\pgfpathlineto{\pgfqpoint{12.166341in}{4.491319in}}%
\pgfpathlineto{\pgfqpoint{12.164747in}{4.493642in}}%
\pgfpathlineto{\pgfqpoint{12.163435in}{4.495911in}}%
\pgfpathlineto{\pgfqpoint{12.162419in}{4.498103in}}%
\pgfpathlineto{\pgfqpoint{12.161710in}{4.500196in}}%
\pgfpathlineto{\pgfqpoint{12.161313in}{4.502168in}}%
\pgfpathlineto{\pgfqpoint{12.161234in}{4.504000in}}%
\pgfpathlineto{\pgfqpoint{12.161472in}{4.505675in}}%
\pgfpathlineto{\pgfqpoint{12.162026in}{4.507174in}}%
\pgfpathlineto{\pgfqpoint{12.162891in}{4.508484in}}%
\pgfpathlineto{\pgfqpoint{12.164057in}{4.509590in}}%
\pgfpathlineto{\pgfqpoint{12.165512in}{4.510483in}}%
\pgfpathlineto{\pgfqpoint{12.167244in}{4.511153in}}%
\pgfpathlineto{\pgfqpoint{12.169233in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{12.171461in}{4.511798in}}%
\pgfpathlineto{\pgfqpoint{12.173905in}{4.511767in}}%
\pgfpathlineto{\pgfqpoint{12.176541in}{4.511500in}}%
\pgfpathlineto{\pgfqpoint{12.179342in}{4.511000in}}%
\pgfpathlineto{\pgfqpoint{12.182281in}{4.510272in}}%
\pgfpathlineto{\pgfqpoint{12.185328in}{4.509322in}}%
\pgfpathlineto{\pgfqpoint{12.188452in}{4.508160in}}%
\pgfpathlineto{\pgfqpoint{12.191623in}{4.506799in}}%
\pgfpathlineto{\pgfqpoint{12.194808in}{4.505251in}}%
\pgfpathlineto{\pgfqpoint{12.197976in}{4.503532in}}%
\pgfpathlineto{\pgfqpoint{12.201095in}{4.501659in}}%
\pgfpathlineto{\pgfqpoint{12.204134in}{4.499651in}}%
\pgfpathlineto{\pgfqpoint{12.207063in}{4.497528in}}%
\pgfpathlineto{\pgfqpoint{12.209851in}{4.495311in}}%
\pgfpathlineto{\pgfqpoint{12.212472in}{4.493023in}}%
\pgfpathlineto{\pgfqpoint{12.214898in}{4.490686in}}%
\pgfpathlineto{\pgfqpoint{12.217106in}{4.488323in}}%
\pgfpathlineto{\pgfqpoint{12.219074in}{4.485959in}}%
\pgfpathlineto{\pgfqpoint{12.220782in}{4.483618in}}%
\pgfpathlineto{\pgfqpoint{12.222212in}{4.481321in}}%
\pgfpathlineto{\pgfqpoint{12.223351in}{4.479093in}}%
\pgfpathlineto{\pgfqpoint{12.224188in}{4.476956in}}%
\pgfpathlineto{\pgfqpoint{12.224713in}{4.474931in}}%
\pgfpathlineto{\pgfqpoint{12.224921in}{4.473038in}}%
\pgfpathlineto{\pgfqpoint{12.224812in}{4.471296in}}%
\pgfpathlineto{\pgfqpoint{12.224385in}{4.469723in}}%
\pgfpathlineto{\pgfqpoint{12.223645in}{4.468334in}}%
\pgfpathlineto{\pgfqpoint{12.222599in}{4.467144in}}%
\pgfpathlineto{\pgfqpoint{12.221259in}{4.466164in}}%
\pgfpathlineto{\pgfqpoint{12.219637in}{4.465403in}}%
\pgfpathlineto{\pgfqpoint{12.217750in}{4.464870in}}%
\pgfpathlineto{\pgfqpoint{12.215616in}{4.464569in}}%
\pgfpathlineto{\pgfqpoint{12.213258in}{4.464504in}}%
\pgfpathlineto{\pgfqpoint{12.210698in}{4.464675in}}%
\pgfpathlineto{\pgfqpoint{12.207962in}{4.465081in}}%
\pgfpathlineto{\pgfqpoint{12.205077in}{4.465717in}}%
\pgfpathlineto{\pgfqpoint{12.202073in}{4.466577in}}%
\pgfpathlineto{\pgfqpoint{12.198979in}{4.467653in}}%
\pgfpathlineto{\pgfqpoint{12.195827in}{4.468933in}}%
\pgfpathlineto{\pgfqpoint{12.192647in}{4.470405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.257849in}{4.402688in}}%
\pgfpathlineto{\pgfqpoint{12.254670in}{4.404310in}}%
\pgfpathlineto{\pgfqpoint{12.251522in}{4.406094in}}%
\pgfpathlineto{\pgfqpoint{12.248436in}{4.408025in}}%
\pgfpathlineto{\pgfqpoint{12.245444in}{4.410081in}}%
\pgfpathlineto{\pgfqpoint{12.242575in}{4.412243in}}%
\pgfpathlineto{\pgfqpoint{12.239857in}{4.414488in}}%
\pgfpathlineto{\pgfqpoint{12.237318in}{4.416796in}}%
\pgfpathlineto{\pgfqpoint{12.234984in}{4.419141in}}%
\pgfpathlineto{\pgfqpoint{12.232876in}{4.421503in}}%
\pgfpathlineto{\pgfqpoint{12.231018in}{4.423855in}}%
\pgfpathlineto{\pgfqpoint{12.229426in}{4.426176in}}%
\pgfpathlineto{\pgfqpoint{12.228117in}{4.428442in}}%
\pgfpathlineto{\pgfqpoint{12.227104in}{4.430630in}}%
\pgfpathlineto{\pgfqpoint{12.226398in}{4.432719in}}%
\pgfpathlineto{\pgfqpoint{12.226004in}{4.434687in}}%
\pgfpathlineto{\pgfqpoint{12.225928in}{4.436516in}}%
\pgfpathlineto{\pgfqpoint{12.226170in}{4.438186in}}%
\pgfpathlineto{\pgfqpoint{12.226727in}{4.439681in}}%
\pgfpathlineto{\pgfqpoint{12.227595in}{4.440986in}}%
\pgfpathlineto{\pgfqpoint{12.228764in}{4.442089in}}%
\pgfpathlineto{\pgfqpoint{12.230223in}{4.442977in}}%
\pgfpathlineto{\pgfqpoint{12.231957in}{4.443642in}}%
\pgfpathlineto{\pgfqpoint{12.233950in}{4.444078in}}%
\pgfpathlineto{\pgfqpoint{12.236181in}{4.444279in}}%
\pgfpathlineto{\pgfqpoint{12.238627in}{4.444245in}}%
\pgfpathlineto{\pgfqpoint{12.241266in}{4.443975in}}%
\pgfpathlineto{\pgfqpoint{12.244069in}{4.443471in}}%
\pgfpathlineto{\pgfqpoint{12.247010in}{4.442740in}}%
\pgfpathlineto{\pgfqpoint{12.250058in}{4.441788in}}%
\pgfpathlineto{\pgfqpoint{12.253184in}{4.440624in}}%
\pgfpathlineto{\pgfqpoint{12.256355in}{4.439261in}}%
\pgfpathlineto{\pgfqpoint{12.259541in}{4.437711in}}%
\pgfpathlineto{\pgfqpoint{12.262710in}{4.435991in}}%
\pgfpathlineto{\pgfqpoint{12.265829in}{4.434118in}}%
\pgfpathlineto{\pgfqpoint{12.268867in}{4.432110in}}%
\pgfpathlineto{\pgfqpoint{12.271795in}{4.429987in}}%
\pgfpathlineto{\pgfqpoint{12.274582in}{4.427771in}}%
\pgfpathlineto{\pgfqpoint{12.277202in}{4.425484in}}%
\pgfpathlineto{\pgfqpoint{12.279627in}{4.423148in}}%
\pgfpathlineto{\pgfqpoint{12.281833in}{4.420788in}}%
\pgfpathlineto{\pgfqpoint{12.283799in}{4.418426in}}%
\pgfpathlineto{\pgfqpoint{12.285504in}{4.416087in}}%
\pgfpathlineto{\pgfqpoint{12.286932in}{4.413794in}}%
\pgfpathlineto{\pgfqpoint{12.288068in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{12.288901in}{4.409435in}}%
\pgfpathlineto{\pgfqpoint{12.289423in}{4.407414in}}%
\pgfpathlineto{\pgfqpoint{12.289629in}{4.405525in}}%
\pgfpathlineto{\pgfqpoint{12.289516in}{4.403788in}}%
\pgfpathlineto{\pgfqpoint{12.289085in}{4.402219in}}%
\pgfpathlineto{\pgfqpoint{12.288342in}{4.400835in}}%
\pgfpathlineto{\pgfqpoint{12.287294in}{4.399648in}}%
\pgfpathlineto{\pgfqpoint{12.285950in}{4.398672in}}%
\pgfpathlineto{\pgfqpoint{12.284325in}{4.397916in}}%
\pgfpathlineto{\pgfqpoint{12.282435in}{4.397387in}}%
\pgfpathlineto{\pgfqpoint{12.280298in}{4.397090in}}%
\pgfpathlineto{\pgfqpoint{12.277937in}{4.397029in}}%
\pgfpathlineto{\pgfqpoint{12.275374in}{4.397204in}}%
\pgfpathlineto{\pgfqpoint{12.272636in}{4.397613in}}%
\pgfpathlineto{\pgfqpoint{12.269750in}{4.398252in}}%
\pgfpathlineto{\pgfqpoint{12.266744in}{4.399115in}}%
\pgfpathlineto{\pgfqpoint{12.263649in}{4.400193in}}%
\pgfpathlineto{\pgfqpoint{12.260495in}{4.401475in}}%
\pgfpathlineto{\pgfqpoint{12.257314in}{4.402948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.280529in}{4.546323in}}%
\pgfpathlineto{\pgfqpoint{12.268124in}{4.534768in}}%
\pgfpathlineto{\pgfqpoint{12.264996in}{4.459519in}}%
\pgfpathlineto{\pgfqpoint{12.277377in}{4.471070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.347076in}{4.480761in}}%
\pgfpathlineto{\pgfqpoint{12.334694in}{4.469195in}}%
\pgfpathlineto{\pgfqpoint{12.198497in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{12.210900in}{4.536527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.276600in}{4.452532in}}%
\pgfpathlineto{\pgfqpoint{12.273252in}{4.453999in}}%
\pgfpathlineto{\pgfqpoint{12.269945in}{4.455636in}}%
\pgfpathlineto{\pgfqpoint{12.266713in}{4.457428in}}%
\pgfpathlineto{\pgfqpoint{12.263587in}{4.459355in}}%
\pgfpathlineto{\pgfqpoint{12.260598in}{4.461400in}}%
\pgfpathlineto{\pgfqpoint{12.257778in}{4.463541in}}%
\pgfpathlineto{\pgfqpoint{12.255153in}{4.465757in}}%
\pgfpathlineto{\pgfqpoint{12.252750in}{4.468026in}}%
\pgfpathlineto{\pgfqpoint{12.250592in}{4.470326in}}%
\pgfpathlineto{\pgfqpoint{12.248702in}{4.472633in}}%
\pgfpathlineto{\pgfqpoint{12.247099in}{4.474925in}}%
\pgfpathlineto{\pgfqpoint{12.245798in}{4.477179in}}%
\pgfpathlineto{\pgfqpoint{12.244812in}{4.479371in}}%
\pgfpathlineto{\pgfqpoint{12.244151in}{4.481481in}}%
\pgfpathlineto{\pgfqpoint{12.243822in}{4.483487in}}%
\pgfpathlineto{\pgfqpoint{12.243828in}{4.485369in}}%
\pgfpathlineto{\pgfqpoint{12.244169in}{4.487109in}}%
\pgfpathlineto{\pgfqpoint{12.244842in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{12.245841in}{4.490092in}}%
\pgfpathlineto{\pgfqpoint{12.247154in}{4.491306in}}%
\pgfpathlineto{\pgfqpoint{12.248770in}{4.492318in}}%
\pgfpathlineto{\pgfqpoint{12.250671in}{4.493117in}}%
\pgfpathlineto{\pgfqpoint{12.252840in}{4.493696in}}%
\pgfpathlineto{\pgfqpoint{12.255254in}{4.494049in}}%
\pgfpathlineto{\pgfqpoint{12.257889in}{4.494173in}}%
\pgfpathlineto{\pgfqpoint{12.260720in}{4.494066in}}%
\pgfpathlineto{\pgfqpoint{12.263717in}{4.493729in}}%
\pgfpathlineto{\pgfqpoint{12.266851in}{4.493165in}}%
\pgfpathlineto{\pgfqpoint{12.270091in}{4.492380in}}%
\pgfpathlineto{\pgfqpoint{12.273403in}{4.491383in}}%
\pgfpathlineto{\pgfqpoint{12.276756in}{4.490182in}}%
\pgfpathlineto{\pgfqpoint{12.280115in}{4.488790in}}%
\pgfpathlineto{\pgfqpoint{12.283446in}{4.487221in}}%
\pgfpathlineto{\pgfqpoint{12.286717in}{4.485490in}}%
\pgfpathlineto{\pgfqpoint{12.289895in}{4.483615in}}%
\pgfpathlineto{\pgfqpoint{12.292948in}{4.481615in}}%
\pgfpathlineto{\pgfqpoint{12.295845in}{4.479509in}}%
\pgfpathlineto{\pgfqpoint{12.298558in}{4.477319in}}%
\pgfpathlineto{\pgfqpoint{12.301058in}{4.475067in}}%
\pgfpathlineto{\pgfqpoint{12.303322in}{4.472774in}}%
\pgfpathlineto{\pgfqpoint{12.305327in}{4.470465in}}%
\pgfpathlineto{\pgfqpoint{12.307051in}{4.468162in}}%
\pgfpathlineto{\pgfqpoint{12.308480in}{4.465888in}}%
\pgfpathlineto{\pgfqpoint{12.309597in}{4.463666in}}%
\pgfpathlineto{\pgfqpoint{12.310392in}{4.461518in}}%
\pgfpathlineto{\pgfqpoint{12.310857in}{4.459466in}}%
\pgfpathlineto{\pgfqpoint{12.310987in}{4.457529in}}%
\pgfpathlineto{\pgfqpoint{12.310782in}{4.455729in}}%
\pgfpathlineto{\pgfqpoint{12.310242in}{4.454082in}}%
\pgfpathlineto{\pgfqpoint{12.309374in}{4.452605in}}%
\pgfpathlineto{\pgfqpoint{12.308187in}{4.451312in}}%
\pgfpathlineto{\pgfqpoint{12.306692in}{4.450217in}}%
\pgfpathlineto{\pgfqpoint{12.304904in}{4.449331in}}%
\pgfpathlineto{\pgfqpoint{12.302841in}{4.448662in}}%
\pgfpathlineto{\pgfqpoint{12.300525in}{4.448217in}}%
\pgfpathlineto{\pgfqpoint{12.297977in}{4.448000in}}%
\pgfpathlineto{\pgfqpoint{12.295223in}{4.448013in}}%
\pgfpathlineto{\pgfqpoint{12.292292in}{4.448257in}}%
\pgfpathlineto{\pgfqpoint{12.289212in}{4.448729in}}%
\pgfpathlineto{\pgfqpoint{12.286014in}{4.449424in}}%
\pgfpathlineto{\pgfqpoint{12.282730in}{4.450335in}}%
\pgfpathlineto{\pgfqpoint{12.279393in}{4.451453in}}%
\pgfpathlineto{\pgfqpoint{12.276036in}{4.452766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.210156in}{4.517949in}}%
\pgfpathlineto{\pgfqpoint{12.206808in}{4.519415in}}%
\pgfpathlineto{\pgfqpoint{12.203501in}{4.521052in}}%
\pgfpathlineto{\pgfqpoint{12.200267in}{4.522843in}}%
\pgfpathlineto{\pgfqpoint{12.197141in}{4.524771in}}%
\pgfpathlineto{\pgfqpoint{12.194151in}{4.526816in}}%
\pgfpathlineto{\pgfqpoint{12.191329in}{4.528958in}}%
\pgfpathlineto{\pgfqpoint{12.188702in}{4.531176in}}%
\pgfpathlineto{\pgfqpoint{12.186297in}{4.533447in}}%
\pgfpathlineto{\pgfqpoint{12.184138in}{4.535749in}}%
\pgfpathlineto{\pgfqpoint{12.182246in}{4.538059in}}%
\pgfpathlineto{\pgfqpoint{12.180639in}{4.540354in}}%
\pgfpathlineto{\pgfqpoint{12.179335in}{4.542610in}}%
\pgfpathlineto{\pgfqpoint{12.178346in}{4.544806in}}%
\pgfpathlineto{\pgfqpoint{12.177682in}{4.546920in}}%
\pgfpathlineto{\pgfqpoint{12.177350in}{4.548930in}}%
\pgfpathlineto{\pgfqpoint{12.177353in}{4.550816in}}%
\pgfpathlineto{\pgfqpoint{12.177691in}{4.552560in}}%
\pgfpathlineto{\pgfqpoint{12.178361in}{4.554143in}}%
\pgfpathlineto{\pgfqpoint{12.179356in}{4.555551in}}%
\pgfpathlineto{\pgfqpoint{12.180667in}{4.556769in}}%
\pgfpathlineto{\pgfqpoint{12.182279in}{4.557785in}}%
\pgfpathlineto{\pgfqpoint{12.184178in}{4.558588in}}%
\pgfpathlineto{\pgfqpoint{12.186344in}{4.559172in}}%
\pgfpathlineto{\pgfqpoint{12.188756in}{4.559528in}}%
\pgfpathlineto{\pgfqpoint{12.191389in}{4.559655in}}%
\pgfpathlineto{\pgfqpoint{12.194217in}{4.559551in}}%
\pgfpathlineto{\pgfqpoint{12.197213in}{4.559217in}}%
\pgfpathlineto{\pgfqpoint{12.200345in}{4.558656in}}%
\pgfpathlineto{\pgfqpoint{12.203584in}{4.557874in}}%
\pgfpathlineto{\pgfqpoint{12.206895in}{4.556878in}}%
\pgfpathlineto{\pgfqpoint{12.210247in}{4.555679in}}%
\pgfpathlineto{\pgfqpoint{12.213606in}{4.554288in}}%
\pgfpathlineto{\pgfqpoint{12.216938in}{4.552719in}}%
\pgfpathlineto{\pgfqpoint{12.220209in}{4.550989in}}%
\pgfpathlineto{\pgfqpoint{12.223388in}{4.549114in}}%
\pgfpathlineto{\pgfqpoint{12.226441in}{4.547113in}}%
\pgfpathlineto{\pgfqpoint{12.229340in}{4.545006in}}%
\pgfpathlineto{\pgfqpoint{12.232054in}{4.542815in}}%
\pgfpathlineto{\pgfqpoint{12.234557in}{4.540561in}}%
\pgfpathlineto{\pgfqpoint{12.236822in}{4.538266in}}%
\pgfpathlineto{\pgfqpoint{12.238829in}{4.535954in}}%
\pgfpathlineto{\pgfqpoint{12.240557in}{4.533648in}}%
\pgfpathlineto{\pgfqpoint{12.241988in}{4.531371in}}%
\pgfpathlineto{\pgfqpoint{12.243108in}{4.529146in}}%
\pgfpathlineto{\pgfqpoint{12.243906in}{4.526994in}}%
\pgfpathlineto{\pgfqpoint{12.244374in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{12.244507in}{4.522998in}}%
\pgfpathlineto{\pgfqpoint{12.244305in}{4.521194in}}%
\pgfpathlineto{\pgfqpoint{12.243769in}{4.519542in}}%
\pgfpathlineto{\pgfqpoint{12.242904in}{4.518061in}}%
\pgfpathlineto{\pgfqpoint{12.241720in}{4.516765in}}%
\pgfpathlineto{\pgfqpoint{12.240228in}{4.515665in}}%
\pgfpathlineto{\pgfqpoint{12.238443in}{4.514775in}}%
\pgfpathlineto{\pgfqpoint{12.236383in}{4.514102in}}%
\pgfpathlineto{\pgfqpoint{12.234069in}{4.513653in}}%
\pgfpathlineto{\pgfqpoint{12.231523in}{4.513433in}}%
\pgfpathlineto{\pgfqpoint{12.228772in}{4.513443in}}%
\pgfpathlineto{\pgfqpoint{12.225843in}{4.513684in}}%
\pgfpathlineto{\pgfqpoint{12.222764in}{4.514153in}}%
\pgfpathlineto{\pgfqpoint{12.219568in}{4.514845in}}%
\pgfpathlineto{\pgfqpoint{12.216285in}{4.515754in}}%
\pgfpathlineto{\pgfqpoint{12.212948in}{4.516870in}}%
\pgfpathlineto{\pgfqpoint{12.209591in}{4.518183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.279749in}{4.527712in}}%
\pgfpathlineto{\pgfqpoint{12.276394in}{4.529180in}}%
\pgfpathlineto{\pgfqpoint{12.273081in}{4.530819in}}%
\pgfpathlineto{\pgfqpoint{12.269842in}{4.532612in}}%
\pgfpathlineto{\pgfqpoint{12.266710in}{4.534543in}}%
\pgfpathlineto{\pgfqpoint{12.263715in}{4.536591in}}%
\pgfpathlineto{\pgfqpoint{12.260889in}{4.538737in}}%
\pgfpathlineto{\pgfqpoint{12.258259in}{4.540958in}}%
\pgfpathlineto{\pgfqpoint{12.255851in}{4.543233in}}%
\pgfpathlineto{\pgfqpoint{12.253690in}{4.545539in}}%
\pgfpathlineto{\pgfqpoint{12.251796in}{4.547852in}}%
\pgfpathlineto{\pgfqpoint{12.250189in}{4.550151in}}%
\pgfpathlineto{\pgfqpoint{12.248886in}{4.552411in}}%
\pgfpathlineto{\pgfqpoint{12.247898in}{4.554611in}}%
\pgfpathlineto{\pgfqpoint{12.247236in}{4.556728in}}%
\pgfpathlineto{\pgfqpoint{12.246906in}{4.558742in}}%
\pgfpathlineto{\pgfqpoint{12.246913in}{4.560631in}}%
\pgfpathlineto{\pgfqpoint{12.247255in}{4.562378in}}%
\pgfpathlineto{\pgfqpoint{12.247930in}{4.563965in}}%
\pgfpathlineto{\pgfqpoint{12.248930in}{4.565375in}}%
\pgfpathlineto{\pgfqpoint{12.250246in}{4.566596in}}%
\pgfpathlineto{\pgfqpoint{12.251865in}{4.567613in}}%
\pgfpathlineto{\pgfqpoint{12.253770in}{4.568419in}}%
\pgfpathlineto{\pgfqpoint{12.255944in}{4.569003in}}%
\pgfpathlineto{\pgfqpoint{12.258363in}{4.569361in}}%
\pgfpathlineto{\pgfqpoint{12.261003in}{4.569489in}}%
\pgfpathlineto{\pgfqpoint{12.263840in}{4.569385in}}%
\pgfpathlineto{\pgfqpoint{12.266843in}{4.569051in}}%
\pgfpathlineto{\pgfqpoint{12.269983in}{4.568489in}}%
\pgfpathlineto{\pgfqpoint{12.273229in}{4.567706in}}%
\pgfpathlineto{\pgfqpoint{12.276549in}{4.566709in}}%
\pgfpathlineto{\pgfqpoint{12.279908in}{4.565508in}}%
\pgfpathlineto{\pgfqpoint{12.283274in}{4.564116in}}%
\pgfpathlineto{\pgfqpoint{12.286612in}{4.562545in}}%
\pgfpathlineto{\pgfqpoint{12.289890in}{4.560812in}}%
\pgfpathlineto{\pgfqpoint{12.293074in}{4.558934in}}%
\pgfpathlineto{\pgfqpoint{12.296133in}{4.556931in}}%
\pgfpathlineto{\pgfqpoint{12.299035in}{4.554821in}}%
\pgfpathlineto{\pgfqpoint{12.301753in}{4.552626in}}%
\pgfpathlineto{\pgfqpoint{12.304259in}{4.550368in}}%
\pgfpathlineto{\pgfqpoint{12.306527in}{4.548070in}}%
\pgfpathlineto{\pgfqpoint{12.308535in}{4.545754in}}%
\pgfpathlineto{\pgfqpoint{12.310264in}{4.543444in}}%
\pgfpathlineto{\pgfqpoint{12.311695in}{4.541163in}}%
\pgfpathlineto{\pgfqpoint{12.312814in}{4.538934in}}%
\pgfpathlineto{\pgfqpoint{12.313610in}{4.536779in}}%
\pgfpathlineto{\pgfqpoint{12.314076in}{4.534719in}}%
\pgfpathlineto{\pgfqpoint{12.314206in}{4.532776in}}%
\pgfpathlineto{\pgfqpoint{12.314000in}{4.530968in}}%
\pgfpathlineto{\pgfqpoint{12.313460in}{4.529314in}}%
\pgfpathlineto{\pgfqpoint{12.312590in}{4.527830in}}%
\pgfpathlineto{\pgfqpoint{12.311400in}{4.526531in}}%
\pgfpathlineto{\pgfqpoint{12.309902in}{4.525429in}}%
\pgfpathlineto{\pgfqpoint{12.308110in}{4.524537in}}%
\pgfpathlineto{\pgfqpoint{12.306043in}{4.523862in}}%
\pgfpathlineto{\pgfqpoint{12.303722in}{4.523412in}}%
\pgfpathlineto{\pgfqpoint{12.301169in}{4.523191in}}%
\pgfpathlineto{\pgfqpoint{12.298410in}{4.523201in}}%
\pgfpathlineto{\pgfqpoint{12.295473in}{4.523442in}}%
\pgfpathlineto{\pgfqpoint{12.292386in}{4.523911in}}%
\pgfpathlineto{\pgfqpoint{12.289182in}{4.524604in}}%
\pgfpathlineto{\pgfqpoint{12.285891in}{4.525514in}}%
\pgfpathlineto{\pgfqpoint{12.282547in}{4.526632in}}%
\pgfpathlineto{\pgfqpoint{12.279184in}{4.527946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.346264in}{4.462190in}}%
\pgfpathlineto{\pgfqpoint{12.342909in}{4.463659in}}%
\pgfpathlineto{\pgfqpoint{12.339596in}{4.465299in}}%
\pgfpathlineto{\pgfqpoint{12.336357in}{4.467093in}}%
\pgfpathlineto{\pgfqpoint{12.333226in}{4.469023in}}%
\pgfpathlineto{\pgfqpoint{12.330233in}{4.471071in}}%
\pgfpathlineto{\pgfqpoint{12.327408in}{4.473215in}}%
\pgfpathlineto{\pgfqpoint{12.324780in}{4.475435in}}%
\pgfpathlineto{\pgfqpoint{12.322374in}{4.477708in}}%
\pgfpathlineto{\pgfqpoint{12.320215in}{4.480011in}}%
\pgfpathlineto{\pgfqpoint{12.318324in}{4.482322in}}%
\pgfpathlineto{\pgfqpoint{12.316720in}{4.484618in}}%
\pgfpathlineto{\pgfqpoint{12.315419in}{4.486875in}}%
\pgfpathlineto{\pgfqpoint{12.314434in}{4.489071in}}%
\pgfpathlineto{\pgfqpoint{12.313775in}{4.491185in}}%
\pgfpathlineto{\pgfqpoint{12.313449in}{4.493194in}}%
\pgfpathlineto{\pgfqpoint{12.313458in}{4.495080in}}%
\pgfpathlineto{\pgfqpoint{12.313804in}{4.496823in}}%
\pgfpathlineto{\pgfqpoint{12.314481in}{4.498405in}}%
\pgfpathlineto{\pgfqpoint{12.315485in}{4.499811in}}%
\pgfpathlineto{\pgfqpoint{12.316804in}{4.501028in}}%
\pgfpathlineto{\pgfqpoint{12.318426in}{4.502041in}}%
\pgfpathlineto{\pgfqpoint{12.320334in}{4.502843in}}%
\pgfpathlineto{\pgfqpoint{12.322510in}{4.503423in}}%
\pgfpathlineto{\pgfqpoint{12.324932in}{4.503778in}}%
\pgfpathlineto{\pgfqpoint{12.327575in}{4.503902in}}%
\pgfpathlineto{\pgfqpoint{12.330413in}{4.503795in}}%
\pgfpathlineto{\pgfqpoint{12.333418in}{4.503458in}}%
\pgfpathlineto{\pgfqpoint{12.336560in}{4.502894in}}%
\pgfpathlineto{\pgfqpoint{12.339807in}{4.502108in}}%
\pgfpathlineto{\pgfqpoint{12.343127in}{4.501109in}}%
\pgfpathlineto{\pgfqpoint{12.346487in}{4.499907in}}%
\pgfpathlineto{\pgfqpoint{12.349853in}{4.498513in}}%
\pgfpathlineto{\pgfqpoint{12.353191in}{4.496942in}}%
\pgfpathlineto{\pgfqpoint{12.356469in}{4.495209in}}%
\pgfpathlineto{\pgfqpoint{12.359652in}{4.493331in}}%
\pgfpathlineto{\pgfqpoint{12.362710in}{4.491328in}}%
\pgfpathlineto{\pgfqpoint{12.365611in}{4.489219in}}%
\pgfpathlineto{\pgfqpoint{12.368328in}{4.487025in}}%
\pgfpathlineto{\pgfqpoint{12.370831in}{4.484769in}}%
\pgfpathlineto{\pgfqpoint{12.373098in}{4.482473in}}%
\pgfpathlineto{\pgfqpoint{12.375103in}{4.480160in}}%
\pgfpathlineto{\pgfqpoint{12.376829in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{12.378257in}{4.475575in}}%
\pgfpathlineto{\pgfqpoint{12.379374in}{4.473349in}}%
\pgfpathlineto{\pgfqpoint{12.380167in}{4.471198in}}%
\pgfpathlineto{\pgfqpoint{12.380630in}{4.469142in}}%
\pgfpathlineto{\pgfqpoint{12.380757in}{4.467203in}}%
\pgfpathlineto{\pgfqpoint{12.380548in}{4.465399in}}%
\pgfpathlineto{\pgfqpoint{12.380004in}{4.463749in}}%
\pgfpathlineto{\pgfqpoint{12.379131in}{4.462269in}}%
\pgfpathlineto{\pgfqpoint{12.377938in}{4.460974in}}%
\pgfpathlineto{\pgfqpoint{12.376437in}{4.459877in}}%
\pgfpathlineto{\pgfqpoint{12.374642in}{4.458988in}}%
\pgfpathlineto{\pgfqpoint{12.372572in}{4.458318in}}%
\pgfpathlineto{\pgfqpoint{12.370248in}{4.457871in}}%
\pgfpathlineto{\pgfqpoint{12.367693in}{4.457653in}}%
\pgfpathlineto{\pgfqpoint{12.364932in}{4.457667in}}%
\pgfpathlineto{\pgfqpoint{12.361993in}{4.457910in}}%
\pgfpathlineto{\pgfqpoint{12.358905in}{4.458382in}}%
\pgfpathlineto{\pgfqpoint{12.355699in}{4.459078in}}%
\pgfpathlineto{\pgfqpoint{12.352407in}{4.459990in}}%
\pgfpathlineto{\pgfqpoint{12.349063in}{4.461109in}}%
\pgfpathlineto{\pgfqpoint{12.345699in}{4.462425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.374016in}{4.608907in}}%
\pgfpathlineto{\pgfqpoint{12.363481in}{4.597069in}}%
\pgfpathlineto{\pgfqpoint{12.357085in}{4.519139in}}%
\pgfpathlineto{\pgfqpoint{12.367601in}{4.530976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.442701in}{4.545887in}}%
\pgfpathlineto{\pgfqpoint{12.432190in}{4.534038in}}%
\pgfpathlineto{\pgfqpoint{12.288434in}{4.582074in}}%
\pgfpathlineto{\pgfqpoint{12.298975in}{4.593900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.366021in}{4.511777in}}%
\pgfpathlineto{\pgfqpoint{12.362491in}{4.513056in}}%
\pgfpathlineto{\pgfqpoint{12.359012in}{4.514514in}}%
\pgfpathlineto{\pgfqpoint{12.355619in}{4.516136in}}%
\pgfpathlineto{\pgfqpoint{12.352345in}{4.517907in}}%
\pgfpathlineto{\pgfqpoint{12.349224in}{4.519808in}}%
\pgfpathlineto{\pgfqpoint{12.346286in}{4.521821in}}%
\pgfpathlineto{\pgfqpoint{12.343562in}{4.523925in}}%
\pgfpathlineto{\pgfqpoint{12.341077in}{4.526099in}}%
\pgfpathlineto{\pgfqpoint{12.338857in}{4.528323in}}%
\pgfpathlineto{\pgfqpoint{12.336924in}{4.530573in}}%
\pgfpathlineto{\pgfqpoint{12.335297in}{4.532827in}}%
\pgfpathlineto{\pgfqpoint{12.333993in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{12.333025in}{4.537257in}}%
\pgfpathlineto{\pgfqpoint{12.332401in}{4.539390in}}%
\pgfpathlineto{\pgfqpoint{12.332130in}{4.541439in}}%
\pgfpathlineto{\pgfqpoint{12.332212in}{4.543383in}}%
\pgfpathlineto{\pgfqpoint{12.332648in}{4.545203in}}%
\pgfpathlineto{\pgfqpoint{12.333434in}{4.546882in}}%
\pgfpathlineto{\pgfqpoint{12.334561in}{4.548402in}}%
\pgfpathlineto{\pgfqpoint{12.336018in}{4.549748in}}%
\pgfpathlineto{\pgfqpoint{12.337791in}{4.550906in}}%
\pgfpathlineto{\pgfqpoint{12.339862in}{4.551866in}}%
\pgfpathlineto{\pgfqpoint{12.342210in}{4.552616in}}%
\pgfpathlineto{\pgfqpoint{12.344812in}{4.553151in}}%
\pgfpathlineto{\pgfqpoint{12.347643in}{4.553464in}}%
\pgfpathlineto{\pgfqpoint{12.350673in}{4.553552in}}%
\pgfpathlineto{\pgfqpoint{12.353872in}{4.553415in}}%
\pgfpathlineto{\pgfqpoint{12.357209in}{4.553053in}}%
\pgfpathlineto{\pgfqpoint{12.360651in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{12.364161in}{4.551673in}}%
\pgfpathlineto{\pgfqpoint{12.367707in}{4.550669in}}%
\pgfpathlineto{\pgfqpoint{12.371251in}{4.549468in}}%
\pgfpathlineto{\pgfqpoint{12.374760in}{4.548082in}}%
\pgfpathlineto{\pgfqpoint{12.378196in}{4.546525in}}%
\pgfpathlineto{\pgfqpoint{12.381527in}{4.544812in}}%
\pgfpathlineto{\pgfqpoint{12.384719in}{4.542961in}}%
\pgfpathlineto{\pgfqpoint{12.387740in}{4.540991in}}%
\pgfpathlineto{\pgfqpoint{12.390559in}{4.538920in}}%
\pgfpathlineto{\pgfqpoint{12.393149in}{4.536770in}}%
\pgfpathlineto{\pgfqpoint{12.395483in}{4.534562in}}%
\pgfpathlineto{\pgfqpoint{12.397538in}{4.532318in}}%
\pgfpathlineto{\pgfqpoint{12.399294in}{4.530061in}}%
\pgfpathlineto{\pgfqpoint{12.400733in}{4.527813in}}%
\pgfpathlineto{\pgfqpoint{12.401841in}{4.525597in}}%
\pgfpathlineto{\pgfqpoint{12.402607in}{4.523435in}}%
\pgfpathlineto{\pgfqpoint{12.403023in}{4.521348in}}%
\pgfpathlineto{\pgfqpoint{12.403084in}{4.519358in}}%
\pgfpathlineto{\pgfqpoint{12.402791in}{4.517484in}}%
\pgfpathlineto{\pgfqpoint{12.402147in}{4.515746in}}%
\pgfpathlineto{\pgfqpoint{12.401157in}{4.514159in}}%
\pgfpathlineto{\pgfqpoint{12.399832in}{4.512741in}}%
\pgfpathlineto{\pgfqpoint{12.398185in}{4.511505in}}%
\pgfpathlineto{\pgfqpoint{12.396233in}{4.510463in}}%
\pgfpathlineto{\pgfqpoint{12.393995in}{4.509627in}}%
\pgfpathlineto{\pgfqpoint{12.391494in}{4.509004in}}%
\pgfpathlineto{\pgfqpoint{12.388754in}{4.508601in}}%
\pgfpathlineto{\pgfqpoint{12.385803in}{4.508421in}}%
\pgfpathlineto{\pgfqpoint{12.382670in}{4.508467in}}%
\pgfpathlineto{\pgfqpoint{12.379388in}{4.508737in}}%
\pgfpathlineto{\pgfqpoint{12.375987in}{4.509229in}}%
\pgfpathlineto{\pgfqpoint{12.372504in}{4.509939in}}%
\pgfpathlineto{\pgfqpoint{12.368971in}{4.510858in}}%
\pgfpathlineto{\pgfqpoint{12.365425in}{4.511979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297426in}{4.574661in}}%
\pgfpathlineto{\pgfqpoint{12.293896in}{4.575940in}}%
\pgfpathlineto{\pgfqpoint{12.290416in}{4.577398in}}%
\pgfpathlineto{\pgfqpoint{12.287022in}{4.579020in}}%
\pgfpathlineto{\pgfqpoint{12.283747in}{4.580792in}}%
\pgfpathlineto{\pgfqpoint{12.280624in}{4.582694in}}%
\pgfpathlineto{\pgfqpoint{12.277685in}{4.584708in}}%
\pgfpathlineto{\pgfqpoint{12.274958in}{4.586813in}}%
\pgfpathlineto{\pgfqpoint{12.272471in}{4.588990in}}%
\pgfpathlineto{\pgfqpoint{12.270248in}{4.591216in}}%
\pgfpathlineto{\pgfqpoint{12.268312in}{4.593468in}}%
\pgfpathlineto{\pgfqpoint{12.266683in}{4.595726in}}%
\pgfpathlineto{\pgfqpoint{12.265376in}{4.597965in}}%
\pgfpathlineto{\pgfqpoint{12.264404in}{4.600163in}}%
\pgfpathlineto{\pgfqpoint{12.263778in}{4.602299in}}%
\pgfpathlineto{\pgfqpoint{12.263503in}{4.604352in}}%
\pgfpathlineto{\pgfqpoint{12.263582in}{4.606300in}}%
\pgfpathlineto{\pgfqpoint{12.264015in}{4.608124in}}%
\pgfpathlineto{\pgfqpoint{12.264798in}{4.609807in}}%
\pgfpathlineto{\pgfqpoint{12.265922in}{4.611331in}}%
\pgfpathlineto{\pgfqpoint{12.267376in}{4.612681in}}%
\pgfpathlineto{\pgfqpoint{12.269146in}{4.613843in}}%
\pgfpathlineto{\pgfqpoint{12.271214in}{4.614806in}}%
\pgfpathlineto{\pgfqpoint{12.273561in}{4.615561in}}%
\pgfpathlineto{\pgfqpoint{12.276161in}{4.616098in}}%
\pgfpathlineto{\pgfqpoint{12.278989in}{4.616415in}}%
\pgfpathlineto{\pgfqpoint{12.282018in}{4.616506in}}%
\pgfpathlineto{\pgfqpoint{12.285216in}{4.616371in}}%
\pgfpathlineto{\pgfqpoint{12.288552in}{4.616012in}}%
\pgfpathlineto{\pgfqpoint{12.291993in}{4.615431in}}%
\pgfpathlineto{\pgfqpoint{12.295503in}{4.614635in}}%
\pgfpathlineto{\pgfqpoint{12.299049in}{4.613632in}}%
\pgfpathlineto{\pgfqpoint{12.302594in}{4.612432in}}%
\pgfpathlineto{\pgfqpoint{12.306102in}{4.611046in}}%
\pgfpathlineto{\pgfqpoint{12.309540in}{4.609489in}}%
\pgfpathlineto{\pgfqpoint{12.312872in}{4.607776in}}%
\pgfpathlineto{\pgfqpoint{12.316065in}{4.605924in}}%
\pgfpathlineto{\pgfqpoint{12.319088in}{4.603952in}}%
\pgfpathlineto{\pgfqpoint{12.321909in}{4.601880in}}%
\pgfpathlineto{\pgfqpoint{12.324501in}{4.599728in}}%
\pgfpathlineto{\pgfqpoint{12.326838in}{4.597518in}}%
\pgfpathlineto{\pgfqpoint{12.328896in}{4.595271in}}%
\pgfpathlineto{\pgfqpoint{12.330655in}{4.593011in}}%
\pgfpathlineto{\pgfqpoint{12.332097in}{4.590760in}}%
\pgfpathlineto{\pgfqpoint{12.333208in}{4.588541in}}%
\pgfpathlineto{\pgfqpoint{12.333976in}{4.586375in}}%
\pgfpathlineto{\pgfqpoint{12.334395in}{4.584285in}}%
\pgfpathlineto{\pgfqpoint{12.334460in}{4.582291in}}%
\pgfpathlineto{\pgfqpoint{12.334170in}{4.580413in}}%
\pgfpathlineto{\pgfqpoint{12.333529in}{4.578670in}}%
\pgfpathlineto{\pgfqpoint{12.332542in}{4.577079in}}%
\pgfpathlineto{\pgfqpoint{12.331220in}{4.575657in}}%
\pgfpathlineto{\pgfqpoint{12.329576in}{4.574417in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{4.573372in}}%
\pgfpathlineto{\pgfqpoint{12.325391in}{4.572532in}}%
\pgfpathlineto{\pgfqpoint{12.322891in}{4.571906in}}%
\pgfpathlineto{\pgfqpoint{12.320153in}{4.571499in}}%
\pgfpathlineto{\pgfqpoint{12.317204in}{4.571317in}}%
\pgfpathlineto{\pgfqpoint{12.314073in}{4.571359in}}%
\pgfpathlineto{\pgfqpoint{12.310792in}{4.571627in}}%
\pgfpathlineto{\pgfqpoint{12.307392in}{4.572118in}}%
\pgfpathlineto{\pgfqpoint{12.303909in}{4.572826in}}%
\pgfpathlineto{\pgfqpoint{12.300377in}{4.573744in}}%
\pgfpathlineto{\pgfqpoint{12.296831in}{4.574863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372430in}{4.589635in}}%
\pgfpathlineto{\pgfqpoint{12.368893in}{4.590915in}}%
\pgfpathlineto{\pgfqpoint{12.365407in}{4.592374in}}%
\pgfpathlineto{\pgfqpoint{12.362007in}{4.593999in}}%
\pgfpathlineto{\pgfqpoint{12.358728in}{4.595773in}}%
\pgfpathlineto{\pgfqpoint{12.355600in}{4.597678in}}%
\pgfpathlineto{\pgfqpoint{12.352657in}{4.599694in}}%
\pgfpathlineto{\pgfqpoint{12.349927in}{4.601803in}}%
\pgfpathlineto{\pgfqpoint{12.347438in}{4.603983in}}%
\pgfpathlineto{\pgfqpoint{12.345214in}{4.606212in}}%
\pgfpathlineto{\pgfqpoint{12.343277in}{4.608469in}}%
\pgfpathlineto{\pgfqpoint{12.341648in}{4.610729in}}%
\pgfpathlineto{\pgfqpoint{12.340341in}{4.612972in}}%
\pgfpathlineto{\pgfqpoint{12.339371in}{4.615174in}}%
\pgfpathlineto{\pgfqpoint{12.338747in}{4.617314in}}%
\pgfpathlineto{\pgfqpoint{12.338475in}{4.619370in}}%
\pgfpathlineto{\pgfqpoint{12.338558in}{4.621322in}}%
\pgfpathlineto{\pgfqpoint{12.338995in}{4.623150in}}%
\pgfpathlineto{\pgfqpoint{12.339783in}{4.624835in}}%
\pgfpathlineto{\pgfqpoint{12.340912in}{4.626362in}}%
\pgfpathlineto{\pgfqpoint{12.342372in}{4.627715in}}%
\pgfpathlineto{\pgfqpoint{12.344149in}{4.628879in}}%
\pgfpathlineto{\pgfqpoint{12.346224in}{4.629845in}}%
\pgfpathlineto{\pgfqpoint{12.348577in}{4.630601in}}%
\pgfpathlineto{\pgfqpoint{12.351185in}{4.631140in}}%
\pgfpathlineto{\pgfqpoint{12.354021in}{4.631458in}}%
\pgfpathlineto{\pgfqpoint{12.357057in}{4.631549in}}%
\pgfpathlineto{\pgfqpoint{12.360263in}{4.631415in}}%
\pgfpathlineto{\pgfqpoint{12.363607in}{4.631056in}}%
\pgfpathlineto{\pgfqpoint{12.367055in}{4.630475in}}%
\pgfpathlineto{\pgfqpoint{12.370573in}{4.629679in}}%
\pgfpathlineto{\pgfqpoint{12.374125in}{4.628674in}}%
\pgfpathlineto{\pgfqpoint{12.377676in}{4.627473in}}%
\pgfpathlineto{\pgfqpoint{12.381191in}{4.626085in}}%
\pgfpathlineto{\pgfqpoint{12.384635in}{4.624526in}}%
\pgfpathlineto{\pgfqpoint{12.387972in}{4.622811in}}%
\pgfpathlineto{\pgfqpoint{12.391170in}{4.620957in}}%
\pgfpathlineto{\pgfqpoint{12.394196in}{4.618982in}}%
\pgfpathlineto{\pgfqpoint{12.397021in}{4.616906in}}%
\pgfpathlineto{\pgfqpoint{12.399616in}{4.614751in}}%
\pgfpathlineto{\pgfqpoint{12.401954in}{4.612537in}}%
\pgfpathlineto{\pgfqpoint{12.404013in}{4.610287in}}%
\pgfpathlineto{\pgfqpoint{12.405773in}{4.608024in}}%
\pgfpathlineto{\pgfqpoint{12.407214in}{4.605769in}}%
\pgfpathlineto{\pgfqpoint{12.408324in}{4.603546in}}%
\pgfpathlineto{\pgfqpoint{12.409091in}{4.601377in}}%
\pgfpathlineto{\pgfqpoint{12.409507in}{4.599283in}}%
\pgfpathlineto{\pgfqpoint{12.409569in}{4.597285in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.595404in}}%
\pgfpathlineto{\pgfqpoint{12.408629in}{4.593658in}}%
\pgfpathlineto{\pgfqpoint{12.407637in}{4.592064in}}%
\pgfpathlineto{\pgfqpoint{12.406309in}{4.590639in}}%
\pgfpathlineto{\pgfqpoint{12.404659in}{4.589397in}}%
\pgfpathlineto{\pgfqpoint{12.402702in}{4.588350in}}%
\pgfpathlineto{\pgfqpoint{12.400460in}{4.587508in}}%
\pgfpathlineto{\pgfqpoint{12.397953in}{4.586880in}}%
\pgfpathlineto{\pgfqpoint{12.395208in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{12.392251in}{4.586288in}}%
\pgfpathlineto{\pgfqpoint{12.389112in}{4.586330in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.586598in}}%
\pgfpathlineto{\pgfqpoint{12.382416in}{4.587089in}}%
\pgfpathlineto{\pgfqpoint{12.378925in}{4.587797in}}%
\pgfpathlineto{\pgfqpoint{12.375386in}{4.588716in}}%
\pgfpathlineto{\pgfqpoint{12.371833in}{4.589837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.441083in}{4.526654in}}%
\pgfpathlineto{\pgfqpoint{12.437547in}{4.527935in}}%
\pgfpathlineto{\pgfqpoint{12.434062in}{4.529395in}}%
\pgfpathlineto{\pgfqpoint{12.430663in}{4.531019in}}%
\pgfpathlineto{\pgfqpoint{12.427385in}{4.532792in}}%
\pgfpathlineto{\pgfqpoint{12.424259in}{4.534696in}}%
\pgfpathlineto{\pgfqpoint{12.421318in}{4.536711in}}%
\pgfpathlineto{\pgfqpoint{12.418590in}{4.538819in}}%
\pgfpathlineto{\pgfqpoint{12.416103in}{4.540996in}}%
\pgfpathlineto{\pgfqpoint{12.413881in}{4.543223in}}%
\pgfpathlineto{\pgfqpoint{12.411948in}{4.545477in}}%
\pgfpathlineto{\pgfqpoint{12.410321in}{4.547734in}}%
\pgfpathlineto{\pgfqpoint{12.409017in}{4.549974in}}%
\pgfpathlineto{\pgfqpoint{12.408050in}{4.552172in}}%
\pgfpathlineto{\pgfqpoint{12.407429in}{4.554309in}}%
\pgfpathlineto{\pgfqpoint{12.407161in}{4.556361in}}%
\pgfpathlineto{\pgfqpoint{12.407247in}{4.558308in}}%
\pgfpathlineto{\pgfqpoint{12.407687in}{4.560132in}}%
\pgfpathlineto{\pgfqpoint{12.408478in}{4.561814in}}%
\pgfpathlineto{\pgfqpoint{12.409610in}{4.563337in}}%
\pgfpathlineto{\pgfqpoint{12.411073in}{4.564685in}}%
\pgfpathlineto{\pgfqpoint{12.412852in}{4.565846in}}%
\pgfpathlineto{\pgfqpoint{12.414930in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{12.417285in}{4.567560in}}%
\pgfpathlineto{\pgfqpoint{12.419895in}{4.568096in}}%
\pgfpathlineto{\pgfqpoint{12.422733in}{4.568410in}}%
\pgfpathlineto{\pgfqpoint{12.425771in}{4.568499in}}%
\pgfpathlineto{\pgfqpoint{12.428978in}{4.568363in}}%
\pgfpathlineto{\pgfqpoint{12.432323in}{4.568001in}}%
\pgfpathlineto{\pgfqpoint{12.435771in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{12.439289in}{4.566620in}}%
\pgfpathlineto{\pgfqpoint{12.442842in}{4.565615in}}%
\pgfpathlineto{\pgfqpoint{12.446393in}{4.564413in}}%
\pgfpathlineto{\pgfqpoint{12.449907in}{4.563025in}}%
\pgfpathlineto{\pgfqpoint{12.453350in}{4.561466in}}%
\pgfpathlineto{\pgfqpoint{12.456686in}{4.559751in}}%
\pgfpathlineto{\pgfqpoint{12.459882in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{12.462907in}{4.555924in}}%
\pgfpathlineto{\pgfqpoint{12.465730in}{4.553850in}}%
\pgfpathlineto{\pgfqpoint{12.468322in}{4.551697in}}%
\pgfpathlineto{\pgfqpoint{12.470658in}{4.549485in}}%
\pgfpathlineto{\pgfqpoint{12.472714in}{4.547238in}}%
\pgfpathlineto{\pgfqpoint{12.474471in}{4.544977in}}%
\pgfpathlineto{\pgfqpoint{12.475910in}{4.542726in}}%
\pgfpathlineto{\pgfqpoint{12.477016in}{4.540506in}}%
\pgfpathlineto{\pgfqpoint{12.477780in}{4.538340in}}%
\pgfpathlineto{\pgfqpoint{12.478193in}{4.536250in}}%
\pgfpathlineto{\pgfqpoint{12.478251in}{4.534257in}}%
\pgfpathlineto{\pgfqpoint{12.477954in}{4.532379in}}%
\pgfpathlineto{\pgfqpoint{12.477305in}{4.530637in}}%
\pgfpathlineto{\pgfqpoint{12.476310in}{4.529048in}}%
\pgfpathlineto{\pgfqpoint{12.474980in}{4.527627in}}%
\pgfpathlineto{\pgfqpoint{12.473326in}{4.526388in}}%
\pgfpathlineto{\pgfqpoint{12.471368in}{4.525345in}}%
\pgfpathlineto{\pgfqpoint{12.469123in}{4.524506in}}%
\pgfpathlineto{\pgfqpoint{12.466614in}{4.523882in}}%
\pgfpathlineto{\pgfqpoint{12.463867in}{4.523477in}}%
\pgfpathlineto{\pgfqpoint{12.460908in}{4.523297in}}%
\pgfpathlineto{\pgfqpoint{12.457768in}{4.523341in}}%
\pgfpathlineto{\pgfqpoint{12.454478in}{4.523612in}}%
\pgfpathlineto{\pgfqpoint{12.451070in}{4.524104in}}%
\pgfpathlineto{\pgfqpoint{12.447579in}{4.524814in}}%
\pgfpathlineto{\pgfqpoint{12.444039in}{4.525735in}}%
\pgfpathlineto{\pgfqpoint{12.440487in}{4.526856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.471567in}{4.676076in}}%
\pgfpathlineto{\pgfqpoint{12.463289in}{4.663985in}}%
\pgfpathlineto{\pgfqpoint{12.455751in}{4.582995in}}%
\pgfpathlineto{\pgfqpoint{12.464017in}{4.595087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.543242in}{4.616496in}}%
\pgfpathlineto{\pgfqpoint{12.534989in}{4.604395in}}%
\pgfpathlineto{\pgfqpoint{12.384097in}{4.642498in}}%
\pgfpathlineto{\pgfqpoint{12.392388in}{4.654580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.462156in}{4.575134in}}%
\pgfpathlineto{\pgfqpoint{12.458452in}{4.576172in}}%
\pgfpathlineto{\pgfqpoint{12.454803in}{4.577399in}}%
\pgfpathlineto{\pgfqpoint{12.451246in}{4.578803in}}%
\pgfpathlineto{\pgfqpoint{12.447817in}{4.580369in}}%
\pgfpathlineto{\pgfqpoint{12.444550in}{4.582083in}}%
\pgfpathlineto{\pgfqpoint{12.441477in}{4.583926in}}%
\pgfpathlineto{\pgfqpoint{12.438629in}{4.585881in}}%
\pgfpathlineto{\pgfqpoint{12.436034in}{4.587927in}}%
\pgfpathlineto{\pgfqpoint{12.433719in}{4.590046in}}%
\pgfpathlineto{\pgfqpoint{12.431706in}{4.592215in}}%
\pgfpathlineto{\pgfqpoint{12.430016in}{4.594412in}}%
\pgfpathlineto{\pgfqpoint{12.428666in}{4.596617in}}%
\pgfpathlineto{\pgfqpoint{12.427668in}{4.598806in}}%
\pgfpathlineto{\pgfqpoint{12.427033in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{12.426768in}{4.603053in}}%
\pgfpathlineto{\pgfqpoint{12.426875in}{4.605068in}}%
\pgfpathlineto{\pgfqpoint{12.427353in}{4.606983in}}%
\pgfpathlineto{\pgfqpoint{12.428198in}{4.608779in}}%
\pgfpathlineto{\pgfqpoint{12.429400in}{4.610439in}}%
\pgfpathlineto{\pgfqpoint{12.430948in}{4.611945in}}%
\pgfpathlineto{\pgfqpoint{12.432827in}{4.613284in}}%
\pgfpathlineto{\pgfqpoint{12.435018in}{4.614440in}}%
\pgfpathlineto{\pgfqpoint{12.437499in}{4.615403in}}%
\pgfpathlineto{\pgfqpoint{12.440245in}{4.616164in}}%
\pgfpathlineto{\pgfqpoint{12.443229in}{4.616714in}}%
\pgfpathlineto{\pgfqpoint{12.446420in}{4.617047in}}%
\pgfpathlineto{\pgfqpoint{12.449788in}{4.617161in}}%
\pgfpathlineto{\pgfqpoint{12.453299in}{4.617055in}}%
\pgfpathlineto{\pgfqpoint{12.456917in}{4.616729in}}%
\pgfpathlineto{\pgfqpoint{12.460606in}{4.616186in}}%
\pgfpathlineto{\pgfqpoint{12.464329in}{4.615433in}}%
\pgfpathlineto{\pgfqpoint{12.468049in}{4.614476in}}%
\pgfpathlineto{\pgfqpoint{12.471729in}{4.613326in}}%
\pgfpathlineto{\pgfqpoint{12.475332in}{4.611993in}}%
\pgfpathlineto{\pgfqpoint{12.478822in}{4.610491in}}%
\pgfpathlineto{\pgfqpoint{12.482164in}{4.608835in}}%
\pgfpathlineto{\pgfqpoint{12.485324in}{4.607042in}}%
\pgfpathlineto{\pgfqpoint{12.488272in}{4.605129in}}%
\pgfpathlineto{\pgfqpoint{12.490977in}{4.603116in}}%
\pgfpathlineto{\pgfqpoint{12.493412in}{4.601023in}}%
\pgfpathlineto{\pgfqpoint{12.495553in}{4.598870in}}%
\pgfpathlineto{\pgfqpoint{12.497379in}{4.596680in}}%
\pgfpathlineto{\pgfqpoint{12.498872in}{4.594474in}}%
\pgfpathlineto{\pgfqpoint{12.500016in}{4.592274in}}%
\pgfpathlineto{\pgfqpoint{12.500800in}{4.590103in}}%
\pgfpathlineto{\pgfqpoint{12.501216in}{4.587981in}}%
\pgfpathlineto{\pgfqpoint{12.501261in}{4.585931in}}%
\pgfpathlineto{\pgfqpoint{12.500933in}{4.583972in}}%
\pgfpathlineto{\pgfqpoint{12.500237in}{4.582125in}}%
\pgfpathlineto{\pgfqpoint{12.499179in}{4.580408in}}%
\pgfpathlineto{\pgfqpoint{12.497769in}{4.578837in}}%
\pgfpathlineto{\pgfqpoint{12.496023in}{4.577429in}}%
\pgfpathlineto{\pgfqpoint{12.493957in}{4.576197in}}%
\pgfpathlineto{\pgfqpoint{12.491592in}{4.575154in}}%
\pgfpathlineto{\pgfqpoint{12.488951in}{4.574310in}}%
\pgfpathlineto{\pgfqpoint{12.486062in}{4.573674in}}%
\pgfpathlineto{\pgfqpoint{12.482953in}{4.573252in}}%
\pgfpathlineto{\pgfqpoint{12.479655in}{4.573048in}}%
\pgfpathlineto{\pgfqpoint{12.476201in}{4.573065in}}%
\pgfpathlineto{\pgfqpoint{12.472625in}{4.573301in}}%
\pgfpathlineto{\pgfqpoint{12.468964in}{4.573755in}}%
\pgfpathlineto{\pgfqpoint{12.465254in}{4.574421in}}%
\pgfpathlineto{\pgfqpoint{12.461531in}{4.575294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.390559in}{4.634587in}}%
\pgfpathlineto{\pgfqpoint{12.386854in}{4.635625in}}%
\pgfpathlineto{\pgfqpoint{12.383203in}{4.636852in}}%
\pgfpathlineto{\pgfqpoint{12.379645in}{4.638257in}}%
\pgfpathlineto{\pgfqpoint{12.376214in}{4.639824in}}%
\pgfpathlineto{\pgfqpoint{12.372944in}{4.641539in}}%
\pgfpathlineto{\pgfqpoint{12.369869in}{4.643383in}}%
\pgfpathlineto{\pgfqpoint{12.367018in}{4.645340in}}%
\pgfpathlineto{\pgfqpoint{12.364421in}{4.647389in}}%
\pgfpathlineto{\pgfqpoint{12.362103in}{4.649510in}}%
\pgfpathlineto{\pgfqpoint{12.360087in}{4.651682in}}%
\pgfpathlineto{\pgfqpoint{12.358394in}{4.653883in}}%
\pgfpathlineto{\pgfqpoint{12.357040in}{4.656091in}}%
\pgfpathlineto{\pgfqpoint{12.356039in}{4.658284in}}%
\pgfpathlineto{\pgfqpoint{12.355401in}{4.660440in}}%
\pgfpathlineto{\pgfqpoint{12.355133in}{4.662537in}}%
\pgfpathlineto{\pgfqpoint{12.355237in}{4.664556in}}%
\pgfpathlineto{\pgfqpoint{12.355712in}{4.666475in}}%
\pgfpathlineto{\pgfqpoint{12.356553in}{4.668275in}}%
\pgfpathlineto{\pgfqpoint{12.357753in}{4.669939in}}%
\pgfpathlineto{\pgfqpoint{12.359298in}{4.671449in}}%
\pgfpathlineto{\pgfqpoint{12.361175in}{4.672791in}}%
\pgfpathlineto{\pgfqpoint{12.363364in}{4.673951in}}%
\pgfpathlineto{\pgfqpoint{12.365842in}{4.674918in}}%
\pgfpathlineto{\pgfqpoint{12.368587in}{4.675681in}}%
\pgfpathlineto{\pgfqpoint{12.371569in}{4.676233in}}%
\pgfpathlineto{\pgfqpoint{12.374760in}{4.676570in}}%
\pgfpathlineto{\pgfqpoint{12.378127in}{4.676686in}}%
\pgfpathlineto{\pgfqpoint{12.381638in}{4.676582in}}%
\pgfpathlineto{\pgfqpoint{12.385255in}{4.676257in}}%
\pgfpathlineto{\pgfqpoint{12.388944in}{4.675716in}}%
\pgfpathlineto{\pgfqpoint{12.392668in}{4.674963in}}%
\pgfpathlineto{\pgfqpoint{12.396389in}{4.674007in}}%
\pgfpathlineto{\pgfqpoint{12.400071in}{4.672857in}}%
\pgfpathlineto{\pgfqpoint{12.403675in}{4.671523in}}%
\pgfpathlineto{\pgfqpoint{12.407167in}{4.670021in}}%
\pgfpathlineto{\pgfqpoint{12.410511in}{4.668364in}}%
\pgfpathlineto{\pgfqpoint{12.413674in}{4.666569in}}%
\pgfpathlineto{\pgfqpoint{12.416624in}{4.664654in}}%
\pgfpathlineto{\pgfqpoint{12.419331in}{4.662639in}}%
\pgfpathlineto{\pgfqpoint{12.421770in}{4.660543in}}%
\pgfpathlineto{\pgfqpoint{12.423914in}{4.658388in}}%
\pgfpathlineto{\pgfqpoint{12.425743in}{4.656195in}}%
\pgfpathlineto{\pgfqpoint{12.427239in}{4.653986in}}%
\pgfpathlineto{\pgfqpoint{12.428386in}{4.651783in}}%
\pgfpathlineto{\pgfqpoint{12.429173in}{4.649608in}}%
\pgfpathlineto{\pgfqpoint{12.429593in}{4.647482in}}%
\pgfpathlineto{\pgfqpoint{12.429641in}{4.645428in}}%
\pgfpathlineto{\pgfqpoint{12.429316in}{4.643466in}}%
\pgfpathlineto{\pgfqpoint{12.428623in}{4.641615in}}%
\pgfpathlineto{\pgfqpoint{12.427568in}{4.639893in}}%
\pgfpathlineto{\pgfqpoint{12.426161in}{4.638319in}}%
\pgfpathlineto{\pgfqpoint{12.424417in}{4.636907in}}%
\pgfpathlineto{\pgfqpoint{12.422353in}{4.635672in}}%
\pgfpathlineto{\pgfqpoint{12.419990in}{4.634626in}}%
\pgfpathlineto{\pgfqpoint{12.417351in}{4.633779in}}%
\pgfpathlineto{\pgfqpoint{12.414463in}{4.633140in}}%
\pgfpathlineto{\pgfqpoint{12.411355in}{4.632715in}}%
\pgfpathlineto{\pgfqpoint{12.408058in}{4.632509in}}%
\pgfpathlineto{\pgfqpoint{12.404605in}{4.632523in}}%
\pgfpathlineto{\pgfqpoint{12.401030in}{4.632757in}}%
\pgfpathlineto{\pgfqpoint{12.397368in}{4.633210in}}%
\pgfpathlineto{\pgfqpoint{12.393657in}{4.633876in}}%
\pgfpathlineto{\pgfqpoint{12.389934in}{4.634748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469700in}{4.656049in}}%
\pgfpathlineto{\pgfqpoint{12.465989in}{4.657088in}}%
\pgfpathlineto{\pgfqpoint{12.462333in}{4.658316in}}%
\pgfpathlineto{\pgfqpoint{12.458770in}{4.659722in}}%
\pgfpathlineto{\pgfqpoint{12.455334in}{4.661291in}}%
\pgfpathlineto{\pgfqpoint{12.452061in}{4.663008in}}%
\pgfpathlineto{\pgfqpoint{12.448982in}{4.664856in}}%
\pgfpathlineto{\pgfqpoint{12.446129in}{4.666815in}}%
\pgfpathlineto{\pgfqpoint{12.443530in}{4.668867in}}%
\pgfpathlineto{\pgfqpoint{12.441210in}{4.670991in}}%
\pgfpathlineto{\pgfqpoint{12.439194in}{4.673166in}}%
\pgfpathlineto{\pgfqpoint{12.437501in}{4.675371in}}%
\pgfpathlineto{\pgfqpoint{12.436149in}{4.677582in}}%
\pgfpathlineto{\pgfqpoint{12.435149in}{4.679779in}}%
\pgfpathlineto{\pgfqpoint{12.434514in}{4.681938in}}%
\pgfpathlineto{\pgfqpoint{12.434249in}{4.684040in}}%
\pgfpathlineto{\pgfqpoint{12.434356in}{4.686062in}}%
\pgfpathlineto{\pgfqpoint{12.434835in}{4.687984in}}%
\pgfpathlineto{\pgfqpoint{12.435682in}{4.689788in}}%
\pgfpathlineto{\pgfqpoint{12.436887in}{4.691454in}}%
\pgfpathlineto{\pgfqpoint{12.438438in}{4.692968in}}%
\pgfpathlineto{\pgfqpoint{12.440321in}{4.694312in}}%
\pgfpathlineto{\pgfqpoint{12.442516in}{4.695475in}}%
\pgfpathlineto{\pgfqpoint{12.445002in}{4.696444in}}%
\pgfpathlineto{\pgfqpoint{12.447753in}{4.697209in}}%
\pgfpathlineto{\pgfqpoint{12.450743in}{4.697763in}}%
\pgfpathlineto{\pgfqpoint{12.453941in}{4.698101in}}%
\pgfpathlineto{\pgfqpoint{12.457315in}{4.698218in}}%
\pgfpathlineto{\pgfqpoint{12.460832in}{4.698114in}}%
\pgfpathlineto{\pgfqpoint{12.464457in}{4.697790in}}%
\pgfpathlineto{\pgfqpoint{12.468153in}{4.697248in}}%
\pgfpathlineto{\pgfqpoint{12.471883in}{4.696495in}}%
\pgfpathlineto{\pgfqpoint{12.475611in}{4.695538in}}%
\pgfpathlineto{\pgfqpoint{12.479297in}{4.694387in}}%
\pgfpathlineto{\pgfqpoint{12.482907in}{4.693052in}}%
\pgfpathlineto{\pgfqpoint{12.486404in}{4.691547in}}%
\pgfpathlineto{\pgfqpoint{12.489752in}{4.689888in}}%
\pgfpathlineto{\pgfqpoint{12.492918in}{4.688091in}}%
\pgfpathlineto{\pgfqpoint{12.495871in}{4.686174in}}%
\pgfpathlineto{\pgfqpoint{12.498580in}{4.684156in}}%
\pgfpathlineto{\pgfqpoint{12.501020in}{4.682057in}}%
\pgfpathlineto{\pgfqpoint{12.503165in}{4.679898in}}%
\pgfpathlineto{\pgfqpoint{12.504994in}{4.677702in}}%
\pgfpathlineto{\pgfqpoint{12.506489in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{12.507635in}{4.673282in}}%
\pgfpathlineto{\pgfqpoint{12.508420in}{4.671103in}}%
\pgfpathlineto{\pgfqpoint{12.508837in}{4.668975in}}%
\pgfpathlineto{\pgfqpoint{12.508882in}{4.666917in}}%
\pgfpathlineto{\pgfqpoint{12.508553in}{4.664951in}}%
\pgfpathlineto{\pgfqpoint{12.507855in}{4.663097in}}%
\pgfpathlineto{\pgfqpoint{12.506794in}{4.661372in}}%
\pgfpathlineto{\pgfqpoint{12.505382in}{4.659794in}}%
\pgfpathlineto{\pgfqpoint{12.503632in}{4.658380in}}%
\pgfpathlineto{\pgfqpoint{12.501561in}{4.657142in}}%
\pgfpathlineto{\pgfqpoint{12.499192in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{12.496546in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{12.493651in}{4.654604in}}%
\pgfpathlineto{\pgfqpoint{12.490536in}{4.654178in}}%
\pgfpathlineto{\pgfqpoint{12.487232in}{4.653970in}}%
\pgfpathlineto{\pgfqpoint{12.483771in}{4.653984in}}%
\pgfpathlineto{\pgfqpoint{12.480189in}{4.654218in}}%
\pgfpathlineto{\pgfqpoint{12.476521in}{4.654670in}}%
\pgfpathlineto{\pgfqpoint{12.472803in}{4.655336in}}%
\pgfpathlineto{\pgfqpoint{12.469074in}{4.656210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.541343in}{4.596507in}}%
\pgfpathlineto{\pgfqpoint{12.537633in}{4.597546in}}%
\pgfpathlineto{\pgfqpoint{12.533978in}{4.598775in}}%
\pgfpathlineto{\pgfqpoint{12.530417in}{4.600180in}}%
\pgfpathlineto{\pgfqpoint{12.526983in}{4.601749in}}%
\pgfpathlineto{\pgfqpoint{12.523712in}{4.603464in}}%
\pgfpathlineto{\pgfqpoint{12.520636in}{4.605310in}}%
\pgfpathlineto{\pgfqpoint{12.517785in}{4.607268in}}%
\pgfpathlineto{\pgfqpoint{12.515189in}{4.609318in}}%
\pgfpathlineto{\pgfqpoint{12.512872in}{4.611439in}}%
\pgfpathlineto{\pgfqpoint{12.510859in}{4.613611in}}%
\pgfpathlineto{\pgfqpoint{12.509169in}{4.615813in}}%
\pgfpathlineto{\pgfqpoint{12.507820in}{4.618021in}}%
\pgfpathlineto{\pgfqpoint{12.506824in}{4.620214in}}%
\pgfpathlineto{\pgfqpoint{12.506192in}{4.622370in}}%
\pgfpathlineto{\pgfqpoint{12.505930in}{4.624467in}}%
\pgfpathlineto{\pgfqpoint{12.506040in}{4.626485in}}%
\pgfpathlineto{\pgfqpoint{12.506523in}{4.628404in}}%
\pgfpathlineto{\pgfqpoint{12.507372in}{4.630204in}}%
\pgfpathlineto{\pgfqpoint{12.508580in}{4.631867in}}%
\pgfpathlineto{\pgfqpoint{12.510134in}{4.633376in}}%
\pgfpathlineto{\pgfqpoint{12.512019in}{4.634717in}}%
\pgfpathlineto{\pgfqpoint{12.514216in}{4.635876in}}%
\pgfpathlineto{\pgfqpoint{12.516704in}{4.636842in}}%
\pgfpathlineto{\pgfqpoint{12.519457in}{4.637604in}}%
\pgfpathlineto{\pgfqpoint{12.522448in}{4.638155in}}%
\pgfpathlineto{\pgfqpoint{12.525647in}{4.638490in}}%
\pgfpathlineto{\pgfqpoint{12.529022in}{4.638605in}}%
\pgfpathlineto{\pgfqpoint{12.532540in}{4.638499in}}%
\pgfpathlineto{\pgfqpoint{12.536164in}{4.638174in}}%
\pgfpathlineto{\pgfqpoint{12.539860in}{4.637631in}}%
\pgfpathlineto{\pgfqpoint{12.543590in}{4.636877in}}%
\pgfpathlineto{\pgfqpoint{12.547316in}{4.635920in}}%
\pgfpathlineto{\pgfqpoint{12.551001in}{4.634768in}}%
\pgfpathlineto{\pgfqpoint{12.554610in}{4.633433in}}%
\pgfpathlineto{\pgfqpoint{12.558104in}{4.631930in}}%
\pgfpathlineto{\pgfqpoint{12.561450in}{4.630272in}}%
\pgfpathlineto{\pgfqpoint{12.564614in}{4.628476in}}%
\pgfpathlineto{\pgfqpoint{12.567564in}{4.626560in}}%
\pgfpathlineto{\pgfqpoint{12.570271in}{4.624544in}}%
\pgfpathlineto{\pgfqpoint{12.572708in}{4.622448in}}%
\pgfpathlineto{\pgfqpoint{12.574850in}{4.620292in}}%
\pgfpathlineto{\pgfqpoint{12.576676in}{4.618098in}}%
\pgfpathlineto{\pgfqpoint{12.578168in}{4.615889in}}%
\pgfpathlineto{\pgfqpoint{12.579311in}{4.613686in}}%
\pgfpathlineto{\pgfqpoint{12.580093in}{4.611511in}}%
\pgfpathlineto{\pgfqpoint{12.580506in}{4.609386in}}%
\pgfpathlineto{\pgfqpoint{12.580547in}{4.607332in}}%
\pgfpathlineto{\pgfqpoint{12.580216in}{4.605370in}}%
\pgfpathlineto{\pgfqpoint{12.579515in}{4.603519in}}%
\pgfpathlineto{\pgfqpoint{12.578451in}{4.601798in}}%
\pgfpathlineto{\pgfqpoint{12.577036in}{4.600225in}}%
\pgfpathlineto{\pgfqpoint{12.575283in}{4.598814in}}%
\pgfpathlineto{\pgfqpoint{12.573211in}{4.597579in}}%
\pgfpathlineto{\pgfqpoint{12.570839in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{12.568192in}{4.595688in}}%
\pgfpathlineto{\pgfqpoint{12.565296in}{4.595051in}}%
\pgfpathlineto{\pgfqpoint{12.562179in}{4.594627in}}%
\pgfpathlineto{\pgfqpoint{12.558874in}{4.594422in}}%
\pgfpathlineto{\pgfqpoint{12.555413in}{4.594438in}}%
\pgfpathlineto{\pgfqpoint{12.551831in}{4.594674in}}%
\pgfpathlineto{\pgfqpoint{12.548163in}{4.595127in}}%
\pgfpathlineto{\pgfqpoint{12.544446in}{4.595794in}}%
\pgfpathlineto{\pgfqpoint{12.540717in}{4.596668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571297in}{4.747698in}}%
\pgfpathlineto{\pgfqpoint{12.565665in}{4.735414in}}%
\pgfpathlineto{\pgfqpoint{12.560292in}{4.651406in}}%
\pgfpathlineto{\pgfqpoint{12.565916in}{4.663694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.647046in}{4.692928in}}%
\pgfpathlineto{\pgfqpoint{12.641441in}{4.680636in}}%
\pgfpathlineto{\pgfqpoint{12.484549in}{4.706104in}}%
\pgfpathlineto{\pgfqpoint{12.490200in}{4.718383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564590in}{4.642996in}}%
\pgfpathlineto{\pgfqpoint{12.560735in}{4.643726in}}%
\pgfpathlineto{\pgfqpoint{12.556932in}{4.644657in}}%
\pgfpathlineto{\pgfqpoint{12.553219in}{4.645777in}}%
\pgfpathlineto{\pgfqpoint{12.549632in}{4.647076in}}%
\pgfpathlineto{\pgfqpoint{12.546208in}{4.648542in}}%
\pgfpathlineto{\pgfqpoint{12.542981in}{4.650158in}}%
\pgfpathlineto{\pgfqpoint{12.539982in}{4.651910in}}%
\pgfpathlineto{\pgfqpoint{12.537243in}{4.653780in}}%
\pgfpathlineto{\pgfqpoint{12.534790in}{4.655749in}}%
\pgfpathlineto{\pgfqpoint{12.532648in}{4.657797in}}%
\pgfpathlineto{\pgfqpoint{12.530837in}{4.659904in}}%
\pgfpathlineto{\pgfqpoint{12.529377in}{4.662049in}}%
\pgfpathlineto{\pgfqpoint{12.528282in}{4.664211in}}%
\pgfpathlineto{\pgfqpoint{12.527563in}{4.666368in}}%
\pgfpathlineto{\pgfqpoint{12.527227in}{4.668498in}}%
\pgfpathlineto{\pgfqpoint{12.527278in}{4.670581in}}%
\pgfpathlineto{\pgfqpoint{12.527714in}{4.672595in}}%
\pgfpathlineto{\pgfqpoint{12.528532in}{4.674520in}}%
\pgfpathlineto{\pgfqpoint{12.529724in}{4.676337in}}%
\pgfpathlineto{\pgfqpoint{12.531278in}{4.678028in}}%
\pgfpathlineto{\pgfqpoint{12.533178in}{4.679576in}}%
\pgfpathlineto{\pgfqpoint{12.535405in}{4.680965in}}%
\pgfpathlineto{\pgfqpoint{12.537937in}{4.682182in}}%
\pgfpathlineto{\pgfqpoint{12.540749in}{4.683214in}}%
\pgfpathlineto{\pgfqpoint{12.543813in}{4.684051in}}%
\pgfpathlineto{\pgfqpoint{12.547098in}{4.684685in}}%
\pgfpathlineto{\pgfqpoint{12.550571in}{4.685109in}}%
\pgfpathlineto{\pgfqpoint{12.554198in}{4.685319in}}%
\pgfpathlineto{\pgfqpoint{12.557942in}{4.685313in}}%
\pgfpathlineto{\pgfqpoint{12.561767in}{4.685090in}}%
\pgfpathlineto{\pgfqpoint{12.565632in}{4.684654in}}%
\pgfpathlineto{\pgfqpoint{12.569501in}{4.684009in}}%
\pgfpathlineto{\pgfqpoint{12.573334in}{4.683160in}}%
\pgfpathlineto{\pgfqpoint{12.577092in}{4.682116in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{4.680889in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{4.679490in}}%
\pgfpathlineto{\pgfqpoint{12.587554in}{4.677932in}}%
\pgfpathlineto{\pgfqpoint{12.590653in}{4.676233in}}%
\pgfpathlineto{\pgfqpoint{12.593505in}{4.674408in}}%
\pgfpathlineto{\pgfqpoint{12.596081in}{4.672476in}}%
\pgfpathlineto{\pgfqpoint{12.598355in}{4.670457in}}%
\pgfpathlineto{\pgfqpoint{12.600305in}{4.668370in}}%
\pgfpathlineto{\pgfqpoint{12.601911in}{4.666236in}}%
\pgfpathlineto{\pgfqpoint{12.603158in}{4.664077in}}%
\pgfpathlineto{\pgfqpoint{12.604032in}{4.661915in}}%
\pgfpathlineto{\pgfqpoint{12.604525in}{4.659770in}}%
\pgfpathlineto{\pgfqpoint{12.604632in}{4.657665in}}%
\pgfpathlineto{\pgfqpoint{12.604352in}{4.655621in}}%
\pgfpathlineto{\pgfqpoint{12.603689in}{4.653657in}}%
\pgfpathlineto{\pgfqpoint{12.602648in}{4.651793in}}%
\pgfpathlineto{\pgfqpoint{12.601240in}{4.650049in}}%
\pgfpathlineto{\pgfqpoint{12.599479in}{4.648441in}}%
\pgfpathlineto{\pgfqpoint{12.597383in}{4.646986in}}%
\pgfpathlineto{\pgfqpoint{12.594973in}{4.645698in}}%
\pgfpathlineto{\pgfqpoint{12.592273in}{4.644589in}}%
\pgfpathlineto{\pgfqpoint{12.589310in}{4.643672in}}%
\pgfpathlineto{\pgfqpoint{12.586113in}{4.642954in}}%
\pgfpathlineto{\pgfqpoint{12.582715in}{4.642444in}}%
\pgfpathlineto{\pgfqpoint{12.579149in}{4.642146in}}%
\pgfpathlineto{\pgfqpoint{12.575452in}{4.642064in}}%
\pgfpathlineto{\pgfqpoint{12.571659in}{4.642197in}}%
\pgfpathlineto{\pgfqpoint{12.567809in}{4.642545in}}%
\pgfpathlineto{\pgfqpoint{12.563940in}{4.643104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488906in}{4.697647in}}%
\pgfpathlineto{\pgfqpoint{12.485050in}{4.698378in}}%
\pgfpathlineto{\pgfqpoint{12.481244in}{4.699309in}}%
\pgfpathlineto{\pgfqpoint{12.477529in}{4.700430in}}%
\pgfpathlineto{\pgfqpoint{12.473939in}{4.701730in}}%
\pgfpathlineto{\pgfqpoint{12.470512in}{4.703197in}}%
\pgfpathlineto{\pgfqpoint{12.467282in}{4.704815in}}%
\pgfpathlineto{\pgfqpoint{12.464281in}{4.706569in}}%
\pgfpathlineto{\pgfqpoint{12.461538in}{4.708441in}}%
\pgfpathlineto{\pgfqpoint{12.459081in}{4.710412in}}%
\pgfpathlineto{\pgfqpoint{12.456935in}{4.712464in}}%
\pgfpathlineto{\pgfqpoint{12.455122in}{4.714574in}}%
\pgfpathlineto{\pgfqpoint{12.453658in}{4.716722in}}%
\pgfpathlineto{\pgfqpoint{12.452559in}{4.718888in}}%
\pgfpathlineto{\pgfqpoint{12.451837in}{4.721048in}}%
\pgfpathlineto{\pgfqpoint{12.451497in}{4.723182in}}%
\pgfpathlineto{\pgfqpoint{12.451545in}{4.725268in}}%
\pgfpathlineto{\pgfqpoint{12.451978in}{4.727286in}}%
\pgfpathlineto{\pgfqpoint{12.452793in}{4.729215in}}%
\pgfpathlineto{\pgfqpoint{12.453983in}{4.731036in}}%
\pgfpathlineto{\pgfqpoint{12.455534in}{4.732730in}}%
\pgfpathlineto{\pgfqpoint{12.457431in}{4.734281in}}%
\pgfpathlineto{\pgfqpoint{12.459657in}{4.735674in}}%
\pgfpathlineto{\pgfqpoint{12.462188in}{4.736894in}}%
\pgfpathlineto{\pgfqpoint{12.464999in}{4.737929in}}%
\pgfpathlineto{\pgfqpoint{12.468062in}{4.738768in}}%
\pgfpathlineto{\pgfqpoint{12.471346in}{4.739404in}}%
\pgfpathlineto{\pgfqpoint{12.474819in}{4.739830in}}%
\pgfpathlineto{\pgfqpoint{12.478446in}{4.740042in}}%
\pgfpathlineto{\pgfqpoint{12.482191in}{4.740037in}}%
\pgfpathlineto{\pgfqpoint{12.486016in}{4.739816in}}%
\pgfpathlineto{\pgfqpoint{12.489883in}{4.739380in}}%
\pgfpathlineto{\pgfqpoint{12.493753in}{4.738735in}}%
\pgfpathlineto{\pgfqpoint{12.497588in}{4.737886in}}%
\pgfpathlineto{\pgfqpoint{12.501349in}{4.736842in}}%
\pgfpathlineto{\pgfqpoint{12.504999in}{4.735614in}}%
\pgfpathlineto{\pgfqpoint{12.508500in}{4.734213in}}%
\pgfpathlineto{\pgfqpoint{12.511819in}{4.732654in}}%
\pgfpathlineto{\pgfqpoint{12.514921in}{4.730953in}}%
\pgfpathlineto{\pgfqpoint{12.517776in}{4.729126in}}%
\pgfpathlineto{\pgfqpoint{12.520356in}{4.727191in}}%
\pgfpathlineto{\pgfqpoint{12.522634in}{4.725169in}}%
\pgfpathlineto{\pgfqpoint{12.524587in}{4.723079in}}%
\pgfpathlineto{\pgfqpoint{12.526197in}{4.720942in}}%
\pgfpathlineto{\pgfqpoint{12.527447in}{4.718780in}}%
\pgfpathlineto{\pgfqpoint{12.528325in}{4.716614in}}%
\pgfpathlineto{\pgfqpoint{12.528821in}{4.714466in}}%
\pgfpathlineto{\pgfqpoint{12.528932in}{4.712357in}}%
\pgfpathlineto{\pgfqpoint{12.528655in}{4.710309in}}%
\pgfpathlineto{\pgfqpoint{12.527994in}{4.708341in}}%
\pgfpathlineto{\pgfqpoint{12.526956in}{4.706474in}}%
\pgfpathlineto{\pgfqpoint{12.525551in}{4.704726in}}%
\pgfpathlineto{\pgfqpoint{12.523792in}{4.703115in}}%
\pgfpathlineto{\pgfqpoint{12.521698in}{4.701656in}}%
\pgfpathlineto{\pgfqpoint{12.519290in}{4.700365in}}%
\pgfpathlineto{\pgfqpoint{12.516591in}{4.699253in}}%
\pgfpathlineto{\pgfqpoint{12.513629in}{4.698333in}}%
\pgfpathlineto{\pgfqpoint{12.510433in}{4.697614in}}%
\pgfpathlineto{\pgfqpoint{12.507035in}{4.697101in}}%
\pgfpathlineto{\pgfqpoint{12.503469in}{4.696802in}}%
\pgfpathlineto{\pgfqpoint{12.499771in}{4.696717in}}%
\pgfpathlineto{\pgfqpoint{12.495977in}{4.696850in}}%
\pgfpathlineto{\pgfqpoint{12.492126in}{4.697197in}}%
\pgfpathlineto{\pgfqpoint{12.488256in}{4.697756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.569966in}{4.726926in}}%
\pgfpathlineto{\pgfqpoint{12.566105in}{4.727657in}}%
\pgfpathlineto{\pgfqpoint{12.562295in}{4.728589in}}%
\pgfpathlineto{\pgfqpoint{12.558575in}{4.729711in}}%
\pgfpathlineto{\pgfqpoint{12.554982in}{4.731013in}}%
\pgfpathlineto{\pgfqpoint{12.551552in}{4.732481in}}%
\pgfpathlineto{\pgfqpoint{12.548319in}{4.734102in}}%
\pgfpathlineto{\pgfqpoint{12.545315in}{4.735858in}}%
\pgfpathlineto{\pgfqpoint{12.542571in}{4.737733in}}%
\pgfpathlineto{\pgfqpoint{12.540114in}{4.739707in}}%
\pgfpathlineto{\pgfqpoint{12.537968in}{4.741762in}}%
\pgfpathlineto{\pgfqpoint{12.536155in}{4.743875in}}%
\pgfpathlineto{\pgfqpoint{12.534692in}{4.746027in}}%
\pgfpathlineto{\pgfqpoint{12.533596in}{4.748196in}}%
\pgfpathlineto{\pgfqpoint{12.532875in}{4.750360in}}%
\pgfpathlineto{\pgfqpoint{12.532539in}{4.752498in}}%
\pgfpathlineto{\pgfqpoint{12.532590in}{4.754588in}}%
\pgfpathlineto{\pgfqpoint{12.533027in}{4.756609in}}%
\pgfpathlineto{\pgfqpoint{12.533847in}{4.758541in}}%
\pgfpathlineto{\pgfqpoint{12.535041in}{4.760365in}}%
\pgfpathlineto{\pgfqpoint{12.536598in}{4.762063in}}%
\pgfpathlineto{\pgfqpoint{12.538501in}{4.763617in}}%
\pgfpathlineto{\pgfqpoint{12.540733in}{4.765013in}}%
\pgfpathlineto{\pgfqpoint{12.543270in}{4.766235in}}%
\pgfpathlineto{\pgfqpoint{12.546087in}{4.767272in}}%
\pgfpathlineto{\pgfqpoint{12.549156in}{4.768114in}}%
\pgfpathlineto{\pgfqpoint{12.552447in}{4.768752in}}%
\pgfpathlineto{\pgfqpoint{12.555927in}{4.769179in}}%
\pgfpathlineto{\pgfqpoint{12.559560in}{4.769392in}}%
\pgfpathlineto{\pgfqpoint{12.563311in}{4.769388in}}%
\pgfpathlineto{\pgfqpoint{12.567142in}{4.769167in}}%
\pgfpathlineto{\pgfqpoint{12.571015in}{4.768731in}}%
\pgfpathlineto{\pgfqpoint{12.574890in}{4.768085in}}%
\pgfpathlineto{\pgfqpoint{12.578730in}{4.767235in}}%
\pgfpathlineto{\pgfqpoint{12.582496in}{4.766190in}}%
\pgfpathlineto{\pgfqpoint{12.586149in}{4.764961in}}%
\pgfpathlineto{\pgfqpoint{12.589654in}{4.763558in}}%
\pgfpathlineto{\pgfqpoint{12.592975in}{4.761997in}}%
\pgfpathlineto{\pgfqpoint{12.596080in}{4.760294in}}%
\pgfpathlineto{\pgfqpoint{12.598937in}{4.758464in}}%
\pgfpathlineto{\pgfqpoint{12.601517in}{4.756527in}}%
\pgfpathlineto{\pgfqpoint{12.603796in}{4.754501in}}%
\pgfpathlineto{\pgfqpoint{12.605749in}{4.752408in}}%
\pgfpathlineto{\pgfqpoint{12.607358in}{4.750268in}}%
\pgfpathlineto{\pgfqpoint{12.608606in}{4.748102in}}%
\pgfpathlineto{\pgfqpoint{12.609481in}{4.745933in}}%
\pgfpathlineto{\pgfqpoint{12.609975in}{4.743781in}}%
\pgfpathlineto{\pgfqpoint{12.610082in}{4.741668in}}%
\pgfpathlineto{\pgfqpoint{12.609802in}{4.739616in}}%
\pgfpathlineto{\pgfqpoint{12.609137in}{4.737645in}}%
\pgfpathlineto{\pgfqpoint{12.608093in}{4.735775in}}%
\pgfpathlineto{\pgfqpoint{12.606683in}{4.734024in}}%
\pgfpathlineto{\pgfqpoint{12.604919in}{4.732409in}}%
\pgfpathlineto{\pgfqpoint{12.602819in}{4.730948in}}%
\pgfpathlineto{\pgfqpoint{12.600404in}{4.729654in}}%
\pgfpathlineto{\pgfqpoint{12.597699in}{4.728540in}}%
\pgfpathlineto{\pgfqpoint{12.594731in}{4.727618in}}%
\pgfpathlineto{\pgfqpoint{12.591528in}{4.726896in}}%
\pgfpathlineto{\pgfqpoint{12.588124in}{4.726382in}}%
\pgfpathlineto{\pgfqpoint{12.584552in}{4.726081in}}%
\pgfpathlineto{\pgfqpoint{12.580847in}{4.725996in}}%
\pgfpathlineto{\pgfqpoint{12.577048in}{4.726128in}}%
\pgfpathlineto{\pgfqpoint{12.573191in}{4.726475in}}%
\pgfpathlineto{\pgfqpoint{12.569315in}{4.727034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.645683in}{4.672194in}}%
\pgfpathlineto{\pgfqpoint{12.641823in}{4.672925in}}%
\pgfpathlineto{\pgfqpoint{12.638015in}{4.673856in}}%
\pgfpathlineto{\pgfqpoint{12.634298in}{4.674978in}}%
\pgfpathlineto{\pgfqpoint{12.630707in}{4.676279in}}%
\pgfpathlineto{\pgfqpoint{12.627280in}{4.677746in}}%
\pgfpathlineto{\pgfqpoint{12.624050in}{4.679365in}}%
\pgfpathlineto{\pgfqpoint{12.621050in}{4.681119in}}%
\pgfpathlineto{\pgfqpoint{12.618309in}{4.682992in}}%
\pgfpathlineto{\pgfqpoint{12.615855in}{4.684963in}}%
\pgfpathlineto{\pgfqpoint{12.613713in}{4.687015in}}%
\pgfpathlineto{\pgfqpoint{12.611903in}{4.689125in}}%
\pgfpathlineto{\pgfqpoint{12.610444in}{4.691274in}}%
\pgfpathlineto{\pgfqpoint{12.609351in}{4.693439in}}%
\pgfpathlineto{\pgfqpoint{12.608635in}{4.695600in}}%
\pgfpathlineto{\pgfqpoint{12.608302in}{4.697734in}}%
\pgfpathlineto{\pgfqpoint{12.608356in}{4.699820in}}%
\pgfpathlineto{\pgfqpoint{12.608796in}{4.701837in}}%
\pgfpathlineto{\pgfqpoint{12.609619in}{4.703766in}}%
\pgfpathlineto{\pgfqpoint{12.610816in}{4.705586in}}%
\pgfpathlineto{\pgfqpoint{12.612375in}{4.707280in}}%
\pgfpathlineto{\pgfqpoint{12.614280in}{4.708831in}}%
\pgfpathlineto{\pgfqpoint{12.616513in}{4.710223in}}%
\pgfpathlineto{\pgfqpoint{12.619052in}{4.711443in}}%
\pgfpathlineto{\pgfqpoint{12.621870in}{4.712477in}}%
\pgfpathlineto{\pgfqpoint{12.624941in}{4.713316in}}%
\pgfpathlineto{\pgfqpoint{12.628232in}{4.713952in}}%
\pgfpathlineto{\pgfqpoint{12.631712in}{4.714377in}}%
\pgfpathlineto{\pgfqpoint{12.635345in}{4.714588in}}%
\pgfpathlineto{\pgfqpoint{12.639095in}{4.714583in}}%
\pgfpathlineto{\pgfqpoint{12.642925in}{4.714361in}}%
\pgfpathlineto{\pgfqpoint{12.646797in}{4.713925in}}%
\pgfpathlineto{\pgfqpoint{12.650671in}{4.713279in}}%
\pgfpathlineto{\pgfqpoint{12.654508in}{4.712429in}}%
\pgfpathlineto{\pgfqpoint{12.658271in}{4.711385in}}%
\pgfpathlineto{\pgfqpoint{12.661922in}{4.710156in}}%
\pgfpathlineto{\pgfqpoint{12.665425in}{4.708754in}}%
\pgfpathlineto{\pgfqpoint{12.668743in}{4.707195in}}%
\pgfpathlineto{\pgfqpoint{12.671845in}{4.705493in}}%
\pgfpathlineto{\pgfqpoint{12.674698in}{4.703666in}}%
\pgfpathlineto{\pgfqpoint{12.677275in}{4.701731in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{4.699709in}}%
\pgfpathlineto{\pgfqpoint{12.681499in}{4.697618in}}%
\pgfpathlineto{\pgfqpoint{12.683105in}{4.695482in}}%
\pgfpathlineto{\pgfqpoint{12.684349in}{4.693319in}}%
\pgfpathlineto{\pgfqpoint{12.685221in}{4.691153in}}%
\pgfpathlineto{\pgfqpoint{12.685712in}{4.689005in}}%
\pgfpathlineto{\pgfqpoint{12.685815in}{4.686896in}}%
\pgfpathlineto{\pgfqpoint{12.685532in}{4.684848in}}%
\pgfpathlineto{\pgfqpoint{12.684864in}{4.682881in}}%
\pgfpathlineto{\pgfqpoint{12.683818in}{4.681014in}}%
\pgfpathlineto{\pgfqpoint{12.682405in}{4.679266in}}%
\pgfpathlineto{\pgfqpoint{12.680638in}{4.677655in}}%
\pgfpathlineto{\pgfqpoint{12.678537in}{4.676197in}}%
\pgfpathlineto{\pgfqpoint{12.676120in}{4.674906in}}%
\pgfpathlineto{\pgfqpoint{12.673414in}{4.673795in}}%
\pgfpathlineto{\pgfqpoint{12.670444in}{4.672876in}}%
\pgfpathlineto{\pgfqpoint{12.667241in}{4.672157in}}%
\pgfpathlineto{\pgfqpoint{12.663837in}{4.671645in}}%
\pgfpathlineto{\pgfqpoint{12.660265in}{4.671346in}}%
\pgfpathlineto{\pgfqpoint{12.656561in}{4.671262in}}%
\pgfpathlineto{\pgfqpoint{12.652762in}{4.671395in}}%
\pgfpathlineto{\pgfqpoint{12.648906in}{4.671743in}}%
\pgfpathlineto{\pgfqpoint{12.645032in}{4.672303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671539in}{4.823344in}}%
\pgfpathlineto{\pgfqpoint{12.668789in}{4.810962in}}%
\pgfpathlineto{\pgfqpoint{12.669538in}{4.724907in}}%
\pgfpathlineto{\pgfqpoint{12.672284in}{4.737295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752206in}{4.775101in}}%
\pgfpathlineto{\pgfqpoint{12.749484in}{4.762713in}}%
\pgfpathlineto{\pgfqpoint{12.588865in}{4.773081in}}%
\pgfpathlineto{\pgfqpoint{12.591638in}{4.785463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672467in}{4.716091in}}%
\pgfpathlineto{\pgfqpoint{12.668513in}{4.716453in}}%
\pgfpathlineto{\pgfqpoint{12.664596in}{4.717022in}}%
\pgfpathlineto{\pgfqpoint{12.660756in}{4.717794in}}%
\pgfpathlineto{\pgfqpoint{12.657031in}{4.718761in}}%
\pgfpathlineto{\pgfqpoint{12.653459in}{4.719913in}}%
\pgfpathlineto{\pgfqpoint{12.650074in}{4.721239in}}%
\pgfpathlineto{\pgfqpoint{12.646911in}{4.722725in}}%
\pgfpathlineto{\pgfqpoint{12.644001in}{4.724357in}}%
\pgfpathlineto{\pgfqpoint{12.641374in}{4.726118in}}%
\pgfpathlineto{\pgfqpoint{12.639055in}{4.727990in}}%
\pgfpathlineto{\pgfqpoint{12.637068in}{4.729956in}}%
\pgfpathlineto{\pgfqpoint{12.635433in}{4.731995in}}%
\pgfpathlineto{\pgfqpoint{12.634165in}{4.734088in}}%
\pgfpathlineto{\pgfqpoint{12.633279in}{4.736212in}}%
\pgfpathlineto{\pgfqpoint{12.632782in}{4.738348in}}%
\pgfpathlineto{\pgfqpoint{12.632680in}{4.740473in}}%
\pgfpathlineto{\pgfqpoint{12.632973in}{4.742567in}}%
\pgfpathlineto{\pgfqpoint{12.633659in}{4.744608in}}%
\pgfpathlineto{\pgfqpoint{12.634731in}{4.746576in}}%
\pgfpathlineto{\pgfqpoint{12.636179in}{4.748452in}}%
\pgfpathlineto{\pgfqpoint{12.637987in}{4.750216in}}%
\pgfpathlineto{\pgfqpoint{12.640138in}{4.751851in}}%
\pgfpathlineto{\pgfqpoint{12.642611in}{4.753341in}}%
\pgfpathlineto{\pgfqpoint{12.645381in}{4.754671in}}%
\pgfpathlineto{\pgfqpoint{12.648419in}{4.755827in}}%
\pgfpathlineto{\pgfqpoint{12.651697in}{4.756798in}}%
\pgfpathlineto{\pgfqpoint{12.655180in}{4.757574in}}%
\pgfpathlineto{\pgfqpoint{12.658834in}{4.758148in}}%
\pgfpathlineto{\pgfqpoint{12.662623in}{4.758513in}}%
\pgfpathlineto{\pgfqpoint{12.666509in}{4.758666in}}%
\pgfpathlineto{\pgfqpoint{12.670452in}{4.758605in}}%
\pgfpathlineto{\pgfqpoint{12.674414in}{4.758332in}}%
\pgfpathlineto{\pgfqpoint{12.678354in}{4.757848in}}%
\pgfpathlineto{\pgfqpoint{12.682234in}{4.757158in}}%
\pgfpathlineto{\pgfqpoint{12.686015in}{4.756270in}}%
\pgfpathlineto{\pgfqpoint{12.689658in}{4.755193in}}%
\pgfpathlineto{\pgfqpoint{12.693127in}{4.753936in}}%
\pgfpathlineto{\pgfqpoint{12.696388in}{4.752514in}}%
\pgfpathlineto{\pgfqpoint{12.699407in}{4.750939in}}%
\pgfpathlineto{\pgfqpoint{12.702156in}{4.749228in}}%
\pgfpathlineto{\pgfqpoint{12.704606in}{4.747398in}}%
\pgfpathlineto{\pgfqpoint{12.706732in}{4.745467in}}%
\pgfpathlineto{\pgfqpoint{12.708515in}{4.743454in}}%
\pgfpathlineto{\pgfqpoint{12.709934in}{4.741380in}}%
\pgfpathlineto{\pgfqpoint{12.710978in}{4.739265in}}%
\pgfpathlineto{\pgfqpoint{12.711635in}{4.737131in}}%
\pgfpathlineto{\pgfqpoint{12.711899in}{4.734999in}}%
\pgfpathlineto{\pgfqpoint{12.711766in}{4.732890in}}%
\pgfpathlineto{\pgfqpoint{12.711240in}{4.730824in}}%
\pgfpathlineto{\pgfqpoint{12.710324in}{4.728824in}}%
\pgfpathlineto{\pgfqpoint{12.709028in}{4.726909in}}%
\pgfpathlineto{\pgfqpoint{12.707365in}{4.725097in}}%
\pgfpathlineto{\pgfqpoint{12.705352in}{4.723408in}}%
\pgfpathlineto{\pgfqpoint{12.703008in}{4.721857in}}%
\pgfpathlineto{\pgfqpoint{12.700358in}{4.720461in}}%
\pgfpathlineto{\pgfqpoint{12.697428in}{4.719233in}}%
\pgfpathlineto{\pgfqpoint{12.694247in}{4.718185in}}%
\pgfpathlineto{\pgfqpoint{12.690846in}{4.717329in}}%
\pgfpathlineto{\pgfqpoint{12.687260in}{4.716672in}}%
\pgfpathlineto{\pgfqpoint{12.683525in}{4.716220in}}%
\pgfpathlineto{\pgfqpoint{12.679678in}{4.715980in}}%
\pgfpathlineto{\pgfqpoint{12.675757in}{4.715952in}}%
\pgfpathlineto{\pgfqpoint{12.671801in}{4.716137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591855in}{4.764223in}}%
\pgfpathlineto{\pgfqpoint{12.587898in}{4.764585in}}%
\pgfpathlineto{\pgfqpoint{12.583979in}{4.765155in}}%
\pgfpathlineto{\pgfqpoint{12.580136in}{4.765928in}}%
\pgfpathlineto{\pgfqpoint{12.576408in}{4.766896in}}%
\pgfpathlineto{\pgfqpoint{12.572831in}{4.768049in}}%
\pgfpathlineto{\pgfqpoint{12.569443in}{4.769377in}}%
\pgfpathlineto{\pgfqpoint{12.566276in}{4.770865in}}%
\pgfpathlineto{\pgfqpoint{12.563362in}{4.772499in}}%
\pgfpathlineto{\pgfqpoint{12.560731in}{4.774262in}}%
\pgfpathlineto{\pgfqpoint{12.558408in}{4.776138in}}%
\pgfpathlineto{\pgfqpoint{12.556417in}{4.778107in}}%
\pgfpathlineto{\pgfqpoint{12.554777in}{4.780149in}}%
\pgfpathlineto{\pgfqpoint{12.553506in}{4.782245in}}%
\pgfpathlineto{\pgfqpoint{12.552616in}{4.784373in}}%
\pgfpathlineto{\pgfqpoint{12.552115in}{4.786512in}}%
\pgfpathlineto{\pgfqpoint{12.552009in}{4.788641in}}%
\pgfpathlineto{\pgfqpoint{12.552299in}{4.790738in}}%
\pgfpathlineto{\pgfqpoint{12.552982in}{4.792782in}}%
\pgfpathlineto{\pgfqpoint{12.554052in}{4.794754in}}%
\pgfpathlineto{\pgfqpoint{12.555497in}{4.796633in}}%
\pgfpathlineto{\pgfqpoint{12.557304in}{4.798401in}}%
\pgfpathlineto{\pgfqpoint{12.559453in}{4.800039in}}%
\pgfpathlineto{\pgfqpoint{12.561925in}{4.801532in}}%
\pgfpathlineto{\pgfqpoint{12.564694in}{4.802864in}}%
\pgfpathlineto{\pgfqpoint{12.567732in}{4.804023in}}%
\pgfpathlineto{\pgfqpoint{12.571009in}{4.804996in}}%
\pgfpathlineto{\pgfqpoint{12.574493in}{4.805774in}}%
\pgfpathlineto{\pgfqpoint{12.578148in}{4.806349in}}%
\pgfpathlineto{\pgfqpoint{12.581938in}{4.806715in}}%
\pgfpathlineto{\pgfqpoint{12.585825in}{4.806869in}}%
\pgfpathlineto{\pgfqpoint{12.589771in}{4.806809in}}%
\pgfpathlineto{\pgfqpoint{12.593735in}{4.806535in}}%
\pgfpathlineto{\pgfqpoint{12.597678in}{4.806051in}}%
\pgfpathlineto{\pgfqpoint{12.601561in}{4.805361in}}%
\pgfpathlineto{\pgfqpoint{12.605345in}{4.804472in}}%
\pgfpathlineto{\pgfqpoint{12.608991in}{4.803393in}}%
\pgfpathlineto{\pgfqpoint{12.612464in}{4.802135in}}%
\pgfpathlineto{\pgfqpoint{12.615729in}{4.800711in}}%
\pgfpathlineto{\pgfqpoint{12.618753in}{4.799134in}}%
\pgfpathlineto{\pgfqpoint{12.621506in}{4.797420in}}%
\pgfpathlineto{\pgfqpoint{12.623959in}{4.795587in}}%
\pgfpathlineto{\pgfqpoint{12.626090in}{4.793653in}}%
\pgfpathlineto{\pgfqpoint{12.627877in}{4.791637in}}%
\pgfpathlineto{\pgfqpoint{12.629301in}{4.789560in}}%
\pgfpathlineto{\pgfqpoint{12.630348in}{4.787442in}}%
\pgfpathlineto{\pgfqpoint{12.631009in}{4.785304in}}%
\pgfpathlineto{\pgfqpoint{12.631276in}{4.783168in}}%
\pgfpathlineto{\pgfqpoint{12.631147in}{4.781055in}}%
\pgfpathlineto{\pgfqpoint{12.630623in}{4.778987in}}%
\pgfpathlineto{\pgfqpoint{12.629710in}{4.776983in}}%
\pgfpathlineto{\pgfqpoint{12.628417in}{4.775064in}}%
\pgfpathlineto{\pgfqpoint{12.626756in}{4.773250in}}%
\pgfpathlineto{\pgfqpoint{12.624745in}{4.771557in}}%
\pgfpathlineto{\pgfqpoint{12.622402in}{4.770003in}}%
\pgfpathlineto{\pgfqpoint{12.619753in}{4.768604in}}%
\pgfpathlineto{\pgfqpoint{12.616824in}{4.767374in}}%
\pgfpathlineto{\pgfqpoint{12.613642in}{4.766324in}}%
\pgfpathlineto{\pgfqpoint{12.610242in}{4.765465in}}%
\pgfpathlineto{\pgfqpoint{12.606655in}{4.764807in}}%
\pgfpathlineto{\pgfqpoint{12.602919in}{4.764354in}}%
\pgfpathlineto{\pgfqpoint{12.599070in}{4.764113in}}%
\pgfpathlineto{\pgfqpoint{12.595147in}{4.764084in}}%
\pgfpathlineto{\pgfqpoint{12.591189in}{4.764269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671723in}{4.802067in}}%
\pgfpathlineto{\pgfqpoint{12.667762in}{4.802429in}}%
\pgfpathlineto{\pgfqpoint{12.663838in}{4.803000in}}%
\pgfpathlineto{\pgfqpoint{12.659992in}{4.803773in}}%
\pgfpathlineto{\pgfqpoint{12.656261in}{4.804743in}}%
\pgfpathlineto{\pgfqpoint{12.652682in}{4.805898in}}%
\pgfpathlineto{\pgfqpoint{12.649291in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{12.646123in}{4.808717in}}%
\pgfpathlineto{\pgfqpoint{12.643208in}{4.810354in}}%
\pgfpathlineto{\pgfqpoint{12.640576in}{4.812120in}}%
\pgfpathlineto{\pgfqpoint{12.638254in}{4.813999in}}%
\pgfpathlineto{\pgfqpoint{12.636263in}{4.815971in}}%
\pgfpathlineto{\pgfqpoint{12.634625in}{4.818017in}}%
\pgfpathlineto{\pgfqpoint{12.633356in}{4.820116in}}%
\pgfpathlineto{\pgfqpoint{12.632467in}{4.822248in}}%
\pgfpathlineto{\pgfqpoint{12.631970in}{4.824390in}}%
\pgfpathlineto{\pgfqpoint{12.631867in}{4.826523in}}%
\pgfpathlineto{\pgfqpoint{12.632161in}{4.828624in}}%
\pgfpathlineto{\pgfqpoint{12.632848in}{4.830672in}}%
\pgfpathlineto{\pgfqpoint{12.633922in}{4.832647in}}%
\pgfpathlineto{\pgfqpoint{12.635372in}{4.834530in}}%
\pgfpathlineto{\pgfqpoint{12.637184in}{4.836301in}}%
\pgfpathlineto{\pgfqpoint{12.639339in}{4.837942in}}%
\pgfpathlineto{\pgfqpoint{12.641815in}{4.839438in}}%
\pgfpathlineto{\pgfqpoint{12.644590in}{4.840773in}}%
\pgfpathlineto{\pgfqpoint{12.647633in}{4.841934in}}%
\pgfpathlineto{\pgfqpoint{12.650916in}{4.842909in}}%
\pgfpathlineto{\pgfqpoint{12.654405in}{4.843689in}}%
\pgfpathlineto{\pgfqpoint{12.658066in}{4.844265in}}%
\pgfpathlineto{\pgfqpoint{12.661861in}{4.844632in}}%
\pgfpathlineto{\pgfqpoint{12.665754in}{4.844787in}}%
\pgfpathlineto{\pgfqpoint{12.669704in}{4.844727in}}%
\pgfpathlineto{\pgfqpoint{12.673673in}{4.844453in}}%
\pgfpathlineto{\pgfqpoint{12.677620in}{4.843969in}}%
\pgfpathlineto{\pgfqpoint{12.681506in}{4.843278in}}%
\pgfpathlineto{\pgfqpoint{12.685293in}{4.842388in}}%
\pgfpathlineto{\pgfqpoint{12.688943in}{4.841308in}}%
\pgfpathlineto{\pgfqpoint{12.692418in}{4.840048in}}%
\pgfpathlineto{\pgfqpoint{12.695684in}{4.838621in}}%
\pgfpathlineto{\pgfqpoint{12.698709in}{4.837042in}}%
\pgfpathlineto{\pgfqpoint{12.701462in}{4.835325in}}%
\pgfpathlineto{\pgfqpoint{12.703916in}{4.833489in}}%
\pgfpathlineto{\pgfqpoint{12.706047in}{4.831552in}}%
\pgfpathlineto{\pgfqpoint{12.707832in}{4.829533in}}%
\pgfpathlineto{\pgfqpoint{12.709254in}{4.827452in}}%
\pgfpathlineto{\pgfqpoint{12.710300in}{4.825331in}}%
\pgfpathlineto{\pgfqpoint{12.710958in}{4.823189in}}%
\pgfpathlineto{\pgfqpoint{12.711222in}{4.821050in}}%
\pgfpathlineto{\pgfqpoint{12.711089in}{4.818933in}}%
\pgfpathlineto{\pgfqpoint{12.710562in}{4.816861in}}%
\pgfpathlineto{\pgfqpoint{12.709644in}{4.814854in}}%
\pgfpathlineto{\pgfqpoint{12.708346in}{4.812931in}}%
\pgfpathlineto{\pgfqpoint{12.706681in}{4.811113in}}%
\pgfpathlineto{\pgfqpoint{12.704664in}{4.809417in}}%
\pgfpathlineto{\pgfqpoint{12.702317in}{4.807861in}}%
\pgfpathlineto{\pgfqpoint{12.699662in}{4.806459in}}%
\pgfpathlineto{\pgfqpoint{12.696727in}{4.805226in}}%
\pgfpathlineto{\pgfqpoint{12.693540in}{4.804174in}}%
\pgfpathlineto{\pgfqpoint{12.690134in}{4.803314in}}%
\pgfpathlineto{\pgfqpoint{12.686542in}{4.802653in}}%
\pgfpathlineto{\pgfqpoint{12.682800in}{4.802200in}}%
\pgfpathlineto{\pgfqpoint{12.678946in}{4.801957in}}%
\pgfpathlineto{\pgfqpoint{12.675018in}{4.801928in}}%
\pgfpathlineto{\pgfqpoint{12.671056in}{4.802114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752356in}{4.753860in}}%
\pgfpathlineto{\pgfqpoint{12.748398in}{4.754222in}}%
\pgfpathlineto{\pgfqpoint{12.744477in}{4.754792in}}%
\pgfpathlineto{\pgfqpoint{12.740634in}{4.755565in}}%
\pgfpathlineto{\pgfqpoint{12.736906in}{4.756533in}}%
\pgfpathlineto{\pgfqpoint{12.733331in}{4.757687in}}%
\pgfpathlineto{\pgfqpoint{12.729944in}{4.759014in}}%
\pgfpathlineto{\pgfqpoint{12.726779in}{4.760503in}}%
\pgfpathlineto{\pgfqpoint{12.723869in}{4.762137in}}%
\pgfpathlineto{\pgfqpoint{12.721241in}{4.763901in}}%
\pgfpathlineto{\pgfqpoint{12.718922in}{4.765776in}}%
\pgfpathlineto{\pgfqpoint{12.716936in}{4.767745in}}%
\pgfpathlineto{\pgfqpoint{12.715302in}{4.769788in}}%
\pgfpathlineto{\pgfqpoint{12.714037in}{4.771884in}}%
\pgfpathlineto{\pgfqpoint{12.713152in}{4.774012in}}%
\pgfpathlineto{\pgfqpoint{12.712658in}{4.776151in}}%
\pgfpathlineto{\pgfqpoint{12.712559in}{4.778280in}}%
\pgfpathlineto{\pgfqpoint{12.712856in}{4.780377in}}%
\pgfpathlineto{\pgfqpoint{12.713546in}{4.782422in}}%
\pgfpathlineto{\pgfqpoint{12.714623in}{4.784394in}}%
\pgfpathlineto{\pgfqpoint{12.716075in}{4.786273in}}%
\pgfpathlineto{\pgfqpoint{12.717889in}{4.788041in}}%
\pgfpathlineto{\pgfqpoint{12.720045in}{4.789679in}}%
\pgfpathlineto{\pgfqpoint{12.722523in}{4.791172in}}%
\pgfpathlineto{\pgfqpoint{12.725298in}{4.792504in}}%
\pgfpathlineto{\pgfqpoint{12.728343in}{4.793663in}}%
\pgfpathlineto{\pgfqpoint{12.731625in}{4.794636in}}%
\pgfpathlineto{\pgfqpoint{12.735114in}{4.795414in}}%
\pgfpathlineto{\pgfqpoint{12.738774in}{4.795989in}}%
\pgfpathlineto{\pgfqpoint{12.742568in}{4.796355in}}%
\pgfpathlineto{\pgfqpoint{12.746459in}{4.796508in}}%
\pgfpathlineto{\pgfqpoint{12.750407in}{4.796448in}}%
\pgfpathlineto{\pgfqpoint{12.754373in}{4.796174in}}%
\pgfpathlineto{\pgfqpoint{12.758317in}{4.795690in}}%
\pgfpathlineto{\pgfqpoint{12.762201in}{4.795000in}}%
\pgfpathlineto{\pgfqpoint{12.765984in}{4.794111in}}%
\pgfpathlineto{\pgfqpoint{12.769630in}{4.793032in}}%
\pgfpathlineto{\pgfqpoint{12.773102in}{4.791774in}}%
\pgfpathlineto{\pgfqpoint{12.776364in}{4.790349in}}%
\pgfpathlineto{\pgfqpoint{12.779385in}{4.788772in}}%
\pgfpathlineto{\pgfqpoint{12.782134in}{4.787058in}}%
\pgfpathlineto{\pgfqpoint{12.784584in}{4.785225in}}%
\pgfpathlineto{\pgfqpoint{12.786710in}{4.783291in}}%
\pgfpathlineto{\pgfqpoint{12.788491in}{4.781275in}}%
\pgfpathlineto{\pgfqpoint{12.789910in}{4.779197in}}%
\pgfpathlineto{\pgfqpoint{12.790951in}{4.777079in}}%
\pgfpathlineto{\pgfqpoint{12.791606in}{4.774941in}}%
\pgfpathlineto{\pgfqpoint{12.791866in}{4.772805in}}%
\pgfpathlineto{\pgfqpoint{12.791730in}{4.770692in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{4.768623in}}%
\pgfpathlineto{\pgfqpoint{12.790279in}{4.766620in}}%
\pgfpathlineto{\pgfqpoint{12.788979in}{4.764701in}}%
\pgfpathlineto{\pgfqpoint{12.787311in}{4.762886in}}%
\pgfpathlineto{\pgfqpoint{12.785293in}{4.761193in}}%
\pgfpathlineto{\pgfqpoint{12.782944in}{4.759640in}}%
\pgfpathlineto{\pgfqpoint{12.780288in}{4.758241in}}%
\pgfpathlineto{\pgfqpoint{12.777353in}{4.757010in}}%
\pgfpathlineto{\pgfqpoint{12.774166in}{4.755960in}}%
\pgfpathlineto{\pgfqpoint{12.770760in}{4.755102in}}%
\pgfpathlineto{\pgfqpoint{12.767168in}{4.754443in}}%
\pgfpathlineto{\pgfqpoint{12.763428in}{4.753991in}}%
\pgfpathlineto{\pgfqpoint{12.759576in}{4.753749in}}%
\pgfpathlineto{\pgfqpoint{12.755650in}{4.753721in}}%
\pgfpathlineto{\pgfqpoint{12.751690in}{4.753906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.772324in}{4.902561in}}%
\pgfpathlineto{\pgfqpoint{12.772241in}{4.890188in}}%
\pgfpathlineto{\pgfqpoint{12.780720in}{4.803965in}}%
\pgfpathlineto{\pgfqpoint{12.780799in}{4.816345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857185in}{4.861609in}}%
\pgfpathlineto{\pgfqpoint{12.857130in}{4.849233in}}%
\pgfpathlineto{\pgfqpoint{12.695844in}{4.844846in}}%
\pgfpathlineto{\pgfqpoint{12.695951in}{4.857223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782888in}{4.795099in}}%
\pgfpathlineto{\pgfqpoint{12.778908in}{4.795097in}}%
\pgfpathlineto{\pgfqpoint{12.774946in}{4.795308in}}%
\pgfpathlineto{\pgfqpoint{12.771043in}{4.795728in}}%
\pgfpathlineto{\pgfqpoint{12.767237in}{4.796355in}}%
\pgfpathlineto{\pgfqpoint{12.763567in}{4.797181in}}%
\pgfpathlineto{\pgfqpoint{12.760069in}{4.798198in}}%
\pgfpathlineto{\pgfqpoint{12.756777in}{4.799397in}}%
\pgfpathlineto{\pgfqpoint{12.753725in}{4.800765in}}%
\pgfpathlineto{\pgfqpoint{12.750944in}{4.802289in}}%
\pgfpathlineto{\pgfqpoint{12.748461in}{4.803954in}}%
\pgfpathlineto{\pgfqpoint{12.746300in}{4.805742in}}%
\pgfpathlineto{\pgfqpoint{12.744484in}{4.807636in}}%
\pgfpathlineto{\pgfqpoint{12.743031in}{4.809618in}}%
\pgfpathlineto{\pgfqpoint{12.741955in}{4.811667in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{4.813763in}}%
\pgfpathlineto{\pgfqpoint{12.740973in}{4.815884in}}%
\pgfpathlineto{\pgfqpoint{12.741078in}{4.818011in}}%
\pgfpathlineto{\pgfqpoint{12.741580in}{4.820121in}}%
\pgfpathlineto{\pgfqpoint{12.742473in}{4.822193in}}%
\pgfpathlineto{\pgfqpoint{12.743750in}{4.824207in}}%
\pgfpathlineto{\pgfqpoint{12.745397in}{4.826143in}}%
\pgfpathlineto{\pgfqpoint{12.747398in}{4.827981in}}%
\pgfpathlineto{\pgfqpoint{12.749733in}{4.829703in}}%
\pgfpathlineto{\pgfqpoint{12.752379in}{4.831291in}}%
\pgfpathlineto{\pgfqpoint{12.755309in}{4.832731in}}%
\pgfpathlineto{\pgfqpoint{12.758493in}{4.834006in}}%
\pgfpathlineto{\pgfqpoint{12.761901in}{4.835105in}}%
\pgfpathlineto{\pgfqpoint{12.765498in}{4.836016in}}%
\pgfpathlineto{\pgfqpoint{12.769248in}{4.836731in}}%
\pgfpathlineto{\pgfqpoint{12.773114in}{4.837242in}}%
\pgfpathlineto{\pgfqpoint{12.777056in}{4.837544in}}%
\pgfpathlineto{\pgfqpoint{12.781036in}{4.837635in}}%
\pgfpathlineto{\pgfqpoint{12.785013in}{4.837512in}}%
\pgfpathlineto{\pgfqpoint{12.788949in}{4.837178in}}%
\pgfpathlineto{\pgfqpoint{12.792802in}{4.836636in}}%
\pgfpathlineto{\pgfqpoint{12.796536in}{4.835891in}}%
\pgfpathlineto{\pgfqpoint{12.800112in}{4.834950in}}%
\pgfpathlineto{\pgfqpoint{12.803496in}{4.833824in}}%
\pgfpathlineto{\pgfqpoint{12.806652in}{4.832523in}}%
\pgfpathlineto{\pgfqpoint{12.809549in}{4.831060in}}%
\pgfpathlineto{\pgfqpoint{12.812159in}{4.829450in}}%
\pgfpathlineto{\pgfqpoint{12.814456in}{4.827710in}}%
\pgfpathlineto{\pgfqpoint{12.816416in}{4.825856in}}%
\pgfpathlineto{\pgfqpoint{12.818020in}{4.823907in}}%
\pgfpathlineto{\pgfqpoint{12.819251in}{4.821883in}}%
\pgfpathlineto{\pgfqpoint{12.820099in}{4.819803in}}%
\pgfpathlineto{\pgfqpoint{12.820554in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{12.820611in}{4.815562in}}%
\pgfpathlineto{\pgfqpoint{12.820271in}{4.813443in}}%
\pgfpathlineto{\pgfqpoint{12.819536in}{4.811353in}}%
\pgfpathlineto{\pgfqpoint{12.818415in}{4.809313in}}%
\pgfpathlineto{\pgfqpoint{12.816918in}{4.807344in}}%
\pgfpathlineto{\pgfqpoint{12.815060in}{4.805464in}}%
\pgfpathlineto{\pgfqpoint{12.812860in}{4.803693in}}%
\pgfpathlineto{\pgfqpoint{12.810340in}{4.802049in}}%
\pgfpathlineto{\pgfqpoint{12.807525in}{4.800548in}}%
\pgfpathlineto{\pgfqpoint{12.804443in}{4.799205in}}%
\pgfpathlineto{\pgfqpoint{12.801125in}{4.798032in}}%
\pgfpathlineto{\pgfqpoint{12.797605in}{4.797043in}}%
\pgfpathlineto{\pgfqpoint{12.793916in}{4.796247in}}%
\pgfpathlineto{\pgfqpoint{12.790097in}{4.795651in}}%
\pgfpathlineto{\pgfqpoint{12.786185in}{4.795262in}}%
\pgfpathlineto{\pgfqpoint{12.782219in}{4.795084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698077in}{4.835943in}}%
\pgfpathlineto{\pgfqpoint{12.694093in}{4.835941in}}%
\pgfpathlineto{\pgfqpoint{12.690128in}{4.836152in}}%
\pgfpathlineto{\pgfqpoint{12.686221in}{4.836573in}}%
\pgfpathlineto{\pgfqpoint{12.682411in}{4.837201in}}%
\pgfpathlineto{\pgfqpoint{12.678736in}{4.838028in}}%
\pgfpathlineto{\pgfqpoint{12.675233in}{4.839047in}}%
\pgfpathlineto{\pgfqpoint{12.671937in}{4.840248in}}%
\pgfpathlineto{\pgfqpoint{12.668881in}{4.841619in}}%
\pgfpathlineto{\pgfqpoint{12.666094in}{4.843145in}}%
\pgfpathlineto{\pgfqpoint{12.663606in}{4.844812in}}%
\pgfpathlineto{\pgfqpoint{12.661441in}{4.846603in}}%
\pgfpathlineto{\pgfqpoint{12.659620in}{4.848501in}}%
\pgfpathlineto{\pgfqpoint{12.658162in}{4.850486in}}%
\pgfpathlineto{\pgfqpoint{12.657082in}{4.852538in}}%
\pgfpathlineto{\pgfqpoint{12.656390in}{4.854637in}}%
\pgfpathlineto{\pgfqpoint{12.656093in}{4.856762in}}%
\pgfpathlineto{\pgfqpoint{12.656194in}{4.858892in}}%
\pgfpathlineto{\pgfqpoint{12.656693in}{4.861005in}}%
\pgfpathlineto{\pgfqpoint{12.657583in}{4.863081in}}%
\pgfpathlineto{\pgfqpoint{12.658858in}{4.865099in}}%
\pgfpathlineto{\pgfqpoint{12.660503in}{4.867038in}}%
\pgfpathlineto{\pgfqpoint{12.662503in}{4.868879in}}%
\pgfpathlineto{\pgfqpoint{12.664837in}{4.870603in}}%
\pgfpathlineto{\pgfqpoint{12.667482in}{4.872194in}}%
\pgfpathlineto{\pgfqpoint{12.670411in}{4.873636in}}%
\pgfpathlineto{\pgfqpoint{12.673597in}{4.874913in}}%
\pgfpathlineto{\pgfqpoint{12.677006in}{4.876014in}}%
\pgfpathlineto{\pgfqpoint{12.680604in}{4.876927in}}%
\pgfpathlineto{\pgfqpoint{12.684356in}{4.877643in}}%
\pgfpathlineto{\pgfqpoint{12.688224in}{4.878155in}}%
\pgfpathlineto{\pgfqpoint{12.692169in}{4.878457in}}%
\pgfpathlineto{\pgfqpoint{12.696152in}{4.878548in}}%
\pgfpathlineto{\pgfqpoint{12.700133in}{4.878425in}}%
\pgfpathlineto{\pgfqpoint{12.704072in}{4.878090in}}%
\pgfpathlineto{\pgfqpoint{12.707930in}{4.877547in}}%
\pgfpathlineto{\pgfqpoint{12.711668in}{4.876801in}}%
\pgfpathlineto{\pgfqpoint{12.715248in}{4.875859in}}%
\pgfpathlineto{\pgfqpoint{12.718636in}{4.874730in}}%
\pgfpathlineto{\pgfqpoint{12.721797in}{4.873427in}}%
\pgfpathlineto{\pgfqpoint{12.724699in}{4.871962in}}%
\pgfpathlineto{\pgfqpoint{12.727314in}{4.870350in}}%
\pgfpathlineto{\pgfqpoint{12.729616in}{4.868607in}}%
\pgfpathlineto{\pgfqpoint{12.731580in}{4.866750in}}%
\pgfpathlineto{\pgfqpoint{12.733189in}{4.864798in}}%
\pgfpathlineto{\pgfqpoint{12.734425in}{4.862770in}}%
\pgfpathlineto{\pgfqpoint{12.735277in}{4.860687in}}%
\pgfpathlineto{\pgfqpoint{12.735735in}{4.858570in}}%
\pgfpathlineto{\pgfqpoint{12.735796in}{4.856439in}}%
\pgfpathlineto{\pgfqpoint{12.735459in}{4.854317in}}%
\pgfpathlineto{\pgfqpoint{12.734728in}{4.852223in}}%
\pgfpathlineto{\pgfqpoint{12.733609in}{4.850180in}}%
\pgfpathlineto{\pgfqpoint{12.732114in}{4.848207in}}%
\pgfpathlineto{\pgfqpoint{12.730257in}{4.846325in}}%
\pgfpathlineto{\pgfqpoint{12.728059in}{4.844551in}}%
\pgfpathlineto{\pgfqpoint{12.725539in}{4.842904in}}%
\pgfpathlineto{\pgfqpoint{12.722725in}{4.841401in}}%
\pgfpathlineto{\pgfqpoint{12.719642in}{4.840055in}}%
\pgfpathlineto{\pgfqpoint{12.716324in}{4.838881in}}%
\pgfpathlineto{\pgfqpoint{12.712802in}{4.837890in}}%
\pgfpathlineto{\pgfqpoint{12.709112in}{4.837093in}}%
\pgfpathlineto{\pgfqpoint{12.705291in}{4.836496in}}%
\pgfpathlineto{\pgfqpoint{12.701376in}{4.836107in}}%
\pgfpathlineto{\pgfqpoint{12.697407in}{4.835928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774419in}{4.881243in}}%
\pgfpathlineto{\pgfqpoint{12.770432in}{4.881241in}}%
\pgfpathlineto{\pgfqpoint{12.766464in}{4.881452in}}%
\pgfpathlineto{\pgfqpoint{12.762554in}{4.881874in}}%
\pgfpathlineto{\pgfqpoint{12.758742in}{4.882503in}}%
\pgfpathlineto{\pgfqpoint{12.755065in}{4.883332in}}%
\pgfpathlineto{\pgfqpoint{12.751561in}{4.884353in}}%
\pgfpathlineto{\pgfqpoint{12.748263in}{4.885556in}}%
\pgfpathlineto{\pgfqpoint{12.745206in}{4.886929in}}%
\pgfpathlineto{\pgfqpoint{12.742420in}{4.888458in}}%
\pgfpathlineto{\pgfqpoint{12.739932in}{4.890128in}}%
\pgfpathlineto{\pgfqpoint{12.737767in}{4.891922in}}%
\pgfpathlineto{\pgfqpoint{12.735948in}{4.893823in}}%
\pgfpathlineto{\pgfqpoint{12.734492in}{4.895811in}}%
\pgfpathlineto{\pgfqpoint{12.733413in}{4.897867in}}%
\pgfpathlineto{\pgfqpoint{12.732724in}{4.899970in}}%
\pgfpathlineto{\pgfqpoint{12.732430in}{4.902099in}}%
\pgfpathlineto{\pgfqpoint{12.732534in}{4.904233in}}%
\pgfpathlineto{\pgfqpoint{12.733037in}{4.906350in}}%
\pgfpathlineto{\pgfqpoint{12.733931in}{4.908430in}}%
\pgfpathlineto{\pgfqpoint{12.735210in}{4.910451in}}%
\pgfpathlineto{\pgfqpoint{12.736859in}{4.912393in}}%
\pgfpathlineto{\pgfqpoint{12.738864in}{4.914237in}}%
\pgfpathlineto{\pgfqpoint{12.741202in}{4.915965in}}%
\pgfpathlineto{\pgfqpoint{12.743852in}{4.917559in}}%
\pgfpathlineto{\pgfqpoint{12.746787in}{4.919003in}}%
\pgfpathlineto{\pgfqpoint{12.749977in}{4.920282in}}%
\pgfpathlineto{\pgfqpoint{12.753390in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{12.756993in}{4.922300in}}%
\pgfpathlineto{\pgfqpoint{12.760749in}{4.923017in}}%
\pgfpathlineto{\pgfqpoint{12.764621in}{4.923530in}}%
\pgfpathlineto{\pgfqpoint{12.768570in}{4.923833in}}%
\pgfpathlineto{\pgfqpoint{12.772557in}{4.923924in}}%
\pgfpathlineto{\pgfqpoint{12.776541in}{4.923801in}}%
\pgfpathlineto{\pgfqpoint{12.780483in}{4.923465in}}%
\pgfpathlineto{\pgfqpoint{12.784344in}{4.922921in}}%
\pgfpathlineto{\pgfqpoint{12.788084in}{4.922173in}}%
\pgfpathlineto{\pgfqpoint{12.791666in}{4.921230in}}%
\pgfpathlineto{\pgfqpoint{12.795056in}{4.920099in}}%
\pgfpathlineto{\pgfqpoint{12.798217in}{4.918794in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{4.917326in}}%
\pgfpathlineto{\pgfqpoint{12.803735in}{4.915711in}}%
\pgfpathlineto{\pgfqpoint{12.806035in}{4.913964in}}%
\pgfpathlineto{\pgfqpoint{12.807999in}{4.912104in}}%
\pgfpathlineto{\pgfqpoint{12.809606in}{4.910149in}}%
\pgfpathlineto{\pgfqpoint{12.810840in}{4.908117in}}%
\pgfpathlineto{\pgfqpoint{12.811689in}{4.906031in}}%
\pgfpathlineto{\pgfqpoint{12.812145in}{4.903910in}}%
\pgfpathlineto{\pgfqpoint{12.812203in}{4.901775in}}%
\pgfpathlineto{\pgfqpoint{12.811863in}{4.899649in}}%
\pgfpathlineto{\pgfqpoint{12.811127in}{4.897552in}}%
\pgfpathlineto{\pgfqpoint{12.810004in}{4.895505in}}%
\pgfpathlineto{\pgfqpoint{12.808505in}{4.893529in}}%
\pgfpathlineto{\pgfqpoint{12.806644in}{4.891643in}}%
\pgfpathlineto{\pgfqpoint{12.804441in}{4.889866in}}%
\pgfpathlineto{\pgfqpoint{12.801917in}{4.888216in}}%
\pgfpathlineto{\pgfqpoint{12.799097in}{4.886710in}}%
\pgfpathlineto{\pgfqpoint{12.796010in}{4.885362in}}%
\pgfpathlineto{\pgfqpoint{12.792687in}{4.884186in}}%
\pgfpathlineto{\pgfqpoint{12.789161in}{4.883194in}}%
\pgfpathlineto{\pgfqpoint{12.785466in}{4.882394in}}%
\pgfpathlineto{\pgfqpoint{12.781640in}{4.881797in}}%
\pgfpathlineto{\pgfqpoint{12.777722in}{4.881407in}}%
\pgfpathlineto{\pgfqpoint{12.773749in}{4.881228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859244in}{4.840326in}}%
\pgfpathlineto{\pgfqpoint{12.855260in}{4.840324in}}%
\pgfpathlineto{\pgfqpoint{12.851295in}{4.840535in}}%
\pgfpathlineto{\pgfqpoint{12.847389in}{4.840956in}}%
\pgfpathlineto{\pgfqpoint{12.843581in}{4.841584in}}%
\pgfpathlineto{\pgfqpoint{12.839909in}{4.842411in}}%
\pgfpathlineto{\pgfqpoint{12.836409in}{4.843431in}}%
\pgfpathlineto{\pgfqpoint{12.833116in}{4.844632in}}%
\pgfpathlineto{\pgfqpoint{12.830064in}{4.846002in}}%
\pgfpathlineto{\pgfqpoint{12.827282in}{4.847529in}}%
\pgfpathlineto{\pgfqpoint{12.824799in}{4.849196in}}%
\pgfpathlineto{\pgfqpoint{12.822640in}{4.850988in}}%
\pgfpathlineto{\pgfqpoint{12.820825in}{4.852886in}}%
\pgfpathlineto{\pgfqpoint{12.819373in}{4.854871in}}%
\pgfpathlineto{\pgfqpoint{12.818299in}{4.856923in}}%
\pgfpathlineto{\pgfqpoint{12.817614in}{4.859023in}}%
\pgfpathlineto{\pgfqpoint{12.817324in}{4.861148in}}%
\pgfpathlineto{\pgfqpoint{12.817432in}{4.863278in}}%
\pgfpathlineto{\pgfqpoint{12.817937in}{4.865392in}}%
\pgfpathlineto{\pgfqpoint{12.818834in}{4.867468in}}%
\pgfpathlineto{\pgfqpoint{12.820115in}{4.869486in}}%
\pgfpathlineto{\pgfqpoint{12.821767in}{4.871425in}}%
\pgfpathlineto{\pgfqpoint{12.823772in}{4.873267in}}%
\pgfpathlineto{\pgfqpoint{12.826112in}{4.874991in}}%
\pgfpathlineto{\pgfqpoint{12.828762in}{4.876583in}}%
\pgfpathlineto{\pgfqpoint{12.831697in}{4.878024in}}%
\pgfpathlineto{\pgfqpoint{12.834886in}{4.879302in}}%
\pgfpathlineto{\pgfqpoint{12.838299in}{4.880403in}}%
\pgfpathlineto{\pgfqpoint{12.841900in}{4.881316in}}%
\pgfpathlineto{\pgfqpoint{12.845655in}{4.882032in}}%
\pgfpathlineto{\pgfqpoint{12.849524in}{4.882544in}}%
\pgfpathlineto{\pgfqpoint{12.853471in}{4.882847in}}%
\pgfpathlineto{\pgfqpoint{12.857454in}{4.882937in}}%
\pgfpathlineto{\pgfqpoint{12.861435in}{4.882814in}}%
\pgfpathlineto{\pgfqpoint{12.865373in}{4.882480in}}%
\pgfpathlineto{\pgfqpoint{12.869230in}{4.881936in}}%
\pgfpathlineto{\pgfqpoint{12.872966in}{4.881190in}}%
\pgfpathlineto{\pgfqpoint{12.876544in}{4.880248in}}%
\pgfpathlineto{\pgfqpoint{12.879928in}{4.879119in}}%
\pgfpathlineto{\pgfqpoint{12.883085in}{4.877816in}}%
\pgfpathlineto{\pgfqpoint{12.885983in}{4.876351in}}%
\pgfpathlineto{\pgfqpoint{12.888593in}{4.874738in}}%
\pgfpathlineto{\pgfqpoint{12.890889in}{4.872994in}}%
\pgfpathlineto{\pgfqpoint{12.892847in}{4.871137in}}%
\pgfpathlineto{\pgfqpoint{12.894450in}{4.869185in}}%
\pgfpathlineto{\pgfqpoint{12.895680in}{4.867157in}}%
\pgfpathlineto{\pgfqpoint{12.896525in}{4.865074in}}%
\pgfpathlineto{\pgfqpoint{12.896977in}{4.862956in}}%
\pgfpathlineto{\pgfqpoint{12.897031in}{4.860825in}}%
\pgfpathlineto{\pgfqpoint{12.896687in}{4.858702in}}%
\pgfpathlineto{\pgfqpoint{12.895949in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{12.894823in}{4.854565in}}%
\pgfpathlineto{\pgfqpoint{12.893322in}{4.852592in}}%
\pgfpathlineto{\pgfqpoint{12.891459in}{4.850709in}}%
\pgfpathlineto{\pgfqpoint{12.889255in}{4.848935in}}%
\pgfpathlineto{\pgfqpoint{12.886730in}{4.847288in}}%
\pgfpathlineto{\pgfqpoint{12.883910in}{4.845784in}}%
\pgfpathlineto{\pgfqpoint{12.880824in}{4.844438in}}%
\pgfpathlineto{\pgfqpoint{12.877501in}{4.843264in}}%
\pgfpathlineto{\pgfqpoint{12.873976in}{4.842273in}}%
\pgfpathlineto{\pgfqpoint{12.870283in}{4.841476in}}%
\pgfpathlineto{\pgfqpoint{12.866460in}{4.840879in}}%
\pgfpathlineto{\pgfqpoint{12.862544in}{4.840489in}}%
\pgfpathlineto{\pgfqpoint{12.858574in}{4.840311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875083in}{4.985744in}}%
\pgfpathlineto{\pgfqpoint{12.876715in}{4.973444in}}%
\pgfpathlineto{\pgfqpoint{12.890256in}{4.888131in}}%
\pgfpathlineto{\pgfqpoint{12.888623in}{4.900438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.961910in}{4.949979in}}%
\pgfpathlineto{\pgfqpoint{12.963568in}{4.937678in}}%
\pgfpathlineto{\pgfqpoint{12.803411in}{4.923824in}}%
\pgfpathlineto{\pgfqpoint{12.801805in}{4.936130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.891960in}{4.879417in}}%
\pgfpathlineto{\pgfqpoint{12.888001in}{4.879180in}}%
\pgfpathlineto{\pgfqpoint{12.884049in}{4.879157in}}%
\pgfpathlineto{\pgfqpoint{12.880142in}{4.879345in}}%
\pgfpathlineto{\pgfqpoint{12.876319in}{4.879745in}}%
\pgfpathlineto{\pgfqpoint{12.872620in}{4.880351in}}%
\pgfpathlineto{\pgfqpoint{12.869080in}{4.881158in}}%
\pgfpathlineto{\pgfqpoint{12.865735in}{4.882157in}}%
\pgfpathlineto{\pgfqpoint{12.862618in}{4.883339in}}%
\pgfpathlineto{\pgfqpoint{12.859762in}{4.884692in}}%
\pgfpathlineto{\pgfqpoint{12.857193in}{4.886203in}}%
\pgfpathlineto{\pgfqpoint{12.854938in}{4.887855in}}%
\pgfpathlineto{\pgfqpoint{12.853019in}{4.889634in}}%
\pgfpathlineto{\pgfqpoint{12.851456in}{4.891520in}}%
\pgfpathlineto{\pgfqpoint{12.850265in}{4.893496in}}%
\pgfpathlineto{\pgfqpoint{12.849456in}{4.895541in}}%
\pgfpathlineto{\pgfqpoint{12.849039in}{4.897636in}}%
\pgfpathlineto{\pgfqpoint{12.849017in}{4.899758in}}%
\pgfpathlineto{\pgfqpoint{12.849391in}{4.901888in}}%
\pgfpathlineto{\pgfqpoint{12.850157in}{4.904003in}}%
\pgfpathlineto{\pgfqpoint{12.851307in}{4.906083in}}%
\pgfpathlineto{\pgfqpoint{12.852831in}{4.908106in}}%
\pgfpathlineto{\pgfqpoint{12.854712in}{4.910053in}}%
\pgfpathlineto{\pgfqpoint{12.856932in}{4.911904in}}%
\pgfpathlineto{\pgfqpoint{12.859470in}{4.913641in}}%
\pgfpathlineto{\pgfqpoint{12.862299in}{4.915245in}}%
\pgfpathlineto{\pgfqpoint{12.865391in}{4.916702in}}%
\pgfpathlineto{\pgfqpoint{12.868715in}{4.917996in}}%
\pgfpathlineto{\pgfqpoint{12.872239in}{4.919115in}}%
\pgfpathlineto{\pgfqpoint{12.875926in}{4.920047in}}%
\pgfpathlineto{\pgfqpoint{12.879740in}{4.920783in}}%
\pgfpathlineto{\pgfqpoint{12.883644in}{4.921316in}}%
\pgfpathlineto{\pgfqpoint{12.887597in}{4.921640in}}%
\pgfpathlineto{\pgfqpoint{12.891560in}{4.921752in}}%
\pgfpathlineto{\pgfqpoint{12.895494in}{4.921651in}}%
\pgfpathlineto{\pgfqpoint{12.899359in}{4.921338in}}%
\pgfpathlineto{\pgfqpoint{12.903116in}{4.920816in}}%
\pgfpathlineto{\pgfqpoint{12.906729in}{4.920091in}}%
\pgfpathlineto{\pgfqpoint{12.910161in}{4.919169in}}%
\pgfpathlineto{\pgfqpoint{12.913377in}{4.918060in}}%
\pgfpathlineto{\pgfqpoint{12.916345in}{4.916774in}}%
\pgfpathlineto{\pgfqpoint{12.919036in}{4.915326in}}%
\pgfpathlineto{\pgfqpoint{12.921423in}{4.913729in}}%
\pgfpathlineto{\pgfqpoint{12.923483in}{4.911999in}}%
\pgfpathlineto{\pgfqpoint{12.925193in}{4.910154in}}%
\pgfpathlineto{\pgfqpoint{12.926538in}{4.908212in}}%
\pgfpathlineto{\pgfqpoint{12.927504in}{4.906192in}}%
\pgfpathlineto{\pgfqpoint{12.928082in}{4.904115in}}%
\pgfpathlineto{\pgfqpoint{12.928265in}{4.902002in}}%
\pgfpathlineto{\pgfqpoint{12.928052in}{4.899873in}}%
\pgfpathlineto{\pgfqpoint{12.927446in}{4.897750in}}%
\pgfpathlineto{\pgfqpoint{12.926451in}{4.895653in}}%
\pgfpathlineto{\pgfqpoint{12.925079in}{4.893605in}}%
\pgfpathlineto{\pgfqpoint{12.923343in}{4.891626in}}%
\pgfpathlineto{\pgfqpoint{12.921260in}{4.889734in}}%
\pgfpathlineto{\pgfqpoint{12.918851in}{4.887949in}}%
\pgfpathlineto{\pgfqpoint{12.916140in}{4.886290in}}%
\pgfpathlineto{\pgfqpoint{12.913155in}{4.884771in}}%
\pgfpathlineto{\pgfqpoint{12.909924in}{4.883409in}}%
\pgfpathlineto{\pgfqpoint{12.906481in}{4.882218in}}%
\pgfpathlineto{\pgfqpoint{12.902860in}{4.881208in}}%
\pgfpathlineto{\pgfqpoint{12.899097in}{4.880390in}}%
\pgfpathlineto{\pgfqpoint{12.895229in}{4.879773in}}%
\pgfpathlineto{\pgfqpoint{12.891295in}{4.879362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.805181in}{4.915075in}}%
\pgfpathlineto{\pgfqpoint{12.801218in}{4.914839in}}%
\pgfpathlineto{\pgfqpoint{12.797262in}{4.914815in}}%
\pgfpathlineto{\pgfqpoint{12.793350in}{4.915005in}}%
\pgfpathlineto{\pgfqpoint{12.789523in}{4.915405in}}%
\pgfpathlineto{\pgfqpoint{12.785819in}{4.916013in}}%
\pgfpathlineto{\pgfqpoint{12.782274in}{4.916821in}}%
\pgfpathlineto{\pgfqpoint{12.778924in}{4.917822in}}%
\pgfpathlineto{\pgfqpoint{12.775802in}{4.919006in}}%
\pgfpathlineto{\pgfqpoint{12.772940in}{4.920361in}}%
\pgfpathlineto{\pgfqpoint{12.770366in}{4.921874in}}%
\pgfpathlineto{\pgfqpoint{12.768106in}{4.923530in}}%
\pgfpathlineto{\pgfqpoint{12.766182in}{4.925311in}}%
\pgfpathlineto{\pgfqpoint{12.764614in}{4.927201in}}%
\pgfpathlineto{\pgfqpoint{12.763418in}{4.929180in}}%
\pgfpathlineto{\pgfqpoint{12.762605in}{4.931228in}}%
\pgfpathlineto{\pgfqpoint{12.762183in}{4.933326in}}%
\pgfpathlineto{\pgfqpoint{12.762158in}{4.935452in}}%
\pgfpathlineto{\pgfqpoint{12.762528in}{4.937585in}}%
\pgfpathlineto{\pgfqpoint{12.763292in}{4.939704in}}%
\pgfpathlineto{\pgfqpoint{12.764440in}{4.941786in}}%
\pgfpathlineto{\pgfqpoint{12.765961in}{4.943813in}}%
\pgfpathlineto{\pgfqpoint{12.767841in}{4.945763in}}%
\pgfpathlineto{\pgfqpoint{12.770061in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.772598in}{4.949356in}}%
\pgfpathlineto{\pgfqpoint{12.775427in}{4.950963in}}%
\pgfpathlineto{\pgfqpoint{12.778520in}{4.952422in}}%
\pgfpathlineto{\pgfqpoint{12.781845in}{4.953718in}}%
\pgfpathlineto{\pgfqpoint{12.785371in}{4.954838in}}%
\pgfpathlineto{\pgfqpoint{12.789060in}{4.955771in}}%
\pgfpathlineto{\pgfqpoint{12.792877in}{4.956508in}}%
\pgfpathlineto{\pgfqpoint{12.796784in}{4.957042in}}%
\pgfpathlineto{\pgfqpoint{12.800740in}{4.957366in}}%
\pgfpathlineto{\pgfqpoint{12.804708in}{4.957478in}}%
\pgfpathlineto{\pgfqpoint{12.808646in}{4.957377in}}%
\pgfpathlineto{\pgfqpoint{12.812516in}{4.957063in}}%
\pgfpathlineto{\pgfqpoint{12.816278in}{4.956540in}}%
\pgfpathlineto{\pgfqpoint{12.819896in}{4.955813in}}%
\pgfpathlineto{\pgfqpoint{12.823332in}{4.954889in}}%
\pgfpathlineto{\pgfqpoint{12.826554in}{4.953778in}}%
\pgfpathlineto{\pgfqpoint{12.829528in}{4.952491in}}%
\pgfpathlineto{\pgfqpoint{12.832224in}{4.951040in}}%
\pgfpathlineto{\pgfqpoint{12.834616in}{4.949440in}}%
\pgfpathlineto{\pgfqpoint{12.836681in}{4.947707in}}%
\pgfpathlineto{\pgfqpoint{12.838396in}{4.945859in}}%
\pgfpathlineto{\pgfqpoint{12.839746in}{4.943914in}}%
\pgfpathlineto{\pgfqpoint{12.840717in}{4.941891in}}%
\pgfpathlineto{\pgfqpoint{12.841298in}{4.939811in}}%
\pgfpathlineto{\pgfqpoint{12.841486in}{4.937694in}}%
\pgfpathlineto{\pgfqpoint{12.841276in}{4.935561in}}%
\pgfpathlineto{\pgfqpoint{12.840672in}{4.933435in}}%
\pgfpathlineto{\pgfqpoint{12.839681in}{4.931335in}}%
\pgfpathlineto{\pgfqpoint{12.838310in}{4.929284in}}%
\pgfpathlineto{\pgfqpoint{12.836576in}{4.927301in}}%
\pgfpathlineto{\pgfqpoint{12.834494in}{4.925407in}}%
\pgfpathlineto{\pgfqpoint{12.832085in}{4.923620in}}%
\pgfpathlineto{\pgfqpoint{12.829375in}{4.921957in}}%
\pgfpathlineto{\pgfqpoint{12.826389in}{4.920437in}}%
\pgfpathlineto{\pgfqpoint{12.823157in}{4.919073in}}%
\pgfpathlineto{\pgfqpoint{12.819713in}{4.917880in}}%
\pgfpathlineto{\pgfqpoint{12.816090in}{4.916869in}}%
\pgfpathlineto{\pgfqpoint{12.812324in}{4.916050in}}%
\pgfpathlineto{\pgfqpoint{12.808453in}{4.915432in}}%
\pgfpathlineto{\pgfqpoint{12.804516in}{4.915021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878431in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{12.874466in}{4.964415in}}%
\pgfpathlineto{\pgfqpoint{12.870506in}{4.964392in}}%
\pgfpathlineto{\pgfqpoint{12.866592in}{4.964582in}}%
\pgfpathlineto{\pgfqpoint{12.862763in}{4.964983in}}%
\pgfpathlineto{\pgfqpoint{12.859057in}{4.965592in}}%
\pgfpathlineto{\pgfqpoint{12.855511in}{4.966402in}}%
\pgfpathlineto{\pgfqpoint{12.852160in}{4.967406in}}%
\pgfpathlineto{\pgfqpoint{12.849038in}{4.968592in}}%
\pgfpathlineto{\pgfqpoint{12.846176in}{4.969950in}}%
\pgfpathlineto{\pgfqpoint{12.843602in}{4.971466in}}%
\pgfpathlineto{\pgfqpoint{12.841343in}{4.973125in}}%
\pgfpathlineto{\pgfqpoint{12.839420in}{4.974909in}}%
\pgfpathlineto{\pgfqpoint{12.837854in}{4.976803in}}%
\pgfpathlineto{\pgfqpoint{12.836660in}{4.978785in}}%
\pgfpathlineto{\pgfqpoint{12.835849in}{4.980838in}}%
\pgfpathlineto{\pgfqpoint{12.835430in}{4.982939in}}%
\pgfpathlineto{\pgfqpoint{12.835408in}{4.985069in}}%
\pgfpathlineto{\pgfqpoint{12.835782in}{4.987206in}}%
\pgfpathlineto{\pgfqpoint{12.836549in}{4.989328in}}%
\pgfpathlineto{\pgfqpoint{12.837701in}{4.991415in}}%
\pgfpathlineto{\pgfqpoint{12.839226in}{4.993445in}}%
\pgfpathlineto{\pgfqpoint{12.841110in}{4.995398in}}%
\pgfpathlineto{\pgfqpoint{12.843334in}{4.997255in}}%
\pgfpathlineto{\pgfqpoint{12.845875in}{4.998997in}}%
\pgfpathlineto{\pgfqpoint{12.848709in}{5.000607in}}%
\pgfpathlineto{\pgfqpoint{12.851806in}{5.002068in}}%
\pgfpathlineto{\pgfqpoint{12.855136in}{5.003366in}}%
\pgfpathlineto{\pgfqpoint{12.858665in}{5.004488in}}%
\pgfpathlineto{\pgfqpoint{12.862359in}{5.005423in}}%
\pgfpathlineto{\pgfqpoint{12.866179in}{5.006161in}}%
\pgfpathlineto{\pgfqpoint{12.870089in}{5.006695in}}%
\pgfpathlineto{\pgfqpoint{12.874049in}{5.007019in}}%
\pgfpathlineto{\pgfqpoint{12.878019in}{5.007131in}}%
\pgfpathlineto{\pgfqpoint{12.881960in}{5.007029in}}%
\pgfpathlineto{\pgfqpoint{12.885832in}{5.006714in}}%
\pgfpathlineto{\pgfqpoint{12.889596in}{5.006190in}}%
\pgfpathlineto{\pgfqpoint{12.893215in}{5.005461in}}%
\pgfpathlineto{\pgfqpoint{12.896653in}{5.004536in}}%
\pgfpathlineto{\pgfqpoint{12.899875in}{5.003422in}}%
\pgfpathlineto{\pgfqpoint{12.902849in}{5.002132in}}%
\pgfpathlineto{\pgfqpoint{12.905545in}{5.000678in}}%
\pgfpathlineto{\pgfqpoint{12.907937in}{4.999075in}}%
\pgfpathlineto{\pgfqpoint{12.910000in}{4.997339in}}%
\pgfpathlineto{\pgfqpoint{12.911714in}{4.995488in}}%
\pgfpathlineto{\pgfqpoint{12.913062in}{4.993539in}}%
\pgfpathlineto{\pgfqpoint{12.914031in}{4.991512in}}%
\pgfpathlineto{\pgfqpoint{12.914610in}{4.989428in}}%
\pgfpathlineto{\pgfqpoint{12.914794in}{4.987307in}}%
\pgfpathlineto{\pgfqpoint{12.914581in}{4.985171in}}%
\pgfpathlineto{\pgfqpoint{12.913974in}{4.983041in}}%
\pgfpathlineto{\pgfqpoint{12.912978in}{4.980937in}}%
\pgfpathlineto{\pgfqpoint{12.911604in}{4.978883in}}%
\pgfpathlineto{\pgfqpoint{12.909865in}{4.976896in}}%
\pgfpathlineto{\pgfqpoint{12.907779in}{4.974999in}}%
\pgfpathlineto{\pgfqpoint{12.905367in}{4.973208in}}%
\pgfpathlineto{\pgfqpoint{12.902652in}{4.971543in}}%
\pgfpathlineto{\pgfqpoint{12.899661in}{4.970020in}}%
\pgfpathlineto{\pgfqpoint{12.896426in}{4.968654in}}%
\pgfpathlineto{\pgfqpoint{12.892977in}{4.967459in}}%
\pgfpathlineto{\pgfqpoint{12.889350in}{4.966447in}}%
\pgfpathlineto{\pgfqpoint{12.885581in}{4.965627in}}%
\pgfpathlineto{\pgfqpoint{12.881706in}{4.965008in}}%
\pgfpathlineto{\pgfqpoint{12.877766in}{4.964597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.965218in}{4.928919in}}%
\pgfpathlineto{\pgfqpoint{12.961257in}{4.928683in}}%
\pgfpathlineto{\pgfqpoint{12.957301in}{4.928660in}}%
\pgfpathlineto{\pgfqpoint{12.953392in}{4.928849in}}%
\pgfpathlineto{\pgfqpoint{12.949567in}{4.929250in}}%
\pgfpathlineto{\pgfqpoint{12.945866in}{4.929857in}}%
\pgfpathlineto{\pgfqpoint{12.942325in}{4.930666in}}%
\pgfpathlineto{\pgfqpoint{12.938979in}{4.931667in}}%
\pgfpathlineto{\pgfqpoint{12.935862in}{4.932852in}}%
\pgfpathlineto{\pgfqpoint{12.933006in}{4.934208in}}%
\pgfpathlineto{\pgfqpoint{12.930437in}{4.935721in}}%
\pgfpathlineto{\pgfqpoint{12.928183in}{4.937377in}}%
\pgfpathlineto{\pgfqpoint{12.926266in}{4.939159in}}%
\pgfpathlineto{\pgfqpoint{12.924705in}{4.941049in}}%
\pgfpathlineto{\pgfqpoint{12.923515in}{4.943028in}}%
\pgfpathlineto{\pgfqpoint{12.922709in}{4.945077in}}%
\pgfpathlineto{\pgfqpoint{12.922294in}{4.947176in}}%
\pgfpathlineto{\pgfqpoint{12.922275in}{4.949302in}}%
\pgfpathlineto{\pgfqpoint{12.922652in}{4.951435in}}%
\pgfpathlineto{\pgfqpoint{12.923422in}{4.953554in}}%
\pgfpathlineto{\pgfqpoint{12.924576in}{4.955638in}}%
\pgfpathlineto{\pgfqpoint{12.926104in}{4.957665in}}%
\pgfpathlineto{\pgfqpoint{12.927989in}{4.959615in}}%
\pgfpathlineto{\pgfqpoint{12.930214in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{12.932755in}{4.963209in}}%
\pgfpathlineto{\pgfqpoint{12.935589in}{4.964816in}}%
\pgfpathlineto{\pgfqpoint{12.938685in}{4.966275in}}%
\pgfpathlineto{\pgfqpoint{12.942014in}{4.967571in}}%
\pgfpathlineto{\pgfqpoint{12.945541in}{4.968692in}}%
\pgfpathlineto{\pgfqpoint{12.949232in}{4.969625in}}%
\pgfpathlineto{\pgfqpoint{12.953051in}{4.970362in}}%
\pgfpathlineto{\pgfqpoint{12.956957in}{4.970896in}}%
\pgfpathlineto{\pgfqpoint{12.960913in}{4.971220in}}%
\pgfpathlineto{\pgfqpoint{12.964880in}{4.971332in}}%
\pgfpathlineto{\pgfqpoint{12.968816in}{4.971230in}}%
\pgfpathlineto{\pgfqpoint{12.972683in}{4.970916in}}%
\pgfpathlineto{\pgfqpoint{12.976443in}{4.970393in}}%
\pgfpathlineto{\pgfqpoint{12.980057in}{4.969666in}}%
\pgfpathlineto{\pgfqpoint{12.983489in}{4.968742in}}%
\pgfpathlineto{\pgfqpoint{12.986706in}{4.967630in}}%
\pgfpathlineto{\pgfqpoint{12.989675in}{4.966343in}}%
\pgfpathlineto{\pgfqpoint{12.992366in}{4.964891in}}%
\pgfpathlineto{\pgfqpoint{12.994752in}{4.963291in}}%
\pgfpathlineto{\pgfqpoint{12.996810in}{4.961558in}}%
\pgfpathlineto{\pgfqpoint{12.998519in}{4.959709in}}%
\pgfpathlineto{\pgfqpoint{12.999862in}{4.957763in}}%
\pgfpathlineto{\pgfqpoint{13.000826in}{4.955740in}}%
\pgfpathlineto{\pgfqpoint{13.001401in}{4.953659in}}%
\pgfpathlineto{\pgfqpoint{13.001582in}{4.951542in}}%
\pgfpathlineto{\pgfqpoint{13.001366in}{4.949409in}}%
\pgfpathlineto{\pgfqpoint{13.000755in}{4.947282in}}%
\pgfpathlineto{\pgfqpoint{12.999757in}{4.945182in}}%
\pgfpathlineto{\pgfqpoint{12.998381in}{4.943130in}}%
\pgfpathlineto{\pgfqpoint{12.996641in}{4.941147in}}%
\pgfpathlineto{\pgfqpoint{12.994553in}{4.939252in}}%
\pgfpathlineto{\pgfqpoint{12.992140in}{4.937465in}}%
\pgfpathlineto{\pgfqpoint{12.989425in}{4.935802in}}%
\pgfpathlineto{\pgfqpoint{12.986436in}{4.934282in}}%
\pgfpathlineto{\pgfqpoint{12.983201in}{4.932918in}}%
\pgfpathlineto{\pgfqpoint{12.979754in}{4.931724in}}%
\pgfpathlineto{\pgfqpoint{12.976129in}{4.930713in}}%
\pgfpathlineto{\pgfqpoint{12.972362in}{4.929894in}}%
\pgfpathlineto{\pgfqpoint{12.968491in}{4.929276in}}%
\pgfpathlineto{\pgfqpoint{12.964553in}{4.928865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.975777in}{5.073014in}}%
\pgfpathlineto{\pgfqpoint{12.978570in}{5.060803in}}%
\pgfpathlineto{\pgfqpoint{12.999749in}{4.977161in}}%
\pgfpathlineto{\pgfqpoint{12.996955in}{4.989377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.065398in}{5.042403in}}%
\pgfpathlineto{\pgfqpoint{13.068216in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{12.910115in}{5.007697in}}%
\pgfpathlineto{\pgfqpoint{12.907347in}{5.019915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.002173in}{4.968768in}}%
\pgfpathlineto{\pgfqpoint{12.998255in}{4.968317in}}%
\pgfpathlineto{\pgfqpoint{12.994325in}{4.968077in}}%
\pgfpathlineto{\pgfqpoint{12.990421in}{4.968049in}}%
\pgfpathlineto{\pgfqpoint{12.986581in}{4.968234in}}%
\pgfpathlineto{\pgfqpoint{12.982846in}{4.968630in}}%
\pgfpathlineto{\pgfqpoint{12.979251in}{4.969234in}}%
\pgfpathlineto{\pgfqpoint{12.975832in}{4.970039in}}%
\pgfpathlineto{\pgfqpoint{12.972625in}{4.971037in}}%
\pgfpathlineto{\pgfqpoint{12.969660in}{4.972218in}}%
\pgfpathlineto{\pgfqpoint{12.966968in}{4.973571in}}%
\pgfpathlineto{\pgfqpoint{12.964575in}{4.975082in}}%
\pgfpathlineto{\pgfqpoint{12.962505in}{4.976736in}}%
\pgfpathlineto{\pgfqpoint{12.960780in}{4.978516in}}%
\pgfpathlineto{\pgfqpoint{12.959415in}{4.980405in}}%
\pgfpathlineto{\pgfqpoint{12.958426in}{4.982384in}}%
\pgfpathlineto{\pgfqpoint{12.957822in}{4.984432in}}%
\pgfpathlineto{\pgfqpoint{12.957608in}{4.986531in}}%
\pgfpathlineto{\pgfqpoint{12.957788in}{4.988657in}}%
\pgfpathlineto{\pgfqpoint{12.958359in}{4.990792in}}%
\pgfpathlineto{\pgfqpoint{12.959316in}{4.992912in}}%
\pgfpathlineto{\pgfqpoint{12.960649in}{4.994997in}}%
\pgfpathlineto{\pgfqpoint{12.962345in}{4.997026in}}%
\pgfpathlineto{\pgfqpoint{12.964387in}{4.998979in}}%
\pgfpathlineto{\pgfqpoint{12.966755in}{5.000836in}}%
\pgfpathlineto{\pgfqpoint{12.969425in}{5.002579in}}%
\pgfpathlineto{\pgfqpoint{12.972369in}{5.004190in}}%
\pgfpathlineto{\pgfqpoint{12.975560in}{5.005652in}}%
\pgfpathlineto{\pgfqpoint{12.978965in}{5.006952in}}%
\pgfpathlineto{\pgfqpoint{12.982550in}{5.008077in}}%
\pgfpathlineto{\pgfqpoint{12.986279in}{5.009014in}}%
\pgfpathlineto{\pgfqpoint{12.990114in}{5.009755in}}%
\pgfpathlineto{\pgfqpoint{12.994018in}{5.010293in}}%
\pgfpathlineto{\pgfqpoint{12.997951in}{5.010621in}}%
\pgfpathlineto{\pgfqpoint{13.001874in}{5.010738in}}%
\pgfpathlineto{\pgfqpoint{13.005748in}{5.010640in}}%
\pgfpathlineto{\pgfqpoint{13.009534in}{5.010330in}}%
\pgfpathlineto{\pgfqpoint{13.013194in}{5.009811in}}%
\pgfpathlineto{\pgfqpoint{13.016692in}{5.009087in}}%
\pgfpathlineto{\pgfqpoint{13.019992in}{5.008167in}}%
\pgfpathlineto{\pgfqpoint{13.023061in}{5.007058in}}%
\pgfpathlineto{\pgfqpoint{13.025870in}{5.005774in}}%
\pgfpathlineto{\pgfqpoint{13.028389in}{5.004325in}}%
\pgfpathlineto{\pgfqpoint{13.030594in}{5.002727in}}%
\pgfpathlineto{\pgfqpoint{13.032463in}{5.000996in}}%
\pgfpathlineto{\pgfqpoint{13.033977in}{4.999149in}}%
\pgfpathlineto{\pgfqpoint{13.035120in}{4.997204in}}%
\pgfpathlineto{\pgfqpoint{13.035882in}{4.995181in}}%
\pgfpathlineto{\pgfqpoint{13.036256in}{4.993101in}}%
\pgfpathlineto{\pgfqpoint{13.036236in}{4.990983in}}%
\pgfpathlineto{\pgfqpoint{13.035824in}{4.988850in}}%
\pgfpathlineto{\pgfqpoint{13.035024in}{4.986722in}}%
\pgfpathlineto{\pgfqpoint{13.033844in}{4.984621in}}%
\pgfpathlineto{\pgfqpoint{13.032295in}{4.982567in}}%
\pgfpathlineto{\pgfqpoint{13.030393in}{4.980582in}}%
\pgfpathlineto{\pgfqpoint{13.028158in}{4.978684in}}%
\pgfpathlineto{\pgfqpoint{13.025611in}{4.976894in}}%
\pgfpathlineto{\pgfqpoint{13.022777in}{4.975228in}}%
\pgfpathlineto{\pgfqpoint{13.019686in}{4.973704in}}%
\pgfpathlineto{\pgfqpoint{13.016368in}{4.972336in}}%
\pgfpathlineto{\pgfqpoint{13.012857in}{4.971139in}}%
\pgfpathlineto{\pgfqpoint{13.009186in}{4.970123in}}%
\pgfpathlineto{\pgfqpoint{13.005394in}{4.969300in}}%
\pgfpathlineto{\pgfqpoint{13.001517in}{4.968678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.912608in}{4.999274in}}%
\pgfpathlineto{\pgfqpoint{12.908687in}{4.998823in}}%
\pgfpathlineto{\pgfqpoint{12.904752in}{4.998583in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{4.998555in}}%
\pgfpathlineto{\pgfqpoint{12.896999in}{4.998741in}}%
\pgfpathlineto{\pgfqpoint{12.893258in}{4.999138in}}%
\pgfpathlineto{\pgfqpoint{12.889657in}{4.999743in}}%
\pgfpathlineto{\pgfqpoint{12.886234in}{5.000550in}}%
\pgfpathlineto{\pgfqpoint{12.883020in}{5.001550in}}%
\pgfpathlineto{\pgfqpoint{12.880050in}{5.002733in}}%
\pgfpathlineto{\pgfqpoint{12.877352in}{5.004088in}}%
\pgfpathlineto{\pgfqpoint{12.874954in}{5.005602in}}%
\pgfpathlineto{\pgfqpoint{12.872879in}{5.007258in}}%
\pgfpathlineto{\pgfqpoint{12.871148in}{5.009041in}}%
\pgfpathlineto{\pgfqpoint{12.869779in}{5.010933in}}%
\pgfpathlineto{\pgfqpoint{12.868785in}{5.012915in}}%
\pgfpathlineto{\pgfqpoint{12.868176in}{5.014967in}}%
\pgfpathlineto{\pgfqpoint{12.867958in}{5.017068in}}%
\pgfpathlineto{\pgfqpoint{12.868134in}{5.019198in}}%
\pgfpathlineto{\pgfqpoint{12.868702in}{5.021336in}}%
\pgfpathlineto{\pgfqpoint{12.869657in}{5.023459in}}%
\pgfpathlineto{\pgfqpoint{12.870988in}{5.025547in}}%
\pgfpathlineto{\pgfqpoint{12.872682in}{5.027579in}}%
\pgfpathlineto{\pgfqpoint{12.874723in}{5.029535in}}%
\pgfpathlineto{\pgfqpoint{12.877090in}{5.031394in}}%
\pgfpathlineto{\pgfqpoint{12.879760in}{5.033139in}}%
\pgfpathlineto{\pgfqpoint{12.882706in}{5.034752in}}%
\pgfpathlineto{\pgfqpoint{12.885898in}{5.036217in}}%
\pgfpathlineto{\pgfqpoint{12.889304in}{5.037518in}}%
\pgfpathlineto{\pgfqpoint{12.892891in}{5.038644in}}%
\pgfpathlineto{\pgfqpoint{12.896623in}{5.039583in}}%
\pgfpathlineto{\pgfqpoint{12.900462in}{5.040325in}}%
\pgfpathlineto{\pgfqpoint{12.904369in}{5.040863in}}%
\pgfpathlineto{\pgfqpoint{12.908307in}{5.041191in}}%
\pgfpathlineto{\pgfqpoint{12.912234in}{5.041307in}}%
\pgfpathlineto{\pgfqpoint{12.916113in}{5.041209in}}%
\pgfpathlineto{\pgfqpoint{12.919904in}{5.040898in}}%
\pgfpathlineto{\pgfqpoint{12.923569in}{5.040378in}}%
\pgfpathlineto{\pgfqpoint{12.927072in}{5.039653in}}%
\pgfpathlineto{\pgfqpoint{12.930378in}{5.038731in}}%
\pgfpathlineto{\pgfqpoint{12.933453in}{5.037620in}}%
\pgfpathlineto{\pgfqpoint{12.936267in}{5.036333in}}%
\pgfpathlineto{\pgfqpoint{12.938792in}{5.034882in}}%
\pgfpathlineto{\pgfqpoint{12.941003in}{5.033282in}}%
\pgfpathlineto{\pgfqpoint{12.942877in}{5.031548in}}%
\pgfpathlineto{\pgfqpoint{12.944395in}{5.029698in}}%
\pgfpathlineto{\pgfqpoint{12.945544in}{5.027750in}}%
\pgfpathlineto{\pgfqpoint{12.946311in}{5.025724in}}%
\pgfpathlineto{\pgfqpoint{12.946688in}{5.023641in}}%
\pgfpathlineto{\pgfqpoint{12.946672in}{5.021520in}}%
\pgfpathlineto{\pgfqpoint{12.946264in}{5.019383in}}%
\pgfpathlineto{\pgfqpoint{12.945466in}{5.017252in}}%
\pgfpathlineto{\pgfqpoint{12.944288in}{5.015148in}}%
\pgfpathlineto{\pgfqpoint{12.942741in}{5.013091in}}%
\pgfpathlineto{\pgfqpoint{12.940841in}{5.011103in}}%
\pgfpathlineto{\pgfqpoint{12.938606in}{5.009203in}}%
\pgfpathlineto{\pgfqpoint{12.936059in}{5.007410in}}%
\pgfpathlineto{\pgfqpoint{12.933226in}{5.005742in}}%
\pgfpathlineto{\pgfqpoint{12.930134in}{5.004216in}}%
\pgfpathlineto{\pgfqpoint{12.926814in}{5.002846in}}%
\pgfpathlineto{\pgfqpoint{12.923300in}{5.001647in}}%
\pgfpathlineto{\pgfqpoint{12.919627in}{5.000631in}}%
\pgfpathlineto{\pgfqpoint{12.915832in}{4.999807in}}%
\pgfpathlineto{\pgfqpoint{12.911951in}{4.999184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.981014in}{5.052334in}}%
\pgfpathlineto{\pgfqpoint{12.977089in}{5.051882in}}%
\pgfpathlineto{\pgfqpoint{12.973152in}{5.051642in}}%
\pgfpathlineto{\pgfqpoint{12.969241in}{5.051615in}}%
\pgfpathlineto{\pgfqpoint{12.965394in}{5.051802in}}%
\pgfpathlineto{\pgfqpoint{12.961652in}{5.052201in}}%
\pgfpathlineto{\pgfqpoint{12.958050in}{5.052808in}}%
\pgfpathlineto{\pgfqpoint{12.954625in}{5.053616in}}%
\pgfpathlineto{\pgfqpoint{12.951411in}{5.054618in}}%
\pgfpathlineto{\pgfqpoint{12.948441in}{5.055805in}}%
\pgfpathlineto{\pgfqpoint{12.945743in}{5.057163in}}%
\pgfpathlineto{\pgfqpoint{12.943345in}{5.058679in}}%
\pgfpathlineto{\pgfqpoint{12.941271in}{5.060339in}}%
\pgfpathlineto{\pgfqpoint{12.939542in}{5.062126in}}%
\pgfpathlineto{\pgfqpoint{12.938174in}{5.064022in}}%
\pgfpathlineto{\pgfqpoint{12.937182in}{5.066007in}}%
\pgfpathlineto{\pgfqpoint{12.936576in}{5.068063in}}%
\pgfpathlineto{\pgfqpoint{12.936361in}{5.070169in}}%
\pgfpathlineto{\pgfqpoint{12.936540in}{5.072303in}}%
\pgfpathlineto{\pgfqpoint{12.937112in}{5.074444in}}%
\pgfpathlineto{\pgfqpoint{12.938069in}{5.076572in}}%
\pgfpathlineto{\pgfqpoint{12.939404in}{5.078663in}}%
\pgfpathlineto{\pgfqpoint{12.941102in}{5.080699in}}%
\pgfpathlineto{\pgfqpoint{12.943147in}{5.082658in}}%
\pgfpathlineto{\pgfqpoint{12.945518in}{5.084521in}}%
\pgfpathlineto{\pgfqpoint{12.948192in}{5.086268in}}%
\pgfpathlineto{\pgfqpoint{12.951142in}{5.087884in}}%
\pgfpathlineto{\pgfqpoint{12.954338in}{5.089350in}}%
\pgfpathlineto{\pgfqpoint{12.957748in}{5.090654in}}%
\pgfpathlineto{\pgfqpoint{12.961339in}{5.091781in}}%
\pgfpathlineto{\pgfqpoint{12.965074in}{5.092721in}}%
\pgfpathlineto{\pgfqpoint{12.968916in}{5.093464in}}%
\pgfpathlineto{\pgfqpoint{12.972827in}{5.094002in}}%
\pgfpathlineto{\pgfqpoint{12.976767in}{5.094330in}}%
\pgfpathlineto{\pgfqpoint{12.980697in}{5.094446in}}%
\pgfpathlineto{\pgfqpoint{12.984578in}{5.094347in}}%
\pgfpathlineto{\pgfqpoint{12.988371in}{5.094035in}}%
\pgfpathlineto{\pgfqpoint{12.992038in}{5.093513in}}%
\pgfpathlineto{\pgfqpoint{12.995542in}{5.092786in}}%
\pgfpathlineto{\pgfqpoint{12.998848in}{5.091861in}}%
\pgfpathlineto{\pgfqpoint{13.001924in}{5.090748in}}%
\pgfpathlineto{\pgfqpoint{13.004738in}{5.089458in}}%
\pgfpathlineto{\pgfqpoint{13.007262in}{5.088004in}}%
\pgfpathlineto{\pgfqpoint{13.009472in}{5.086400in}}%
\pgfpathlineto{\pgfqpoint{13.011345in}{5.084663in}}%
\pgfpathlineto{\pgfqpoint{13.012862in}{5.082809in}}%
\pgfpathlineto{\pgfqpoint{13.014008in}{5.080857in}}%
\pgfpathlineto{\pgfqpoint{13.014773in}{5.078828in}}%
\pgfpathlineto{\pgfqpoint{13.015148in}{5.076740in}}%
\pgfpathlineto{\pgfqpoint{13.015129in}{5.074615in}}%
\pgfpathlineto{\pgfqpoint{13.014717in}{5.072475in}}%
\pgfpathlineto{\pgfqpoint{13.013917in}{5.070340in}}%
\pgfpathlineto{\pgfqpoint{13.012735in}{5.068232in}}%
\pgfpathlineto{\pgfqpoint{13.011184in}{5.066172in}}%
\pgfpathlineto{\pgfqpoint{13.009280in}{5.064180in}}%
\pgfpathlineto{\pgfqpoint{13.007041in}{5.062277in}}%
\pgfpathlineto{\pgfqpoint{13.004490in}{5.060481in}}%
\pgfpathlineto{\pgfqpoint{13.001653in}{5.058810in}}%
\pgfpathlineto{\pgfqpoint{12.998557in}{5.057281in}}%
\pgfpathlineto{\pgfqpoint{12.995233in}{5.055910in}}%
\pgfpathlineto{\pgfqpoint{12.991716in}{5.054709in}}%
\pgfpathlineto{\pgfqpoint{12.988039in}{5.053692in}}%
\pgfpathlineto{\pgfqpoint{12.984240in}{5.052867in}}%
\pgfpathlineto{\pgfqpoint{12.980357in}{5.052243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.070591in}{5.021754in}}%
\pgfpathlineto{\pgfqpoint{13.066671in}{5.021303in}}%
\pgfpathlineto{\pgfqpoint{13.062738in}{5.021063in}}%
\pgfpathlineto{\pgfqpoint{13.058831in}{5.021036in}}%
\pgfpathlineto{\pgfqpoint{13.054990in}{5.021222in}}%
\pgfpathlineto{\pgfqpoint{13.051252in}{5.021620in}}%
\pgfpathlineto{\pgfqpoint{13.047656in}{5.022225in}}%
\pgfpathlineto{\pgfqpoint{13.044237in}{5.023032in}}%
\pgfpathlineto{\pgfqpoint{13.041028in}{5.024033in}}%
\pgfpathlineto{\pgfqpoint{13.038064in}{5.025217in}}%
\pgfpathlineto{\pgfqpoint{13.035371in}{5.026573in}}%
\pgfpathlineto{\pgfqpoint{13.032979in}{5.028087in}}%
\pgfpathlineto{\pgfqpoint{13.030911in}{5.029744in}}%
\pgfpathlineto{\pgfqpoint{13.029186in}{5.031528in}}%
\pgfpathlineto{\pgfqpoint{13.027824in}{5.033421in}}%
\pgfpathlineto{\pgfqpoint{13.026837in}{5.035403in}}%
\pgfpathlineto{\pgfqpoint{13.026235in}{5.037456in}}%
\pgfpathlineto{\pgfqpoint{13.026024in}{5.039558in}}%
\pgfpathlineto{\pgfqpoint{13.026207in}{5.041689in}}%
\pgfpathlineto{\pgfqpoint{13.026781in}{5.043827in}}%
\pgfpathlineto{\pgfqpoint{13.027741in}{5.045951in}}%
\pgfpathlineto{\pgfqpoint{13.029078in}{5.048040in}}%
\pgfpathlineto{\pgfqpoint{13.030778in}{5.050073in}}%
\pgfpathlineto{\pgfqpoint{13.032824in}{5.052029in}}%
\pgfpathlineto{\pgfqpoint{13.035195in}{5.053889in}}%
\pgfpathlineto{\pgfqpoint{13.037869in}{5.055635in}}%
\pgfpathlineto{\pgfqpoint{13.040818in}{5.057248in}}%
\pgfpathlineto{\pgfqpoint{13.044013in}{5.058713in}}%
\pgfpathlineto{\pgfqpoint{13.047421in}{5.060015in}}%
\pgfpathlineto{\pgfqpoint{13.051010in}{5.061140in}}%
\pgfpathlineto{\pgfqpoint{13.054742in}{5.062079in}}%
\pgfpathlineto{\pgfqpoint{13.058581in}{5.062821in}}%
\pgfpathlineto{\pgfqpoint{13.062488in}{5.063359in}}%
\pgfpathlineto{\pgfqpoint{13.066424in}{5.063687in}}%
\pgfpathlineto{\pgfqpoint{13.070350in}{5.063803in}}%
\pgfpathlineto{\pgfqpoint{13.074226in}{5.063705in}}%
\pgfpathlineto{\pgfqpoint{13.078014in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{13.081675in}{5.062873in}}%
\pgfpathlineto{\pgfqpoint{13.085174in}{5.062147in}}%
\pgfpathlineto{\pgfqpoint{13.088475in}{5.061224in}}%
\pgfpathlineto{\pgfqpoint{13.091545in}{5.060113in}}%
\pgfpathlineto{\pgfqpoint{13.094353in}{5.058826in}}%
\pgfpathlineto{\pgfqpoint{13.096872in}{5.057374in}}%
\pgfpathlineto{\pgfqpoint{13.099076in}{5.055772in}}%
\pgfpathlineto{\pgfqpoint{13.100943in}{5.054038in}}%
\pgfpathlineto{\pgfqpoint{13.102456in}{5.052187in}}%
\pgfpathlineto{\pgfqpoint{13.103597in}{5.050238in}}%
\pgfpathlineto{\pgfqpoint{13.104357in}{5.048212in}}%
\pgfpathlineto{\pgfqpoint{13.104728in}{5.046127in}}%
\pgfpathlineto{\pgfqpoint{13.104705in}{5.044006in}}%
\pgfpathlineto{\pgfqpoint{13.104290in}{5.041868in}}%
\pgfpathlineto{\pgfqpoint{13.103487in}{5.039737in}}%
\pgfpathlineto{\pgfqpoint{13.102303in}{5.037632in}}%
\pgfpathlineto{\pgfqpoint{13.100750in}{5.035574in}}%
\pgfpathlineto{\pgfqpoint{13.098845in}{5.033586in}}%
\pgfpathlineto{\pgfqpoint{13.096605in}{5.031685in}}%
\pgfpathlineto{\pgfqpoint{13.094054in}{5.029892in}}%
\pgfpathlineto{\pgfqpoint{13.091217in}{5.028223in}}%
\pgfpathlineto{\pgfqpoint{13.088122in}{5.026696in}}%
\pgfpathlineto{\pgfqpoint{13.084800in}{5.025327in}}%
\pgfpathlineto{\pgfqpoint{13.081285in}{5.024128in}}%
\pgfpathlineto{\pgfqpoint{13.077611in}{5.023111in}}%
\pgfpathlineto{\pgfqpoint{13.073815in}{5.022287in}}%
\pgfpathlineto{\pgfqpoint{13.069935in}{5.021664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.074633in}{5.164070in}}%
\pgfpathlineto{\pgfqpoint{13.079080in}{5.151993in}}%
\pgfpathlineto{\pgfqpoint{13.106393in}{5.071125in}}%
\pgfpathlineto{\pgfqpoint{13.101945in}{5.083206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.165645in}{5.139764in}}%
\pgfpathlineto{\pgfqpoint{13.170116in}{5.127691in}}%
\pgfpathlineto{\pgfqpoint{13.015368in}{5.095353in}}%
\pgfpathlineto{\pgfqpoint{13.010945in}{5.107438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.108675in}{5.063281in}}%
\pgfpathlineto{\pgfqpoint{13.104833in}{5.062584in}}%
\pgfpathlineto{\pgfqpoint{13.100962in}{5.062094in}}%
\pgfpathlineto{\pgfqpoint{13.097100in}{5.061814in}}%
\pgfpathlineto{\pgfqpoint{13.093287in}{5.061748in}}%
\pgfpathlineto{\pgfqpoint{13.089560in}{5.061896in}}%
\pgfpathlineto{\pgfqpoint{13.085956in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{13.082512in}{5.062827in}}%
\pgfpathlineto{\pgfqpoint{13.079262in}{5.063601in}}%
\pgfpathlineto{\pgfqpoint{13.076239in}{5.064571in}}%
\pgfpathlineto{\pgfqpoint{13.073472in}{5.065727in}}%
\pgfpathlineto{\pgfqpoint{13.070989in}{5.067057in}}%
\pgfpathlineto{\pgfqpoint{13.068815in}{5.068549in}}%
\pgfpathlineto{\pgfqpoint{13.066972in}{5.070188in}}%
\pgfpathlineto{\pgfqpoint{13.065478in}{5.071957in}}%
\pgfpathlineto{\pgfqpoint{13.064349in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{13.063595in}{5.075814in}}%
\pgfpathlineto{\pgfqpoint{13.063224in}{5.077863in}}%
\pgfpathlineto{\pgfqpoint{13.063241in}{5.079966in}}%
\pgfpathlineto{\pgfqpoint{13.063644in}{5.082101in}}%
\pgfpathlineto{\pgfqpoint{13.064429in}{5.084248in}}%
\pgfpathlineto{\pgfqpoint{13.065590in}{5.086384in}}%
\pgfpathlineto{\pgfqpoint{13.067114in}{5.088489in}}%
\pgfpathlineto{\pgfqpoint{13.068987in}{5.090541in}}%
\pgfpathlineto{\pgfqpoint{13.071189in}{5.092520in}}%
\pgfpathlineto{\pgfqpoint{13.073699in}{5.094406in}}%
\pgfpathlineto{\pgfqpoint{13.076491in}{5.096180in}}%
\pgfpathlineto{\pgfqpoint{13.079537in}{5.097824in}}%
\pgfpathlineto{\pgfqpoint{13.082808in}{5.099322in}}%
\pgfpathlineto{\pgfqpoint{13.086270in}{5.100660in}}%
\pgfpathlineto{\pgfqpoint{13.089889in}{5.101823in}}%
\pgfpathlineto{\pgfqpoint{13.093628in}{5.102799in}}%
\pgfpathlineto{\pgfqpoint{13.097450in}{5.103580in}}%
\pgfpathlineto{\pgfqpoint{13.101318in}{5.104157in}}%
\pgfpathlineto{\pgfqpoint{13.105191in}{5.104525in}}%
\pgfpathlineto{\pgfqpoint{13.109032in}{5.104680in}}%
\pgfpathlineto{\pgfqpoint{13.112802in}{5.104620in}}%
\pgfpathlineto{\pgfqpoint{13.116463in}{5.104346in}}%
\pgfpathlineto{\pgfqpoint{13.119979in}{5.103861in}}%
\pgfpathlineto{\pgfqpoint{13.123315in}{5.103169in}}%
\pgfpathlineto{\pgfqpoint{13.126437in}{5.102278in}}%
\pgfpathlineto{\pgfqpoint{13.129313in}{5.101196in}}%
\pgfpathlineto{\pgfqpoint{13.131916in}{5.099935in}}%
\pgfpathlineto{\pgfqpoint{13.134220in}{5.098506in}}%
\pgfpathlineto{\pgfqpoint{13.136200in}{5.096925in}}%
\pgfpathlineto{\pgfqpoint{13.137839in}{5.095207in}}%
\pgfpathlineto{\pgfqpoint{13.139118in}{5.093369in}}%
\pgfpathlineto{\pgfqpoint{13.140026in}{5.091429in}}%
\pgfpathlineto{\pgfqpoint{13.140553in}{5.089408in}}%
\pgfpathlineto{\pgfqpoint{13.140695in}{5.087325in}}%
\pgfpathlineto{\pgfqpoint{13.140449in}{5.085201in}}%
\pgfpathlineto{\pgfqpoint{13.139819in}{5.083057in}}%
\pgfpathlineto{\pgfqpoint{13.138811in}{5.080915in}}%
\pgfpathlineto{\pgfqpoint{13.137434in}{5.078796in}}%
\pgfpathlineto{\pgfqpoint{13.135703in}{5.076721in}}%
\pgfpathlineto{\pgfqpoint{13.133635in}{5.074711in}}%
\pgfpathlineto{\pgfqpoint{13.131251in}{5.072786in}}%
\pgfpathlineto{\pgfqpoint{13.128574in}{5.070965in}}%
\pgfpathlineto{\pgfqpoint{13.125631in}{5.069266in}}%
\pgfpathlineto{\pgfqpoint{13.122451in}{5.067707in}}%
\pgfpathlineto{\pgfqpoint{13.119067in}{5.066303in}}%
\pgfpathlineto{\pgfqpoint{13.115512in}{5.065067in}}%
\pgfpathlineto{\pgfqpoint{13.111822in}{5.064013in}}%
\pgfpathlineto{\pgfqpoint{13.108033in}{5.063150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017721in}{5.087483in}}%
\pgfpathlineto{\pgfqpoint{13.013875in}{5.086786in}}%
\pgfpathlineto{\pgfqpoint{13.009999in}{5.086295in}}%
\pgfpathlineto{\pgfqpoint{13.006132in}{5.086015in}}%
\pgfpathlineto{\pgfqpoint{13.002313in}{5.085949in}}%
\pgfpathlineto{\pgfqpoint{12.998581in}{5.086098in}}%
\pgfpathlineto{\pgfqpoint{12.994971in}{5.086460in}}%
\pgfpathlineto{\pgfqpoint{12.991522in}{5.087032in}}%
\pgfpathlineto{\pgfqpoint{12.988265in}{5.087807in}}%
\pgfpathlineto{\pgfqpoint{12.985236in}{5.088779in}}%
\pgfpathlineto{\pgfqpoint{12.982462in}{5.089937in}}%
\pgfpathlineto{\pgfqpoint{12.979974in}{5.091270in}}%
\pgfpathlineto{\pgfqpoint{12.977794in}{5.092764in}}%
\pgfpathlineto{\pgfqpoint{12.975945in}{5.094406in}}%
\pgfpathlineto{\pgfqpoint{12.974446in}{5.096177in}}%
\pgfpathlineto{\pgfqpoint{12.973312in}{5.098062in}}%
\pgfpathlineto{\pgfqpoint{12.972553in}{5.100040in}}%
\pgfpathlineto{\pgfqpoint{12.972178in}{5.102092in}}%
\pgfpathlineto{\pgfqpoint{12.972190in}{5.104198in}}%
\pgfpathlineto{\pgfqpoint{12.972590in}{5.106336in}}%
\pgfpathlineto{\pgfqpoint{12.973373in}{5.108486in}}%
\pgfpathlineto{\pgfqpoint{12.974532in}{5.110625in}}%
\pgfpathlineto{\pgfqpoint{12.976054in}{5.112733in}}%
\pgfpathlineto{\pgfqpoint{12.977926in}{5.114788in}}%
\pgfpathlineto{\pgfqpoint{12.980127in}{5.116769in}}%
\pgfpathlineto{\pgfqpoint{12.982637in}{5.118657in}}%
\pgfpathlineto{\pgfqpoint{12.985430in}{5.120434in}}%
\pgfpathlineto{\pgfqpoint{12.988478in}{5.122080in}}%
\pgfpathlineto{\pgfqpoint{12.991750in}{5.123580in}}%
\pgfpathlineto{\pgfqpoint{12.995215in}{5.124919in}}%
\pgfpathlineto{\pgfqpoint{12.998837in}{5.126083in}}%
\pgfpathlineto{\pgfqpoint{13.002580in}{5.127061in}}%
\pgfpathlineto{\pgfqpoint{13.006406in}{5.127842in}}%
\pgfpathlineto{\pgfqpoint{13.010278in}{5.128420in}}%
\pgfpathlineto{\pgfqpoint{13.014156in}{5.128788in}}%
\pgfpathlineto{\pgfqpoint{13.018003in}{5.128942in}}%
\pgfpathlineto{\pgfqpoint{13.021778in}{5.128881in}}%
\pgfpathlineto{\pgfqpoint{13.025445in}{5.128607in}}%
\pgfpathlineto{\pgfqpoint{13.028967in}{5.128120in}}%
\pgfpathlineto{\pgfqpoint{13.032309in}{5.127427in}}%
\pgfpathlineto{\pgfqpoint{13.035437in}{5.126534in}}%
\pgfpathlineto{\pgfqpoint{13.038319in}{5.125450in}}%
\pgfpathlineto{\pgfqpoint{13.040929in}{5.124187in}}%
\pgfpathlineto{\pgfqpoint{13.043238in}{5.122756in}}%
\pgfpathlineto{\pgfqpoint{13.045224in}{5.121172in}}%
\pgfpathlineto{\pgfqpoint{13.046868in}{5.119451in}}%
\pgfpathlineto{\pgfqpoint{13.048153in}{5.117611in}}%
\pgfpathlineto{\pgfqpoint{13.049065in}{5.115668in}}%
\pgfpathlineto{\pgfqpoint{13.049597in}{5.113644in}}%
\pgfpathlineto{\pgfqpoint{13.049743in}{5.111558in}}%
\pgfpathlineto{\pgfqpoint{13.049501in}{5.109431in}}%
\pgfpathlineto{\pgfqpoint{13.048874in}{5.107284in}}%
\pgfpathlineto{\pgfqpoint{13.047868in}{5.105139in}}%
\pgfpathlineto{\pgfqpoint{13.046493in}{5.103017in}}%
\pgfpathlineto{\pgfqpoint{13.044763in}{5.100939in}}%
\pgfpathlineto{\pgfqpoint{13.042696in}{5.098926in}}%
\pgfpathlineto{\pgfqpoint{13.040312in}{5.096999in}}%
\pgfpathlineto{\pgfqpoint{13.037634in}{5.095176in}}%
\pgfpathlineto{\pgfqpoint{13.034690in}{5.093475in}}%
\pgfpathlineto{\pgfqpoint{13.031509in}{5.091914in}}%
\pgfpathlineto{\pgfqpoint{13.028123in}{5.090508in}}%
\pgfpathlineto{\pgfqpoint{13.024565in}{5.089271in}}%
\pgfpathlineto{\pgfqpoint{13.020871in}{5.088215in}}%
\pgfpathlineto{\pgfqpoint{13.017078in}{5.087352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.081387in}{5.144075in}}%
\pgfpathlineto{\pgfqpoint{13.077537in}{5.143377in}}%
\pgfpathlineto{\pgfqpoint{13.073659in}{5.142886in}}%
\pgfpathlineto{\pgfqpoint{13.069790in}{5.142607in}}%
\pgfpathlineto{\pgfqpoint{13.065970in}{5.142543in}}%
\pgfpathlineto{\pgfqpoint{13.062235in}{5.142693in}}%
\pgfpathlineto{\pgfqpoint{13.058625in}{5.143056in}}%
\pgfpathlineto{\pgfqpoint{13.055174in}{5.143630in}}%
\pgfpathlineto{\pgfqpoint{13.051917in}{5.144408in}}%
\pgfpathlineto{\pgfqpoint{13.048887in}{5.145382in}}%
\pgfpathlineto{\pgfqpoint{13.046114in}{5.146543in}}%
\pgfpathlineto{\pgfqpoint{13.043626in}{5.147880in}}%
\pgfpathlineto{\pgfqpoint{13.041447in}{5.149378in}}%
\pgfpathlineto{\pgfqpoint{13.039600in}{5.151023in}}%
\pgfpathlineto{\pgfqpoint{13.038102in}{5.152798in}}%
\pgfpathlineto{\pgfqpoint{13.036970in}{5.154687in}}%
\pgfpathlineto{\pgfqpoint{13.036213in}{5.156669in}}%
\pgfpathlineto{\pgfqpoint{13.035841in}{5.158725in}}%
\pgfpathlineto{\pgfqpoint{13.035856in}{5.160835in}}%
\pgfpathlineto{\pgfqpoint{13.036258in}{5.162978in}}%
\pgfpathlineto{\pgfqpoint{13.037045in}{5.165131in}}%
\pgfpathlineto{\pgfqpoint{13.038206in}{5.167275in}}%
\pgfpathlineto{\pgfqpoint{13.039732in}{5.169386in}}%
\pgfpathlineto{\pgfqpoint{13.041607in}{5.171444in}}%
\pgfpathlineto{\pgfqpoint{13.043812in}{5.173429in}}%
\pgfpathlineto{\pgfqpoint{13.046326in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{13.049122in}{5.177099in}}%
\pgfpathlineto{\pgfqpoint{13.052174in}{5.178748in}}%
\pgfpathlineto{\pgfqpoint{13.055450in}{5.180250in}}%
\pgfpathlineto{\pgfqpoint{13.058918in}{5.181590in}}%
\pgfpathlineto{\pgfqpoint{13.062543in}{5.182755in}}%
\pgfpathlineto{\pgfqpoint{13.066289in}{5.183734in}}%
\pgfpathlineto{\pgfqpoint{13.070118in}{5.184516in}}%
\pgfpathlineto{\pgfqpoint{13.073992in}{5.185093in}}%
\pgfpathlineto{\pgfqpoint{13.077873in}{5.185461in}}%
\pgfpathlineto{\pgfqpoint{13.081721in}{5.185614in}}%
\pgfpathlineto{\pgfqpoint{13.085499in}{5.185552in}}%
\pgfpathlineto{\pgfqpoint{13.089167in}{5.185276in}}%
\pgfpathlineto{\pgfqpoint{13.092690in}{5.184787in}}%
\pgfpathlineto{\pgfqpoint{13.096032in}{5.184092in}}%
\pgfpathlineto{\pgfqpoint{13.099160in}{5.183196in}}%
\pgfpathlineto{\pgfqpoint{13.102043in}{5.182110in}}%
\pgfpathlineto{\pgfqpoint{13.104652in}{5.180843in}}%
\pgfpathlineto{\pgfqpoint{13.106961in}{5.179409in}}%
\pgfpathlineto{\pgfqpoint{13.108946in}{5.177821in}}%
\pgfpathlineto{\pgfqpoint{13.110588in}{5.176096in}}%
\pgfpathlineto{\pgfqpoint{13.111871in}{5.174252in}}%
\pgfpathlineto{\pgfqpoint{13.112782in}{5.172305in}}%
\pgfpathlineto{\pgfqpoint{13.113311in}{5.170277in}}%
\pgfpathlineto{\pgfqpoint{13.113454in}{5.168187in}}%
\pgfpathlineto{\pgfqpoint{13.113209in}{5.166056in}}%
\pgfpathlineto{\pgfqpoint{13.112579in}{5.163905in}}%
\pgfpathlineto{\pgfqpoint{13.111570in}{5.161756in}}%
\pgfpathlineto{\pgfqpoint{13.110192in}{5.159630in}}%
\pgfpathlineto{\pgfqpoint{13.108459in}{5.157549in}}%
\pgfpathlineto{\pgfqpoint{13.106388in}{5.155533in}}%
\pgfpathlineto{\pgfqpoint{13.104000in}{5.153602in}}%
\pgfpathlineto{\pgfqpoint{13.101319in}{5.151776in}}%
\pgfpathlineto{\pgfqpoint{13.098371in}{5.150073in}}%
\pgfpathlineto{\pgfqpoint{13.095187in}{5.148510in}}%
\pgfpathlineto{\pgfqpoint{13.091797in}{5.147102in}}%
\pgfpathlineto{\pgfqpoint{13.088236in}{5.145864in}}%
\pgfpathlineto{\pgfqpoint{13.084539in}{5.144807in}}%
\pgfpathlineto{\pgfqpoint{13.080743in}{5.143943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.172353in}{5.119799in}}%
\pgfpathlineto{\pgfqpoint{13.168508in}{5.119102in}}%
\pgfpathlineto{\pgfqpoint{13.164634in}{5.118611in}}%
\pgfpathlineto{\pgfqpoint{13.160770in}{5.118332in}}%
\pgfpathlineto{\pgfqpoint{13.156955in}{5.118267in}}%
\pgfpathlineto{\pgfqpoint{13.153226in}{5.118416in}}%
\pgfpathlineto{\pgfqpoint{13.149622in}{5.118779in}}%
\pgfpathlineto{\pgfqpoint{13.146177in}{5.119351in}}%
\pgfpathlineto{\pgfqpoint{13.142926in}{5.120128in}}%
\pgfpathlineto{\pgfqpoint{13.139902in}{5.121100in}}%
\pgfpathlineto{\pgfqpoint{13.137136in}{5.122259in}}%
\pgfpathlineto{\pgfqpoint{13.134653in}{5.123593in}}%
\pgfpathlineto{\pgfqpoint{13.132480in}{5.125089in}}%
\pgfpathlineto{\pgfqpoint{13.130639in}{5.126731in}}%
\pgfpathlineto{\pgfqpoint{13.129147in}{5.128504in}}%
\pgfpathlineto{\pgfqpoint{13.128019in}{5.130390in}}%
\pgfpathlineto{\pgfqpoint{13.127267in}{5.132369in}}%
\pgfpathlineto{\pgfqpoint{13.126899in}{5.134422in}}%
\pgfpathlineto{\pgfqpoint{13.126918in}{5.136529in}}%
\pgfpathlineto{\pgfqpoint{13.127324in}{5.138669in}}%
\pgfpathlineto{\pgfqpoint{13.128113in}{5.140819in}}%
\pgfpathlineto{\pgfqpoint{13.129277in}{5.142959in}}%
\pgfpathlineto{\pgfqpoint{13.130805in}{5.145068in}}%
\pgfpathlineto{\pgfqpoint{13.132681in}{5.147123in}}%
\pgfpathlineto{\pgfqpoint{13.134886in}{5.149105in}}%
\pgfpathlineto{\pgfqpoint{13.137399in}{5.150994in}}%
\pgfpathlineto{\pgfqpoint{13.140195in}{5.152771in}}%
\pgfpathlineto{\pgfqpoint{13.143245in}{5.154417in}}%
\pgfpathlineto{\pgfqpoint{13.146519in}{5.155918in}}%
\pgfpathlineto{\pgfqpoint{13.149985in}{5.157257in}}%
\pgfpathlineto{\pgfqpoint{13.153607in}{5.158421in}}%
\pgfpathlineto{\pgfqpoint{13.157349in}{5.159398in}}%
\pgfpathlineto{\pgfqpoint{13.161174in}{5.160179in}}%
\pgfpathlineto{\pgfqpoint{13.165044in}{5.160757in}}%
\pgfpathlineto{\pgfqpoint{13.168920in}{5.161124in}}%
\pgfpathlineto{\pgfqpoint{13.172763in}{5.161278in}}%
\pgfpathlineto{\pgfqpoint{13.176534in}{5.161216in}}%
\pgfpathlineto{\pgfqpoint{13.180197in}{5.160941in}}%
\pgfpathlineto{\pgfqpoint{13.183714in}{5.160454in}}%
\pgfpathlineto{\pgfqpoint{13.187050in}{5.159760in}}%
\pgfpathlineto{\pgfqpoint{13.190172in}{5.158866in}}%
\pgfpathlineto{\pgfqpoint{13.193049in}{5.157781in}}%
\pgfpathlineto{\pgfqpoint{13.195652in}{5.156516in}}%
\pgfpathlineto{\pgfqpoint{13.197954in}{5.155085in}}%
\pgfpathlineto{\pgfqpoint{13.199934in}{5.153500in}}%
\pgfpathlineto{\pgfqpoint{13.201571in}{5.151778in}}%
\pgfpathlineto{\pgfqpoint{13.202848in}{5.149936in}}%
\pgfpathlineto{\pgfqpoint{13.203754in}{5.147992in}}%
\pgfpathlineto{\pgfqpoint{13.204279in}{5.145967in}}%
\pgfpathlineto{\pgfqpoint{13.204418in}{5.143880in}}%
\pgfpathlineto{\pgfqpoint{13.204170in}{5.141752in}}%
\pgfpathlineto{\pgfqpoint{13.203537in}{5.139604in}}%
\pgfpathlineto{\pgfqpoint{13.202525in}{5.137458in}}%
\pgfpathlineto{\pgfqpoint{13.201145in}{5.135335in}}%
\pgfpathlineto{\pgfqpoint{13.199411in}{5.133256in}}%
\pgfpathlineto{\pgfqpoint{13.197339in}{5.131243in}}%
\pgfpathlineto{\pgfqpoint{13.194951in}{5.129315in}}%
\pgfpathlineto{\pgfqpoint{13.192270in}{5.127491in}}%
\pgfpathlineto{\pgfqpoint{13.189324in}{5.125790in}}%
\pgfpathlineto{\pgfqpoint{13.186141in}{5.124229in}}%
\pgfpathlineto{\pgfqpoint{13.182754in}{5.122823in}}%
\pgfpathlineto{\pgfqpoint{13.179195in}{5.121586in}}%
\pgfpathlineto{\pgfqpoint{13.175502in}{5.120530in}}%
\pgfpathlineto{\pgfqpoint{13.171710in}{5.119667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.170394in}{5.258602in}}%
\pgfpathlineto{\pgfqpoint{13.176733in}{5.246716in}}%
\pgfpathlineto{\pgfqpoint{13.209869in}{5.170074in}}%
\pgfpathlineto{\pgfqpoint{13.203531in}{5.181962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.261776in}{5.241789in}}%
\pgfpathlineto{\pgfqpoint{13.268136in}{5.229911in}}%
\pgfpathlineto{\pgfqpoint{13.118477in}{5.186804in}}%
\pgfpathlineto{\pgfqpoint{13.112160in}{5.198698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.211696in}{5.163079in}}%
\pgfpathlineto{\pgfqpoint{13.207972in}{5.162112in}}%
\pgfpathlineto{\pgfqpoint{13.204203in}{5.161343in}}%
\pgfpathlineto{\pgfqpoint{13.200428in}{5.160780in}}%
\pgfpathlineto{\pgfqpoint{13.196683in}{5.160429in}}%
\pgfpathlineto{\pgfqpoint{13.193007in}{5.160293in}}%
\pgfpathlineto{\pgfqpoint{13.189436in}{5.160373in}}%
\pgfpathlineto{\pgfqpoint{13.186005in}{5.160669in}}%
\pgfpathlineto{\pgfqpoint{13.182749in}{5.161177in}}%
\pgfpathlineto{\pgfqpoint{13.179700in}{5.161894in}}%
\pgfpathlineto{\pgfqpoint{13.176890in}{5.162810in}}%
\pgfpathlineto{\pgfqpoint{13.174345in}{5.163918in}}%
\pgfpathlineto{\pgfqpoint{13.172091in}{5.165207in}}%
\pgfpathlineto{\pgfqpoint{13.170152in}{5.166663in}}%
\pgfpathlineto{\pgfqpoint{13.168545in}{5.168272in}}%
\pgfpathlineto{\pgfqpoint{13.167289in}{5.170018in}}%
\pgfpathlineto{\pgfqpoint{13.166394in}{5.171883in}}%
\pgfpathlineto{\pgfqpoint{13.165870in}{5.173850in}}%
\pgfpathlineto{\pgfqpoint{13.165723in}{5.175897in}}%
\pgfpathlineto{\pgfqpoint{13.165953in}{5.178005in}}%
\pgfpathlineto{\pgfqpoint{13.166559in}{5.180153in}}%
\pgfpathlineto{\pgfqpoint{13.167535in}{5.182320in}}%
\pgfpathlineto{\pgfqpoint{13.168870in}{5.184482in}}%
\pgfpathlineto{\pgfqpoint{13.170552in}{5.186620in}}%
\pgfpathlineto{\pgfqpoint{13.172564in}{5.188712in}}%
\pgfpathlineto{\pgfqpoint{13.174885in}{5.190736in}}%
\pgfpathlineto{\pgfqpoint{13.177493in}{5.192672in}}%
\pgfpathlineto{\pgfqpoint{13.180361in}{5.194501in}}%
\pgfpathlineto{\pgfqpoint{13.183461in}{5.196205in}}%
\pgfpathlineto{\pgfqpoint{13.186762in}{5.197767in}}%
\pgfpathlineto{\pgfqpoint{13.190230in}{5.199171in}}%
\pgfpathlineto{\pgfqpoint{13.193831in}{5.200403in}}%
\pgfpathlineto{\pgfqpoint{13.197529in}{5.201450in}}%
\pgfpathlineto{\pgfqpoint{13.201287in}{5.202302in}}%
\pgfpathlineto{\pgfqpoint{13.205068in}{5.202952in}}%
\pgfpathlineto{\pgfqpoint{13.208833in}{5.203391in}}%
\pgfpathlineto{\pgfqpoint{13.212544in}{5.203616in}}%
\pgfpathlineto{\pgfqpoint{13.216166in}{5.203625in}}%
\pgfpathlineto{\pgfqpoint{13.219661in}{5.203417in}}%
\pgfpathlineto{\pgfqpoint{13.222994in}{5.202995in}}%
\pgfpathlineto{\pgfqpoint{13.226133in}{5.202362in}}%
\pgfpathlineto{\pgfqpoint{13.229046in}{5.201526in}}%
\pgfpathlineto{\pgfqpoint{13.231703in}{5.200494in}}%
\pgfpathlineto{\pgfqpoint{13.234079in}{5.199277in}}%
\pgfpathlineto{\pgfqpoint{13.236149in}{5.197888in}}%
\pgfpathlineto{\pgfqpoint{13.237893in}{5.196339in}}%
\pgfpathlineto{\pgfqpoint{13.239294in}{5.194647in}}%
\pgfpathlineto{\pgfqpoint{13.240337in}{5.192828in}}%
\pgfpathlineto{\pgfqpoint{13.241013in}{5.190901in}}%
\pgfpathlineto{\pgfqpoint{13.241314in}{5.188884in}}%
\pgfpathlineto{\pgfqpoint{13.241237in}{5.186799in}}%
\pgfpathlineto{\pgfqpoint{13.240784in}{5.184665in}}%
\pgfpathlineto{\pgfqpoint{13.239959in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{13.238769in}{5.180339in}}%
\pgfpathlineto{\pgfqpoint{13.237229in}{5.178190in}}%
\pgfpathlineto{\pgfqpoint{13.235351in}{5.176079in}}%
\pgfpathlineto{\pgfqpoint{13.233156in}{5.174026in}}%
\pgfpathlineto{\pgfqpoint{13.230665in}{5.172053in}}%
\pgfpathlineto{\pgfqpoint{13.227903in}{5.170179in}}%
\pgfpathlineto{\pgfqpoint{13.224898in}{5.168422in}}%
\pgfpathlineto{\pgfqpoint{13.221680in}{5.166801in}}%
\pgfpathlineto{\pgfqpoint{13.218280in}{5.165331in}}%
\pgfpathlineto{\pgfqpoint{13.214733in}{5.164027in}}%
\pgfpathlineto{\pgfqpoint{13.211074in}{5.162903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.120375in}{5.179788in}}%
\pgfpathlineto{\pgfqpoint{13.116646in}{5.178821in}}%
\pgfpathlineto{\pgfqpoint{13.112872in}{5.178051in}}%
\pgfpathlineto{\pgfqpoint{13.109091in}{5.177488in}}%
\pgfpathlineto{\pgfqpoint{13.105341in}{5.177137in}}%
\pgfpathlineto{\pgfqpoint{13.101659in}{5.177001in}}%
\pgfpathlineto{\pgfqpoint{13.098081in}{5.177082in}}%
\pgfpathlineto{\pgfqpoint{13.094643in}{5.177378in}}%
\pgfpathlineto{\pgfqpoint{13.091381in}{5.177888in}}%
\pgfpathlineto{\pgfqpoint{13.088326in}{5.178605in}}%
\pgfpathlineto{\pgfqpoint{13.085508in}{5.179524in}}%
\pgfpathlineto{\pgfqpoint{13.082957in}{5.180634in}}%
\pgfpathlineto{\pgfqpoint{13.080697in}{5.181924in}}%
\pgfpathlineto{\pgfqpoint{13.078751in}{5.183383in}}%
\pgfpathlineto{\pgfqpoint{13.077139in}{5.184994in}}%
\pgfpathlineto{\pgfqpoint{13.075877in}{5.186743in}}%
\pgfpathlineto{\pgfqpoint{13.074977in}{5.188611in}}%
\pgfpathlineto{\pgfqpoint{13.074449in}{5.190580in}}%
\pgfpathlineto{\pgfqpoint{13.074297in}{5.192630in}}%
\pgfpathlineto{\pgfqpoint{13.074524in}{5.194741in}}%
\pgfpathlineto{\pgfqpoint{13.075127in}{5.196892in}}%
\pgfpathlineto{\pgfqpoint{13.076100in}{5.199061in}}%
\pgfpathlineto{\pgfqpoint{13.077434in}{5.201227in}}%
\pgfpathlineto{\pgfqpoint{13.079115in}{5.203368in}}%
\pgfpathlineto{\pgfqpoint{13.081126in}{5.205462in}}%
\pgfpathlineto{\pgfqpoint{13.083448in}{5.207488in}}%
\pgfpathlineto{\pgfqpoint{13.086056in}{5.209427in}}%
\pgfpathlineto{\pgfqpoint{13.088926in}{5.211258in}}%
\pgfpathlineto{\pgfqpoint{13.092028in}{5.212965in}}%
\pgfpathlineto{\pgfqpoint{13.095332in}{5.214528in}}%
\pgfpathlineto{\pgfqpoint{13.098803in}{5.215933in}}%
\pgfpathlineto{\pgfqpoint{13.102408in}{5.217166in}}%
\pgfpathlineto{\pgfqpoint{13.106111in}{5.218215in}}%
\pgfpathlineto{\pgfqpoint{13.109874in}{5.219068in}}%
\pgfpathlineto{\pgfqpoint{13.113660in}{5.219717in}}%
\pgfpathlineto{\pgfqpoint{13.117430in}{5.220157in}}%
\pgfpathlineto{\pgfqpoint{13.121148in}{5.220382in}}%
\pgfpathlineto{\pgfqpoint{13.124776in}{5.220390in}}%
\pgfpathlineto{\pgfqpoint{13.128277in}{5.220181in}}%
\pgfpathlineto{\pgfqpoint{13.131617in}{5.219758in}}%
\pgfpathlineto{\pgfqpoint{13.134763in}{5.219124in}}%
\pgfpathlineto{\pgfqpoint{13.137682in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{13.140346in}{5.217253in}}%
\pgfpathlineto{\pgfqpoint{13.142728in}{5.216034in}}%
\pgfpathlineto{\pgfqpoint{13.144805in}{5.214642in}}%
\pgfpathlineto{\pgfqpoint{13.146555in}{5.213091in}}%
\pgfpathlineto{\pgfqpoint{13.147961in}{5.211396in}}%
\pgfpathlineto{\pgfqpoint{13.149010in}{5.209575in}}%
\pgfpathlineto{\pgfqpoint{13.149690in}{5.207645in}}%
\pgfpathlineto{\pgfqpoint{13.149995in}{5.205626in}}%
\pgfpathlineto{\pgfqpoint{13.149923in}{5.203537in}}%
\pgfpathlineto{\pgfqpoint{13.149473in}{5.201401in}}%
\pgfpathlineto{\pgfqpoint{13.148650in}{5.199238in}}%
\pgfpathlineto{\pgfqpoint{13.147463in}{5.197069in}}%
\pgfpathlineto{\pgfqpoint{13.145923in}{5.194917in}}%
\pgfpathlineto{\pgfqpoint{13.144047in}{5.192803in}}%
\pgfpathlineto{\pgfqpoint{13.141852in}{5.190748in}}%
\pgfpathlineto{\pgfqpoint{13.139360in}{5.188772in}}%
\pgfpathlineto{\pgfqpoint{13.136597in}{5.186896in}}%
\pgfpathlineto{\pgfqpoint{13.133590in}{5.185137in}}%
\pgfpathlineto{\pgfqpoint{13.130369in}{5.183514in}}%
\pgfpathlineto{\pgfqpoint{13.126966in}{5.182043in}}%
\pgfpathlineto{\pgfqpoint{13.123416in}{5.180738in}}%
\pgfpathlineto{\pgfqpoint{13.119753in}{5.179612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.178588in}{5.239650in}}%
\pgfpathlineto{\pgfqpoint{13.174857in}{5.238682in}}%
\pgfpathlineto{\pgfqpoint{13.171081in}{5.237912in}}%
\pgfpathlineto{\pgfqpoint{13.167298in}{5.237350in}}%
\pgfpathlineto{\pgfqpoint{13.163546in}{5.237000in}}%
\pgfpathlineto{\pgfqpoint{13.159862in}{5.236865in}}%
\pgfpathlineto{\pgfqpoint{13.156283in}{5.236948in}}%
\pgfpathlineto{\pgfqpoint{13.152845in}{5.237246in}}%
\pgfpathlineto{\pgfqpoint{13.149582in}{5.237759in}}%
\pgfpathlineto{\pgfqpoint{13.146527in}{5.238479in}}%
\pgfpathlineto{\pgfqpoint{13.143709in}{5.239401in}}%
\pgfpathlineto{\pgfqpoint{13.141159in}{5.240514in}}%
\pgfpathlineto{\pgfqpoint{13.138899in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{13.136955in}{5.243270in}}%
\pgfpathlineto{\pgfqpoint{13.135344in}{5.244886in}}%
\pgfpathlineto{\pgfqpoint{13.134084in}{5.246638in}}%
\pgfpathlineto{\pgfqpoint{13.133186in}{5.248511in}}%
\pgfpathlineto{\pgfqpoint{13.132660in}{5.250484in}}%
\pgfpathlineto{\pgfqpoint{13.132510in}{5.252539in}}%
\pgfpathlineto{\pgfqpoint{13.132740in}{5.254654in}}%
\pgfpathlineto{\pgfqpoint{13.133346in}{5.256809in}}%
\pgfpathlineto{\pgfqpoint{13.134322in}{5.258982in}}%
\pgfpathlineto{\pgfqpoint{13.135659in}{5.261152in}}%
\pgfpathlineto{\pgfqpoint{13.137343in}{5.263296in}}%
\pgfpathlineto{\pgfqpoint{13.139357in}{5.265393in}}%
\pgfpathlineto{\pgfqpoint{13.141682in}{5.267423in}}%
\pgfpathlineto{\pgfqpoint{13.144294in}{5.269364in}}%
\pgfpathlineto{\pgfqpoint{13.147167in}{5.271198in}}%
\pgfpathlineto{\pgfqpoint{13.150272in}{5.272906in}}%
\pgfpathlineto{\pgfqpoint{13.153578in}{5.274471in}}%
\pgfpathlineto{\pgfqpoint{13.157053in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{13.160661in}{5.277112in}}%
\pgfpathlineto{\pgfqpoint{13.164366in}{5.278160in}}%
\pgfpathlineto{\pgfqpoint{13.168131in}{5.279014in}}%
\pgfpathlineto{\pgfqpoint{13.171919in}{5.279663in}}%
\pgfpathlineto{\pgfqpoint{13.175692in}{5.280101in}}%
\pgfpathlineto{\pgfqpoint{13.179411in}{5.280325in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{5.280332in}}%
\pgfpathlineto{\pgfqpoint{13.186542in}{5.280121in}}%
\pgfpathlineto{\pgfqpoint{13.189883in}{5.279695in}}%
\pgfpathlineto{\pgfqpoint{13.193029in}{5.279059in}}%
\pgfpathlineto{\pgfqpoint{13.195948in}{5.278218in}}%
\pgfpathlineto{\pgfqpoint{13.198612in}{5.277181in}}%
\pgfpathlineto{\pgfqpoint{13.200993in}{5.275959in}}%
\pgfpathlineto{\pgfqpoint{13.203069in}{5.274563in}}%
\pgfpathlineto{\pgfqpoint{13.204818in}{5.273008in}}%
\pgfpathlineto{\pgfqpoint{13.206223in}{5.271309in}}%
\pgfpathlineto{\pgfqpoint{13.207269in}{5.269484in}}%
\pgfpathlineto{\pgfqpoint{13.207947in}{5.267549in}}%
\pgfpathlineto{\pgfqpoint{13.208250in}{5.265526in}}%
\pgfpathlineto{\pgfqpoint{13.208175in}{5.263433in}}%
\pgfpathlineto{\pgfqpoint{13.207722in}{5.261293in}}%
\pgfpathlineto{\pgfqpoint{13.206897in}{5.259126in}}%
\pgfpathlineto{\pgfqpoint{13.205707in}{5.256953in}}%
\pgfpathlineto{\pgfqpoint{13.204164in}{5.254797in}}%
\pgfpathlineto{\pgfqpoint{13.202284in}{5.252680in}}%
\pgfpathlineto{\pgfqpoint{13.200086in}{5.250622in}}%
\pgfpathlineto{\pgfqpoint{13.197591in}{5.248643in}}%
\pgfpathlineto{\pgfqpoint{13.194825in}{5.246764in}}%
\pgfpathlineto{\pgfqpoint{13.191815in}{5.245003in}}%
\pgfpathlineto{\pgfqpoint{13.188591in}{5.243378in}}%
\pgfpathlineto{\pgfqpoint{13.185185in}{5.241906in}}%
\pgfpathlineto{\pgfqpoint{13.181631in}{5.240600in}}%
\pgfpathlineto{\pgfqpoint{13.177966in}{5.239473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.269921in}{5.222865in}}%
\pgfpathlineto{\pgfqpoint{13.266194in}{5.221897in}}%
\pgfpathlineto{\pgfqpoint{13.262423in}{5.221129in}}%
\pgfpathlineto{\pgfqpoint{13.258646in}{5.220567in}}%
\pgfpathlineto{\pgfqpoint{13.254900in}{5.220216in}}%
\pgfpathlineto{\pgfqpoint{13.251222in}{5.220081in}}%
\pgfpathlineto{\pgfqpoint{13.247650in}{5.220163in}}%
\pgfpathlineto{\pgfqpoint{13.244218in}{5.220461in}}%
\pgfpathlineto{\pgfqpoint{13.240962in}{5.220972in}}%
\pgfpathlineto{\pgfqpoint{13.237913in}{5.221691in}}%
\pgfpathlineto{\pgfqpoint{13.235102in}{5.222611in}}%
\pgfpathlineto{\pgfqpoint{13.232558in}{5.223723in}}%
\pgfpathlineto{\pgfqpoint{13.230305in}{5.225015in}}%
\pgfpathlineto{\pgfqpoint{13.228367in}{5.226475in}}%
\pgfpathlineto{\pgfqpoint{13.226762in}{5.228088in}}%
\pgfpathlineto{\pgfqpoint{13.225507in}{5.229838in}}%
\pgfpathlineto{\pgfqpoint{13.224614in}{5.231707in}}%
\pgfpathlineto{\pgfqpoint{13.224092in}{5.233678in}}%
\pgfpathlineto{\pgfqpoint{13.223947in}{5.235730in}}%
\pgfpathlineto{\pgfqpoint{13.224181in}{5.237842in}}%
\pgfpathlineto{\pgfqpoint{13.224789in}{5.239994in}}%
\pgfpathlineto{\pgfqpoint{13.225768in}{5.242164in}}%
\pgfpathlineto{\pgfqpoint{13.227106in}{5.244331in}}%
\pgfpathlineto{\pgfqpoint{13.228791in}{5.246472in}}%
\pgfpathlineto{\pgfqpoint{13.230806in}{5.248567in}}%
\pgfpathlineto{\pgfqpoint{13.233131in}{5.250594in}}%
\pgfpathlineto{\pgfqpoint{13.235742in}{5.252533in}}%
\pgfpathlineto{\pgfqpoint{13.238613in}{5.254365in}}%
\pgfpathlineto{\pgfqpoint{13.241716in}{5.256071in}}%
\pgfpathlineto{\pgfqpoint{13.245020in}{5.257634in}}%
\pgfpathlineto{\pgfqpoint{13.248491in}{5.259039in}}%
\pgfpathlineto{\pgfqpoint{13.252095in}{5.260272in}}%
\pgfpathlineto{\pgfqpoint{13.255796in}{5.261320in}}%
\pgfpathlineto{\pgfqpoint{13.259556in}{5.262172in}}%
\pgfpathlineto{\pgfqpoint{13.263338in}{5.262821in}}%
\pgfpathlineto{\pgfqpoint{13.267105in}{5.263260in}}%
\pgfpathlineto{\pgfqpoint{13.270818in}{5.263484in}}%
\pgfpathlineto{\pgfqpoint{13.274441in}{5.263491in}}%
\pgfpathlineto{\pgfqpoint{13.277937in}{5.263281in}}%
\pgfpathlineto{\pgfqpoint{13.281271in}{5.262856in}}%
\pgfpathlineto{\pgfqpoint{13.284410in}{5.262221in}}%
\pgfpathlineto{\pgfqpoint{13.287323in}{5.261382in}}%
\pgfpathlineto{\pgfqpoint{13.289980in}{5.260347in}}%
\pgfpathlineto{\pgfqpoint{13.292355in}{5.259126in}}%
\pgfpathlineto{\pgfqpoint{13.294424in}{5.257733in}}%
\pgfpathlineto{\pgfqpoint{13.296167in}{5.256180in}}%
\pgfpathlineto{\pgfqpoint{13.297566in}{5.254484in}}%
\pgfpathlineto{\pgfqpoint{13.298608in}{5.252661in}}%
\pgfpathlineto{\pgfqpoint{13.299281in}{5.250729in}}%
\pgfpathlineto{\pgfqpoint{13.299580in}{5.248709in}}%
\pgfpathlineto{\pgfqpoint{13.299501in}{5.246619in}}%
\pgfpathlineto{\pgfqpoint{13.299045in}{5.244481in}}%
\pgfpathlineto{\pgfqpoint{13.298217in}{5.242317in}}%
\pgfpathlineto{\pgfqpoint{13.297025in}{5.240147in}}%
\pgfpathlineto{\pgfqpoint{13.295480in}{5.237995in}}%
\pgfpathlineto{\pgfqpoint{13.293600in}{5.235880in}}%
\pgfpathlineto{\pgfqpoint{13.291402in}{5.233824in}}%
\pgfpathlineto{\pgfqpoint{13.288907in}{5.231848in}}%
\pgfpathlineto{\pgfqpoint{13.286142in}{5.229971in}}%
\pgfpathlineto{\pgfqpoint{13.283134in}{5.228212in}}%
\pgfpathlineto{\pgfqpoint{13.279913in}{5.226589in}}%
\pgfpathlineto{\pgfqpoint{13.276510in}{5.225118in}}%
\pgfpathlineto{\pgfqpoint{13.272960in}{5.223814in}}%
\pgfpathlineto{\pgfqpoint{13.269299in}{5.222688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.259556in}{5.354269in}}%
\pgfpathlineto{\pgfqpoint{13.268171in}{5.342668in}}%
\pgfpathlineto{\pgfqpoint{13.312110in}{5.274854in}}%
\pgfpathlineto{\pgfqpoint{13.303499in}{5.286451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.351620in}{5.349414in}}%
\pgfpathlineto{\pgfqpoint{13.360252in}{5.337824in}}%
\pgfpathlineto{\pgfqpoint{13.220052in}{5.279623in}}%
\pgfpathlineto{\pgfqpoint{13.211458in}{5.291232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.314324in}{5.269745in}}%
\pgfpathlineto{\pgfqpoint{13.310820in}{5.268395in}}%
\pgfpathlineto{\pgfqpoint{13.307243in}{5.267227in}}%
\pgfpathlineto{\pgfqpoint{13.303628in}{5.266250in}}%
\pgfpathlineto{\pgfqpoint{13.300011in}{5.265474in}}%
\pgfpathlineto{\pgfqpoint{13.296430in}{5.264909in}}%
\pgfpathlineto{\pgfqpoint{13.292918in}{5.264558in}}%
\pgfpathlineto{\pgfqpoint{13.289512in}{5.264426in}}%
\pgfpathlineto{\pgfqpoint{13.286246in}{5.264514in}}%
\pgfpathlineto{\pgfqpoint{13.283151in}{5.264821in}}%
\pgfpathlineto{\pgfqpoint{13.280260in}{5.265344in}}%
\pgfpathlineto{\pgfqpoint{13.277601in}{5.266078in}}%
\pgfpathlineto{\pgfqpoint{13.275200in}{5.267016in}}%
\pgfpathlineto{\pgfqpoint{13.273081in}{5.268148in}}%
\pgfpathlineto{\pgfqpoint{13.271267in}{5.269463in}}%
\pgfpathlineto{\pgfqpoint{13.269774in}{5.270948in}}%
\pgfpathlineto{\pgfqpoint{13.268618in}{5.272588in}}%
\pgfpathlineto{\pgfqpoint{13.267810in}{5.274367in}}%
\pgfpathlineto{\pgfqpoint{13.267359in}{5.276266in}}%
\pgfpathlineto{\pgfqpoint{13.267270in}{5.278268in}}%
\pgfpathlineto{\pgfqpoint{13.267542in}{5.280351in}}%
\pgfpathlineto{\pgfqpoint{13.268174in}{5.282496in}}%
\pgfpathlineto{\pgfqpoint{13.269159in}{5.284680in}}%
\pgfpathlineto{\pgfqpoint{13.270487in}{5.286882in}}%
\pgfpathlineto{\pgfqpoint{13.272145in}{5.289080in}}%
\pgfpathlineto{\pgfqpoint{13.274117in}{5.291252in}}%
\pgfpathlineto{\pgfqpoint{13.276382in}{5.293376in}}%
\pgfpathlineto{\pgfqpoint{13.278919in}{5.295431in}}%
\pgfpathlineto{\pgfqpoint{13.281701in}{5.297396in}}%
\pgfpathlineto{\pgfqpoint{13.284702in}{5.299252in}}%
\pgfpathlineto{\pgfqpoint{13.287890in}{5.300979in}}%
\pgfpathlineto{\pgfqpoint{13.291235in}{5.302562in}}%
\pgfpathlineto{\pgfqpoint{13.294702in}{5.303983in}}%
\pgfpathlineto{\pgfqpoint{13.298256in}{5.305230in}}%
\pgfpathlineto{\pgfqpoint{13.301864in}{5.306288in}}%
\pgfpathlineto{\pgfqpoint{13.305487in}{5.307148in}}%
\pgfpathlineto{\pgfqpoint{13.309090in}{5.307801in}}%
\pgfpathlineto{\pgfqpoint{13.312638in}{5.308241in}}%
\pgfpathlineto{\pgfqpoint{13.316093in}{5.308463in}}%
\pgfpathlineto{\pgfqpoint{13.319423in}{5.308465in}}%
\pgfpathlineto{\pgfqpoint{13.322593in}{5.308247in}}%
\pgfpathlineto{\pgfqpoint{13.325572in}{5.307811in}}%
\pgfpathlineto{\pgfqpoint{13.328330in}{5.307162in}}%
\pgfpathlineto{\pgfqpoint{13.330840in}{5.306305in}}%
\pgfpathlineto{\pgfqpoint{13.333077in}{5.305251in}}%
\pgfpathlineto{\pgfqpoint{13.335017in}{5.304009in}}%
\pgfpathlineto{\pgfqpoint{13.336643in}{5.302591in}}%
\pgfpathlineto{\pgfqpoint{13.337937in}{5.301012in}}%
\pgfpathlineto{\pgfqpoint{13.338887in}{5.299288in}}%
\pgfpathlineto{\pgfqpoint{13.339484in}{5.297436in}}%
\pgfpathlineto{\pgfqpoint{13.339721in}{5.295474in}}%
\pgfpathlineto{\pgfqpoint{13.339596in}{5.293423in}}%
\pgfpathlineto{\pgfqpoint{13.339110in}{5.291302in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{5.289132in}}%
\pgfpathlineto{\pgfqpoint{13.337081in}{5.286936in}}%
\pgfpathlineto{\pgfqpoint{13.335557in}{5.284736in}}%
\pgfpathlineto{\pgfqpoint{13.333714in}{5.282552in}}%
\pgfpathlineto{\pgfqpoint{13.331568in}{5.280408in}}%
\pgfpathlineto{\pgfqpoint{13.329143in}{5.278324in}}%
\pgfpathlineto{\pgfqpoint{13.326461in}{5.276321in}}%
\pgfpathlineto{\pgfqpoint{13.323550in}{5.274419in}}%
\pgfpathlineto{\pgfqpoint{13.320439in}{5.272638in}}%
\pgfpathlineto{\pgfqpoint{13.317159in}{5.270995in}}%
\pgfpathlineto{\pgfqpoint{13.313742in}{5.269506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.222340in}{5.274504in}}%
\pgfpathlineto{\pgfqpoint{13.218830in}{5.273154in}}%
\pgfpathlineto{\pgfqpoint{13.215248in}{5.271983in}}%
\pgfpathlineto{\pgfqpoint{13.211627in}{5.271005in}}%
\pgfpathlineto{\pgfqpoint{13.208004in}{5.270229in}}%
\pgfpathlineto{\pgfqpoint{13.204416in}{5.269663in}}%
\pgfpathlineto{\pgfqpoint{13.200898in}{5.269312in}}%
\pgfpathlineto{\pgfqpoint{13.197485in}{5.269180in}}%
\pgfpathlineto{\pgfqpoint{13.194211in}{5.269268in}}%
\pgfpathlineto{\pgfqpoint{13.191110in}{5.269576in}}%
\pgfpathlineto{\pgfqpoint{13.188211in}{5.270100in}}%
\pgfpathlineto{\pgfqpoint{13.185545in}{5.270835in}}%
\pgfpathlineto{\pgfqpoint{13.183137in}{5.271774in}}%
\pgfpathlineto{\pgfqpoint{13.181011in}{5.272908in}}%
\pgfpathlineto{\pgfqpoint{13.179190in}{5.274225in}}%
\pgfpathlineto{\pgfqpoint{13.177691in}{5.275711in}}%
\pgfpathlineto{\pgfqpoint{13.176530in}{5.277353in}}%
\pgfpathlineto{\pgfqpoint{13.175717in}{5.279134in}}%
\pgfpathlineto{\pgfqpoint{13.175261in}{5.281036in}}%
\pgfpathlineto{\pgfqpoint{13.175167in}{5.283040in}}%
\pgfpathlineto{\pgfqpoint{13.175436in}{5.285126in}}%
\pgfpathlineto{\pgfqpoint{13.176065in}{5.287273in}}%
\pgfpathlineto{\pgfqpoint{13.177047in}{5.289460in}}%
\pgfpathlineto{\pgfqpoint{13.178374in}{5.291665in}}%
\pgfpathlineto{\pgfqpoint{13.180031in}{5.293866in}}%
\pgfpathlineto{\pgfqpoint{13.182003in}{5.296040in}}%
\pgfpathlineto{\pgfqpoint{13.184269in}{5.298167in}}%
\pgfpathlineto{\pgfqpoint{13.186807in}{5.300224in}}%
\pgfpathlineto{\pgfqpoint{13.189591in}{5.302191in}}%
\pgfpathlineto{\pgfqpoint{13.192594in}{5.304049in}}%
\pgfpathlineto{\pgfqpoint{13.195786in}{5.305779in}}%
\pgfpathlineto{\pgfqpoint{13.199135in}{5.307363in}}%
\pgfpathlineto{\pgfqpoint{13.202606in}{5.308786in}}%
\pgfpathlineto{\pgfqpoint{13.206166in}{5.310033in}}%
\pgfpathlineto{\pgfqpoint{13.209779in}{5.311093in}}%
\pgfpathlineto{\pgfqpoint{13.213408in}{5.311954in}}%
\pgfpathlineto{\pgfqpoint{13.217018in}{5.312608in}}%
\pgfpathlineto{\pgfqpoint{13.220572in}{5.313048in}}%
\pgfpathlineto{\pgfqpoint{13.224035in}{5.313270in}}%
\pgfpathlineto{\pgfqpoint{13.227371in}{5.313272in}}%
\pgfpathlineto{\pgfqpoint{13.230549in}{5.313053in}}%
\pgfpathlineto{\pgfqpoint{13.233535in}{5.312616in}}%
\pgfpathlineto{\pgfqpoint{13.236301in}{5.311966in}}%
\pgfpathlineto{\pgfqpoint{13.238818in}{5.311109in}}%
\pgfpathlineto{\pgfqpoint{13.241061in}{5.310053in}}%
\pgfpathlineto{\pgfqpoint{13.243008in}{5.308809in}}%
\pgfpathlineto{\pgfqpoint{13.244640in}{5.307389in}}%
\pgfpathlineto{\pgfqpoint{13.245940in}{5.305809in}}%
\pgfpathlineto{\pgfqpoint{13.246896in}{5.304083in}}%
\pgfpathlineto{\pgfqpoint{13.247497in}{5.302228in}}%
\pgfpathlineto{\pgfqpoint{13.247739in}{5.300264in}}%
\pgfpathlineto{\pgfqpoint{13.247618in}{5.298210in}}%
\pgfpathlineto{\pgfqpoint{13.247135in}{5.296086in}}%
\pgfpathlineto{\pgfqpoint{13.246297in}{5.293914in}}%
\pgfpathlineto{\pgfqpoint{13.245110in}{5.291716in}}%
\pgfpathlineto{\pgfqpoint{13.243588in}{5.289512in}}%
\pgfpathlineto{\pgfqpoint{13.241745in}{5.287326in}}%
\pgfpathlineto{\pgfqpoint{13.239599in}{5.285179in}}%
\pgfpathlineto{\pgfqpoint{13.237172in}{5.283093in}}%
\pgfpathlineto{\pgfqpoint{13.234489in}{5.281088in}}%
\pgfpathlineto{\pgfqpoint{13.231575in}{5.279184in}}%
\pgfpathlineto{\pgfqpoint{13.228461in}{5.277401in}}%
\pgfpathlineto{\pgfqpoint{13.225177in}{5.275756in}}%
\pgfpathlineto{\pgfqpoint{13.221756in}{5.274265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270423in}{5.337497in}}%
\pgfpathlineto{\pgfqpoint{13.266912in}{5.336146in}}%
\pgfpathlineto{\pgfqpoint{13.263327in}{5.334975in}}%
\pgfpathlineto{\pgfqpoint{13.259704in}{5.333998in}}%
\pgfpathlineto{\pgfqpoint{13.256079in}{5.333223in}}%
\pgfpathlineto{\pgfqpoint{13.252489in}{5.332658in}}%
\pgfpathlineto{\pgfqpoint{13.248970in}{5.332308in}}%
\pgfpathlineto{\pgfqpoint{13.245556in}{5.332178in}}%
\pgfpathlineto{\pgfqpoint{13.242281in}{5.332269in}}%
\pgfpathlineto{\pgfqpoint{13.239179in}{5.332580in}}%
\pgfpathlineto{\pgfqpoint{13.236280in}{5.333107in}}%
\pgfpathlineto{\pgfqpoint{13.233613in}{5.333846in}}%
\pgfpathlineto{\pgfqpoint{13.231206in}{5.334788in}}%
\pgfpathlineto{\pgfqpoint{13.229081in}{5.335926in}}%
\pgfpathlineto{\pgfqpoint{13.227261in}{5.337247in}}%
\pgfpathlineto{\pgfqpoint{13.225763in}{5.338738in}}%
\pgfpathlineto{\pgfqpoint{13.224602in}{5.340384in}}%
\pgfpathlineto{\pgfqpoint{13.223791in}{5.342170in}}%
\pgfpathlineto{\pgfqpoint{13.223337in}{5.344076in}}%
\pgfpathlineto{\pgfqpoint{13.223245in}{5.346085in}}%
\pgfpathlineto{\pgfqpoint{13.223516in}{5.348175in}}%
\pgfpathlineto{\pgfqpoint{13.224148in}{5.350326in}}%
\pgfpathlineto{\pgfqpoint{13.225133in}{5.352518in}}%
\pgfpathlineto{\pgfqpoint{13.226462in}{5.354726in}}%
\pgfpathlineto{\pgfqpoint{13.228122in}{5.356931in}}%
\pgfpathlineto{\pgfqpoint{13.230097in}{5.359108in}}%
\pgfpathlineto{\pgfqpoint{13.232366in}{5.361238in}}%
\pgfpathlineto{\pgfqpoint{13.234907in}{5.363298in}}%
\pgfpathlineto{\pgfqpoint{13.237694in}{5.365268in}}%
\pgfpathlineto{\pgfqpoint{13.240700in}{5.367127in}}%
\pgfpathlineto{\pgfqpoint{13.243895in}{5.368859in}}%
\pgfpathlineto{\pgfqpoint{13.247246in}{5.370444in}}%
\pgfpathlineto{\pgfqpoint{13.250720in}{5.371868in}}%
\pgfpathlineto{\pgfqpoint{13.254282in}{5.373116in}}%
\pgfpathlineto{\pgfqpoint{13.257897in}{5.374175in}}%
\pgfpathlineto{\pgfqpoint{13.261529in}{5.375035in}}%
\pgfpathlineto{\pgfqpoint{13.265140in}{5.375688in}}%
\pgfpathlineto{\pgfqpoint{13.268696in}{5.376127in}}%
\pgfpathlineto{\pgfqpoint{13.272160in}{5.376347in}}%
\pgfpathlineto{\pgfqpoint{13.275497in}{5.376346in}}%
\pgfpathlineto{\pgfqpoint{13.278675in}{5.376125in}}%
\pgfpathlineto{\pgfqpoint{13.281662in}{5.375685in}}%
\pgfpathlineto{\pgfqpoint{13.284428in}{5.375032in}}%
\pgfpathlineto{\pgfqpoint{13.286945in}{5.374171in}}%
\pgfpathlineto{\pgfqpoint{13.289188in}{5.373111in}}%
\pgfpathlineto{\pgfqpoint{13.291134in}{5.371863in}}%
\pgfpathlineto{\pgfqpoint{13.292765in}{5.370439in}}%
\pgfpathlineto{\pgfqpoint{13.294064in}{5.368854in}}%
\pgfpathlineto{\pgfqpoint{13.295018in}{5.367123in}}%
\pgfpathlineto{\pgfqpoint{13.295618in}{5.365264in}}%
\pgfpathlineto{\pgfqpoint{13.295857in}{5.363296in}}%
\pgfpathlineto{\pgfqpoint{13.295734in}{5.361237in}}%
\pgfpathlineto{\pgfqpoint{13.295249in}{5.359109in}}%
\pgfpathlineto{\pgfqpoint{13.294408in}{5.356933in}}%
\pgfpathlineto{\pgfqpoint{13.293219in}{5.354730in}}%
\pgfpathlineto{\pgfqpoint{13.291694in}{5.352523in}}%
\pgfpathlineto{\pgfqpoint{13.289848in}{5.350334in}}%
\pgfpathlineto{\pgfqpoint{13.287699in}{5.348184in}}%
\pgfpathlineto{\pgfqpoint{13.285270in}{5.346094in}}%
\pgfpathlineto{\pgfqpoint{13.282583in}{5.344087in}}%
\pgfpathlineto{\pgfqpoint{13.279667in}{5.342181in}}%
\pgfpathlineto{\pgfqpoint{13.276550in}{5.340396in}}%
\pgfpathlineto{\pgfqpoint{13.273263in}{5.338749in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{5.337258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362431in}{5.332663in}}%
\pgfpathlineto{\pgfqpoint{13.358925in}{5.331313in}}%
\pgfpathlineto{\pgfqpoint{13.355345in}{5.330144in}}%
\pgfpathlineto{\pgfqpoint{13.351728in}{5.329167in}}%
\pgfpathlineto{\pgfqpoint{13.348109in}{5.328393in}}%
\pgfpathlineto{\pgfqpoint{13.344526in}{5.327828in}}%
\pgfpathlineto{\pgfqpoint{13.341013in}{5.327480in}}%
\pgfpathlineto{\pgfqpoint{13.337606in}{5.327350in}}%
\pgfpathlineto{\pgfqpoint{13.334339in}{5.327440in}}%
\pgfpathlineto{\pgfqpoint{13.331244in}{5.327750in}}%
\pgfpathlineto{\pgfqpoint{13.328352in}{5.328276in}}%
\pgfpathlineto{\pgfqpoint{13.325693in}{5.329014in}}%
\pgfpathlineto{\pgfqpoint{13.323292in}{5.329956in}}%
\pgfpathlineto{\pgfqpoint{13.321174in}{5.331092in}}%
\pgfpathlineto{\pgfqpoint{13.319360in}{5.332411in}}%
\pgfpathlineto{\pgfqpoint{13.317868in}{5.333900in}}%
\pgfpathlineto{\pgfqpoint{13.316714in}{5.335544in}}%
\pgfpathlineto{\pgfqpoint{13.315908in}{5.337327in}}%
\pgfpathlineto{\pgfqpoint{13.315459in}{5.339231in}}%
\pgfpathlineto{\pgfqpoint{13.315371in}{5.341237in}}%
\pgfpathlineto{\pgfqpoint{13.315646in}{5.343325in}}%
\pgfpathlineto{\pgfqpoint{13.316280in}{5.345474in}}%
\pgfpathlineto{\pgfqpoint{13.317267in}{5.347663in}}%
\pgfpathlineto{\pgfqpoint{13.318598in}{5.349869in}}%
\pgfpathlineto{\pgfqpoint{13.320259in}{5.352070in}}%
\pgfpathlineto{\pgfqpoint{13.322234in}{5.354246in}}%
\pgfpathlineto{\pgfqpoint{13.324502in}{5.356373in}}%
\pgfpathlineto{\pgfqpoint{13.327042in}{5.358430in}}%
\pgfpathlineto{\pgfqpoint{13.329827in}{5.360398in}}%
\pgfpathlineto{\pgfqpoint{13.332831in}{5.362255in}}%
\pgfpathlineto{\pgfqpoint{13.336022in}{5.363985in}}%
\pgfpathlineto{\pgfqpoint{13.339369in}{5.365569in}}%
\pgfpathlineto{\pgfqpoint{13.342838in}{5.366991in}}%
\pgfpathlineto{\pgfqpoint{13.346396in}{5.368237in}}%
\pgfpathlineto{\pgfqpoint{13.350005in}{5.369295in}}%
\pgfpathlineto{\pgfqpoint{13.353630in}{5.370155in}}%
\pgfpathlineto{\pgfqpoint{13.357235in}{5.370807in}}%
\pgfpathlineto{\pgfqpoint{13.360784in}{5.371245in}}%
\pgfpathlineto{\pgfqpoint{13.364241in}{5.371465in}}%
\pgfpathlineto{\pgfqpoint{13.367572in}{5.371465in}}%
\pgfpathlineto{\pgfqpoint{13.370743in}{5.371244in}}%
\pgfpathlineto{\pgfqpoint{13.373722in}{5.370805in}}%
\pgfpathlineto{\pgfqpoint{13.376481in}{5.370152in}}%
\pgfpathlineto{\pgfqpoint{13.378990in}{5.369293in}}%
\pgfpathlineto{\pgfqpoint{13.381226in}{5.368234in}}%
\pgfpathlineto{\pgfqpoint{13.383166in}{5.366988in}}%
\pgfpathlineto{\pgfqpoint{13.384791in}{5.365566in}}%
\pgfpathlineto{\pgfqpoint{13.386084in}{5.363983in}}%
\pgfpathlineto{\pgfqpoint{13.387033in}{5.362254in}}%
\pgfpathlineto{\pgfqpoint{13.387627in}{5.360398in}}%
\pgfpathlineto{\pgfqpoint{13.387862in}{5.358432in}}%
\pgfpathlineto{\pgfqpoint{13.387735in}{5.356375in}}%
\pgfpathlineto{\pgfqpoint{13.387247in}{5.354250in}}%
\pgfpathlineto{\pgfqpoint{13.386404in}{5.352076in}}%
\pgfpathlineto{\pgfqpoint{13.385213in}{5.349876in}}%
\pgfpathlineto{\pgfqpoint{13.383686in}{5.347672in}}%
\pgfpathlineto{\pgfqpoint{13.381840in}{5.345485in}}%
\pgfpathlineto{\pgfqpoint{13.379692in}{5.343337in}}%
\pgfpathlineto{\pgfqpoint{13.377263in}{5.341250in}}%
\pgfpathlineto{\pgfqpoint{13.374578in}{5.339245in}}%
\pgfpathlineto{\pgfqpoint{13.371665in}{5.337342in}}%
\pgfpathlineto{\pgfqpoint{13.368551in}{5.335558in}}%
\pgfpathlineto{\pgfqpoint{13.365268in}{5.333914in}}%
\pgfpathlineto{\pgfqpoint{13.361848in}{5.332424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.346627in}{5.448739in}}%
\pgfpathlineto{\pgfqpoint{13.357405in}{5.437490in}}%
\pgfpathlineto{\pgfqpoint{13.411076in}{5.381991in}}%
\pgfpathlineto{\pgfqpoint{13.400306in}{5.393230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.437472in}{5.457095in}}%
\pgfpathlineto{\pgfqpoint{13.448262in}{5.445861in}}%
\pgfpathlineto{\pgfqpoint{13.320260in}{5.373552in}}%
\pgfpathlineto{\pgfqpoint{13.309501in}{5.384807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413527in}{5.379559in}}%
\pgfpathlineto{\pgfqpoint{13.410311in}{5.377847in}}%
\pgfpathlineto{\pgfqpoint{13.406995in}{5.376290in}}%
\pgfpathlineto{\pgfqpoint{13.403613in}{5.374901in}}%
\pgfpathlineto{\pgfqpoint{13.400197in}{5.373695in}}%
\pgfpathlineto{\pgfqpoint{13.396782in}{5.372685in}}%
\pgfpathlineto{\pgfqpoint{13.393402in}{5.371879in}}%
\pgfpathlineto{\pgfqpoint{13.390091in}{5.371287in}}%
\pgfpathlineto{\pgfqpoint{13.386881in}{5.370914in}}%
\pgfpathlineto{\pgfqpoint{13.383806in}{5.370764in}}%
\pgfpathlineto{\pgfqpoint{13.380894in}{5.370838in}}%
\pgfpathlineto{\pgfqpoint{13.378177in}{5.371136in}}%
\pgfpathlineto{\pgfqpoint{13.375680in}{5.371655in}}%
\pgfpathlineto{\pgfqpoint{13.373430in}{5.372389in}}%
\pgfpathlineto{\pgfqpoint{13.371447in}{5.373332in}}%
\pgfpathlineto{\pgfqpoint{13.369753in}{5.374473in}}%
\pgfpathlineto{\pgfqpoint{13.368363in}{5.375802in}}%
\pgfpathlineto{\pgfqpoint{13.367293in}{5.377305in}}%
\pgfpathlineto{\pgfqpoint{13.366553in}{5.378968in}}%
\pgfpathlineto{\pgfqpoint{13.366150in}{5.380773in}}%
\pgfpathlineto{\pgfqpoint{13.366088in}{5.382703in}}%
\pgfpathlineto{\pgfqpoint{13.366368in}{5.384739in}}%
\pgfpathlineto{\pgfqpoint{13.366987in}{5.386859in}}%
\pgfpathlineto{\pgfqpoint{13.367940in}{5.389044in}}%
\pgfpathlineto{\pgfqpoint{13.369216in}{5.391270in}}%
\pgfpathlineto{\pgfqpoint{13.370803in}{5.393516in}}%
\pgfpathlineto{\pgfqpoint{13.372685in}{5.395759in}}%
\pgfpathlineto{\pgfqpoint{13.374843in}{5.397977in}}%
\pgfpathlineto{\pgfqpoint{13.377256in}{5.400148in}}%
\pgfpathlineto{\pgfqpoint{13.379899in}{5.402250in}}%
\pgfpathlineto{\pgfqpoint{13.382746in}{5.404261in}}%
\pgfpathlineto{\pgfqpoint{13.385769in}{5.406162in}}%
\pgfpathlineto{\pgfqpoint{13.388937in}{5.407934in}}%
\pgfpathlineto{\pgfqpoint{13.392219in}{5.409559in}}%
\pgfpathlineto{\pgfqpoint{13.395581in}{5.411021in}}%
\pgfpathlineto{\pgfqpoint{13.398991in}{5.412305in}}%
\pgfpathlineto{\pgfqpoint{13.402414in}{5.413398in}}%
\pgfpathlineto{\pgfqpoint{13.405815in}{5.414289in}}%
\pgfpathlineto{\pgfqpoint{13.409161in}{5.414970in}}%
\pgfpathlineto{\pgfqpoint{13.412418in}{5.415433in}}%
\pgfpathlineto{\pgfqpoint{13.415554in}{5.415675in}}%
\pgfpathlineto{\pgfqpoint{13.418537in}{5.415692in}}%
\pgfpathlineto{\pgfqpoint{13.421338in}{5.415485in}}%
\pgfpathlineto{\pgfqpoint{13.423928in}{5.415055in}}%
\pgfpathlineto{\pgfqpoint{13.426282in}{5.414407in}}%
\pgfpathlineto{\pgfqpoint{13.428377in}{5.413548in}}%
\pgfpathlineto{\pgfqpoint{13.430190in}{5.412486in}}%
\pgfpathlineto{\pgfqpoint{13.431705in}{5.411231in}}%
\pgfpathlineto{\pgfqpoint{13.432906in}{5.409797in}}%
\pgfpathlineto{\pgfqpoint{13.433781in}{5.408198in}}%
\pgfpathlineto{\pgfqpoint{13.434321in}{5.406449in}}%
\pgfpathlineto{\pgfqpoint{13.434522in}{5.404568in}}%
\pgfpathlineto{\pgfqpoint{13.434381in}{5.402574in}}%
\pgfpathlineto{\pgfqpoint{13.433900in}{5.400487in}}%
\pgfpathlineto{\pgfqpoint{13.433083in}{5.398328in}}%
\pgfpathlineto{\pgfqpoint{13.431939in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{13.430479in}{5.393879in}}%
\pgfpathlineto{\pgfqpoint{13.428717in}{5.391634in}}%
\pgfpathlineto{\pgfqpoint{13.426673in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{13.424364in}{5.387214in}}%
\pgfpathlineto{\pgfqpoint{13.421816in}{5.385084in}}%
\pgfpathlineto{\pgfqpoint{13.419053in}{5.383035in}}%
\pgfpathlineto{\pgfqpoint{13.416103in}{5.381087in}}%
\pgfpathlineto{\pgfqpoint{13.412994in}{5.379261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.322784in}{5.371124in}}%
\pgfpathlineto{\pgfqpoint{13.319564in}{5.369410in}}%
\pgfpathlineto{\pgfqpoint{13.316243in}{5.367851in}}%
\pgfpathlineto{\pgfqpoint{13.312855in}{5.366460in}}%
\pgfpathlineto{\pgfqpoint{13.309433in}{5.365253in}}%
\pgfpathlineto{\pgfqpoint{13.306011in}{5.364241in}}%
\pgfpathlineto{\pgfqpoint{13.302625in}{5.363434in}}%
\pgfpathlineto{\pgfqpoint{13.299306in}{5.362841in}}%
\pgfpathlineto{\pgfqpoint{13.296089in}{5.362467in}}%
\pgfpathlineto{\pgfqpoint{13.293006in}{5.362316in}}%
\pgfpathlineto{\pgfqpoint{13.290088in}{5.362390in}}%
\pgfpathlineto{\pgfqpoint{13.287363in}{5.362688in}}%
\pgfpathlineto{\pgfqpoint{13.284859in}{5.363207in}}%
\pgfpathlineto{\pgfqpoint{13.282600in}{5.363942in}}%
\pgfpathlineto{\pgfqpoint{13.280611in}{5.364885in}}%
\pgfpathlineto{\pgfqpoint{13.278910in}{5.366027in}}%
\pgfpathlineto{\pgfqpoint{13.277514in}{5.367358in}}%
\pgfpathlineto{\pgfqpoint{13.276438in}{5.368862in}}%
\pgfpathlineto{\pgfqpoint{13.275692in}{5.370526in}}%
\pgfpathlineto{\pgfqpoint{13.275284in}{5.372333in}}%
\pgfpathlineto{\pgfqpoint{13.275218in}{5.374265in}}%
\pgfpathlineto{\pgfqpoint{13.275495in}{5.376303in}}%
\pgfpathlineto{\pgfqpoint{13.276111in}{5.378425in}}%
\pgfpathlineto{\pgfqpoint{13.277061in}{5.380612in}}%
\pgfpathlineto{\pgfqpoint{13.278336in}{5.382841in}}%
\pgfpathlineto{\pgfqpoint{13.279922in}{5.385089in}}%
\pgfpathlineto{\pgfqpoint{13.281804in}{5.387335in}}%
\pgfpathlineto{\pgfqpoint{13.283963in}{5.389555in}}%
\pgfpathlineto{\pgfqpoint{13.286377in}{5.391728in}}%
\pgfpathlineto{\pgfqpoint{13.289023in}{5.393832in}}%
\pgfpathlineto{\pgfqpoint{13.291873in}{5.395846in}}%
\pgfpathlineto{\pgfqpoint{13.294900in}{5.397750in}}%
\pgfpathlineto{\pgfqpoint{13.298072in}{5.399524in}}%
\pgfpathlineto{\pgfqpoint{13.301359in}{5.401151in}}%
\pgfpathlineto{\pgfqpoint{13.304727in}{5.402614in}}%
\pgfpathlineto{\pgfqpoint{13.308142in}{5.403900in}}%
\pgfpathlineto{\pgfqpoint{13.311571in}{5.404994in}}%
\pgfpathlineto{\pgfqpoint{13.314979in}{5.405887in}}%
\pgfpathlineto{\pgfqpoint{13.318332in}{5.406569in}}%
\pgfpathlineto{\pgfqpoint{13.321597in}{5.407033in}}%
\pgfpathlineto{\pgfqpoint{13.324740in}{5.407275in}}%
\pgfpathlineto{\pgfqpoint{13.327731in}{5.407293in}}%
\pgfpathlineto{\pgfqpoint{13.330539in}{5.407086in}}%
\pgfpathlineto{\pgfqpoint{13.333137in}{5.406656in}}%
\pgfpathlineto{\pgfqpoint{13.335499in}{5.406008in}}%
\pgfpathlineto{\pgfqpoint{13.337600in}{5.405148in}}%
\pgfpathlineto{\pgfqpoint{13.339420in}{5.404085in}}%
\pgfpathlineto{\pgfqpoint{13.340942in}{5.402830in}}%
\pgfpathlineto{\pgfqpoint{13.342149in}{5.401394in}}%
\pgfpathlineto{\pgfqpoint{13.343029in}{5.399793in}}%
\pgfpathlineto{\pgfqpoint{13.343575in}{5.398043in}}%
\pgfpathlineto{\pgfqpoint{13.343780in}{5.396160in}}%
\pgfpathlineto{\pgfqpoint{13.343643in}{5.394164in}}%
\pgfpathlineto{\pgfqpoint{13.343165in}{5.392075in}}%
\pgfpathlineto{\pgfqpoint{13.342351in}{5.389914in}}%
\pgfpathlineto{\pgfqpoint{13.341208in}{5.387702in}}%
\pgfpathlineto{\pgfqpoint{13.339749in}{5.385460in}}%
\pgfpathlineto{\pgfqpoint{13.337988in}{5.383213in}}%
\pgfpathlineto{\pgfqpoint{13.335943in}{5.380981in}}%
\pgfpathlineto{\pgfqpoint{13.333633in}{5.378788in}}%
\pgfpathlineto{\pgfqpoint{13.331083in}{5.376655in}}%
\pgfpathlineto{\pgfqpoint{13.328317in}{5.374604in}}%
\pgfpathlineto{\pgfqpoint{13.325364in}{5.372654in}}%
\pgfpathlineto{\pgfqpoint{13.322251in}{5.370826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359903in}{5.435009in}}%
\pgfpathlineto{\pgfqpoint{13.356680in}{5.433295in}}%
\pgfpathlineto{\pgfqpoint{13.353357in}{5.431735in}}%
\pgfpathlineto{\pgfqpoint{13.349966in}{5.430344in}}%
\pgfpathlineto{\pgfqpoint{13.346542in}{5.429137in}}%
\pgfpathlineto{\pgfqpoint{13.343118in}{5.428126in}}%
\pgfpathlineto{\pgfqpoint{13.339729in}{5.427321in}}%
\pgfpathlineto{\pgfqpoint{13.336409in}{5.426729in}}%
\pgfpathlineto{\pgfqpoint{13.333191in}{5.426358in}}%
\pgfpathlineto{\pgfqpoint{13.330107in}{5.426210in}}%
\pgfpathlineto{\pgfqpoint{13.327187in}{5.426286in}}%
\pgfpathlineto{\pgfqpoint{13.324461in}{5.426588in}}%
\pgfpathlineto{\pgfqpoint{13.321957in}{5.427110in}}%
\pgfpathlineto{\pgfqpoint{13.319698in}{5.427849in}}%
\pgfpathlineto{\pgfqpoint{13.317709in}{5.428796in}}%
\pgfpathlineto{\pgfqpoint{13.316008in}{5.429943in}}%
\pgfpathlineto{\pgfqpoint{13.314613in}{5.431278in}}%
\pgfpathlineto{\pgfqpoint{13.313538in}{5.432787in}}%
\pgfpathlineto{\pgfqpoint{13.312793in}{5.434456in}}%
\pgfpathlineto{\pgfqpoint{13.312387in}{5.436268in}}%
\pgfpathlineto{\pgfqpoint{13.312322in}{5.438205in}}%
\pgfpathlineto{\pgfqpoint{13.312601in}{5.440247in}}%
\pgfpathlineto{\pgfqpoint{13.313219in}{5.442374in}}%
\pgfpathlineto{\pgfqpoint{13.314172in}{5.444565in}}%
\pgfpathlineto{\pgfqpoint{13.315449in}{5.446798in}}%
\pgfpathlineto{\pgfqpoint{13.317037in}{5.449050in}}%
\pgfpathlineto{\pgfqpoint{13.318922in}{5.451299in}}%
\pgfpathlineto{\pgfqpoint{13.321084in}{5.453523in}}%
\pgfpathlineto{\pgfqpoint{13.323501in}{5.455699in}}%
\pgfpathlineto{\pgfqpoint{13.326149in}{5.457806in}}%
\pgfpathlineto{\pgfqpoint{13.329002in}{5.459822in}}%
\pgfpathlineto{\pgfqpoint{13.332031in}{5.461727in}}%
\pgfpathlineto{\pgfqpoint{13.335207in}{5.463502in}}%
\pgfpathlineto{\pgfqpoint{13.338496in}{5.465130in}}%
\pgfpathlineto{\pgfqpoint{13.341866in}{5.466594in}}%
\pgfpathlineto{\pgfqpoint{13.345284in}{5.467879in}}%
\pgfpathlineto{\pgfqpoint{13.348715in}{5.468973in}}%
\pgfpathlineto{\pgfqpoint{13.352125in}{5.469864in}}%
\pgfpathlineto{\pgfqpoint{13.355480in}{5.470545in}}%
\pgfpathlineto{\pgfqpoint{13.358746in}{5.471007in}}%
\pgfpathlineto{\pgfqpoint{13.361891in}{5.471247in}}%
\pgfpathlineto{\pgfqpoint{13.364883in}{5.471261in}}%
\pgfpathlineto{\pgfqpoint{13.367692in}{5.471051in}}%
\pgfpathlineto{\pgfqpoint{13.370291in}{5.470618in}}%
\pgfpathlineto{\pgfqpoint{13.372652in}{5.469966in}}%
\pgfpathlineto{\pgfqpoint{13.374754in}{5.469102in}}%
\pgfpathlineto{\pgfqpoint{13.376574in}{5.468035in}}%
\pgfpathlineto{\pgfqpoint{13.378095in}{5.466775in}}%
\pgfpathlineto{\pgfqpoint{13.379301in}{5.465335in}}%
\pgfpathlineto{\pgfqpoint{13.380181in}{5.463729in}}%
\pgfpathlineto{\pgfqpoint{13.380725in}{5.461974in}}%
\pgfpathlineto{\pgfqpoint{13.380929in}{5.460086in}}%
\pgfpathlineto{\pgfqpoint{13.380790in}{5.458086in}}%
\pgfpathlineto{\pgfqpoint{13.380310in}{5.455992in}}%
\pgfpathlineto{\pgfqpoint{13.379493in}{5.453826in}}%
\pgfpathlineto{\pgfqpoint{13.378348in}{5.451610in}}%
\pgfpathlineto{\pgfqpoint{13.376887in}{5.449364in}}%
\pgfpathlineto{\pgfqpoint{13.375123in}{5.447113in}}%
\pgfpathlineto{\pgfqpoint{13.373075in}{5.444878in}}%
\pgfpathlineto{\pgfqpoint{13.370763in}{5.442682in}}%
\pgfpathlineto{\pgfqpoint{13.368210in}{5.440546in}}%
\pgfpathlineto{\pgfqpoint{13.365441in}{5.438492in}}%
\pgfpathlineto{\pgfqpoint{13.362485in}{5.436541in}}%
\pgfpathlineto{\pgfqpoint{13.359370in}{5.434711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450686in}{5.443377in}}%
\pgfpathlineto{\pgfqpoint{13.447468in}{5.441665in}}%
\pgfpathlineto{\pgfqpoint{13.444150in}{5.440107in}}%
\pgfpathlineto{\pgfqpoint{13.440765in}{5.438718in}}%
\pgfpathlineto{\pgfqpoint{13.437346in}{5.437513in}}%
\pgfpathlineto{\pgfqpoint{13.433929in}{5.436503in}}%
\pgfpathlineto{\pgfqpoint{13.430547in}{5.435699in}}%
\pgfpathlineto{\pgfqpoint{13.427234in}{5.435108in}}%
\pgfpathlineto{\pgfqpoint{13.424024in}{5.434737in}}%
\pgfpathlineto{\pgfqpoint{13.420947in}{5.434590in}}%
\pgfpathlineto{\pgfqpoint{13.418035in}{5.434667in}}%
\pgfpathlineto{\pgfqpoint{13.415316in}{5.434968in}}%
\pgfpathlineto{\pgfqpoint{13.412819in}{5.435491in}}%
\pgfpathlineto{\pgfqpoint{13.410568in}{5.436229in}}%
\pgfpathlineto{\pgfqpoint{13.408586in}{5.437176in}}%
\pgfpathlineto{\pgfqpoint{13.406892in}{5.438321in}}%
\pgfpathlineto{\pgfqpoint{13.405503in}{5.439655in}}%
\pgfpathlineto{\pgfqpoint{13.404434in}{5.441163in}}%
\pgfpathlineto{\pgfqpoint{13.403695in}{5.442830in}}%
\pgfpathlineto{\pgfqpoint{13.403293in}{5.444641in}}%
\pgfpathlineto{\pgfqpoint{13.403233in}{5.446575in}}%
\pgfpathlineto{\pgfqpoint{13.403515in}{5.448615in}}%
\pgfpathlineto{\pgfqpoint{13.404136in}{5.450740in}}%
\pgfpathlineto{\pgfqpoint{13.405091in}{5.452929in}}%
\pgfpathlineto{\pgfqpoint{13.406370in}{5.455159in}}%
\pgfpathlineto{\pgfqpoint{13.407959in}{5.457409in}}%
\pgfpathlineto{\pgfqpoint{13.409844in}{5.459656in}}%
\pgfpathlineto{\pgfqpoint{13.412004in}{5.461878in}}%
\pgfpathlineto{\pgfqpoint{13.414420in}{5.464051in}}%
\pgfpathlineto{\pgfqpoint{13.417066in}{5.466156in}}%
\pgfpathlineto{\pgfqpoint{13.419916in}{5.468169in}}%
\pgfpathlineto{\pgfqpoint{13.422942in}{5.470072in}}%
\pgfpathlineto{\pgfqpoint{13.426113in}{5.471845in}}%
\pgfpathlineto{\pgfqpoint{13.429397in}{5.473471in}}%
\pgfpathlineto{\pgfqpoint{13.432762in}{5.474933in}}%
\pgfpathlineto{\pgfqpoint{13.436174in}{5.476216in}}%
\pgfpathlineto{\pgfqpoint{13.439598in}{5.477309in}}%
\pgfpathlineto{\pgfqpoint{13.443002in}{5.478199in}}%
\pgfpathlineto{\pgfqpoint{13.446350in}{5.478878in}}%
\pgfpathlineto{\pgfqpoint{13.449608in}{5.479340in}}%
\pgfpathlineto{\pgfqpoint{13.452746in}{5.479579in}}%
\pgfpathlineto{\pgfqpoint{13.455730in}{5.479593in}}%
\pgfpathlineto{\pgfqpoint{13.458532in}{5.479383in}}%
\pgfpathlineto{\pgfqpoint{13.461123in}{5.478949in}}%
\pgfpathlineto{\pgfqpoint{13.463477in}{5.478298in}}%
\pgfpathlineto{\pgfqpoint{13.465571in}{5.477434in}}%
\pgfpathlineto{\pgfqpoint{13.467384in}{5.476368in}}%
\pgfpathlineto{\pgfqpoint{13.468899in}{5.475109in}}%
\pgfpathlineto{\pgfqpoint{13.470099in}{5.473670in}}%
\pgfpathlineto{\pgfqpoint{13.470973in}{5.472066in}}%
\pgfpathlineto{\pgfqpoint{13.471512in}{5.470312in}}%
\pgfpathlineto{\pgfqpoint{13.471711in}{5.468427in}}%
\pgfpathlineto{\pgfqpoint{13.471568in}{5.466428in}}%
\pgfpathlineto{\pgfqpoint{13.471085in}{5.464337in}}%
\pgfpathlineto{\pgfqpoint{13.470266in}{5.462173in}}%
\pgfpathlineto{\pgfqpoint{13.469120in}{5.459959in}}%
\pgfpathlineto{\pgfqpoint{13.467657in}{5.457716in}}%
\pgfpathlineto{\pgfqpoint{13.465893in}{5.455467in}}%
\pgfpathlineto{\pgfqpoint{13.463846in}{5.453235in}}%
\pgfpathlineto{\pgfqpoint{13.461535in}{5.451041in}}%
\pgfpathlineto{\pgfqpoint{13.458984in}{5.448908in}}%
\pgfpathlineto{\pgfqpoint{13.456218in}{5.446856in}}%
\pgfpathlineto{\pgfqpoint{13.453264in}{5.444907in}}%
\pgfpathlineto{\pgfqpoint{13.450154in}{5.443079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.438310in}{5.538371in}}%
\pgfpathlineto{\pgfqpoint{13.450451in}{5.526383in}}%
\pgfpathlineto{\pgfqpoint{13.504292in}{5.491075in}}%
\pgfpathlineto{\pgfqpoint{13.492168in}{5.503041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.525685in}{5.559673in}}%
\pgfpathlineto{\pgfqpoint{13.537830in}{5.547704in}}%
\pgfpathlineto{\pgfqpoint{13.416975in}{5.469711in}}%
\pgfpathlineto{\pgfqpoint{13.404855in}{5.481696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.505429in}{5.494343in}}%
\pgfpathlineto{\pgfqpoint{13.502389in}{5.492467in}}%
\pgfpathlineto{\pgfqpoint{13.499247in}{5.490697in}}%
\pgfpathlineto{\pgfqpoint{13.496035in}{5.489050in}}%
\pgfpathlineto{\pgfqpoint{13.492783in}{5.487543in}}%
\pgfpathlineto{\pgfqpoint{13.489526in}{5.486191in}}%
\pgfpathlineto{\pgfqpoint{13.486294in}{5.485007in}}%
\pgfpathlineto{\pgfqpoint{13.483121in}{5.484002in}}%
\pgfpathlineto{\pgfqpoint{13.480038in}{5.483188in}}%
\pgfpathlineto{\pgfqpoint{13.477076in}{5.482572in}}%
\pgfpathlineto{\pgfqpoint{13.474265in}{5.482161in}}%
\pgfpathlineto{\pgfqpoint{13.471632in}{5.481958in}}%
\pgfpathlineto{\pgfqpoint{13.469204in}{5.481966in}}%
\pgfpathlineto{\pgfqpoint{13.467005in}{5.482184in}}%
\pgfpathlineto{\pgfqpoint{13.465057in}{5.482611in}}%
\pgfpathlineto{\pgfqpoint{13.463380in}{5.483241in}}%
\pgfpathlineto{\pgfqpoint{13.461990in}{5.484070in}}%
\pgfpathlineto{\pgfqpoint{13.460902in}{5.485088in}}%
\pgfpathlineto{\pgfqpoint{13.460126in}{5.486286in}}%
\pgfpathlineto{\pgfqpoint{13.459670in}{5.487652in}}%
\pgfpathlineto{\pgfqpoint{13.459539in}{5.489171in}}%
\pgfpathlineto{\pgfqpoint{13.459734in}{5.490830in}}%
\pgfpathlineto{\pgfqpoint{13.460253in}{5.492610in}}%
\pgfpathlineto{\pgfqpoint{13.461092in}{5.494495in}}%
\pgfpathlineto{\pgfqpoint{13.462241in}{5.496465in}}%
\pgfpathlineto{\pgfqpoint{13.463689in}{5.498502in}}%
\pgfpathlineto{\pgfqpoint{13.465422in}{5.500584in}}%
\pgfpathlineto{\pgfqpoint{13.467422in}{5.502690in}}%
\pgfpathlineto{\pgfqpoint{13.469670in}{5.504800in}}%
\pgfpathlineto{\pgfqpoint{13.472144in}{5.506893in}}%
\pgfpathlineto{\pgfqpoint{13.474817in}{5.508947in}}%
\pgfpathlineto{\pgfqpoint{13.477664in}{5.510943in}}%
\pgfpathlineto{\pgfqpoint{13.480655in}{5.512859in}}%
\pgfpathlineto{\pgfqpoint{13.483762in}{5.514677in}}%
\pgfpathlineto{\pgfqpoint{13.486953in}{5.516379in}}%
\pgfpathlineto{\pgfqpoint{13.490196in}{5.517947in}}%
\pgfpathlineto{\pgfqpoint{13.493459in}{5.519366in}}%
\pgfpathlineto{\pgfqpoint{13.496708in}{5.520622in}}%
\pgfpathlineto{\pgfqpoint{13.499912in}{5.521702in}}%
\pgfpathlineto{\pgfqpoint{13.503038in}{5.522596in}}%
\pgfpathlineto{\pgfqpoint{13.506055in}{5.523294in}}%
\pgfpathlineto{\pgfqpoint{13.508934in}{5.523789in}}%
\pgfpathlineto{\pgfqpoint{13.511644in}{5.524078in}}%
\pgfpathlineto{\pgfqpoint{13.514159in}{5.524155in}}%
\pgfpathlineto{\pgfqpoint{13.516455in}{5.524022in}}%
\pgfpathlineto{\pgfqpoint{13.518507in}{5.523680in}}%
\pgfpathlineto{\pgfqpoint{13.520296in}{5.523131in}}%
\pgfpathlineto{\pgfqpoint{13.521804in}{5.522381in}}%
\pgfpathlineto{\pgfqpoint{13.523016in}{5.521438in}}%
\pgfpathlineto{\pgfqpoint{13.523919in}{5.520312in}}%
\pgfpathlineto{\pgfqpoint{13.524505in}{5.519013in}}%
\pgfpathlineto{\pgfqpoint{13.524768in}{5.517555in}}%
\pgfpathlineto{\pgfqpoint{13.524705in}{5.515952in}}%
\pgfpathlineto{\pgfqpoint{13.524317in}{5.514220in}}%
\pgfpathlineto{\pgfqpoint{13.523608in}{5.512376in}}%
\pgfpathlineto{\pgfqpoint{13.522585in}{5.510440in}}%
\pgfpathlineto{\pgfqpoint{13.521259in}{5.508430in}}%
\pgfpathlineto{\pgfqpoint{13.519642in}{5.506366in}}%
\pgfpathlineto{\pgfqpoint{13.517751in}{5.504269in}}%
\pgfpathlineto{\pgfqpoint{13.515604in}{5.502160in}}%
\pgfpathlineto{\pgfqpoint{13.513224in}{5.500060in}}%
\pgfpathlineto{\pgfqpoint{13.510633in}{5.497990in}}%
\pgfpathlineto{\pgfqpoint{13.507858in}{5.495970in}}%
\pgfpathlineto{\pgfqpoint{13.504926in}{5.494021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418183in}{5.473000in}}%
\pgfpathlineto{\pgfqpoint{13.415139in}{5.471122in}}%
\pgfpathlineto{\pgfqpoint{13.411993in}{5.469349in}}%
\pgfpathlineto{\pgfqpoint{13.408775in}{5.467700in}}%
\pgfpathlineto{\pgfqpoint{13.405518in}{5.466191in}}%
\pgfpathlineto{\pgfqpoint{13.402254in}{5.464836in}}%
\pgfpathlineto{\pgfqpoint{13.399016in}{5.463650in}}%
\pgfpathlineto{\pgfqpoint{13.395836in}{5.462644in}}%
\pgfpathlineto{\pgfqpoint{13.392746in}{5.461828in}}%
\pgfpathlineto{\pgfqpoint{13.389776in}{5.461210in}}%
\pgfpathlineto{\pgfqpoint{13.386957in}{5.460797in}}%
\pgfpathlineto{\pgfqpoint{13.384317in}{5.460593in}}%
\pgfpathlineto{\pgfqpoint{13.381881in}{5.460600in}}%
\pgfpathlineto{\pgfqpoint{13.379675in}{5.460817in}}%
\pgfpathlineto{\pgfqpoint{13.377719in}{5.461243in}}%
\pgfpathlineto{\pgfqpoint{13.376035in}{5.461873in}}%
\pgfpathlineto{\pgfqpoint{13.374639in}{5.462702in}}%
\pgfpathlineto{\pgfqpoint{13.373544in}{5.463720in}}%
\pgfpathlineto{\pgfqpoint{13.372762in}{5.464918in}}%
\pgfpathlineto{\pgfqpoint{13.372301in}{5.466284in}}%
\pgfpathlineto{\pgfqpoint{13.372165in}{5.467804in}}%
\pgfpathlineto{\pgfqpoint{13.372356in}{5.469463in}}%
\pgfpathlineto{\pgfqpoint{13.372871in}{5.471245in}}%
\pgfpathlineto{\pgfqpoint{13.373707in}{5.473131in}}%
\pgfpathlineto{\pgfqpoint{13.374854in}{5.475103in}}%
\pgfpathlineto{\pgfqpoint{13.376300in}{5.477141in}}%
\pgfpathlineto{\pgfqpoint{13.378033in}{5.479225in}}%
\pgfpathlineto{\pgfqpoint{13.380033in}{5.481333in}}%
\pgfpathlineto{\pgfqpoint{13.382282in}{5.483446in}}%
\pgfpathlineto{\pgfqpoint{13.384757in}{5.485540in}}%
\pgfpathlineto{\pgfqpoint{13.387432in}{5.487597in}}%
\pgfpathlineto{\pgfqpoint{13.390282in}{5.489594in}}%
\pgfpathlineto{\pgfqpoint{13.393278in}{5.491513in}}%
\pgfpathlineto{\pgfqpoint{13.396389in}{5.493333in}}%
\pgfpathlineto{\pgfqpoint{13.399585in}{5.495037in}}%
\pgfpathlineto{\pgfqpoint{13.402833in}{5.496608in}}%
\pgfpathlineto{\pgfqpoint{13.406102in}{5.498030in}}%
\pgfpathlineto{\pgfqpoint{13.409358in}{5.499288in}}%
\pgfpathlineto{\pgfqpoint{13.412568in}{5.500370in}}%
\pgfpathlineto{\pgfqpoint{13.415702in}{5.501265in}}%
\pgfpathlineto{\pgfqpoint{13.418726in}{5.501965in}}%
\pgfpathlineto{\pgfqpoint{13.421612in}{5.502462in}}%
\pgfpathlineto{\pgfqpoint{13.424330in}{5.502752in}}%
\pgfpathlineto{\pgfqpoint{13.426853in}{5.502831in}}%
\pgfpathlineto{\pgfqpoint{13.429156in}{5.502699in}}%
\pgfpathlineto{\pgfqpoint{13.431216in}{5.502357in}}%
\pgfpathlineto{\pgfqpoint{13.433012in}{5.501808in}}%
\pgfpathlineto{\pgfqpoint{13.434527in}{5.501059in}}%
\pgfpathlineto{\pgfqpoint{13.435745in}{5.500116in}}%
\pgfpathlineto{\pgfqpoint{13.436655in}{5.498990in}}%
\pgfpathlineto{\pgfqpoint{13.437246in}{5.497691in}}%
\pgfpathlineto{\pgfqpoint{13.437514in}{5.496232in}}%
\pgfpathlineto{\pgfqpoint{13.437456in}{5.494628in}}%
\pgfpathlineto{\pgfqpoint{13.437072in}{5.492895in}}%
\pgfpathlineto{\pgfqpoint{13.436366in}{5.491051in}}%
\pgfpathlineto{\pgfqpoint{13.435346in}{5.489113in}}%
\pgfpathlineto{\pgfqpoint{13.434021in}{5.487101in}}%
\pgfpathlineto{\pgfqpoint{13.432405in}{5.485035in}}%
\pgfpathlineto{\pgfqpoint{13.430514in}{5.482937in}}%
\pgfpathlineto{\pgfqpoint{13.428367in}{5.480826in}}%
\pgfpathlineto{\pgfqpoint{13.425985in}{5.478723in}}%
\pgfpathlineto{\pgfqpoint{13.423393in}{5.476651in}}%
\pgfpathlineto{\pgfqpoint{13.420615in}{5.474629in}}%
\pgfpathlineto{\pgfqpoint{13.417680in}{5.472677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.451634in}{5.529631in}}%
\pgfpathlineto{\pgfqpoint{13.448587in}{5.527751in}}%
\pgfpathlineto{\pgfqpoint{13.445437in}{5.525977in}}%
\pgfpathlineto{\pgfqpoint{13.442216in}{5.524327in}}%
\pgfpathlineto{\pgfqpoint{13.438956in}{5.522817in}}%
\pgfpathlineto{\pgfqpoint{13.435689in}{5.521462in}}%
\pgfpathlineto{\pgfqpoint{13.432448in}{5.520276in}}%
\pgfpathlineto{\pgfqpoint{13.429266in}{5.519271in}}%
\pgfpathlineto{\pgfqpoint{13.426173in}{5.518456in}}%
\pgfpathlineto{\pgfqpoint{13.423202in}{5.517841in}}%
\pgfpathlineto{\pgfqpoint{13.420381in}{5.517430in}}%
\pgfpathlineto{\pgfqpoint{13.417739in}{5.517228in}}%
\pgfpathlineto{\pgfqpoint{13.415302in}{5.517238in}}%
\pgfpathlineto{\pgfqpoint{13.413095in}{5.517459in}}%
\pgfpathlineto{\pgfqpoint{13.411140in}{5.517888in}}%
\pgfpathlineto{\pgfqpoint{13.409456in}{5.518523in}}%
\pgfpathlineto{\pgfqpoint{13.408059in}{5.519355in}}%
\pgfpathlineto{\pgfqpoint{13.406965in}{5.520378in}}%
\pgfpathlineto{\pgfqpoint{13.406184in}{5.521581in}}%
\pgfpathlineto{\pgfqpoint{13.405725in}{5.522952in}}%
\pgfpathlineto{\pgfqpoint{13.405590in}{5.524477in}}%
\pgfpathlineto{\pgfqpoint{13.405783in}{5.526141in}}%
\pgfpathlineto{\pgfqpoint{13.406301in}{5.527927in}}%
\pgfpathlineto{\pgfqpoint{13.407139in}{5.529818in}}%
\pgfpathlineto{\pgfqpoint{13.408288in}{5.531795in}}%
\pgfpathlineto{\pgfqpoint{13.409738in}{5.533837in}}%
\pgfpathlineto{\pgfqpoint{13.411473in}{5.535925in}}%
\pgfpathlineto{\pgfqpoint{13.413477in}{5.538038in}}%
\pgfpathlineto{\pgfqpoint{13.415729in}{5.540153in}}%
\pgfpathlineto{\pgfqpoint{13.418207in}{5.542252in}}%
\pgfpathlineto{\pgfqpoint{13.420887in}{5.544311in}}%
\pgfpathlineto{\pgfqpoint{13.423740in}{5.546311in}}%
\pgfpathlineto{\pgfqpoint{13.426739in}{5.548232in}}%
\pgfpathlineto{\pgfqpoint{13.429853in}{5.550054in}}%
\pgfpathlineto{\pgfqpoint{13.433053in}{5.551759in}}%
\pgfpathlineto{\pgfqpoint{13.436304in}{5.553331in}}%
\pgfpathlineto{\pgfqpoint{13.439576in}{5.554753in}}%
\pgfpathlineto{\pgfqpoint{13.442834in}{5.556011in}}%
\pgfpathlineto{\pgfqpoint{13.446048in}{5.557092in}}%
\pgfpathlineto{\pgfqpoint{13.449183in}{5.557986in}}%
\pgfpathlineto{\pgfqpoint{13.452210in}{5.558685in}}%
\pgfpathlineto{\pgfqpoint{13.455098in}{5.559180in}}%
\pgfpathlineto{\pgfqpoint{13.457817in}{5.559467in}}%
\pgfpathlineto{\pgfqpoint{13.460341in}{5.559543in}}%
\pgfpathlineto{\pgfqpoint{13.462645in}{5.559407in}}%
\pgfpathlineto{\pgfqpoint{13.464706in}{5.559062in}}%
\pgfpathlineto{\pgfqpoint{13.466502in}{5.558510in}}%
\pgfpathlineto{\pgfqpoint{13.468017in}{5.557756in}}%
\pgfpathlineto{\pgfqpoint{13.469234in}{5.556809in}}%
\pgfpathlineto{\pgfqpoint{13.470143in}{5.555678in}}%
\pgfpathlineto{\pgfqpoint{13.470733in}{5.554374in}}%
\pgfpathlineto{\pgfqpoint{13.470999in}{5.552910in}}%
\pgfpathlineto{\pgfqpoint{13.470939in}{5.551302in}}%
\pgfpathlineto{\pgfqpoint{13.470553in}{5.549564in}}%
\pgfpathlineto{\pgfqpoint{13.469845in}{5.547715in}}%
\pgfpathlineto{\pgfqpoint{13.468822in}{5.545772in}}%
\pgfpathlineto{\pgfqpoint{13.467495in}{5.543756in}}%
\pgfpathlineto{\pgfqpoint{13.465876in}{5.541686in}}%
\pgfpathlineto{\pgfqpoint{13.463982in}{5.539583in}}%
\pgfpathlineto{\pgfqpoint{13.461831in}{5.537468in}}%
\pgfpathlineto{\pgfqpoint{13.459446in}{5.535362in}}%
\pgfpathlineto{\pgfqpoint{13.456850in}{5.533287in}}%
\pgfpathlineto{\pgfqpoint{13.454069in}{5.531262in}}%
\pgfpathlineto{\pgfqpoint{13.451130in}{5.529308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.538941in}{5.550931in}}%
\pgfpathlineto{\pgfqpoint{13.535898in}{5.549053in}}%
\pgfpathlineto{\pgfqpoint{13.532753in}{5.547282in}}%
\pgfpathlineto{\pgfqpoint{13.529537in}{5.545634in}}%
\pgfpathlineto{\pgfqpoint{13.526283in}{5.544126in}}%
\pgfpathlineto{\pgfqpoint{13.523022in}{5.542774in}}%
\pgfpathlineto{\pgfqpoint{13.519788in}{5.541590in}}%
\pgfpathlineto{\pgfqpoint{13.516612in}{5.540586in}}%
\pgfpathlineto{\pgfqpoint{13.513527in}{5.539774in}}%
\pgfpathlineto{\pgfqpoint{13.510563in}{5.539160in}}%
\pgfpathlineto{\pgfqpoint{13.507750in}{5.538750in}}%
\pgfpathlineto{\pgfqpoint{13.505116in}{5.538550in}}%
\pgfpathlineto{\pgfqpoint{13.502687in}{5.538561in}}%
\pgfpathlineto{\pgfqpoint{13.500487in}{5.538782in}}%
\pgfpathlineto{\pgfqpoint{13.498539in}{5.539213in}}%
\pgfpathlineto{\pgfqpoint{13.496862in}{5.539848in}}%
\pgfpathlineto{\pgfqpoint{13.495472in}{5.540681in}}%
\pgfpathlineto{\pgfqpoint{13.494385in}{5.541704in}}%
\pgfpathlineto{\pgfqpoint{13.493610in}{5.542906in}}%
\pgfpathlineto{\pgfqpoint{13.493155in}{5.544276in}}%
\pgfpathlineto{\pgfqpoint{13.493026in}{5.545801in}}%
\pgfpathlineto{\pgfqpoint{13.493223in}{5.547464in}}%
\pgfpathlineto{\pgfqpoint{13.493744in}{5.549249in}}%
\pgfpathlineto{\pgfqpoint{13.494585in}{5.551139in}}%
\pgfpathlineto{\pgfqpoint{13.495737in}{5.553114in}}%
\pgfpathlineto{\pgfqpoint{13.497188in}{5.555154in}}%
\pgfpathlineto{\pgfqpoint{13.498924in}{5.557241in}}%
\pgfpathlineto{\pgfqpoint{13.500928in}{5.559351in}}%
\pgfpathlineto{\pgfqpoint{13.503179in}{5.561465in}}%
\pgfpathlineto{\pgfqpoint{13.505656in}{5.563561in}}%
\pgfpathlineto{\pgfqpoint{13.508332in}{5.565618in}}%
\pgfpathlineto{\pgfqpoint{13.511183in}{5.567616in}}%
\pgfpathlineto{\pgfqpoint{13.514178in}{5.569534in}}%
\pgfpathlineto{\pgfqpoint{13.517288in}{5.571354in}}%
\pgfpathlineto{\pgfqpoint{13.520482in}{5.573057in}}%
\pgfpathlineto{\pgfqpoint{13.523728in}{5.574626in}}%
\pgfpathlineto{\pgfqpoint{13.526994in}{5.576046in}}%
\pgfpathlineto{\pgfqpoint{13.530246in}{5.577302in}}%
\pgfpathlineto{\pgfqpoint{13.533452in}{5.578381in}}%
\pgfpathlineto{\pgfqpoint{13.536581in}{5.579273in}}%
\pgfpathlineto{\pgfqpoint{13.539600in}{5.579970in}}%
\pgfpathlineto{\pgfqpoint{13.542480in}{5.580463in}}%
\pgfpathlineto{\pgfqpoint{13.545192in}{5.580749in}}%
\pgfpathlineto{\pgfqpoint{13.547709in}{5.580824in}}%
\pgfpathlineto{\pgfqpoint{13.550005in}{5.580688in}}%
\pgfpathlineto{\pgfqpoint{13.552058in}{5.580341in}}%
\pgfpathlineto{\pgfqpoint{13.553847in}{5.579788in}}%
\pgfpathlineto{\pgfqpoint{13.555355in}{5.579035in}}%
\pgfpathlineto{\pgfqpoint{13.556566in}{5.578087in}}%
\pgfpathlineto{\pgfqpoint{13.557468in}{5.576956in}}%
\pgfpathlineto{\pgfqpoint{13.558053in}{5.575653in}}%
\pgfpathlineto{\pgfqpoint{13.558314in}{5.574190in}}%
\pgfpathlineto{\pgfqpoint{13.558250in}{5.572582in}}%
\pgfpathlineto{\pgfqpoint{13.557860in}{5.570845in}}%
\pgfpathlineto{\pgfqpoint{13.557148in}{5.568997in}}%
\pgfpathlineto{\pgfqpoint{13.556123in}{5.567056in}}%
\pgfpathlineto{\pgfqpoint{13.554794in}{5.565041in}}%
\pgfpathlineto{\pgfqpoint{13.553174in}{5.562973in}}%
\pgfpathlineto{\pgfqpoint{13.551279in}{5.560872in}}%
\pgfpathlineto{\pgfqpoint{13.549130in}{5.558759in}}%
\pgfpathlineto{\pgfqpoint{13.546746in}{5.556656in}}%
\pgfpathlineto{\pgfqpoint{13.544152in}{5.554582in}}%
\pgfpathlineto{\pgfqpoint{13.541373in}{5.552560in}}%
\pgfpathlineto{\pgfqpoint{13.538438in}{5.550608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.531241in}{5.624843in}}%
\pgfpathlineto{\pgfqpoint{13.544855in}{5.612639in}}%
\pgfpathlineto{\pgfqpoint{13.595064in}{5.597859in}}%
\pgfpathlineto{\pgfqpoint{13.581477in}{5.610035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.613128in}{5.658504in}}%
\pgfpathlineto{\pgfqpoint{13.626739in}{5.646320in}}%
\pgfpathlineto{\pgfqpoint{13.513254in}{5.564166in}}%
\pgfpathlineto{\pgfqpoint{13.499663in}{5.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.593843in}{5.606390in}}%
\pgfpathlineto{\pgfqpoint{13.590990in}{5.604387in}}%
\pgfpathlineto{\pgfqpoint{13.588041in}{5.602440in}}%
\pgfpathlineto{\pgfqpoint{13.585026in}{5.600569in}}%
\pgfpathlineto{\pgfqpoint{13.581976in}{5.598793in}}%
\pgfpathlineto{\pgfqpoint{13.578921in}{5.597129in}}%
\pgfpathlineto{\pgfqpoint{13.575892in}{5.595593in}}%
\pgfpathlineto{\pgfqpoint{13.572917in}{5.594202in}}%
\pgfpathlineto{\pgfqpoint{13.570029in}{5.592969in}}%
\pgfpathlineto{\pgfqpoint{13.567254in}{5.591906in}}%
\pgfpathlineto{\pgfqpoint{13.564621in}{5.591024in}}%
\pgfpathlineto{\pgfqpoint{13.562156in}{5.590332in}}%
\pgfpathlineto{\pgfqpoint{13.559884in}{5.589837in}}%
\pgfpathlineto{\pgfqpoint{13.557827in}{5.589543in}}%
\pgfpathlineto{\pgfqpoint{13.556007in}{5.589454in}}%
\pgfpathlineto{\pgfqpoint{13.554440in}{5.589571in}}%
\pgfpathlineto{\pgfqpoint{13.553144in}{5.589892in}}%
\pgfpathlineto{\pgfqpoint{13.552130in}{5.590414in}}%
\pgfpathlineto{\pgfqpoint{13.551410in}{5.591133in}}%
\pgfpathlineto{\pgfqpoint{13.550990in}{5.592040in}}%
\pgfpathlineto{\pgfqpoint{13.550875in}{5.593128in}}%
\pgfpathlineto{\pgfqpoint{13.551065in}{5.594384in}}%
\pgfpathlineto{\pgfqpoint{13.551560in}{5.595797in}}%
\pgfpathlineto{\pgfqpoint{13.552353in}{5.597353in}}%
\pgfpathlineto{\pgfqpoint{13.553438in}{5.599036in}}%
\pgfpathlineto{\pgfqpoint{13.554803in}{5.600828in}}%
\pgfpathlineto{\pgfqpoint{13.556435in}{5.602713in}}%
\pgfpathlineto{\pgfqpoint{13.558318in}{5.604671in}}%
\pgfpathlineto{\pgfqpoint{13.560432in}{5.606683in}}%
\pgfpathlineto{\pgfqpoint{13.562756in}{5.608729in}}%
\pgfpathlineto{\pgfqpoint{13.565268in}{5.610787in}}%
\pgfpathlineto{\pgfqpoint{13.567942in}{5.612838in}}%
\pgfpathlineto{\pgfqpoint{13.570751in}{5.614862in}}%
\pgfpathlineto{\pgfqpoint{13.573668in}{5.616836in}}%
\pgfpathlineto{\pgfqpoint{13.576663in}{5.618743in}}%
\pgfpathlineto{\pgfqpoint{13.579705in}{5.620563in}}%
\pgfpathlineto{\pgfqpoint{13.582766in}{5.622278in}}%
\pgfpathlineto{\pgfqpoint{13.585813in}{5.623869in}}%
\pgfpathlineto{\pgfqpoint{13.588817in}{5.625323in}}%
\pgfpathlineto{\pgfqpoint{13.591747in}{5.626624in}}%
\pgfpathlineto{\pgfqpoint{13.594574in}{5.627758in}}%
\pgfpathlineto{\pgfqpoint{13.597270in}{5.628716in}}%
\pgfpathlineto{\pgfqpoint{13.599808in}{5.629486in}}%
\pgfpathlineto{\pgfqpoint{13.602163in}{5.630063in}}%
\pgfpathlineto{\pgfqpoint{13.604310in}{5.630438in}}%
\pgfpathlineto{\pgfqpoint{13.606229in}{5.630610in}}%
\pgfpathlineto{\pgfqpoint{13.607901in}{5.630577in}}%
\pgfpathlineto{\pgfqpoint{13.609308in}{5.630338in}}%
\pgfpathlineto{\pgfqpoint{13.610437in}{5.629896in}}%
\pgfpathlineto{\pgfqpoint{13.611276in}{5.629256in}}%
\pgfpathlineto{\pgfqpoint{13.611818in}{5.628424in}}%
\pgfpathlineto{\pgfqpoint{13.612057in}{5.627408in}}%
\pgfpathlineto{\pgfqpoint{13.611990in}{5.626219in}}%
\pgfpathlineto{\pgfqpoint{13.611618in}{5.624868in}}%
\pgfpathlineto{\pgfqpoint{13.610946in}{5.623370in}}%
\pgfpathlineto{\pgfqpoint{13.609979in}{5.621738in}}%
\pgfpathlineto{\pgfqpoint{13.608727in}{5.619990in}}%
\pgfpathlineto{\pgfqpoint{13.607204in}{5.618142in}}%
\pgfpathlineto{\pgfqpoint{13.605423in}{5.616214in}}%
\pgfpathlineto{\pgfqpoint{13.603404in}{5.614224in}}%
\pgfpathlineto{\pgfqpoint{13.601166in}{5.612192in}}%
\pgfpathlineto{\pgfqpoint{13.598731in}{5.610139in}}%
\pgfpathlineto{\pgfqpoint{13.596124in}{5.608084in}}%
\pgfpathlineto{\pgfqpoint{13.593371in}{5.606050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.512096in}{5.572733in}}%
\pgfpathlineto{\pgfqpoint{13.509239in}{5.570727in}}%
\pgfpathlineto{\pgfqpoint{13.506286in}{5.568778in}}%
\pgfpathlineto{\pgfqpoint{13.503267in}{5.566905in}}%
\pgfpathlineto{\pgfqpoint{13.500212in}{5.565126in}}%
\pgfpathlineto{\pgfqpoint{13.497151in}{5.563459in}}%
\pgfpathlineto{\pgfqpoint{13.494115in}{5.561921in}}%
\pgfpathlineto{\pgfqpoint{13.491135in}{5.560527in}}%
\pgfpathlineto{\pgfqpoint{13.488239in}{5.559291in}}%
\pgfpathlineto{\pgfqpoint{13.485457in}{5.558225in}}%
\pgfpathlineto{\pgfqpoint{13.482817in}{5.557340in}}%
\pgfpathlineto{\pgfqpoint{13.480345in}{5.556646in}}%
\pgfpathlineto{\pgfqpoint{13.478066in}{5.556148in}}%
\pgfpathlineto{\pgfqpoint{13.476002in}{5.555852in}}%
\pgfpathlineto{\pgfqpoint{13.474174in}{5.555761in}}%
\pgfpathlineto{\pgfqpoint{13.472601in}{5.555875in}}%
\pgfpathlineto{\pgfqpoint{13.471298in}{5.556195in}}%
\pgfpathlineto{\pgfqpoint{13.470278in}{5.556716in}}%
\pgfpathlineto{\pgfqpoint{13.469551in}{5.557433in}}%
\pgfpathlineto{\pgfqpoint{13.469126in}{5.558339in}}%
\pgfpathlineto{\pgfqpoint{13.469005in}{5.559426in}}%
\pgfpathlineto{\pgfqpoint{13.469191in}{5.560682in}}%
\pgfpathlineto{\pgfqpoint{13.469682in}{5.562095in}}%
\pgfpathlineto{\pgfqpoint{13.470472in}{5.563651in}}%
\pgfpathlineto{\pgfqpoint{13.471554in}{5.565334in}}%
\pgfpathlineto{\pgfqpoint{13.472918in}{5.567127in}}%
\pgfpathlineto{\pgfqpoint{13.474548in}{5.569013in}}%
\pgfpathlineto{\pgfqpoint{13.476430in}{5.570972in}}%
\pgfpathlineto{\pgfqpoint{13.478545in}{5.572986in}}%
\pgfpathlineto{\pgfqpoint{13.480870in}{5.575033in}}%
\pgfpathlineto{\pgfqpoint{13.483384in}{5.577094in}}%
\pgfpathlineto{\pgfqpoint{13.486060in}{5.579147in}}%
\pgfpathlineto{\pgfqpoint{13.488873in}{5.581172in}}%
\pgfpathlineto{\pgfqpoint{13.491793in}{5.583150in}}%
\pgfpathlineto{\pgfqpoint{13.494792in}{5.585059in}}%
\pgfpathlineto{\pgfqpoint{13.497840in}{5.586882in}}%
\pgfpathlineto{\pgfqpoint{13.500905in}{5.588599in}}%
\pgfpathlineto{\pgfqpoint{13.503959in}{5.590194in}}%
\pgfpathlineto{\pgfqpoint{13.506969in}{5.591650in}}%
\pgfpathlineto{\pgfqpoint{13.509905in}{5.592954in}}%
\pgfpathlineto{\pgfqpoint{13.512740in}{5.594091in}}%
\pgfpathlineto{\pgfqpoint{13.515443in}{5.595051in}}%
\pgfpathlineto{\pgfqpoint{13.517988in}{5.595825in}}%
\pgfpathlineto{\pgfqpoint{13.520350in}{5.596403in}}%
\pgfpathlineto{\pgfqpoint{13.522505in}{5.596782in}}%
\pgfpathlineto{\pgfqpoint{13.524431in}{5.596956in}}%
\pgfpathlineto{\pgfqpoint{13.526109in}{5.596924in}}%
\pgfpathlineto{\pgfqpoint{13.527524in}{5.596687in}}%
\pgfpathlineto{\pgfqpoint{13.528659in}{5.596247in}}%
\pgfpathlineto{\pgfqpoint{13.529505in}{5.595608in}}%
\pgfpathlineto{\pgfqpoint{13.530052in}{5.594777in}}%
\pgfpathlineto{\pgfqpoint{13.530296in}{5.593762in}}%
\pgfpathlineto{\pgfqpoint{13.530234in}{5.592574in}}%
\pgfpathlineto{\pgfqpoint{13.529866in}{5.591223in}}%
\pgfpathlineto{\pgfqpoint{13.529197in}{5.589725in}}%
\pgfpathlineto{\pgfqpoint{13.528233in}{5.588093in}}%
\pgfpathlineto{\pgfqpoint{13.526984in}{5.586344in}}%
\pgfpathlineto{\pgfqpoint{13.525462in}{5.584495in}}%
\pgfpathlineto{\pgfqpoint{13.523682in}{5.582566in}}%
\pgfpathlineto{\pgfqpoint{13.521663in}{5.580574in}}%
\pgfpathlineto{\pgfqpoint{13.519424in}{5.578541in}}%
\pgfpathlineto{\pgfqpoint{13.516988in}{5.576486in}}%
\pgfpathlineto{\pgfqpoint{13.514379in}{5.574429in}}%
\pgfpathlineto{\pgfqpoint{13.511623in}{5.572393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543671in}{5.621179in}}%
\pgfpathlineto{\pgfqpoint{13.540810in}{5.619171in}}%
\pgfpathlineto{\pgfqpoint{13.537853in}{5.617219in}}%
\pgfpathlineto{\pgfqpoint{13.534830in}{5.615344in}}%
\pgfpathlineto{\pgfqpoint{13.531771in}{5.613563in}}%
\pgfpathlineto{\pgfqpoint{13.528707in}{5.611895in}}%
\pgfpathlineto{\pgfqpoint{13.525668in}{5.610356in}}%
\pgfpathlineto{\pgfqpoint{13.522685in}{5.608962in}}%
\pgfpathlineto{\pgfqpoint{13.519787in}{5.607726in}}%
\pgfpathlineto{\pgfqpoint{13.517003in}{5.606661in}}%
\pgfpathlineto{\pgfqpoint{13.514360in}{5.605778in}}%
\pgfpathlineto{\pgfqpoint{13.511887in}{5.605085in}}%
\pgfpathlineto{\pgfqpoint{13.509606in}{5.604589in}}%
\pgfpathlineto{\pgfqpoint{13.507541in}{5.604296in}}%
\pgfpathlineto{\pgfqpoint{13.505713in}{5.604207in}}%
\pgfpathlineto{\pgfqpoint{13.504139in}{5.604325in}}%
\pgfpathlineto{\pgfqpoint{13.502836in}{5.604648in}}%
\pgfpathlineto{\pgfqpoint{13.501817in}{5.605173in}}%
\pgfpathlineto{\pgfqpoint{13.501091in}{5.605894in}}%
\pgfpathlineto{\pgfqpoint{13.500667in}{5.606805in}}%
\pgfpathlineto{\pgfqpoint{13.500549in}{5.607896in}}%
\pgfpathlineto{\pgfqpoint{13.500737in}{5.609157in}}%
\pgfpathlineto{\pgfqpoint{13.501230in}{5.610574in}}%
\pgfpathlineto{\pgfqpoint{13.502023in}{5.612135in}}%
\pgfpathlineto{\pgfqpoint{13.503108in}{5.613822in}}%
\pgfpathlineto{\pgfqpoint{13.504474in}{5.615620in}}%
\pgfpathlineto{\pgfqpoint{13.506109in}{5.617510in}}%
\pgfpathlineto{\pgfqpoint{13.507994in}{5.619474in}}%
\pgfpathlineto{\pgfqpoint{13.510112in}{5.621491in}}%
\pgfpathlineto{\pgfqpoint{13.512442in}{5.623542in}}%
\pgfpathlineto{\pgfqpoint{13.514959in}{5.625607in}}%
\pgfpathlineto{\pgfqpoint{13.517639in}{5.627663in}}%
\pgfpathlineto{\pgfqpoint{13.520456in}{5.629692in}}%
\pgfpathlineto{\pgfqpoint{13.523380in}{5.631671in}}%
\pgfpathlineto{\pgfqpoint{13.526383in}{5.633583in}}%
\pgfpathlineto{\pgfqpoint{13.529434in}{5.635407in}}%
\pgfpathlineto{\pgfqpoint{13.532503in}{5.637126in}}%
\pgfpathlineto{\pgfqpoint{13.535560in}{5.638721in}}%
\pgfpathlineto{\pgfqpoint{13.538573in}{5.640178in}}%
\pgfpathlineto{\pgfqpoint{13.541512in}{5.641482in}}%
\pgfpathlineto{\pgfqpoint{13.544349in}{5.642619in}}%
\pgfpathlineto{\pgfqpoint{13.547054in}{5.643578in}}%
\pgfpathlineto{\pgfqpoint{13.549602in}{5.644350in}}%
\pgfpathlineto{\pgfqpoint{13.551965in}{5.644926in}}%
\pgfpathlineto{\pgfqpoint{13.554121in}{5.645302in}}%
\pgfpathlineto{\pgfqpoint{13.556048in}{5.645474in}}%
\pgfpathlineto{\pgfqpoint{13.557727in}{5.645439in}}%
\pgfpathlineto{\pgfqpoint{13.559141in}{5.645199in}}%
\pgfpathlineto{\pgfqpoint{13.560276in}{5.644755in}}%
\pgfpathlineto{\pgfqpoint{13.561121in}{5.644112in}}%
\pgfpathlineto{\pgfqpoint{13.561667in}{5.643277in}}%
\pgfpathlineto{\pgfqpoint{13.561909in}{5.642258in}}%
\pgfpathlineto{\pgfqpoint{13.561845in}{5.641065in}}%
\pgfpathlineto{\pgfqpoint{13.561475in}{5.639710in}}%
\pgfpathlineto{\pgfqpoint{13.560804in}{5.638207in}}%
\pgfpathlineto{\pgfqpoint{13.559837in}{5.636570in}}%
\pgfpathlineto{\pgfqpoint{13.558584in}{5.634817in}}%
\pgfpathlineto{\pgfqpoint{13.557059in}{5.632964in}}%
\pgfpathlineto{\pgfqpoint{13.555276in}{5.631030in}}%
\pgfpathlineto{\pgfqpoint{13.553253in}{5.629034in}}%
\pgfpathlineto{\pgfqpoint{13.551010in}{5.626997in}}%
\pgfpathlineto{\pgfqpoint{13.548570in}{5.624938in}}%
\pgfpathlineto{\pgfqpoint{13.545957in}{5.622878in}}%
\pgfpathlineto{\pgfqpoint{13.543197in}{5.620838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.625491in}{5.654823in}}%
\pgfpathlineto{\pgfqpoint{13.622633in}{5.652818in}}%
\pgfpathlineto{\pgfqpoint{13.619681in}{5.650869in}}%
\pgfpathlineto{\pgfqpoint{13.616663in}{5.648996in}}%
\pgfpathlineto{\pgfqpoint{13.613609in}{5.647218in}}%
\pgfpathlineto{\pgfqpoint{13.610551in}{5.645553in}}%
\pgfpathlineto{\pgfqpoint{13.607518in}{5.644017in}}%
\pgfpathlineto{\pgfqpoint{13.604541in}{5.642625in}}%
\pgfpathlineto{\pgfqpoint{13.601649in}{5.641392in}}%
\pgfpathlineto{\pgfqpoint{13.598872in}{5.640330in}}%
\pgfpathlineto{\pgfqpoint{13.596237in}{5.639449in}}%
\pgfpathlineto{\pgfqpoint{13.593771in}{5.638759in}}%
\pgfpathlineto{\pgfqpoint{13.591497in}{5.638266in}}%
\pgfpathlineto{\pgfqpoint{13.589440in}{5.637974in}}%
\pgfpathlineto{\pgfqpoint{13.587618in}{5.637888in}}%
\pgfpathlineto{\pgfqpoint{13.586052in}{5.638008in}}%
\pgfpathlineto{\pgfqpoint{13.584756in}{5.638333in}}%
\pgfpathlineto{\pgfqpoint{13.583743in}{5.638859in}}%
\pgfpathlineto{\pgfqpoint{13.583023in}{5.639581in}}%
\pgfpathlineto{\pgfqpoint{13.582605in}{5.640493in}}%
\pgfpathlineto{\pgfqpoint{13.582491in}{5.641585in}}%
\pgfpathlineto{\pgfqpoint{13.582684in}{5.642846in}}%
\pgfpathlineto{\pgfqpoint{13.583181in}{5.644264in}}%
\pgfpathlineto{\pgfqpoint{13.583977in}{5.645824in}}%
\pgfpathlineto{\pgfqpoint{13.585065in}{5.647511in}}%
\pgfpathlineto{\pgfqpoint{13.586433in}{5.649308in}}%
\pgfpathlineto{\pgfqpoint{13.588069in}{5.651198in}}%
\pgfpathlineto{\pgfqpoint{13.589955in}{5.653160in}}%
\pgfpathlineto{\pgfqpoint{13.592072in}{5.655176in}}%
\pgfpathlineto{\pgfqpoint{13.594401in}{5.657225in}}%
\pgfpathlineto{\pgfqpoint{13.596917in}{5.659288in}}%
\pgfpathlineto{\pgfqpoint{13.599595in}{5.661342in}}%
\pgfpathlineto{\pgfqpoint{13.602408in}{5.663368in}}%
\pgfpathlineto{\pgfqpoint{13.605328in}{5.665346in}}%
\pgfpathlineto{\pgfqpoint{13.608327in}{5.667255in}}%
\pgfpathlineto{\pgfqpoint{13.611373in}{5.669076in}}%
\pgfpathlineto{\pgfqpoint{13.614437in}{5.670792in}}%
\pgfpathlineto{\pgfqpoint{13.617487in}{5.672385in}}%
\pgfpathlineto{\pgfqpoint{13.620494in}{5.673839in}}%
\pgfpathlineto{\pgfqpoint{13.623427in}{5.675139in}}%
\pgfpathlineto{\pgfqpoint{13.626257in}{5.676273in}}%
\pgfpathlineto{\pgfqpoint{13.628955in}{5.677230in}}%
\pgfpathlineto{\pgfqpoint{13.631495in}{5.677999in}}%
\pgfpathlineto{\pgfqpoint{13.633851in}{5.678573in}}%
\pgfpathlineto{\pgfqpoint{13.635999in}{5.678947in}}%
\pgfpathlineto{\pgfqpoint{13.637919in}{5.679116in}}%
\pgfpathlineto{\pgfqpoint{13.639591in}{5.679079in}}%
\pgfpathlineto{\pgfqpoint{13.640998in}{5.678837in}}%
\pgfpathlineto{\pgfqpoint{13.642127in}{5.678392in}}%
\pgfpathlineto{\pgfqpoint{13.642965in}{5.677747in}}%
\pgfpathlineto{\pgfqpoint{13.643506in}{5.676911in}}%
\pgfpathlineto{\pgfqpoint{13.643743in}{5.675891in}}%
\pgfpathlineto{\pgfqpoint{13.643674in}{5.674698in}}%
\pgfpathlineto{\pgfqpoint{13.643300in}{5.673343in}}%
\pgfpathlineto{\pgfqpoint{13.642625in}{5.671839in}}%
\pgfpathlineto{\pgfqpoint{13.641655in}{5.670203in}}%
\pgfpathlineto{\pgfqpoint{13.640400in}{5.668450in}}%
\pgfpathlineto{\pgfqpoint{13.638874in}{5.666598in}}%
\pgfpathlineto{\pgfqpoint{13.637090in}{5.664665in}}%
\pgfpathlineto{\pgfqpoint{13.635067in}{5.662671in}}%
\pgfpathlineto{\pgfqpoint{13.632825in}{5.660635in}}%
\pgfpathlineto{\pgfqpoint{13.630386in}{5.658578in}}%
\pgfpathlineto{\pgfqpoint{13.627776in}{5.656521in}}%
\pgfpathlineto{\pgfqpoint{13.625019in}{5.654483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.625350in}{5.708586in}}%
\pgfpathlineto{\pgfqpoint{13.640406in}{5.696686in}}%
\pgfpathlineto{\pgfqpoint{13.683608in}{5.701957in}}%
\pgfpathlineto{\pgfqpoint{13.668587in}{5.713825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700041in}{5.753720in}}%
\pgfpathlineto{\pgfqpoint{13.715087in}{5.741839in}}%
\pgfpathlineto{\pgfqpoint{13.609003in}{5.656826in}}%
\pgfpathlineto{\pgfqpoint{13.593973in}{5.668712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.679229in}{5.715114in}}%
\pgfpathlineto{\pgfqpoint{13.676566in}{5.713016in}}%
\pgfpathlineto{\pgfqpoint{13.673823in}{5.710926in}}%
\pgfpathlineto{\pgfqpoint{13.671028in}{5.708865in}}%
\pgfpathlineto{\pgfqpoint{13.668209in}{5.706853in}}%
\pgfpathlineto{\pgfqpoint{13.665393in}{5.704911in}}%
\pgfpathlineto{\pgfqpoint{13.662609in}{5.703058in}}%
\pgfpathlineto{\pgfqpoint{13.659884in}{5.701313in}}%
\pgfpathlineto{\pgfqpoint{13.657246in}{5.699692in}}%
\pgfpathlineto{\pgfqpoint{13.654722in}{5.698212in}}%
\pgfpathlineto{\pgfqpoint{13.652335in}{5.696888in}}%
\pgfpathlineto{\pgfqpoint{13.650111in}{5.695733in}}%
\pgfpathlineto{\pgfqpoint{13.648071in}{5.694758in}}%
\pgfpathlineto{\pgfqpoint{13.646235in}{5.693974in}}%
\pgfpathlineto{\pgfqpoint{13.644623in}{5.693388in}}%
\pgfpathlineto{\pgfqpoint{13.643250in}{5.693007in}}%
\pgfpathlineto{\pgfqpoint{13.642130in}{5.692833in}}%
\pgfpathlineto{\pgfqpoint{13.641274in}{5.692868in}}%
\pgfpathlineto{\pgfqpoint{13.640690in}{5.693114in}}%
\pgfpathlineto{\pgfqpoint{13.640386in}{5.693566in}}%
\pgfpathlineto{\pgfqpoint{13.640363in}{5.694221in}}%
\pgfpathlineto{\pgfqpoint{13.640623in}{5.695072in}}%
\pgfpathlineto{\pgfqpoint{13.641162in}{5.696110in}}%
\pgfpathlineto{\pgfqpoint{13.641975in}{5.697325in}}%
\pgfpathlineto{\pgfqpoint{13.643054in}{5.698706in}}%
\pgfpathlineto{\pgfqpoint{13.644389in}{5.700238in}}%
\pgfpathlineto{\pgfqpoint{13.645965in}{5.701906in}}%
\pgfpathlineto{\pgfqpoint{13.647768in}{5.703693in}}%
\pgfpathlineto{\pgfqpoint{13.649780in}{5.705581in}}%
\pgfpathlineto{\pgfqpoint{13.651979in}{5.707552in}}%
\pgfpathlineto{\pgfqpoint{13.654345in}{5.709586in}}%
\pgfpathlineto{\pgfqpoint{13.656853in}{5.711662in}}%
\pgfpathlineto{\pgfqpoint{13.659478in}{5.713760in}}%
\pgfpathlineto{\pgfqpoint{13.662194in}{5.715859in}}%
\pgfpathlineto{\pgfqpoint{13.664975in}{5.717937in}}%
\pgfpathlineto{\pgfqpoint{13.667791in}{5.719974in}}%
\pgfpathlineto{\pgfqpoint{13.670616in}{5.721950in}}%
\pgfpathlineto{\pgfqpoint{13.673420in}{5.723844in}}%
\pgfpathlineto{\pgfqpoint{13.676175in}{5.725638in}}%
\pgfpathlineto{\pgfqpoint{13.678855in}{5.727314in}}%
\pgfpathlineto{\pgfqpoint{13.681431in}{5.728855in}}%
\pgfpathlineto{\pgfqpoint{13.683879in}{5.730245in}}%
\pgfpathlineto{\pgfqpoint{13.686174in}{5.731471in}}%
\pgfpathlineto{\pgfqpoint{13.688293in}{5.732521in}}%
\pgfpathlineto{\pgfqpoint{13.690215in}{5.733383in}}%
\pgfpathlineto{\pgfqpoint{13.691920in}{5.734051in}}%
\pgfpathlineto{\pgfqpoint{13.693392in}{5.734515in}}%
\pgfpathlineto{\pgfqpoint{13.694616in}{5.734773in}}%
\pgfpathlineto{\pgfqpoint{13.695579in}{5.734822in}}%
\pgfpathlineto{\pgfqpoint{13.696273in}{5.734661in}}%
\pgfpathlineto{\pgfqpoint{13.696690in}{5.734292in}}%
\pgfpathlineto{\pgfqpoint{13.696827in}{5.733718in}}%
\pgfpathlineto{\pgfqpoint{13.696681in}{5.732946in}}%
\pgfpathlineto{\pgfqpoint{13.696255in}{5.731982in}}%
\pgfpathlineto{\pgfqpoint{13.695552in}{5.730838in}}%
\pgfpathlineto{\pgfqpoint{13.694580in}{5.729524in}}%
\pgfpathlineto{\pgfqpoint{13.693349in}{5.728053in}}%
\pgfpathlineto{\pgfqpoint{13.691870in}{5.726440in}}%
\pgfpathlineto{\pgfqpoint{13.690159in}{5.724701in}}%
\pgfpathlineto{\pgfqpoint{13.688233in}{5.722854in}}%
\pgfpathlineto{\pgfqpoint{13.686111in}{5.720917in}}%
\pgfpathlineto{\pgfqpoint{13.683814in}{5.718909in}}%
\pgfpathlineto{\pgfqpoint{13.681365in}{5.716850in}}%
\pgfpathlineto{\pgfqpoint{13.678788in}{5.714761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.604676in}{5.670033in}}%
\pgfpathlineto{\pgfqpoint{13.602010in}{5.667932in}}%
\pgfpathlineto{\pgfqpoint{13.599264in}{5.665840in}}%
\pgfpathlineto{\pgfqpoint{13.596465in}{5.663776in}}%
\pgfpathlineto{\pgfqpoint{13.593641in}{5.661762in}}%
\pgfpathlineto{\pgfqpoint{13.590821in}{5.659816in}}%
\pgfpathlineto{\pgfqpoint{13.588031in}{5.657960in}}%
\pgfpathlineto{\pgfqpoint{13.585301in}{5.656211in}}%
\pgfpathlineto{\pgfqpoint{13.582657in}{5.654586in}}%
\pgfpathlineto{\pgfqpoint{13.580126in}{5.653103in}}%
\pgfpathlineto{\pgfqpoint{13.577733in}{5.651775in}}%
\pgfpathlineto{\pgfqpoint{13.575502in}{5.650616in}}%
\pgfpathlineto{\pgfqpoint{13.573456in}{5.649638in}}%
\pgfpathlineto{\pgfqpoint{13.571614in}{5.648850in}}%
\pgfpathlineto{\pgfqpoint{13.569995in}{5.648261in}}%
\pgfpathlineto{\pgfqpoint{13.568615in}{5.647876in}}%
\pgfpathlineto{\pgfqpoint{13.567489in}{5.647699in}}%
\pgfpathlineto{\pgfqpoint{13.566627in}{5.647731in}}%
\pgfpathlineto{\pgfqpoint{13.566038in}{5.647974in}}%
\pgfpathlineto{\pgfqpoint{13.565728in}{5.648424in}}%
\pgfpathlineto{\pgfqpoint{13.565701in}{5.649076in}}%
\pgfpathlineto{\pgfqpoint{13.565956in}{5.649925in}}%
\pgfpathlineto{\pgfqpoint{13.566491in}{5.650962in}}%
\pgfpathlineto{\pgfqpoint{13.567301in}{5.652177in}}%
\pgfpathlineto{\pgfqpoint{13.568378in}{5.653556in}}%
\pgfpathlineto{\pgfqpoint{13.569710in}{5.655088in}}%
\pgfpathlineto{\pgfqpoint{13.571285in}{5.656755in}}%
\pgfpathlineto{\pgfqpoint{13.573087in}{5.658543in}}%
\pgfpathlineto{\pgfqpoint{13.575099in}{5.660432in}}%
\pgfpathlineto{\pgfqpoint{13.577298in}{5.662404in}}%
\pgfpathlineto{\pgfqpoint{13.579665in}{5.664439in}}%
\pgfpathlineto{\pgfqpoint{13.582175in}{5.666518in}}%
\pgfpathlineto{\pgfqpoint{13.584803in}{5.668618in}}%
\pgfpathlineto{\pgfqpoint{13.587522in}{5.670719in}}%
\pgfpathlineto{\pgfqpoint{13.590307in}{5.672800in}}%
\pgfpathlineto{\pgfqpoint{13.593127in}{5.674840in}}%
\pgfpathlineto{\pgfqpoint{13.595956in}{5.676818in}}%
\pgfpathlineto{\pgfqpoint{13.598765in}{5.678716in}}%
\pgfpathlineto{\pgfqpoint{13.601526in}{5.680513in}}%
\pgfpathlineto{\pgfqpoint{13.604212in}{5.682193in}}%
\pgfpathlineto{\pgfqpoint{13.606794in}{5.683737in}}%
\pgfpathlineto{\pgfqpoint{13.609249in}{5.685131in}}%
\pgfpathlineto{\pgfqpoint{13.611550in}{5.686361in}}%
\pgfpathlineto{\pgfqpoint{13.613676in}{5.687415in}}%
\pgfpathlineto{\pgfqpoint{13.615604in}{5.688281in}}%
\pgfpathlineto{\pgfqpoint{13.617316in}{5.688951in}}%
\pgfpathlineto{\pgfqpoint{13.618794in}{5.689420in}}%
\pgfpathlineto{\pgfqpoint{13.620024in}{5.689681in}}%
\pgfpathlineto{\pgfqpoint{13.620994in}{5.689733in}}%
\pgfpathlineto{\pgfqpoint{13.621694in}{5.689574in}}%
\pgfpathlineto{\pgfqpoint{13.622116in}{5.689208in}}%
\pgfpathlineto{\pgfqpoint{13.622258in}{5.688636in}}%
\pgfpathlineto{\pgfqpoint{13.622116in}{5.687866in}}%
\pgfpathlineto{\pgfqpoint{13.621694in}{5.686904in}}%
\pgfpathlineto{\pgfqpoint{13.620995in}{5.685761in}}%
\pgfpathlineto{\pgfqpoint{13.620026in}{5.684448in}}%
\pgfpathlineto{\pgfqpoint{13.618797in}{5.682977in}}%
\pgfpathlineto{\pgfqpoint{13.617320in}{5.681365in}}%
\pgfpathlineto{\pgfqpoint{13.615610in}{5.679626in}}%
\pgfpathlineto{\pgfqpoint{13.613684in}{5.677778in}}%
\pgfpathlineto{\pgfqpoint{13.611562in}{5.675840in}}%
\pgfpathlineto{\pgfqpoint{13.609264in}{5.673831in}}%
\pgfpathlineto{\pgfqpoint{13.606813in}{5.671770in}}%
\pgfpathlineto{\pgfqpoint{13.604235in}{5.669680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.636049in}{5.709882in}}%
\pgfpathlineto{\pgfqpoint{13.633379in}{5.707779in}}%
\pgfpathlineto{\pgfqpoint{13.630629in}{5.705683in}}%
\pgfpathlineto{\pgfqpoint{13.627826in}{5.703617in}}%
\pgfpathlineto{\pgfqpoint{13.624998in}{5.701600in}}%
\pgfpathlineto{\pgfqpoint{13.622174in}{5.699652in}}%
\pgfpathlineto{\pgfqpoint{13.619381in}{5.697794in}}%
\pgfpathlineto{\pgfqpoint{13.616648in}{5.696043in}}%
\pgfpathlineto{\pgfqpoint{13.614001in}{5.694418in}}%
\pgfpathlineto{\pgfqpoint{13.611468in}{5.692934in}}%
\pgfpathlineto{\pgfqpoint{13.609073in}{5.691606in}}%
\pgfpathlineto{\pgfqpoint{13.606840in}{5.690448in}}%
\pgfpathlineto{\pgfqpoint{13.604792in}{5.689470in}}%
\pgfpathlineto{\pgfqpoint{13.602949in}{5.688684in}}%
\pgfpathlineto{\pgfqpoint{13.601330in}{5.688096in}}%
\pgfpathlineto{\pgfqpoint{13.599950in}{5.687713in}}%
\pgfpathlineto{\pgfqpoint{13.598824in}{5.687538in}}%
\pgfpathlineto{\pgfqpoint{13.597963in}{5.687574in}}%
\pgfpathlineto{\pgfqpoint{13.597375in}{5.687819in}}%
\pgfpathlineto{\pgfqpoint{13.597067in}{5.688272in}}%
\pgfpathlineto{\pgfqpoint{13.597042in}{5.688929in}}%
\pgfpathlineto{\pgfqpoint{13.597299in}{5.689781in}}%
\pgfpathlineto{\pgfqpoint{13.597837in}{5.690822in}}%
\pgfpathlineto{\pgfqpoint{13.598650in}{5.692041in}}%
\pgfpathlineto{\pgfqpoint{13.599730in}{5.693425in}}%
\pgfpathlineto{\pgfqpoint{13.601066in}{5.694960in}}%
\pgfpathlineto{\pgfqpoint{13.602645in}{5.696632in}}%
\pgfpathlineto{\pgfqpoint{13.604451in}{5.698424in}}%
\pgfpathlineto{\pgfqpoint{13.606466in}{5.700317in}}%
\pgfpathlineto{\pgfqpoint{13.608670in}{5.702294in}}%
\pgfpathlineto{\pgfqpoint{13.611041in}{5.704333in}}%
\pgfpathlineto{\pgfqpoint{13.613555in}{5.706415in}}%
\pgfpathlineto{\pgfqpoint{13.616187in}{5.708518in}}%
\pgfpathlineto{\pgfqpoint{13.618911in}{5.710622in}}%
\pgfpathlineto{\pgfqpoint{13.621699in}{5.712706in}}%
\pgfpathlineto{\pgfqpoint{13.624524in}{5.714749in}}%
\pgfpathlineto{\pgfqpoint{13.627356in}{5.716730in}}%
\pgfpathlineto{\pgfqpoint{13.630169in}{5.718629in}}%
\pgfpathlineto{\pgfqpoint{13.632933in}{5.720428in}}%
\pgfpathlineto{\pgfqpoint{13.635621in}{5.722109in}}%
\pgfpathlineto{\pgfqpoint{13.638207in}{5.723654in}}%
\pgfpathlineto{\pgfqpoint{13.640663in}{5.725048in}}%
\pgfpathlineto{\pgfqpoint{13.642967in}{5.726278in}}%
\pgfpathlineto{\pgfqpoint{13.645094in}{5.727331in}}%
\pgfpathlineto{\pgfqpoint{13.647023in}{5.728196in}}%
\pgfpathlineto{\pgfqpoint{13.648736in}{5.728865in}}%
\pgfpathlineto{\pgfqpoint{13.650214in}{5.729332in}}%
\pgfpathlineto{\pgfqpoint{13.651444in}{5.729591in}}%
\pgfpathlineto{\pgfqpoint{13.652413in}{5.729640in}}%
\pgfpathlineto{\pgfqpoint{13.653112in}{5.729479in}}%
\pgfpathlineto{\pgfqpoint{13.653533in}{5.729109in}}%
\pgfpathlineto{\pgfqpoint{13.653672in}{5.728534in}}%
\pgfpathlineto{\pgfqpoint{13.653529in}{5.727760in}}%
\pgfpathlineto{\pgfqpoint{13.653104in}{5.726794in}}%
\pgfpathlineto{\pgfqpoint{13.652402in}{5.725647in}}%
\pgfpathlineto{\pgfqpoint{13.651430in}{5.724329in}}%
\pgfpathlineto{\pgfqpoint{13.650198in}{5.722855in}}%
\pgfpathlineto{\pgfqpoint{13.648717in}{5.721238in}}%
\pgfpathlineto{\pgfqpoint{13.647003in}{5.719495in}}%
\pgfpathlineto{\pgfqpoint{13.645073in}{5.717643in}}%
\pgfpathlineto{\pgfqpoint{13.642947in}{5.715700in}}%
\pgfpathlineto{\pgfqpoint{13.640645in}{5.713687in}}%
\pgfpathlineto{\pgfqpoint{13.638190in}{5.711623in}}%
\pgfpathlineto{\pgfqpoint{13.635607in}{5.709529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710678in}{5.754985in}}%
\pgfpathlineto{\pgfqpoint{13.708011in}{5.752884in}}%
\pgfpathlineto{\pgfqpoint{13.705264in}{5.750791in}}%
\pgfpathlineto{\pgfqpoint{13.702465in}{5.748727in}}%
\pgfpathlineto{\pgfqpoint{13.699642in}{5.746713in}}%
\pgfpathlineto{\pgfqpoint{13.696822in}{5.744769in}}%
\pgfpathlineto{\pgfqpoint{13.694035in}{5.742914in}}%
\pgfpathlineto{\pgfqpoint{13.691307in}{5.741167in}}%
\pgfpathlineto{\pgfqpoint{13.688667in}{5.739545in}}%
\pgfpathlineto{\pgfqpoint{13.686139in}{5.738065in}}%
\pgfpathlineto{\pgfqpoint{13.683751in}{5.736741in}}%
\pgfpathlineto{\pgfqpoint{13.681525in}{5.735586in}}%
\pgfpathlineto{\pgfqpoint{13.679483in}{5.734613in}}%
\pgfpathlineto{\pgfqpoint{13.677647in}{5.733830in}}%
\pgfpathlineto{\pgfqpoint{13.676034in}{5.733245in}}%
\pgfpathlineto{\pgfqpoint{13.674661in}{5.732866in}}%
\pgfpathlineto{\pgfqpoint{13.673541in}{5.732694in}}%
\pgfpathlineto{\pgfqpoint{13.672686in}{5.732733in}}%
\pgfpathlineto{\pgfqpoint{13.672104in}{5.732981in}}%
\pgfpathlineto{\pgfqpoint{13.671801in}{5.733437in}}%
\pgfpathlineto{\pgfqpoint{13.671781in}{5.734095in}}%
\pgfpathlineto{\pgfqpoint{13.672042in}{5.734949in}}%
\pgfpathlineto{\pgfqpoint{13.672584in}{5.735992in}}%
\pgfpathlineto{\pgfqpoint{13.673400in}{5.737211in}}%
\pgfpathlineto{\pgfqpoint{13.674483in}{5.738596in}}%
\pgfpathlineto{\pgfqpoint{13.675821in}{5.740132in}}%
\pgfpathlineto{\pgfqpoint{13.677401in}{5.741804in}}%
\pgfpathlineto{\pgfqpoint{13.679208in}{5.743596in}}%
\pgfpathlineto{\pgfqpoint{13.681224in}{5.745488in}}%
\pgfpathlineto{\pgfqpoint{13.683427in}{5.747463in}}%
\pgfpathlineto{\pgfqpoint{13.685797in}{5.749501in}}%
\pgfpathlineto{\pgfqpoint{13.688309in}{5.751581in}}%
\pgfpathlineto{\pgfqpoint{13.690939in}{5.753683in}}%
\pgfpathlineto{\pgfqpoint{13.693659in}{5.755784in}}%
\pgfpathlineto{\pgfqpoint{13.696444in}{5.757866in}}%
\pgfpathlineto{\pgfqpoint{13.699264in}{5.759905in}}%
\pgfpathlineto{\pgfqpoint{13.702092in}{5.761883in}}%
\pgfpathlineto{\pgfqpoint{13.704900in}{5.763779in}}%
\pgfpathlineto{\pgfqpoint{13.707658in}{5.765575in}}%
\pgfpathlineto{\pgfqpoint{13.710341in}{5.767252in}}%
\pgfpathlineto{\pgfqpoint{13.712920in}{5.768793in}}%
\pgfpathlineto{\pgfqpoint{13.715370in}{5.770184in}}%
\pgfpathlineto{\pgfqpoint{13.717667in}{5.771410in}}%
\pgfpathlineto{\pgfqpoint{13.719787in}{5.772459in}}%
\pgfpathlineto{\pgfqpoint{13.721710in}{5.773320in}}%
\pgfpathlineto{\pgfqpoint{13.723416in}{5.773986in}}%
\pgfpathlineto{\pgfqpoint{13.724888in}{5.774449in}}%
\pgfpathlineto{\pgfqpoint{13.726112in}{5.774705in}}%
\pgfpathlineto{\pgfqpoint{13.727075in}{5.774751in}}%
\pgfpathlineto{\pgfqpoint{13.727768in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{13.728183in}{5.774214in}}%
\pgfpathlineto{\pgfqpoint{13.728318in}{5.773637in}}%
\pgfpathlineto{\pgfqpoint{13.728170in}{5.772861in}}%
\pgfpathlineto{\pgfqpoint{13.727741in}{5.771894in}}%
\pgfpathlineto{\pgfqpoint{13.727035in}{5.770745in}}%
\pgfpathlineto{\pgfqpoint{13.726060in}{5.769427in}}%
\pgfpathlineto{\pgfqpoint{13.724825in}{5.767952in}}%
\pgfpathlineto{\pgfqpoint{13.723343in}{5.766335in}}%
\pgfpathlineto{\pgfqpoint{13.721628in}{5.764592in}}%
\pgfpathlineto{\pgfqpoint{13.719698in}{5.762740in}}%
\pgfpathlineto{\pgfqpoint{13.717572in}{5.760799in}}%
\pgfpathlineto{\pgfqpoint{13.715270in}{5.758787in}}%
\pgfpathlineto{\pgfqpoint{13.712817in}{5.756725in}}%
\pgfpathlineto{\pgfqpoint{13.710236in}{5.754632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.720412in}{5.790010in}}%
\pgfpathlineto{\pgfqpoint{13.736771in}{5.778904in}}%
\pgfpathlineto{\pgfqpoint{13.770260in}{5.803029in}}%
\pgfpathlineto{\pgfqpoint{13.753943in}{5.814104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.786556in}{5.845459in}}%
\pgfpathlineto{\pgfqpoint{13.802900in}{5.834369in}}%
\pgfpathlineto{\pgfqpoint{13.704203in}{5.747621in}}%
\pgfpathlineto{\pgfqpoint{13.687872in}{5.758710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.762196in}{5.820033in}}%
\pgfpathlineto{\pgfqpoint{13.759726in}{5.817869in}}%
\pgfpathlineto{\pgfqpoint{13.757199in}{5.815667in}}%
\pgfpathlineto{\pgfqpoint{13.754639in}{5.813450in}}%
\pgfpathlineto{\pgfqpoint{13.752073in}{5.811239in}}%
\pgfpathlineto{\pgfqpoint{13.749525in}{5.809057in}}%
\pgfpathlineto{\pgfqpoint{13.747021in}{5.806925in}}%
\pgfpathlineto{\pgfqpoint{13.744586in}{5.804865in}}%
\pgfpathlineto{\pgfqpoint{13.742244in}{5.802896in}}%
\pgfpathlineto{\pgfqpoint{13.740019in}{5.801040in}}%
\pgfpathlineto{\pgfqpoint{13.737933in}{5.799314in}}%
\pgfpathlineto{\pgfqpoint{13.736006in}{5.797735in}}%
\pgfpathlineto{\pgfqpoint{13.734258in}{5.796320in}}%
\pgfpathlineto{\pgfqpoint{13.732707in}{5.795082in}}%
\pgfpathlineto{\pgfqpoint{13.731368in}{5.794034in}}%
\pgfpathlineto{\pgfqpoint{13.730254in}{5.793186in}}%
\pgfpathlineto{\pgfqpoint{13.729377in}{5.792547in}}%
\pgfpathlineto{\pgfqpoint{13.728745in}{5.792124in}}%
\pgfpathlineto{\pgfqpoint{13.728365in}{5.791920in}}%
\pgfpathlineto{\pgfqpoint{13.728240in}{5.791937in}}%
\pgfpathlineto{\pgfqpoint{13.728372in}{5.792177in}}%
\pgfpathlineto{\pgfqpoint{13.728760in}{5.792635in}}%
\pgfpathlineto{\pgfqpoint{13.729399in}{5.793308in}}%
\pgfpathlineto{\pgfqpoint{13.730284in}{5.794189in}}%
\pgfpathlineto{\pgfqpoint{13.731405in}{5.795269in}}%
\pgfpathlineto{\pgfqpoint{13.732752in}{5.796538in}}%
\pgfpathlineto{\pgfqpoint{13.734311in}{5.797982in}}%
\pgfpathlineto{\pgfqpoint{13.736066in}{5.799588in}}%
\pgfpathlineto{\pgfqpoint{13.738000in}{5.801338in}}%
\pgfpathlineto{\pgfqpoint{13.740094in}{5.803217in}}%
\pgfpathlineto{\pgfqpoint{13.742326in}{5.805204in}}%
\pgfpathlineto{\pgfqpoint{13.744675in}{5.807281in}}%
\pgfpathlineto{\pgfqpoint{13.747116in}{5.809426in}}%
\pgfpathlineto{\pgfqpoint{13.749625in}{5.811618in}}%
\pgfpathlineto{\pgfqpoint{13.752178in}{5.813834in}}%
\pgfpathlineto{\pgfqpoint{13.754748in}{5.816053in}}%
\pgfpathlineto{\pgfqpoint{13.757311in}{5.818253in}}%
\pgfpathlineto{\pgfqpoint{13.759839in}{5.820411in}}%
\pgfpathlineto{\pgfqpoint{13.762309in}{5.822506in}}%
\pgfpathlineto{\pgfqpoint{13.764694in}{5.824517in}}%
\pgfpathlineto{\pgfqpoint{13.766972in}{5.826423in}}%
\pgfpathlineto{\pgfqpoint{13.769120in}{5.828207in}}%
\pgfpathlineto{\pgfqpoint{13.771115in}{5.829849in}}%
\pgfpathlineto{\pgfqpoint{13.772939in}{5.831333in}}%
\pgfpathlineto{\pgfqpoint{13.774573in}{5.832645in}}%
\pgfpathlineto{\pgfqpoint{13.776000in}{5.833772in}}%
\pgfpathlineto{\pgfqpoint{13.777207in}{5.834702in}}%
\pgfpathlineto{\pgfqpoint{13.778181in}{5.835426in}}%
\pgfpathlineto{\pgfqpoint{13.778913in}{5.835937in}}%
\pgfpathlineto{\pgfqpoint{13.779395in}{5.836230in}}%
\pgfpathlineto{\pgfqpoint{13.779623in}{5.836301in}}%
\pgfpathlineto{\pgfqpoint{13.779594in}{5.836151in}}%
\pgfpathlineto{\pgfqpoint{13.779309in}{5.835781in}}%
\pgfpathlineto{\pgfqpoint{13.778771in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{13.777985in}{5.834396in}}%
\pgfpathlineto{\pgfqpoint{13.776959in}{5.833396in}}%
\pgfpathlineto{\pgfqpoint{13.775703in}{5.832203in}}%
\pgfpathlineto{\pgfqpoint{13.774229in}{5.830830in}}%
\pgfpathlineto{\pgfqpoint{13.772554in}{5.829290in}}%
\pgfpathlineto{\pgfqpoint{13.770692in}{5.827598in}}%
\pgfpathlineto{\pgfqpoint{13.768664in}{5.825772in}}%
\pgfpathlineto{\pgfqpoint{13.766489in}{5.823829in}}%
\pgfpathlineto{\pgfqpoint{13.764188in}{5.821789in}}%
\pgfpathlineto{\pgfqpoint{13.761786in}{5.819673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.696177in}{5.764683in}}%
\pgfpathlineto{\pgfqpoint{13.693706in}{5.762518in}}%
\pgfpathlineto{\pgfqpoint{13.691176in}{5.760314in}}%
\pgfpathlineto{\pgfqpoint{13.688613in}{5.758094in}}%
\pgfpathlineto{\pgfqpoint{13.686043in}{5.755880in}}%
\pgfpathlineto{\pgfqpoint{13.683491in}{5.753694in}}%
\pgfpathlineto{\pgfqpoint{13.680983in}{5.751558in}}%
\pgfpathlineto{\pgfqpoint{13.678543in}{5.749494in}}%
\pgfpathlineto{\pgfqpoint{13.676196in}{5.747522in}}%
\pgfpathlineto{\pgfqpoint{13.673966in}{5.745661in}}%
\pgfpathlineto{\pgfqpoint{13.671874in}{5.743930in}}%
\pgfpathlineto{\pgfqpoint{13.669942in}{5.742347in}}%
\pgfpathlineto{\pgfqpoint{13.668189in}{5.740927in}}%
\pgfpathlineto{\pgfqpoint{13.666632in}{5.739684in}}%
\pgfpathlineto{\pgfqpoint{13.665288in}{5.738632in}}%
\pgfpathlineto{\pgfqpoint{13.664168in}{5.737780in}}%
\pgfpathlineto{\pgfqpoint{13.663286in}{5.737136in}}%
\pgfpathlineto{\pgfqpoint{13.662648in}{5.736709in}}%
\pgfpathlineto{\pgfqpoint{13.662263in}{5.736501in}}%
\pgfpathlineto{\pgfqpoint{13.662134in}{5.736515in}}%
\pgfpathlineto{\pgfqpoint{13.662262in}{5.736750in}}%
\pgfpathlineto{\pgfqpoint{13.662645in}{5.737206in}}%
\pgfpathlineto{\pgfqpoint{13.663281in}{5.737876in}}%
\pgfpathlineto{\pgfqpoint{13.664163in}{5.738755in}}%
\pgfpathlineto{\pgfqpoint{13.665282in}{5.739833in}}%
\pgfpathlineto{\pgfqpoint{13.666627in}{5.741100in}}%
\pgfpathlineto{\pgfqpoint{13.668184in}{5.742543in}}%
\pgfpathlineto{\pgfqpoint{13.669938in}{5.744148in}}%
\pgfpathlineto{\pgfqpoint{13.671872in}{5.745898in}}%
\pgfpathlineto{\pgfqpoint{13.673966in}{5.747777in}}%
\pgfpathlineto{\pgfqpoint{13.676199in}{5.749765in}}%
\pgfpathlineto{\pgfqpoint{13.678549in}{5.751843in}}%
\pgfpathlineto{\pgfqpoint{13.680992in}{5.753990in}}%
\pgfpathlineto{\pgfqpoint{13.683504in}{5.756183in}}%
\pgfpathlineto{\pgfqpoint{13.686059in}{5.758402in}}%
\pgfpathlineto{\pgfqpoint{13.688633in}{5.760625in}}%
\pgfpathlineto{\pgfqpoint{13.691199in}{5.762827in}}%
\pgfpathlineto{\pgfqpoint{13.693732in}{5.764989in}}%
\pgfpathlineto{\pgfqpoint{13.696206in}{5.767088in}}%
\pgfpathlineto{\pgfqpoint{13.698596in}{5.769103in}}%
\pgfpathlineto{\pgfqpoint{13.700879in}{5.771014in}}%
\pgfpathlineto{\pgfqpoint{13.703032in}{5.772801in}}%
\pgfpathlineto{\pgfqpoint{13.705033in}{5.774448in}}%
\pgfpathlineto{\pgfqpoint{13.706863in}{5.775937in}}%
\pgfpathlineto{\pgfqpoint{13.708502in}{5.777254in}}%
\pgfpathlineto{\pgfqpoint{13.709935in}{5.778385in}}%
\pgfpathlineto{\pgfqpoint{13.711147in}{5.779320in}}%
\pgfpathlineto{\pgfqpoint{13.712127in}{5.780048in}}%
\pgfpathlineto{\pgfqpoint{13.712864in}{5.780563in}}%
\pgfpathlineto{\pgfqpoint{13.713351in}{5.780860in}}%
\pgfpathlineto{\pgfqpoint{13.713584in}{5.780936in}}%
\pgfpathlineto{\pgfqpoint{13.713559in}{5.780789in}}%
\pgfpathlineto{\pgfqpoint{13.713279in}{5.780422in}}%
\pgfpathlineto{\pgfqpoint{13.712744in}{5.779838in}}%
\pgfpathlineto{\pgfqpoint{13.711961in}{5.779043in}}%
\pgfpathlineto{\pgfqpoint{13.710937in}{5.778045in}}%
\pgfpathlineto{\pgfqpoint{13.709684in}{5.776854in}}%
\pgfpathlineto{\pgfqpoint{13.708212in}{5.775482in}}%
\pgfpathlineto{\pgfqpoint{13.706538in}{5.773943in}}%
\pgfpathlineto{\pgfqpoint{13.704677in}{5.772251in}}%
\pgfpathlineto{\pgfqpoint{13.702649in}{5.770425in}}%
\pgfpathlineto{\pgfqpoint{13.700473in}{5.768482in}}%
\pgfpathlineto{\pgfqpoint{13.698171in}{5.766441in}}%
\pgfpathlineto{\pgfqpoint{13.695767in}{5.764323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.728710in}{5.795972in}}%
\pgfpathlineto{\pgfqpoint{13.726234in}{5.793802in}}%
\pgfpathlineto{\pgfqpoint{13.723700in}{5.791595in}}%
\pgfpathlineto{\pgfqpoint{13.721133in}{5.789371in}}%
\pgfpathlineto{\pgfqpoint{13.718559in}{5.787154in}}%
\pgfpathlineto{\pgfqpoint{13.716003in}{5.784965in}}%
\pgfpathlineto{\pgfqpoint{13.713492in}{5.782827in}}%
\pgfpathlineto{\pgfqpoint{13.711049in}{5.780760in}}%
\pgfpathlineto{\pgfqpoint{13.708700in}{5.778786in}}%
\pgfpathlineto{\pgfqpoint{13.706467in}{5.776923in}}%
\pgfpathlineto{\pgfqpoint{13.704374in}{5.775191in}}%
\pgfpathlineto{\pgfqpoint{13.702440in}{5.773607in}}%
\pgfpathlineto{\pgfqpoint{13.700686in}{5.772186in}}%
\pgfpathlineto{\pgfqpoint{13.699129in}{5.770944in}}%
\pgfpathlineto{\pgfqpoint{13.697784in}{5.769891in}}%
\pgfpathlineto{\pgfqpoint{13.696664in}{5.769040in}}%
\pgfpathlineto{\pgfqpoint{13.695783in}{5.768398in}}%
\pgfpathlineto{\pgfqpoint{13.695146in}{5.767971in}}%
\pgfpathlineto{\pgfqpoint{13.694763in}{5.767765in}}%
\pgfpathlineto{\pgfqpoint{13.694635in}{5.767781in}}%
\pgfpathlineto{\pgfqpoint{13.694766in}{5.768020in}}%
\pgfpathlineto{\pgfqpoint{13.695152in}{5.768478in}}%
\pgfpathlineto{\pgfqpoint{13.695791in}{5.769151in}}%
\pgfpathlineto{\pgfqpoint{13.696676in}{5.770033in}}%
\pgfpathlineto{\pgfqpoint{13.697799in}{5.771115in}}%
\pgfpathlineto{\pgfqpoint{13.699148in}{5.772385in}}%
\pgfpathlineto{\pgfqpoint{13.700709in}{5.773832in}}%
\pgfpathlineto{\pgfqpoint{13.702468in}{5.775441in}}%
\pgfpathlineto{\pgfqpoint{13.704406in}{5.777196in}}%
\pgfpathlineto{\pgfqpoint{13.706504in}{5.779079in}}%
\pgfpathlineto{\pgfqpoint{13.708742in}{5.781071in}}%
\pgfpathlineto{\pgfqpoint{13.711096in}{5.783153in}}%
\pgfpathlineto{\pgfqpoint{13.713543in}{5.785303in}}%
\pgfpathlineto{\pgfqpoint{13.716059in}{5.787501in}}%
\pgfpathlineto{\pgfqpoint{13.718619in}{5.789723in}}%
\pgfpathlineto{\pgfqpoint{13.721197in}{5.791949in}}%
\pgfpathlineto{\pgfqpoint{13.723767in}{5.794155in}}%
\pgfpathlineto{\pgfqpoint{13.726303in}{5.796319in}}%
\pgfpathlineto{\pgfqpoint{13.728780in}{5.798421in}}%
\pgfpathlineto{\pgfqpoint{13.731173in}{5.800438in}}%
\pgfpathlineto{\pgfqpoint{13.733459in}{5.802350in}}%
\pgfpathlineto{\pgfqpoint{13.735613in}{5.804140in}}%
\pgfpathlineto{\pgfqpoint{13.737616in}{5.805787in}}%
\pgfpathlineto{\pgfqpoint{13.739447in}{5.807277in}}%
\pgfpathlineto{\pgfqpoint{13.741087in}{5.808594in}}%
\pgfpathlineto{\pgfqpoint{13.742520in}{5.809726in}}%
\pgfpathlineto{\pgfqpoint{13.743732in}{5.810660in}}%
\pgfpathlineto{\pgfqpoint{13.744711in}{5.811387in}}%
\pgfpathlineto{\pgfqpoint{13.745447in}{5.811901in}}%
\pgfpathlineto{\pgfqpoint{13.745933in}{5.812196in}}%
\pgfpathlineto{\pgfqpoint{13.746164in}{5.812270in}}%
\pgfpathlineto{\pgfqpoint{13.746138in}{5.812121in}}%
\pgfpathlineto{\pgfqpoint{13.745854in}{5.811751in}}%
\pgfpathlineto{\pgfqpoint{13.745316in}{5.811164in}}%
\pgfpathlineto{\pgfqpoint{13.744530in}{5.810366in}}%
\pgfpathlineto{\pgfqpoint{13.743503in}{5.809364in}}%
\pgfpathlineto{\pgfqpoint{13.742245in}{5.808170in}}%
\pgfpathlineto{\pgfqpoint{13.740770in}{5.806794in}}%
\pgfpathlineto{\pgfqpoint{13.739091in}{5.805251in}}%
\pgfpathlineto{\pgfqpoint{13.737226in}{5.803555in}}%
\pgfpathlineto{\pgfqpoint{13.735193in}{5.801725in}}%
\pgfpathlineto{\pgfqpoint{13.733013in}{5.799777in}}%
\pgfpathlineto{\pgfqpoint{13.730707in}{5.797733in}}%
\pgfpathlineto{\pgfqpoint{13.728298in}{5.795611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794800in}{5.851378in}}%
\pgfpathlineto{\pgfqpoint{13.792326in}{5.849210in}}%
\pgfpathlineto{\pgfqpoint{13.789794in}{5.847004in}}%
\pgfpathlineto{\pgfqpoint{13.787231in}{5.844783in}}%
\pgfpathlineto{\pgfqpoint{13.784660in}{5.842569in}}%
\pgfpathlineto{\pgfqpoint{13.782109in}{5.840384in}}%
\pgfpathlineto{\pgfqpoint{13.779601in}{5.838249in}}%
\pgfpathlineto{\pgfqpoint{13.777163in}{5.836186in}}%
\pgfpathlineto{\pgfqpoint{13.774819in}{5.834216in}}%
\pgfpathlineto{\pgfqpoint{13.772592in}{5.832358in}}%
\pgfpathlineto{\pgfqpoint{13.770503in}{5.830630in}}%
\pgfpathlineto{\pgfqpoint{13.768575in}{5.829051in}}%
\pgfpathlineto{\pgfqpoint{13.766827in}{5.827635in}}%
\pgfpathlineto{\pgfqpoint{13.765275in}{5.826397in}}%
\pgfpathlineto{\pgfqpoint{13.763936in}{5.825349in}}%
\pgfpathlineto{\pgfqpoint{13.762822in}{5.824502in}}%
\pgfpathlineto{\pgfqpoint{13.761946in}{5.823864in}}%
\pgfpathlineto{\pgfqpoint{13.761315in}{5.823442in}}%
\pgfpathlineto{\pgfqpoint{13.760936in}{5.823240in}}%
\pgfpathlineto{\pgfqpoint{13.760813in}{5.823260in}}%
\pgfpathlineto{\pgfqpoint{13.760948in}{5.823502in}}%
\pgfpathlineto{\pgfqpoint{13.761338in}{5.823963in}}%
\pgfpathlineto{\pgfqpoint{13.761981in}{5.824639in}}%
\pgfpathlineto{\pgfqpoint{13.762869in}{5.825523in}}%
\pgfpathlineto{\pgfqpoint{13.763994in}{5.826607in}}%
\pgfpathlineto{\pgfqpoint{13.765345in}{5.827879in}}%
\pgfpathlineto{\pgfqpoint{13.766908in}{5.829327in}}%
\pgfpathlineto{\pgfqpoint{13.768667in}{5.830937in}}%
\pgfpathlineto{\pgfqpoint{13.770606in}{5.832692in}}%
\pgfpathlineto{\pgfqpoint{13.772704in}{5.834574in}}%
\pgfpathlineto{\pgfqpoint{13.774941in}{5.836566in}}%
\pgfpathlineto{\pgfqpoint{13.777294in}{5.838646in}}%
\pgfpathlineto{\pgfqpoint{13.779739in}{5.840795in}}%
\pgfpathlineto{\pgfqpoint{13.782253in}{5.842991in}}%
\pgfpathlineto{\pgfqpoint{13.784810in}{5.845211in}}%
\pgfpathlineto{\pgfqpoint{13.787384in}{5.847433in}}%
\pgfpathlineto{\pgfqpoint{13.789950in}{5.849636in}}%
\pgfpathlineto{\pgfqpoint{13.792482in}{5.851797in}}%
\pgfpathlineto{\pgfqpoint{13.794955in}{5.853895in}}%
\pgfpathlineto{\pgfqpoint{13.797343in}{5.855908in}}%
\pgfpathlineto{\pgfqpoint{13.799623in}{5.857816in}}%
\pgfpathlineto{\pgfqpoint{13.801773in}{5.859601in}}%
\pgfpathlineto{\pgfqpoint{13.803770in}{5.861244in}}%
\pgfpathlineto{\pgfqpoint{13.805595in}{5.862729in}}%
\pgfpathlineto{\pgfqpoint{13.807230in}{5.864042in}}%
\pgfpathlineto{\pgfqpoint{13.808657in}{5.865168in}}%
\pgfpathlineto{\pgfqpoint{13.809864in}{5.866098in}}%
\pgfpathlineto{\pgfqpoint{13.810838in}{5.866821in}}%
\pgfpathlineto{\pgfqpoint{13.811568in}{5.867330in}}%
\pgfpathlineto{\pgfqpoint{13.812049in}{5.867621in}}%
\pgfpathlineto{\pgfqpoint{13.812275in}{5.867691in}}%
\pgfpathlineto{\pgfqpoint{13.812244in}{5.867538in}}%
\pgfpathlineto{\pgfqpoint{13.811957in}{5.867165in}}%
\pgfpathlineto{\pgfqpoint{13.811415in}{5.866575in}}%
\pgfpathlineto{\pgfqpoint{13.810626in}{5.865775in}}%
\pgfpathlineto{\pgfqpoint{13.809596in}{5.864771in}}%
\pgfpathlineto{\pgfqpoint{13.808336in}{5.863575in}}%
\pgfpathlineto{\pgfqpoint{13.806859in}{5.862198in}}%
\pgfpathlineto{\pgfqpoint{13.805179in}{5.860653in}}%
\pgfpathlineto{\pgfqpoint{13.803313in}{5.858958in}}%
\pgfpathlineto{\pgfqpoint{13.801280in}{5.857127in}}%
\pgfpathlineto{\pgfqpoint{13.799101in}{5.855181in}}%
\pgfpathlineto{\pgfqpoint{13.796796in}{5.853137in}}%
\pgfpathlineto{\pgfqpoint{13.794389in}{5.851017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.816064in}{5.869481in}}%
\pgfpathlineto{\pgfqpoint{13.833518in}{5.859605in}}%
\pgfpathlineto{\pgfqpoint{13.855457in}{5.900807in}}%
\pgfpathlineto{\pgfqpoint{13.838049in}{5.910656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.872702in}{5.933848in}}%
\pgfpathlineto{\pgfqpoint{13.890140in}{5.923982in}}%
\pgfpathlineto{\pgfqpoint{13.798898in}{5.836517in}}%
\pgfpathlineto{\pgfqpoint{13.781473in}{5.846376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.843461in}{5.920790in}}%
\pgfpathlineto{\pgfqpoint{13.841189in}{5.918587in}}%
\pgfpathlineto{\pgfqpoint{13.838886in}{5.916305in}}%
\pgfpathlineto{\pgfqpoint{13.836574in}{5.913966in}}%
\pgfpathlineto{\pgfqpoint{13.834277in}{5.911594in}}%
\pgfpathlineto{\pgfqpoint{13.832018in}{5.909213in}}%
\pgfpathlineto{\pgfqpoint{13.829819in}{5.906846in}}%
\pgfpathlineto{\pgfqpoint{13.827702in}{5.904517in}}%
\pgfpathlineto{\pgfqpoint{13.825688in}{5.902249in}}%
\pgfpathlineto{\pgfqpoint{13.823798in}{5.900065in}}%
\pgfpathlineto{\pgfqpoint{13.822050in}{5.897987in}}%
\pgfpathlineto{\pgfqpoint{13.820461in}{5.896035in}}%
\pgfpathlineto{\pgfqpoint{13.819048in}{5.894229in}}%
\pgfpathlineto{\pgfqpoint{13.817825in}{5.892586in}}%
\pgfpathlineto{\pgfqpoint{13.816803in}{5.891124in}}%
\pgfpathlineto{\pgfqpoint{13.815993in}{5.889857in}}%
\pgfpathlineto{\pgfqpoint{13.815404in}{5.888798in}}%
\pgfpathlineto{\pgfqpoint{13.815041in}{5.887956in}}%
\pgfpathlineto{\pgfqpoint{13.814908in}{5.887342in}}%
\pgfpathlineto{\pgfqpoint{13.815006in}{5.886960in}}%
\pgfpathlineto{\pgfqpoint{13.815334in}{5.886815in}}%
\pgfpathlineto{\pgfqpoint{13.815889in}{5.886909in}}%
\pgfpathlineto{\pgfqpoint{13.816666in}{5.887239in}}%
\pgfpathlineto{\pgfqpoint{13.817657in}{5.887804in}}%
\pgfpathlineto{\pgfqpoint{13.818851in}{5.888597in}}%
\pgfpathlineto{\pgfqpoint{13.820238in}{5.889611in}}%
\pgfpathlineto{\pgfqpoint{13.821803in}{5.890835in}}%
\pgfpathlineto{\pgfqpoint{13.823530in}{5.892258in}}%
\pgfpathlineto{\pgfqpoint{13.825403in}{5.893865in}}%
\pgfpathlineto{\pgfqpoint{13.827402in}{5.895639in}}%
\pgfpathlineto{\pgfqpoint{13.829508in}{5.897564in}}%
\pgfpathlineto{\pgfqpoint{13.831700in}{5.899620in}}%
\pgfpathlineto{\pgfqpoint{13.833955in}{5.901786in}}%
\pgfpathlineto{\pgfqpoint{13.836251in}{5.904042in}}%
\pgfpathlineto{\pgfqpoint{13.838565in}{5.906363in}}%
\pgfpathlineto{\pgfqpoint{13.840874in}{5.908727in}}%
\pgfpathlineto{\pgfqpoint{13.843154in}{5.911111in}}%
\pgfpathlineto{\pgfqpoint{13.845384in}{5.913489in}}%
\pgfpathlineto{\pgfqpoint{13.847540in}{5.915840in}}%
\pgfpathlineto{\pgfqpoint{13.849601in}{5.918138in}}%
\pgfpathlineto{\pgfqpoint{13.851546in}{5.920362in}}%
\pgfpathlineto{\pgfqpoint{13.853357in}{5.922488in}}%
\pgfpathlineto{\pgfqpoint{13.855014in}{5.924496in}}%
\pgfpathlineto{\pgfqpoint{13.856501in}{5.926365in}}%
\pgfpathlineto{\pgfqpoint{13.857804in}{5.928078in}}%
\pgfpathlineto{\pgfqpoint{13.858909in}{5.929615in}}%
\pgfpathlineto{\pgfqpoint{13.859806in}{5.930963in}}%
\pgfpathlineto{\pgfqpoint{13.860485in}{5.932109in}}%
\pgfpathlineto{\pgfqpoint{13.860940in}{5.933039in}}%
\pgfpathlineto{\pgfqpoint{13.861166in}{5.933746in}}%
\pgfpathlineto{\pgfqpoint{13.861161in}{5.934222in}}%
\pgfpathlineto{\pgfqpoint{13.860925in}{5.934462in}}%
\pgfpathlineto{\pgfqpoint{13.860461in}{5.934465in}}%
\pgfpathlineto{\pgfqpoint{13.859773in}{5.934229in}}%
\pgfpathlineto{\pgfqpoint{13.858868in}{5.933759in}}%
\pgfpathlineto{\pgfqpoint{13.857755in}{5.933057in}}%
\pgfpathlineto{\pgfqpoint{13.856445in}{5.932132in}}%
\pgfpathlineto{\pgfqpoint{13.854952in}{5.930993in}}%
\pgfpathlineto{\pgfqpoint{13.853290in}{5.929651in}}%
\pgfpathlineto{\pgfqpoint{13.851476in}{5.928119in}}%
\pgfpathlineto{\pgfqpoint{13.849529in}{5.926413in}}%
\pgfpathlineto{\pgfqpoint{13.847466in}{5.924549in}}%
\pgfpathlineto{\pgfqpoint{13.845310in}{5.922547in}}%
\pgfpathlineto{\pgfqpoint{13.843082in}{5.920426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.786927in}{5.856563in}}%
\pgfpathlineto{\pgfqpoint{13.784654in}{5.854358in}}%
\pgfpathlineto{\pgfqpoint{13.782349in}{5.852074in}}%
\pgfpathlineto{\pgfqpoint{13.780035in}{5.849733in}}%
\pgfpathlineto{\pgfqpoint{13.777735in}{5.847358in}}%
\pgfpathlineto{\pgfqpoint{13.775473in}{5.844974in}}%
\pgfpathlineto{\pgfqpoint{13.773271in}{5.842603in}}%
\pgfpathlineto{\pgfqpoint{13.771150in}{5.840270in}}%
\pgfpathlineto{\pgfqpoint{13.769133in}{5.837998in}}%
\pgfpathlineto{\pgfqpoint{13.767238in}{5.835810in}}%
\pgfpathlineto{\pgfqpoint{13.765486in}{5.833726in}}%
\pgfpathlineto{\pgfqpoint{13.763893in}{5.831769in}}%
\pgfpathlineto{\pgfqpoint{13.762476in}{5.829958in}}%
\pgfpathlineto{\pgfqpoint{13.761248in}{5.828310in}}%
\pgfpathlineto{\pgfqpoint{13.760222in}{5.826843in}}%
\pgfpathlineto{\pgfqpoint{13.759408in}{5.825570in}}%
\pgfpathlineto{\pgfqpoint{13.758814in}{5.824506in}}%
\pgfpathlineto{\pgfqpoint{13.758447in}{5.823659in}}%
\pgfpathlineto{\pgfqpoint{13.758309in}{5.823040in}}%
\pgfpathlineto{\pgfqpoint{13.758404in}{5.822653in}}%
\pgfpathlineto{\pgfqpoint{13.758728in}{5.822504in}}%
\pgfpathlineto{\pgfqpoint{13.759280in}{5.822593in}}%
\pgfpathlineto{\pgfqpoint{13.760054in}{5.822919in}}%
\pgfpathlineto{\pgfqpoint{13.761042in}{5.823481in}}%
\pgfpathlineto{\pgfqpoint{13.762235in}{5.824271in}}%
\pgfpathlineto{\pgfqpoint{13.763620in}{5.825282in}}%
\pgfpathlineto{\pgfqpoint{13.765183in}{5.826504in}}%
\pgfpathlineto{\pgfqpoint{13.766910in}{5.827925in}}%
\pgfpathlineto{\pgfqpoint{13.768782in}{5.829531in}}%
\pgfpathlineto{\pgfqpoint{13.770781in}{5.831305in}}%
\pgfpathlineto{\pgfqpoint{13.772887in}{5.833230in}}%
\pgfpathlineto{\pgfqpoint{13.775080in}{5.835286in}}%
\pgfpathlineto{\pgfqpoint{13.777336in}{5.837454in}}%
\pgfpathlineto{\pgfqpoint{13.779633in}{5.839710in}}%
\pgfpathlineto{\pgfqpoint{13.781950in}{5.842034in}}%
\pgfpathlineto{\pgfqpoint{13.784261in}{5.844401in}}%
\pgfpathlineto{\pgfqpoint{13.786544in}{5.846787in}}%
\pgfpathlineto{\pgfqpoint{13.788777in}{5.849169in}}%
\pgfpathlineto{\pgfqpoint{13.790936in}{5.851524in}}%
\pgfpathlineto{\pgfqpoint{13.793001in}{5.853826in}}%
\pgfpathlineto{\pgfqpoint{13.794951in}{5.856054in}}%
\pgfpathlineto{\pgfqpoint{13.796765in}{5.858185in}}%
\pgfpathlineto{\pgfqpoint{13.798427in}{5.860198in}}%
\pgfpathlineto{\pgfqpoint{13.799918in}{5.862073in}}%
\pgfpathlineto{\pgfqpoint{13.801226in}{5.863790in}}%
\pgfpathlineto{\pgfqpoint{13.802336in}{5.865333in}}%
\pgfpathlineto{\pgfqpoint{13.803237in}{5.866687in}}%
\pgfpathlineto{\pgfqpoint{13.803920in}{5.867837in}}%
\pgfpathlineto{\pgfqpoint{13.804379in}{5.868773in}}%
\pgfpathlineto{\pgfqpoint{13.804609in}{5.869485in}}%
\pgfpathlineto{\pgfqpoint{13.804608in}{5.869966in}}%
\pgfpathlineto{\pgfqpoint{13.804376in}{5.870211in}}%
\pgfpathlineto{\pgfqpoint{13.803915in}{5.870218in}}%
\pgfpathlineto{\pgfqpoint{13.803230in}{5.869986in}}%
\pgfpathlineto{\pgfqpoint{13.802328in}{5.869519in}}%
\pgfpathlineto{\pgfqpoint{13.801217in}{5.868821in}}%
\pgfpathlineto{\pgfqpoint{13.799910in}{5.867899in}}%
\pgfpathlineto{\pgfqpoint{13.798418in}{5.866762in}}%
\pgfpathlineto{\pgfqpoint{13.796757in}{5.865421in}}%
\pgfpathlineto{\pgfqpoint{13.794944in}{5.863891in}}%
\pgfpathlineto{\pgfqpoint{13.792997in}{5.862185in}}%
\pgfpathlineto{\pgfqpoint{13.790934in}{5.860322in}}%
\pgfpathlineto{\pgfqpoint{13.788777in}{5.858320in}}%
\pgfpathlineto{\pgfqpoint{13.786548in}{5.856198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.821504in}{5.879670in}}%
\pgfpathlineto{\pgfqpoint{13.819226in}{5.877461in}}%
\pgfpathlineto{\pgfqpoint{13.816917in}{5.875173in}}%
\pgfpathlineto{\pgfqpoint{13.814599in}{5.872828in}}%
\pgfpathlineto{\pgfqpoint{13.812296in}{5.870449in}}%
\pgfpathlineto{\pgfqpoint{13.810031in}{5.868061in}}%
\pgfpathlineto{\pgfqpoint{13.807825in}{5.865687in}}%
\pgfpathlineto{\pgfqpoint{13.805702in}{5.863351in}}%
\pgfpathlineto{\pgfqpoint{13.803682in}{5.861075in}}%
\pgfpathlineto{\pgfqpoint{13.801786in}{5.858884in}}%
\pgfpathlineto{\pgfqpoint{13.800032in}{5.856798in}}%
\pgfpathlineto{\pgfqpoint{13.798438in}{5.854839in}}%
\pgfpathlineto{\pgfqpoint{13.797020in}{5.853025in}}%
\pgfpathlineto{\pgfqpoint{13.795792in}{5.851376in}}%
\pgfpathlineto{\pgfqpoint{13.794766in}{5.849908in}}%
\pgfpathlineto{\pgfqpoint{13.793953in}{5.848635in}}%
\pgfpathlineto{\pgfqpoint{13.793361in}{5.847570in}}%
\pgfpathlineto{\pgfqpoint{13.792995in}{5.846723in}}%
\pgfpathlineto{\pgfqpoint{13.792860in}{5.846104in}}%
\pgfpathlineto{\pgfqpoint{13.792957in}{5.845719in}}%
\pgfpathlineto{\pgfqpoint{13.793284in}{5.845571in}}%
\pgfpathlineto{\pgfqpoint{13.793840in}{5.845661in}}%
\pgfpathlineto{\pgfqpoint{13.794617in}{5.845990in}}%
\pgfpathlineto{\pgfqpoint{13.795609in}{5.846554in}}%
\pgfpathlineto{\pgfqpoint{13.796806in}{5.847347in}}%
\pgfpathlineto{\pgfqpoint{13.798195in}{5.848361in}}%
\pgfpathlineto{\pgfqpoint{13.799763in}{5.849587in}}%
\pgfpathlineto{\pgfqpoint{13.801494in}{5.851011in}}%
\pgfpathlineto{\pgfqpoint{13.803371in}{5.852620in}}%
\pgfpathlineto{\pgfqpoint{13.805374in}{5.854398in}}%
\pgfpathlineto{\pgfqpoint{13.807485in}{5.856327in}}%
\pgfpathlineto{\pgfqpoint{13.809682in}{5.858388in}}%
\pgfpathlineto{\pgfqpoint{13.811943in}{5.860559in}}%
\pgfpathlineto{\pgfqpoint{13.814245in}{5.862820in}}%
\pgfpathlineto{\pgfqpoint{13.816565in}{5.865147in}}%
\pgfpathlineto{\pgfqpoint{13.818880in}{5.867518in}}%
\pgfpathlineto{\pgfqpoint{13.821167in}{5.869908in}}%
\pgfpathlineto{\pgfqpoint{13.823403in}{5.872294in}}%
\pgfpathlineto{\pgfqpoint{13.825565in}{5.874652in}}%
\pgfpathlineto{\pgfqpoint{13.827633in}{5.876958in}}%
\pgfpathlineto{\pgfqpoint{13.829584in}{5.879189in}}%
\pgfpathlineto{\pgfqpoint{13.831400in}{5.881323in}}%
\pgfpathlineto{\pgfqpoint{13.833063in}{5.883338in}}%
\pgfpathlineto{\pgfqpoint{13.834556in}{5.885215in}}%
\pgfpathlineto{\pgfqpoint{13.835863in}{5.886934in}}%
\pgfpathlineto{\pgfqpoint{13.836973in}{5.888478in}}%
\pgfpathlineto{\pgfqpoint{13.837873in}{5.889832in}}%
\pgfpathlineto{\pgfqpoint{13.838556in}{5.890983in}}%
\pgfpathlineto{\pgfqpoint{13.839013in}{5.891919in}}%
\pgfpathlineto{\pgfqpoint{13.839241in}{5.892630in}}%
\pgfpathlineto{\pgfqpoint{13.839238in}{5.893110in}}%
\pgfpathlineto{\pgfqpoint{13.839003in}{5.893354in}}%
\pgfpathlineto{\pgfqpoint{13.838539in}{5.893360in}}%
\pgfpathlineto{\pgfqpoint{13.837850in}{5.893127in}}%
\pgfpathlineto{\pgfqpoint{13.836944in}{5.892657in}}%
\pgfpathlineto{\pgfqpoint{13.835830in}{5.891957in}}%
\pgfpathlineto{\pgfqpoint{13.834518in}{5.891031in}}%
\pgfpathlineto{\pgfqpoint{13.833022in}{5.889891in}}%
\pgfpathlineto{\pgfqpoint{13.831357in}{5.888547in}}%
\pgfpathlineto{\pgfqpoint{13.829539in}{5.887013in}}%
\pgfpathlineto{\pgfqpoint{13.827587in}{5.885304in}}%
\pgfpathlineto{\pgfqpoint{13.825520in}{5.883437in}}%
\pgfpathlineto{\pgfqpoint{13.823358in}{5.881430in}}%
\pgfpathlineto{\pgfqpoint{13.821124in}{5.879305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.878100in}{5.943984in}}%
\pgfpathlineto{\pgfqpoint{13.875824in}{5.941777in}}%
\pgfpathlineto{\pgfqpoint{13.873516in}{5.939490in}}%
\pgfpathlineto{\pgfqpoint{13.871201in}{5.937147in}}%
\pgfpathlineto{\pgfqpoint{13.868900in}{5.934772in}}%
\pgfpathlineto{\pgfqpoint{13.866638in}{5.932387in}}%
\pgfpathlineto{\pgfqpoint{13.864436in}{5.930016in}}%
\pgfpathlineto{\pgfqpoint{13.862316in}{5.927684in}}%
\pgfpathlineto{\pgfqpoint{13.860300in}{5.925413in}}%
\pgfpathlineto{\pgfqpoint{13.858408in}{5.923226in}}%
\pgfpathlineto{\pgfqpoint{13.856658in}{5.921145in}}%
\pgfpathlineto{\pgfqpoint{13.855068in}{5.919191in}}%
\pgfpathlineto{\pgfqpoint{13.853655in}{5.917383in}}%
\pgfpathlineto{\pgfqpoint{13.852431in}{5.915739in}}%
\pgfpathlineto{\pgfqpoint{13.851410in}{5.914276in}}%
\pgfpathlineto{\pgfqpoint{13.850601in}{5.913008in}}%
\pgfpathlineto{\pgfqpoint{13.850013in}{5.911948in}}%
\pgfpathlineto{\pgfqpoint{13.849652in}{5.911107in}}%
\pgfpathlineto{\pgfqpoint{13.849521in}{5.910493in}}%
\pgfpathlineto{\pgfqpoint{13.849621in}{5.910113in}}%
\pgfpathlineto{\pgfqpoint{13.849952in}{5.909969in}}%
\pgfpathlineto{\pgfqpoint{13.850511in}{5.910064in}}%
\pgfpathlineto{\pgfqpoint{13.851291in}{5.910397in}}%
\pgfpathlineto{\pgfqpoint{13.852286in}{5.910964in}}%
\pgfpathlineto{\pgfqpoint{13.853485in}{5.911760in}}%
\pgfpathlineto{\pgfqpoint{13.854876in}{5.912777in}}%
\pgfpathlineto{\pgfqpoint{13.856445in}{5.914004in}}%
\pgfpathlineto{\pgfqpoint{13.858177in}{5.915431in}}%
\pgfpathlineto{\pgfqpoint{13.860054in}{5.917041in}}%
\pgfpathlineto{\pgfqpoint{13.862058in}{5.918819in}}%
\pgfpathlineto{\pgfqpoint{13.864169in}{5.920748in}}%
\pgfpathlineto{\pgfqpoint{13.866365in}{5.922808in}}%
\pgfpathlineto{\pgfqpoint{13.868624in}{5.924979in}}%
\pgfpathlineto{\pgfqpoint{13.870924in}{5.927238in}}%
\pgfpathlineto{\pgfqpoint{13.873242in}{5.929563in}}%
\pgfpathlineto{\pgfqpoint{13.875555in}{5.931931in}}%
\pgfpathlineto{\pgfqpoint{13.877839in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{13.880072in}{5.936701in}}%
\pgfpathlineto{\pgfqpoint{13.882231in}{5.939055in}}%
\pgfpathlineto{\pgfqpoint{13.884294in}{5.941357in}}%
\pgfpathlineto{\pgfqpoint{13.886242in}{5.943583in}}%
\pgfpathlineto{\pgfqpoint{13.888054in}{5.945712in}}%
\pgfpathlineto{\pgfqpoint{13.889712in}{5.947723in}}%
\pgfpathlineto{\pgfqpoint{13.891201in}{5.949594in}}%
\pgfpathlineto{\pgfqpoint{13.892504in}{5.951308in}}%
\pgfpathlineto{\pgfqpoint{13.893609in}{5.952847in}}%
\pgfpathlineto{\pgfqpoint{13.894505in}{5.954196in}}%
\pgfpathlineto{\pgfqpoint{13.895183in}{5.955341in}}%
\pgfpathlineto{\pgfqpoint{13.895636in}{5.956272in}}%
\pgfpathlineto{\pgfqpoint{13.895860in}{5.956978in}}%
\pgfpathlineto{\pgfqpoint{13.895853in}{5.957453in}}%
\pgfpathlineto{\pgfqpoint{13.895614in}{5.957692in}}%
\pgfpathlineto{\pgfqpoint{13.895147in}{5.957693in}}%
\pgfpathlineto{\pgfqpoint{13.894455in}{5.957456in}}%
\pgfpathlineto{\pgfqpoint{13.893546in}{5.956983in}}%
\pgfpathlineto{\pgfqpoint{13.892429in}{5.956279in}}%
\pgfpathlineto{\pgfqpoint{13.891116in}{5.955351in}}%
\pgfpathlineto{\pgfqpoint{13.889618in}{5.954209in}}%
\pgfpathlineto{\pgfqpoint{13.887952in}{5.952863in}}%
\pgfpathlineto{\pgfqpoint{13.886133in}{5.951327in}}%
\pgfpathlineto{\pgfqpoint{13.884181in}{5.949617in}}%
\pgfpathlineto{\pgfqpoint{13.882114in}{5.947750in}}%
\pgfpathlineto{\pgfqpoint{13.879953in}{5.945744in}}%
\pgfpathlineto{\pgfqpoint{13.877720in}{5.943619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911807in}{5.947299in}}%
\pgfpathlineto{\pgfqpoint{13.930127in}{5.939013in}}%
\pgfpathlineto{\pgfqpoint{13.939722in}{5.995105in}}%
\pgfpathlineto{\pgfqpoint{13.921451in}{6.003373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958399in}{6.018989in}}%
\pgfpathlineto{\pgfqpoint{13.976701in}{6.010706in}}%
\pgfpathlineto{\pgfqpoint{13.893199in}{5.923525in}}%
\pgfpathlineto{\pgfqpoint{13.874909in}{5.931796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.923824in}{6.017175in}}%
\pgfpathlineto{\pgfqpoint{13.921758in}{6.014960in}}%
\pgfpathlineto{\pgfqpoint{13.919689in}{6.012629in}}%
\pgfpathlineto{\pgfqpoint{13.917637in}{6.010206in}}%
\pgfpathlineto{\pgfqpoint{13.915624in}{6.007714in}}%
\pgfpathlineto{\pgfqpoint{13.913668in}{6.005179in}}%
\pgfpathlineto{\pgfqpoint{13.911791in}{6.002627in}}%
\pgfpathlineto{\pgfqpoint{13.910009in}{6.000081in}}%
\pgfpathlineto{\pgfqpoint{13.908342in}{5.997568in}}%
\pgfpathlineto{\pgfqpoint{13.906806in}{5.995113in}}%
\pgfpathlineto{\pgfqpoint{13.905415in}{5.992741in}}%
\pgfpathlineto{\pgfqpoint{13.904185in}{5.990474in}}%
\pgfpathlineto{\pgfqpoint{13.903127in}{5.988336in}}%
\pgfpathlineto{\pgfqpoint{13.902252in}{5.986348in}}%
\pgfpathlineto{\pgfqpoint{13.901569in}{5.984529in}}%
\pgfpathlineto{\pgfqpoint{13.901084in}{5.982899in}}%
\pgfpathlineto{\pgfqpoint{13.900803in}{5.981473in}}%
\pgfpathlineto{\pgfqpoint{13.900728in}{5.980266in}}%
\pgfpathlineto{\pgfqpoint{13.900859in}{5.979289in}}%
\pgfpathlineto{\pgfqpoint{13.901197in}{5.978553in}}%
\pgfpathlineto{\pgfqpoint{13.901737in}{5.978065in}}%
\pgfpathlineto{\pgfqpoint{13.902474in}{5.977829in}}%
\pgfpathlineto{\pgfqpoint{13.903401in}{5.977849in}}%
\pgfpathlineto{\pgfqpoint{13.904508in}{5.978124in}}%
\pgfpathlineto{\pgfqpoint{13.905785in}{5.978651in}}%
\pgfpathlineto{\pgfqpoint{13.907219in}{5.979426in}}%
\pgfpathlineto{\pgfqpoint{13.908795in}{5.980440in}}%
\pgfpathlineto{\pgfqpoint{13.910498in}{5.981683in}}%
\pgfpathlineto{\pgfqpoint{13.912310in}{5.983143in}}%
\pgfpathlineto{\pgfqpoint{13.914214in}{5.984806in}}%
\pgfpathlineto{\pgfqpoint{13.916190in}{5.986654in}}%
\pgfpathlineto{\pgfqpoint{13.918219in}{5.988670in}}%
\pgfpathlineto{\pgfqpoint{13.920281in}{5.990833in}}%
\pgfpathlineto{\pgfqpoint{13.922354in}{5.993121in}}%
\pgfpathlineto{\pgfqpoint{13.924418in}{5.995512in}}%
\pgfpathlineto{\pgfqpoint{13.926453in}{5.997981in}}%
\pgfpathlineto{\pgfqpoint{13.928438in}{6.000504in}}%
\pgfpathlineto{\pgfqpoint{13.930352in}{6.003056in}}%
\pgfpathlineto{\pgfqpoint{13.932178in}{6.005611in}}%
\pgfpathlineto{\pgfqpoint{13.933896in}{6.008144in}}%
\pgfpathlineto{\pgfqpoint{13.935490in}{6.010629in}}%
\pgfpathlineto{\pgfqpoint{13.936943in}{6.013040in}}%
\pgfpathlineto{\pgfqpoint{13.938242in}{6.015356in}}%
\pgfpathlineto{\pgfqpoint{13.939372in}{6.017551in}}%
\pgfpathlineto{\pgfqpoint{13.940323in}{6.019604in}}%
\pgfpathlineto{\pgfqpoint{13.941086in}{6.021495in}}%
\pgfpathlineto{\pgfqpoint{13.941652in}{6.023204in}}%
\pgfpathlineto{\pgfqpoint{13.942016in}{6.024715in}}%
\pgfpathlineto{\pgfqpoint{13.942174in}{6.026013in}}%
\pgfpathlineto{\pgfqpoint{13.942126in}{6.027084in}}%
\pgfpathlineto{\pgfqpoint{13.941871in}{6.027918in}}%
\pgfpathlineto{\pgfqpoint{13.941412in}{6.028507in}}%
\pgfpathlineto{\pgfqpoint{13.940753in}{6.028844in}}%
\pgfpathlineto{\pgfqpoint{13.939902in}{6.028927in}}%
\pgfpathlineto{\pgfqpoint{13.938867in}{6.028755in}}%
\pgfpathlineto{\pgfqpoint{13.937657in}{6.028329in}}%
\pgfpathlineto{\pgfqpoint{13.936286in}{6.027654in}}%
\pgfpathlineto{\pgfqpoint{13.934767in}{6.026737in}}%
\pgfpathlineto{\pgfqpoint{13.933115in}{6.025586in}}%
\pgfpathlineto{\pgfqpoint{13.931347in}{6.024214in}}%
\pgfpathlineto{\pgfqpoint{13.929480in}{6.022633in}}%
\pgfpathlineto{\pgfqpoint{13.927534in}{6.020861in}}%
\pgfpathlineto{\pgfqpoint{13.925526in}{6.018914in}}%
\pgfpathlineto{\pgfqpoint{13.923478in}{6.016812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.877315in}{5.945656in}}%
\pgfpathlineto{\pgfqpoint{13.875248in}{5.943440in}}%
\pgfpathlineto{\pgfqpoint{13.873177in}{5.941108in}}%
\pgfpathlineto{\pgfqpoint{13.871124in}{5.938683in}}%
\pgfpathlineto{\pgfqpoint{13.869109in}{5.936190in}}%
\pgfpathlineto{\pgfqpoint{13.867152in}{5.933652in}}%
\pgfpathlineto{\pgfqpoint{13.865272in}{5.931096in}}%
\pgfpathlineto{\pgfqpoint{13.863488in}{5.928547in}}%
\pgfpathlineto{\pgfqpoint{13.861818in}{5.926030in}}%
\pgfpathlineto{\pgfqpoint{13.860279in}{5.923570in}}%
\pgfpathlineto{\pgfqpoint{13.858885in}{5.921193in}}%
\pgfpathlineto{\pgfqpoint{13.857652in}{5.918921in}}%
\pgfpathlineto{\pgfqpoint{13.856591in}{5.916778in}}%
\pgfpathlineto{\pgfqpoint{13.855713in}{5.914784in}}%
\pgfpathlineto{\pgfqpoint{13.855026in}{5.912960in}}%
\pgfpathlineto{\pgfqpoint{13.854538in}{5.911324in}}%
\pgfpathlineto{\pgfqpoint{13.854253in}{5.909892in}}%
\pgfpathlineto{\pgfqpoint{13.854175in}{5.908679in}}%
\pgfpathlineto{\pgfqpoint{13.854304in}{5.907697in}}%
\pgfpathlineto{\pgfqpoint{13.854639in}{5.906955in}}%
\pgfpathlineto{\pgfqpoint{13.855176in}{5.906462in}}%
\pgfpathlineto{\pgfqpoint{13.855911in}{5.906221in}}%
\pgfpathlineto{\pgfqpoint{13.856835in}{5.906236in}}%
\pgfpathlineto{\pgfqpoint{13.857941in}{5.906507in}}%
\pgfpathlineto{\pgfqpoint{13.859216in}{5.907030in}}%
\pgfpathlineto{\pgfqpoint{13.860648in}{5.907801in}}%
\pgfpathlineto{\pgfqpoint{13.862223in}{5.908812in}}%
\pgfpathlineto{\pgfqpoint{13.863924in}{5.910053in}}%
\pgfpathlineto{\pgfqpoint{13.865736in}{5.911511in}}%
\pgfpathlineto{\pgfqpoint{13.867640in}{5.913172in}}%
\pgfpathlineto{\pgfqpoint{13.869616in}{5.915020in}}%
\pgfpathlineto{\pgfqpoint{13.871646in}{5.917035in}}%
\pgfpathlineto{\pgfqpoint{13.873708in}{5.919198in}}%
\pgfpathlineto{\pgfqpoint{13.875782in}{5.921487in}}%
\pgfpathlineto{\pgfqpoint{13.877848in}{5.923879in}}%
\pgfpathlineto{\pgfqpoint{13.879884in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{13.881871in}{5.928877in}}%
\pgfpathlineto{\pgfqpoint{13.883788in}{5.931432in}}%
\pgfpathlineto{\pgfqpoint{13.885616in}{5.933990in}}%
\pgfpathlineto{\pgfqpoint{13.887337in}{5.936526in}}%
\pgfpathlineto{\pgfqpoint{13.888933in}{5.939015in}}%
\pgfpathlineto{\pgfqpoint{13.890390in}{5.941432in}}%
\pgfpathlineto{\pgfqpoint{13.891691in}{5.943752in}}%
\pgfpathlineto{\pgfqpoint{13.892825in}{5.945953in}}%
\pgfpathlineto{\pgfqpoint{13.893779in}{5.948011in}}%
\pgfpathlineto{\pgfqpoint{13.894545in}{5.949908in}}%
\pgfpathlineto{\pgfqpoint{13.895114in}{5.951623in}}%
\pgfpathlineto{\pgfqpoint{13.895481in}{5.953140in}}%
\pgfpathlineto{\pgfqpoint{13.895643in}{5.954443in}}%
\pgfpathlineto{\pgfqpoint{13.895597in}{5.955520in}}%
\pgfpathlineto{\pgfqpoint{13.895345in}{5.956359in}}%
\pgfpathlineto{\pgfqpoint{13.894889in}{5.956953in}}%
\pgfpathlineto{\pgfqpoint{13.894233in}{5.957296in}}%
\pgfpathlineto{\pgfqpoint{13.893384in}{5.957384in}}%
\pgfpathlineto{\pgfqpoint{13.892351in}{5.957216in}}%
\pgfpathlineto{\pgfqpoint{13.891144in}{5.956795in}}%
\pgfpathlineto{\pgfqpoint{13.889774in}{5.956123in}}%
\pgfpathlineto{\pgfqpoint{13.888256in}{5.955209in}}%
\pgfpathlineto{\pgfqpoint{13.886606in}{5.954061in}}%
\pgfpathlineto{\pgfqpoint{13.884838in}{5.952691in}}%
\pgfpathlineto{\pgfqpoint{13.882972in}{5.951112in}}%
\pgfpathlineto{\pgfqpoint{13.881025in}{5.949341in}}%
\pgfpathlineto{\pgfqpoint{13.879017in}{5.947394in}}%
\pgfpathlineto{\pgfqpoint{13.876968in}{5.945292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.914193in}{5.961174in}}%
\pgfpathlineto{\pgfqpoint{13.912122in}{5.958954in}}%
\pgfpathlineto{\pgfqpoint{13.910047in}{5.956617in}}%
\pgfpathlineto{\pgfqpoint{13.907990in}{5.954188in}}%
\pgfpathlineto{\pgfqpoint{13.905971in}{5.951690in}}%
\pgfpathlineto{\pgfqpoint{13.904011in}{5.949148in}}%
\pgfpathlineto{\pgfqpoint{13.902128in}{5.946588in}}%
\pgfpathlineto{\pgfqpoint{13.900342in}{5.944035in}}%
\pgfpathlineto{\pgfqpoint{13.898670in}{5.941514in}}%
\pgfpathlineto{\pgfqpoint{13.897129in}{5.939050in}}%
\pgfpathlineto{\pgfqpoint{13.895735in}{5.936669in}}%
\pgfpathlineto{\pgfqpoint{13.894501in}{5.934394in}}%
\pgfpathlineto{\pgfqpoint{13.893440in}{5.932248in}}%
\pgfpathlineto{\pgfqpoint{13.892562in}{5.930252in}}%
\pgfpathlineto{\pgfqpoint{13.891877in}{5.928425in}}%
\pgfpathlineto{\pgfqpoint{13.891390in}{5.926787in}}%
\pgfpathlineto{\pgfqpoint{13.891107in}{5.925354in}}%
\pgfpathlineto{\pgfqpoint{13.891031in}{5.924140in}}%
\pgfpathlineto{\pgfqpoint{13.891163in}{5.923157in}}%
\pgfpathlineto{\pgfqpoint{13.891501in}{5.922415in}}%
\pgfpathlineto{\pgfqpoint{13.892042in}{5.921922in}}%
\pgfpathlineto{\pgfqpoint{13.892780in}{5.921682in}}%
\pgfpathlineto{\pgfqpoint{13.893709in}{5.921698in}}%
\pgfpathlineto{\pgfqpoint{13.894818in}{5.921970in}}%
\pgfpathlineto{\pgfqpoint{13.896098in}{5.922495in}}%
\pgfpathlineto{\pgfqpoint{13.897534in}{5.923269in}}%
\pgfpathlineto{\pgfqpoint{13.899114in}{5.924282in}}%
\pgfpathlineto{\pgfqpoint{13.900821in}{5.925526in}}%
\pgfpathlineto{\pgfqpoint{13.902637in}{5.926987in}}%
\pgfpathlineto{\pgfqpoint{13.904546in}{5.928652in}}%
\pgfpathlineto{\pgfqpoint{13.906527in}{5.930503in}}%
\pgfpathlineto{\pgfqpoint{13.908561in}{5.932523in}}%
\pgfpathlineto{\pgfqpoint{13.910628in}{5.934690in}}%
\pgfpathlineto{\pgfqpoint{13.912706in}{5.936983in}}%
\pgfpathlineto{\pgfqpoint{13.914776in}{5.939380in}}%
\pgfpathlineto{\pgfqpoint{13.916816in}{5.941855in}}%
\pgfpathlineto{\pgfqpoint{13.918806in}{5.944386in}}%
\pgfpathlineto{\pgfqpoint{13.920725in}{5.946945in}}%
\pgfpathlineto{\pgfqpoint{13.922556in}{5.949507in}}%
\pgfpathlineto{\pgfqpoint{13.924279in}{5.952048in}}%
\pgfpathlineto{\pgfqpoint{13.925877in}{5.954541in}}%
\pgfpathlineto{\pgfqpoint{13.927335in}{5.956961in}}%
\pgfpathlineto{\pgfqpoint{13.928637in}{5.959285in}}%
\pgfpathlineto{\pgfqpoint{13.929771in}{5.961488in}}%
\pgfpathlineto{\pgfqpoint{13.930725in}{5.963550in}}%
\pgfpathlineto{\pgfqpoint{13.931490in}{5.965449in}}%
\pgfpathlineto{\pgfqpoint{13.932058in}{5.967166in}}%
\pgfpathlineto{\pgfqpoint{13.932424in}{5.968684in}}%
\pgfpathlineto{\pgfqpoint{13.932583in}{5.969989in}}%
\pgfpathlineto{\pgfqpoint{13.932535in}{5.971067in}}%
\pgfpathlineto{\pgfqpoint{13.932280in}{5.971907in}}%
\pgfpathlineto{\pgfqpoint{13.931820in}{5.972501in}}%
\pgfpathlineto{\pgfqpoint{13.931161in}{5.972843in}}%
\pgfpathlineto{\pgfqpoint{13.930308in}{5.972930in}}%
\pgfpathlineto{\pgfqpoint{13.929271in}{5.972761in}}%
\pgfpathlineto{\pgfqpoint{13.928059in}{5.972337in}}%
\pgfpathlineto{\pgfqpoint{13.926685in}{5.971664in}}%
\pgfpathlineto{\pgfqpoint{13.925162in}{5.970747in}}%
\pgfpathlineto{\pgfqpoint{13.923507in}{5.969597in}}%
\pgfpathlineto{\pgfqpoint{13.921734in}{5.968223in}}%
\pgfpathlineto{\pgfqpoint{13.919863in}{5.966641in}}%
\pgfpathlineto{\pgfqpoint{13.917912in}{5.964866in}}%
\pgfpathlineto{\pgfqpoint{13.915899in}{5.962916in}}%
\pgfpathlineto{\pgfqpoint{13.913846in}{5.960809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.960753in}{6.032805in}}%
\pgfpathlineto{\pgfqpoint{13.958682in}{6.030586in}}%
\pgfpathlineto{\pgfqpoint{13.956609in}{6.028251in}}%
\pgfpathlineto{\pgfqpoint{13.954553in}{6.025823in}}%
\pgfpathlineto{\pgfqpoint{13.952536in}{6.023327in}}%
\pgfpathlineto{\pgfqpoint{13.950578in}{6.020788in}}%
\pgfpathlineto{\pgfqpoint{13.948697in}{6.018231in}}%
\pgfpathlineto{\pgfqpoint{13.946914in}{6.015681in}}%
\pgfpathlineto{\pgfqpoint{13.945245in}{6.013165in}}%
\pgfpathlineto{\pgfqpoint{13.943707in}{6.010706in}}%
\pgfpathlineto{\pgfqpoint{13.942316in}{6.008330in}}%
\pgfpathlineto{\pgfqpoint{13.941085in}{6.006060in}}%
\pgfpathlineto{\pgfqpoint{13.940027in}{6.003919in}}%
\pgfpathlineto{\pgfqpoint{13.939152in}{6.001928in}}%
\pgfpathlineto{\pgfqpoint{13.938470in}{6.000107in}}%
\pgfpathlineto{\pgfqpoint{13.937987in}{5.998475in}}%
\pgfpathlineto{\pgfqpoint{13.937707in}{5.997048in}}%
\pgfpathlineto{\pgfqpoint{13.937634in}{5.995839in}}%
\pgfpathlineto{\pgfqpoint{13.937769in}{5.994862in}}%
\pgfpathlineto{\pgfqpoint{13.938110in}{5.994125in}}%
\pgfpathlineto{\pgfqpoint{13.938653in}{5.993637in}}%
\pgfpathlineto{\pgfqpoint{13.939394in}{5.993403in}}%
\pgfpathlineto{\pgfqpoint{13.940325in}{5.993423in}}%
\pgfpathlineto{\pgfqpoint{13.941437in}{5.993700in}}%
\pgfpathlineto{\pgfqpoint{13.942718in}{5.994229in}}%
\pgfpathlineto{\pgfqpoint{13.944156in}{5.995006in}}%
\pgfpathlineto{\pgfqpoint{13.945737in}{5.996022in}}%
\pgfpathlineto{\pgfqpoint{13.947444in}{5.997269in}}%
\pgfpathlineto{\pgfqpoint{13.949262in}{5.998732in}}%
\pgfpathlineto{\pgfqpoint{13.951170in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{13.953151in}{6.002251in}}%
\pgfpathlineto{\pgfqpoint{13.955185in}{6.004270in}}%
\pgfpathlineto{\pgfqpoint{13.957251in}{6.006437in}}%
\pgfpathlineto{\pgfqpoint{13.959329in}{6.008730in}}%
\pgfpathlineto{\pgfqpoint{13.961397in}{6.011125in}}%
\pgfpathlineto{\pgfqpoint{13.963435in}{6.013598in}}%
\pgfpathlineto{\pgfqpoint{13.965423in}{6.016126in}}%
\pgfpathlineto{\pgfqpoint{13.967341in}{6.018682in}}%
\pgfpathlineto{\pgfqpoint{13.969169in}{6.021241in}}%
\pgfpathlineto{\pgfqpoint{13.970889in}{6.023778in}}%
\pgfpathlineto{\pgfqpoint{13.972485in}{6.026267in}}%
\pgfpathlineto{\pgfqpoint{13.973939in}{6.028682in}}%
\pgfpathlineto{\pgfqpoint{13.975238in}{6.031001in}}%
\pgfpathlineto{\pgfqpoint{13.976369in}{6.033199in}}%
\pgfpathlineto{\pgfqpoint{13.977320in}{6.035255in}}%
\pgfpathlineto{\pgfqpoint{13.978081in}{6.037148in}}%
\pgfpathlineto{\pgfqpoint{13.978646in}{6.038860in}}%
\pgfpathlineto{\pgfqpoint{13.979009in}{6.040372in}}%
\pgfpathlineto{\pgfqpoint{13.979165in}{6.041671in}}%
\pgfpathlineto{\pgfqpoint{13.979114in}{6.042743in}}%
\pgfpathlineto{\pgfqpoint{13.978856in}{6.043577in}}%
\pgfpathlineto{\pgfqpoint{13.978394in}{6.044166in}}%
\pgfpathlineto{\pgfqpoint{13.977731in}{6.044503in}}%
\pgfpathlineto{\pgfqpoint{13.976876in}{6.044585in}}%
\pgfpathlineto{\pgfqpoint{13.975837in}{6.044412in}}%
\pgfpathlineto{\pgfqpoint{13.974623in}{6.043984in}}%
\pgfpathlineto{\pgfqpoint{13.973247in}{6.043307in}}%
\pgfpathlineto{\pgfqpoint{13.971723in}{6.042387in}}%
\pgfpathlineto{\pgfqpoint{13.970067in}{6.041234in}}%
\pgfpathlineto{\pgfqpoint{13.968294in}{6.039858in}}%
\pgfpathlineto{\pgfqpoint{13.966422in}{6.038275in}}%
\pgfpathlineto{\pgfqpoint{13.964471in}{6.036498in}}%
\pgfpathlineto{\pgfqpoint{13.962458in}{6.034547in}}%
\pgfpathlineto{\pgfqpoint{13.960406in}{6.032441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007087in}{6.023658in}}%
\pgfpathlineto{\pgfqpoint{14.026058in}{6.017222in}}%
\pgfpathlineto{\pgfqpoint{14.023596in}{6.085869in}}%
\pgfpathlineto{\pgfqpoint{14.004672in}{6.092296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.043507in}{6.100918in}}%
\pgfpathlineto{\pgfqpoint{14.062462in}{6.094479in}}%
\pgfpathlineto{\pgfqpoint{13.987231in}{6.008744in}}%
\pgfpathlineto{\pgfqpoint{13.968291in}{6.015168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.004078in}{6.109193in}}%
\pgfpathlineto{\pgfqpoint{14.002230in}{6.106998in}}%
\pgfpathlineto{\pgfqpoint{14.000406in}{6.104655in}}%
\pgfpathlineto{\pgfqpoint{13.998626in}{6.102189in}}%
\pgfpathlineto{\pgfqpoint{13.996905in}{6.099624in}}%
\pgfpathlineto{\pgfqpoint{13.995262in}{6.096987in}}%
\pgfpathlineto{\pgfqpoint{13.993714in}{6.094302in}}%
\pgfpathlineto{\pgfqpoint{13.992274in}{6.091597in}}%
\pgfpathlineto{\pgfqpoint{13.990958in}{6.088899in}}%
\pgfpathlineto{\pgfqpoint{13.989780in}{6.086235in}}%
\pgfpathlineto{\pgfqpoint{13.988749in}{6.083631in}}%
\pgfpathlineto{\pgfqpoint{13.987878in}{6.081114in}}%
\pgfpathlineto{\pgfqpoint{13.987175in}{6.078708in}}%
\pgfpathlineto{\pgfqpoint{13.986646in}{6.076438in}}%
\pgfpathlineto{\pgfqpoint{13.986297in}{6.074325in}}%
\pgfpathlineto{\pgfqpoint{13.986131in}{6.072392in}}%
\pgfpathlineto{\pgfqpoint{13.986151in}{6.070658in}}%
\pgfpathlineto{\pgfqpoint{13.986356in}{6.069139in}}%
\pgfpathlineto{\pgfqpoint{13.986744in}{6.067852in}}%
\pgfpathlineto{\pgfqpoint{13.987311in}{6.066808in}}%
\pgfpathlineto{\pgfqpoint{13.988051in}{6.066020in}}%
\pgfpathlineto{\pgfqpoint{13.988958in}{6.065493in}}%
\pgfpathlineto{\pgfqpoint{13.990022in}{6.065235in}}%
\pgfpathlineto{\pgfqpoint{13.991232in}{6.065247in}}%
\pgfpathlineto{\pgfqpoint{13.992577in}{6.065529in}}%
\pgfpathlineto{\pgfqpoint{13.994043in}{6.066078in}}%
\pgfpathlineto{\pgfqpoint{13.995615in}{6.066890in}}%
\pgfpathlineto{\pgfqpoint{13.997278in}{6.067956in}}%
\pgfpathlineto{\pgfqpoint{13.999015in}{6.069265in}}%
\pgfpathlineto{\pgfqpoint{14.000809in}{6.070805in}}%
\pgfpathlineto{\pgfqpoint{14.002642in}{6.072560in}}%
\pgfpathlineto{\pgfqpoint{14.004495in}{6.074512in}}%
\pgfpathlineto{\pgfqpoint{14.006350in}{6.076642in}}%
\pgfpathlineto{\pgfqpoint{14.008188in}{6.078928in}}%
\pgfpathlineto{\pgfqpoint{14.009991in}{6.081349in}}%
\pgfpathlineto{\pgfqpoint{14.011741in}{6.083879in}}%
\pgfpathlineto{\pgfqpoint{14.013421in}{6.086493in}}%
\pgfpathlineto{\pgfqpoint{14.015012in}{6.089165in}}%
\pgfpathlineto{\pgfqpoint{14.016501in}{6.091868in}}%
\pgfpathlineto{\pgfqpoint{14.017871in}{6.094575in}}%
\pgfpathlineto{\pgfqpoint{14.019109in}{6.097260in}}%
\pgfpathlineto{\pgfqpoint{14.020203in}{6.099895in}}%
\pgfpathlineto{\pgfqpoint{14.021141in}{6.102453in}}%
\pgfpathlineto{\pgfqpoint{14.021915in}{6.104910in}}%
\pgfpathlineto{\pgfqpoint{14.022516in}{6.107241in}}%
\pgfpathlineto{\pgfqpoint{14.022939in}{6.109422in}}%
\pgfpathlineto{\pgfqpoint{14.023179in}{6.111431in}}%
\pgfpathlineto{\pgfqpoint{14.023234in}{6.113249in}}%
\pgfpathlineto{\pgfqpoint{14.023104in}{6.114858in}}%
\pgfpathlineto{\pgfqpoint{14.022789in}{6.116240in}}%
\pgfpathlineto{\pgfqpoint{14.022294in}{6.117384in}}%
\pgfpathlineto{\pgfqpoint{14.021622in}{6.118276in}}%
\pgfpathlineto{\pgfqpoint{14.020782in}{6.118909in}}%
\pgfpathlineto{\pgfqpoint{14.019780in}{6.119276in}}%
\pgfpathlineto{\pgfqpoint{14.018628in}{6.119373in}}%
\pgfpathlineto{\pgfqpoint{14.017336in}{6.119200in}}%
\pgfpathlineto{\pgfqpoint{14.015918in}{6.118758in}}%
\pgfpathlineto{\pgfqpoint{14.014388in}{6.118052in}}%
\pgfpathlineto{\pgfqpoint{14.012761in}{6.117088in}}%
\pgfpathlineto{\pgfqpoint{14.011053in}{6.115877in}}%
\pgfpathlineto{\pgfqpoint{14.009282in}{6.114431in}}%
\pgfpathlineto{\pgfqpoint{14.007465in}{6.112764in}}%
\pgfpathlineto{\pgfqpoint{14.005620in}{6.110892in}}%
\pgfpathlineto{\pgfqpoint{14.003766in}{6.108835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.967718in}{6.032124in}}%
\pgfpathlineto{\pgfqpoint{13.965870in}{6.029928in}}%
\pgfpathlineto{\pgfqpoint{13.964046in}{6.027586in}}%
\pgfpathlineto{\pgfqpoint{13.962264in}{6.025119in}}%
\pgfpathlineto{\pgfqpoint{13.960543in}{6.022553in}}%
\pgfpathlineto{\pgfqpoint{13.958899in}{6.019913in}}%
\pgfpathlineto{\pgfqpoint{13.957349in}{6.017226in}}%
\pgfpathlineto{\pgfqpoint{13.955908in}{6.014518in}}%
\pgfpathlineto{\pgfqpoint{13.954590in}{6.011817in}}%
\pgfpathlineto{\pgfqpoint{13.953410in}{6.009149in}}%
\pgfpathlineto{\pgfqpoint{13.952378in}{6.006541in}}%
\pgfpathlineto{\pgfqpoint{13.951504in}{6.004019in}}%
\pgfpathlineto{\pgfqpoint{13.950799in}{6.001608in}}%
\pgfpathlineto{\pgfqpoint{13.950268in}{5.999332in}}%
\pgfpathlineto{\pgfqpoint{13.949917in}{5.997214in}}%
\pgfpathlineto{\pgfqpoint{13.949749in}{5.995275in}}%
\pgfpathlineto{\pgfqpoint{13.949767in}{5.993535in}}%
\pgfpathlineto{\pgfqpoint{13.949969in}{5.992011in}}%
\pgfpathlineto{\pgfqpoint{13.950355in}{5.990717in}}%
\pgfpathlineto{\pgfqpoint{13.950920in}{5.989668in}}%
\pgfpathlineto{\pgfqpoint{13.951658in}{5.988874in}}%
\pgfpathlineto{\pgfqpoint{13.952563in}{5.988342in}}%
\pgfpathlineto{\pgfqpoint{13.953626in}{5.988078in}}%
\pgfpathlineto{\pgfqpoint{13.954834in}{5.988085in}}%
\pgfpathlineto{\pgfqpoint{13.956178in}{5.988362in}}%
\pgfpathlineto{\pgfqpoint{13.957643in}{5.988908in}}%
\pgfpathlineto{\pgfqpoint{13.959214in}{5.989716in}}%
\pgfpathlineto{\pgfqpoint{13.960876in}{5.990779in}}%
\pgfpathlineto{\pgfqpoint{13.962613in}{5.992085in}}%
\pgfpathlineto{\pgfqpoint{13.964406in}{5.993622in}}%
\pgfpathlineto{\pgfqpoint{13.966239in}{5.995375in}}%
\pgfpathlineto{\pgfqpoint{13.968092in}{5.997326in}}%
\pgfpathlineto{\pgfqpoint{13.969947in}{5.999455in}}%
\pgfpathlineto{\pgfqpoint{13.971786in}{6.001742in}}%
\pgfpathlineto{\pgfqpoint{13.973590in}{6.004163in}}%
\pgfpathlineto{\pgfqpoint{13.975340in}{6.006694in}}%
\pgfpathlineto{\pgfqpoint{13.977021in}{6.009309in}}%
\pgfpathlineto{\pgfqpoint{13.978614in}{6.011984in}}%
\pgfpathlineto{\pgfqpoint{13.980104in}{6.014690in}}%
\pgfpathlineto{\pgfqpoint{13.981476in}{6.017400in}}%
\pgfpathlineto{\pgfqpoint{13.982716in}{6.020089in}}%
\pgfpathlineto{\pgfqpoint{13.983811in}{6.022728in}}%
\pgfpathlineto{\pgfqpoint{13.984751in}{6.025291in}}%
\pgfpathlineto{\pgfqpoint{13.985527in}{6.027753in}}%
\pgfpathlineto{\pgfqpoint{13.986131in}{6.030088in}}%
\pgfpathlineto{\pgfqpoint{13.986556in}{6.032275in}}%
\pgfpathlineto{\pgfqpoint{13.986798in}{6.034290in}}%
\pgfpathlineto{\pgfqpoint{13.986855in}{6.036114in}}%
\pgfpathlineto{\pgfqpoint{13.986727in}{6.037728in}}%
\pgfpathlineto{\pgfqpoint{13.986415in}{6.039117in}}%
\pgfpathlineto{\pgfqpoint{13.985921in}{6.040266in}}%
\pgfpathlineto{\pgfqpoint{13.985252in}{6.041164in}}%
\pgfpathlineto{\pgfqpoint{13.984413in}{6.041803in}}%
\pgfpathlineto{\pgfqpoint{13.983413in}{6.042175in}}%
\pgfpathlineto{\pgfqpoint{13.982262in}{6.042277in}}%
\pgfpathlineto{\pgfqpoint{13.980972in}{6.042109in}}%
\pgfpathlineto{\pgfqpoint{13.979555in}{6.041671in}}%
\pgfpathlineto{\pgfqpoint{13.978026in}{6.040969in}}%
\pgfpathlineto{\pgfqpoint{13.976400in}{6.040009in}}%
\pgfpathlineto{\pgfqpoint{13.974693in}{6.038801in}}%
\pgfpathlineto{\pgfqpoint{13.972922in}{6.037357in}}%
\pgfpathlineto{\pgfqpoint{13.971105in}{6.035692in}}%
\pgfpathlineto{\pgfqpoint{13.969261in}{6.033822in}}%
\pgfpathlineto{\pgfqpoint{13.967406in}{6.031766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006489in}{6.040639in}}%
\pgfpathlineto{\pgfqpoint{14.004637in}{6.038439in}}%
\pgfpathlineto{\pgfqpoint{14.002809in}{6.036092in}}%
\pgfpathlineto{\pgfqpoint{14.001024in}{6.033621in}}%
\pgfpathlineto{\pgfqpoint{13.999299in}{6.031050in}}%
\pgfpathlineto{\pgfqpoint{13.997652in}{6.028406in}}%
\pgfpathlineto{\pgfqpoint{13.996100in}{6.025714in}}%
\pgfpathlineto{\pgfqpoint{13.994657in}{6.023002in}}%
\pgfpathlineto{\pgfqpoint{13.993338in}{6.020296in}}%
\pgfpathlineto{\pgfqpoint{13.992156in}{6.017623in}}%
\pgfpathlineto{\pgfqpoint{13.991124in}{6.015011in}}%
\pgfpathlineto{\pgfqpoint{13.990250in}{6.012484in}}%
\pgfpathlineto{\pgfqpoint{13.989545in}{6.010069in}}%
\pgfpathlineto{\pgfqpoint{13.989015in}{6.007790in}}%
\pgfpathlineto{\pgfqpoint{13.988665in}{6.005669in}}%
\pgfpathlineto{\pgfqpoint{13.988500in}{6.003727in}}%
\pgfpathlineto{\pgfqpoint{13.988520in}{6.001984in}}%
\pgfpathlineto{\pgfqpoint{13.988725in}{6.000457in}}%
\pgfpathlineto{\pgfqpoint{13.989114in}{5.999162in}}%
\pgfpathlineto{\pgfqpoint{13.989682in}{5.998112in}}%
\pgfpathlineto{\pgfqpoint{13.990425in}{5.997317in}}%
\pgfpathlineto{\pgfqpoint{13.991334in}{5.996784in}}%
\pgfpathlineto{\pgfqpoint{13.992401in}{5.996521in}}%
\pgfpathlineto{\pgfqpoint{13.993614in}{5.996528in}}%
\pgfpathlineto{\pgfqpoint{13.994963in}{5.996807in}}%
\pgfpathlineto{\pgfqpoint{13.996432in}{5.997354in}}%
\pgfpathlineto{\pgfqpoint{13.998009in}{5.998164in}}%
\pgfpathlineto{\pgfqpoint{13.999676in}{5.999228in}}%
\pgfpathlineto{\pgfqpoint{14.001417in}{6.000538in}}%
\pgfpathlineto{\pgfqpoint{14.003216in}{6.002078in}}%
\pgfpathlineto{\pgfqpoint{14.005053in}{6.003834in}}%
\pgfpathlineto{\pgfqpoint{14.006911in}{6.005789in}}%
\pgfpathlineto{\pgfqpoint{14.008770in}{6.007922in}}%
\pgfpathlineto{\pgfqpoint{14.010613in}{6.010213in}}%
\pgfpathlineto{\pgfqpoint{14.012421in}{6.012639in}}%
\pgfpathlineto{\pgfqpoint{14.014175in}{6.015174in}}%
\pgfpathlineto{\pgfqpoint{14.015859in}{6.017794in}}%
\pgfpathlineto{\pgfqpoint{14.017454in}{6.020473in}}%
\pgfpathlineto{\pgfqpoint{14.018946in}{6.023184in}}%
\pgfpathlineto{\pgfqpoint{14.020320in}{6.025900in}}%
\pgfpathlineto{\pgfqpoint{14.021561in}{6.028593in}}%
\pgfpathlineto{\pgfqpoint{14.022657in}{6.031236in}}%
\pgfpathlineto{\pgfqpoint{14.023598in}{6.033803in}}%
\pgfpathlineto{\pgfqpoint{14.024373in}{6.036269in}}%
\pgfpathlineto{\pgfqpoint{14.024976in}{6.038609in}}%
\pgfpathlineto{\pgfqpoint{14.025400in}{6.040799in}}%
\pgfpathlineto{\pgfqpoint{14.025640in}{6.042817in}}%
\pgfpathlineto{\pgfqpoint{14.025696in}{6.044644in}}%
\pgfpathlineto{\pgfqpoint{14.025565in}{6.046260in}}%
\pgfpathlineto{\pgfqpoint{14.025249in}{6.047651in}}%
\pgfpathlineto{\pgfqpoint{14.024752in}{6.048802in}}%
\pgfpathlineto{\pgfqpoint{14.024079in}{6.049701in}}%
\pgfpathlineto{\pgfqpoint{14.023236in}{6.050340in}}%
\pgfpathlineto{\pgfqpoint{14.022232in}{6.050712in}}%
\pgfpathlineto{\pgfqpoint{14.021076in}{6.050814in}}%
\pgfpathlineto{\pgfqpoint{14.019781in}{6.050645in}}%
\pgfpathlineto{\pgfqpoint{14.018360in}{6.050206in}}%
\pgfpathlineto{\pgfqpoint{14.016826in}{6.049502in}}%
\pgfpathlineto{\pgfqpoint{14.015195in}{6.048540in}}%
\pgfpathlineto{\pgfqpoint{14.013483in}{6.047329in}}%
\pgfpathlineto{\pgfqpoint{14.011707in}{6.045883in}}%
\pgfpathlineto{\pgfqpoint{14.009885in}{6.044214in}}%
\pgfpathlineto{\pgfqpoint{14.008036in}{6.042340in}}%
\pgfpathlineto{\pgfqpoint{14.006177in}{6.040280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.042888in}{6.117840in}}%
\pgfpathlineto{\pgfqpoint{14.041036in}{6.115640in}}%
\pgfpathlineto{\pgfqpoint{14.039208in}{6.113293in}}%
\pgfpathlineto{\pgfqpoint{14.037424in}{6.110823in}}%
\pgfpathlineto{\pgfqpoint{14.035700in}{6.108254in}}%
\pgfpathlineto{\pgfqpoint{14.034055in}{6.105611in}}%
\pgfpathlineto{\pgfqpoint{14.032503in}{6.102922in}}%
\pgfpathlineto{\pgfqpoint{14.031062in}{6.100212in}}%
\pgfpathlineto{\pgfqpoint{14.029745in}{6.097510in}}%
\pgfpathlineto{\pgfqpoint{14.028565in}{6.094841in}}%
\pgfpathlineto{\pgfqpoint{14.027534in}{6.092233in}}%
\pgfpathlineto{\pgfqpoint{14.026663in}{6.089712in}}%
\pgfpathlineto{\pgfqpoint{14.025960in}{6.087302in}}%
\pgfpathlineto{\pgfqpoint{14.025432in}{6.085028in}}%
\pgfpathlineto{\pgfqpoint{14.025084in}{6.082912in}}%
\pgfpathlineto{\pgfqpoint{14.024921in}{6.080976in}}%
\pgfpathlineto{\pgfqpoint{14.024943in}{6.079239in}}%
\pgfpathlineto{\pgfqpoint{14.025150in}{6.077718in}}%
\pgfpathlineto{\pgfqpoint{14.025541in}{6.076429in}}%
\pgfpathlineto{\pgfqpoint{14.026112in}{6.075384in}}%
\pgfpathlineto{\pgfqpoint{14.026856in}{6.074595in}}%
\pgfpathlineto{\pgfqpoint{14.027767in}{6.074068in}}%
\pgfpathlineto{\pgfqpoint{14.028836in}{6.073810in}}%
\pgfpathlineto{\pgfqpoint{14.030051in}{6.073822in}}%
\pgfpathlineto{\pgfqpoint{14.031400in}{6.074105in}}%
\pgfpathlineto{\pgfqpoint{14.032871in}{6.074656in}}%
\pgfpathlineto{\pgfqpoint{14.034449in}{6.075470in}}%
\pgfpathlineto{\pgfqpoint{14.036117in}{6.076538in}}%
\pgfpathlineto{\pgfqpoint{14.037859in}{6.077850in}}%
\pgfpathlineto{\pgfqpoint{14.039658in}{6.079393in}}%
\pgfpathlineto{\pgfqpoint{14.041495in}{6.081151in}}%
\pgfpathlineto{\pgfqpoint{14.043353in}{6.083107in}}%
\pgfpathlineto{\pgfqpoint{14.045212in}{6.085241in}}%
\pgfpathlineto{\pgfqpoint{14.047054in}{6.087532in}}%
\pgfpathlineto{\pgfqpoint{14.048861in}{6.089957in}}%
\pgfpathlineto{\pgfqpoint{14.050615in}{6.092491in}}%
\pgfpathlineto{\pgfqpoint{14.052297in}{6.095110in}}%
\pgfpathlineto{\pgfqpoint{14.053891in}{6.097787in}}%
\pgfpathlineto{\pgfqpoint{14.055382in}{6.100495in}}%
\pgfpathlineto{\pgfqpoint{14.056754in}{6.103207in}}%
\pgfpathlineto{\pgfqpoint{14.057993in}{6.105896in}}%
\pgfpathlineto{\pgfqpoint{14.059088in}{6.108535in}}%
\pgfpathlineto{\pgfqpoint{14.060026in}{6.111098in}}%
\pgfpathlineto{\pgfqpoint{14.060800in}{6.113559in}}%
\pgfpathlineto{\pgfqpoint{14.061400in}{6.115893in}}%
\pgfpathlineto{\pgfqpoint{14.061822in}{6.118078in}}%
\pgfpathlineto{\pgfqpoint{14.062060in}{6.120090in}}%
\pgfpathlineto{\pgfqpoint{14.062113in}{6.121911in}}%
\pgfpathlineto{\pgfqpoint{14.061980in}{6.123522in}}%
\pgfpathlineto{\pgfqpoint{14.061663in}{6.124907in}}%
\pgfpathlineto{\pgfqpoint{14.061164in}{6.126051in}}%
\pgfpathlineto{\pgfqpoint{14.060488in}{6.126945in}}%
\pgfpathlineto{\pgfqpoint{14.059644in}{6.127578in}}%
\pgfpathlineto{\pgfqpoint{14.058638in}{6.127945in}}%
\pgfpathlineto{\pgfqpoint{14.057481in}{6.128042in}}%
\pgfpathlineto{\pgfqpoint{14.056184in}{6.127868in}}%
\pgfpathlineto{\pgfqpoint{14.054761in}{6.127425in}}%
\pgfpathlineto{\pgfqpoint{14.053226in}{6.126717in}}%
\pgfpathlineto{\pgfqpoint{14.051594in}{6.125751in}}%
\pgfpathlineto{\pgfqpoint{14.049882in}{6.124538in}}%
\pgfpathlineto{\pgfqpoint{14.048105in}{6.123088in}}%
\pgfpathlineto{\pgfqpoint{14.046283in}{6.121418in}}%
\pgfpathlineto{\pgfqpoint{14.044434in}{6.119543in}}%
\pgfpathlineto{\pgfqpoint{14.042575in}{6.117482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.102663in}{6.103789in}}%
\pgfpathlineto{\pgfqpoint{14.121008in}{6.097881in}}%
\pgfpathlineto{\pgfqpoint{14.104705in}{6.170380in}}%
\pgfpathlineto{\pgfqpoint{14.086401in}{6.176283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.134742in}{6.182101in}}%
\pgfpathlineto{\pgfqpoint{14.153071in}{6.176187in}}%
\pgfpathlineto{\pgfqpoint{14.072666in}{6.092205in}}%
\pgfpathlineto{\pgfqpoint{14.054347in}{6.098103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.082398in}{6.194132in}}%
\pgfpathlineto{\pgfqpoint{14.080439in}{6.191974in}}%
\pgfpathlineto{\pgfqpoint{14.078541in}{6.189660in}}%
\pgfpathlineto{\pgfqpoint{14.076721in}{6.187212in}}%
\pgfpathlineto{\pgfqpoint{14.074998in}{6.184656in}}%
\pgfpathlineto{\pgfqpoint{14.073388in}{6.182015in}}%
\pgfpathlineto{\pgfqpoint{14.071909in}{6.179317in}}%
\pgfpathlineto{\pgfqpoint{14.070574in}{6.176589in}}%
\pgfpathlineto{\pgfqpoint{14.069397in}{6.173858in}}%
\pgfpathlineto{\pgfqpoint{14.068390in}{6.171151in}}%
\pgfpathlineto{\pgfqpoint{14.067563in}{6.168495in}}%
\pgfpathlineto{\pgfqpoint{14.066924in}{6.165917in}}%
\pgfpathlineto{\pgfqpoint{14.066479in}{6.163441in}}%
\pgfpathlineto{\pgfqpoint{14.066233in}{6.161094in}}%
\pgfpathlineto{\pgfqpoint{14.066189in}{6.158899in}}%
\pgfpathlineto{\pgfqpoint{14.066346in}{6.156877in}}%
\pgfpathlineto{\pgfqpoint{14.066704in}{6.155048in}}%
\pgfpathlineto{\pgfqpoint{14.067259in}{6.153431in}}%
\pgfpathlineto{\pgfqpoint{14.068005in}{6.152043in}}%
\pgfpathlineto{\pgfqpoint{14.068935in}{6.150896in}}%
\pgfpathlineto{\pgfqpoint{14.070040in}{6.150003in}}%
\pgfpathlineto{\pgfqpoint{14.071308in}{6.149373in}}%
\pgfpathlineto{\pgfqpoint{14.072727in}{6.149011in}}%
\pgfpathlineto{\pgfqpoint{14.074283in}{6.148922in}}%
\pgfpathlineto{\pgfqpoint{14.075960in}{6.149106in}}%
\pgfpathlineto{\pgfqpoint{14.077742in}{6.149562in}}%
\pgfpathlineto{\pgfqpoint{14.079611in}{6.150285in}}%
\pgfpathlineto{\pgfqpoint{14.081547in}{6.151268in}}%
\pgfpathlineto{\pgfqpoint{14.083533in}{6.152501in}}%
\pgfpathlineto{\pgfqpoint{14.085547in}{6.153972in}}%
\pgfpathlineto{\pgfqpoint{14.087570in}{6.155666in}}%
\pgfpathlineto{\pgfqpoint{14.089581in}{6.157567in}}%
\pgfpathlineto{\pgfqpoint{14.091561in}{6.159654in}}%
\pgfpathlineto{\pgfqpoint{14.093489in}{6.161908in}}%
\pgfpathlineto{\pgfqpoint{14.095347in}{6.164306in}}%
\pgfpathlineto{\pgfqpoint{14.097115in}{6.166824in}}%
\pgfpathlineto{\pgfqpoint{14.098776in}{6.169436in}}%
\pgfpathlineto{\pgfqpoint{14.100313in}{6.172116in}}%
\pgfpathlineto{\pgfqpoint{14.101711in}{6.174839in}}%
\pgfpathlineto{\pgfqpoint{14.102956in}{6.177575in}}%
\pgfpathlineto{\pgfqpoint{14.104036in}{6.180299in}}%
\pgfpathlineto{\pgfqpoint{14.104939in}{6.182982in}}%
\pgfpathlineto{\pgfqpoint{14.105656in}{6.185598in}}%
\pgfpathlineto{\pgfqpoint{14.106182in}{6.188121in}}%
\pgfpathlineto{\pgfqpoint{14.106509in}{6.190525in}}%
\pgfpathlineto{\pgfqpoint{14.106635in}{6.192787in}}%
\pgfpathlineto{\pgfqpoint{14.106559in}{6.194883in}}%
\pgfpathlineto{\pgfqpoint{14.106282in}{6.196794in}}%
\pgfpathlineto{\pgfqpoint{14.105806in}{6.198499in}}%
\pgfpathlineto{\pgfqpoint{14.105136in}{6.199982in}}%
\pgfpathlineto{\pgfqpoint{14.104279in}{6.201228in}}%
\pgfpathlineto{\pgfqpoint{14.103244in}{6.202224in}}%
\pgfpathlineto{\pgfqpoint{14.102040in}{6.202962in}}%
\pgfpathlineto{\pgfqpoint{14.100681in}{6.203432in}}%
\pgfpathlineto{\pgfqpoint{14.099178in}{6.203632in}}%
\pgfpathlineto{\pgfqpoint{14.097549in}{6.203558in}}%
\pgfpathlineto{\pgfqpoint{14.095808in}{6.203211in}}%
\pgfpathlineto{\pgfqpoint{14.093973in}{6.202596in}}%
\pgfpathlineto{\pgfqpoint{14.092063in}{6.201718in}}%
\pgfpathlineto{\pgfqpoint{14.090097in}{6.200586in}}%
\pgfpathlineto{\pgfqpoint{14.088094in}{6.199212in}}%
\pgfpathlineto{\pgfqpoint{14.086074in}{6.197608in}}%
\pgfpathlineto{\pgfqpoint{14.084058in}{6.195792in}}%
\pgfpathlineto{\pgfqpoint{14.082065in}{6.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.050359in}{6.116009in}}%
\pgfpathlineto{\pgfqpoint{14.048400in}{6.113852in}}%
\pgfpathlineto{\pgfqpoint{14.046501in}{6.111538in}}%
\pgfpathlineto{\pgfqpoint{14.044680in}{6.109089in}}%
\pgfpathlineto{\pgfqpoint{14.042956in}{6.106531in}}%
\pgfpathlineto{\pgfqpoint{14.041346in}{6.103889in}}%
\pgfpathlineto{\pgfqpoint{14.039865in}{6.101189in}}%
\pgfpathlineto{\pgfqpoint{14.038529in}{6.098458in}}%
\pgfpathlineto{\pgfqpoint{14.037351in}{6.095723in}}%
\pgfpathlineto{\pgfqpoint{14.036342in}{6.093012in}}%
\pgfpathlineto{\pgfqpoint{14.035513in}{6.090352in}}%
\pgfpathlineto{\pgfqpoint{14.034872in}{6.087768in}}%
\pgfpathlineto{\pgfqpoint{14.034426in}{6.085288in}}%
\pgfpathlineto{\pgfqpoint{14.034179in}{6.082936in}}%
\pgfpathlineto{\pgfqpoint{14.034132in}{6.080735in}}%
\pgfpathlineto{\pgfqpoint{14.034288in}{6.078707in}}%
\pgfpathlineto{\pgfqpoint{14.034645in}{6.076873in}}%
\pgfpathlineto{\pgfqpoint{14.035198in}{6.075250in}}%
\pgfpathlineto{\pgfqpoint{14.035942in}{6.073856in}}%
\pgfpathlineto{\pgfqpoint{14.036871in}{6.072704in}}%
\pgfpathlineto{\pgfqpoint{14.037974in}{6.071805in}}%
\pgfpathlineto{\pgfqpoint{14.039241in}{6.071169in}}%
\pgfpathlineto{\pgfqpoint{14.040659in}{6.070802in}}%
\pgfpathlineto{\pgfqpoint{14.042214in}{6.070708in}}%
\pgfpathlineto{\pgfqpoint{14.043890in}{6.070888in}}%
\pgfpathlineto{\pgfqpoint{14.045672in}{6.071339in}}%
\pgfpathlineto{\pgfqpoint{14.047540in}{6.072059in}}%
\pgfpathlineto{\pgfqpoint{14.049476in}{6.073038in}}%
\pgfpathlineto{\pgfqpoint{14.051461in}{6.074268in}}%
\pgfpathlineto{\pgfqpoint{14.053476in}{6.075737in}}%
\pgfpathlineto{\pgfqpoint{14.055499in}{6.077429in}}%
\pgfpathlineto{\pgfqpoint{14.057510in}{6.079329in}}%
\pgfpathlineto{\pgfqpoint{14.059491in}{6.081416in}}%
\pgfpathlineto{\pgfqpoint{14.061419in}{6.083670in}}%
\pgfpathlineto{\pgfqpoint{14.063278in}{6.086068in}}%
\pgfpathlineto{\pgfqpoint{14.065047in}{6.088586in}}%
\pgfpathlineto{\pgfqpoint{14.066709in}{6.091200in}}%
\pgfpathlineto{\pgfqpoint{14.068247in}{6.093883in}}%
\pgfpathlineto{\pgfqpoint{14.069646in}{6.096608in}}%
\pgfpathlineto{\pgfqpoint{14.070893in}{6.099348in}}%
\pgfpathlineto{\pgfqpoint{14.071974in}{6.102075in}}%
\pgfpathlineto{\pgfqpoint{14.072878in}{6.104763in}}%
\pgfpathlineto{\pgfqpoint{14.073598in}{6.107383in}}%
\pgfpathlineto{\pgfqpoint{14.074125in}{6.109911in}}%
\pgfpathlineto{\pgfqpoint{14.074454in}{6.112320in}}%
\pgfpathlineto{\pgfqpoint{14.074582in}{6.114587in}}%
\pgfpathlineto{\pgfqpoint{14.074507in}{6.116689in}}%
\pgfpathlineto{\pgfqpoint{14.074232in}{6.118605in}}%
\pgfpathlineto{\pgfqpoint{14.073757in}{6.120316in}}%
\pgfpathlineto{\pgfqpoint{14.073089in}{6.121805in}}%
\pgfpathlineto{\pgfqpoint{14.072234in}{6.123057in}}%
\pgfpathlineto{\pgfqpoint{14.071199in}{6.124059in}}%
\pgfpathlineto{\pgfqpoint{14.069997in}{6.124802in}}%
\pgfpathlineto{\pgfqpoint{14.068639in}{6.125278in}}%
\pgfpathlineto{\pgfqpoint{14.067137in}{6.125482in}}%
\pgfpathlineto{\pgfqpoint{14.065509in}{6.125413in}}%
\pgfpathlineto{\pgfqpoint{14.063769in}{6.125071in}}%
\pgfpathlineto{\pgfqpoint{14.061935in}{6.124460in}}%
\pgfpathlineto{\pgfqpoint{14.060025in}{6.123585in}}%
\pgfpathlineto{\pgfqpoint{14.058059in}{6.122457in}}%
\pgfpathlineto{\pgfqpoint{14.056056in}{6.121085in}}%
\pgfpathlineto{\pgfqpoint{14.054036in}{6.119483in}}%
\pgfpathlineto{\pgfqpoint{14.052020in}{6.117668in}}%
\pgfpathlineto{\pgfqpoint{14.050026in}{6.115658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.098640in}{6.121723in}}%
\pgfpathlineto{\pgfqpoint{14.096677in}{6.119562in}}%
\pgfpathlineto{\pgfqpoint{14.094774in}{6.117244in}}%
\pgfpathlineto{\pgfqpoint{14.092949in}{6.114791in}}%
\pgfpathlineto{\pgfqpoint{14.091222in}{6.112228in}}%
\pgfpathlineto{\pgfqpoint{14.089609in}{6.109581in}}%
\pgfpathlineto{\pgfqpoint{14.088126in}{6.106877in}}%
\pgfpathlineto{\pgfqpoint{14.086788in}{6.104141in}}%
\pgfpathlineto{\pgfqpoint{14.085609in}{6.101402in}}%
\pgfpathlineto{\pgfqpoint{14.084600in}{6.098686in}}%
\pgfpathlineto{\pgfqpoint{14.083771in}{6.096022in}}%
\pgfpathlineto{\pgfqpoint{14.083131in}{6.093434in}}%
\pgfpathlineto{\pgfqpoint{14.082686in}{6.090950in}}%
\pgfpathlineto{\pgfqpoint{14.082440in}{6.088594in}}%
\pgfpathlineto{\pgfqpoint{14.082397in}{6.086389in}}%
\pgfpathlineto{\pgfqpoint{14.082555in}{6.084358in}}%
\pgfpathlineto{\pgfqpoint{14.082915in}{6.082521in}}%
\pgfpathlineto{\pgfqpoint{14.083472in}{6.080896in}}%
\pgfpathlineto{\pgfqpoint{14.084221in}{6.079500in}}%
\pgfpathlineto{\pgfqpoint{14.085154in}{6.078346in}}%
\pgfpathlineto{\pgfqpoint{14.086262in}{6.077446in}}%
\pgfpathlineto{\pgfqpoint{14.087535in}{6.076809in}}%
\pgfpathlineto{\pgfqpoint{14.088958in}{6.076442in}}%
\pgfpathlineto{\pgfqpoint{14.090519in}{6.076348in}}%
\pgfpathlineto{\pgfqpoint{14.092201in}{6.076529in}}%
\pgfpathlineto{\pgfqpoint{14.093988in}{6.076981in}}%
\pgfpathlineto{\pgfqpoint{14.095862in}{6.077702in}}%
\pgfpathlineto{\pgfqpoint{14.097804in}{6.078684in}}%
\pgfpathlineto{\pgfqpoint{14.099795in}{6.079916in}}%
\pgfpathlineto{\pgfqpoint{14.101815in}{6.081388in}}%
\pgfpathlineto{\pgfqpoint{14.103844in}{6.083083in}}%
\pgfpathlineto{\pgfqpoint{14.105860in}{6.084986in}}%
\pgfpathlineto{\pgfqpoint{14.107845in}{6.087077in}}%
\pgfpathlineto{\pgfqpoint{14.109778in}{6.089335in}}%
\pgfpathlineto{\pgfqpoint{14.111640in}{6.091737in}}%
\pgfpathlineto{\pgfqpoint{14.113413in}{6.094260in}}%
\pgfpathlineto{\pgfqpoint{14.115078in}{6.096879in}}%
\pgfpathlineto{\pgfqpoint{14.116619in}{6.099566in}}%
\pgfpathlineto{\pgfqpoint{14.118020in}{6.102296in}}%
\pgfpathlineto{\pgfqpoint{14.119267in}{6.105040in}}%
\pgfpathlineto{\pgfqpoint{14.120349in}{6.107772in}}%
\pgfpathlineto{\pgfqpoint{14.121254in}{6.110464in}}%
\pgfpathlineto{\pgfqpoint{14.121973in}{6.113089in}}%
\pgfpathlineto{\pgfqpoint{14.122498in}{6.115620in}}%
\pgfpathlineto{\pgfqpoint{14.122826in}{6.118034in}}%
\pgfpathlineto{\pgfqpoint{14.122952in}{6.120305in}}%
\pgfpathlineto{\pgfqpoint{14.122875in}{6.122410in}}%
\pgfpathlineto{\pgfqpoint{14.122596in}{6.124329in}}%
\pgfpathlineto{\pgfqpoint{14.122118in}{6.126043in}}%
\pgfpathlineto{\pgfqpoint{14.121445in}{6.127534in}}%
\pgfpathlineto{\pgfqpoint{14.120585in}{6.128787in}}%
\pgfpathlineto{\pgfqpoint{14.119546in}{6.129791in}}%
\pgfpathlineto{\pgfqpoint{14.118339in}{6.130534in}}%
\pgfpathlineto{\pgfqpoint{14.116975in}{6.131011in}}%
\pgfpathlineto{\pgfqpoint{14.115468in}{6.131215in}}%
\pgfpathlineto{\pgfqpoint{14.113833in}{6.131145in}}%
\pgfpathlineto{\pgfqpoint{14.112087in}{6.130803in}}%
\pgfpathlineto{\pgfqpoint{14.110248in}{6.130190in}}%
\pgfpathlineto{\pgfqpoint{14.108332in}{6.129314in}}%
\pgfpathlineto{\pgfqpoint{14.106360in}{6.128183in}}%
\pgfpathlineto{\pgfqpoint{14.104352in}{6.126808in}}%
\pgfpathlineto{\pgfqpoint{14.102327in}{6.125204in}}%
\pgfpathlineto{\pgfqpoint{14.100305in}{6.123386in}}%
\pgfpathlineto{\pgfqpoint{14.098307in}{6.121372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.130702in}{6.199977in}}%
\pgfpathlineto{\pgfqpoint{14.128740in}{6.197816in}}%
\pgfpathlineto{\pgfqpoint{14.126837in}{6.195498in}}%
\pgfpathlineto{\pgfqpoint{14.125013in}{6.193046in}}%
\pgfpathlineto{\pgfqpoint{14.123287in}{6.190484in}}%
\pgfpathlineto{\pgfqpoint{14.121675in}{6.187839in}}%
\pgfpathlineto{\pgfqpoint{14.120193in}{6.185137in}}%
\pgfpathlineto{\pgfqpoint{14.118857in}{6.182404in}}%
\pgfpathlineto{\pgfqpoint{14.117679in}{6.179668in}}%
\pgfpathlineto{\pgfqpoint{14.116671in}{6.176957in}}%
\pgfpathlineto{\pgfqpoint{14.115844in}{6.174296in}}%
\pgfpathlineto{\pgfqpoint{14.115206in}{6.171714in}}%
\pgfpathlineto{\pgfqpoint{14.114763in}{6.169235in}}%
\pgfpathlineto{\pgfqpoint{14.114519in}{6.166884in}}%
\pgfpathlineto{\pgfqpoint{14.114477in}{6.164685in}}%
\pgfpathlineto{\pgfqpoint{14.114637in}{6.162659in}}%
\pgfpathlineto{\pgfqpoint{14.114999in}{6.160828in}}%
\pgfpathlineto{\pgfqpoint{14.115557in}{6.159209in}}%
\pgfpathlineto{\pgfqpoint{14.116307in}{6.157818in}}%
\pgfpathlineto{\pgfqpoint{14.117242in}{6.156670in}}%
\pgfpathlineto{\pgfqpoint{14.118352in}{6.155776in}}%
\pgfpathlineto{\pgfqpoint{14.119625in}{6.155144in}}%
\pgfpathlineto{\pgfqpoint{14.121050in}{6.154783in}}%
\pgfpathlineto{\pgfqpoint{14.122612in}{6.154694in}}%
\pgfpathlineto{\pgfqpoint{14.124295in}{6.154878in}}%
\pgfpathlineto{\pgfqpoint{14.126082in}{6.155335in}}%
\pgfpathlineto{\pgfqpoint{14.127957in}{6.156060in}}%
\pgfpathlineto{\pgfqpoint{14.129899in}{6.157045in}}%
\pgfpathlineto{\pgfqpoint{14.131891in}{6.158281in}}%
\pgfpathlineto{\pgfqpoint{14.133910in}{6.159754in}}%
\pgfpathlineto{\pgfqpoint{14.135939in}{6.161452in}}%
\pgfpathlineto{\pgfqpoint{14.137955in}{6.163356in}}%
\pgfpathlineto{\pgfqpoint{14.139940in}{6.165447in}}%
\pgfpathlineto{\pgfqpoint{14.141872in}{6.167705in}}%
\pgfpathlineto{\pgfqpoint{14.143733in}{6.170107in}}%
\pgfpathlineto{\pgfqpoint{14.145505in}{6.172629in}}%
\pgfpathlineto{\pgfqpoint{14.147169in}{6.175246in}}%
\pgfpathlineto{\pgfqpoint{14.148708in}{6.177931in}}%
\pgfpathlineto{\pgfqpoint{14.150108in}{6.180658in}}%
\pgfpathlineto{\pgfqpoint{14.151354in}{6.183399in}}%
\pgfpathlineto{\pgfqpoint{14.152435in}{6.186127in}}%
\pgfpathlineto{\pgfqpoint{14.153338in}{6.188815in}}%
\pgfpathlineto{\pgfqpoint{14.154055in}{6.191435in}}%
\pgfpathlineto{\pgfqpoint{14.154579in}{6.193962in}}%
\pgfpathlineto{\pgfqpoint{14.154905in}{6.196370in}}%
\pgfpathlineto{\pgfqpoint{14.155029in}{6.198636in}}%
\pgfpathlineto{\pgfqpoint{14.154950in}{6.200735in}}%
\pgfpathlineto{\pgfqpoint{14.154670in}{6.202649in}}%
\pgfpathlineto{\pgfqpoint{14.154190in}{6.204356in}}%
\pgfpathlineto{\pgfqpoint{14.153516in}{6.205842in}}%
\pgfpathlineto{\pgfqpoint{14.152655in}{6.207089in}}%
\pgfpathlineto{\pgfqpoint{14.151614in}{6.208087in}}%
\pgfpathlineto{\pgfqpoint{14.150405in}{6.208825in}}%
\pgfpathlineto{\pgfqpoint{14.149040in}{6.209296in}}%
\pgfpathlineto{\pgfqpoint{14.147532in}{6.209496in}}%
\pgfpathlineto{\pgfqpoint{14.145897in}{6.209421in}}%
\pgfpathlineto{\pgfqpoint{14.144150in}{6.209074in}}%
\pgfpathlineto{\pgfqpoint{14.142310in}{6.208457in}}%
\pgfpathlineto{\pgfqpoint{14.140394in}{6.207578in}}%
\pgfpathlineto{\pgfqpoint{14.138422in}{6.206443in}}%
\pgfpathlineto{\pgfqpoint{14.136413in}{6.205066in}}%
\pgfpathlineto{\pgfqpoint{14.134388in}{6.203460in}}%
\pgfpathlineto{\pgfqpoint{14.132367in}{6.201640in}}%
\pgfpathlineto{\pgfqpoint{14.130369in}{6.199626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.188758in}{6.185424in}}%
\pgfpathlineto{\pgfqpoint{14.206519in}{6.179852in}}%
\pgfpathlineto{\pgfqpoint{14.180362in}{6.253384in}}%
\pgfpathlineto{\pgfqpoint{14.162639in}{6.258955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.217530in}{6.264133in}}%
\pgfpathlineto{\pgfqpoint{14.235275in}{6.258552in}}%
\pgfpathlineto{\pgfqpoint{14.151618in}{6.174811in}}%
\pgfpathlineto{\pgfqpoint{14.133878in}{6.180374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.156208in}{6.277060in}}%
\pgfpathlineto{\pgfqpoint{14.154181in}{6.274907in}}%
\pgfpathlineto{\pgfqpoint{14.152240in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{14.150402in}{6.270147in}}%
\pgfpathlineto{\pgfqpoint{14.148687in}{6.267587in}}%
\pgfpathlineto{\pgfqpoint{14.147111in}{6.264940in}}%
\pgfpathlineto{\pgfqpoint{14.145690in}{6.262234in}}%
\pgfpathlineto{\pgfqpoint{14.144438in}{6.259495in}}%
\pgfpathlineto{\pgfqpoint{14.143368in}{6.256751in}}%
\pgfpathlineto{\pgfqpoint{14.142490in}{6.254028in}}%
\pgfpathlineto{\pgfqpoint{14.141813in}{6.251355in}}%
\pgfpathlineto{\pgfqpoint{14.141344in}{6.248757in}}%
\pgfpathlineto{\pgfqpoint{14.141088in}{6.246261in}}%
\pgfpathlineto{\pgfqpoint{14.141048in}{6.243891in}}%
\pgfpathlineto{\pgfqpoint{14.141222in}{6.241672in}}%
\pgfpathlineto{\pgfqpoint{14.141611in}{6.239625in}}%
\pgfpathlineto{\pgfqpoint{14.142210in}{6.237771in}}%
\pgfpathlineto{\pgfqpoint{14.143013in}{6.236128in}}%
\pgfpathlineto{\pgfqpoint{14.144012in}{6.234713in}}%
\pgfpathlineto{\pgfqpoint{14.145198in}{6.233541in}}%
\pgfpathlineto{\pgfqpoint{14.146557in}{6.232622in}}%
\pgfpathlineto{\pgfqpoint{14.148078in}{6.231966in}}%
\pgfpathlineto{\pgfqpoint{14.149745in}{6.231579in}}%
\pgfpathlineto{\pgfqpoint{14.151540in}{6.231467in}}%
\pgfpathlineto{\pgfqpoint{14.153447in}{6.231629in}}%
\pgfpathlineto{\pgfqpoint{14.155445in}{6.232064in}}%
\pgfpathlineto{\pgfqpoint{14.157516in}{6.232767in}}%
\pgfpathlineto{\pgfqpoint{14.159638in}{6.233733in}}%
\pgfpathlineto{\pgfqpoint{14.161791in}{6.234951in}}%
\pgfpathlineto{\pgfqpoint{14.163952in}{6.236409in}}%
\pgfpathlineto{\pgfqpoint{14.166100in}{6.238093in}}%
\pgfpathlineto{\pgfqpoint{14.168213in}{6.239985in}}%
\pgfpathlineto{\pgfqpoint{14.170271in}{6.242067in}}%
\pgfpathlineto{\pgfqpoint{14.172253in}{6.244318in}}%
\pgfpathlineto{\pgfqpoint{14.174139in}{6.246715in}}%
\pgfpathlineto{\pgfqpoint{14.175910in}{6.249235in}}%
\pgfpathlineto{\pgfqpoint{14.177548in}{6.251852in}}%
\pgfpathlineto{\pgfqpoint{14.179037in}{6.254540in}}%
\pgfpathlineto{\pgfqpoint{14.180362in}{6.257272in}}%
\pgfpathlineto{\pgfqpoint{14.181510in}{6.260020in}}%
\pgfpathlineto{\pgfqpoint{14.182469in}{6.262758in}}%
\pgfpathlineto{\pgfqpoint{14.183230in}{6.265458in}}%
\pgfpathlineto{\pgfqpoint{14.183785in}{6.268093in}}%
\pgfpathlineto{\pgfqpoint{14.184128in}{6.270636in}}%
\pgfpathlineto{\pgfqpoint{14.184257in}{6.273062in}}%
\pgfpathlineto{\pgfqpoint{14.184170in}{6.275347in}}%
\pgfpathlineto{\pgfqpoint{14.183867in}{6.277468in}}%
\pgfpathlineto{\pgfqpoint{14.183352in}{6.279403in}}%
\pgfpathlineto{\pgfqpoint{14.182631in}{6.281134in}}%
\pgfpathlineto{\pgfqpoint{14.181709in}{6.282643in}}%
\pgfpathlineto{\pgfqpoint{14.180597in}{6.283916in}}%
\pgfpathlineto{\pgfqpoint{14.179306in}{6.284938in}}%
\pgfpathlineto{\pgfqpoint{14.177849in}{6.285701in}}%
\pgfpathlineto{\pgfqpoint{14.176240in}{6.286197in}}%
\pgfpathlineto{\pgfqpoint{14.174495in}{6.286421in}}%
\pgfpathlineto{\pgfqpoint{14.172632in}{6.286370in}}%
\pgfpathlineto{\pgfqpoint{14.170669in}{6.286045in}}%
\pgfpathlineto{\pgfqpoint{14.168626in}{6.285450in}}%
\pgfpathlineto{\pgfqpoint{14.166524in}{6.284590in}}%
\pgfpathlineto{\pgfqpoint{14.164383in}{6.283474in}}%
\pgfpathlineto{\pgfqpoint{14.162225in}{6.282113in}}%
\pgfpathlineto{\pgfqpoint{14.160071in}{6.280522in}}%
\pgfpathlineto{\pgfqpoint{14.157943in}{6.278715in}}%
\pgfpathlineto{\pgfqpoint{14.155862in}{6.276710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127459in}{6.198536in}}%
\pgfpathlineto{\pgfqpoint{14.125432in}{6.196384in}}%
\pgfpathlineto{\pgfqpoint{14.123490in}{6.194071in}}%
\pgfpathlineto{\pgfqpoint{14.121651in}{6.191622in}}%
\pgfpathlineto{\pgfqpoint{14.119935in}{6.189060in}}%
\pgfpathlineto{\pgfqpoint{14.118358in}{6.186412in}}%
\pgfpathlineto{\pgfqpoint{14.116935in}{6.183703in}}%
\pgfpathlineto{\pgfqpoint{14.115682in}{6.180961in}}%
\pgfpathlineto{\pgfqpoint{14.114611in}{6.178213in}}%
\pgfpathlineto{\pgfqpoint{14.113732in}{6.175487in}}%
\pgfpathlineto{\pgfqpoint{14.113054in}{6.172809in}}%
\pgfpathlineto{\pgfqpoint{14.112583in}{6.170207in}}%
\pgfpathlineto{\pgfqpoint{14.112326in}{6.167706in}}%
\pgfpathlineto{\pgfqpoint{14.112284in}{6.165331in}}%
\pgfpathlineto{\pgfqpoint{14.112457in}{6.163106in}}%
\pgfpathlineto{\pgfqpoint{14.112845in}{6.161054in}}%
\pgfpathlineto{\pgfqpoint{14.113442in}{6.159194in}}%
\pgfpathlineto{\pgfqpoint{14.114244in}{6.157545in}}%
\pgfpathlineto{\pgfqpoint{14.115242in}{6.156125in}}%
\pgfpathlineto{\pgfqpoint{14.116427in}{6.154946in}}%
\pgfpathlineto{\pgfqpoint{14.117786in}{6.154022in}}%
\pgfpathlineto{\pgfqpoint{14.119306in}{6.153361in}}%
\pgfpathlineto{\pgfqpoint{14.120971in}{6.152969in}}%
\pgfpathlineto{\pgfqpoint{14.122766in}{6.152852in}}%
\pgfpathlineto{\pgfqpoint{14.124672in}{6.153009in}}%
\pgfpathlineto{\pgfqpoint{14.126671in}{6.153440in}}%
\pgfpathlineto{\pgfqpoint{14.128741in}{6.154140in}}%
\pgfpathlineto{\pgfqpoint{14.130864in}{6.155103in}}%
\pgfpathlineto{\pgfqpoint{14.133016in}{6.156318in}}%
\pgfpathlineto{\pgfqpoint{14.135178in}{6.157774in}}%
\pgfpathlineto{\pgfqpoint{14.137326in}{6.159456in}}%
\pgfpathlineto{\pgfqpoint{14.139440in}{6.161347in}}%
\pgfpathlineto{\pgfqpoint{14.141499in}{6.163428in}}%
\pgfpathlineto{\pgfqpoint{14.143481in}{6.165679in}}%
\pgfpathlineto{\pgfqpoint{14.145368in}{6.168077in}}%
\pgfpathlineto{\pgfqpoint{14.147140in}{6.170598in}}%
\pgfpathlineto{\pgfqpoint{14.148779in}{6.173217in}}%
\pgfpathlineto{\pgfqpoint{14.150269in}{6.175907in}}%
\pgfpathlineto{\pgfqpoint{14.151596in}{6.178642in}}%
\pgfpathlineto{\pgfqpoint{14.152745in}{6.181394in}}%
\pgfpathlineto{\pgfqpoint{14.153705in}{6.184135in}}%
\pgfpathlineto{\pgfqpoint{14.154467in}{6.186839in}}%
\pgfpathlineto{\pgfqpoint{14.155024in}{6.189478in}}%
\pgfpathlineto{\pgfqpoint{14.155369in}{6.192026in}}%
\pgfpathlineto{\pgfqpoint{14.155499in}{6.194458in}}%
\pgfpathlineto{\pgfqpoint{14.155413in}{6.196748in}}%
\pgfpathlineto{\pgfqpoint{14.155111in}{6.198874in}}%
\pgfpathlineto{\pgfqpoint{14.154598in}{6.200816in}}%
\pgfpathlineto{\pgfqpoint{14.153877in}{6.202552in}}%
\pgfpathlineto{\pgfqpoint{14.152957in}{6.204067in}}%
\pgfpathlineto{\pgfqpoint{14.151847in}{6.205345in}}%
\pgfpathlineto{\pgfqpoint{14.150556in}{6.206373in}}%
\pgfpathlineto{\pgfqpoint{14.149100in}{6.207142in}}%
\pgfpathlineto{\pgfqpoint{14.147491in}{6.207643in}}%
\pgfpathlineto{\pgfqpoint{14.145747in}{6.207871in}}%
\pgfpathlineto{\pgfqpoint{14.143884in}{6.207825in}}%
\pgfpathlineto{\pgfqpoint{14.141922in}{6.207504in}}%
\pgfpathlineto{\pgfqpoint{14.139879in}{6.206913in}}%
\pgfpathlineto{\pgfqpoint{14.137777in}{6.206056in}}%
\pgfpathlineto{\pgfqpoint{14.135636in}{6.204943in}}%
\pgfpathlineto{\pgfqpoint{14.133478in}{6.203585in}}%
\pgfpathlineto{\pgfqpoint{14.131323in}{6.201996in}}%
\pgfpathlineto{\pgfqpoint{14.129195in}{6.200190in}}%
\pgfpathlineto{\pgfqpoint{14.127113in}{6.198186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.182296in}{6.203614in}}%
\pgfpathlineto{\pgfqpoint{14.180265in}{6.201458in}}%
\pgfpathlineto{\pgfqpoint{14.178319in}{6.199141in}}%
\pgfpathlineto{\pgfqpoint{14.176476in}{6.196688in}}%
\pgfpathlineto{\pgfqpoint{14.174757in}{6.194122in}}%
\pgfpathlineto{\pgfqpoint{14.173177in}{6.191469in}}%
\pgfpathlineto{\pgfqpoint{14.171753in}{6.188756in}}%
\pgfpathlineto{\pgfqpoint{14.170498in}{6.186010in}}%
\pgfpathlineto{\pgfqpoint{14.169426in}{6.183257in}}%
\pgfpathlineto{\pgfqpoint{14.168547in}{6.180527in}}%
\pgfpathlineto{\pgfqpoint{14.167870in}{6.177845in}}%
\pgfpathlineto{\pgfqpoint{14.167401in}{6.175238in}}%
\pgfpathlineto{\pgfqpoint{14.167146in}{6.172733in}}%
\pgfpathlineto{\pgfqpoint{14.167106in}{6.170354in}}%
\pgfpathlineto{\pgfqpoint{14.167282in}{6.168126in}}%
\pgfpathlineto{\pgfqpoint{14.167674in}{6.166070in}}%
\pgfpathlineto{\pgfqpoint{14.168275in}{6.164208in}}%
\pgfpathlineto{\pgfqpoint{14.169082in}{6.162557in}}%
\pgfpathlineto{\pgfqpoint{14.170085in}{6.161134in}}%
\pgfpathlineto{\pgfqpoint{14.171275in}{6.159954in}}%
\pgfpathlineto{\pgfqpoint{14.172639in}{6.159029in}}%
\pgfpathlineto{\pgfqpoint{14.174165in}{6.158367in}}%
\pgfpathlineto{\pgfqpoint{14.175837in}{6.157975in}}%
\pgfpathlineto{\pgfqpoint{14.177638in}{6.157857in}}%
\pgfpathlineto{\pgfqpoint{14.179551in}{6.158015in}}%
\pgfpathlineto{\pgfqpoint{14.181556in}{6.158447in}}%
\pgfpathlineto{\pgfqpoint{14.183633in}{6.159149in}}%
\pgfpathlineto{\pgfqpoint{14.185761in}{6.160113in}}%
\pgfpathlineto{\pgfqpoint{14.187920in}{6.161331in}}%
\pgfpathlineto{\pgfqpoint{14.190087in}{6.162789in}}%
\pgfpathlineto{\pgfqpoint{14.192241in}{6.164474in}}%
\pgfpathlineto{\pgfqpoint{14.194360in}{6.166368in}}%
\pgfpathlineto{\pgfqpoint{14.196424in}{6.168453in}}%
\pgfpathlineto{\pgfqpoint{14.198410in}{6.170708in}}%
\pgfpathlineto{\pgfqpoint{14.200301in}{6.173110in}}%
\pgfpathlineto{\pgfqpoint{14.202076in}{6.175635in}}%
\pgfpathlineto{\pgfqpoint{14.203718in}{6.178258in}}%
\pgfpathlineto{\pgfqpoint{14.205210in}{6.180953in}}%
\pgfpathlineto{\pgfqpoint{14.206538in}{6.183692in}}%
\pgfpathlineto{\pgfqpoint{14.207688in}{6.186449in}}%
\pgfpathlineto{\pgfqpoint{14.208649in}{6.189195in}}%
\pgfpathlineto{\pgfqpoint{14.209411in}{6.191903in}}%
\pgfpathlineto{\pgfqpoint{14.209966in}{6.194547in}}%
\pgfpathlineto{\pgfqpoint{14.210309in}{6.197099in}}%
\pgfpathlineto{\pgfqpoint{14.210437in}{6.199534in}}%
\pgfpathlineto{\pgfqpoint{14.210348in}{6.201828in}}%
\pgfpathlineto{\pgfqpoint{14.210044in}{6.203957in}}%
\pgfpathlineto{\pgfqpoint{14.209526in}{6.205901in}}%
\pgfpathlineto{\pgfqpoint{14.208801in}{6.207641in}}%
\pgfpathlineto{\pgfqpoint{14.207876in}{6.209158in}}%
\pgfpathlineto{\pgfqpoint{14.206760in}{6.210438in}}%
\pgfpathlineto{\pgfqpoint{14.205464in}{6.211467in}}%
\pgfpathlineto{\pgfqpoint{14.204002in}{6.212237in}}%
\pgfpathlineto{\pgfqpoint{14.202387in}{6.212738in}}%
\pgfpathlineto{\pgfqpoint{14.200637in}{6.212967in}}%
\pgfpathlineto{\pgfqpoint{14.198768in}{6.212920in}}%
\pgfpathlineto{\pgfqpoint{14.196799in}{6.212599in}}%
\pgfpathlineto{\pgfqpoint{14.194750in}{6.212006in}}%
\pgfpathlineto{\pgfqpoint{14.192641in}{6.211148in}}%
\pgfpathlineto{\pgfqpoint{14.190494in}{6.210033in}}%
\pgfpathlineto{\pgfqpoint{14.188330in}{6.208672in}}%
\pgfpathlineto{\pgfqpoint{14.186170in}{6.207079in}}%
\pgfpathlineto{\pgfqpoint{14.184036in}{6.205271in}}%
\pgfpathlineto{\pgfqpoint{14.181950in}{6.203264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.211056in}{6.282266in}}%
\pgfpathlineto{\pgfqpoint{14.209026in}{6.280109in}}%
\pgfpathlineto{\pgfqpoint{14.207080in}{6.277793in}}%
\pgfpathlineto{\pgfqpoint{14.205239in}{6.275340in}}%
\pgfpathlineto{\pgfqpoint{14.203520in}{6.272776in}}%
\pgfpathlineto{\pgfqpoint{14.201942in}{6.270125in}}%
\pgfpathlineto{\pgfqpoint{14.200519in}{6.267415in}}%
\pgfpathlineto{\pgfqpoint{14.199266in}{6.264671in}}%
\pgfpathlineto{\pgfqpoint{14.198195in}{6.261922in}}%
\pgfpathlineto{\pgfqpoint{14.197317in}{6.259195in}}%
\pgfpathlineto{\pgfqpoint{14.196641in}{6.256518in}}%
\pgfpathlineto{\pgfqpoint{14.196174in}{6.253916in}}%
\pgfpathlineto{\pgfqpoint{14.195920in}{6.251416in}}%
\pgfpathlineto{\pgfqpoint{14.195881in}{6.249042in}}%
\pgfpathlineto{\pgfqpoint{14.196059in}{6.246819in}}%
\pgfpathlineto{\pgfqpoint{14.196452in}{6.244769in}}%
\pgfpathlineto{\pgfqpoint{14.197055in}{6.242913in}}%
\pgfpathlineto{\pgfqpoint{14.197862in}{6.241267in}}%
\pgfpathlineto{\pgfqpoint{14.198866in}{6.239851in}}%
\pgfpathlineto{\pgfqpoint{14.200057in}{6.238676in}}%
\pgfpathlineto{\pgfqpoint{14.201423in}{6.237756in}}%
\pgfpathlineto{\pgfqpoint{14.202949in}{6.237099in}}%
\pgfpathlineto{\pgfqpoint{14.204622in}{6.236713in}}%
\pgfpathlineto{\pgfqpoint{14.206424in}{6.236600in}}%
\pgfpathlineto{\pgfqpoint{14.208337in}{6.236762in}}%
\pgfpathlineto{\pgfqpoint{14.210342in}{6.237199in}}%
\pgfpathlineto{\pgfqpoint{14.212419in}{6.237904in}}%
\pgfpathlineto{\pgfqpoint{14.214547in}{6.238871in}}%
\pgfpathlineto{\pgfqpoint{14.216706in}{6.240092in}}%
\pgfpathlineto{\pgfqpoint{14.218872in}{6.241552in}}%
\pgfpathlineto{\pgfqpoint{14.221026in}{6.243239in}}%
\pgfpathlineto{\pgfqpoint{14.223145in}{6.245134in}}%
\pgfpathlineto{\pgfqpoint{14.225208in}{6.247220in}}%
\pgfpathlineto{\pgfqpoint{14.227194in}{6.249475in}}%
\pgfpathlineto{\pgfqpoint{14.229083in}{6.251876in}}%
\pgfpathlineto{\pgfqpoint{14.230857in}{6.254400in}}%
\pgfpathlineto{\pgfqpoint{14.232498in}{6.257021in}}%
\pgfpathlineto{\pgfqpoint{14.233989in}{6.259714in}}%
\pgfpathlineto{\pgfqpoint{14.235316in}{6.262450in}}%
\pgfpathlineto{\pgfqpoint{14.236465in}{6.265203in}}%
\pgfpathlineto{\pgfqpoint{14.237424in}{6.267946in}}%
\pgfpathlineto{\pgfqpoint{14.238185in}{6.270650in}}%
\pgfpathlineto{\pgfqpoint{14.238739in}{6.273289in}}%
\pgfpathlineto{\pgfqpoint{14.239080in}{6.275836in}}%
\pgfpathlineto{\pgfqpoint{14.239207in}{6.278266in}}%
\pgfpathlineto{\pgfqpoint{14.239117in}{6.280554in}}%
\pgfpathlineto{\pgfqpoint{14.238811in}{6.282678in}}%
\pgfpathlineto{\pgfqpoint{14.238292in}{6.284617in}}%
\pgfpathlineto{\pgfqpoint{14.237566in}{6.286350in}}%
\pgfpathlineto{\pgfqpoint{14.236640in}{6.287862in}}%
\pgfpathlineto{\pgfqpoint{14.235523in}{6.289136in}}%
\pgfpathlineto{\pgfqpoint{14.234226in}{6.290160in}}%
\pgfpathlineto{\pgfqpoint{14.232763in}{6.290924in}}%
\pgfpathlineto{\pgfqpoint{14.231147in}{6.291420in}}%
\pgfpathlineto{\pgfqpoint{14.229396in}{6.291644in}}%
\pgfpathlineto{\pgfqpoint{14.227527in}{6.291592in}}%
\pgfpathlineto{\pgfqpoint{14.225558in}{6.291267in}}%
\pgfpathlineto{\pgfqpoint{14.223508in}{6.290670in}}%
\pgfpathlineto{\pgfqpoint{14.221400in}{6.289809in}}%
\pgfpathlineto{\pgfqpoint{14.219253in}{6.288691in}}%
\pgfpathlineto{\pgfqpoint{14.217089in}{6.287328in}}%
\pgfpathlineto{\pgfqpoint{14.214929in}{6.285733in}}%
\pgfpathlineto{\pgfqpoint{14.212796in}{6.283923in}}%
\pgfpathlineto{\pgfqpoint{14.210710in}{6.281915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.264455in}{6.268102in}}%
\pgfpathlineto{\pgfqpoint{14.281603in}{6.262810in}}%
\pgfpathlineto{\pgfqpoint{14.246713in}{6.336685in}}%
\pgfpathlineto{\pgfqpoint{14.229597in}{6.341977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.290144in}{6.347046in}}%
\pgfpathlineto{\pgfqpoint{14.307276in}{6.341745in}}%
\pgfpathlineto{\pgfqpoint{14.221041in}{6.257873in}}%
\pgfpathlineto{\pgfqpoint{14.203909in}{6.263155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.221014in}{6.360168in}}%
\pgfpathlineto{\pgfqpoint{14.218935in}{6.358012in}}%
\pgfpathlineto{\pgfqpoint{14.216963in}{6.355695in}}%
\pgfpathlineto{\pgfqpoint{14.215117in}{6.353241in}}%
\pgfpathlineto{\pgfqpoint{14.213415in}{6.350675in}}%
\pgfpathlineto{\pgfqpoint{14.211875in}{6.348022in}}%
\pgfpathlineto{\pgfqpoint{14.210512in}{6.345309in}}%
\pgfpathlineto{\pgfqpoint{14.209340in}{6.342562in}}%
\pgfpathlineto{\pgfqpoint{14.208370in}{6.339809in}}%
\pgfpathlineto{\pgfqpoint{14.207611in}{6.337078in}}%
\pgfpathlineto{\pgfqpoint{14.207073in}{6.334396in}}%
\pgfpathlineto{\pgfqpoint{14.206759in}{6.331789in}}%
\pgfpathlineto{\pgfqpoint{14.206673in}{6.329283in}}%
\pgfpathlineto{\pgfqpoint{14.206817in}{6.326905in}}%
\pgfpathlineto{\pgfqpoint{14.207187in}{6.324676in}}%
\pgfpathlineto{\pgfqpoint{14.207782in}{6.322620in}}%
\pgfpathlineto{\pgfqpoint{14.208595in}{6.320757in}}%
\pgfpathlineto{\pgfqpoint{14.209617in}{6.319107in}}%
\pgfpathlineto{\pgfqpoint{14.210840in}{6.317684in}}%
\pgfpathlineto{\pgfqpoint{14.212250in}{6.316504in}}%
\pgfpathlineto{\pgfqpoint{14.213833in}{6.315578in}}%
\pgfpathlineto{\pgfqpoint{14.215574in}{6.314916in}}%
\pgfpathlineto{\pgfqpoint{14.217456in}{6.314524in}}%
\pgfpathlineto{\pgfqpoint{14.219459in}{6.314407in}}%
\pgfpathlineto{\pgfqpoint{14.221563in}{6.314565in}}%
\pgfpathlineto{\pgfqpoint{14.223748in}{6.314997in}}%
\pgfpathlineto{\pgfqpoint{14.225992in}{6.315699in}}%
\pgfpathlineto{\pgfqpoint{14.228272in}{6.316664in}}%
\pgfpathlineto{\pgfqpoint{14.230566in}{6.317881in}}%
\pgfpathlineto{\pgfqpoint{14.232850in}{6.319340in}}%
\pgfpathlineto{\pgfqpoint{14.235102in}{6.321025in}}%
\pgfpathlineto{\pgfqpoint{14.237298in}{6.322920in}}%
\pgfpathlineto{\pgfqpoint{14.239418in}{6.325005in}}%
\pgfpathlineto{\pgfqpoint{14.241440in}{6.327260in}}%
\pgfpathlineto{\pgfqpoint{14.243343in}{6.329662in}}%
\pgfpathlineto{\pgfqpoint{14.245109in}{6.332188in}}%
\pgfpathlineto{\pgfqpoint{14.246720in}{6.334811in}}%
\pgfpathlineto{\pgfqpoint{14.248160in}{6.337506in}}%
\pgfpathlineto{\pgfqpoint{14.249414in}{6.340245in}}%
\pgfpathlineto{\pgfqpoint{14.250470in}{6.343002in}}%
\pgfpathlineto{\pgfqpoint{14.251318in}{6.345748in}}%
\pgfpathlineto{\pgfqpoint{14.251948in}{6.348457in}}%
\pgfpathlineto{\pgfqpoint{14.252354in}{6.351101in}}%
\pgfpathlineto{\pgfqpoint{14.252534in}{6.353653in}}%
\pgfpathlineto{\pgfqpoint{14.252483in}{6.356088in}}%
\pgfpathlineto{\pgfqpoint{14.252205in}{6.358382in}}%
\pgfpathlineto{\pgfqpoint{14.251700in}{6.360512in}}%
\pgfpathlineto{\pgfqpoint{14.250974in}{6.362456in}}%
\pgfpathlineto{\pgfqpoint{14.250035in}{6.364196in}}%
\pgfpathlineto{\pgfqpoint{14.248892in}{6.365713in}}%
\pgfpathlineto{\pgfqpoint{14.247556in}{6.366993in}}%
\pgfpathlineto{\pgfqpoint{14.246040in}{6.368022in}}%
\pgfpathlineto{\pgfqpoint{14.244361in}{6.368792in}}%
\pgfpathlineto{\pgfqpoint{14.242534in}{6.369293in}}%
\pgfpathlineto{\pgfqpoint{14.240579in}{6.369522in}}%
\pgfpathlineto{\pgfqpoint{14.238514in}{6.369475in}}%
\pgfpathlineto{\pgfqpoint{14.236360in}{6.369154in}}%
\pgfpathlineto{\pgfqpoint{14.234138in}{6.368561in}}%
\pgfpathlineto{\pgfqpoint{14.231872in}{6.367703in}}%
\pgfpathlineto{\pgfqpoint{14.229583in}{6.366588in}}%
\pgfpathlineto{\pgfqpoint{14.227295in}{6.365227in}}%
\pgfpathlineto{\pgfqpoint{14.225029in}{6.363634in}}%
\pgfpathlineto{\pgfqpoint{14.222809in}{6.361825in}}%
\pgfpathlineto{\pgfqpoint{14.220658in}{6.359818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.195334in}{6.281403in}}%
\pgfpathlineto{\pgfqpoint{14.193255in}{6.279247in}}%
\pgfpathlineto{\pgfqpoint{14.191281in}{6.276929in}}%
\pgfpathlineto{\pgfqpoint{14.189434in}{6.274475in}}%
\pgfpathlineto{\pgfqpoint{14.187732in}{6.271907in}}%
\pgfpathlineto{\pgfqpoint{14.186191in}{6.269252in}}%
\pgfpathlineto{\pgfqpoint{14.184827in}{6.266536in}}%
\pgfpathlineto{\pgfqpoint{14.183653in}{6.263786in}}%
\pgfpathlineto{\pgfqpoint{14.182682in}{6.261030in}}%
\pgfpathlineto{\pgfqpoint{14.181922in}{6.258295in}}%
\pgfpathlineto{\pgfqpoint{14.181382in}{6.255608in}}%
\pgfpathlineto{\pgfqpoint{14.181067in}{6.252996in}}%
\pgfpathlineto{\pgfqpoint{14.180981in}{6.250486in}}%
\pgfpathlineto{\pgfqpoint{14.181123in}{6.248102in}}%
\pgfpathlineto{\pgfqpoint{14.181492in}{6.245868in}}%
\pgfpathlineto{\pgfqpoint{14.182086in}{6.243807in}}%
\pgfpathlineto{\pgfqpoint{14.182898in}{6.241938in}}%
\pgfpathlineto{\pgfqpoint{14.183920in}{6.240282in}}%
\pgfpathlineto{\pgfqpoint{14.185142in}{6.238854in}}%
\pgfpathlineto{\pgfqpoint{14.186551in}{6.237668in}}%
\pgfpathlineto{\pgfqpoint{14.188134in}{6.236737in}}%
\pgfpathlineto{\pgfqpoint{14.189874in}{6.236070in}}%
\pgfpathlineto{\pgfqpoint{14.191756in}{6.235673in}}%
\pgfpathlineto{\pgfqpoint{14.193759in}{6.235551in}}%
\pgfpathlineto{\pgfqpoint{14.195863in}{6.235705in}}%
\pgfpathlineto{\pgfqpoint{14.198048in}{6.236133in}}%
\pgfpathlineto{\pgfqpoint{14.200292in}{6.236831in}}%
\pgfpathlineto{\pgfqpoint{14.202573in}{6.237793in}}%
\pgfpathlineto{\pgfqpoint{14.204867in}{6.239008in}}%
\pgfpathlineto{\pgfqpoint{14.207151in}{6.240465in}}%
\pgfpathlineto{\pgfqpoint{14.209404in}{6.242148in}}%
\pgfpathlineto{\pgfqpoint{14.211601in}{6.244042in}}%
\pgfpathlineto{\pgfqpoint{14.213722in}{6.246127in}}%
\pgfpathlineto{\pgfqpoint{14.215745in}{6.248382in}}%
\pgfpathlineto{\pgfqpoint{14.217649in}{6.250785in}}%
\pgfpathlineto{\pgfqpoint{14.219416in}{6.253312in}}%
\pgfpathlineto{\pgfqpoint{14.221028in}{6.255937in}}%
\pgfpathlineto{\pgfqpoint{14.222469in}{6.258634in}}%
\pgfpathlineto{\pgfqpoint{14.223725in}{6.261377in}}%
\pgfpathlineto{\pgfqpoint{14.224782in}{6.264137in}}%
\pgfpathlineto{\pgfqpoint{14.225630in}{6.266887in}}%
\pgfpathlineto{\pgfqpoint{14.226262in}{6.269600in}}%
\pgfpathlineto{\pgfqpoint{14.226669in}{6.272248in}}%
\pgfpathlineto{\pgfqpoint{14.226850in}{6.274805in}}%
\pgfpathlineto{\pgfqpoint{14.226801in}{6.277245in}}%
\pgfpathlineto{\pgfqpoint{14.226523in}{6.279544in}}%
\pgfpathlineto{\pgfqpoint{14.226019in}{6.281680in}}%
\pgfpathlineto{\pgfqpoint{14.225294in}{6.283630in}}%
\pgfpathlineto{\pgfqpoint{14.224356in}{6.285375in}}%
\pgfpathlineto{\pgfqpoint{14.223213in}{6.286898in}}%
\pgfpathlineto{\pgfqpoint{14.221878in}{6.288183in}}%
\pgfpathlineto{\pgfqpoint{14.220363in}{6.289218in}}%
\pgfpathlineto{\pgfqpoint{14.218684in}{6.289993in}}%
\pgfpathlineto{\pgfqpoint{14.216858in}{6.290499in}}%
\pgfpathlineto{\pgfqpoint{14.214903in}{6.290733in}}%
\pgfpathlineto{\pgfqpoint{14.212838in}{6.290691in}}%
\pgfpathlineto{\pgfqpoint{14.210684in}{6.290373in}}%
\pgfpathlineto{\pgfqpoint{14.208462in}{6.289784in}}%
\pgfpathlineto{\pgfqpoint{14.206195in}{6.288929in}}%
\pgfpathlineto{\pgfqpoint{14.203906in}{6.287817in}}%
\pgfpathlineto{\pgfqpoint{14.201617in}{6.286458in}}%
\pgfpathlineto{\pgfqpoint{14.199351in}{6.284867in}}%
\pgfpathlineto{\pgfqpoint{14.197131in}{6.283059in}}%
\pgfpathlineto{\pgfqpoint{14.194978in}{6.281053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.255832in}{6.286376in}}%
\pgfpathlineto{\pgfqpoint{14.253748in}{6.284216in}}%
\pgfpathlineto{\pgfqpoint{14.251771in}{6.281895in}}%
\pgfpathlineto{\pgfqpoint{14.249920in}{6.279436in}}%
\pgfpathlineto{\pgfqpoint{14.248215in}{6.276864in}}%
\pgfpathlineto{\pgfqpoint{14.246671in}{6.274205in}}%
\pgfpathlineto{\pgfqpoint{14.245306in}{6.271485in}}%
\pgfpathlineto{\pgfqpoint{14.244131in}{6.268731in}}%
\pgfpathlineto{\pgfqpoint{14.243160in}{6.265970in}}%
\pgfpathlineto{\pgfqpoint{14.242401in}{6.263231in}}%
\pgfpathlineto{\pgfqpoint{14.241862in}{6.260540in}}%
\pgfpathlineto{\pgfqpoint{14.241549in}{6.257924in}}%
\pgfpathlineto{\pgfqpoint{14.241464in}{6.255410in}}%
\pgfpathlineto{\pgfqpoint{14.241609in}{6.253023in}}%
\pgfpathlineto{\pgfqpoint{14.241983in}{6.250785in}}%
\pgfpathlineto{\pgfqpoint{14.242581in}{6.248721in}}%
\pgfpathlineto{\pgfqpoint{14.243397in}{6.246850in}}%
\pgfpathlineto{\pgfqpoint{14.244424in}{6.245191in}}%
\pgfpathlineto{\pgfqpoint{14.245651in}{6.243761in}}%
\pgfpathlineto{\pgfqpoint{14.247067in}{6.242573in}}%
\pgfpathlineto{\pgfqpoint{14.248656in}{6.241641in}}%
\pgfpathlineto{\pgfqpoint{14.250403in}{6.240973in}}%
\pgfpathlineto{\pgfqpoint{14.252291in}{6.240576in}}%
\pgfpathlineto{\pgfqpoint{14.254300in}{6.240454in}}%
\pgfpathlineto{\pgfqpoint{14.256412in}{6.240608in}}%
\pgfpathlineto{\pgfqpoint{14.258604in}{6.241038in}}%
\pgfpathlineto{\pgfqpoint{14.260854in}{6.241737in}}%
\pgfpathlineto{\pgfqpoint{14.263141in}{6.242701in}}%
\pgfpathlineto{\pgfqpoint{14.265441in}{6.243918in}}%
\pgfpathlineto{\pgfqpoint{14.267732in}{6.245377in}}%
\pgfpathlineto{\pgfqpoint{14.269990in}{6.247064in}}%
\pgfpathlineto{\pgfqpoint{14.272193in}{6.248960in}}%
\pgfpathlineto{\pgfqpoint{14.274318in}{6.251049in}}%
\pgfpathlineto{\pgfqpoint{14.276345in}{6.253308in}}%
\pgfpathlineto{\pgfqpoint{14.278253in}{6.255715in}}%
\pgfpathlineto{\pgfqpoint{14.280024in}{6.258245in}}%
\pgfpathlineto{\pgfqpoint{14.281638in}{6.260875in}}%
\pgfpathlineto{\pgfqpoint{14.283081in}{6.263576in}}%
\pgfpathlineto{\pgfqpoint{14.284338in}{6.266323in}}%
\pgfpathlineto{\pgfqpoint{14.285395in}{6.269087in}}%
\pgfpathlineto{\pgfqpoint{14.286244in}{6.271842in}}%
\pgfpathlineto{\pgfqpoint{14.286874in}{6.274559in}}%
\pgfpathlineto{\pgfqpoint{14.287281in}{6.277211in}}%
\pgfpathlineto{\pgfqpoint{14.287459in}{6.279772in}}%
\pgfpathlineto{\pgfqpoint{14.287407in}{6.282216in}}%
\pgfpathlineto{\pgfqpoint{14.287126in}{6.284519in}}%
\pgfpathlineto{\pgfqpoint{14.286618in}{6.286657in}}%
\pgfpathlineto{\pgfqpoint{14.285889in}{6.288610in}}%
\pgfpathlineto{\pgfqpoint{14.284945in}{6.290358in}}%
\pgfpathlineto{\pgfqpoint{14.283797in}{6.291883in}}%
\pgfpathlineto{\pgfqpoint{14.282456in}{6.293170in}}%
\pgfpathlineto{\pgfqpoint{14.280935in}{6.294207in}}%
\pgfpathlineto{\pgfqpoint{14.279250in}{6.294982in}}%
\pgfpathlineto{\pgfqpoint{14.277417in}{6.295489in}}%
\pgfpathlineto{\pgfqpoint{14.275455in}{6.295723in}}%
\pgfpathlineto{\pgfqpoint{14.273383in}{6.295680in}}%
\pgfpathlineto{\pgfqpoint{14.271223in}{6.295362in}}%
\pgfpathlineto{\pgfqpoint{14.268994in}{6.294772in}}%
\pgfpathlineto{\pgfqpoint{14.266721in}{6.293915in}}%
\pgfpathlineto{\pgfqpoint{14.264426in}{6.292801in}}%
\pgfpathlineto{\pgfqpoint{14.262130in}{6.291440in}}%
\pgfpathlineto{\pgfqpoint{14.259859in}{6.289846in}}%
\pgfpathlineto{\pgfqpoint{14.257633in}{6.288035in}}%
\pgfpathlineto{\pgfqpoint{14.255475in}{6.286025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281512in}{6.365264in}}%
\pgfpathlineto{\pgfqpoint{14.279429in}{6.363104in}}%
\pgfpathlineto{\pgfqpoint{14.277453in}{6.360783in}}%
\pgfpathlineto{\pgfqpoint{14.275603in}{6.358326in}}%
\pgfpathlineto{\pgfqpoint{14.273899in}{6.355755in}}%
\pgfpathlineto{\pgfqpoint{14.272357in}{6.353098in}}%
\pgfpathlineto{\pgfqpoint{14.270992in}{6.350380in}}%
\pgfpathlineto{\pgfqpoint{14.269819in}{6.347629in}}%
\pgfpathlineto{\pgfqpoint{14.268848in}{6.344872in}}%
\pgfpathlineto{\pgfqpoint{14.268090in}{6.342137in}}%
\pgfpathlineto{\pgfqpoint{14.267553in}{6.339450in}}%
\pgfpathlineto{\pgfqpoint{14.267241in}{6.336839in}}%
\pgfpathlineto{\pgfqpoint{14.267158in}{6.334330in}}%
\pgfpathlineto{\pgfqpoint{14.267304in}{6.331948in}}%
\pgfpathlineto{\pgfqpoint{14.267678in}{6.329716in}}%
\pgfpathlineto{\pgfqpoint{14.268277in}{6.327657in}}%
\pgfpathlineto{\pgfqpoint{14.269094in}{6.325792in}}%
\pgfpathlineto{\pgfqpoint{14.270122in}{6.324139in}}%
\pgfpathlineto{\pgfqpoint{14.271350in}{6.322714in}}%
\pgfpathlineto{\pgfqpoint{14.272766in}{6.321532in}}%
\pgfpathlineto{\pgfqpoint{14.274356in}{6.320605in}}%
\pgfpathlineto{\pgfqpoint{14.276103in}{6.319943in}}%
\pgfpathlineto{\pgfqpoint{14.277991in}{6.319550in}}%
\pgfpathlineto{\pgfqpoint{14.280001in}{6.319433in}}%
\pgfpathlineto{\pgfqpoint{14.282112in}{6.319592in}}%
\pgfpathlineto{\pgfqpoint{14.284304in}{6.320025in}}%
\pgfpathlineto{\pgfqpoint{14.286555in}{6.320728in}}%
\pgfpathlineto{\pgfqpoint{14.288841in}{6.321695in}}%
\pgfpathlineto{\pgfqpoint{14.291141in}{6.322914in}}%
\pgfpathlineto{\pgfqpoint{14.293431in}{6.324376in}}%
\pgfpathlineto{\pgfqpoint{14.295688in}{6.326064in}}%
\pgfpathlineto{\pgfqpoint{14.297890in}{6.327961in}}%
\pgfpathlineto{\pgfqpoint{14.300015in}{6.330050in}}%
\pgfpathlineto{\pgfqpoint{14.302041in}{6.332309in}}%
\pgfpathlineto{\pgfqpoint{14.303948in}{6.334715in}}%
\pgfpathlineto{\pgfqpoint{14.305717in}{6.337244in}}%
\pgfpathlineto{\pgfqpoint{14.307331in}{6.339872in}}%
\pgfpathlineto{\pgfqpoint{14.308772in}{6.342571in}}%
\pgfpathlineto{\pgfqpoint{14.310028in}{6.345315in}}%
\pgfpathlineto{\pgfqpoint{14.311084in}{6.348076in}}%
\pgfpathlineto{\pgfqpoint{14.311932in}{6.350827in}}%
\pgfpathlineto{\pgfqpoint{14.312561in}{6.353539in}}%
\pgfpathlineto{\pgfqpoint{14.312966in}{6.356187in}}%
\pgfpathlineto{\pgfqpoint{14.313143in}{6.358743in}}%
\pgfpathlineto{\pgfqpoint{14.313090in}{6.361182in}}%
\pgfpathlineto{\pgfqpoint{14.312808in}{6.363479in}}%
\pgfpathlineto{\pgfqpoint{14.312299in}{6.365612in}}%
\pgfpathlineto{\pgfqpoint{14.311569in}{6.367560in}}%
\pgfpathlineto{\pgfqpoint{14.310625in}{6.369301in}}%
\pgfpathlineto{\pgfqpoint{14.309476in}{6.370821in}}%
\pgfpathlineto{\pgfqpoint{14.308134in}{6.372102in}}%
\pgfpathlineto{\pgfqpoint{14.306613in}{6.373134in}}%
\pgfpathlineto{\pgfqpoint{14.304927in}{6.373904in}}%
\pgfpathlineto{\pgfqpoint{14.303094in}{6.374406in}}%
\pgfpathlineto{\pgfqpoint{14.301132in}{6.374634in}}%
\pgfpathlineto{\pgfqpoint{14.299060in}{6.374587in}}%
\pgfpathlineto{\pgfqpoint{14.296899in}{6.374265in}}%
\pgfpathlineto{\pgfqpoint{14.294671in}{6.373671in}}%
\pgfpathlineto{\pgfqpoint{14.292398in}{6.372811in}}%
\pgfpathlineto{\pgfqpoint{14.290103in}{6.371694in}}%
\pgfpathlineto{\pgfqpoint{14.287808in}{6.370331in}}%
\pgfpathlineto{\pgfqpoint{14.285537in}{6.368736in}}%
\pgfpathlineto{\pgfqpoint{14.283312in}{6.366923in}}%
\pgfpathlineto{\pgfqpoint{14.281155in}{6.364913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.329939in}{6.351661in}}%
\pgfpathlineto{\pgfqpoint{14.346458in}{6.346610in}}%
\pgfpathlineto{\pgfqpoint{14.303652in}{6.420374in}}%
\pgfpathlineto{\pgfqpoint{14.287161in}{6.425428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.352667in}{6.430736in}}%
\pgfpathlineto{\pgfqpoint{14.369171in}{6.425674in}}%
\pgfpathlineto{\pgfqpoint{14.280930in}{6.341428in}}%
\pgfpathlineto{\pgfqpoint{14.264423in}{6.346470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276627in}{6.443593in}}%
\pgfpathlineto{\pgfqpoint{14.274508in}{6.441428in}}%
\pgfpathlineto{\pgfqpoint{14.272516in}{6.439102in}}%
\pgfpathlineto{\pgfqpoint{14.270670in}{6.436640in}}%
\pgfpathlineto{\pgfqpoint{14.268989in}{6.434066in}}%
\pgfpathlineto{\pgfqpoint{14.267489in}{6.431406in}}%
\pgfpathlineto{\pgfqpoint{14.266186in}{6.428686in}}%
\pgfpathlineto{\pgfqpoint{14.265092in}{6.425933in}}%
\pgfpathlineto{\pgfqpoint{14.264218in}{6.423175in}}%
\pgfpathlineto{\pgfqpoint{14.263574in}{6.420440in}}%
\pgfpathlineto{\pgfqpoint{14.263165in}{6.417754in}}%
\pgfpathlineto{\pgfqpoint{14.262996in}{6.415145in}}%
\pgfpathlineto{\pgfqpoint{14.263068in}{6.412638in}}%
\pgfpathlineto{\pgfqpoint{14.263380in}{6.410259in}}%
\pgfpathlineto{\pgfqpoint{14.263931in}{6.408031in}}%
\pgfpathlineto{\pgfqpoint{14.264713in}{6.405976in}}%
\pgfpathlineto{\pgfqpoint{14.265720in}{6.404116in}}%
\pgfpathlineto{\pgfqpoint{14.266941in}{6.402468in}}%
\pgfpathlineto{\pgfqpoint{14.268364in}{6.401050in}}%
\pgfpathlineto{\pgfqpoint{14.269975in}{6.399875in}}%
\pgfpathlineto{\pgfqpoint{14.271758in}{6.398955in}}%
\pgfpathlineto{\pgfqpoint{14.273695in}{6.398300in}}%
\pgfpathlineto{\pgfqpoint{14.275767in}{6.397915in}}%
\pgfpathlineto{\pgfqpoint{14.277953in}{6.397806in}}%
\pgfpathlineto{\pgfqpoint{14.280232in}{6.397972in}}%
\pgfpathlineto{\pgfqpoint{14.282580in}{6.398413in}}%
\pgfpathlineto{\pgfqpoint{14.284974in}{6.399124in}}%
\pgfpathlineto{\pgfqpoint{14.287389in}{6.400098in}}%
\pgfpathlineto{\pgfqpoint{14.289803in}{6.401325in}}%
\pgfpathlineto{\pgfqpoint{14.292191in}{6.402794in}}%
\pgfpathlineto{\pgfqpoint{14.294529in}{6.404488in}}%
\pgfpathlineto{\pgfqpoint{14.296793in}{6.406393in}}%
\pgfpathlineto{\pgfqpoint{14.298960in}{6.408487in}}%
\pgfpathlineto{\pgfqpoint{14.301010in}{6.410751in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{6.413162in}}%
\pgfpathlineto{\pgfqpoint{14.304676in}{6.415695in}}%
\pgfpathlineto{\pgfqpoint{14.306255in}{6.418326in}}%
\pgfpathlineto{\pgfqpoint{14.307643in}{6.421027in}}%
\pgfpathlineto{\pgfqpoint{14.308826in}{6.423773in}}%
\pgfpathlineto{\pgfqpoint{14.309792in}{6.426535in}}%
\pgfpathlineto{\pgfqpoint{14.310533in}{6.429286in}}%
\pgfpathlineto{\pgfqpoint{14.311039in}{6.431998in}}%
\pgfpathlineto{\pgfqpoint{14.311307in}{6.434644in}}%
\pgfpathlineto{\pgfqpoint{14.311334in}{6.437198in}}%
\pgfpathlineto{\pgfqpoint{14.311119in}{6.439634in}}%
\pgfpathlineto{\pgfqpoint{14.310664in}{6.441928in}}%
\pgfpathlineto{\pgfqpoint{14.309975in}{6.444057in}}%
\pgfpathlineto{\pgfqpoint{14.309057in}{6.445999in}}%
\pgfpathlineto{\pgfqpoint{14.307921in}{6.447736in}}%
\pgfpathlineto{\pgfqpoint{14.306578in}{6.449249in}}%
\pgfpathlineto{\pgfqpoint{14.305041in}{6.450524in}}%
\pgfpathlineto{\pgfqpoint{14.303325in}{6.451549in}}%
\pgfpathlineto{\pgfqpoint{14.301448in}{6.452312in}}%
\pgfpathlineto{\pgfqpoint{14.299428in}{6.452806in}}%
\pgfpathlineto{\pgfqpoint{14.297287in}{6.453027in}}%
\pgfpathlineto{\pgfqpoint{14.295044in}{6.452972in}}%
\pgfpathlineto{\pgfqpoint{14.292723in}{6.452643in}}%
\pgfpathlineto{\pgfqpoint{14.290346in}{6.452041in}}%
\pgfpathlineto{\pgfqpoint{14.287938in}{6.451174in}}%
\pgfpathlineto{\pgfqpoint{14.285522in}{6.450049in}}%
\pgfpathlineto{\pgfqpoint{14.283123in}{6.448679in}}%
\pgfpathlineto{\pgfqpoint{14.280765in}{6.447076in}}%
\pgfpathlineto{\pgfqpoint{14.278470in}{6.445258in}}%
\pgfpathlineto{\pgfqpoint{14.276262in}{6.443241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.253894in}{6.364692in}}%
\pgfpathlineto{\pgfqpoint{14.251774in}{6.362526in}}%
\pgfpathlineto{\pgfqpoint{14.249781in}{6.360200in}}%
\pgfpathlineto{\pgfqpoint{14.247934in}{6.357736in}}%
\pgfpathlineto{\pgfqpoint{14.246252in}{6.355161in}}%
\pgfpathlineto{\pgfqpoint{14.244751in}{6.352498in}}%
\pgfpathlineto{\pgfqpoint{14.243447in}{6.349776in}}%
\pgfpathlineto{\pgfqpoint{14.242352in}{6.347020in}}%
\pgfpathlineto{\pgfqpoint{14.241477in}{6.344258in}}%
\pgfpathlineto{\pgfqpoint{14.240832in}{6.341519in}}%
\pgfpathlineto{\pgfqpoint{14.240422in}{6.338829in}}%
\pgfpathlineto{\pgfqpoint{14.240251in}{6.336215in}}%
\pgfpathlineto{\pgfqpoint{14.240322in}{6.333703in}}%
\pgfpathlineto{\pgfqpoint{14.240634in}{6.331319in}}%
\pgfpathlineto{\pgfqpoint{14.241184in}{6.329085in}}%
\pgfpathlineto{\pgfqpoint{14.241966in}{6.327025in}}%
\pgfpathlineto{\pgfqpoint{14.242972in}{6.325159in}}%
\pgfpathlineto{\pgfqpoint{14.244192in}{6.323506in}}%
\pgfpathlineto{\pgfqpoint{14.245615in}{6.322082in}}%
\pgfpathlineto{\pgfqpoint{14.247226in}{6.320902in}}%
\pgfpathlineto{\pgfqpoint{14.249009in}{6.319977in}}%
\pgfpathlineto{\pgfqpoint{14.250946in}{6.319316in}}%
\pgfpathlineto{\pgfqpoint{14.253018in}{6.318927in}}%
\pgfpathlineto{\pgfqpoint{14.255205in}{6.318813in}}%
\pgfpathlineto{\pgfqpoint{14.257483in}{6.318975in}}%
\pgfpathlineto{\pgfqpoint{14.259832in}{6.319413in}}%
\pgfpathlineto{\pgfqpoint{14.262226in}{6.320120in}}%
\pgfpathlineto{\pgfqpoint{14.264643in}{6.321091in}}%
\pgfpathlineto{\pgfqpoint{14.267057in}{6.322316in}}%
\pgfpathlineto{\pgfqpoint{14.269446in}{6.323783in}}%
\pgfpathlineto{\pgfqpoint{14.271784in}{6.325476in}}%
\pgfpathlineto{\pgfqpoint{14.274049in}{6.327380in}}%
\pgfpathlineto{\pgfqpoint{14.276218in}{6.329474in}}%
\pgfpathlineto{\pgfqpoint{14.278269in}{6.331738in}}%
\pgfpathlineto{\pgfqpoint{14.280182in}{6.334150in}}%
\pgfpathlineto{\pgfqpoint{14.281937in}{6.336685in}}%
\pgfpathlineto{\pgfqpoint{14.283517in}{6.339317in}}%
\pgfpathlineto{\pgfqpoint{14.284906in}{6.342021in}}%
\pgfpathlineto{\pgfqpoint{14.286090in}{6.344770in}}%
\pgfpathlineto{\pgfqpoint{14.287058in}{6.347535in}}%
\pgfpathlineto{\pgfqpoint{14.287799in}{6.350290in}}%
\pgfpathlineto{\pgfqpoint{14.288307in}{6.353007in}}%
\pgfpathlineto{\pgfqpoint{14.288576in}{6.355657in}}%
\pgfpathlineto{\pgfqpoint{14.288603in}{6.358216in}}%
\pgfpathlineto{\pgfqpoint{14.288389in}{6.360657in}}%
\pgfpathlineto{\pgfqpoint{14.287935in}{6.362956in}}%
\pgfpathlineto{\pgfqpoint{14.287246in}{6.365091in}}%
\pgfpathlineto{\pgfqpoint{14.286330in}{6.367038in}}%
\pgfpathlineto{\pgfqpoint{14.285194in}{6.368781in}}%
\pgfpathlineto{\pgfqpoint{14.283851in}{6.370300in}}%
\pgfpathlineto{\pgfqpoint{14.282314in}{6.371580in}}%
\pgfpathlineto{\pgfqpoint{14.280599in}{6.372610in}}%
\pgfpathlineto{\pgfqpoint{14.278722in}{6.373378in}}%
\pgfpathlineto{\pgfqpoint{14.276702in}{6.373878in}}%
\pgfpathlineto{\pgfqpoint{14.274560in}{6.374103in}}%
\pgfpathlineto{\pgfqpoint{14.272317in}{6.374053in}}%
\pgfpathlineto{\pgfqpoint{14.269995in}{6.373727in}}%
\pgfpathlineto{\pgfqpoint{14.267618in}{6.373129in}}%
\pgfpathlineto{\pgfqpoint{14.265210in}{6.372264in}}%
\pgfpathlineto{\pgfqpoint{14.262793in}{6.371142in}}%
\pgfpathlineto{\pgfqpoint{14.260393in}{6.369774in}}%
\pgfpathlineto{\pgfqpoint{14.258034in}{6.368173in}}%
\pgfpathlineto{\pgfqpoint{14.255738in}{6.366356in}}%
\pgfpathlineto{\pgfqpoint{14.253530in}{6.364340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.319357in}{6.369908in}}%
\pgfpathlineto{\pgfqpoint{14.317233in}{6.367739in}}%
\pgfpathlineto{\pgfqpoint{14.315236in}{6.365409in}}%
\pgfpathlineto{\pgfqpoint{14.313386in}{6.362942in}}%
\pgfpathlineto{\pgfqpoint{14.311701in}{6.360362in}}%
\pgfpathlineto{\pgfqpoint{14.310198in}{6.357696in}}%
\pgfpathlineto{\pgfqpoint{14.308892in}{6.354969in}}%
\pgfpathlineto{\pgfqpoint{14.307797in}{6.352209in}}%
\pgfpathlineto{\pgfqpoint{14.306922in}{6.349443in}}%
\pgfpathlineto{\pgfqpoint{14.306277in}{6.346700in}}%
\pgfpathlineto{\pgfqpoint{14.305869in}{6.344006in}}%
\pgfpathlineto{\pgfqpoint{14.305701in}{6.341388in}}%
\pgfpathlineto{\pgfqpoint{14.305775in}{6.338873in}}%
\pgfpathlineto{\pgfqpoint{14.306090in}{6.336485in}}%
\pgfpathlineto{\pgfqpoint{14.306644in}{6.334248in}}%
\pgfpathlineto{\pgfqpoint{14.307430in}{6.332185in}}%
\pgfpathlineto{\pgfqpoint{14.308441in}{6.330317in}}%
\pgfpathlineto{\pgfqpoint{14.309668in}{6.328661in}}%
\pgfpathlineto{\pgfqpoint{14.311096in}{6.327235in}}%
\pgfpathlineto{\pgfqpoint{14.312714in}{6.326053in}}%
\pgfpathlineto{\pgfqpoint{14.314503in}{6.325127in}}%
\pgfpathlineto{\pgfqpoint{14.316447in}{6.324466in}}%
\pgfpathlineto{\pgfqpoint{14.318526in}{6.324076in}}%
\pgfpathlineto{\pgfqpoint{14.320719in}{6.323963in}}%
\pgfpathlineto{\pgfqpoint{14.323005in}{6.324126in}}%
\pgfpathlineto{\pgfqpoint{14.325360in}{6.324564in}}%
\pgfpathlineto{\pgfqpoint{14.327762in}{6.325273in}}%
\pgfpathlineto{\pgfqpoint{14.330185in}{6.326246in}}%
\pgfpathlineto{\pgfqpoint{14.332606in}{6.327473in}}%
\pgfpathlineto{\pgfqpoint{14.335000in}{6.328942in}}%
\pgfpathlineto{\pgfqpoint{14.337344in}{6.330638in}}%
\pgfpathlineto{\pgfqpoint{14.339615in}{6.332544in}}%
\pgfpathlineto{\pgfqpoint{14.341788in}{6.334642in}}%
\pgfpathlineto{\pgfqpoint{14.343843in}{6.336910in}}%
\pgfpathlineto{\pgfqpoint{14.345759in}{6.339325in}}%
\pgfpathlineto{\pgfqpoint{14.347517in}{6.341864in}}%
\pgfpathlineto{\pgfqpoint{14.349100in}{6.344500in}}%
\pgfpathlineto{\pgfqpoint{14.350490in}{6.347209in}}%
\pgfpathlineto{\pgfqpoint{14.351676in}{6.349961in}}%
\pgfpathlineto{\pgfqpoint{14.352643in}{6.352731in}}%
\pgfpathlineto{\pgfqpoint{14.353384in}{6.355490in}}%
\pgfpathlineto{\pgfqpoint{14.353891in}{6.358210in}}%
\pgfpathlineto{\pgfqpoint{14.354158in}{6.360865in}}%
\pgfpathlineto{\pgfqpoint{14.354183in}{6.363427in}}%
\pgfpathlineto{\pgfqpoint{14.353965in}{6.365872in}}%
\pgfpathlineto{\pgfqpoint{14.353507in}{6.368175in}}%
\pgfpathlineto{\pgfqpoint{14.352814in}{6.370312in}}%
\pgfpathlineto{\pgfqpoint{14.351893in}{6.372262in}}%
\pgfpathlineto{\pgfqpoint{14.350752in}{6.374007in}}%
\pgfpathlineto{\pgfqpoint{14.349403in}{6.375528in}}%
\pgfpathlineto{\pgfqpoint{14.347860in}{6.376810in}}%
\pgfpathlineto{\pgfqpoint{14.346138in}{6.377841in}}%
\pgfpathlineto{\pgfqpoint{14.344254in}{6.378610in}}%
\pgfpathlineto{\pgfqpoint{14.342228in}{6.379110in}}%
\pgfpathlineto{\pgfqpoint{14.340079in}{6.379336in}}%
\pgfpathlineto{\pgfqpoint{14.337829in}{6.379285in}}%
\pgfpathlineto{\pgfqpoint{14.335500in}{6.378958in}}%
\pgfpathlineto{\pgfqpoint{14.333116in}{6.378359in}}%
\pgfpathlineto{\pgfqpoint{14.330701in}{6.377493in}}%
\pgfpathlineto{\pgfqpoint{14.328278in}{6.376369in}}%
\pgfpathlineto{\pgfqpoint{14.325872in}{6.374998in}}%
\pgfpathlineto{\pgfqpoint{14.323507in}{6.373395in}}%
\pgfpathlineto{\pgfqpoint{14.321206in}{6.371574in}}%
\pgfpathlineto{\pgfqpoint{14.318992in}{6.369555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.342080in}{6.448927in}}%
\pgfpathlineto{\pgfqpoint{14.339957in}{6.446758in}}%
\pgfpathlineto{\pgfqpoint{14.337961in}{6.444429in}}%
\pgfpathlineto{\pgfqpoint{14.336112in}{6.441963in}}%
\pgfpathlineto{\pgfqpoint{14.334428in}{6.439385in}}%
\pgfpathlineto{\pgfqpoint{14.332926in}{6.436721in}}%
\pgfpathlineto{\pgfqpoint{14.331622in}{6.433997in}}%
\pgfpathlineto{\pgfqpoint{14.330527in}{6.431240in}}%
\pgfpathlineto{\pgfqpoint{14.329654in}{6.428478in}}%
\pgfpathlineto{\pgfqpoint{14.329010in}{6.425739in}}%
\pgfpathlineto{\pgfqpoint{14.328603in}{6.423049in}}%
\pgfpathlineto{\pgfqpoint{14.328435in}{6.420436in}}%
\pgfpathlineto{\pgfqpoint{14.328510in}{6.417925in}}%
\pgfpathlineto{\pgfqpoint{14.328826in}{6.415543in}}%
\pgfpathlineto{\pgfqpoint{14.329381in}{6.413311in}}%
\pgfpathlineto{\pgfqpoint{14.330168in}{6.411254in}}%
\pgfpathlineto{\pgfqpoint{14.331180in}{6.409391in}}%
\pgfpathlineto{\pgfqpoint{14.332406in}{6.407741in}}%
\pgfpathlineto{\pgfqpoint{14.333835in}{6.406321in}}%
\pgfpathlineto{\pgfqpoint{14.335453in}{6.405144in}}%
\pgfpathlineto{\pgfqpoint{14.337242in}{6.404223in}}%
\pgfpathlineto{\pgfqpoint{14.339186in}{6.403567in}}%
\pgfpathlineto{\pgfqpoint{14.341265in}{6.403183in}}%
\pgfpathlineto{\pgfqpoint{14.343458in}{6.403073in}}%
\pgfpathlineto{\pgfqpoint{14.345744in}{6.403240in}}%
\pgfpathlineto{\pgfqpoint{14.348099in}{6.403682in}}%
\pgfpathlineto{\pgfqpoint{14.350499in}{6.404395in}}%
\pgfpathlineto{\pgfqpoint{14.352922in}{6.405370in}}%
\pgfpathlineto{\pgfqpoint{14.355342in}{6.406600in}}%
\pgfpathlineto{\pgfqpoint{14.357736in}{6.408070in}}%
\pgfpathlineto{\pgfqpoint{14.360079in}{6.409768in}}%
\pgfpathlineto{\pgfqpoint{14.362348in}{6.411675in}}%
\pgfpathlineto{\pgfqpoint{14.364521in}{6.413773in}}%
\pgfpathlineto{\pgfqpoint{14.366575in}{6.416040in}}%
\pgfpathlineto{\pgfqpoint{14.368490in}{6.418455in}}%
\pgfpathlineto{\pgfqpoint{14.370247in}{6.420992in}}%
\pgfpathlineto{\pgfqpoint{14.371828in}{6.423627in}}%
\pgfpathlineto{\pgfqpoint{14.373217in}{6.426333in}}%
\pgfpathlineto{\pgfqpoint{14.374401in}{6.429082in}}%
\pgfpathlineto{\pgfqpoint{14.375368in}{6.431848in}}%
\pgfpathlineto{\pgfqpoint{14.376108in}{6.434603in}}%
\pgfpathlineto{\pgfqpoint{14.376613in}{6.437319in}}%
\pgfpathlineto{\pgfqpoint{14.376879in}{6.439970in}}%
\pgfpathlineto{\pgfqpoint{14.376903in}{6.442527in}}%
\pgfpathlineto{\pgfqpoint{14.376685in}{6.444967in}}%
\pgfpathlineto{\pgfqpoint{14.376227in}{6.447264in}}%
\pgfpathlineto{\pgfqpoint{14.375533in}{6.449396in}}%
\pgfpathlineto{\pgfqpoint{14.374611in}{6.451341in}}%
\pgfpathlineto{\pgfqpoint{14.373469in}{6.453080in}}%
\pgfpathlineto{\pgfqpoint{14.372120in}{6.454595in}}%
\pgfpathlineto{\pgfqpoint{14.370577in}{6.455872in}}%
\pgfpathlineto{\pgfqpoint{14.368854in}{6.456897in}}%
\pgfpathlineto{\pgfqpoint{14.366971in}{6.457661in}}%
\pgfpathlineto{\pgfqpoint{14.364944in}{6.458156in}}%
\pgfpathlineto{\pgfqpoint{14.362796in}{6.458377in}}%
\pgfpathlineto{\pgfqpoint{14.360546in}{6.458322in}}%
\pgfpathlineto{\pgfqpoint{14.358218in}{6.457992in}}%
\pgfpathlineto{\pgfqpoint{14.355834in}{6.457389in}}%
\pgfpathlineto{\pgfqpoint{14.353419in}{6.456520in}}%
\pgfpathlineto{\pgfqpoint{14.350997in}{6.455393in}}%
\pgfpathlineto{\pgfqpoint{14.348592in}{6.454021in}}%
\pgfpathlineto{\pgfqpoint{14.346228in}{6.452416in}}%
\pgfpathlineto{\pgfqpoint{14.343928in}{6.450594in}}%
\pgfpathlineto{\pgfqpoint{14.341715in}{6.448575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.385658in}{6.435935in}}%
\pgfpathlineto{\pgfqpoint{14.401550in}{6.431091in}}%
\pgfpathlineto{\pgfqpoint{14.351532in}{6.504384in}}%
\pgfpathlineto{\pgfqpoint{14.335665in}{6.509233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.405505in}{6.515058in}}%
\pgfpathlineto{\pgfqpoint{14.421382in}{6.510200in}}%
\pgfpathlineto{\pgfqpoint{14.331681in}{6.425387in}}%
\pgfpathlineto{\pgfqpoint{14.315798in}{6.430223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.323352in}{6.527285in}}%
\pgfpathlineto{\pgfqpoint{14.321206in}{6.525106in}}%
\pgfpathlineto{\pgfqpoint{14.319205in}{6.522768in}}%
\pgfpathlineto{\pgfqpoint{14.317368in}{6.520295in}}%
\pgfpathlineto{\pgfqpoint{14.315714in}{6.517712in}}%
\pgfpathlineto{\pgfqpoint{14.314259in}{6.515044in}}%
\pgfpathlineto{\pgfqpoint{14.313018in}{6.512318in}}%
\pgfpathlineto{\pgfqpoint{14.312003in}{6.509561in}}%
\pgfpathlineto{\pgfqpoint{14.311224in}{6.506801in}}%
\pgfpathlineto{\pgfqpoint{14.310689in}{6.504065in}}%
\pgfpathlineto{\pgfqpoint{14.310403in}{6.501380in}}%
\pgfpathlineto{\pgfqpoint{14.310370in}{6.498774in}}%
\pgfpathlineto{\pgfqpoint{14.310590in}{6.496271in}}%
\pgfpathlineto{\pgfqpoint{14.311060in}{6.493898in}}%
\pgfpathlineto{\pgfqpoint{14.311775in}{6.491679in}}%
\pgfpathlineto{\pgfqpoint{14.312730in}{6.489634in}}%
\pgfpathlineto{\pgfqpoint{14.313914in}{6.487785in}}%
\pgfpathlineto{\pgfqpoint{14.315315in}{6.486149in}}%
\pgfpathlineto{\pgfqpoint{14.316919in}{6.484745in}}%
\pgfpathlineto{\pgfqpoint{14.318711in}{6.483584in}}%
\pgfpathlineto{\pgfqpoint{14.320673in}{6.482680in}}%
\pgfpathlineto{\pgfqpoint{14.322785in}{6.482042in}}%
\pgfpathlineto{\pgfqpoint{14.325026in}{6.481675in}}%
\pgfpathlineto{\pgfqpoint{14.327373in}{6.481583in}}%
\pgfpathlineto{\pgfqpoint{14.329803in}{6.481767in}}%
\pgfpathlineto{\pgfqpoint{14.332292in}{6.482227in}}%
\pgfpathlineto{\pgfqpoint{14.334815in}{6.482956in}}%
\pgfpathlineto{\pgfqpoint{14.337347in}{6.483947in}}%
\pgfpathlineto{\pgfqpoint{14.339862in}{6.485192in}}%
\pgfpathlineto{\pgfqpoint{14.342336in}{6.486677in}}%
\pgfpathlineto{\pgfqpoint{14.344743in}{6.488388in}}%
\pgfpathlineto{\pgfqpoint{14.347059in}{6.490307in}}%
\pgfpathlineto{\pgfqpoint{14.349261in}{6.492415in}}%
\pgfpathlineto{\pgfqpoint{14.351328in}{6.494692in}}%
\pgfpathlineto{\pgfqpoint{14.353238in}{6.497114in}}%
\pgfpathlineto{\pgfqpoint{14.354972in}{6.499657in}}%
\pgfpathlineto{\pgfqpoint{14.356514in}{6.502296in}}%
\pgfpathlineto{\pgfqpoint{14.357847in}{6.505004in}}%
\pgfpathlineto{\pgfqpoint{14.358958in}{6.507755in}}%
\pgfpathlineto{\pgfqpoint{14.359836in}{6.510520in}}%
\pgfpathlineto{\pgfqpoint{14.360473in}{6.513272in}}%
\pgfpathlineto{\pgfqpoint{14.360861in}{6.515984in}}%
\pgfpathlineto{\pgfqpoint{14.360998in}{6.518628in}}%
\pgfpathlineto{\pgfqpoint{14.360881in}{6.521178in}}%
\pgfpathlineto{\pgfqpoint{14.360512in}{6.523608in}}%
\pgfpathlineto{\pgfqpoint{14.359895in}{6.525894in}}%
\pgfpathlineto{\pgfqpoint{14.359036in}{6.528014in}}%
\pgfpathlineto{\pgfqpoint{14.357944in}{6.529946in}}%
\pgfpathlineto{\pgfqpoint{14.356629in}{6.531670in}}%
\pgfpathlineto{\pgfqpoint{14.355104in}{6.533170in}}%
\pgfpathlineto{\pgfqpoint{14.353386in}{6.534431in}}%
\pgfpathlineto{\pgfqpoint{14.351491in}{6.535440in}}%
\pgfpathlineto{\pgfqpoint{14.349437in}{6.536187in}}%
\pgfpathlineto{\pgfqpoint{14.347247in}{6.536665in}}%
\pgfpathlineto{\pgfqpoint{14.344941in}{6.536868in}}%
\pgfpathlineto{\pgfqpoint{14.342542in}{6.536796in}}%
\pgfpathlineto{\pgfqpoint{14.340075in}{6.536448in}}%
\pgfpathlineto{\pgfqpoint{14.337565in}{6.535828in}}%
\pgfpathlineto{\pgfqpoint{14.335035in}{6.534943in}}%
\pgfpathlineto{\pgfqpoint{14.332512in}{6.533801in}}%
\pgfpathlineto{\pgfqpoint{14.330021in}{6.532414in}}%
\pgfpathlineto{\pgfqpoint{14.327586in}{6.530795in}}%
\pgfpathlineto{\pgfqpoint{14.325232in}{6.528961in}}%
\pgfpathlineto{\pgfqpoint{14.322982in}{6.526930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.303488in}{6.448329in}}%
\pgfpathlineto{\pgfqpoint{14.301341in}{6.446150in}}%
\pgfpathlineto{\pgfqpoint{14.299338in}{6.443811in}}%
\pgfpathlineto{\pgfqpoint{14.297500in}{6.441337in}}%
\pgfpathlineto{\pgfqpoint{14.295845in}{6.438752in}}%
\pgfpathlineto{\pgfqpoint{14.294389in}{6.436082in}}%
\pgfpathlineto{\pgfqpoint{14.293146in}{6.433353in}}%
\pgfpathlineto{\pgfqpoint{14.292130in}{6.430593in}}%
\pgfpathlineto{\pgfqpoint{14.291350in}{6.427829in}}%
\pgfpathlineto{\pgfqpoint{14.290815in}{6.425089in}}%
\pgfpathlineto{\pgfqpoint{14.290528in}{6.422400in}}%
\pgfpathlineto{\pgfqpoint{14.290494in}{6.419788in}}%
\pgfpathlineto{\pgfqpoint{14.290713in}{6.417281in}}%
\pgfpathlineto{\pgfqpoint{14.291183in}{6.414903in}}%
\pgfpathlineto{\pgfqpoint{14.291898in}{6.412678in}}%
\pgfpathlineto{\pgfqpoint{14.292852in}{6.410628in}}%
\pgfpathlineto{\pgfqpoint{14.294036in}{6.408773in}}%
\pgfpathlineto{\pgfqpoint{14.295437in}{6.407132in}}%
\pgfpathlineto{\pgfqpoint{14.297041in}{6.405722in}}%
\pgfpathlineto{\pgfqpoint{14.298834in}{6.404557in}}%
\pgfpathlineto{\pgfqpoint{14.300795in}{6.403648in}}%
\pgfpathlineto{\pgfqpoint{14.302908in}{6.403004in}}%
\pgfpathlineto{\pgfqpoint{14.305149in}{6.402632in}}%
\pgfpathlineto{\pgfqpoint{14.307496in}{6.402536in}}%
\pgfpathlineto{\pgfqpoint{14.309927in}{6.402717in}}%
\pgfpathlineto{\pgfqpoint{14.312417in}{6.403173in}}%
\pgfpathlineto{\pgfqpoint{14.314941in}{6.403899in}}%
\pgfpathlineto{\pgfqpoint{14.317474in}{6.404888in}}%
\pgfpathlineto{\pgfqpoint{14.319990in}{6.406130in}}%
\pgfpathlineto{\pgfqpoint{14.322465in}{6.407614in}}%
\pgfpathlineto{\pgfqpoint{14.324873in}{6.409323in}}%
\pgfpathlineto{\pgfqpoint{14.327190in}{6.411242in}}%
\pgfpathlineto{\pgfqpoint{14.329394in}{6.413350in}}%
\pgfpathlineto{\pgfqpoint{14.331461in}{6.415627in}}%
\pgfpathlineto{\pgfqpoint{14.333373in}{6.418051in}}%
\pgfpathlineto{\pgfqpoint{14.335108in}{6.420595in}}%
\pgfpathlineto{\pgfqpoint{14.336651in}{6.423236in}}%
\pgfpathlineto{\pgfqpoint{14.337985in}{6.425947in}}%
\pgfpathlineto{\pgfqpoint{14.339097in}{6.428701in}}%
\pgfpathlineto{\pgfqpoint{14.339976in}{6.431469in}}%
\pgfpathlineto{\pgfqpoint{14.340614in}{6.434226in}}%
\pgfpathlineto{\pgfqpoint{14.341003in}{6.436941in}}%
\pgfpathlineto{\pgfqpoint{14.341140in}{6.439590in}}%
\pgfpathlineto{\pgfqpoint{14.341024in}{6.442145in}}%
\pgfpathlineto{\pgfqpoint{14.340656in}{6.444580in}}%
\pgfpathlineto{\pgfqpoint{14.340040in}{6.446872in}}%
\pgfpathlineto{\pgfqpoint{14.339181in}{6.448997in}}%
\pgfpathlineto{\pgfqpoint{14.338089in}{6.450934in}}%
\pgfpathlineto{\pgfqpoint{14.336774in}{6.452664in}}%
\pgfpathlineto{\pgfqpoint{14.335250in}{6.454170in}}%
\pgfpathlineto{\pgfqpoint{14.333531in}{6.455436in}}%
\pgfpathlineto{\pgfqpoint{14.331636in}{6.456450in}}%
\pgfpathlineto{\pgfqpoint{14.329582in}{6.457202in}}%
\pgfpathlineto{\pgfqpoint{14.327391in}{6.457684in}}%
\pgfpathlineto{\pgfqpoint{14.325085in}{6.457892in}}%
\pgfpathlineto{\pgfqpoint{14.322685in}{6.457824in}}%
\pgfpathlineto{\pgfqpoint{14.320218in}{6.457479in}}%
\pgfpathlineto{\pgfqpoint{14.317706in}{6.456863in}}%
\pgfpathlineto{\pgfqpoint{14.315176in}{6.455981in}}%
\pgfpathlineto{\pgfqpoint{14.312652in}{6.454841in}}%
\pgfpathlineto{\pgfqpoint{14.310160in}{6.453456in}}%
\pgfpathlineto{\pgfqpoint{14.307724in}{6.451838in}}%
\pgfpathlineto{\pgfqpoint{14.305369in}{6.450005in}}%
\pgfpathlineto{\pgfqpoint{14.303118in}{6.447975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.373292in}{6.454065in}}%
\pgfpathlineto{\pgfqpoint{14.371141in}{6.451882in}}%
\pgfpathlineto{\pgfqpoint{14.369135in}{6.449541in}}%
\pgfpathlineto{\pgfqpoint{14.367294in}{6.447063in}}%
\pgfpathlineto{\pgfqpoint{14.365636in}{6.444474in}}%
\pgfpathlineto{\pgfqpoint{14.364178in}{6.441800in}}%
\pgfpathlineto{\pgfqpoint{14.362935in}{6.439067in}}%
\pgfpathlineto{\pgfqpoint{14.361918in}{6.436303in}}%
\pgfpathlineto{\pgfqpoint{14.361139in}{6.433535in}}%
\pgfpathlineto{\pgfqpoint{14.360604in}{6.430791in}}%
\pgfpathlineto{\pgfqpoint{14.360320in}{6.428098in}}%
\pgfpathlineto{\pgfqpoint{14.360288in}{6.425483in}}%
\pgfpathlineto{\pgfqpoint{14.360510in}{6.422973in}}%
\pgfpathlineto{\pgfqpoint{14.360984in}{6.420591in}}%
\pgfpathlineto{\pgfqpoint{14.361703in}{6.418363in}}%
\pgfpathlineto{\pgfqpoint{14.362662in}{6.416310in}}%
\pgfpathlineto{\pgfqpoint{14.363851in}{6.414453in}}%
\pgfpathlineto{\pgfqpoint{14.365258in}{6.412810in}}%
\pgfpathlineto{\pgfqpoint{14.366869in}{6.411398in}}%
\pgfpathlineto{\pgfqpoint{14.368668in}{6.410232in}}%
\pgfpathlineto{\pgfqpoint{14.370637in}{6.409322in}}%
\pgfpathlineto{\pgfqpoint{14.372756in}{6.408677in}}%
\pgfpathlineto{\pgfqpoint{14.375004in}{6.408305in}}%
\pgfpathlineto{\pgfqpoint{14.377359in}{6.408209in}}%
\pgfpathlineto{\pgfqpoint{14.379797in}{6.408391in}}%
\pgfpathlineto{\pgfqpoint{14.382294in}{6.408847in}}%
\pgfpathlineto{\pgfqpoint{14.384825in}{6.409574in}}%
\pgfpathlineto{\pgfqpoint{14.387365in}{6.410565in}}%
\pgfpathlineto{\pgfqpoint{14.389887in}{6.411810in}}%
\pgfpathlineto{\pgfqpoint{14.392368in}{6.413296in}}%
\pgfpathlineto{\pgfqpoint{14.394781in}{6.415008in}}%
\pgfpathlineto{\pgfqpoint{14.397104in}{6.416929in}}%
\pgfpathlineto{\pgfqpoint{14.399312in}{6.419041in}}%
\pgfpathlineto{\pgfqpoint{14.401384in}{6.421322in}}%
\pgfpathlineto{\pgfqpoint{14.403298in}{6.423748in}}%
\pgfpathlineto{\pgfqpoint{14.405036in}{6.426297in}}%
\pgfpathlineto{\pgfqpoint{14.406581in}{6.428942in}}%
\pgfpathlineto{\pgfqpoint{14.407916in}{6.431657in}}%
\pgfpathlineto{\pgfqpoint{14.409029in}{6.434414in}}%
\pgfpathlineto{\pgfqpoint{14.409908in}{6.437187in}}%
\pgfpathlineto{\pgfqpoint{14.410545in}{6.439947in}}%
\pgfpathlineto{\pgfqpoint{14.410932in}{6.442666in}}%
\pgfpathlineto{\pgfqpoint{14.411068in}{6.445319in}}%
\pgfpathlineto{\pgfqpoint{14.410949in}{6.447877in}}%
\pgfpathlineto{\pgfqpoint{14.410577in}{6.450316in}}%
\pgfpathlineto{\pgfqpoint{14.409957in}{6.452610in}}%
\pgfpathlineto{\pgfqpoint{14.409093in}{6.454738in}}%
\pgfpathlineto{\pgfqpoint{14.407996in}{6.456678in}}%
\pgfpathlineto{\pgfqpoint{14.406675in}{6.458410in}}%
\pgfpathlineto{\pgfqpoint{14.405145in}{6.459918in}}%
\pgfpathlineto{\pgfqpoint{14.403420in}{6.461186in}}%
\pgfpathlineto{\pgfqpoint{14.401517in}{6.462201in}}%
\pgfpathlineto{\pgfqpoint{14.399457in}{6.462954in}}%
\pgfpathlineto{\pgfqpoint{14.397259in}{6.463436in}}%
\pgfpathlineto{\pgfqpoint{14.394945in}{6.463644in}}%
\pgfpathlineto{\pgfqpoint{14.392538in}{6.463575in}}%
\pgfpathlineto{\pgfqpoint{14.390064in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{14.387545in}{6.462613in}}%
\pgfpathlineto{\pgfqpoint{14.385008in}{6.461729in}}%
\pgfpathlineto{\pgfqpoint{14.382478in}{6.460587in}}%
\pgfpathlineto{\pgfqpoint{14.379979in}{6.459200in}}%
\pgfpathlineto{\pgfqpoint{14.377537in}{6.457580in}}%
\pgfpathlineto{\pgfqpoint{14.375177in}{6.455744in}}%
\pgfpathlineto{\pgfqpoint{14.372922in}{6.453710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.393137in}{6.533133in}}%
\pgfpathlineto{\pgfqpoint{14.390987in}{6.530950in}}%
\pgfpathlineto{\pgfqpoint{14.388982in}{6.528609in}}%
\pgfpathlineto{\pgfqpoint{14.387142in}{6.526133in}}%
\pgfpathlineto{\pgfqpoint{14.385486in}{6.523546in}}%
\pgfpathlineto{\pgfqpoint{14.384029in}{6.520874in}}%
\pgfpathlineto{\pgfqpoint{14.382787in}{6.518144in}}%
\pgfpathlineto{\pgfqpoint{14.381771in}{6.515383in}}%
\pgfpathlineto{\pgfqpoint{14.380993in}{6.512619in}}%
\pgfpathlineto{\pgfqpoint{14.380459in}{6.509879in}}%
\pgfpathlineto{\pgfqpoint{14.380175in}{6.507190in}}%
\pgfpathlineto{\pgfqpoint{14.380145in}{6.504580in}}%
\pgfpathlineto{\pgfqpoint{14.380368in}{6.502075in}}%
\pgfpathlineto{\pgfqpoint{14.380841in}{6.499699in}}%
\pgfpathlineto{\pgfqpoint{14.381561in}{6.497476in}}%
\pgfpathlineto{\pgfqpoint{14.382521in}{6.495428in}}%
\pgfpathlineto{\pgfqpoint{14.383710in}{6.493577in}}%
\pgfpathlineto{\pgfqpoint{14.385117in}{6.491939in}}%
\pgfpathlineto{\pgfqpoint{14.386728in}{6.490533in}}%
\pgfpathlineto{\pgfqpoint{14.388527in}{6.489371in}}%
\pgfpathlineto{\pgfqpoint{14.390495in}{6.488466in}}%
\pgfpathlineto{\pgfqpoint{14.392614in}{6.487827in}}%
\pgfpathlineto{\pgfqpoint{14.394862in}{6.487460in}}%
\pgfpathlineto{\pgfqpoint{14.397216in}{6.487368in}}%
\pgfpathlineto{\pgfqpoint{14.399654in}{6.487553in}}%
\pgfpathlineto{\pgfqpoint{14.402150in}{6.488013in}}%
\pgfpathlineto{\pgfqpoint{14.404680in}{6.488744in}}%
\pgfpathlineto{\pgfqpoint{14.407218in}{6.489737in}}%
\pgfpathlineto{\pgfqpoint{14.409740in}{6.490984in}}%
\pgfpathlineto{\pgfqpoint{14.412219in}{6.492471in}}%
\pgfpathlineto{\pgfqpoint{14.414632in}{6.494185in}}%
\pgfpathlineto{\pgfqpoint{14.416953in}{6.496107in}}%
\pgfpathlineto{\pgfqpoint{14.419160in}{6.498218in}}%
\pgfpathlineto{\pgfqpoint{14.421231in}{6.500498in}}%
\pgfpathlineto{\pgfqpoint{14.423144in}{6.502924in}}%
\pgfpathlineto{\pgfqpoint{14.424881in}{6.505471in}}%
\pgfpathlineto{\pgfqpoint{14.426424in}{6.508114in}}%
\pgfpathlineto{\pgfqpoint{14.427759in}{6.510826in}}%
\pgfpathlineto{\pgfqpoint{14.428870in}{6.513580in}}%
\pgfpathlineto{\pgfqpoint{14.429748in}{6.516349in}}%
\pgfpathlineto{\pgfqpoint{14.430384in}{6.519106in}}%
\pgfpathlineto{\pgfqpoint{14.430771in}{6.521821in}}%
\pgfpathlineto{\pgfqpoint{14.430905in}{6.524469in}}%
\pgfpathlineto{\pgfqpoint{14.430786in}{6.527022in}}%
\pgfpathlineto{\pgfqpoint{14.430414in}{6.529456in}}%
\pgfpathlineto{\pgfqpoint{14.429793in}{6.531745in}}%
\pgfpathlineto{\pgfqpoint{14.428929in}{6.533868in}}%
\pgfpathlineto{\pgfqpoint{14.427831in}{6.535802in}}%
\pgfpathlineto{\pgfqpoint{14.426510in}{6.537529in}}%
\pgfpathlineto{\pgfqpoint{14.424980in}{6.539031in}}%
\pgfpathlineto{\pgfqpoint{14.423255in}{6.540293in}}%
\pgfpathlineto{\pgfqpoint{14.421353in}{6.541303in}}%
\pgfpathlineto{\pgfqpoint{14.419292in}{6.542051in}}%
\pgfpathlineto{\pgfqpoint{14.417095in}{6.542529in}}%
\pgfpathlineto{\pgfqpoint{14.414782in}{6.542732in}}%
\pgfpathlineto{\pgfqpoint{14.412376in}{6.542659in}}%
\pgfpathlineto{\pgfqpoint{14.409902in}{6.542311in}}%
\pgfpathlineto{\pgfqpoint{14.407384in}{6.541690in}}%
\pgfpathlineto{\pgfqpoint{14.404848in}{6.540803in}}%
\pgfpathlineto{\pgfqpoint{14.402318in}{6.539659in}}%
\pgfpathlineto{\pgfqpoint{14.399821in}{6.538270in}}%
\pgfpathlineto{\pgfqpoint{14.397380in}{6.536648in}}%
\pgfpathlineto{\pgfqpoint{14.395021in}{6.534812in}}%
\pgfpathlineto{\pgfqpoint{14.392767in}{6.532778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.432356in}{6.520697in}}%
\pgfpathlineto{\pgfqpoint{14.447628in}{6.516030in}}%
\pgfpathlineto{\pgfqpoint{14.390993in}{6.588570in}}%
\pgfpathlineto{\pgfqpoint{14.375740in}{6.593242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.449371in}{6.599799in}}%
\pgfpathlineto{\pgfqpoint{14.464629in}{6.595118in}}%
\pgfpathlineto{\pgfqpoint{14.373964in}{6.509588in}}%
\pgfpathlineto{\pgfqpoint{14.358697in}{6.514247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.361796in}{6.611110in}}%
\pgfpathlineto{\pgfqpoint{14.359635in}{6.608914in}}%
\pgfpathlineto{\pgfqpoint{14.357634in}{6.606562in}}%
\pgfpathlineto{\pgfqpoint{14.355814in}{6.604076in}}%
\pgfpathlineto{\pgfqpoint{14.354193in}{6.601483in}}%
\pgfpathlineto{\pgfqpoint{14.352788in}{6.598807in}}%
\pgfpathlineto{\pgfqpoint{14.351611in}{6.596076in}}%
\pgfpathlineto{\pgfqpoint{14.350676in}{6.593316in}}%
\pgfpathlineto{\pgfqpoint{14.349991in}{6.590555in}}%
\pgfpathlineto{\pgfqpoint{14.349562in}{6.587821in}}%
\pgfpathlineto{\pgfqpoint{14.349396in}{6.585141in}}%
\pgfpathlineto{\pgfqpoint{14.349492in}{6.582542in}}%
\pgfpathlineto{\pgfqpoint{14.349851in}{6.580049in}}%
\pgfpathlineto{\pgfqpoint{14.350468in}{6.577688in}}%
\pgfpathlineto{\pgfqpoint{14.351338in}{6.575482in}}%
\pgfpathlineto{\pgfqpoint{14.352451in}{6.573454in}}%
\pgfpathlineto{\pgfqpoint{14.353798in}{6.571622in}}%
\pgfpathlineto{\pgfqpoint{14.355363in}{6.570007in}}%
\pgfpathlineto{\pgfqpoint{14.357133in}{6.568624in}}%
\pgfpathlineto{\pgfqpoint{14.359089in}{6.567486in}}%
\pgfpathlineto{\pgfqpoint{14.361211in}{6.566606in}}%
\pgfpathlineto{\pgfqpoint{14.363478in}{6.565991in}}%
\pgfpathlineto{\pgfqpoint{14.365869in}{6.565649in}}%
\pgfpathlineto{\pgfqpoint{14.368358in}{6.565583in}}%
\pgfpathlineto{\pgfqpoint{14.370921in}{6.565793in}}%
\pgfpathlineto{\pgfqpoint{14.373533in}{6.566278in}}%
\pgfpathlineto{\pgfqpoint{14.376167in}{6.567032in}}%
\pgfpathlineto{\pgfqpoint{14.378797in}{6.568048in}}%
\pgfpathlineto{\pgfqpoint{14.381397in}{6.569316in}}%
\pgfpathlineto{\pgfqpoint{14.383940in}{6.570824in}}%
\pgfpathlineto{\pgfqpoint{14.386402in}{6.572555in}}%
\pgfpathlineto{\pgfqpoint{14.388756in}{6.574494in}}%
\pgfpathlineto{\pgfqpoint{14.390981in}{6.576620in}}%
\pgfpathlineto{\pgfqpoint{14.393054in}{6.578912in}}%
\pgfpathlineto{\pgfqpoint{14.394954in}{6.581347in}}%
\pgfpathlineto{\pgfqpoint{14.396661in}{6.583902in}}%
\pgfpathlineto{\pgfqpoint{14.398160in}{6.586549in}}%
\pgfpathlineto{\pgfqpoint{14.399434in}{6.589264in}}%
\pgfpathlineto{\pgfqpoint{14.400471in}{6.592018in}}%
\pgfpathlineto{\pgfqpoint{14.401261in}{6.594785in}}%
\pgfpathlineto{\pgfqpoint{14.401796in}{6.597536in}}%
\pgfpathlineto{\pgfqpoint{14.402071in}{6.600244in}}%
\pgfpathlineto{\pgfqpoint{14.402082in}{6.602881in}}%
\pgfpathlineto{\pgfqpoint{14.401830in}{6.605423in}}%
\pgfpathlineto{\pgfqpoint{14.401317in}{6.607842in}}%
\pgfpathlineto{\pgfqpoint{14.400549in}{6.610115in}}%
\pgfpathlineto{\pgfqpoint{14.399532in}{6.612219in}}%
\pgfpathlineto{\pgfqpoint{14.398278in}{6.614134in}}%
\pgfpathlineto{\pgfqpoint{14.396799in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{14.395110in}{6.617319in}}%
\pgfpathlineto{\pgfqpoint{14.393227in}{6.618557in}}%
\pgfpathlineto{\pgfqpoint{14.391170in}{6.619543in}}%
\pgfpathlineto{\pgfqpoint{14.388959in}{6.620266in}}%
\pgfpathlineto{\pgfqpoint{14.386616in}{6.620719in}}%
\pgfpathlineto{\pgfqpoint{14.384165in}{6.620897in}}%
\pgfpathlineto{\pgfqpoint{14.381630in}{6.620799in}}%
\pgfpathlineto{\pgfqpoint{14.379036in}{6.620426in}}%
\pgfpathlineto{\pgfqpoint{14.376410in}{6.619781in}}%
\pgfpathlineto{\pgfqpoint{14.373777in}{6.618871in}}%
\pgfpathlineto{\pgfqpoint{14.371164in}{6.617705in}}%
\pgfpathlineto{\pgfqpoint{14.368596in}{6.616296in}}%
\pgfpathlineto{\pgfqpoint{14.366101in}{6.614656in}}%
\pgfpathlineto{\pgfqpoint{14.363701in}{6.612802in}}%
\pgfpathlineto{\pgfqpoint{14.361422in}{6.610753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.344752in}{6.532168in}}%
\pgfpathlineto{\pgfqpoint{14.342589in}{6.529972in}}%
\pgfpathlineto{\pgfqpoint{14.340587in}{6.527619in}}%
\pgfpathlineto{\pgfqpoint{14.338766in}{6.525132in}}%
\pgfpathlineto{\pgfqpoint{14.337144in}{6.522536in}}%
\pgfpathlineto{\pgfqpoint{14.335738in}{6.519858in}}%
\pgfpathlineto{\pgfqpoint{14.334560in}{6.517124in}}%
\pgfpathlineto{\pgfqpoint{14.333624in}{6.514360in}}%
\pgfpathlineto{\pgfqpoint{14.332937in}{6.511596in}}%
\pgfpathlineto{\pgfqpoint{14.332509in}{6.508858in}}%
\pgfpathlineto{\pgfqpoint{14.332341in}{6.506173in}}%
\pgfpathlineto{\pgfqpoint{14.332437in}{6.503569in}}%
\pgfpathlineto{\pgfqpoint{14.332795in}{6.501072in}}%
\pgfpathlineto{\pgfqpoint{14.333412in}{6.498706in}}%
\pgfpathlineto{\pgfqpoint{14.334282in}{6.496494in}}%
\pgfpathlineto{\pgfqpoint{14.335395in}{6.494460in}}%
\pgfpathlineto{\pgfqpoint{14.336742in}{6.492624in}}%
\pgfpathlineto{\pgfqpoint{14.338308in}{6.491003in}}%
\pgfpathlineto{\pgfqpoint{14.340077in}{6.489615in}}%
\pgfpathlineto{\pgfqpoint{14.342033in}{6.488472in}}%
\pgfpathlineto{\pgfqpoint{14.344156in}{6.487587in}}%
\pgfpathlineto{\pgfqpoint{14.346424in}{6.486968in}}%
\pgfpathlineto{\pgfqpoint{14.348816in}{6.486621in}}%
\pgfpathlineto{\pgfqpoint{14.351306in}{6.486551in}}%
\pgfpathlineto{\pgfqpoint{14.353870in}{6.486757in}}%
\pgfpathlineto{\pgfqpoint{14.356483in}{6.487239in}}%
\pgfpathlineto{\pgfqpoint{14.359118in}{6.487990in}}%
\pgfpathlineto{\pgfqpoint{14.361749in}{6.489003in}}%
\pgfpathlineto{\pgfqpoint{14.364350in}{6.490270in}}%
\pgfpathlineto{\pgfqpoint{14.366895in}{6.491776in}}%
\pgfpathlineto{\pgfqpoint{14.369357in}{6.493506in}}%
\pgfpathlineto{\pgfqpoint{14.371714in}{6.495444in}}%
\pgfpathlineto{\pgfqpoint{14.373940in}{6.497570in}}%
\pgfpathlineto{\pgfqpoint{14.376014in}{6.499863in}}%
\pgfpathlineto{\pgfqpoint{14.377915in}{6.502300in}}%
\pgfpathlineto{\pgfqpoint{14.379623in}{6.504856in}}%
\pgfpathlineto{\pgfqpoint{14.381123in}{6.507506in}}%
\pgfpathlineto{\pgfqpoint{14.382398in}{6.510224in}}%
\pgfpathlineto{\pgfqpoint{14.383437in}{6.512981in}}%
\pgfpathlineto{\pgfqpoint{14.384228in}{6.515751in}}%
\pgfpathlineto{\pgfqpoint{14.384763in}{6.518506in}}%
\pgfpathlineto{\pgfqpoint{14.385038in}{6.521218in}}%
\pgfpathlineto{\pgfqpoint{14.385050in}{6.523861in}}%
\pgfpathlineto{\pgfqpoint{14.384799in}{6.526407in}}%
\pgfpathlineto{\pgfqpoint{14.384286in}{6.528831in}}%
\pgfpathlineto{\pgfqpoint{14.383518in}{6.531109in}}%
\pgfpathlineto{\pgfqpoint{14.382502in}{6.533219in}}%
\pgfpathlineto{\pgfqpoint{14.381248in}{6.535139in}}%
\pgfpathlineto{\pgfqpoint{14.379769in}{6.536850in}}%
\pgfpathlineto{\pgfqpoint{14.378079in}{6.538334in}}%
\pgfpathlineto{\pgfqpoint{14.376196in}{6.539578in}}%
\pgfpathlineto{\pgfqpoint{14.374139in}{6.540569in}}%
\pgfpathlineto{\pgfqpoint{14.371927in}{6.541297in}}%
\pgfpathlineto{\pgfqpoint{14.369583in}{6.541754in}}%
\pgfpathlineto{\pgfqpoint{14.367131in}{6.541936in}}%
\pgfpathlineto{\pgfqpoint{14.364595in}{6.541842in}}%
\pgfpathlineto{\pgfqpoint{14.362000in}{6.541473in}}%
\pgfpathlineto{\pgfqpoint{14.359373in}{6.540831in}}%
\pgfpathlineto{\pgfqpoint{14.356739in}{6.539924in}}%
\pgfpathlineto{\pgfqpoint{14.354124in}{6.538760in}}%
\pgfpathlineto{\pgfqpoint{14.351556in}{6.537352in}}%
\pgfpathlineto{\pgfqpoint{14.349059in}{6.535713in}}%
\pgfpathlineto{\pgfqpoint{14.346658in}{6.533860in}}%
\pgfpathlineto{\pgfqpoint{14.344378in}{6.531811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.418353in}{6.538640in}}%
\pgfpathlineto{\pgfqpoint{14.416186in}{6.536441in}}%
\pgfpathlineto{\pgfqpoint{14.414180in}{6.534084in}}%
\pgfpathlineto{\pgfqpoint{14.412357in}{6.531594in}}%
\pgfpathlineto{\pgfqpoint{14.410733in}{6.528995in}}%
\pgfpathlineto{\pgfqpoint{14.409324in}{6.526313in}}%
\pgfpathlineto{\pgfqpoint{14.408146in}{6.523574in}}%
\pgfpathlineto{\pgfqpoint{14.407210in}{6.520807in}}%
\pgfpathlineto{\pgfqpoint{14.406524in}{6.518039in}}%
\pgfpathlineto{\pgfqpoint{14.406097in}{6.515297in}}%
\pgfpathlineto{\pgfqpoint{14.405932in}{6.512609in}}%
\pgfpathlineto{\pgfqpoint{14.406030in}{6.510002in}}%
\pgfpathlineto{\pgfqpoint{14.406392in}{6.507501in}}%
\pgfpathlineto{\pgfqpoint{14.407013in}{6.505132in}}%
\pgfpathlineto{\pgfqpoint{14.407887in}{6.502918in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{6.500881in}}%
\pgfpathlineto{\pgfqpoint{14.410358in}{6.499043in}}%
\pgfpathlineto{\pgfqpoint{14.411930in}{6.497420in}}%
\pgfpathlineto{\pgfqpoint{14.413706in}{6.496030in}}%
\pgfpathlineto{\pgfqpoint{14.415669in}{6.494886in}}%
\pgfpathlineto{\pgfqpoint{14.417799in}{6.494000in}}%
\pgfpathlineto{\pgfqpoint{14.420074in}{6.493380in}}%
\pgfpathlineto{\pgfqpoint{14.422473in}{6.493034in}}%
\pgfpathlineto{\pgfqpoint{14.424970in}{6.492964in}}%
\pgfpathlineto{\pgfqpoint{14.427542in}{6.493171in}}%
\pgfpathlineto{\pgfqpoint{14.430162in}{6.493653in}}%
\pgfpathlineto{\pgfqpoint{14.432804in}{6.494405in}}%
\pgfpathlineto{\pgfqpoint{14.435442in}{6.495421in}}%
\pgfpathlineto{\pgfqpoint{14.438049in}{6.496689in}}%
\pgfpathlineto{\pgfqpoint{14.440599in}{6.498197in}}%
\pgfpathlineto{\pgfqpoint{14.443067in}{6.499930in}}%
\pgfpathlineto{\pgfqpoint{14.445429in}{6.501871in}}%
\pgfpathlineto{\pgfqpoint{14.447659in}{6.504001in}}%
\pgfpathlineto{\pgfqpoint{14.449737in}{6.506297in}}%
\pgfpathlineto{\pgfqpoint{14.451641in}{6.508737in}}%
\pgfpathlineto{\pgfqpoint{14.453352in}{6.511297in}}%
\pgfpathlineto{\pgfqpoint{14.454853in}{6.513950in}}%
\pgfpathlineto{\pgfqpoint{14.456130in}{6.516672in}}%
\pgfpathlineto{\pgfqpoint{14.457168in}{6.519433in}}%
\pgfpathlineto{\pgfqpoint{14.457959in}{6.522207in}}%
\pgfpathlineto{\pgfqpoint{14.458493in}{6.524965in}}%
\pgfpathlineto{\pgfqpoint{14.458767in}{6.527681in}}%
\pgfpathlineto{\pgfqpoint{14.458776in}{6.530327in}}%
\pgfpathlineto{\pgfqpoint{14.458521in}{6.532876in}}%
\pgfpathlineto{\pgfqpoint{14.458005in}{6.535304in}}%
\pgfpathlineto{\pgfqpoint{14.457232in}{6.537585in}}%
\pgfpathlineto{\pgfqpoint{14.456211in}{6.539697in}}%
\pgfpathlineto{\pgfqpoint{14.454952in}{6.541619in}}%
\pgfpathlineto{\pgfqpoint{14.453466in}{6.543332in}}%
\pgfpathlineto{\pgfqpoint{14.451771in}{6.544819in}}%
\pgfpathlineto{\pgfqpoint{14.449881in}{6.546064in}}%
\pgfpathlineto{\pgfqpoint{14.447816in}{6.547056in}}%
\pgfpathlineto{\pgfqpoint{14.445597in}{6.547784in}}%
\pgfpathlineto{\pgfqpoint{14.443247in}{6.548242in}}%
\pgfpathlineto{\pgfqpoint{14.440787in}{6.548424in}}%
\pgfpathlineto{\pgfqpoint{14.438244in}{6.548330in}}%
\pgfpathlineto{\pgfqpoint{14.435642in}{6.547959in}}%
\pgfpathlineto{\pgfqpoint{14.433007in}{6.547316in}}%
\pgfpathlineto{\pgfqpoint{14.430366in}{6.546407in}}%
\pgfpathlineto{\pgfqpoint{14.427746in}{6.545242in}}%
\pgfpathlineto{\pgfqpoint{14.425171in}{6.543832in}}%
\pgfpathlineto{\pgfqpoint{14.422669in}{6.542190in}}%
\pgfpathlineto{\pgfqpoint{14.420263in}{6.540334in}}%
\pgfpathlineto{\pgfqpoint{14.417978in}{6.538282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.435369in}{6.617688in}}%
\pgfpathlineto{\pgfqpoint{14.433203in}{6.615489in}}%
\pgfpathlineto{\pgfqpoint{14.431199in}{6.613133in}}%
\pgfpathlineto{\pgfqpoint{14.429376in}{6.610644in}}%
\pgfpathlineto{\pgfqpoint{14.427754in}{6.608047in}}%
\pgfpathlineto{\pgfqpoint{14.426346in}{6.605368in}}%
\pgfpathlineto{\pgfqpoint{14.425169in}{6.602632in}}%
\pgfpathlineto{\pgfqpoint{14.424234in}{6.599869in}}%
\pgfpathlineto{\pgfqpoint{14.423549in}{6.597104in}}%
\pgfpathlineto{\pgfqpoint{14.423123in}{6.594367in}}%
\pgfpathlineto{\pgfqpoint{14.422958in}{6.591683in}}%
\pgfpathlineto{\pgfqpoint{14.423057in}{6.589080in}}%
\pgfpathlineto{\pgfqpoint{14.423419in}{6.586585in}}%
\pgfpathlineto{\pgfqpoint{14.424041in}{6.584221in}}%
\pgfpathlineto{\pgfqpoint{14.424915in}{6.582012in}}%
\pgfpathlineto{\pgfqpoint{14.426034in}{6.579981in}}%
\pgfpathlineto{\pgfqpoint{14.427386in}{6.578147in}}%
\pgfpathlineto{\pgfqpoint{14.428958in}{6.576530in}}%
\pgfpathlineto{\pgfqpoint{14.430734in}{6.575145in}}%
\pgfpathlineto{\pgfqpoint{14.432696in}{6.574006in}}%
\pgfpathlineto{\pgfqpoint{14.434825in}{6.573125in}}%
\pgfpathlineto{\pgfqpoint{14.437100in}{6.572510in}}%
\pgfpathlineto{\pgfqpoint{14.439498in}{6.572168in}}%
\pgfpathlineto{\pgfqpoint{14.441994in}{6.572102in}}%
\pgfpathlineto{\pgfqpoint{14.444565in}{6.572313in}}%
\pgfpathlineto{\pgfqpoint{14.447184in}{6.572799in}}%
\pgfpathlineto{\pgfqpoint{14.449825in}{6.573554in}}%
\pgfpathlineto{\pgfqpoint{14.452461in}{6.574572in}}%
\pgfpathlineto{\pgfqpoint{14.455067in}{6.575842in}}%
\pgfpathlineto{\pgfqpoint{14.457616in}{6.577352in}}%
\pgfpathlineto{\pgfqpoint{14.460083in}{6.579086in}}%
\pgfpathlineto{\pgfqpoint{14.462443in}{6.581027in}}%
\pgfpathlineto{\pgfqpoint{14.464672in}{6.583156in}}%
\pgfpathlineto{\pgfqpoint{14.466749in}{6.585452in}}%
\pgfpathlineto{\pgfqpoint{14.468651in}{6.587890in}}%
\pgfpathlineto{\pgfqpoint{14.470361in}{6.590448in}}%
\pgfpathlineto{\pgfqpoint{14.471862in}{6.593100in}}%
\pgfpathlineto{\pgfqpoint{14.473137in}{6.595818in}}%
\pgfpathlineto{\pgfqpoint{14.474174in}{6.598576in}}%
\pgfpathlineto{\pgfqpoint{14.474964in}{6.601347in}}%
\pgfpathlineto{\pgfqpoint{14.475498in}{6.604101in}}%
\pgfpathlineto{\pgfqpoint{14.475770in}{6.606813in}}%
\pgfpathlineto{\pgfqpoint{14.475779in}{6.609454in}}%
\pgfpathlineto{\pgfqpoint{14.475524in}{6.611998in}}%
\pgfpathlineto{\pgfqpoint{14.475007in}{6.614421in}}%
\pgfpathlineto{\pgfqpoint{14.474234in}{6.616697in}}%
\pgfpathlineto{\pgfqpoint{14.473213in}{6.618804in}}%
\pgfpathlineto{\pgfqpoint{14.471954in}{6.620720in}}%
\pgfpathlineto{\pgfqpoint{14.470469in}{6.622428in}}%
\pgfpathlineto{\pgfqpoint{14.468773in}{6.623909in}}%
\pgfpathlineto{\pgfqpoint{14.466884in}{6.625149in}}%
\pgfpathlineto{\pgfqpoint{14.464820in}{6.626136in}}%
\pgfpathlineto{\pgfqpoint{14.462601in}{6.626859in}}%
\pgfpathlineto{\pgfqpoint{14.460251in}{6.627312in}}%
\pgfpathlineto{\pgfqpoint{14.457793in}{6.627491in}}%
\pgfpathlineto{\pgfqpoint{14.455250in}{6.627392in}}%
\pgfpathlineto{\pgfqpoint{14.452649in}{6.627018in}}%
\pgfpathlineto{\pgfqpoint{14.450016in}{6.626372in}}%
\pgfpathlineto{\pgfqpoint{14.447376in}{6.625461in}}%
\pgfpathlineto{\pgfqpoint{14.444757in}{6.624293in}}%
\pgfpathlineto{\pgfqpoint{14.442184in}{6.622881in}}%
\pgfpathlineto{\pgfqpoint{14.439682in}{6.621239in}}%
\pgfpathlineto{\pgfqpoint{14.437278in}{6.619382in}}%
\pgfpathlineto{\pgfqpoint{14.434994in}{6.617330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.472700in}{6.605117in}}%
\pgfpathlineto{\pgfqpoint{14.487359in}{6.600606in}}%
\pgfpathlineto{\pgfqpoint{14.424605in}{6.672230in}}%
\pgfpathlineto{\pgfqpoint{14.409962in}{6.676749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.486941in}{6.684147in}}%
\pgfpathlineto{\pgfqpoint{14.501586in}{6.679621in}}%
\pgfpathlineto{\pgfqpoint{14.410342in}{6.593316in}}%
\pgfpathlineto{\pgfqpoint{14.395685in}{6.597819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.394509in}{6.694393in}}%
\pgfpathlineto{\pgfqpoint{14.392340in}{6.692179in}}%
\pgfpathlineto{\pgfqpoint{14.390348in}{6.689811in}}%
\pgfpathlineto{\pgfqpoint{14.388551in}{6.687312in}}%
\pgfpathlineto{\pgfqpoint{14.386969in}{6.684709in}}%
\pgfpathlineto{\pgfqpoint{14.385615in}{6.682025in}}%
\pgfpathlineto{\pgfqpoint{14.384505in}{6.679289in}}%
\pgfpathlineto{\pgfqpoint{14.383650in}{6.676528in}}%
\pgfpathlineto{\pgfqpoint{14.383057in}{6.673768in}}%
\pgfpathlineto{\pgfqpoint{14.382732in}{6.671038in}}%
\pgfpathlineto{\pgfqpoint{14.382680in}{6.668365in}}%
\pgfpathlineto{\pgfqpoint{14.382900in}{6.665776in}}%
\pgfpathlineto{\pgfqpoint{14.383390in}{6.663296in}}%
\pgfpathlineto{\pgfqpoint{14.384146in}{6.660950in}}%
\pgfpathlineto{\pgfqpoint{14.385160in}{6.658762in}}%
\pgfpathlineto{\pgfqpoint{14.386422in}{6.656753in}}%
\pgfpathlineto{\pgfqpoint{14.387919in}{6.654944in}}%
\pgfpathlineto{\pgfqpoint{14.389636in}{6.653352in}}%
\pgfpathlineto{\pgfqpoint{14.391557in}{6.651994in}}%
\pgfpathlineto{\pgfqpoint{14.393661in}{6.650884in}}%
\pgfpathlineto{\pgfqpoint{14.395929in}{6.650031in}}%
\pgfpathlineto{\pgfqpoint{14.398337in}{6.649446in}}%
\pgfpathlineto{\pgfqpoint{14.400862in}{6.649133in}}%
\pgfpathlineto{\pgfqpoint{14.403478in}{6.649096in}}%
\pgfpathlineto{\pgfqpoint{14.406159in}{6.649336in}}%
\pgfpathlineto{\pgfqpoint{14.408878in}{6.649850in}}%
\pgfpathlineto{\pgfqpoint{14.411608in}{6.650632in}}%
\pgfpathlineto{\pgfqpoint{14.414322in}{6.651676in}}%
\pgfpathlineto{\pgfqpoint{14.416993in}{6.652970in}}%
\pgfpathlineto{\pgfqpoint{14.419593in}{6.654502in}}%
\pgfpathlineto{\pgfqpoint{14.422098in}{6.656257in}}%
\pgfpathlineto{\pgfqpoint{14.424481in}{6.658216in}}%
\pgfpathlineto{\pgfqpoint{14.426719in}{6.660361in}}%
\pgfpathlineto{\pgfqpoint{14.428790in}{6.662670in}}%
\pgfpathlineto{\pgfqpoint{14.430672in}{6.665120in}}%
\pgfpathlineto{\pgfqpoint{14.432347in}{6.667685in}}%
\pgfpathlineto{\pgfqpoint{14.433799in}{6.670342in}}%
\pgfpathlineto{\pgfqpoint{14.435012in}{6.673062in}}%
\pgfpathlineto{\pgfqpoint{14.435975in}{6.675819in}}%
\pgfpathlineto{\pgfqpoint{14.436678in}{6.678586in}}%
\pgfpathlineto{\pgfqpoint{14.437114in}{6.681334in}}%
\pgfpathlineto{\pgfqpoint{14.437278in}{6.684036in}}%
\pgfpathlineto{\pgfqpoint{14.437169in}{6.686664in}}%
\pgfpathlineto{\pgfqpoint{14.436788in}{6.689194in}}%
\pgfpathlineto{\pgfqpoint{14.436139in}{6.691599in}}%
\pgfpathlineto{\pgfqpoint{14.435229in}{6.693855in}}%
\pgfpathlineto{\pgfqpoint{14.434066in}{6.695941in}}%
\pgfpathlineto{\pgfqpoint{14.432662in}{6.697834in}}%
\pgfpathlineto{\pgfqpoint{14.431032in}{6.699516in}}%
\pgfpathlineto{\pgfqpoint{14.429191in}{6.700971in}}%
\pgfpathlineto{\pgfqpoint{14.427159in}{6.702183in}}%
\pgfpathlineto{\pgfqpoint{14.424955in}{6.703141in}}%
\pgfpathlineto{\pgfqpoint{14.422601in}{6.703836in}}%
\pgfpathlineto{\pgfqpoint{14.420121in}{6.704260in}}%
\pgfpathlineto{\pgfqpoint{14.417540in}{6.704409in}}%
\pgfpathlineto{\pgfqpoint{14.414884in}{6.704281in}}%
\pgfpathlineto{\pgfqpoint{14.412178in}{6.703879in}}%
\pgfpathlineto{\pgfqpoint{14.409451in}{6.703205in}}%
\pgfpathlineto{\pgfqpoint{14.406729in}{6.702268in}}%
\pgfpathlineto{\pgfqpoint{14.404039in}{6.701076in}}%
\pgfpathlineto{\pgfqpoint{14.401409in}{6.699640in}}%
\pgfpathlineto{\pgfqpoint{14.398865in}{6.697977in}}%
\pgfpathlineto{\pgfqpoint{14.396431in}{6.696101in}}%
\pgfpathlineto{\pgfqpoint{14.394133in}{6.694032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.380228in}{6.615516in}}%
\pgfpathlineto{\pgfqpoint{14.378058in}{6.613301in}}%
\pgfpathlineto{\pgfqpoint{14.376064in}{6.610932in}}%
\pgfpathlineto{\pgfqpoint{14.374267in}{6.608432in}}%
\pgfpathlineto{\pgfqpoint{14.372683in}{6.605826in}}%
\pgfpathlineto{\pgfqpoint{14.371329in}{6.603140in}}%
\pgfpathlineto{\pgfqpoint{14.370218in}{6.600401in}}%
\pgfpathlineto{\pgfqpoint{14.369361in}{6.597636in}}%
\pgfpathlineto{\pgfqpoint{14.368767in}{6.594873in}}%
\pgfpathlineto{\pgfqpoint{14.368442in}{6.592139in}}%
\pgfpathlineto{\pgfqpoint{14.368389in}{6.589461in}}%
\pgfpathlineto{\pgfqpoint{14.368609in}{6.586867in}}%
\pgfpathlineto{\pgfqpoint{14.369099in}{6.584382in}}%
\pgfpathlineto{\pgfqpoint{14.369855in}{6.582031in}}%
\pgfpathlineto{\pgfqpoint{14.370869in}{6.579838in}}%
\pgfpathlineto{\pgfqpoint{14.372131in}{6.577824in}}%
\pgfpathlineto{\pgfqpoint{14.373628in}{6.576009in}}%
\pgfpathlineto{\pgfqpoint{14.375346in}{6.574412in}}%
\pgfpathlineto{\pgfqpoint{14.377267in}{6.573049in}}%
\pgfpathlineto{\pgfqpoint{14.379372in}{6.571934in}}%
\pgfpathlineto{\pgfqpoint{14.381641in}{6.571076in}}%
\pgfpathlineto{\pgfqpoint{14.384050in}{6.570486in}}%
\pgfpathlineto{\pgfqpoint{14.386576in}{6.570169in}}%
\pgfpathlineto{\pgfqpoint{14.389193in}{6.570129in}}%
\pgfpathlineto{\pgfqpoint{14.391875in}{6.570365in}}%
\pgfpathlineto{\pgfqpoint{14.394596in}{6.570876in}}%
\pgfpathlineto{\pgfqpoint{14.397328in}{6.571655in}}%
\pgfpathlineto{\pgfqpoint{14.400043in}{6.572697in}}%
\pgfpathlineto{\pgfqpoint{14.402715in}{6.573990in}}%
\pgfpathlineto{\pgfqpoint{14.405317in}{6.575520in}}%
\pgfpathlineto{\pgfqpoint{14.407823in}{6.577274in}}%
\pgfpathlineto{\pgfqpoint{14.410207in}{6.579234in}}%
\pgfpathlineto{\pgfqpoint{14.412447in}{6.581379in}}%
\pgfpathlineto{\pgfqpoint{14.414519in}{6.583689in}}%
\pgfpathlineto{\pgfqpoint{14.416403in}{6.586140in}}%
\pgfpathlineto{\pgfqpoint{14.418079in}{6.588707in}}%
\pgfpathlineto{\pgfqpoint{14.419532in}{6.591366in}}%
\pgfpathlineto{\pgfqpoint{14.420746in}{6.594089in}}%
\pgfpathlineto{\pgfqpoint{14.421710in}{6.596850in}}%
\pgfpathlineto{\pgfqpoint{14.422413in}{6.599620in}}%
\pgfpathlineto{\pgfqpoint{14.422850in}{6.602372in}}%
\pgfpathlineto{\pgfqpoint{14.423015in}{6.605078in}}%
\pgfpathlineto{\pgfqpoint{14.422906in}{6.607712in}}%
\pgfpathlineto{\pgfqpoint{14.422526in}{6.610246in}}%
\pgfpathlineto{\pgfqpoint{14.421877in}{6.612656in}}%
\pgfpathlineto{\pgfqpoint{14.420967in}{6.614918in}}%
\pgfpathlineto{\pgfqpoint{14.419804in}{6.617008in}}%
\pgfpathlineto{\pgfqpoint{14.418400in}{6.618907in}}%
\pgfpathlineto{\pgfqpoint{14.416769in}{6.620594in}}%
\pgfpathlineto{\pgfqpoint{14.414928in}{6.622054in}}%
\pgfpathlineto{\pgfqpoint{14.412894in}{6.623272in}}%
\pgfpathlineto{\pgfqpoint{14.410689in}{6.624235in}}%
\pgfpathlineto{\pgfqpoint{14.408335in}{6.624934in}}%
\pgfpathlineto{\pgfqpoint{14.405854in}{6.625362in}}%
\pgfpathlineto{\pgfqpoint{14.403272in}{6.625515in}}%
\pgfpathlineto{\pgfqpoint{14.400614in}{6.625391in}}%
\pgfpathlineto{\pgfqpoint{14.397907in}{6.624992in}}%
\pgfpathlineto{\pgfqpoint{14.395178in}{6.624321in}}%
\pgfpathlineto{\pgfqpoint{14.392455in}{6.623386in}}%
\pgfpathlineto{\pgfqpoint{14.389764in}{6.622196in}}%
\pgfpathlineto{\pgfqpoint{14.387133in}{6.620762in}}%
\pgfpathlineto{\pgfqpoint{14.384586in}{6.619099in}}%
\pgfpathlineto{\pgfqpoint{14.382151in}{6.617224in}}%
\pgfpathlineto{\pgfqpoint{14.379852in}{6.615155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.457183in}{6.622834in}}%
\pgfpathlineto{\pgfqpoint{14.455010in}{6.620616in}}%
\pgfpathlineto{\pgfqpoint{14.453013in}{6.618244in}}%
\pgfpathlineto{\pgfqpoint{14.451212in}{6.615741in}}%
\pgfpathlineto{\pgfqpoint{14.449627in}{6.613131in}}%
\pgfpathlineto{\pgfqpoint{14.448271in}{6.610442in}}%
\pgfpathlineto{\pgfqpoint{14.447160in}{6.607699in}}%
\pgfpathlineto{\pgfqpoint{14.446304in}{6.604930in}}%
\pgfpathlineto{\pgfqpoint{14.445711in}{6.602164in}}%
\pgfpathlineto{\pgfqpoint{14.445388in}{6.599426in}}%
\pgfpathlineto{\pgfqpoint{14.445337in}{6.596745in}}%
\pgfpathlineto{\pgfqpoint{14.445560in}{6.594148in}}%
\pgfpathlineto{\pgfqpoint{14.446054in}{6.591660in}}%
\pgfpathlineto{\pgfqpoint{14.446814in}{6.589306in}}%
\pgfpathlineto{\pgfqpoint{14.447833in}{6.587110in}}%
\pgfpathlineto{\pgfqpoint{14.449100in}{6.585094in}}%
\pgfpathlineto{\pgfqpoint{14.450603in}{6.583277in}}%
\pgfpathlineto{\pgfqpoint{14.452327in}{6.581679in}}%
\pgfpathlineto{\pgfqpoint{14.454255in}{6.580314in}}%
\pgfpathlineto{\pgfqpoint{14.456368in}{6.579197in}}%
\pgfpathlineto{\pgfqpoint{14.458643in}{6.578339in}}%
\pgfpathlineto{\pgfqpoint{14.461060in}{6.577749in}}%
\pgfpathlineto{\pgfqpoint{14.463593in}{6.577432in}}%
\pgfpathlineto{\pgfqpoint{14.466217in}{6.577392in}}%
\pgfpathlineto{\pgfqpoint{14.468907in}{6.577628in}}%
\pgfpathlineto{\pgfqpoint{14.471634in}{6.578140in}}%
\pgfpathlineto{\pgfqpoint{14.474373in}{6.578921in}}%
\pgfpathlineto{\pgfqpoint{14.477095in}{6.579964in}}%
\pgfpathlineto{\pgfqpoint{14.479773in}{6.581259in}}%
\pgfpathlineto{\pgfqpoint{14.482380in}{6.582792in}}%
\pgfpathlineto{\pgfqpoint{14.484892in}{6.584549in}}%
\pgfpathlineto{\pgfqpoint{14.487281in}{6.586511in}}%
\pgfpathlineto{\pgfqpoint{14.489524in}{6.588659in}}%
\pgfpathlineto{\pgfqpoint{14.491600in}{6.590972in}}%
\pgfpathlineto{\pgfqpoint{14.493486in}{6.593426in}}%
\pgfpathlineto{\pgfqpoint{14.495165in}{6.595997in}}%
\pgfpathlineto{\pgfqpoint{14.496619in}{6.598660in}}%
\pgfpathlineto{\pgfqpoint{14.497834in}{6.601386in}}%
\pgfpathlineto{\pgfqpoint{14.498798in}{6.604150in}}%
\pgfpathlineto{\pgfqpoint{14.499501in}{6.606924in}}%
\pgfpathlineto{\pgfqpoint{14.499936in}{6.609679in}}%
\pgfpathlineto{\pgfqpoint{14.500099in}{6.612389in}}%
\pgfpathlineto{\pgfqpoint{14.499987in}{6.615026in}}%
\pgfpathlineto{\pgfqpoint{14.499603in}{6.617563in}}%
\pgfpathlineto{\pgfqpoint{14.498951in}{6.619976in}}%
\pgfpathlineto{\pgfqpoint{14.498035in}{6.622241in}}%
\pgfpathlineto{\pgfqpoint{14.496867in}{6.624334in}}%
\pgfpathlineto{\pgfqpoint{14.495458in}{6.626234in}}%
\pgfpathlineto{\pgfqpoint{14.493821in}{6.627924in}}%
\pgfpathlineto{\pgfqpoint{14.491973in}{6.629385in}}%
\pgfpathlineto{\pgfqpoint{14.489933in}{6.630604in}}%
\pgfpathlineto{\pgfqpoint{14.487721in}{6.631568in}}%
\pgfpathlineto{\pgfqpoint{14.485359in}{6.632267in}}%
\pgfpathlineto{\pgfqpoint{14.482871in}{6.632696in}}%
\pgfpathlineto{\pgfqpoint{14.480281in}{6.632849in}}%
\pgfpathlineto{\pgfqpoint{14.477616in}{6.632724in}}%
\pgfpathlineto{\pgfqpoint{14.474902in}{6.632324in}}%
\pgfpathlineto{\pgfqpoint{14.472167in}{6.631653in}}%
\pgfpathlineto{\pgfqpoint{14.469437in}{6.630716in}}%
\pgfpathlineto{\pgfqpoint{14.466740in}{6.629524in}}%
\pgfpathlineto{\pgfqpoint{14.464102in}{6.628088in}}%
\pgfpathlineto{\pgfqpoint{14.461551in}{6.626423in}}%
\pgfpathlineto{\pgfqpoint{14.459111in}{6.624545in}}%
\pgfpathlineto{\pgfqpoint{14.456806in}{6.622473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.471428in}{6.701811in}}%
\pgfpathlineto{\pgfqpoint{14.469256in}{6.699594in}}%
\pgfpathlineto{\pgfqpoint{14.467260in}{6.697223in}}%
\pgfpathlineto{\pgfqpoint{14.465461in}{6.694721in}}%
\pgfpathlineto{\pgfqpoint{14.463876in}{6.692114in}}%
\pgfpathlineto{\pgfqpoint{14.462522in}{6.689427in}}%
\pgfpathlineto{\pgfqpoint{14.461412in}{6.686687in}}%
\pgfpathlineto{\pgfqpoint{14.460556in}{6.683922in}}%
\pgfpathlineto{\pgfqpoint{14.459964in}{6.681159in}}%
\pgfpathlineto{\pgfqpoint{14.459642in}{6.678426in}}%
\pgfpathlineto{\pgfqpoint{14.459592in}{6.675749in}}%
\pgfpathlineto{\pgfqpoint{14.459815in}{6.673157in}}%
\pgfpathlineto{\pgfqpoint{14.460309in}{6.670674in}}%
\pgfpathlineto{\pgfqpoint{14.461069in}{6.668325in}}%
\pgfpathlineto{\pgfqpoint{14.462088in}{6.666134in}}%
\pgfpathlineto{\pgfqpoint{14.463355in}{6.664123in}}%
\pgfpathlineto{\pgfqpoint{14.464858in}{6.662312in}}%
\pgfpathlineto{\pgfqpoint{14.466581in}{6.660719in}}%
\pgfpathlineto{\pgfqpoint{14.468508in}{6.659359in}}%
\pgfpathlineto{\pgfqpoint{14.470620in}{6.658248in}}%
\pgfpathlineto{\pgfqpoint{14.472895in}{6.657394in}}%
\pgfpathlineto{\pgfqpoint{14.475310in}{6.656809in}}%
\pgfpathlineto{\pgfqpoint{14.477842in}{6.656496in}}%
\pgfpathlineto{\pgfqpoint{14.480466in}{6.656459in}}%
\pgfpathlineto{\pgfqpoint{14.483154in}{6.656700in}}%
\pgfpathlineto{\pgfqpoint{14.485880in}{6.657214in}}%
\pgfpathlineto{\pgfqpoint{14.488617in}{6.657998in}}%
\pgfpathlineto{\pgfqpoint{14.491338in}{6.659044in}}%
\pgfpathlineto{\pgfqpoint{14.494014in}{6.660340in}}%
\pgfpathlineto{\pgfqpoint{14.496621in}{6.661874in}}%
\pgfpathlineto{\pgfqpoint{14.499130in}{6.663631in}}%
\pgfpathlineto{\pgfqpoint{14.501518in}{6.665594in}}%
\pgfpathlineto{\pgfqpoint{14.503760in}{6.667742in}}%
\pgfpathlineto{\pgfqpoint{14.505834in}{6.670054in}}%
\pgfpathlineto{\pgfqpoint{14.507720in}{6.672506in}}%
\pgfpathlineto{\pgfqpoint{14.509397in}{6.675076in}}%
\pgfpathlineto{\pgfqpoint{14.510850in}{6.677736in}}%
\pgfpathlineto{\pgfqpoint{14.512064in}{6.680460in}}%
\pgfpathlineto{\pgfqpoint{14.513027in}{6.683220in}}%
\pgfpathlineto{\pgfqpoint{14.513729in}{6.685990in}}%
\pgfpathlineto{\pgfqpoint{14.514163in}{6.688741in}}%
\pgfpathlineto{\pgfqpoint{14.514325in}{6.691447in}}%
\pgfpathlineto{\pgfqpoint{14.514214in}{6.694079in}}%
\pgfpathlineto{\pgfqpoint{14.513829in}{6.696612in}}%
\pgfpathlineto{\pgfqpoint{14.513176in}{6.699019in}}%
\pgfpathlineto{\pgfqpoint{14.512261in}{6.701278in}}%
\pgfpathlineto{\pgfqpoint{14.511093in}{6.703366in}}%
\pgfpathlineto{\pgfqpoint{14.509684in}{6.705261in}}%
\pgfpathlineto{\pgfqpoint{14.508048in}{6.706946in}}%
\pgfpathlineto{\pgfqpoint{14.506200in}{6.708402in}}%
\pgfpathlineto{\pgfqpoint{14.504161in}{6.709616in}}%
\pgfpathlineto{\pgfqpoint{14.501950in}{6.710575in}}%
\pgfpathlineto{\pgfqpoint{14.499589in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{14.497102in}{6.711694in}}%
\pgfpathlineto{\pgfqpoint{14.494513in}{6.711842in}}%
\pgfpathlineto{\pgfqpoint{14.491850in}{6.711715in}}%
\pgfpathlineto{\pgfqpoint{14.489137in}{6.711311in}}%
\pgfpathlineto{\pgfqpoint{14.486403in}{6.710637in}}%
\pgfpathlineto{\pgfqpoint{14.483674in}{6.709698in}}%
\pgfpathlineto{\pgfqpoint{14.480979in}{6.708503in}}%
\pgfpathlineto{\pgfqpoint{14.478343in}{6.707066in}}%
\pgfpathlineto{\pgfqpoint{14.475793in}{6.705400in}}%
\pgfpathlineto{\pgfqpoint{14.473354in}{6.703522in}}%
\pgfpathlineto{\pgfqpoint{14.471051in}{6.701450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508852in}{6.687434in}}%
\pgfpathlineto{\pgfqpoint{14.522992in}{6.682646in}}%
\pgfpathlineto{\pgfqpoint{14.459763in}{6.754635in}}%
\pgfpathlineto{\pgfqpoint{14.445637in}{6.759430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.524478in}{6.765893in}}%
\pgfpathlineto{\pgfqpoint{14.538604in}{6.761090in}}%
\pgfpathlineto{\pgfqpoint{14.444115in}{6.676288in}}%
\pgfpathlineto{\pgfqpoint{14.429975in}{6.681069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.430066in}{6.777165in}}%
\pgfpathlineto{\pgfqpoint{14.427819in}{6.774987in}}%
\pgfpathlineto{\pgfqpoint{14.425749in}{6.772655in}}%
\pgfpathlineto{\pgfqpoint{14.423877in}{6.770190in}}%
\pgfpathlineto{\pgfqpoint{14.422223in}{6.767618in}}%
\pgfpathlineto{\pgfqpoint{14.420803in}{6.764964in}}%
\pgfpathlineto{\pgfqpoint{14.419631in}{6.762255in}}%
\pgfpathlineto{\pgfqpoint{14.418719in}{6.759517in}}%
\pgfpathlineto{\pgfqpoint{14.418075in}{6.756778in}}%
\pgfpathlineto{\pgfqpoint{14.417707in}{6.754066in}}%
\pgfpathlineto{\pgfqpoint{14.417617in}{6.751407in}}%
\pgfpathlineto{\pgfqpoint{14.417808in}{6.748829in}}%
\pgfpathlineto{\pgfqpoint{14.418276in}{6.746355in}}%
\pgfpathlineto{\pgfqpoint{14.419018in}{6.744013in}}%
\pgfpathlineto{\pgfqpoint{14.420025in}{6.741824in}}%
\pgfpathlineto{\pgfqpoint{14.421289in}{6.739811in}}%
\pgfpathlineto{\pgfqpoint{14.422796in}{6.737993in}}%
\pgfpathlineto{\pgfqpoint{14.424532in}{6.736390in}}%
\pgfpathlineto{\pgfqpoint{14.426478in}{6.735016in}}%
\pgfpathlineto{\pgfqpoint{14.428616in}{6.733887in}}%
\pgfpathlineto{\pgfqpoint{14.430925in}{6.733012in}}%
\pgfpathlineto{\pgfqpoint{14.433380in}{6.732402in}}%
\pgfpathlineto{\pgfqpoint{14.435959in}{6.732061in}}%
\pgfpathlineto{\pgfqpoint{14.438634in}{6.731994in}}%
\pgfpathlineto{\pgfqpoint{14.441380in}{6.732201in}}%
\pgfpathlineto{\pgfqpoint{14.444168in}{6.732681in}}%
\pgfpathlineto{\pgfqpoint{14.446972in}{6.733427in}}%
\pgfpathlineto{\pgfqpoint{14.449762in}{6.734434in}}%
\pgfpathlineto{\pgfqpoint{14.452511in}{6.735691in}}%
\pgfpathlineto{\pgfqpoint{14.455192in}{6.737185in}}%
\pgfpathlineto{\pgfqpoint{14.457777in}{6.738901in}}%
\pgfpathlineto{\pgfqpoint{14.460241in}{6.740823in}}%
\pgfpathlineto{\pgfqpoint{14.462559in}{6.742931in}}%
\pgfpathlineto{\pgfqpoint{14.464708in}{6.745204in}}%
\pgfpathlineto{\pgfqpoint{14.466666in}{6.747619in}}%
\pgfpathlineto{\pgfqpoint{14.468415in}{6.750152in}}%
\pgfpathlineto{\pgfqpoint{14.469935in}{6.752778in}}%
\pgfpathlineto{\pgfqpoint{14.471213in}{6.755470in}}%
\pgfpathlineto{\pgfqpoint{14.472234in}{6.758202in}}%
\pgfpathlineto{\pgfqpoint{14.472990in}{6.760946in}}%
\pgfpathlineto{\pgfqpoint{14.473473in}{6.763675in}}%
\pgfpathlineto{\pgfqpoint{14.473677in}{6.766361in}}%
\pgfpathlineto{\pgfqpoint{14.473601in}{6.768978in}}%
\pgfpathlineto{\pgfqpoint{14.473245in}{6.771499in}}%
\pgfpathlineto{\pgfqpoint{14.472614in}{6.773899in}}%
\pgfpathlineto{\pgfqpoint{14.471713in}{6.776155in}}%
\pgfpathlineto{\pgfqpoint{14.470551in}{6.778243in}}%
\pgfpathlineto{\pgfqpoint{14.469141in}{6.780143in}}%
\pgfpathlineto{\pgfqpoint{14.467496in}{6.781836in}}%
\pgfpathlineto{\pgfqpoint{14.465633in}{6.783304in}}%
\pgfpathlineto{\pgfqpoint{14.463570in}{6.784534in}}%
\pgfpathlineto{\pgfqpoint{14.461328in}{6.785513in}}%
\pgfpathlineto{\pgfqpoint{14.458929in}{6.786232in}}%
\pgfpathlineto{\pgfqpoint{14.456398in}{6.786682in}}%
\pgfpathlineto{\pgfqpoint{14.453760in}{6.786861in}}%
\pgfpathlineto{\pgfqpoint{14.451041in}{6.786765in}}%
\pgfpathlineto{\pgfqpoint{14.448268in}{6.786396in}}%
\pgfpathlineto{\pgfqpoint{14.445470in}{6.785758in}}%
\pgfpathlineto{\pgfqpoint{14.442673in}{6.784857in}}%
\pgfpathlineto{\pgfqpoint{14.439905in}{6.783702in}}%
\pgfpathlineto{\pgfqpoint{14.437196in}{6.782305in}}%
\pgfpathlineto{\pgfqpoint{14.434570in}{6.780679in}}%
\pgfpathlineto{\pgfqpoint{14.432056in}{6.778842in}}%
\pgfpathlineto{\pgfqpoint{14.429677in}{6.776810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.414400in}{6.698855in}}%
\pgfpathlineto{\pgfqpoint{14.412151in}{6.696677in}}%
\pgfpathlineto{\pgfqpoint{14.410079in}{6.694343in}}%
\pgfpathlineto{\pgfqpoint{14.408207in}{6.691877in}}%
\pgfpathlineto{\pgfqpoint{14.406552in}{6.689302in}}%
\pgfpathlineto{\pgfqpoint{14.405130in}{6.686646in}}%
\pgfpathlineto{\pgfqpoint{14.403957in}{6.683933in}}%
\pgfpathlineto{\pgfqpoint{14.403044in}{6.681192in}}%
\pgfpathlineto{\pgfqpoint{14.402399in}{6.678450in}}%
\pgfpathlineto{\pgfqpoint{14.402030in}{6.675734in}}%
\pgfpathlineto{\pgfqpoint{14.401940in}{6.673070in}}%
\pgfpathlineto{\pgfqpoint{14.402130in}{6.670487in}}%
\pgfpathlineto{\pgfqpoint{14.402598in}{6.668009in}}%
\pgfpathlineto{\pgfqpoint{14.403340in}{6.665661in}}%
\pgfpathlineto{\pgfqpoint{14.404348in}{6.663467in}}%
\pgfpathlineto{\pgfqpoint{14.405611in}{6.661448in}}%
\pgfpathlineto{\pgfqpoint{14.407119in}{6.659626in}}%
\pgfpathlineto{\pgfqpoint{14.408855in}{6.658017in}}%
\pgfpathlineto{\pgfqpoint{14.410802in}{6.656638in}}%
\pgfpathlineto{\pgfqpoint{14.412941in}{6.655504in}}%
\pgfpathlineto{\pgfqpoint{14.415250in}{6.654625in}}%
\pgfpathlineto{\pgfqpoint{14.417706in}{6.654010in}}%
\pgfpathlineto{\pgfqpoint{14.420286in}{6.653665in}}%
\pgfpathlineto{\pgfqpoint{14.422963in}{6.653594in}}%
\pgfpathlineto{\pgfqpoint{14.425709in}{6.653798in}}%
\pgfpathlineto{\pgfqpoint{14.428499in}{6.654274in}}%
\pgfpathlineto{\pgfqpoint{14.431304in}{6.655019in}}%
\pgfpathlineto{\pgfqpoint{14.434096in}{6.656023in}}%
\pgfpathlineto{\pgfqpoint{14.436846in}{6.657278in}}%
\pgfpathlineto{\pgfqpoint{14.439529in}{6.658771in}}%
\pgfpathlineto{\pgfqpoint{14.442115in}{6.660487in}}%
\pgfpathlineto{\pgfqpoint{14.444581in}{6.662409in}}%
\pgfpathlineto{\pgfqpoint{14.446901in}{6.664517in}}%
\pgfpathlineto{\pgfqpoint{14.449051in}{6.666791in}}%
\pgfpathlineto{\pgfqpoint{14.451011in}{6.669208in}}%
\pgfpathlineto{\pgfqpoint{14.452760in}{6.671743in}}%
\pgfpathlineto{\pgfqpoint{14.454282in}{6.674371in}}%
\pgfpathlineto{\pgfqpoint{14.455561in}{6.677066in}}%
\pgfpathlineto{\pgfqpoint{14.456583in}{6.679802in}}%
\pgfpathlineto{\pgfqpoint{14.457340in}{6.682549in}}%
\pgfpathlineto{\pgfqpoint{14.457824in}{6.685282in}}%
\pgfpathlineto{\pgfqpoint{14.458028in}{6.687973in}}%
\pgfpathlineto{\pgfqpoint{14.457953in}{6.690594in}}%
\pgfpathlineto{\pgfqpoint{14.457598in}{6.693120in}}%
\pgfpathlineto{\pgfqpoint{14.456966in}{6.695525in}}%
\pgfpathlineto{\pgfqpoint{14.456065in}{6.697786in}}%
\pgfpathlineto{\pgfqpoint{14.454904in}{6.699879in}}%
\pgfpathlineto{\pgfqpoint{14.453493in}{6.701785in}}%
\pgfpathlineto{\pgfqpoint{14.451848in}{6.703482in}}%
\pgfpathlineto{\pgfqpoint{14.449984in}{6.704956in}}%
\pgfpathlineto{\pgfqpoint{14.447920in}{6.706191in}}%
\pgfpathlineto{\pgfqpoint{14.445677in}{6.707175in}}%
\pgfpathlineto{\pgfqpoint{14.443278in}{6.707898in}}%
\pgfpathlineto{\pgfqpoint{14.440746in}{6.708353in}}%
\pgfpathlineto{\pgfqpoint{14.438107in}{6.708535in}}%
\pgfpathlineto{\pgfqpoint{14.435386in}{6.708443in}}%
\pgfpathlineto{\pgfqpoint{14.432612in}{6.708077in}}%
\pgfpathlineto{\pgfqpoint{14.429812in}{6.707442in}}%
\pgfpathlineto{\pgfqpoint{14.427013in}{6.706543in}}%
\pgfpathlineto{\pgfqpoint{14.424245in}{6.705390in}}%
\pgfpathlineto{\pgfqpoint{14.421534in}{6.703994in}}%
\pgfpathlineto{\pgfqpoint{14.418907in}{6.702370in}}%
\pgfpathlineto{\pgfqpoint{14.416391in}{6.700532in}}%
\pgfpathlineto{\pgfqpoint{14.414010in}{6.698500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493218in}{6.705240in}}%
\pgfpathlineto{\pgfqpoint{14.490965in}{6.703059in}}%
\pgfpathlineto{\pgfqpoint{14.488890in}{6.700722in}}%
\pgfpathlineto{\pgfqpoint{14.487015in}{6.698253in}}%
\pgfpathlineto{\pgfqpoint{14.485358in}{6.695675in}}%
\pgfpathlineto{\pgfqpoint{14.483936in}{6.693015in}}%
\pgfpathlineto{\pgfqpoint{14.482762in}{6.690299in}}%
\pgfpathlineto{\pgfqpoint{14.481849in}{6.687555in}}%
\pgfpathlineto{\pgfqpoint{14.481205in}{6.684809in}}%
\pgfpathlineto{\pgfqpoint{14.480838in}{6.682089in}}%
\pgfpathlineto{\pgfqpoint{14.480751in}{6.679423in}}%
\pgfpathlineto{\pgfqpoint{14.480944in}{6.676836in}}%
\pgfpathlineto{\pgfqpoint{14.481415in}{6.674355in}}%
\pgfpathlineto{\pgfqpoint{14.482161in}{6.672004in}}%
\pgfpathlineto{\pgfqpoint{14.483174in}{6.669808in}}%
\pgfpathlineto{\pgfqpoint{14.484443in}{6.667787in}}%
\pgfpathlineto{\pgfqpoint{14.485957in}{6.665962in}}%
\pgfpathlineto{\pgfqpoint{14.487699in}{6.664352in}}%
\pgfpathlineto{\pgfqpoint{14.489653in}{6.662972in}}%
\pgfpathlineto{\pgfqpoint{14.491798in}{6.661836in}}%
\pgfpathlineto{\pgfqpoint{14.494115in}{6.660956in}}%
\pgfpathlineto{\pgfqpoint{14.496579in}{6.660341in}}%
\pgfpathlineto{\pgfqpoint{14.499165in}{6.659996in}}%
\pgfpathlineto{\pgfqpoint{14.501849in}{6.659925in}}%
\pgfpathlineto{\pgfqpoint{14.504603in}{6.660130in}}%
\pgfpathlineto{\pgfqpoint{14.507400in}{6.660607in}}%
\pgfpathlineto{\pgfqpoint{14.510212in}{6.661352in}}%
\pgfpathlineto{\pgfqpoint{14.513010in}{6.662359in}}%
\pgfpathlineto{\pgfqpoint{14.515767in}{6.663615in}}%
\pgfpathlineto{\pgfqpoint{14.518455in}{6.665111in}}%
\pgfpathlineto{\pgfqpoint{14.521047in}{6.666829in}}%
\pgfpathlineto{\pgfqpoint{14.523517in}{6.668753in}}%
\pgfpathlineto{\pgfqpoint{14.525841in}{6.670864in}}%
\pgfpathlineto{\pgfqpoint{14.527995in}{6.673141in}}%
\pgfpathlineto{\pgfqpoint{14.529957in}{6.675561in}}%
\pgfpathlineto{\pgfqpoint{14.531709in}{6.678099in}}%
\pgfpathlineto{\pgfqpoint{14.533232in}{6.680731in}}%
\pgfpathlineto{\pgfqpoint{14.534511in}{6.683430in}}%
\pgfpathlineto{\pgfqpoint{14.535534in}{6.686169in}}%
\pgfpathlineto{\pgfqpoint{14.536290in}{6.688920in}}%
\pgfpathlineto{\pgfqpoint{14.536772in}{6.691656in}}%
\pgfpathlineto{\pgfqpoint{14.536975in}{6.694350in}}%
\pgfpathlineto{\pgfqpoint{14.536896in}{6.696974in}}%
\pgfpathlineto{\pgfqpoint{14.536537in}{6.699503in}}%
\pgfpathlineto{\pgfqpoint{14.535902in}{6.701912in}}%
\pgfpathlineto{\pgfqpoint{14.534996in}{6.704175in}}%
\pgfpathlineto{\pgfqpoint{14.533829in}{6.706271in}}%
\pgfpathlineto{\pgfqpoint{14.532413in}{6.708178in}}%
\pgfpathlineto{\pgfqpoint{14.530761in}{6.709878in}}%
\pgfpathlineto{\pgfqpoint{14.528891in}{6.711353in}}%
\pgfpathlineto{\pgfqpoint{14.526821in}{6.712589in}}%
\pgfpathlineto{\pgfqpoint{14.524571in}{6.713574in}}%
\pgfpathlineto{\pgfqpoint{14.522164in}{6.714298in}}%
\pgfpathlineto{\pgfqpoint{14.519625in}{6.714753in}}%
\pgfpathlineto{\pgfqpoint{14.516978in}{6.714935in}}%
\pgfpathlineto{\pgfqpoint{14.514251in}{6.714842in}}%
\pgfpathlineto{\pgfqpoint{14.511470in}{6.714476in}}%
\pgfpathlineto{\pgfqpoint{14.508663in}{6.713840in}}%
\pgfpathlineto{\pgfqpoint{14.505857in}{6.712940in}}%
\pgfpathlineto{\pgfqpoint{14.503083in}{6.711785in}}%
\pgfpathlineto{\pgfqpoint{14.500365in}{6.710387in}}%
\pgfpathlineto{\pgfqpoint{14.497733in}{6.708760in}}%
\pgfpathlineto{\pgfqpoint{14.495212in}{6.706920in}}%
\pgfpathlineto{\pgfqpoint{14.492827in}{6.704885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508847in}{6.783647in}}%
\pgfpathlineto{\pgfqpoint{14.506595in}{6.781467in}}%
\pgfpathlineto{\pgfqpoint{14.504522in}{6.779131in}}%
\pgfpathlineto{\pgfqpoint{14.502649in}{6.776663in}}%
\pgfpathlineto{\pgfqpoint{14.500993in}{6.774088in}}%
\pgfpathlineto{\pgfqpoint{14.499572in}{6.771431in}}%
\pgfpathlineto{\pgfqpoint{14.498399in}{6.768718in}}%
\pgfpathlineto{\pgfqpoint{14.497487in}{6.765977in}}%
\pgfpathlineto{\pgfqpoint{14.496844in}{6.763235in}}%
\pgfpathlineto{\pgfqpoint{14.496478in}{6.760519in}}%
\pgfpathlineto{\pgfqpoint{14.496391in}{6.757857in}}%
\pgfpathlineto{\pgfqpoint{14.496584in}{6.755275in}}%
\pgfpathlineto{\pgfqpoint{14.497056in}{6.752799in}}%
\pgfpathlineto{\pgfqpoint{14.497802in}{6.750454in}}%
\pgfpathlineto{\pgfqpoint{14.498815in}{6.748262in}}%
\pgfpathlineto{\pgfqpoint{14.500084in}{6.746247in}}%
\pgfpathlineto{\pgfqpoint{14.501597in}{6.744427in}}%
\pgfpathlineto{\pgfqpoint{14.503339in}{6.742822in}}%
\pgfpathlineto{\pgfqpoint{14.505292in}{6.741447in}}%
\pgfpathlineto{\pgfqpoint{14.507437in}{6.740316in}}%
\pgfpathlineto{\pgfqpoint{14.509752in}{6.739441in}}%
\pgfpathlineto{\pgfqpoint{14.512215in}{6.738830in}}%
\pgfpathlineto{\pgfqpoint{14.514801in}{6.738490in}}%
\pgfpathlineto{\pgfqpoint{14.517484in}{6.738423in}}%
\pgfpathlineto{\pgfqpoint{14.520236in}{6.738630in}}%
\pgfpathlineto{\pgfqpoint{14.523032in}{6.739111in}}%
\pgfpathlineto{\pgfqpoint{14.525842in}{6.739859in}}%
\pgfpathlineto{\pgfqpoint{14.528639in}{6.740867in}}%
\pgfpathlineto{\pgfqpoint{14.531394in}{6.742126in}}%
\pgfpathlineto{\pgfqpoint{14.534080in}{6.743622in}}%
\pgfpathlineto{\pgfqpoint{14.536671in}{6.745341in}}%
\pgfpathlineto{\pgfqpoint{14.539140in}{6.747265in}}%
\pgfpathlineto{\pgfqpoint{14.541462in}{6.749376in}}%
\pgfpathlineto{\pgfqpoint{14.543614in}{6.751652in}}%
\pgfpathlineto{\pgfqpoint{14.545576in}{6.754070in}}%
\pgfpathlineto{\pgfqpoint{14.547326in}{6.756606in}}%
\pgfpathlineto{\pgfqpoint{14.548848in}{6.759236in}}%
\pgfpathlineto{\pgfqpoint{14.550126in}{6.761931in}}%
\pgfpathlineto{\pgfqpoint{14.551148in}{6.764667in}}%
\pgfpathlineto{\pgfqpoint{14.551903in}{6.767414in}}%
\pgfpathlineto{\pgfqpoint{14.552384in}{6.770146in}}%
\pgfpathlineto{\pgfqpoint{14.552586in}{6.772836in}}%
\pgfpathlineto{\pgfqpoint{14.552507in}{6.775456in}}%
\pgfpathlineto{\pgfqpoint{14.552148in}{6.777980in}}%
\pgfpathlineto{\pgfqpoint{14.551512in}{6.780383in}}%
\pgfpathlineto{\pgfqpoint{14.550607in}{6.782641in}}%
\pgfpathlineto{\pgfqpoint{14.549440in}{6.784732in}}%
\pgfpathlineto{\pgfqpoint{14.548024in}{6.786634in}}%
\pgfpathlineto{\pgfqpoint{14.546373in}{6.788328in}}%
\pgfpathlineto{\pgfqpoint{14.544503in}{6.789799in}}%
\pgfpathlineto{\pgfqpoint{14.542433in}{6.791030in}}%
\pgfpathlineto{\pgfqpoint{14.540184in}{6.792010in}}%
\pgfpathlineto{\pgfqpoint{14.537779in}{6.792729in}}%
\pgfpathlineto{\pgfqpoint{14.535240in}{6.793180in}}%
\pgfpathlineto{\pgfqpoint{14.532595in}{6.793358in}}%
\pgfpathlineto{\pgfqpoint{14.529869in}{6.793262in}}%
\pgfpathlineto{\pgfqpoint{14.527089in}{6.792892in}}%
\pgfpathlineto{\pgfqpoint{14.524283in}{6.792253in}}%
\pgfpathlineto{\pgfqpoint{14.521479in}{6.791351in}}%
\pgfpathlineto{\pgfqpoint{14.518706in}{6.790194in}}%
\pgfpathlineto{\pgfqpoint{14.515990in}{6.788795in}}%
\pgfpathlineto{\pgfqpoint{14.513360in}{6.787167in}}%
\pgfpathlineto{\pgfqpoint{14.510840in}{6.785327in}}%
\pgfpathlineto{\pgfqpoint{14.508457in}{6.783292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.545125in}{6.768046in}}%
\pgfpathlineto{\pgfqpoint{14.558550in}{6.762775in}}%
\pgfpathlineto{\pgfqpoint{14.494641in}{6.834518in}}%
\pgfpathlineto{\pgfqpoint{14.481227in}{6.839796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.562533in}{6.845525in}}%
\pgfpathlineto{\pgfqpoint{14.575944in}{6.840239in}}%
\pgfpathlineto{\pgfqpoint{14.477207in}{6.757147in}}%
\pgfpathlineto{\pgfqpoint{14.463778in}{6.762410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465487in}{6.857469in}}%
\pgfpathlineto{\pgfqpoint{14.463136in}{6.855335in}}%
\pgfpathlineto{\pgfqpoint{14.460965in}{6.853045in}}%
\pgfpathlineto{\pgfqpoint{14.458996in}{6.850622in}}%
\pgfpathlineto{\pgfqpoint{14.457249in}{6.848092in}}%
\pgfpathlineto{\pgfqpoint{14.455742in}{6.845478in}}%
\pgfpathlineto{\pgfqpoint{14.454489in}{6.842808in}}%
\pgfpathlineto{\pgfqpoint{14.453503in}{6.840108in}}%
\pgfpathlineto{\pgfqpoint{14.452794in}{6.837404in}}%
\pgfpathlineto{\pgfqpoint{14.452369in}{6.834725in}}%
\pgfpathlineto{\pgfqpoint{14.452232in}{6.832095in}}%
\pgfpathlineto{\pgfqpoint{14.452385in}{6.829543in}}%
\pgfpathlineto{\pgfqpoint{14.452826in}{6.827092in}}%
\pgfpathlineto{\pgfqpoint{14.453551in}{6.824768in}}%
\pgfpathlineto{\pgfqpoint{14.454552in}{6.822595in}}%
\pgfpathlineto{\pgfqpoint{14.455820in}{6.820592in}}%
\pgfpathlineto{\pgfqpoint{14.457341in}{6.818782in}}%
\pgfpathlineto{\pgfqpoint{14.459102in}{6.817181in}}%
\pgfpathlineto{\pgfqpoint{14.461083in}{6.815806in}}%
\pgfpathlineto{\pgfqpoint{14.463267in}{6.814671in}}%
\pgfpathlineto{\pgfqpoint{14.465630in}{6.813786in}}%
\pgfpathlineto{\pgfqpoint{14.468149in}{6.813162in}}%
\pgfpathlineto{\pgfqpoint{14.470799in}{6.812803in}}%
\pgfpathlineto{\pgfqpoint{14.473553in}{6.812715in}}%
\pgfpathlineto{\pgfqpoint{14.476384in}{6.812896in}}%
\pgfpathlineto{\pgfqpoint{14.479264in}{6.813347in}}%
\pgfpathlineto{\pgfqpoint{14.482164in}{6.814062in}}%
\pgfpathlineto{\pgfqpoint{14.485055in}{6.815035in}}%
\pgfpathlineto{\pgfqpoint{14.487908in}{6.816255in}}%
\pgfpathlineto{\pgfqpoint{14.490694in}{6.817710in}}%
\pgfpathlineto{\pgfqpoint{14.493385in}{6.819386in}}%
\pgfpathlineto{\pgfqpoint{14.495955in}{6.821267in}}%
\pgfpathlineto{\pgfqpoint{14.498378in}{6.823332in}}%
\pgfpathlineto{\pgfqpoint{14.500629in}{6.825563in}}%
\pgfpathlineto{\pgfqpoint{14.502687in}{6.827935in}}%
\pgfpathlineto{\pgfqpoint{14.504530in}{6.830426in}}%
\pgfpathlineto{\pgfqpoint{14.506140in}{6.833011in}}%
\pgfpathlineto{\pgfqpoint{14.507501in}{6.835663in}}%
\pgfpathlineto{\pgfqpoint{14.508599in}{6.838357in}}%
\pgfpathlineto{\pgfqpoint{14.509424in}{6.841065in}}%
\pgfpathlineto{\pgfqpoint{14.509967in}{6.843760in}}%
\pgfpathlineto{\pgfqpoint{14.510222in}{6.846416in}}%
\pgfpathlineto{\pgfqpoint{14.510187in}{6.849005in}}%
\pgfpathlineto{\pgfqpoint{14.509864in}{6.851501in}}%
\pgfpathlineto{\pgfqpoint{14.509254in}{6.853881in}}%
\pgfpathlineto{\pgfqpoint{14.508363in}{6.856120in}}%
\pgfpathlineto{\pgfqpoint{14.507202in}{6.858195in}}%
\pgfpathlineto{\pgfqpoint{14.505782in}{6.860086in}}%
\pgfpathlineto{\pgfqpoint{14.504116in}{6.861774in}}%
\pgfpathlineto{\pgfqpoint{14.502221in}{6.863243in}}%
\pgfpathlineto{\pgfqpoint{14.500117in}{6.864477in}}%
\pgfpathlineto{\pgfqpoint{14.497825in}{6.865464in}}%
\pgfpathlineto{\pgfqpoint{14.495367in}{6.866195in}}%
\pgfpathlineto{\pgfqpoint{14.492768in}{6.866662in}}%
\pgfpathlineto{\pgfqpoint{14.490053in}{6.866861in}}%
\pgfpathlineto{\pgfqpoint{14.487251in}{6.866789in}}%
\pgfpathlineto{\pgfqpoint{14.484389in}{6.866448in}}%
\pgfpathlineto{\pgfqpoint{14.481496in}{6.865840in}}%
\pgfpathlineto{\pgfqpoint{14.478600in}{6.864972in}}%
\pgfpathlineto{\pgfqpoint{14.475731in}{6.863853in}}%
\pgfpathlineto{\pgfqpoint{14.472917in}{6.862494in}}%
\pgfpathlineto{\pgfqpoint{14.470185in}{6.860908in}}%
\pgfpathlineto{\pgfqpoint{14.467565in}{6.859112in}}%
\pgfpathlineto{\pgfqpoint{14.465080in}{6.857122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.448036in}{6.780136in}}%
\pgfpathlineto{\pgfqpoint{14.445682in}{6.778000in}}%
\pgfpathlineto{\pgfqpoint{14.443510in}{6.775708in}}%
\pgfpathlineto{\pgfqpoint{14.441539in}{6.773284in}}%
\pgfpathlineto{\pgfqpoint{14.439791in}{6.770751in}}%
\pgfpathlineto{\pgfqpoint{14.438283in}{6.768135in}}%
\pgfpathlineto{\pgfqpoint{14.437029in}{6.765462in}}%
\pgfpathlineto{\pgfqpoint{14.436042in}{6.762758in}}%
\pgfpathlineto{\pgfqpoint{14.435332in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{14.434906in}{6.757366in}}%
\pgfpathlineto{\pgfqpoint{14.434768in}{6.754732in}}%
\pgfpathlineto{\pgfqpoint{14.434921in}{6.752175in}}%
\pgfpathlineto{\pgfqpoint{14.435361in}{6.749719in}}%
\pgfpathlineto{\pgfqpoint{14.436085in}{6.747390in}}%
\pgfpathlineto{\pgfqpoint{14.437087in}{6.745211in}}%
\pgfpathlineto{\pgfqpoint{14.438354in}{6.743204in}}%
\pgfpathlineto{\pgfqpoint{14.439876in}{6.741388in}}%
\pgfpathlineto{\pgfqpoint{14.441637in}{6.739782in}}%
\pgfpathlineto{\pgfqpoint{14.443620in}{6.738402in}}%
\pgfpathlineto{\pgfqpoint{14.445804in}{6.737262in}}%
\pgfpathlineto{\pgfqpoint{14.448168in}{6.736373in}}%
\pgfpathlineto{\pgfqpoint{14.450688in}{6.735744in}}%
\pgfpathlineto{\pgfqpoint{14.453339in}{6.735382in}}%
\pgfpathlineto{\pgfqpoint{14.456094in}{6.735289in}}%
\pgfpathlineto{\pgfqpoint{14.458927in}{6.735468in}}%
\pgfpathlineto{\pgfqpoint{14.461809in}{6.735916in}}%
\pgfpathlineto{\pgfqpoint{14.464710in}{6.736629in}}%
\pgfpathlineto{\pgfqpoint{14.467602in}{6.737599in}}%
\pgfpathlineto{\pgfqpoint{14.470457in}{6.738818in}}%
\pgfpathlineto{\pgfqpoint{14.473244in}{6.740272in}}%
\pgfpathlineto{\pgfqpoint{14.475938in}{6.741948in}}%
\pgfpathlineto{\pgfqpoint{14.478509in}{6.743829in}}%
\pgfpathlineto{\pgfqpoint{14.480934in}{6.745895in}}%
\pgfpathlineto{\pgfqpoint{14.483187in}{6.748126in}}%
\pgfpathlineto{\pgfqpoint{14.485246in}{6.750501in}}%
\pgfpathlineto{\pgfqpoint{14.487090in}{6.752994in}}%
\pgfpathlineto{\pgfqpoint{14.488702in}{6.755581in}}%
\pgfpathlineto{\pgfqpoint{14.490064in}{6.758237in}}%
\pgfpathlineto{\pgfqpoint{14.491164in}{6.760934in}}%
\pgfpathlineto{\pgfqpoint{14.491989in}{6.763646in}}%
\pgfpathlineto{\pgfqpoint{14.492533in}{6.766345in}}%
\pgfpathlineto{\pgfqpoint{14.492789in}{6.769005in}}%
\pgfpathlineto{\pgfqpoint{14.492755in}{6.771599in}}%
\pgfpathlineto{\pgfqpoint{14.492432in}{6.774100in}}%
\pgfpathlineto{\pgfqpoint{14.491822in}{6.776485in}}%
\pgfpathlineto{\pgfqpoint{14.490932in}{6.778729in}}%
\pgfpathlineto{\pgfqpoint{14.489771in}{6.780809in}}%
\pgfpathlineto{\pgfqpoint{14.488350in}{6.782706in}}%
\pgfpathlineto{\pgfqpoint{14.486683in}{6.784399in}}%
\pgfpathlineto{\pgfqpoint{14.484788in}{6.785873in}}%
\pgfpathlineto{\pgfqpoint{14.482684in}{6.787112in}}%
\pgfpathlineto{\pgfqpoint{14.480390in}{6.788104in}}%
\pgfpathlineto{\pgfqpoint{14.477931in}{6.788839in}}%
\pgfpathlineto{\pgfqpoint{14.475331in}{6.789310in}}%
\pgfpathlineto{\pgfqpoint{14.472616in}{6.789513in}}%
\pgfpathlineto{\pgfqpoint{14.469812in}{6.789445in}}%
\pgfpathlineto{\pgfqpoint{14.466949in}{6.789106in}}%
\pgfpathlineto{\pgfqpoint{14.464054in}{6.788501in}}%
\pgfpathlineto{\pgfqpoint{14.461157in}{6.787636in}}%
\pgfpathlineto{\pgfqpoint{14.458286in}{6.786518in}}%
\pgfpathlineto{\pgfqpoint{14.455470in}{6.785160in}}%
\pgfpathlineto{\pgfqpoint{14.452737in}{6.783575in}}%
\pgfpathlineto{\pgfqpoint{14.450114in}{6.781778in}}%
\pgfpathlineto{\pgfqpoint{14.447628in}{6.779788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.529321in}{6.785791in}}%
\pgfpathlineto{\pgfqpoint{14.526964in}{6.783653in}}%
\pgfpathlineto{\pgfqpoint{14.524789in}{6.781359in}}%
\pgfpathlineto{\pgfqpoint{14.522816in}{6.778931in}}%
\pgfpathlineto{\pgfqpoint{14.521066in}{6.776395in}}%
\pgfpathlineto{\pgfqpoint{14.519556in}{6.773776in}}%
\pgfpathlineto{\pgfqpoint{14.518302in}{6.771099in}}%
\pgfpathlineto{\pgfqpoint{14.517316in}{6.768392in}}%
\pgfpathlineto{\pgfqpoint{14.516607in}{6.765681in}}%
\pgfpathlineto{\pgfqpoint{14.516183in}{6.762994in}}%
\pgfpathlineto{\pgfqpoint{14.516048in}{6.760357in}}%
\pgfpathlineto{\pgfqpoint{14.516203in}{6.757796in}}%
\pgfpathlineto{\pgfqpoint{14.516648in}{6.755338in}}%
\pgfpathlineto{\pgfqpoint{14.517376in}{6.753007in}}%
\pgfpathlineto{\pgfqpoint{14.518383in}{6.750825in}}%
\pgfpathlineto{\pgfqpoint{14.519656in}{6.748816in}}%
\pgfpathlineto{\pgfqpoint{14.521184in}{6.746998in}}%
\pgfpathlineto{\pgfqpoint{14.522951in}{6.745390in}}%
\pgfpathlineto{\pgfqpoint{14.524940in}{6.744009in}}%
\pgfpathlineto{\pgfqpoint{14.527131in}{6.742867in}}%
\pgfpathlineto{\pgfqpoint{14.529502in}{6.741978in}}%
\pgfpathlineto{\pgfqpoint{14.532029in}{6.741348in}}%
\pgfpathlineto{\pgfqpoint{14.534688in}{6.740985in}}%
\pgfpathlineto{\pgfqpoint{14.537451in}{6.740893in}}%
\pgfpathlineto{\pgfqpoint{14.540290in}{6.741072in}}%
\pgfpathlineto{\pgfqpoint{14.543179in}{6.741521in}}%
\pgfpathlineto{\pgfqpoint{14.546087in}{6.742235in}}%
\pgfpathlineto{\pgfqpoint{14.548986in}{6.743207in}}%
\pgfpathlineto{\pgfqpoint{14.551846in}{6.744427in}}%
\pgfpathlineto{\pgfqpoint{14.554639in}{6.745884in}}%
\pgfpathlineto{\pgfqpoint{14.557338in}{6.747562in}}%
\pgfpathlineto{\pgfqpoint{14.559914in}{6.749445in}}%
\pgfpathlineto{\pgfqpoint{14.562342in}{6.751513in}}%
\pgfpathlineto{\pgfqpoint{14.564599in}{6.753748in}}%
\pgfpathlineto{\pgfqpoint{14.566661in}{6.756125in}}%
\pgfpathlineto{\pgfqpoint{14.568507in}{6.758621in}}%
\pgfpathlineto{\pgfqpoint{14.570120in}{6.761212in}}%
\pgfpathlineto{\pgfqpoint{14.571483in}{6.763871in}}%
\pgfpathlineto{\pgfqpoint{14.572582in}{6.766571in}}%
\pgfpathlineto{\pgfqpoint{14.573407in}{6.769286in}}%
\pgfpathlineto{\pgfqpoint{14.573949in}{6.771989in}}%
\pgfpathlineto{\pgfqpoint{14.574203in}{6.774652in}}%
\pgfpathlineto{\pgfqpoint{14.574166in}{6.777249in}}%
\pgfpathlineto{\pgfqpoint{14.573839in}{6.779753in}}%
\pgfpathlineto{\pgfqpoint{14.573225in}{6.782141in}}%
\pgfpathlineto{\pgfqpoint{14.572330in}{6.784387in}}%
\pgfpathlineto{\pgfqpoint{14.571164in}{6.786470in}}%
\pgfpathlineto{\pgfqpoint{14.569737in}{6.788369in}}%
\pgfpathlineto{\pgfqpoint{14.568064in}{6.790064in}}%
\pgfpathlineto{\pgfqpoint{14.566163in}{6.791539in}}%
\pgfpathlineto{\pgfqpoint{14.564051in}{6.792779in}}%
\pgfpathlineto{\pgfqpoint{14.561751in}{6.793772in}}%
\pgfpathlineto{\pgfqpoint{14.559285in}{6.794508in}}%
\pgfpathlineto{\pgfqpoint{14.556677in}{6.794980in}}%
\pgfpathlineto{\pgfqpoint{14.553955in}{6.795182in}}%
\pgfpathlineto{\pgfqpoint{14.551144in}{6.795113in}}%
\pgfpathlineto{\pgfqpoint{14.548274in}{6.794774in}}%
\pgfpathlineto{\pgfqpoint{14.545372in}{6.794168in}}%
\pgfpathlineto{\pgfqpoint{14.542468in}{6.793301in}}%
\pgfpathlineto{\pgfqpoint{14.539591in}{6.792182in}}%
\pgfpathlineto{\pgfqpoint{14.536769in}{6.790822in}}%
\pgfpathlineto{\pgfqpoint{14.534031in}{6.789235in}}%
\pgfpathlineto{\pgfqpoint{14.531403in}{6.787436in}}%
\pgfpathlineto{\pgfqpoint{14.528913in}{6.785444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546733in}{6.863218in}}%
\pgfpathlineto{\pgfqpoint{14.544377in}{6.861080in}}%
\pgfpathlineto{\pgfqpoint{14.542203in}{6.858787in}}%
\pgfpathlineto{\pgfqpoint{14.540232in}{6.856362in}}%
\pgfpathlineto{\pgfqpoint{14.538484in}{6.853828in}}%
\pgfpathlineto{\pgfqpoint{14.536975in}{6.851212in}}%
\pgfpathlineto{\pgfqpoint{14.535722in}{6.848538in}}%
\pgfpathlineto{\pgfqpoint{14.534737in}{6.845835in}}%
\pgfpathlineto{\pgfqpoint{14.534029in}{6.843128in}}%
\pgfpathlineto{\pgfqpoint{14.533606in}{6.840445in}}%
\pgfpathlineto{\pgfqpoint{14.533472in}{6.837813in}}%
\pgfpathlineto{\pgfqpoint{14.533628in}{6.835257in}}%
\pgfpathlineto{\pgfqpoint{14.534072in}{6.832804in}}%
\pgfpathlineto{\pgfqpoint{14.534801in}{6.830477in}}%
\pgfpathlineto{\pgfqpoint{14.535808in}{6.828301in}}%
\pgfpathlineto{\pgfqpoint{14.537081in}{6.826297in}}%
\pgfpathlineto{\pgfqpoint{14.538608in}{6.824484in}}%
\pgfpathlineto{\pgfqpoint{14.540375in}{6.822882in}}%
\pgfpathlineto{\pgfqpoint{14.542364in}{6.821505in}}%
\pgfpathlineto{\pgfqpoint{14.544554in}{6.820369in}}%
\pgfpathlineto{\pgfqpoint{14.546924in}{6.819484in}}%
\pgfpathlineto{\pgfqpoint{14.549450in}{6.818858in}}%
\pgfpathlineto{\pgfqpoint{14.552107in}{6.818500in}}%
\pgfpathlineto{\pgfqpoint{14.554869in}{6.818411in}}%
\pgfpathlineto{\pgfqpoint{14.557707in}{6.818594in}}%
\pgfpathlineto{\pgfqpoint{14.560594in}{6.819045in}}%
\pgfpathlineto{\pgfqpoint{14.563501in}{6.819761in}}%
\pgfpathlineto{\pgfqpoint{14.566398in}{6.820735in}}%
\pgfpathlineto{\pgfqpoint{14.569257in}{6.821957in}}%
\pgfpathlineto{\pgfqpoint{14.572048in}{6.823414in}}%
\pgfpathlineto{\pgfqpoint{14.574745in}{6.825093in}}%
\pgfpathlineto{\pgfqpoint{14.577319in}{6.826975in}}%
\pgfpathlineto{\pgfqpoint{14.579746in}{6.829044in}}%
\pgfpathlineto{\pgfqpoint{14.582001in}{6.831277in}}%
\pgfpathlineto{\pgfqpoint{14.584061in}{6.833652in}}%
\pgfpathlineto{\pgfqpoint{14.585906in}{6.836146in}}%
\pgfpathlineto{\pgfqpoint{14.587518in}{6.838734in}}%
\pgfpathlineto{\pgfqpoint{14.588879in}{6.841390in}}%
\pgfpathlineto{\pgfqpoint{14.589977in}{6.844087in}}%
\pgfpathlineto{\pgfqpoint{14.590801in}{6.846798in}}%
\pgfpathlineto{\pgfqpoint{14.591342in}{6.849497in}}%
\pgfpathlineto{\pgfqpoint{14.591595in}{6.852155in}}%
\pgfpathlineto{\pgfqpoint{14.591558in}{6.854747in}}%
\pgfpathlineto{\pgfqpoint{14.591231in}{6.857247in}}%
\pgfpathlineto{\pgfqpoint{14.590616in}{6.859629in}}%
\pgfpathlineto{\pgfqpoint{14.589721in}{6.861870in}}%
\pgfpathlineto{\pgfqpoint{14.588555in}{6.863948in}}%
\pgfpathlineto{\pgfqpoint{14.587128in}{6.865841in}}%
\pgfpathlineto{\pgfqpoint{14.585456in}{6.867531in}}%
\pgfpathlineto{\pgfqpoint{14.583555in}{6.869002in}}%
\pgfpathlineto{\pgfqpoint{14.581445in}{6.870237in}}%
\pgfpathlineto{\pgfqpoint{14.579145in}{6.871225in}}%
\pgfpathlineto{\pgfqpoint{14.576680in}{6.871957in}}%
\pgfpathlineto{\pgfqpoint{14.574074in}{6.872424in}}%
\pgfpathlineto{\pgfqpoint{14.571352in}{6.872623in}}%
\pgfpathlineto{\pgfqpoint{14.568543in}{6.872550in}}%
\pgfpathlineto{\pgfqpoint{14.565674in}{6.872208in}}%
\pgfpathlineto{\pgfqpoint{14.562774in}{6.871600in}}%
\pgfpathlineto{\pgfqpoint{14.559871in}{6.870731in}}%
\pgfpathlineto{\pgfqpoint{14.556996in}{6.869610in}}%
\pgfpathlineto{\pgfqpoint{14.554176in}{6.868249in}}%
\pgfpathlineto{\pgfqpoint{14.551439in}{6.866661in}}%
\pgfpathlineto{\pgfqpoint{14.548814in}{6.864862in}}%
\pgfpathlineto{\pgfqpoint{14.546325in}{6.862870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.581076in}{6.846229in}}%
\pgfpathlineto{\pgfqpoint{14.593795in}{6.840531in}}%
\pgfpathlineto{\pgfqpoint{14.529478in}{6.912371in}}%
\pgfpathlineto{\pgfqpoint{14.516769in}{6.918075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.600251in}{6.922758in}}%
\pgfpathlineto{\pgfqpoint{14.612955in}{6.917046in}}%
\pgfpathlineto{\pgfqpoint{14.510275in}{6.835944in}}%
\pgfpathlineto{\pgfqpoint{14.497551in}{6.841634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500928in}{6.935773in}}%
\pgfpathlineto{\pgfqpoint{14.498480in}{6.933687in}}%
\pgfpathlineto{\pgfqpoint{14.496214in}{6.931445in}}%
\pgfpathlineto{\pgfqpoint{14.494154in}{6.929070in}}%
\pgfpathlineto{\pgfqpoint{14.492319in}{6.926585in}}%
\pgfpathlineto{\pgfqpoint{14.490728in}{6.924014in}}%
\pgfpathlineto{\pgfqpoint{14.489398in}{6.921385in}}%
\pgfpathlineto{\pgfqpoint{14.488341in}{6.918722in}}%
\pgfpathlineto{\pgfqpoint{14.487567in}{6.916053in}}%
\pgfpathlineto{\pgfqpoint{14.487085in}{6.913404in}}%
\pgfpathlineto{\pgfqpoint{14.486900in}{6.910801in}}%
\pgfpathlineto{\pgfqpoint{14.487013in}{6.908271in}}%
\pgfpathlineto{\pgfqpoint{14.487424in}{6.905838in}}%
\pgfpathlineto{\pgfqpoint{14.488127in}{6.903527in}}%
\pgfpathlineto{\pgfqpoint{14.489117in}{6.901362in}}%
\pgfpathlineto{\pgfqpoint{14.490383in}{6.899363in}}%
\pgfpathlineto{\pgfqpoint{14.491912in}{6.897551in}}%
\pgfpathlineto{\pgfqpoint{14.493691in}{6.895944in}}%
\pgfpathlineto{\pgfqpoint{14.495700in}{6.894558in}}%
\pgfpathlineto{\pgfqpoint{14.497920in}{6.893407in}}%
\pgfpathlineto{\pgfqpoint{14.500328in}{6.892502in}}%
\pgfpathlineto{\pgfqpoint{14.502901in}{6.891853in}}%
\pgfpathlineto{\pgfqpoint{14.505613in}{6.891466in}}%
\pgfpathlineto{\pgfqpoint{14.508436in}{6.891344in}}%
\pgfpathlineto{\pgfqpoint{14.511343in}{6.891490in}}%
\pgfpathlineto{\pgfqpoint{14.514305in}{6.891901in}}%
\pgfpathlineto{\pgfqpoint{14.517291in}{6.892574in}}%
\pgfpathlineto{\pgfqpoint{14.520272in}{6.893502in}}%
\pgfpathlineto{\pgfqpoint{14.523219in}{6.894676in}}%
\pgfpathlineto{\pgfqpoint{14.526101in}{6.896084in}}%
\pgfpathlineto{\pgfqpoint{14.528890in}{6.897711in}}%
\pgfpathlineto{\pgfqpoint{14.531558in}{6.899542in}}%
\pgfpathlineto{\pgfqpoint{14.534078in}{6.901559in}}%
\pgfpathlineto{\pgfqpoint{14.536425in}{6.903740in}}%
\pgfpathlineto{\pgfqpoint{14.538576in}{6.906065in}}%
\pgfpathlineto{\pgfqpoint{14.540509in}{6.908510in}}%
\pgfpathlineto{\pgfqpoint{14.542204in}{6.911051in}}%
\pgfpathlineto{\pgfqpoint{14.543645in}{6.913662in}}%
\pgfpathlineto{\pgfqpoint{14.544817in}{6.916316in}}%
\pgfpathlineto{\pgfqpoint{14.545709in}{6.918989in}}%
\pgfpathlineto{\pgfqpoint{14.546312in}{6.921651in}}%
\pgfpathlineto{\pgfqpoint{14.546619in}{6.924278in}}%
\pgfpathlineto{\pgfqpoint{14.546628in}{6.926843in}}%
\pgfpathlineto{\pgfqpoint{14.546339in}{6.929320in}}%
\pgfpathlineto{\pgfqpoint{14.545754in}{6.931685in}}%
\pgfpathlineto{\pgfqpoint{14.544879in}{6.933913in}}%
\pgfpathlineto{\pgfqpoint{14.543723in}{6.935983in}}%
\pgfpathlineto{\pgfqpoint{14.542299in}{6.937873in}}%
\pgfpathlineto{\pgfqpoint{14.540619in}{6.939566in}}%
\pgfpathlineto{\pgfqpoint{14.538701in}{6.941043in}}%
\pgfpathlineto{\pgfqpoint{14.536565in}{6.942291in}}%
\pgfpathlineto{\pgfqpoint{14.534230in}{6.943297in}}%
\pgfpathlineto{\pgfqpoint{14.531722in}{6.944051in}}%
\pgfpathlineto{\pgfqpoint{14.529064in}{6.944545in}}%
\pgfpathlineto{\pgfqpoint{14.526284in}{6.944775in}}%
\pgfpathlineto{\pgfqpoint{14.523409in}{6.944738in}}%
\pgfpathlineto{\pgfqpoint{14.520468in}{6.944435in}}%
\pgfpathlineto{\pgfqpoint{14.517490in}{6.943869in}}%
\pgfpathlineto{\pgfqpoint{14.514505in}{6.943045in}}%
\pgfpathlineto{\pgfqpoint{14.511543in}{6.941971in}}%
\pgfpathlineto{\pgfqpoint{14.508634in}{6.940659in}}%
\pgfpathlineto{\pgfqpoint{14.505806in}{6.939122in}}%
\pgfpathlineto{\pgfqpoint{14.503087in}{6.937374in}}%
\pgfpathlineto{\pgfqpoint{14.500505in}{6.935434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.481708in}{6.859384in}}%
\pgfpathlineto{\pgfqpoint{14.479257in}{6.857297in}}%
\pgfpathlineto{\pgfqpoint{14.476990in}{6.855053in}}%
\pgfpathlineto{\pgfqpoint{14.474928in}{6.852676in}}%
\pgfpathlineto{\pgfqpoint{14.473091in}{6.850188in}}%
\pgfpathlineto{\pgfqpoint{14.471499in}{6.847615in}}%
\pgfpathlineto{\pgfqpoint{14.470167in}{6.844982in}}%
\pgfpathlineto{\pgfqpoint{14.469109in}{6.842316in}}%
\pgfpathlineto{\pgfqpoint{14.468334in}{6.839642in}}%
\pgfpathlineto{\pgfqpoint{14.467852in}{6.836989in}}%
\pgfpathlineto{\pgfqpoint{14.467666in}{6.834381in}}%
\pgfpathlineto{\pgfqpoint{14.467778in}{6.831846in}}%
\pgfpathlineto{\pgfqpoint{14.468188in}{6.829408in}}%
\pgfpathlineto{\pgfqpoint{14.468891in}{6.827093in}}%
\pgfpathlineto{\pgfqpoint{14.469881in}{6.824922in}}%
\pgfpathlineto{\pgfqpoint{14.471147in}{6.822918in}}%
\pgfpathlineto{\pgfqpoint{14.472677in}{6.821101in}}%
\pgfpathlineto{\pgfqpoint{14.474455in}{6.819489in}}%
\pgfpathlineto{\pgfqpoint{14.476465in}{6.818098in}}%
\pgfpathlineto{\pgfqpoint{14.478686in}{6.816942in}}%
\pgfpathlineto{\pgfqpoint{14.481095in}{6.816033in}}%
\pgfpathlineto{\pgfqpoint{14.483669in}{6.815379in}}%
\pgfpathlineto{\pgfqpoint{14.486382in}{6.814988in}}%
\pgfpathlineto{\pgfqpoint{14.489207in}{6.814863in}}%
\pgfpathlineto{\pgfqpoint{14.492115in}{6.815005in}}%
\pgfpathlineto{\pgfqpoint{14.495078in}{6.815414in}}%
\pgfpathlineto{\pgfqpoint{14.498066in}{6.816085in}}%
\pgfpathlineto{\pgfqpoint{14.501049in}{6.817011in}}%
\pgfpathlineto{\pgfqpoint{14.503998in}{6.818184in}}%
\pgfpathlineto{\pgfqpoint{14.506882in}{6.819591in}}%
\pgfpathlineto{\pgfqpoint{14.509673in}{6.821218in}}%
\pgfpathlineto{\pgfqpoint{14.512342in}{6.823049in}}%
\pgfpathlineto{\pgfqpoint{14.514864in}{6.825067in}}%
\pgfpathlineto{\pgfqpoint{14.517213in}{6.827250in}}%
\pgfpathlineto{\pgfqpoint{14.519366in}{6.829577in}}%
\pgfpathlineto{\pgfqpoint{14.521300in}{6.832024in}}%
\pgfpathlineto{\pgfqpoint{14.522997in}{6.834567in}}%
\pgfpathlineto{\pgfqpoint{14.524439in}{6.837181in}}%
\pgfpathlineto{\pgfqpoint{14.525613in}{6.839839in}}%
\pgfpathlineto{\pgfqpoint{14.526506in}{6.842516in}}%
\pgfpathlineto{\pgfqpoint{14.527110in}{6.845183in}}%
\pgfpathlineto{\pgfqpoint{14.527418in}{6.847814in}}%
\pgfpathlineto{\pgfqpoint{14.527428in}{6.850384in}}%
\pgfpathlineto{\pgfqpoint{14.527139in}{6.852866in}}%
\pgfpathlineto{\pgfqpoint{14.526554in}{6.855236in}}%
\pgfpathlineto{\pgfqpoint{14.525679in}{6.857469in}}%
\pgfpathlineto{\pgfqpoint{14.524524in}{6.859544in}}%
\pgfpathlineto{\pgfqpoint{14.523099in}{6.861440in}}%
\pgfpathlineto{\pgfqpoint{14.521419in}{6.863137in}}%
\pgfpathlineto{\pgfqpoint{14.519501in}{6.864620in}}%
\pgfpathlineto{\pgfqpoint{14.517363in}{6.865873in}}%
\pgfpathlineto{\pgfqpoint{14.515028in}{6.866883in}}%
\pgfpathlineto{\pgfqpoint{14.512519in}{6.867642in}}%
\pgfpathlineto{\pgfqpoint{14.509860in}{6.868140in}}%
\pgfpathlineto{\pgfqpoint{14.507078in}{6.868373in}}%
\pgfpathlineto{\pgfqpoint{14.504202in}{6.868340in}}%
\pgfpathlineto{\pgfqpoint{14.501259in}{6.868039in}}%
\pgfpathlineto{\pgfqpoint{14.498280in}{6.867475in}}%
\pgfpathlineto{\pgfqpoint{14.495293in}{6.866653in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{6.865581in}}%
\pgfpathlineto{\pgfqpoint{14.489418in}{6.864270in}}%
\pgfpathlineto{\pgfqpoint{14.486588in}{6.862733in}}%
\pgfpathlineto{\pgfqpoint{14.483868in}{6.860986in}}%
\pgfpathlineto{\pgfqpoint{14.481284in}{6.859045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565172in}{6.863998in}}%
\pgfpathlineto{\pgfqpoint{14.562718in}{6.861908in}}%
\pgfpathlineto{\pgfqpoint{14.560447in}{6.859662in}}%
\pgfpathlineto{\pgfqpoint{14.558383in}{6.857282in}}%
\pgfpathlineto{\pgfqpoint{14.556545in}{6.854791in}}%
\pgfpathlineto{\pgfqpoint{14.554952in}{6.852215in}}%
\pgfpathlineto{\pgfqpoint{14.553620in}{6.849579in}}%
\pgfpathlineto{\pgfqpoint{14.552562in}{6.846909in}}%
\pgfpathlineto{\pgfqpoint{14.551789in}{6.844233in}}%
\pgfpathlineto{\pgfqpoint{14.551308in}{6.841576in}}%
\pgfpathlineto{\pgfqpoint{14.551125in}{6.838966in}}%
\pgfpathlineto{\pgfqpoint{14.551240in}{6.836428in}}%
\pgfpathlineto{\pgfqpoint{14.551654in}{6.833987in}}%
\pgfpathlineto{\pgfqpoint{14.552362in}{6.831669in}}%
\pgfpathlineto{\pgfqpoint{14.553356in}{6.829496in}}%
\pgfpathlineto{\pgfqpoint{14.554628in}{6.827490in}}%
\pgfpathlineto{\pgfqpoint{14.556164in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{14.557949in}{6.824057in}}%
\pgfpathlineto{\pgfqpoint{14.559965in}{6.822664in}}%
\pgfpathlineto{\pgfqpoint{14.562193in}{6.821507in}}%
\pgfpathlineto{\pgfqpoint{14.564609in}{6.820597in}}%
\pgfpathlineto{\pgfqpoint{14.567190in}{6.819943in}}%
\pgfpathlineto{\pgfqpoint{14.569910in}{6.819551in}}%
\pgfpathlineto{\pgfqpoint{14.572742in}{6.819426in}}%
\pgfpathlineto{\pgfqpoint{14.575658in}{6.819569in}}%
\pgfpathlineto{\pgfqpoint{14.578628in}{6.819979in}}%
\pgfpathlineto{\pgfqpoint{14.581623in}{6.820651in}}%
\pgfpathlineto{\pgfqpoint{14.584612in}{6.821578in}}%
\pgfpathlineto{\pgfqpoint{14.587566in}{6.822752in}}%
\pgfpathlineto{\pgfqpoint{14.590456in}{6.824161in}}%
\pgfpathlineto{\pgfqpoint{14.593251in}{6.825790in}}%
\pgfpathlineto{\pgfqpoint{14.595926in}{6.827624in}}%
\pgfpathlineto{\pgfqpoint{14.598452in}{6.829644in}}%
\pgfpathlineto{\pgfqpoint{14.600804in}{6.831829in}}%
\pgfpathlineto{\pgfqpoint{14.602959in}{6.834159in}}%
\pgfpathlineto{\pgfqpoint{14.604895in}{6.836609in}}%
\pgfpathlineto{\pgfqpoint{14.606593in}{6.839156in}}%
\pgfpathlineto{\pgfqpoint{14.608036in}{6.841773in}}%
\pgfpathlineto{\pgfqpoint{14.609210in}{6.844434in}}%
\pgfpathlineto{\pgfqpoint{14.610102in}{6.847113in}}%
\pgfpathlineto{\pgfqpoint{14.610704in}{6.849784in}}%
\pgfpathlineto{\pgfqpoint{14.611009in}{6.852418in}}%
\pgfpathlineto{\pgfqpoint{14.611016in}{6.854991in}}%
\pgfpathlineto{\pgfqpoint{14.610723in}{6.857476in}}%
\pgfpathlineto{\pgfqpoint{14.610134in}{6.859848in}}%
\pgfpathlineto{\pgfqpoint{14.609255in}{6.862084in}}%
\pgfpathlineto{\pgfqpoint{14.608094in}{6.864161in}}%
\pgfpathlineto{\pgfqpoint{14.606664in}{6.866059in}}%
\pgfpathlineto{\pgfqpoint{14.604977in}{6.867758in}}%
\pgfpathlineto{\pgfqpoint{14.603053in}{6.869243in}}%
\pgfpathlineto{\pgfqpoint{14.600908in}{6.870497in}}%
\pgfpathlineto{\pgfqpoint{14.598566in}{6.871508in}}%
\pgfpathlineto{\pgfqpoint{14.596050in}{6.872267in}}%
\pgfpathlineto{\pgfqpoint{14.593383in}{6.872766in}}%
\pgfpathlineto{\pgfqpoint{14.590595in}{6.872999in}}%
\pgfpathlineto{\pgfqpoint{14.587711in}{6.872966in}}%
\pgfpathlineto{\pgfqpoint{14.584762in}{6.872665in}}%
\pgfpathlineto{\pgfqpoint{14.581776in}{6.872100in}}%
\pgfpathlineto{\pgfqpoint{14.578783in}{6.871277in}}%
\pgfpathlineto{\pgfqpoint{14.575813in}{6.870203in}}%
\pgfpathlineto{\pgfqpoint{14.572896in}{6.868890in}}%
\pgfpathlineto{\pgfqpoint{14.570060in}{6.867351in}}%
\pgfpathlineto{\pgfqpoint{14.567335in}{6.865601in}}%
\pgfpathlineto{\pgfqpoint{14.564747in}{6.863658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584350in}{6.940475in}}%
\pgfpathlineto{\pgfqpoint{14.581898in}{6.938387in}}%
\pgfpathlineto{\pgfqpoint{14.579629in}{6.936142in}}%
\pgfpathlineto{\pgfqpoint{14.577566in}{6.933764in}}%
\pgfpathlineto{\pgfqpoint{14.575730in}{6.931276in}}%
\pgfpathlineto{\pgfqpoint{14.574138in}{6.928703in}}%
\pgfpathlineto{\pgfqpoint{14.572808in}{6.926070in}}%
\pgfpathlineto{\pgfqpoint{14.571751in}{6.923404in}}%
\pgfpathlineto{\pgfqpoint{14.570979in}{6.920732in}}%
\pgfpathlineto{\pgfqpoint{14.570499in}{6.918080in}}%
\pgfpathlineto{\pgfqpoint{14.570316in}{6.915474in}}%
\pgfpathlineto{\pgfqpoint{14.570433in}{6.912941in}}%
\pgfpathlineto{\pgfqpoint{14.570847in}{6.910505in}}%
\pgfpathlineto{\pgfqpoint{14.571555in}{6.908192in}}%
\pgfpathlineto{\pgfqpoint{14.572550in}{6.906024in}}%
\pgfpathlineto{\pgfqpoint{14.573821in}{6.904024in}}%
\pgfpathlineto{\pgfqpoint{14.575357in}{6.902210in}}%
\pgfpathlineto{\pgfqpoint{14.577141in}{6.900601in}}%
\pgfpathlineto{\pgfqpoint{14.579157in}{6.899213in}}%
\pgfpathlineto{\pgfqpoint{14.581384in}{6.898061in}}%
\pgfpathlineto{\pgfqpoint{14.583799in}{6.897155in}}%
\pgfpathlineto{\pgfqpoint{14.586379in}{6.896506in}}%
\pgfpathlineto{\pgfqpoint{14.589098in}{6.896118in}}%
\pgfpathlineto{\pgfqpoint{14.591929in}{6.895996in}}%
\pgfpathlineto{\pgfqpoint{14.594843in}{6.896143in}}%
\pgfpathlineto{\pgfqpoint{14.597811in}{6.896555in}}%
\pgfpathlineto{\pgfqpoint{14.600804in}{6.897229in}}%
\pgfpathlineto{\pgfqpoint{14.603792in}{6.898158in}}%
\pgfpathlineto{\pgfqpoint{14.606744in}{6.899333in}}%
\pgfpathlineto{\pgfqpoint{14.609632in}{6.900743in}}%
\pgfpathlineto{\pgfqpoint{14.612426in}{6.902372in}}%
\pgfpathlineto{\pgfqpoint{14.615098in}{6.904206in}}%
\pgfpathlineto{\pgfqpoint{14.617622in}{6.906225in}}%
\pgfpathlineto{\pgfqpoint{14.619973in}{6.908409in}}%
\pgfpathlineto{\pgfqpoint{14.622126in}{6.910737in}}%
\pgfpathlineto{\pgfqpoint{14.624061in}{6.913185in}}%
\pgfpathlineto{\pgfqpoint{14.625757in}{6.915728in}}%
\pgfpathlineto{\pgfqpoint{14.627199in}{6.918342in}}%
\pgfpathlineto{\pgfqpoint{14.628371in}{6.921000in}}%
\pgfpathlineto{\pgfqpoint{14.629262in}{6.923675in}}%
\pgfpathlineto{\pgfqpoint{14.629863in}{6.926341in}}%
\pgfpathlineto{\pgfqpoint{14.630168in}{6.928971in}}%
\pgfpathlineto{\pgfqpoint{14.630173in}{6.931539in}}%
\pgfpathlineto{\pgfqpoint{14.629880in}{6.934019in}}%
\pgfpathlineto{\pgfqpoint{14.629291in}{6.936386in}}%
\pgfpathlineto{\pgfqpoint{14.628412in}{6.938616in}}%
\pgfpathlineto{\pgfqpoint{14.627251in}{6.940688in}}%
\pgfpathlineto{\pgfqpoint{14.625820in}{6.942581in}}%
\pgfpathlineto{\pgfqpoint{14.624134in}{6.944275in}}%
\pgfpathlineto{\pgfqpoint{14.622210in}{6.945755in}}%
\pgfpathlineto{\pgfqpoint{14.620067in}{6.947004in}}%
\pgfpathlineto{\pgfqpoint{14.617725in}{6.948011in}}%
\pgfpathlineto{\pgfqpoint{14.615210in}{6.948765in}}%
\pgfpathlineto{\pgfqpoint{14.612545in}{6.949260in}}%
\pgfpathlineto{\pgfqpoint{14.609758in}{6.949490in}}%
\pgfpathlineto{\pgfqpoint{14.606876in}{6.949453in}}%
\pgfpathlineto{\pgfqpoint{14.603928in}{6.949149in}}%
\pgfpathlineto{\pgfqpoint{14.600943in}{6.948582in}}%
\pgfpathlineto{\pgfqpoint{14.597952in}{6.947756in}}%
\pgfpathlineto{\pgfqpoint{14.594984in}{6.946682in}}%
\pgfpathlineto{\pgfqpoint{14.592068in}{6.945368in}}%
\pgfpathlineto{\pgfqpoint{14.589235in}{6.943829in}}%
\pgfpathlineto{\pgfqpoint{14.586512in}{6.942079in}}%
\pgfpathlineto{\pgfqpoint{14.583926in}{6.940136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.616671in}{6.921747in}}%
\pgfpathlineto{\pgfqpoint{14.628752in}{6.915779in}}%
\pgfpathlineto{\pgfqpoint{14.564249in}{6.988355in}}%
\pgfpathlineto{\pgfqpoint{14.552176in}{6.994330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.637393in}{6.997583in}}%
\pgfpathlineto{\pgfqpoint{14.649460in}{6.991601in}}%
\pgfpathlineto{\pgfqpoint{14.543498in}{6.912619in}}%
\pgfpathlineto{\pgfqpoint{14.531409in}{6.918580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.536288in}{7.012210in}}%
\pgfpathlineto{\pgfqpoint{14.533759in}{7.010175in}}%
\pgfpathlineto{\pgfqpoint{14.531414in}{7.007982in}}%
\pgfpathlineto{\pgfqpoint{14.529276in}{7.005653in}}%
\pgfpathlineto{\pgfqpoint{14.527367in}{7.003211in}}%
\pgfpathlineto{\pgfqpoint{14.525705in}{7.000680in}}%
\pgfpathlineto{\pgfqpoint{14.524308in}{6.998085in}}%
\pgfpathlineto{\pgfqpoint{14.523189in}{6.995453in}}%
\pgfpathlineto{\pgfqpoint{14.522360in}{6.992810in}}%
\pgfpathlineto{\pgfqpoint{14.521828in}{6.990181in}}%
\pgfpathlineto{\pgfqpoint{14.521599in}{6.987594in}}%
\pgfpathlineto{\pgfqpoint{14.521676in}{6.985074in}}%
\pgfpathlineto{\pgfqpoint{14.522057in}{6.982646in}}%
\pgfpathlineto{\pgfqpoint{14.522740in}{6.980335in}}%
\pgfpathlineto{\pgfqpoint{14.523716in}{6.978163in}}%
\pgfpathlineto{\pgfqpoint{14.524977in}{6.976153in}}%
\pgfpathlineto{\pgfqpoint{14.526510in}{6.974324in}}%
\pgfpathlineto{\pgfqpoint{14.528299in}{6.972694in}}%
\pgfpathlineto{\pgfqpoint{14.530327in}{6.971281in}}%
\pgfpathlineto{\pgfqpoint{14.532574in}{6.970098in}}%
\pgfpathlineto{\pgfqpoint{14.535017in}{6.969157in}}%
\pgfpathlineto{\pgfqpoint{14.537631in}{6.968467in}}%
\pgfpathlineto{\pgfqpoint{14.540391in}{6.968036in}}%
\pgfpathlineto{\pgfqpoint{14.543269in}{6.967868in}}%
\pgfpathlineto{\pgfqpoint{14.546236in}{6.967964in}}%
\pgfpathlineto{\pgfqpoint{14.549263in}{6.968323in}}%
\pgfpathlineto{\pgfqpoint{14.552320in}{6.968943in}}%
\pgfpathlineto{\pgfqpoint{14.555375in}{6.969816in}}%
\pgfpathlineto{\pgfqpoint{14.558398in}{6.970935in}}%
\pgfpathlineto{\pgfqpoint{14.561359in}{6.972287in}}%
\pgfpathlineto{\pgfqpoint{14.564229in}{6.973860in}}%
\pgfpathlineto{\pgfqpoint{14.566978in}{6.975637in}}%
\pgfpathlineto{\pgfqpoint{14.569579in}{6.977601in}}%
\pgfpathlineto{\pgfqpoint{14.572006in}{6.979733in}}%
\pgfpathlineto{\pgfqpoint{14.574235in}{6.982010in}}%
\pgfpathlineto{\pgfqpoint{14.576244in}{6.984411in}}%
\pgfpathlineto{\pgfqpoint{14.578012in}{6.986911in}}%
\pgfpathlineto{\pgfqpoint{14.579521in}{6.989485in}}%
\pgfpathlineto{\pgfqpoint{14.580757in}{6.992107in}}%
\pgfpathlineto{\pgfqpoint{14.581708in}{6.994751in}}%
\pgfpathlineto{\pgfqpoint{14.582363in}{6.997391in}}%
\pgfpathlineto{\pgfqpoint{14.582716in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{14.582765in}{7.002552in}}%
\pgfpathlineto{\pgfqpoint{14.582507in}{7.005022in}}%
\pgfpathlineto{\pgfqpoint{14.581946in}{7.007385in}}%
\pgfpathlineto{\pgfqpoint{14.581088in}{7.009617in}}%
\pgfpathlineto{\pgfqpoint{14.579941in}{7.011697in}}%
\pgfpathlineto{\pgfqpoint{14.578517in}{7.013602in}}%
\pgfpathlineto{\pgfqpoint{14.576830in}{7.015315in}}%
\pgfpathlineto{\pgfqpoint{14.574896in}{7.016818in}}%
\pgfpathlineto{\pgfqpoint{14.572736in}{7.018096in}}%
\pgfpathlineto{\pgfqpoint{14.570370in}{7.019136in}}%
\pgfpathlineto{\pgfqpoint{14.567823in}{7.019929in}}%
\pgfpathlineto{\pgfqpoint{14.565120in}{7.020466in}}%
\pgfpathlineto{\pgfqpoint{14.562288in}{7.020741in}}%
\pgfpathlineto{\pgfqpoint{14.559355in}{7.020753in}}%
\pgfpathlineto{\pgfqpoint{14.556350in}{7.020501in}}%
\pgfpathlineto{\pgfqpoint{14.553304in}{7.019987in}}%
\pgfpathlineto{\pgfqpoint{14.550247in}{7.019218in}}%
\pgfpathlineto{\pgfqpoint{14.547210in}{7.018199in}}%
\pgfpathlineto{\pgfqpoint{14.544222in}{7.016943in}}%
\pgfpathlineto{\pgfqpoint{14.541314in}{7.015460in}}%
\pgfpathlineto{\pgfqpoint{14.538514in}{7.013767in}}%
\pgfpathlineto{\pgfqpoint{14.535851in}{7.011880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.515519in}{6.936511in}}%
\pgfpathlineto{\pgfqpoint{14.512988in}{6.934475in}}%
\pgfpathlineto{\pgfqpoint{14.510641in}{6.932281in}}%
\pgfpathlineto{\pgfqpoint{14.508501in}{6.929949in}}%
\pgfpathlineto{\pgfqpoint{14.506590in}{6.927504in}}%
\pgfpathlineto{\pgfqpoint{14.504927in}{6.924970in}}%
\pgfpathlineto{\pgfqpoint{14.503529in}{6.922372in}}%
\pgfpathlineto{\pgfqpoint{14.502408in}{6.919737in}}%
\pgfpathlineto{\pgfqpoint{14.501577in}{6.917089in}}%
\pgfpathlineto{\pgfqpoint{14.501045in}{6.914456in}}%
\pgfpathlineto{\pgfqpoint{14.500815in}{6.911864in}}%
\pgfpathlineto{\pgfqpoint{14.500891in}{6.909339in}}%
\pgfpathlineto{\pgfqpoint{14.501272in}{6.906906in}}%
\pgfpathlineto{\pgfqpoint{14.501954in}{6.904590in}}%
\pgfpathlineto{\pgfqpoint{14.502930in}{6.902413in}}%
\pgfpathlineto{\pgfqpoint{14.504191in}{6.900397in}}%
\pgfpathlineto{\pgfqpoint{14.505724in}{6.898563in}}%
\pgfpathlineto{\pgfqpoint{14.507514in}{6.896929in}}%
\pgfpathlineto{\pgfqpoint{14.509543in}{6.895511in}}%
\pgfpathlineto{\pgfqpoint{14.511790in}{6.894323in}}%
\pgfpathlineto{\pgfqpoint{14.514234in}{6.893378in}}%
\pgfpathlineto{\pgfqpoint{14.516849in}{6.892684in}}%
\pgfpathlineto{\pgfqpoint{14.519611in}{6.892249in}}%
\pgfpathlineto{\pgfqpoint{14.522490in}{6.892077in}}%
\pgfpathlineto{\pgfqpoint{14.525459in}{6.892170in}}%
\pgfpathlineto{\pgfqpoint{14.528488in}{6.892527in}}%
\pgfpathlineto{\pgfqpoint{14.531545in}{6.893144in}}%
\pgfpathlineto{\pgfqpoint{14.534602in}{6.894016in}}%
\pgfpathlineto{\pgfqpoint{14.537627in}{6.895133in}}%
\pgfpathlineto{\pgfqpoint{14.540591in}{6.896485in}}%
\pgfpathlineto{\pgfqpoint{14.543462in}{6.898058in}}%
\pgfpathlineto{\pgfqpoint{14.546213in}{6.899835in}}%
\pgfpathlineto{\pgfqpoint{14.548816in}{6.901801in}}%
\pgfpathlineto{\pgfqpoint{14.551245in}{6.903934in}}%
\pgfpathlineto{\pgfqpoint{14.553476in}{6.906213in}}%
\pgfpathlineto{\pgfqpoint{14.555486in}{6.908616in}}%
\pgfpathlineto{\pgfqpoint{14.557256in}{6.911119in}}%
\pgfpathlineto{\pgfqpoint{14.558767in}{6.913696in}}%
\pgfpathlineto{\pgfqpoint{14.560005in}{6.916321in}}%
\pgfpathlineto{\pgfqpoint{14.560956in}{6.918970in}}%
\pgfpathlineto{\pgfqpoint{14.561613in}{6.921614in}}%
\pgfpathlineto{\pgfqpoint{14.561967in}{6.924228in}}%
\pgfpathlineto{\pgfqpoint{14.562016in}{6.926785in}}%
\pgfpathlineto{\pgfqpoint{14.561759in}{6.929260in}}%
\pgfpathlineto{\pgfqpoint{14.561199in}{6.931628in}}%
\pgfpathlineto{\pgfqpoint{14.560341in}{6.933865in}}%
\pgfpathlineto{\pgfqpoint{14.559194in}{6.935949in}}%
\pgfpathlineto{\pgfqpoint{14.557770in}{6.937860in}}%
\pgfpathlineto{\pgfqpoint{14.556082in}{6.939578in}}%
\pgfpathlineto{\pgfqpoint{14.554148in}{6.941086in}}%
\pgfpathlineto{\pgfqpoint{14.551987in}{6.942368in}}%
\pgfpathlineto{\pgfqpoint{14.549620in}{6.943414in}}%
\pgfpathlineto{\pgfqpoint{14.547072in}{6.944210in}}%
\pgfpathlineto{\pgfqpoint{14.544368in}{6.944751in}}%
\pgfpathlineto{\pgfqpoint{14.541534in}{6.945030in}}%
\pgfpathlineto{\pgfqpoint{14.538600in}{6.945045in}}%
\pgfpathlineto{\pgfqpoint{14.535594in}{6.944796in}}%
\pgfpathlineto{\pgfqpoint{14.532546in}{6.944285in}}%
\pgfpathlineto{\pgfqpoint{14.529487in}{6.943517in}}%
\pgfpathlineto{\pgfqpoint{14.526448in}{6.942500in}}%
\pgfpathlineto{\pgfqpoint{14.523458in}{6.941244in}}%
\pgfpathlineto{\pgfqpoint{14.520548in}{6.939762in}}%
\pgfpathlineto{\pgfqpoint{14.517747in}{6.938069in}}%
\pgfpathlineto{\pgfqpoint{14.515082in}{6.936180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.600721in}{6.939697in}}%
\pgfpathlineto{\pgfqpoint{14.598186in}{6.937659in}}%
\pgfpathlineto{\pgfqpoint{14.595836in}{6.935462in}}%
\pgfpathlineto{\pgfqpoint{14.593694in}{6.933128in}}%
\pgfpathlineto{\pgfqpoint{14.591782in}{6.930681in}}%
\pgfpathlineto{\pgfqpoint{14.590118in}{6.928144in}}%
\pgfpathlineto{\pgfqpoint{14.588719in}{6.925543in}}%
\pgfpathlineto{\pgfqpoint{14.587599in}{6.922904in}}%
\pgfpathlineto{\pgfqpoint{14.586770in}{6.920253in}}%
\pgfpathlineto{\pgfqpoint{14.586239in}{6.917617in}}%
\pgfpathlineto{\pgfqpoint{14.586012in}{6.915023in}}%
\pgfpathlineto{\pgfqpoint{14.586091in}{6.912495in}}%
\pgfpathlineto{\pgfqpoint{14.586476in}{6.910059in}}%
\pgfpathlineto{\pgfqpoint{14.587163in}{6.907740in}}%
\pgfpathlineto{\pgfqpoint{14.588144in}{6.905561in}}%
\pgfpathlineto{\pgfqpoint{14.589410in}{6.903543in}}%
\pgfpathlineto{\pgfqpoint{14.590949in}{6.901707in}}%
\pgfpathlineto{\pgfqpoint{14.592745in}{6.900071in}}%
\pgfpathlineto{\pgfqpoint{14.594781in}{6.898651in}}%
\pgfpathlineto{\pgfqpoint{14.597035in}{6.897462in}}%
\pgfpathlineto{\pgfqpoint{14.599485in}{6.896516in}}%
\pgfpathlineto{\pgfqpoint{14.602108in}{6.895821in}}%
\pgfpathlineto{\pgfqpoint{14.604876in}{6.895386in}}%
\pgfpathlineto{\pgfqpoint{14.607763in}{6.895214in}}%
\pgfpathlineto{\pgfqpoint{14.610739in}{6.895307in}}%
\pgfpathlineto{\pgfqpoint{14.613774in}{6.895665in}}%
\pgfpathlineto{\pgfqpoint{14.616839in}{6.896283in}}%
\pgfpathlineto{\pgfqpoint{14.619902in}{6.897156in}}%
\pgfpathlineto{\pgfqpoint{14.622933in}{6.898274in}}%
\pgfpathlineto{\pgfqpoint{14.625901in}{6.899628in}}%
\pgfpathlineto{\pgfqpoint{14.628778in}{6.901202in}}%
\pgfpathlineto{\pgfqpoint{14.631533in}{6.902982in}}%
\pgfpathlineto{\pgfqpoint{14.634140in}{6.904950in}}%
\pgfpathlineto{\pgfqpoint{14.636572in}{6.907085in}}%
\pgfpathlineto{\pgfqpoint{14.638806in}{6.909367in}}%
\pgfpathlineto{\pgfqpoint{14.640818in}{6.911773in}}%
\pgfpathlineto{\pgfqpoint{14.642588in}{6.914279in}}%
\pgfpathlineto{\pgfqpoint{14.644100in}{6.916859in}}%
\pgfpathlineto{\pgfqpoint{14.645337in}{6.919487in}}%
\pgfpathlineto{\pgfqpoint{14.646288in}{6.922139in}}%
\pgfpathlineto{\pgfqpoint{14.646943in}{6.924786in}}%
\pgfpathlineto{\pgfqpoint{14.647295in}{6.927403in}}%
\pgfpathlineto{\pgfqpoint{14.647340in}{6.929963in}}%
\pgfpathlineto{\pgfqpoint{14.647080in}{6.932440in}}%
\pgfpathlineto{\pgfqpoint{14.646515in}{6.934811in}}%
\pgfpathlineto{\pgfqpoint{14.645653in}{6.937051in}}%
\pgfpathlineto{\pgfqpoint{14.644500in}{6.939137in}}%
\pgfpathlineto{\pgfqpoint{14.643070in}{6.941050in}}%
\pgfpathlineto{\pgfqpoint{14.641376in}{6.942770in}}%
\pgfpathlineto{\pgfqpoint{14.639436in}{6.944279in}}%
\pgfpathlineto{\pgfqpoint{14.637268in}{6.945563in}}%
\pgfpathlineto{\pgfqpoint{14.634895in}{6.946610in}}%
\pgfpathlineto{\pgfqpoint{14.632339in}{6.947407in}}%
\pgfpathlineto{\pgfqpoint{14.629628in}{6.947948in}}%
\pgfpathlineto{\pgfqpoint{14.626787in}{6.948228in}}%
\pgfpathlineto{\pgfqpoint{14.623846in}{6.948243in}}%
\pgfpathlineto{\pgfqpoint{14.620833in}{6.947993in}}%
\pgfpathlineto{\pgfqpoint{14.617779in}{6.947481in}}%
\pgfpathlineto{\pgfqpoint{14.614714in}{6.946712in}}%
\pgfpathlineto{\pgfqpoint{14.611668in}{6.945694in}}%
\pgfpathlineto{\pgfqpoint{14.608673in}{6.944437in}}%
\pgfpathlineto{\pgfqpoint{14.605758in}{6.942953in}}%
\pgfpathlineto{\pgfqpoint{14.602952in}{6.941257in}}%
\pgfpathlineto{\pgfqpoint{14.600283in}{6.939367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.621446in}{7.015482in}}%
\pgfpathlineto{\pgfqpoint{14.618913in}{7.013445in}}%
\pgfpathlineto{\pgfqpoint{14.616565in}{7.011250in}}%
\pgfpathlineto{\pgfqpoint{14.614425in}{7.008918in}}%
\pgfpathlineto{\pgfqpoint{14.612514in}{7.006473in}}%
\pgfpathlineto{\pgfqpoint{14.610852in}{7.003939in}}%
\pgfpathlineto{\pgfqpoint{14.609454in}{7.001342in}}%
\pgfpathlineto{\pgfqpoint{14.608336in}{6.998706in}}%
\pgfpathlineto{\pgfqpoint{14.607508in}{6.996060in}}%
\pgfpathlineto{\pgfqpoint{14.606978in}{6.993429in}}%
\pgfpathlineto{\pgfqpoint{14.606752in}{6.990838in}}%
\pgfpathlineto{\pgfqpoint{14.606832in}{6.988316in}}%
\pgfpathlineto{\pgfqpoint{14.607217in}{6.985885in}}%
\pgfpathlineto{\pgfqpoint{14.607904in}{6.983571in}}%
\pgfpathlineto{\pgfqpoint{14.608886in}{6.981397in}}%
\pgfpathlineto{\pgfqpoint{14.610152in}{6.979384in}}%
\pgfpathlineto{\pgfqpoint{14.611691in}{6.977553in}}%
\pgfpathlineto{\pgfqpoint{14.613486in}{6.975922in}}%
\pgfpathlineto{\pgfqpoint{14.615521in}{6.974508in}}%
\pgfpathlineto{\pgfqpoint{14.617774in}{6.973323in}}%
\pgfpathlineto{\pgfqpoint{14.620224in}{6.972381in}}%
\pgfpathlineto{\pgfqpoint{14.622846in}{6.971691in}}%
\pgfpathlineto{\pgfqpoint{14.625613in}{6.971260in}}%
\pgfpathlineto{\pgfqpoint{14.628498in}{6.971091in}}%
\pgfpathlineto{\pgfqpoint{14.631472in}{6.971187in}}%
\pgfpathlineto{\pgfqpoint{14.634506in}{6.971547in}}%
\pgfpathlineto{\pgfqpoint{14.637569in}{6.972168in}}%
\pgfpathlineto{\pgfqpoint{14.640630in}{6.973042in}}%
\pgfpathlineto{\pgfqpoint{14.643659in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{14.646626in}{6.975516in}}%
\pgfpathlineto{\pgfqpoint{14.649500in}{6.977091in}}%
\pgfpathlineto{\pgfqpoint{14.652254in}{6.978870in}}%
\pgfpathlineto{\pgfqpoint{14.654859in}{6.980837in}}%
\pgfpathlineto{\pgfqpoint{14.657289in}{6.982971in}}%
\pgfpathlineto{\pgfqpoint{14.659521in}{6.985251in}}%
\pgfpathlineto{\pgfqpoint{14.661531in}{6.987654in}}%
\pgfpathlineto{\pgfqpoint{14.663300in}{6.990157in}}%
\pgfpathlineto{\pgfqpoint{14.664810in}{6.992734in}}%
\pgfpathlineto{\pgfqpoint{14.666046in}{6.995359in}}%
\pgfpathlineto{\pgfqpoint{14.666995in}{6.998006in}}%
\pgfpathlineto{\pgfqpoint{14.667649in}{7.000649in}}%
\pgfpathlineto{\pgfqpoint{14.668000in}{7.003261in}}%
\pgfpathlineto{\pgfqpoint{14.668045in}{7.005816in}}%
\pgfpathlineto{\pgfqpoint{14.667784in}{7.008289in}}%
\pgfpathlineto{\pgfqpoint{14.667219in}{7.010655in}}%
\pgfpathlineto{\pgfqpoint{14.666356in}{7.012889in}}%
\pgfpathlineto{\pgfqpoint{14.665204in}{7.014971in}}%
\pgfpathlineto{\pgfqpoint{14.663773in}{7.016878in}}%
\pgfpathlineto{\pgfqpoint{14.662080in}{7.018593in}}%
\pgfpathlineto{\pgfqpoint{14.660140in}{7.020097in}}%
\pgfpathlineto{\pgfqpoint{14.657973in}{7.021377in}}%
\pgfpathlineto{\pgfqpoint{14.655600in}{7.022418in}}%
\pgfpathlineto{\pgfqpoint{14.653046in}{7.023212in}}%
\pgfpathlineto{\pgfqpoint{14.650336in}{7.023749in}}%
\pgfpathlineto{\pgfqpoint{14.647497in}{7.024025in}}%
\pgfpathlineto{\pgfqpoint{14.644557in}{7.024036in}}%
\pgfpathlineto{\pgfqpoint{14.641545in}{7.023784in}}%
\pgfpathlineto{\pgfqpoint{14.638493in}{7.023270in}}%
\pgfpathlineto{\pgfqpoint{14.635430in}{7.022499in}}%
\pgfpathlineto{\pgfqpoint{14.632386in}{7.021479in}}%
\pgfpathlineto{\pgfqpoint{14.629393in}{7.020221in}}%
\pgfpathlineto{\pgfqpoint{14.626479in}{7.018737in}}%
\pgfpathlineto{\pgfqpoint{14.623675in}{7.017042in}}%
\pgfpathlineto{\pgfqpoint{14.621008in}{7.015152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.651953in}{6.994592in}}%
\pgfpathlineto{\pgfqpoint{14.663485in}{6.988538in}}%
\pgfpathlineto{\pgfqpoint{14.598892in}{7.062481in}}%
\pgfpathlineto{\pgfqpoint{14.587365in}{7.068543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.673911in}{7.070074in}}%
\pgfpathlineto{\pgfqpoint{14.685429in}{7.064004in}}%
\pgfpathlineto{\pgfqpoint{14.576905in}{6.987099in}}%
\pgfpathlineto{\pgfqpoint{14.565363in}{6.993146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571454in}{7.086761in}}%
\pgfpathlineto{\pgfqpoint{14.568862in}{7.084775in}}%
\pgfpathlineto{\pgfqpoint{14.566454in}{7.082628in}}%
\pgfpathlineto{\pgfqpoint{14.564255in}{7.080340in}}%
\pgfpathlineto{\pgfqpoint{14.562288in}{7.077934in}}%
\pgfpathlineto{\pgfqpoint{14.560570in}{7.075435in}}%
\pgfpathlineto{\pgfqpoint{14.559120in}{7.072866in}}%
\pgfpathlineto{\pgfqpoint{14.557952in}{7.070254in}}%
\pgfpathlineto{\pgfqpoint{14.557078in}{7.067625in}}%
\pgfpathlineto{\pgfqpoint{14.556506in}{7.065005in}}%
\pgfpathlineto{\pgfqpoint{14.556243in}{7.062420in}}%
\pgfpathlineto{\pgfqpoint{14.556290in}{7.059896in}}%
\pgfpathlineto{\pgfqpoint{14.556648in}{7.057458in}}%
\pgfpathlineto{\pgfqpoint{14.557312in}{7.055131in}}%
\pgfpathlineto{\pgfqpoint{14.558277in}{7.052938in}}%
\pgfpathlineto{\pgfqpoint{14.559533in}{7.050900in}}%
\pgfpathlineto{\pgfqpoint{14.561067in}{7.049038in}}%
\pgfpathlineto{\pgfqpoint{14.562863in}{7.047371in}}%
\pgfpathlineto{\pgfqpoint{14.564905in}{7.045916in}}%
\pgfpathlineto{\pgfqpoint{14.567171in}{7.044686in}}%
\pgfpathlineto{\pgfqpoint{14.569640in}{7.043695in}}%
\pgfpathlineto{\pgfqpoint{14.572285in}{7.042952in}}%
\pgfpathlineto{\pgfqpoint{14.575082in}{7.042464in}}%
\pgfpathlineto{\pgfqpoint{14.578002in}{7.042238in}}%
\pgfpathlineto{\pgfqpoint{14.581015in}{7.042274in}}%
\pgfpathlineto{\pgfqpoint{14.584092in}{7.042572in}}%
\pgfpathlineto{\pgfqpoint{14.587202in}{7.043130in}}%
\pgfpathlineto{\pgfqpoint{14.590314in}{7.043943in}}%
\pgfpathlineto{\pgfqpoint{14.593397in}{7.045001in}}%
\pgfpathlineto{\pgfqpoint{14.596419in}{7.046295in}}%
\pgfpathlineto{\pgfqpoint{14.599352in}{7.047811in}}%
\pgfpathlineto{\pgfqpoint{14.602164in}{7.049534in}}%
\pgfpathlineto{\pgfqpoint{14.604828in}{7.051447in}}%
\pgfpathlineto{\pgfqpoint{14.607318in}{7.053532in}}%
\pgfpathlineto{\pgfqpoint{14.609609in}{7.055766in}}%
\pgfpathlineto{\pgfqpoint{14.611677in}{7.058128in}}%
\pgfpathlineto{\pgfqpoint{14.613502in}{7.060594in}}%
\pgfpathlineto{\pgfqpoint{14.615066in}{7.063140in}}%
\pgfpathlineto{\pgfqpoint{14.616353in}{7.065739in}}%
\pgfpathlineto{\pgfqpoint{14.617349in}{7.068367in}}%
\pgfpathlineto{\pgfqpoint{14.618047in}{7.070995in}}%
\pgfpathlineto{\pgfqpoint{14.618437in}{7.073600in}}%
\pgfpathlineto{\pgfqpoint{14.618517in}{7.076153in}}%
\pgfpathlineto{\pgfqpoint{14.618286in}{7.078631in}}%
\pgfpathlineto{\pgfqpoint{14.617745in}{7.081007in}}%
\pgfpathlineto{\pgfqpoint{14.616901in}{7.083259in}}%
\pgfpathlineto{\pgfqpoint{14.615762in}{7.085363in}}%
\pgfpathlineto{\pgfqpoint{14.614340in}{7.087299in}}%
\pgfpathlineto{\pgfqpoint{14.612647in}{7.089047in}}%
\pgfpathlineto{\pgfqpoint{14.610703in}{7.090591in}}%
\pgfpathlineto{\pgfqpoint{14.608525in}{7.091914in}}%
\pgfpathlineto{\pgfqpoint{14.606137in}{7.093003in}}%
\pgfpathlineto{\pgfqpoint{14.603561in}{7.093848in}}%
\pgfpathlineto{\pgfqpoint{14.600823in}{7.094440in}}%
\pgfpathlineto{\pgfqpoint{14.597951in}{7.094773in}}%
\pgfpathlineto{\pgfqpoint{14.594974in}{7.094844in}}%
\pgfpathlineto{\pgfqpoint{14.591921in}{7.094653in}}%
\pgfpathlineto{\pgfqpoint{14.588823in}{7.094201in}}%
\pgfpathlineto{\pgfqpoint{14.585710in}{7.093492in}}%
\pgfpathlineto{\pgfqpoint{14.582614in}{7.092534in}}%
\pgfpathlineto{\pgfqpoint{14.579566in}{7.091337in}}%
\pgfpathlineto{\pgfqpoint{14.576595in}{7.089912in}}%
\pgfpathlineto{\pgfqpoint{14.573733in}{7.088274in}}%
\pgfpathlineto{\pgfqpoint{14.571006in}{7.086439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.549450in}{7.011414in}}%
\pgfpathlineto{\pgfqpoint{14.546856in}{7.009428in}}%
\pgfpathlineto{\pgfqpoint{14.544446in}{7.007279in}}%
\pgfpathlineto{\pgfqpoint{14.542246in}{7.004989in}}%
\pgfpathlineto{\pgfqpoint{14.540276in}{7.002581in}}%
\pgfpathlineto{\pgfqpoint{14.538557in}{7.000078in}}%
\pgfpathlineto{\pgfqpoint{14.537106in}{6.997506in}}%
\pgfpathlineto{\pgfqpoint{14.535936in}{6.994891in}}%
\pgfpathlineto{\pgfqpoint{14.535061in}{6.992257in}}%
\pgfpathlineto{\pgfqpoint{14.534488in}{6.989633in}}%
\pgfpathlineto{\pgfqpoint{14.534223in}{6.987044in}}%
\pgfpathlineto{\pgfqpoint{14.534270in}{6.984515in}}%
\pgfpathlineto{\pgfqpoint{14.534627in}{6.982072in}}%
\pgfpathlineto{\pgfqpoint{14.535291in}{6.979740in}}%
\pgfpathlineto{\pgfqpoint{14.536256in}{6.977541in}}%
\pgfpathlineto{\pgfqpoint{14.537512in}{6.975499in}}%
\pgfpathlineto{\pgfqpoint{14.539046in}{6.973632in}}%
\pgfpathlineto{\pgfqpoint{14.540843in}{6.971960in}}%
\pgfpathlineto{\pgfqpoint{14.542885in}{6.970500in}}%
\pgfpathlineto{\pgfqpoint{14.545152in}{6.969265in}}%
\pgfpathlineto{\pgfqpoint{14.547621in}{6.968270in}}%
\pgfpathlineto{\pgfqpoint{14.550268in}{6.967522in}}%
\pgfpathlineto{\pgfqpoint{14.553066in}{6.967031in}}%
\pgfpathlineto{\pgfqpoint{14.555987in}{6.966801in}}%
\pgfpathlineto{\pgfqpoint{14.559002in}{6.966834in}}%
\pgfpathlineto{\pgfqpoint{14.562081in}{6.967130in}}%
\pgfpathlineto{\pgfqpoint{14.565192in}{6.967686in}}%
\pgfpathlineto{\pgfqpoint{14.568306in}{6.968497in}}%
\pgfpathlineto{\pgfqpoint{14.571391in}{6.969554in}}%
\pgfpathlineto{\pgfqpoint{14.574415in}{6.970847in}}%
\pgfpathlineto{\pgfqpoint{14.577349in}{6.972363in}}%
\pgfpathlineto{\pgfqpoint{14.580163in}{6.974087in}}%
\pgfpathlineto{\pgfqpoint{14.582830in}{6.976001in}}%
\pgfpathlineto{\pgfqpoint{14.585322in}{6.978087in}}%
\pgfpathlineto{\pgfqpoint{14.587614in}{6.980323in}}%
\pgfpathlineto{\pgfqpoint{14.589684in}{6.982687in}}%
\pgfpathlineto{\pgfqpoint{14.591511in}{6.985156in}}%
\pgfpathlineto{\pgfqpoint{14.593076in}{6.987705in}}%
\pgfpathlineto{\pgfqpoint{14.594364in}{6.990308in}}%
\pgfpathlineto{\pgfqpoint{14.595362in}{6.992939in}}%
\pgfpathlineto{\pgfqpoint{14.596061in}{6.995572in}}%
\pgfpathlineto{\pgfqpoint{14.596452in}{6.998181in}}%
\pgfpathlineto{\pgfqpoint{14.596533in}{7.000740in}}%
\pgfpathlineto{\pgfqpoint{14.596302in}{7.003222in}}%
\pgfpathlineto{\pgfqpoint{14.595762in}{7.005603in}}%
\pgfpathlineto{\pgfqpoint{14.594919in}{7.007860in}}%
\pgfpathlineto{\pgfqpoint{14.593780in}{7.009969in}}%
\pgfpathlineto{\pgfqpoint{14.592357in}{7.011910in}}%
\pgfpathlineto{\pgfqpoint{14.590665in}{7.013664in}}%
\pgfpathlineto{\pgfqpoint{14.588720in}{7.015212in}}%
\pgfpathlineto{\pgfqpoint{14.586541in}{7.016540in}}%
\pgfpathlineto{\pgfqpoint{14.584152in}{7.017633in}}%
\pgfpathlineto{\pgfqpoint{14.581575in}{7.018482in}}%
\pgfpathlineto{\pgfqpoint{14.578836in}{7.019078in}}%
\pgfpathlineto{\pgfqpoint{14.575963in}{7.019415in}}%
\pgfpathlineto{\pgfqpoint{14.572984in}{7.019490in}}%
\pgfpathlineto{\pgfqpoint{14.569930in}{7.019301in}}%
\pgfpathlineto{\pgfqpoint{14.566830in}{7.018851in}}%
\pgfpathlineto{\pgfqpoint{14.563715in}{7.018144in}}%
\pgfpathlineto{\pgfqpoint{14.560617in}{7.017188in}}%
\pgfpathlineto{\pgfqpoint{14.557567in}{7.015991in}}%
\pgfpathlineto{\pgfqpoint{14.554595in}{7.014567in}}%
\pgfpathlineto{\pgfqpoint{14.551730in}{7.012928in}}%
\pgfpathlineto{\pgfqpoint{14.549002in}{7.011093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635980in}{7.012881in}}%
\pgfpathlineto{\pgfqpoint{14.633382in}{7.010892in}}%
\pgfpathlineto{\pgfqpoint{14.630970in}{7.008741in}}%
\pgfpathlineto{\pgfqpoint{14.628767in}{7.006448in}}%
\pgfpathlineto{\pgfqpoint{14.626796in}{7.004037in}}%
\pgfpathlineto{\pgfqpoint{14.625076in}{7.001531in}}%
\pgfpathlineto{\pgfqpoint{14.623625in}{6.998957in}}%
\pgfpathlineto{\pgfqpoint{14.622456in}{6.996338in}}%
\pgfpathlineto{\pgfqpoint{14.621582in}{6.993702in}}%
\pgfpathlineto{\pgfqpoint{14.621011in}{6.991075in}}%
\pgfpathlineto{\pgfqpoint{14.620749in}{6.988482in}}%
\pgfpathlineto{\pgfqpoint{14.620799in}{6.985951in}}%
\pgfpathlineto{\pgfqpoint{14.621160in}{6.983505in}}%
\pgfpathlineto{\pgfqpoint{14.621828in}{6.981170in}}%
\pgfpathlineto{\pgfqpoint{14.622798in}{6.978970in}}%
\pgfpathlineto{\pgfqpoint{14.624059in}{6.976924in}}%
\pgfpathlineto{\pgfqpoint{14.625599in}{6.975056in}}%
\pgfpathlineto{\pgfqpoint{14.627402in}{6.973382in}}%
\pgfpathlineto{\pgfqpoint{14.629451in}{6.971920in}}%
\pgfpathlineto{\pgfqpoint{14.631725in}{6.970684in}}%
\pgfpathlineto{\pgfqpoint{14.634201in}{6.969688in}}%
\pgfpathlineto{\pgfqpoint{14.636855in}{6.968940in}}%
\pgfpathlineto{\pgfqpoint{14.639660in}{6.968448in}}%
\pgfpathlineto{\pgfqpoint{14.642588in}{6.968218in}}%
\pgfpathlineto{\pgfqpoint{14.645610in}{6.968251in}}%
\pgfpathlineto{\pgfqpoint{14.648695in}{6.968547in}}%
\pgfpathlineto{\pgfqpoint{14.651813in}{6.969104in}}%
\pgfpathlineto{\pgfqpoint{14.654933in}{6.969916in}}%
\pgfpathlineto{\pgfqpoint{14.658024in}{6.970974in}}%
\pgfpathlineto{\pgfqpoint{14.661053in}{6.972268in}}%
\pgfpathlineto{\pgfqpoint{14.663992in}{6.973786in}}%
\pgfpathlineto{\pgfqpoint{14.666811in}{6.975512in}}%
\pgfpathlineto{\pgfqpoint{14.669481in}{6.977428in}}%
\pgfpathlineto{\pgfqpoint{14.671976in}{6.979516in}}%
\pgfpathlineto{\pgfqpoint{14.674271in}{6.981755in}}%
\pgfpathlineto{\pgfqpoint{14.676342in}{6.984122in}}%
\pgfpathlineto{\pgfqpoint{14.678170in}{6.986594in}}%
\pgfpathlineto{\pgfqpoint{14.679736in}{6.989146in}}%
\pgfpathlineto{\pgfqpoint{14.681024in}{6.991752in}}%
\pgfpathlineto{\pgfqpoint{14.682021in}{6.994386in}}%
\pgfpathlineto{\pgfqpoint{14.682718in}{6.997022in}}%
\pgfpathlineto{\pgfqpoint{14.683107in}{6.999634in}}%
\pgfpathlineto{\pgfqpoint{14.683185in}{7.002195in}}%
\pgfpathlineto{\pgfqpoint{14.682951in}{7.004680in}}%
\pgfpathlineto{\pgfqpoint{14.682407in}{7.007064in}}%
\pgfpathlineto{\pgfqpoint{14.681558in}{7.009323in}}%
\pgfpathlineto{\pgfqpoint{14.680414in}{7.011435in}}%
\pgfpathlineto{\pgfqpoint{14.678985in}{7.013378in}}%
\pgfpathlineto{\pgfqpoint{14.677287in}{7.015133in}}%
\pgfpathlineto{\pgfqpoint{14.675335in}{7.016683in}}%
\pgfpathlineto{\pgfqpoint{14.673151in}{7.018012in}}%
\pgfpathlineto{\pgfqpoint{14.670754in}{7.019107in}}%
\pgfpathlineto{\pgfqpoint{14.668170in}{7.019957in}}%
\pgfpathlineto{\pgfqpoint{14.665424in}{7.020554in}}%
\pgfpathlineto{\pgfqpoint{14.662544in}{7.020891in}}%
\pgfpathlineto{\pgfqpoint{14.659558in}{7.020965in}}%
\pgfpathlineto{\pgfqpoint{14.656497in}{7.020776in}}%
\pgfpathlineto{\pgfqpoint{14.653391in}{7.020326in}}%
\pgfpathlineto{\pgfqpoint{14.650270in}{7.019618in}}%
\pgfpathlineto{\pgfqpoint{14.647166in}{7.018661in}}%
\pgfpathlineto{\pgfqpoint{14.644110in}{7.017463in}}%
\pgfpathlineto{\pgfqpoint{14.641133in}{7.016037in}}%
\pgfpathlineto{\pgfqpoint{14.638264in}{7.014396in}}%
\pgfpathlineto{\pgfqpoint{14.635532in}{7.012558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.657941in}{7.088311in}}%
\pgfpathlineto{\pgfqpoint{14.655345in}{7.086324in}}%
\pgfpathlineto{\pgfqpoint{14.652935in}{7.084174in}}%
\pgfpathlineto{\pgfqpoint{14.650734in}{7.081884in}}%
\pgfpathlineto{\pgfqpoint{14.648764in}{7.079475in}}%
\pgfpathlineto{\pgfqpoint{14.647046in}{7.076973in}}%
\pgfpathlineto{\pgfqpoint{14.645596in}{7.074401in}}%
\pgfpathlineto{\pgfqpoint{14.644428in}{7.071786in}}%
\pgfpathlineto{\pgfqpoint{14.643556in}{7.069154in}}%
\pgfpathlineto{\pgfqpoint{14.642986in}{7.066531in}}%
\pgfpathlineto{\pgfqpoint{14.642725in}{7.063943in}}%
\pgfpathlineto{\pgfqpoint{14.642775in}{7.061417in}}%
\pgfpathlineto{\pgfqpoint{14.643137in}{7.058976in}}%
\pgfpathlineto{\pgfqpoint{14.643806in}{7.056647in}}%
\pgfpathlineto{\pgfqpoint{14.644776in}{7.054451in}}%
\pgfpathlineto{\pgfqpoint{14.646037in}{7.052411in}}%
\pgfpathlineto{\pgfqpoint{14.647577in}{7.050547in}}%
\pgfpathlineto{\pgfqpoint{14.649380in}{7.048878in}}%
\pgfpathlineto{\pgfqpoint{14.651428in}{7.047421in}}%
\pgfpathlineto{\pgfqpoint{14.653701in}{7.046190in}}%
\pgfpathlineto{\pgfqpoint{14.656176in}{7.045198in}}%
\pgfpathlineto{\pgfqpoint{14.658829in}{7.044454in}}%
\pgfpathlineto{\pgfqpoint{14.661632in}{7.043966in}}%
\pgfpathlineto{\pgfqpoint{14.664559in}{7.043739in}}%
\pgfpathlineto{\pgfqpoint{14.667579in}{7.043775in}}%
\pgfpathlineto{\pgfqpoint{14.670663in}{7.044074in}}%
\pgfpathlineto{\pgfqpoint{14.673780in}{7.044633in}}%
\pgfpathlineto{\pgfqpoint{14.676898in}{7.045446in}}%
\pgfpathlineto{\pgfqpoint{14.679986in}{7.046506in}}%
\pgfpathlineto{\pgfqpoint{14.683014in}{7.047801in}}%
\pgfpathlineto{\pgfqpoint{14.685951in}{7.049319in}}%
\pgfpathlineto{\pgfqpoint{14.688768in}{7.051044in}}%
\pgfpathlineto{\pgfqpoint{14.691436in}{7.052959in}}%
\pgfpathlineto{\pgfqpoint{14.693929in}{7.055046in}}%
\pgfpathlineto{\pgfqpoint{14.696222in}{7.057283in}}%
\pgfpathlineto{\pgfqpoint{14.698292in}{7.059648in}}%
\pgfpathlineto{\pgfqpoint{14.700118in}{7.062117in}}%
\pgfpathlineto{\pgfqpoint{14.701682in}{7.064665in}}%
\pgfpathlineto{\pgfqpoint{14.702969in}{7.067267in}}%
\pgfpathlineto{\pgfqpoint{14.703965in}{7.069898in}}%
\pgfpathlineto{\pgfqpoint{14.704660in}{7.072530in}}%
\pgfpathlineto{\pgfqpoint{14.705049in}{7.075137in}}%
\pgfpathlineto{\pgfqpoint{14.705125in}{7.077693in}}%
\pgfpathlineto{\pgfqpoint{14.704890in}{7.080174in}}%
\pgfpathlineto{\pgfqpoint{14.704346in}{7.082552in}}%
\pgfpathlineto{\pgfqpoint{14.703497in}{7.084807in}}%
\pgfpathlineto{\pgfqpoint{14.702353in}{7.086913in}}%
\pgfpathlineto{\pgfqpoint{14.700924in}{7.088851in}}%
\pgfpathlineto{\pgfqpoint{14.699226in}{7.090602in}}%
\pgfpathlineto{\pgfqpoint{14.697275in}{7.092147in}}%
\pgfpathlineto{\pgfqpoint{14.695091in}{7.093471in}}%
\pgfpathlineto{\pgfqpoint{14.692695in}{7.094562in}}%
\pgfpathlineto{\pgfqpoint{14.690112in}{7.095407in}}%
\pgfpathlineto{\pgfqpoint{14.687368in}{7.096000in}}%
\pgfpathlineto{\pgfqpoint{14.684489in}{7.096334in}}%
\pgfpathlineto{\pgfqpoint{14.681505in}{7.096405in}}%
\pgfpathlineto{\pgfqpoint{14.678445in}{7.096213in}}%
\pgfpathlineto{\pgfqpoint{14.675340in}{7.095760in}}%
\pgfpathlineto{\pgfqpoint{14.672221in}{7.095051in}}%
\pgfpathlineto{\pgfqpoint{14.669119in}{7.094092in}}%
\pgfpathlineto{\pgfqpoint{14.666065in}{7.092893in}}%
\pgfpathlineto{\pgfqpoint{14.663090in}{7.091467in}}%
\pgfpathlineto{\pgfqpoint{14.660223in}{7.089827in}}%
\pgfpathlineto{\pgfqpoint{14.657492in}{7.087989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.686978in}{7.064828in}}%
\pgfpathlineto{\pgfqpoint{14.698059in}{7.058874in}}%
\pgfpathlineto{\pgfqpoint{14.633342in}{7.134708in}}%
\pgfpathlineto{\pgfqpoint{14.622266in}{7.140670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709797in}{7.140304in}}%
\pgfpathlineto{\pgfqpoint{14.720864in}{7.134335in}}%
\pgfpathlineto{\pgfqpoint{14.610496in}{7.059332in}}%
\pgfpathlineto{\pgfqpoint{14.599405in}{7.065279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.606323in}{7.159355in}}%
\pgfpathlineto{\pgfqpoint{14.603685in}{7.157415in}}%
\pgfpathlineto{\pgfqpoint{14.601233in}{7.155307in}}%
\pgfpathlineto{\pgfqpoint{14.598991in}{7.153052in}}%
\pgfpathlineto{\pgfqpoint{14.596981in}{7.150675in}}%
\pgfpathlineto{\pgfqpoint{14.595224in}{7.148197in}}%
\pgfpathlineto{\pgfqpoint{14.593737in}{7.145644in}}%
\pgfpathlineto{\pgfqpoint{14.592535in}{7.143041in}}%
\pgfpathlineto{\pgfqpoint{14.591629in}{7.140414in}}%
\pgfpathlineto{\pgfqpoint{14.591030in}{7.137790in}}%
\pgfpathlineto{\pgfqpoint{14.590742in}{7.135194in}}%
\pgfpathlineto{\pgfqpoint{14.590770in}{7.132653in}}%
\pgfpathlineto{\pgfqpoint{14.591112in}{7.130192in}}%
\pgfpathlineto{\pgfqpoint{14.591765in}{7.127835in}}%
\pgfpathlineto{\pgfqpoint{14.592723in}{7.125607in}}%
\pgfpathlineto{\pgfqpoint{14.593976in}{7.123528in}}%
\pgfpathlineto{\pgfqpoint{14.595512in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{14.597316in}{7.119904in}}%
\pgfpathlineto{\pgfqpoint{14.599369in}{7.118394in}}%
\pgfpathlineto{\pgfqpoint{14.601651in}{7.117106in}}%
\pgfpathlineto{\pgfqpoint{14.604139in}{7.116054in}}%
\pgfpathlineto{\pgfqpoint{14.606808in}{7.115248in}}%
\pgfpathlineto{\pgfqpoint{14.609632in}{7.114696in}}%
\pgfpathlineto{\pgfqpoint{14.612583in}{7.114403in}}%
\pgfpathlineto{\pgfqpoint{14.615631in}{7.114373in}}%
\pgfpathlineto{\pgfqpoint{14.618745in}{7.114606in}}%
\pgfpathlineto{\pgfqpoint{14.621895in}{7.115099in}}%
\pgfpathlineto{\pgfqpoint{14.625048in}{7.115848in}}%
\pgfpathlineto{\pgfqpoint{14.628174in}{7.116845in}}%
\pgfpathlineto{\pgfqpoint{14.631241in}{7.118080in}}%
\pgfpathlineto{\pgfqpoint{14.634219in}{7.119542in}}%
\pgfpathlineto{\pgfqpoint{14.637077in}{7.121214in}}%
\pgfpathlineto{\pgfqpoint{14.639787in}{7.123081in}}%
\pgfpathlineto{\pgfqpoint{14.642321in}{7.125124in}}%
\pgfpathlineto{\pgfqpoint{14.644656in}{7.127322in}}%
\pgfpathlineto{\pgfqpoint{14.646766in}{7.129653in}}%
\pgfpathlineto{\pgfqpoint{14.648632in}{7.132095in}}%
\pgfpathlineto{\pgfqpoint{14.650234in}{7.134622in}}%
\pgfpathlineto{\pgfqpoint{14.651557in}{7.137210in}}%
\pgfpathlineto{\pgfqpoint{14.652586in}{7.139832in}}%
\pgfpathlineto{\pgfqpoint{14.653312in}{7.142463in}}%
\pgfpathlineto{\pgfqpoint{14.653729in}{7.145075in}}%
\pgfpathlineto{\pgfqpoint{14.653830in}{7.147643in}}%
\pgfpathlineto{\pgfqpoint{14.653616in}{7.150141in}}%
\pgfpathlineto{\pgfqpoint{14.653089in}{7.152545in}}%
\pgfpathlineto{\pgfqpoint{14.652254in}{7.154829in}}%
\pgfpathlineto{\pgfqpoint{14.651119in}{7.156972in}}%
\pgfpathlineto{\pgfqpoint{14.649696in}{7.158952in}}%
\pgfpathlineto{\pgfqpoint{14.647999in}{7.160749in}}%
\pgfpathlineto{\pgfqpoint{14.646045in}{7.162345in}}%
\pgfpathlineto{\pgfqpoint{14.643854in}{7.163724in}}%
\pgfpathlineto{\pgfqpoint{14.641447in}{7.164873in}}%
\pgfpathlineto{\pgfqpoint{14.638849in}{7.165781in}}%
\pgfpathlineto{\pgfqpoint{14.636085in}{7.166437in}}%
\pgfpathlineto{\pgfqpoint{14.633184in}{7.166835in}}%
\pgfpathlineto{\pgfqpoint{14.630174in}{7.166973in}}%
\pgfpathlineto{\pgfqpoint{14.627084in}{7.166847in}}%
\pgfpathlineto{\pgfqpoint{14.623948in}{7.166460in}}%
\pgfpathlineto{\pgfqpoint{14.620794in}{7.165816in}}%
\pgfpathlineto{\pgfqpoint{14.617655in}{7.164920in}}%
\pgfpathlineto{\pgfqpoint{14.614563in}{7.163783in}}%
\pgfpathlineto{\pgfqpoint{14.611547in}{7.162414in}}%
\pgfpathlineto{\pgfqpoint{14.608639in}{7.160829in}}%
\pgfpathlineto{\pgfqpoint{14.605867in}{7.159042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.583460in}{7.084013in}}%
\pgfpathlineto{\pgfqpoint{14.580820in}{7.082071in}}%
\pgfpathlineto{\pgfqpoint{14.578367in}{7.079962in}}%
\pgfpathlineto{\pgfqpoint{14.576123in}{7.077705in}}%
\pgfpathlineto{\pgfqpoint{14.574111in}{7.075325in}}%
\pgfpathlineto{\pgfqpoint{14.572353in}{7.072844in}}%
\pgfpathlineto{\pgfqpoint{14.570864in}{7.070288in}}%
\pgfpathlineto{\pgfqpoint{14.569660in}{7.067682in}}%
\pgfpathlineto{\pgfqpoint{14.568754in}{7.065051in}}%
\pgfpathlineto{\pgfqpoint{14.568153in}{7.062423in}}%
\pgfpathlineto{\pgfqpoint{14.567865in}{7.059823in}}%
\pgfpathlineto{\pgfqpoint{14.567891in}{7.057277in}}%
\pgfpathlineto{\pgfqpoint{14.568233in}{7.054811in}}%
\pgfpathlineto{\pgfqpoint{14.568886in}{7.052449in}}%
\pgfpathlineto{\pgfqpoint{14.569843in}{7.050216in}}%
\pgfpathlineto{\pgfqpoint{14.571097in}{7.048132in}}%
\pgfpathlineto{\pgfqpoint{14.572633in}{7.046220in}}%
\pgfpathlineto{\pgfqpoint{14.574436in}{7.044498in}}%
\pgfpathlineto{\pgfqpoint{14.576490in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{14.578772in}{7.041691in}}%
\pgfpathlineto{\pgfqpoint{14.581261in}{7.040635in}}%
\pgfpathlineto{\pgfqpoint{14.583932in}{7.039825in}}%
\pgfpathlineto{\pgfqpoint{14.586757in}{7.039269in}}%
\pgfpathlineto{\pgfqpoint{14.589709in}{7.038973in}}%
\pgfpathlineto{\pgfqpoint{14.592758in}{7.038940in}}%
\pgfpathlineto{\pgfqpoint{14.595874in}{7.039170in}}%
\pgfpathlineto{\pgfqpoint{14.599025in}{7.039661in}}%
\pgfpathlineto{\pgfqpoint{14.602181in}{7.040409in}}%
\pgfpathlineto{\pgfqpoint{14.605308in}{7.041405in}}%
\pgfpathlineto{\pgfqpoint{14.608377in}{7.042639in}}%
\pgfpathlineto{\pgfqpoint{14.611357in}{7.044100in}}%
\pgfpathlineto{\pgfqpoint{14.614216in}{7.045773in}}%
\pgfpathlineto{\pgfqpoint{14.616928in}{7.047640in}}%
\pgfpathlineto{\pgfqpoint{14.619465in}{7.049684in}}%
\pgfpathlineto{\pgfqpoint{14.621801in}{7.051884in}}%
\pgfpathlineto{\pgfqpoint{14.623914in}{7.054218in}}%
\pgfpathlineto{\pgfqpoint{14.625781in}{7.056662in}}%
\pgfpathlineto{\pgfqpoint{14.627384in}{7.059193in}}%
\pgfpathlineto{\pgfqpoint{14.628708in}{7.061784in}}%
\pgfpathlineto{\pgfqpoint{14.629739in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{14.630467in}{7.067044in}}%
\pgfpathlineto{\pgfqpoint{14.630884in}{7.069661in}}%
\pgfpathlineto{\pgfqpoint{14.630986in}{7.072234in}}%
\pgfpathlineto{\pgfqpoint{14.630773in}{7.074737in}}%
\pgfpathlineto{\pgfqpoint{14.630247in}{7.077145in}}%
\pgfpathlineto{\pgfqpoint{14.629412in}{7.079435in}}%
\pgfpathlineto{\pgfqpoint{14.628277in}{7.081582in}}%
\pgfpathlineto{\pgfqpoint{14.626854in}{7.083567in}}%
\pgfpathlineto{\pgfqpoint{14.625157in}{7.085369in}}%
\pgfpathlineto{\pgfqpoint{14.623202in}{7.086970in}}%
\pgfpathlineto{\pgfqpoint{14.621011in}{7.088354in}}%
\pgfpathlineto{\pgfqpoint{14.618603in}{7.089507in}}%
\pgfpathlineto{\pgfqpoint{14.616004in}{7.090418in}}%
\pgfpathlineto{\pgfqpoint{14.613239in}{7.091078in}}%
\pgfpathlineto{\pgfqpoint{14.610336in}{7.091481in}}%
\pgfpathlineto{\pgfqpoint{14.607325in}{7.091621in}}%
\pgfpathlineto{\pgfqpoint{14.604234in}{7.091498in}}%
\pgfpathlineto{\pgfqpoint{14.601096in}{7.091114in}}%
\pgfpathlineto{\pgfqpoint{14.597940in}{7.090471in}}%
\pgfpathlineto{\pgfqpoint{14.594800in}{7.089577in}}%
\pgfpathlineto{\pgfqpoint{14.591706in}{7.088440in}}%
\pgfpathlineto{\pgfqpoint{14.588688in}{7.087072in}}%
\pgfpathlineto{\pgfqpoint{14.585778in}{7.085486in}}%
\pgfpathlineto{\pgfqpoint{14.583004in}{7.083699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.670975in}{7.083583in}}%
\pgfpathlineto{\pgfqpoint{14.668332in}{7.081639in}}%
\pgfpathlineto{\pgfqpoint{14.665875in}{7.079527in}}%
\pgfpathlineto{\pgfqpoint{14.663629in}{7.077269in}}%
\pgfpathlineto{\pgfqpoint{14.661616in}{7.074886in}}%
\pgfpathlineto{\pgfqpoint{14.659856in}{7.072402in}}%
\pgfpathlineto{\pgfqpoint{14.658368in}{7.069843in}}%
\pgfpathlineto{\pgfqpoint{14.657164in}{7.067234in}}%
\pgfpathlineto{\pgfqpoint{14.656259in}{7.064600in}}%
\pgfpathlineto{\pgfqpoint{14.655660in}{7.061969in}}%
\pgfpathlineto{\pgfqpoint{14.655374in}{7.059366in}}%
\pgfpathlineto{\pgfqpoint{14.655404in}{7.056817in}}%
\pgfpathlineto{\pgfqpoint{14.655749in}{7.054348in}}%
\pgfpathlineto{\pgfqpoint{14.656407in}{7.051984in}}%
\pgfpathlineto{\pgfqpoint{14.657369in}{7.049748in}}%
\pgfpathlineto{\pgfqpoint{14.658628in}{7.047662in}}%
\pgfpathlineto{\pgfqpoint{14.660170in}{7.045748in}}%
\pgfpathlineto{\pgfqpoint{14.661979in}{7.044024in}}%
\pgfpathlineto{\pgfqpoint{14.664039in}{7.042508in}}%
\pgfpathlineto{\pgfqpoint{14.666329in}{7.041214in}}%
\pgfpathlineto{\pgfqpoint{14.668824in}{7.040157in}}%
\pgfpathlineto{\pgfqpoint{14.671502in}{7.039346in}}%
\pgfpathlineto{\pgfqpoint{14.674334in}{7.038789in}}%
\pgfpathlineto{\pgfqpoint{14.677293in}{7.038493in}}%
\pgfpathlineto{\pgfqpoint{14.680349in}{7.038460in}}%
\pgfpathlineto{\pgfqpoint{14.683471in}{7.038690in}}%
\pgfpathlineto{\pgfqpoint{14.686629in}{7.039182in}}%
\pgfpathlineto{\pgfqpoint{14.689791in}{7.039930in}}%
\pgfpathlineto{\pgfqpoint{14.692924in}{7.040927in}}%
\pgfpathlineto{\pgfqpoint{14.695998in}{7.042163in}}%
\pgfpathlineto{\pgfqpoint{14.698982in}{7.043625in}}%
\pgfpathlineto{\pgfqpoint{14.701846in}{7.045300in}}%
\pgfpathlineto{\pgfqpoint{14.704562in}{7.047170in}}%
\pgfpathlineto{\pgfqpoint{14.707102in}{7.049216in}}%
\pgfpathlineto{\pgfqpoint{14.709441in}{7.051418in}}%
\pgfpathlineto{\pgfqpoint{14.711555in}{7.053755in}}%
\pgfpathlineto{\pgfqpoint{14.713423in}{7.056202in}}%
\pgfpathlineto{\pgfqpoint{14.715027in}{7.058735in}}%
\pgfpathlineto{\pgfqpoint{14.716351in}{7.061329in}}%
\pgfpathlineto{\pgfqpoint{14.717381in}{7.063958in}}%
\pgfpathlineto{\pgfqpoint{14.718107in}{7.066595in}}%
\pgfpathlineto{\pgfqpoint{14.718522in}{7.069215in}}%
\pgfpathlineto{\pgfqpoint{14.718621in}{7.071790in}}%
\pgfpathlineto{\pgfqpoint{14.718405in}{7.074296in}}%
\pgfpathlineto{\pgfqpoint{14.717874in}{7.076707in}}%
\pgfpathlineto{\pgfqpoint{14.717034in}{7.078999in}}%
\pgfpathlineto{\pgfqpoint{14.715895in}{7.081150in}}%
\pgfpathlineto{\pgfqpoint{14.714466in}{7.083137in}}%
\pgfpathlineto{\pgfqpoint{14.712763in}{7.084940in}}%
\pgfpathlineto{\pgfqpoint{14.710802in}{7.086543in}}%
\pgfpathlineto{\pgfqpoint{14.708604in}{7.087929in}}%
\pgfpathlineto{\pgfqpoint{14.706189in}{7.089083in}}%
\pgfpathlineto{\pgfqpoint{14.703583in}{7.089996in}}%
\pgfpathlineto{\pgfqpoint{14.700812in}{7.090656in}}%
\pgfpathlineto{\pgfqpoint{14.697902in}{7.091059in}}%
\pgfpathlineto{\pgfqpoint{14.694883in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{14.691786in}{7.091077in}}%
\pgfpathlineto{\pgfqpoint{14.688641in}{7.090692in}}%
\pgfpathlineto{\pgfqpoint{14.685480in}{7.090049in}}%
\pgfpathlineto{\pgfqpoint{14.682333in}{7.089153in}}%
\pgfpathlineto{\pgfqpoint{14.679233in}{7.088015in}}%
\pgfpathlineto{\pgfqpoint{14.676211in}{7.086646in}}%
\pgfpathlineto{\pgfqpoint{14.673297in}{7.085058in}}%
\pgfpathlineto{\pgfqpoint{14.670519in}{7.083269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.693796in}{7.159010in}}%
\pgfpathlineto{\pgfqpoint{14.691155in}{7.157067in}}%
\pgfpathlineto{\pgfqpoint{14.688700in}{7.154957in}}%
\pgfpathlineto{\pgfqpoint{14.686456in}{7.152700in}}%
\pgfpathlineto{\pgfqpoint{14.684445in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{14.682686in}{7.147839in}}%
\pgfpathlineto{\pgfqpoint{14.681199in}{7.145283in}}%
\pgfpathlineto{\pgfqpoint{14.679997in}{7.142677in}}%
\pgfpathlineto{\pgfqpoint{14.679093in}{7.140047in}}%
\pgfpathlineto{\pgfqpoint{14.678496in}{7.137420in}}%
\pgfpathlineto{\pgfqpoint{14.678211in}{7.134822in}}%
\pgfpathlineto{\pgfqpoint{14.678241in}{7.132278in}}%
\pgfpathlineto{\pgfqpoint{14.678587in}{7.129814in}}%
\pgfpathlineto{\pgfqpoint{14.679245in}{7.127454in}}%
\pgfpathlineto{\pgfqpoint{14.680208in}{7.125223in}}%
\pgfpathlineto{\pgfqpoint{14.681466in}{7.123142in}}%
\pgfpathlineto{\pgfqpoint{14.683008in}{7.121233in}}%
\pgfpathlineto{\pgfqpoint{14.684818in}{7.119514in}}%
\pgfpathlineto{\pgfqpoint{14.686877in}{7.118002in}}%
\pgfpathlineto{\pgfqpoint{14.689165in}{7.116714in}}%
\pgfpathlineto{\pgfqpoint{14.691660in}{7.115660in}}%
\pgfpathlineto{\pgfqpoint{14.694337in}{7.114853in}}%
\pgfpathlineto{\pgfqpoint{14.697168in}{7.114300in}}%
\pgfpathlineto{\pgfqpoint{14.700126in}{7.114008in}}%
\pgfpathlineto{\pgfqpoint{14.703180in}{7.113977in}}%
\pgfpathlineto{\pgfqpoint{14.706301in}{7.114210in}}%
\pgfpathlineto{\pgfqpoint{14.709457in}{7.114704in}}%
\pgfpathlineto{\pgfqpoint{14.712617in}{7.115454in}}%
\pgfpathlineto{\pgfqpoint{14.715748in}{7.116452in}}%
\pgfpathlineto{\pgfqpoint{14.718821in}{7.117689in}}%
\pgfpathlineto{\pgfqpoint{14.721803in}{7.119151in}}%
\pgfpathlineto{\pgfqpoint{14.724665in}{7.120826in}}%
\pgfpathlineto{\pgfqpoint{14.727379in}{7.122694in}}%
\pgfpathlineto{\pgfqpoint{14.729917in}{7.124740in}}%
\pgfpathlineto{\pgfqpoint{14.732254in}{7.126940in}}%
\pgfpathlineto{\pgfqpoint{14.734366in}{7.129274in}}%
\pgfpathlineto{\pgfqpoint{14.736233in}{7.131719in}}%
\pgfpathlineto{\pgfqpoint{14.737836in}{7.134249in}}%
\pgfpathlineto{\pgfqpoint{14.739158in}{7.136839in}}%
\pgfpathlineto{\pgfqpoint{14.740186in}{7.139465in}}%
\pgfpathlineto{\pgfqpoint{14.740911in}{7.142098in}}%
\pgfpathlineto{\pgfqpoint{14.741325in}{7.144713in}}%
\pgfpathlineto{\pgfqpoint{14.741424in}{7.147284in}}%
\pgfpathlineto{\pgfqpoint{14.741206in}{7.149785in}}%
\pgfpathlineto{\pgfqpoint{14.740675in}{7.152191in}}%
\pgfpathlineto{\pgfqpoint{14.739835in}{7.154478in}}%
\pgfpathlineto{\pgfqpoint{14.738695in}{7.156624in}}%
\pgfpathlineto{\pgfqpoint{14.737267in}{7.158606in}}%
\pgfpathlineto{\pgfqpoint{14.735564in}{7.160405in}}%
\pgfpathlineto{\pgfqpoint{14.733604in}{7.162003in}}%
\pgfpathlineto{\pgfqpoint{14.731406in}{7.163384in}}%
\pgfpathlineto{\pgfqpoint{14.728992in}{7.164534in}}%
\pgfpathlineto{\pgfqpoint{14.726387in}{7.165442in}}%
\pgfpathlineto{\pgfqpoint{14.723616in}{7.166099in}}%
\pgfpathlineto{\pgfqpoint{14.720708in}{7.166498in}}%
\pgfpathlineto{\pgfqpoint{14.717691in}{7.166636in}}%
\pgfpathlineto{\pgfqpoint{14.714595in}{7.166510in}}%
\pgfpathlineto{\pgfqpoint{14.711452in}{7.166123in}}%
\pgfpathlineto{\pgfqpoint{14.708292in}{7.165478in}}%
\pgfpathlineto{\pgfqpoint{14.705147in}{7.164581in}}%
\pgfpathlineto{\pgfqpoint{14.702049in}{7.163442in}}%
\pgfpathlineto{\pgfqpoint{14.699029in}{7.162072in}}%
\pgfpathlineto{\pgfqpoint{14.696116in}{7.160485in}}%
\pgfpathlineto{\pgfqpoint{14.693340in}{7.158696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.721808in}{7.132544in}}%
\pgfpathlineto{\pgfqpoint{14.732536in}{7.126876in}}%
\pgfpathlineto{\pgfqpoint{14.667539in}{7.204979in}}%
\pgfpathlineto{\pgfqpoint{14.656814in}{7.210657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.745061in}{7.208328in}}%
\pgfpathlineto{\pgfqpoint{14.755775in}{7.202644in}}%
\pgfpathlineto{\pgfqpoint{14.644262in}{7.129296in}}%
\pgfpathlineto{\pgfqpoint{14.633523in}{7.134957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.640800in}{7.229903in}}%
\pgfpathlineto{\pgfqpoint{14.638134in}{7.228000in}}%
\pgfpathlineto{\pgfqpoint{14.635655in}{7.225924in}}%
\pgfpathlineto{\pgfqpoint{14.633387in}{7.223695in}}%
\pgfpathlineto{\pgfqpoint{14.631354in}{7.221336in}}%
\pgfpathlineto{\pgfqpoint{14.629574in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{14.628066in}{7.216323in}}%
\pgfpathlineto{\pgfqpoint{14.626846in}{7.213719in}}%
\pgfpathlineto{\pgfqpoint{14.625925in}{7.211084in}}%
\pgfpathlineto{\pgfqpoint{14.625312in}{7.208444in}}%
\pgfpathlineto{\pgfqpoint{14.625014in}{7.205827in}}%
\pgfpathlineto{\pgfqpoint{14.625033in}{7.203257in}}%
\pgfpathlineto{\pgfqpoint{14.625370in}{7.200761in}}%
\pgfpathlineto{\pgfqpoint{14.626021in}{7.198364in}}%
\pgfpathlineto{\pgfqpoint{14.626980in}{7.196090in}}%
\pgfpathlineto{\pgfqpoint{14.628237in}{7.193961in}}%
\pgfpathlineto{\pgfqpoint{14.629780in}{7.191998in}}%
\pgfpathlineto{\pgfqpoint{14.631592in}{7.190222in}}%
\pgfpathlineto{\pgfqpoint{14.633657in}{7.188650in}}%
\pgfpathlineto{\pgfqpoint{14.635954in}{7.187297in}}%
\pgfpathlineto{\pgfqpoint{14.638459in}{7.186178in}}%
\pgfpathlineto{\pgfqpoint{14.641148in}{7.185304in}}%
\pgfpathlineto{\pgfqpoint{14.643993in}{7.184682in}}%
\pgfpathlineto{\pgfqpoint{14.646967in}{7.184321in}}%
\pgfpathlineto{\pgfqpoint{14.650040in}{7.184222in}}%
\pgfpathlineto{\pgfqpoint{14.653180in}{7.184387in}}%
\pgfpathlineto{\pgfqpoint{14.656357in}{7.184816in}}%
\pgfpathlineto{\pgfqpoint{14.659539in}{7.185502in}}%
\pgfpathlineto{\pgfqpoint{14.662694in}{7.186440in}}%
\pgfpathlineto{\pgfqpoint{14.665790in}{7.187620in}}%
\pgfpathlineto{\pgfqpoint{14.668797in}{7.189031in}}%
\pgfpathlineto{\pgfqpoint{14.671683in}{7.190657in}}%
\pgfpathlineto{\pgfqpoint{14.674422in}{7.192484in}}%
\pgfpathlineto{\pgfqpoint{14.676984in}{7.194492in}}%
\pgfpathlineto{\pgfqpoint{14.679345in}{7.196662in}}%
\pgfpathlineto{\pgfqpoint{14.681480in}{7.198972in}}%
\pgfpathlineto{\pgfqpoint{14.683369in}{7.201398in}}%
\pgfpathlineto{\pgfqpoint{14.684992in}{7.203917in}}%
\pgfpathlineto{\pgfqpoint{14.686334in}{7.206504in}}%
\pgfpathlineto{\pgfqpoint{14.687380in}{7.209131in}}%
\pgfpathlineto{\pgfqpoint{14.688121in}{7.211774in}}%
\pgfpathlineto{\pgfqpoint{14.688549in}{7.214406in}}%
\pgfpathlineto{\pgfqpoint{14.688660in}{7.217000in}}%
\pgfpathlineto{\pgfqpoint{14.688452in}{7.219530in}}%
\pgfpathlineto{\pgfqpoint{14.687929in}{7.221971in}}%
\pgfpathlineto{\pgfqpoint{14.687094in}{7.224300in}}%
\pgfpathlineto{\pgfqpoint{14.685957in}{7.226491in}}%
\pgfpathlineto{\pgfqpoint{14.684529in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{14.682824in}{7.230379in}}%
\pgfpathlineto{\pgfqpoint{14.680859in}{7.232036in}}%
\pgfpathlineto{\pgfqpoint{14.678654in}{7.233480in}}%
\pgfpathlineto{\pgfqpoint{14.676231in}{7.234695in}}%
\pgfpathlineto{\pgfqpoint{14.673614in}{7.235671in}}%
\pgfpathlineto{\pgfqpoint{14.670830in}{7.236396in}}%
\pgfpathlineto{\pgfqpoint{14.667906in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{14.664872in}{7.237070in}}%
\pgfpathlineto{\pgfqpoint{14.661757in}{7.237012in}}%
\pgfpathlineto{\pgfqpoint{14.658593in}{7.236691in}}%
\pgfpathlineto{\pgfqpoint{14.655411in}{7.236111in}}%
\pgfpathlineto{\pgfqpoint{14.652244in}{7.235275in}}%
\pgfpathlineto{\pgfqpoint{14.649122in}{7.234194in}}%
\pgfpathlineto{\pgfqpoint{14.646078in}{7.232878in}}%
\pgfpathlineto{\pgfqpoint{14.643140in}{7.231341in}}%
\pgfpathlineto{\pgfqpoint{14.640340in}{7.229596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.617508in}{7.154251in}}%
\pgfpathlineto{\pgfqpoint{14.614841in}{7.152347in}}%
\pgfpathlineto{\pgfqpoint{14.612360in}{7.150270in}}%
\pgfpathlineto{\pgfqpoint{14.610090in}{7.148039in}}%
\pgfpathlineto{\pgfqpoint{14.608055in}{7.145678in}}%
\pgfpathlineto{\pgfqpoint{14.606274in}{7.143210in}}%
\pgfpathlineto{\pgfqpoint{14.604765in}{7.140659in}}%
\pgfpathlineto{\pgfqpoint{14.603543in}{7.138052in}}%
\pgfpathlineto{\pgfqpoint{14.602621in}{7.135413in}}%
\pgfpathlineto{\pgfqpoint{14.602007in}{7.132769in}}%
\pgfpathlineto{\pgfqpoint{14.601708in}{7.130148in}}%
\pgfpathlineto{\pgfqpoint{14.601726in}{7.127574in}}%
\pgfpathlineto{\pgfqpoint{14.602063in}{7.125073in}}%
\pgfpathlineto{\pgfqpoint{14.602713in}{7.122672in}}%
\pgfpathlineto{\pgfqpoint{14.603672in}{7.120393in}}%
\pgfpathlineto{\pgfqpoint{14.604929in}{7.118259in}}%
\pgfpathlineto{\pgfqpoint{14.606471in}{7.116291in}}%
\pgfpathlineto{\pgfqpoint{14.608284in}{7.114510in}}%
\pgfpathlineto{\pgfqpoint{14.610350in}{7.112934in}}%
\pgfpathlineto{\pgfqpoint{14.612647in}{7.111577in}}%
\pgfpathlineto{\pgfqpoint{14.615153in}{7.110453in}}%
\pgfpathlineto{\pgfqpoint{14.617842in}{7.109575in}}%
\pgfpathlineto{\pgfqpoint{14.620689in}{7.108950in}}%
\pgfpathlineto{\pgfqpoint{14.623664in}{7.108585in}}%
\pgfpathlineto{\pgfqpoint{14.626738in}{7.108483in}}%
\pgfpathlineto{\pgfqpoint{14.629880in}{7.108646in}}%
\pgfpathlineto{\pgfqpoint{14.633058in}{7.109072in}}%
\pgfpathlineto{\pgfqpoint{14.636242in}{7.109757in}}%
\pgfpathlineto{\pgfqpoint{14.639398in}{7.110694in}}%
\pgfpathlineto{\pgfqpoint{14.642496in}{7.111873in}}%
\pgfpathlineto{\pgfqpoint{14.645504in}{7.113283in}}%
\pgfpathlineto{\pgfqpoint{14.648393in}{7.114910in}}%
\pgfpathlineto{\pgfqpoint{14.651133in}{7.116737in}}%
\pgfpathlineto{\pgfqpoint{14.653697in}{7.118746in}}%
\pgfpathlineto{\pgfqpoint{14.656059in}{7.120918in}}%
\pgfpathlineto{\pgfqpoint{14.658196in}{7.123229in}}%
\pgfpathlineto{\pgfqpoint{14.660087in}{7.125658in}}%
\pgfpathlineto{\pgfqpoint{14.661712in}{7.128180in}}%
\pgfpathlineto{\pgfqpoint{14.663055in}{7.130770in}}%
\pgfpathlineto{\pgfqpoint{14.664102in}{7.133401in}}%
\pgfpathlineto{\pgfqpoint{14.664844in}{7.136048in}}%
\pgfpathlineto{\pgfqpoint{14.665273in}{7.138683in}}%
\pgfpathlineto{\pgfqpoint{14.665385in}{7.141282in}}%
\pgfpathlineto{\pgfqpoint{14.665178in}{7.143817in}}%
\pgfpathlineto{\pgfqpoint{14.664655in}{7.146263in}}%
\pgfpathlineto{\pgfqpoint{14.663821in}{7.148596in}}%
\pgfpathlineto{\pgfqpoint{14.662684in}{7.150792in}}%
\pgfpathlineto{\pgfqpoint{14.661255in}{7.152830in}}%
\pgfpathlineto{\pgfqpoint{14.659550in}{7.154689in}}%
\pgfpathlineto{\pgfqpoint{14.657585in}{7.156351in}}%
\pgfpathlineto{\pgfqpoint{14.655380in}{7.157800in}}%
\pgfpathlineto{\pgfqpoint{14.652956in}{7.159019in}}%
\pgfpathlineto{\pgfqpoint{14.650339in}{7.159998in}}%
\pgfpathlineto{\pgfqpoint{14.647553in}{7.160727in}}%
\pgfpathlineto{\pgfqpoint{14.644628in}{7.161199in}}%
\pgfpathlineto{\pgfqpoint{14.641592in}{7.161408in}}%
\pgfpathlineto{\pgfqpoint{14.638476in}{7.161353in}}%
\pgfpathlineto{\pgfqpoint{14.635311in}{7.161035in}}%
\pgfpathlineto{\pgfqpoint{14.632128in}{7.160456in}}%
\pgfpathlineto{\pgfqpoint{14.628959in}{7.159622in}}%
\pgfpathlineto{\pgfqpoint{14.625835in}{7.158542in}}%
\pgfpathlineto{\pgfqpoint{14.622789in}{7.157227in}}%
\pgfpathlineto{\pgfqpoint{14.619850in}{7.155689in}}%
\pgfpathlineto{\pgfqpoint{14.617048in}{7.153944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705736in}{7.151860in}}%
\pgfpathlineto{\pgfqpoint{14.703065in}{7.149954in}}%
\pgfpathlineto{\pgfqpoint{14.700582in}{7.147874in}}%
\pgfpathlineto{\pgfqpoint{14.698310in}{7.145641in}}%
\pgfpathlineto{\pgfqpoint{14.696273in}{7.143277in}}%
\pgfpathlineto{\pgfqpoint{14.694491in}{7.140806in}}%
\pgfpathlineto{\pgfqpoint{14.692982in}{7.138253in}}%
\pgfpathlineto{\pgfqpoint{14.691760in}{7.135642in}}%
\pgfpathlineto{\pgfqpoint{14.690839in}{7.133001in}}%
\pgfpathlineto{\pgfqpoint{14.690227in}{7.130354in}}%
\pgfpathlineto{\pgfqpoint{14.689930in}{7.127729in}}%
\pgfpathlineto{\pgfqpoint{14.689952in}{7.125153in}}%
\pgfpathlineto{\pgfqpoint{14.690292in}{7.122650in}}%
\pgfpathlineto{\pgfqpoint{14.690947in}{7.120245in}}%
\pgfpathlineto{\pgfqpoint{14.691910in}{7.117963in}}%
\pgfpathlineto{\pgfqpoint{14.693172in}{7.115827in}}%
\pgfpathlineto{\pgfqpoint{14.694720in}{7.113857in}}%
\pgfpathlineto{\pgfqpoint{14.696539in}{7.112074in}}%
\pgfpathlineto{\pgfqpoint{14.698611in}{7.110496in}}%
\pgfpathlineto{\pgfqpoint{14.700914in}{7.109137in}}%
\pgfpathlineto{\pgfqpoint{14.703427in}{7.108013in}}%
\pgfpathlineto{\pgfqpoint{14.706123in}{7.107133in}}%
\pgfpathlineto{\pgfqpoint{14.708977in}{7.106507in}}%
\pgfpathlineto{\pgfqpoint{14.711959in}{7.106142in}}%
\pgfpathlineto{\pgfqpoint{14.715039in}{7.106040in}}%
\pgfpathlineto{\pgfqpoint{14.718188in}{7.106203in}}%
\pgfpathlineto{\pgfqpoint{14.721373in}{7.106629in}}%
\pgfpathlineto{\pgfqpoint{14.724562in}{7.107315in}}%
\pgfpathlineto{\pgfqpoint{14.727725in}{7.108252in}}%
\pgfpathlineto{\pgfqpoint{14.730828in}{7.109433in}}%
\pgfpathlineto{\pgfqpoint{14.733841in}{7.110844in}}%
\pgfpathlineto{\pgfqpoint{14.736734in}{7.112473in}}%
\pgfpathlineto{\pgfqpoint{14.739478in}{7.114302in}}%
\pgfpathlineto{\pgfqpoint{14.742045in}{7.116314in}}%
\pgfpathlineto{\pgfqpoint{14.744410in}{7.118488in}}%
\pgfpathlineto{\pgfqpoint{14.746549in}{7.120802in}}%
\pgfpathlineto{\pgfqpoint{14.748440in}{7.123233in}}%
\pgfpathlineto{\pgfqpoint{14.750066in}{7.125758in}}%
\pgfpathlineto{\pgfqpoint{14.751409in}{7.128351in}}%
\pgfpathlineto{\pgfqpoint{14.752456in}{7.130985in}}%
\pgfpathlineto{\pgfqpoint{14.753196in}{7.133634in}}%
\pgfpathlineto{\pgfqpoint{14.753623in}{7.136273in}}%
\pgfpathlineto{\pgfqpoint{14.753732in}{7.138874in}}%
\pgfpathlineto{\pgfqpoint{14.753522in}{7.141412in}}%
\pgfpathlineto{\pgfqpoint{14.752994in}{7.143861in}}%
\pgfpathlineto{\pgfqpoint{14.752156in}{7.146196in}}%
\pgfpathlineto{\pgfqpoint{14.751014in}{7.148395in}}%
\pgfpathlineto{\pgfqpoint{14.749580in}{7.150436in}}%
\pgfpathlineto{\pgfqpoint{14.747869in}{7.152297in}}%
\pgfpathlineto{\pgfqpoint{14.745898in}{7.153961in}}%
\pgfpathlineto{\pgfqpoint{14.743686in}{7.155411in}}%
\pgfpathlineto{\pgfqpoint{14.741256in}{7.156632in}}%
\pgfpathlineto{\pgfqpoint{14.738631in}{7.157612in}}%
\pgfpathlineto{\pgfqpoint{14.735839in}{7.158342in}}%
\pgfpathlineto{\pgfqpoint{14.732907in}{7.158814in}}%
\pgfpathlineto{\pgfqpoint{14.729865in}{7.159024in}}%
\pgfpathlineto{\pgfqpoint{14.726742in}{7.158969in}}%
\pgfpathlineto{\pgfqpoint{14.723570in}{7.158650in}}%
\pgfpathlineto{\pgfqpoint{14.720380in}{7.158071in}}%
\pgfpathlineto{\pgfqpoint{14.717206in}{7.157236in}}%
\pgfpathlineto{\pgfqpoint{14.714077in}{7.156155in}}%
\pgfpathlineto{\pgfqpoint{14.711025in}{7.154838in}}%
\pgfpathlineto{\pgfqpoint{14.708082in}{7.153299in}}%
\pgfpathlineto{\pgfqpoint{14.705275in}{7.151552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728991in}{7.227596in}}%
\pgfpathlineto{\pgfqpoint{14.726321in}{7.225691in}}%
\pgfpathlineto{\pgfqpoint{14.723839in}{7.223613in}}%
\pgfpathlineto{\pgfqpoint{14.721569in}{7.221381in}}%
\pgfpathlineto{\pgfqpoint{14.719534in}{7.219020in}}%
\pgfpathlineto{\pgfqpoint{14.717753in}{7.216552in}}%
\pgfpathlineto{\pgfqpoint{14.716246in}{7.214001in}}%
\pgfpathlineto{\pgfqpoint{14.715025in}{7.211394in}}%
\pgfpathlineto{\pgfqpoint{14.714105in}{7.208756in}}%
\pgfpathlineto{\pgfqpoint{14.713494in}{7.206113in}}%
\pgfpathlineto{\pgfqpoint{14.713199in}{7.203493in}}%
\pgfpathlineto{\pgfqpoint{14.713221in}{7.200920in}}%
\pgfpathlineto{\pgfqpoint{14.713562in}{7.198422in}}%
\pgfpathlineto{\pgfqpoint{14.714217in}{7.196022in}}%
\pgfpathlineto{\pgfqpoint{14.715180in}{7.193745in}}%
\pgfpathlineto{\pgfqpoint{14.716442in}{7.191614in}}%
\pgfpathlineto{\pgfqpoint{14.717991in}{7.189649in}}%
\pgfpathlineto{\pgfqpoint{14.719809in}{7.187871in}}%
\pgfpathlineto{\pgfqpoint{14.721881in}{7.186297in}}%
\pgfpathlineto{\pgfqpoint{14.724184in}{7.184943in}}%
\pgfpathlineto{\pgfqpoint{14.726695in}{7.183822in}}%
\pgfpathlineto{\pgfqpoint{14.729391in}{7.182946in}}%
\pgfpathlineto{\pgfqpoint{14.732243in}{7.182324in}}%
\pgfpathlineto{\pgfqpoint{14.735224in}{7.181962in}}%
\pgfpathlineto{\pgfqpoint{14.738304in}{7.181863in}}%
\pgfpathlineto{\pgfqpoint{14.741451in}{7.182029in}}%
\pgfpathlineto{\pgfqpoint{14.744634in}{7.182457in}}%
\pgfpathlineto{\pgfqpoint{14.747822in}{7.183145in}}%
\pgfpathlineto{\pgfqpoint{14.750982in}{7.184083in}}%
\pgfpathlineto{\pgfqpoint{14.754084in}{7.185265in}}%
\pgfpathlineto{\pgfqpoint{14.757095in}{7.186677in}}%
\pgfpathlineto{\pgfqpoint{14.759986in}{7.188305in}}%
\pgfpathlineto{\pgfqpoint{14.762728in}{7.190134in}}%
\pgfpathlineto{\pgfqpoint{14.765294in}{7.192144in}}%
\pgfpathlineto{\pgfqpoint{14.767657in}{7.194316in}}%
\pgfpathlineto{\pgfqpoint{14.769794in}{7.196629in}}%
\pgfpathlineto{\pgfqpoint{14.771685in}{7.199058in}}%
\pgfpathlineto{\pgfqpoint{14.773308in}{7.201580in}}%
\pgfpathlineto{\pgfqpoint{14.774650in}{7.204169in}}%
\pgfpathlineto{\pgfqpoint{14.775696in}{7.206799in}}%
\pgfpathlineto{\pgfqpoint{14.776435in}{7.209445in}}%
\pgfpathlineto{\pgfqpoint{14.776861in}{7.212080in}}%
\pgfpathlineto{\pgfqpoint{14.776969in}{7.214677in}}%
\pgfpathlineto{\pgfqpoint{14.776758in}{7.217210in}}%
\pgfpathlineto{\pgfqpoint{14.776230in}{7.219654in}}%
\pgfpathlineto{\pgfqpoint{14.775391in}{7.221985in}}%
\pgfpathlineto{\pgfqpoint{14.774249in}{7.224179in}}%
\pgfpathlineto{\pgfqpoint{14.772815in}{7.226215in}}%
\pgfpathlineto{\pgfqpoint{14.771105in}{7.228071in}}%
\pgfpathlineto{\pgfqpoint{14.769134in}{7.229731in}}%
\pgfpathlineto{\pgfqpoint{14.766922in}{7.231176in}}%
\pgfpathlineto{\pgfqpoint{14.764493in}{7.232393in}}%
\pgfpathlineto{\pgfqpoint{14.761869in}{7.233369in}}%
\pgfpathlineto{\pgfqpoint{14.759078in}{7.234095in}}%
\pgfpathlineto{\pgfqpoint{14.756147in}{7.234564in}}%
\pgfpathlineto{\pgfqpoint{14.753106in}{7.234770in}}%
\pgfpathlineto{\pgfqpoint{14.749984in}{7.234713in}}%
\pgfpathlineto{\pgfqpoint{14.746814in}{7.234391in}}%
\pgfpathlineto{\pgfqpoint{14.743626in}{7.233810in}}%
\pgfpathlineto{\pgfqpoint{14.740453in}{7.232974in}}%
\pgfpathlineto{\pgfqpoint{14.737326in}{7.231892in}}%
\pgfpathlineto{\pgfqpoint{14.734276in}{7.230575in}}%
\pgfpathlineto{\pgfqpoint{14.731334in}{7.229035in}}%
\pgfpathlineto{\pgfqpoint{14.728530in}{7.227289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.756509in}{7.197860in}}%
\pgfpathlineto{\pgfqpoint{14.766972in}{7.192649in}}%
\pgfpathlineto{\pgfqpoint{14.701427in}{7.273215in}}%
\pgfpathlineto{\pgfqpoint{14.690963in}{7.278440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779733in}{7.274183in}}%
\pgfpathlineto{\pgfqpoint{14.790184in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{14.678182in}{7.196994in}}%
\pgfpathlineto{\pgfqpoint{14.667706in}{7.202201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.674812in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{14.672134in}{7.296424in}}%
\pgfpathlineto{\pgfqpoint{14.669645in}{7.294372in}}%
\pgfpathlineto{\pgfqpoint{14.667369in}{7.292161in}}%
\pgfpathlineto{\pgfqpoint{14.665329in}{7.289813in}}%
\pgfpathlineto{\pgfqpoint{14.663544in}{7.287352in}}%
\pgfpathlineto{\pgfqpoint{14.662034in}{7.284801in}}%
\pgfpathlineto{\pgfqpoint{14.660812in}{7.282187in}}%
\pgfpathlineto{\pgfqpoint{14.659891in}{7.279536in}}%
\pgfpathlineto{\pgfqpoint{14.659281in}{7.276873in}}%
\pgfpathlineto{\pgfqpoint{14.658987in}{7.274226in}}%
\pgfpathlineto{\pgfqpoint{14.659012in}{7.271620in}}%
\pgfpathlineto{\pgfqpoint{14.659357in}{7.269083in}}%
\pgfpathlineto{\pgfqpoint{14.660017in}{7.266639in}}%
\pgfpathlineto{\pgfqpoint{14.660987in}{7.264313in}}%
\pgfpathlineto{\pgfqpoint{14.662256in}{7.262127in}}%
\pgfpathlineto{\pgfqpoint{14.663812in}{7.260105in}}%
\pgfpathlineto{\pgfqpoint{14.665639in}{7.258265in}}%
\pgfpathlineto{\pgfqpoint{14.667720in}{7.256627in}}%
\pgfpathlineto{\pgfqpoint{14.670033in}{7.255206in}}%
\pgfpathlineto{\pgfqpoint{14.672555in}{7.254018in}}%
\pgfpathlineto{\pgfqpoint{14.675262in}{7.253074in}}%
\pgfpathlineto{\pgfqpoint{14.678125in}{7.252383in}}%
\pgfpathlineto{\pgfqpoint{14.681117in}{7.251952in}}%
\pgfpathlineto{\pgfqpoint{14.684208in}{7.251786in}}%
\pgfpathlineto{\pgfqpoint{14.687367in}{7.251887in}}%
\pgfpathlineto{\pgfqpoint{14.690562in}{7.252252in}}%
\pgfpathlineto{\pgfqpoint{14.693761in}{7.252880in}}%
\pgfpathlineto{\pgfqpoint{14.696932in}{7.253763in}}%
\pgfpathlineto{\pgfqpoint{14.700043in}{7.254893in}}%
\pgfpathlineto{\pgfqpoint{14.703064in}{7.256258in}}%
\pgfpathlineto{\pgfqpoint{14.705964in}{7.257845in}}%
\pgfpathlineto{\pgfqpoint{14.708715in}{7.259638in}}%
\pgfpathlineto{\pgfqpoint{14.711288in}{7.261619in}}%
\pgfpathlineto{\pgfqpoint{14.713657in}{7.263768in}}%
\pgfpathlineto{\pgfqpoint{14.715800in}{7.266064in}}%
\pgfpathlineto{\pgfqpoint{14.717695in}{7.268483in}}%
\pgfpathlineto{\pgfqpoint{14.719322in}{7.271002in}}%
\pgfpathlineto{\pgfqpoint{14.720666in}{7.273595in}}%
\pgfpathlineto{\pgfqpoint{14.721713in}{7.276237in}}%
\pgfpathlineto{\pgfqpoint{14.722452in}{7.278900in}}%
\pgfpathlineto{\pgfqpoint{14.722877in}{7.281559in}}%
\pgfpathlineto{\pgfqpoint{14.722982in}{7.284186in}}%
\pgfpathlineto{\pgfqpoint{14.722768in}{7.286756in}}%
\pgfpathlineto{\pgfqpoint{14.722236in}{7.289242in}}%
\pgfpathlineto{\pgfqpoint{14.721391in}{7.291620in}}%
\pgfpathlineto{\pgfqpoint{14.720243in}{7.293867in}}%
\pgfpathlineto{\pgfqpoint{14.718802in}{7.295959in}}%
\pgfpathlineto{\pgfqpoint{14.717082in}{7.297876in}}%
\pgfpathlineto{\pgfqpoint{14.715102in}{7.299598in}}%
\pgfpathlineto{\pgfqpoint{14.712881in}{7.301109in}}%
\pgfpathlineto{\pgfqpoint{14.710441in}{7.302393in}}%
\pgfpathlineto{\pgfqpoint{14.707807in}{7.303438in}}%
\pgfpathlineto{\pgfqpoint{14.705005in}{7.304233in}}%
\pgfpathlineto{\pgfqpoint{14.702063in}{7.304770in}}%
\pgfpathlineto{\pgfqpoint{14.699010in}{7.305045in}}%
\pgfpathlineto{\pgfqpoint{14.695876in}{7.305053in}}%
\pgfpathlineto{\pgfqpoint{14.692694in}{7.304796in}}%
\pgfpathlineto{\pgfqpoint{14.689495in}{7.304275in}}%
\pgfpathlineto{\pgfqpoint{14.686311in}{7.303496in}}%
\pgfpathlineto{\pgfqpoint{14.683174in}{7.302468in}}%
\pgfpathlineto{\pgfqpoint{14.680114in}{7.301199in}}%
\pgfpathlineto{\pgfqpoint{14.677163in}{7.299703in}}%
\pgfpathlineto{\pgfqpoint{14.674349in}{7.297994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.651553in}{7.222103in}}%
\pgfpathlineto{\pgfqpoint{14.648875in}{7.220230in}}%
\pgfpathlineto{\pgfqpoint{14.646384in}{7.218177in}}%
\pgfpathlineto{\pgfqpoint{14.644107in}{7.215965in}}%
\pgfpathlineto{\pgfqpoint{14.642065in}{7.213615in}}%
\pgfpathlineto{\pgfqpoint{14.640279in}{7.211151in}}%
\pgfpathlineto{\pgfqpoint{14.638767in}{7.208598in}}%
\pgfpathlineto{\pgfqpoint{14.637544in}{7.205981in}}%
\pgfpathlineto{\pgfqpoint{14.636622in}{7.203326in}}%
\pgfpathlineto{\pgfqpoint{14.636011in}{7.200660in}}%
\pgfpathlineto{\pgfqpoint{14.635716in}{7.198008in}}%
\pgfpathlineto{\pgfqpoint{14.635740in}{7.195399in}}%
\pgfpathlineto{\pgfqpoint{14.636084in}{7.192857in}}%
\pgfpathlineto{\pgfqpoint{14.636744in}{7.190409in}}%
\pgfpathlineto{\pgfqpoint{14.637714in}{7.188078in}}%
\pgfpathlineto{\pgfqpoint{14.638983in}{7.185888in}}%
\pgfpathlineto{\pgfqpoint{14.640539in}{7.183861in}}%
\pgfpathlineto{\pgfqpoint{14.642366in}{7.182017in}}%
\pgfpathlineto{\pgfqpoint{14.644447in}{7.180374in}}%
\pgfpathlineto{\pgfqpoint{14.646761in}{7.178950in}}%
\pgfpathlineto{\pgfqpoint{14.649284in}{7.177757in}}%
\pgfpathlineto{\pgfqpoint{14.651991in}{7.176809in}}%
\pgfpathlineto{\pgfqpoint{14.654856in}{7.176114in}}%
\pgfpathlineto{\pgfqpoint{14.657849in}{7.175680in}}%
\pgfpathlineto{\pgfqpoint{14.660941in}{7.175512in}}%
\pgfpathlineto{\pgfqpoint{14.664101in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{14.667297in}{7.175973in}}%
\pgfpathlineto{\pgfqpoint{14.670497in}{7.176599in}}%
\pgfpathlineto{\pgfqpoint{14.673670in}{7.177480in}}%
\pgfpathlineto{\pgfqpoint{14.676783in}{7.178609in}}%
\pgfpathlineto{\pgfqpoint{14.679805in}{7.179974in}}%
\pgfpathlineto{\pgfqpoint{14.682707in}{7.181561in}}%
\pgfpathlineto{\pgfqpoint{14.685459in}{7.183354in}}%
\pgfpathlineto{\pgfqpoint{14.688033in}{7.185336in}}%
\pgfpathlineto{\pgfqpoint{14.690404in}{7.187486in}}%
\pgfpathlineto{\pgfqpoint{14.692549in}{7.189784in}}%
\pgfpathlineto{\pgfqpoint{14.694445in}{7.192205in}}%
\pgfpathlineto{\pgfqpoint{14.696073in}{7.194727in}}%
\pgfpathlineto{\pgfqpoint{14.697418in}{7.197323in}}%
\pgfpathlineto{\pgfqpoint{14.698466in}{7.199967in}}%
\pgfpathlineto{\pgfqpoint{14.699207in}{7.202634in}}%
\pgfpathlineto{\pgfqpoint{14.699632in}{7.205297in}}%
\pgfpathlineto{\pgfqpoint{14.699739in}{7.207928in}}%
\pgfpathlineto{\pgfqpoint{14.699525in}{7.210502in}}%
\pgfpathlineto{\pgfqpoint{14.698994in}{7.212993in}}%
\pgfpathlineto{\pgfqpoint{14.698149in}{7.215376in}}%
\pgfpathlineto{\pgfqpoint{14.697001in}{7.217627in}}%
\pgfpathlineto{\pgfqpoint{14.695560in}{7.219723in}}%
\pgfpathlineto{\pgfqpoint{14.693840in}{7.221644in}}%
\pgfpathlineto{\pgfqpoint{14.691860in}{7.223371in}}%
\pgfpathlineto{\pgfqpoint{14.689639in}{7.224887in}}%
\pgfpathlineto{\pgfqpoint{14.687198in}{7.226175in}}%
\pgfpathlineto{\pgfqpoint{14.684563in}{7.227224in}}%
\pgfpathlineto{\pgfqpoint{14.681760in}{7.228023in}}%
\pgfpathlineto{\pgfqpoint{14.678817in}{7.228563in}}%
\pgfpathlineto{\pgfqpoint{14.675763in}{7.228841in}}%
\pgfpathlineto{\pgfqpoint{14.672628in}{7.228852in}}%
\pgfpathlineto{\pgfqpoint{14.669445in}{7.228597in}}%
\pgfpathlineto{\pgfqpoint{14.666245in}{7.228078in}}%
\pgfpathlineto{\pgfqpoint{14.663059in}{7.227301in}}%
\pgfpathlineto{\pgfqpoint{14.659920in}{7.226274in}}%
\pgfpathlineto{\pgfqpoint{14.656859in}{7.225005in}}%
\pgfpathlineto{\pgfqpoint{14.653906in}{7.223510in}}%
\pgfpathlineto{\pgfqpoint{14.651091in}{7.221801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.740302in}{7.217785in}}%
\pgfpathlineto{\pgfqpoint{14.737619in}{7.215910in}}%
\pgfpathlineto{\pgfqpoint{14.735126in}{7.213855in}}%
\pgfpathlineto{\pgfqpoint{14.732846in}{7.211640in}}%
\pgfpathlineto{\pgfqpoint{14.730802in}{7.209288in}}%
\pgfpathlineto{\pgfqpoint{14.729015in}{7.206822in}}%
\pgfpathlineto{\pgfqpoint{14.727503in}{7.204266in}}%
\pgfpathlineto{\pgfqpoint{14.726280in}{7.201646in}}%
\pgfpathlineto{\pgfqpoint{14.725359in}{7.198988in}}%
\pgfpathlineto{\pgfqpoint{14.724749in}{7.196318in}}%
\pgfpathlineto{\pgfqpoint{14.724457in}{7.193664in}}%
\pgfpathlineto{\pgfqpoint{14.724484in}{7.191052in}}%
\pgfpathlineto{\pgfqpoint{14.724831in}{7.188507in}}%
\pgfpathlineto{\pgfqpoint{14.725495in}{7.186056in}}%
\pgfpathlineto{\pgfqpoint{14.726469in}{7.183722in}}%
\pgfpathlineto{\pgfqpoint{14.727743in}{7.181530in}}%
\pgfpathlineto{\pgfqpoint{14.729305in}{7.179500in}}%
\pgfpathlineto{\pgfqpoint{14.731138in}{7.177654in}}%
\pgfpathlineto{\pgfqpoint{14.733225in}{7.176010in}}%
\pgfpathlineto{\pgfqpoint{14.735545in}{7.174583in}}%
\pgfpathlineto{\pgfqpoint{14.738075in}{7.173389in}}%
\pgfpathlineto{\pgfqpoint{14.740789in}{7.172440in}}%
\pgfpathlineto{\pgfqpoint{14.743660in}{7.171744in}}%
\pgfpathlineto{\pgfqpoint{14.746660in}{7.171310in}}%
\pgfpathlineto{\pgfqpoint{14.749759in}{7.171141in}}%
\pgfpathlineto{\pgfqpoint{14.752925in}{7.171238in}}%
\pgfpathlineto{\pgfqpoint{14.756127in}{7.171602in}}%
\pgfpathlineto{\pgfqpoint{14.759334in}{7.172228in}}%
\pgfpathlineto{\pgfqpoint{14.762512in}{7.173111in}}%
\pgfpathlineto{\pgfqpoint{14.765630in}{7.174241in}}%
\pgfpathlineto{\pgfqpoint{14.768658in}{7.175607in}}%
\pgfpathlineto{\pgfqpoint{14.771564in}{7.177196in}}%
\pgfpathlineto{\pgfqpoint{14.774320in}{7.178991in}}%
\pgfpathlineto{\pgfqpoint{14.776897in}{7.180975in}}%
\pgfpathlineto{\pgfqpoint{14.779271in}{7.183127in}}%
\pgfpathlineto{\pgfqpoint{14.781417in}{7.185427in}}%
\pgfpathlineto{\pgfqpoint{14.783315in}{7.187851in}}%
\pgfpathlineto{\pgfqpoint{14.784944in}{7.190376in}}%
\pgfpathlineto{\pgfqpoint{14.786289in}{7.192974in}}%
\pgfpathlineto{\pgfqpoint{14.787337in}{7.195622in}}%
\pgfpathlineto{\pgfqpoint{14.788076in}{7.198292in}}%
\pgfpathlineto{\pgfqpoint{14.788499in}{7.200957in}}%
\pgfpathlineto{\pgfqpoint{14.788603in}{7.203592in}}%
\pgfpathlineto{\pgfqpoint{14.788386in}{7.206169in}}%
\pgfpathlineto{\pgfqpoint{14.787851in}{7.208662in}}%
\pgfpathlineto{\pgfqpoint{14.787002in}{7.211048in}}%
\pgfpathlineto{\pgfqpoint{14.785849in}{7.213301in}}%
\pgfpathlineto{\pgfqpoint{14.784403in}{7.215400in}}%
\pgfpathlineto{\pgfqpoint{14.782678in}{7.217324in}}%
\pgfpathlineto{\pgfqpoint{14.780691in}{7.219053in}}%
\pgfpathlineto{\pgfqpoint{14.778464in}{7.220570in}}%
\pgfpathlineto{\pgfqpoint{14.776017in}{7.221860in}}%
\pgfpathlineto{\pgfqpoint{14.773375in}{7.222910in}}%
\pgfpathlineto{\pgfqpoint{14.770565in}{7.223710in}}%
\pgfpathlineto{\pgfqpoint{14.767615in}{7.224251in}}%
\pgfpathlineto{\pgfqpoint{14.764554in}{7.224529in}}%
\pgfpathlineto{\pgfqpoint{14.761413in}{7.224541in}}%
\pgfpathlineto{\pgfqpoint{14.758224in}{7.224285in}}%
\pgfpathlineto{\pgfqpoint{14.755017in}{7.223766in}}%
\pgfpathlineto{\pgfqpoint{14.751826in}{7.222989in}}%
\pgfpathlineto{\pgfqpoint{14.748681in}{7.221960in}}%
\pgfpathlineto{\pgfqpoint{14.745615in}{7.220691in}}%
\pgfpathlineto{\pgfqpoint{14.742657in}{7.219193in}}%
\pgfpathlineto{\pgfqpoint{14.739839in}{7.217483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.763527in}{7.294063in}}%
\pgfpathlineto{\pgfqpoint{14.760846in}{7.292188in}}%
\pgfpathlineto{\pgfqpoint{14.758354in}{7.290135in}}%
\pgfpathlineto{\pgfqpoint{14.756076in}{7.287921in}}%
\pgfpathlineto{\pgfqpoint{14.754033in}{7.285571in}}%
\pgfpathlineto{\pgfqpoint{14.752248in}{7.283107in}}%
\pgfpathlineto{\pgfqpoint{14.750737in}{7.280554in}}%
\pgfpathlineto{\pgfqpoint{14.749515in}{7.277937in}}%
\pgfpathlineto{\pgfqpoint{14.748595in}{7.275282in}}%
\pgfpathlineto{\pgfqpoint{14.747986in}{7.272616in}}%
\pgfpathlineto{\pgfqpoint{14.747695in}{7.269966in}}%
\pgfpathlineto{\pgfqpoint{14.747723in}{7.267358in}}%
\pgfpathlineto{\pgfqpoint{14.748071in}{7.264818in}}%
\pgfpathlineto{\pgfqpoint{14.748735in}{7.262371in}}%
\pgfpathlineto{\pgfqpoint{14.749709in}{7.260042in}}%
\pgfpathlineto{\pgfqpoint{14.750983in}{7.257854in}}%
\pgfpathlineto{\pgfqpoint{14.752545in}{7.255829in}}%
\pgfpathlineto{\pgfqpoint{14.754378in}{7.253987in}}%
\pgfpathlineto{\pgfqpoint{14.756465in}{7.252347in}}%
\pgfpathlineto{\pgfqpoint{14.758784in}{7.250925in}}%
\pgfpathlineto{\pgfqpoint{14.761313in}{7.249735in}}%
\pgfpathlineto{\pgfqpoint{14.764026in}{7.248789in}}%
\pgfpathlineto{\pgfqpoint{14.766897in}{7.248098in}}%
\pgfpathlineto{\pgfqpoint{14.769896in}{7.247666in}}%
\pgfpathlineto{\pgfqpoint{14.772993in}{7.247500in}}%
\pgfpathlineto{\pgfqpoint{14.776158in}{7.247600in}}%
\pgfpathlineto{\pgfqpoint{14.779359in}{7.247967in}}%
\pgfpathlineto{\pgfqpoint{14.782564in}{7.248595in}}%
\pgfpathlineto{\pgfqpoint{14.785741in}{7.249479in}}%
\pgfpathlineto{\pgfqpoint{14.788858in}{7.250610in}}%
\pgfpathlineto{\pgfqpoint{14.791884in}{7.251976in}}%
\pgfpathlineto{\pgfqpoint{14.794788in}{7.253565in}}%
\pgfpathlineto{\pgfqpoint{14.797543in}{7.255360in}}%
\pgfpathlineto{\pgfqpoint{14.800119in}{7.257343in}}%
\pgfpathlineto{\pgfqpoint{14.802491in}{7.259494in}}%
\pgfpathlineto{\pgfqpoint{14.804636in}{7.261792in}}%
\pgfpathlineto{\pgfqpoint{14.806532in}{7.264214in}}%
\pgfpathlineto{\pgfqpoint{14.808160in}{7.266736in}}%
\pgfpathlineto{\pgfqpoint{14.809504in}{7.269332in}}%
\pgfpathlineto{\pgfqpoint{14.810550in}{7.271976in}}%
\pgfpathlineto{\pgfqpoint{14.811288in}{7.274642in}}%
\pgfpathlineto{\pgfqpoint{14.811711in}{7.277304in}}%
\pgfpathlineto{\pgfqpoint{14.811814in}{7.279934in}}%
\pgfpathlineto{\pgfqpoint{14.811596in}{7.282507in}}%
\pgfpathlineto{\pgfqpoint{14.811060in}{7.284996in}}%
\pgfpathlineto{\pgfqpoint{14.810212in}{7.287377in}}%
\pgfpathlineto{\pgfqpoint{14.809058in}{7.289626in}}%
\pgfpathlineto{\pgfqpoint{14.807612in}{7.291721in}}%
\pgfpathlineto{\pgfqpoint{14.805887in}{7.293640in}}%
\pgfpathlineto{\pgfqpoint{14.803901in}{7.295364in}}%
\pgfpathlineto{\pgfqpoint{14.801673in}{7.296877in}}%
\pgfpathlineto{\pgfqpoint{14.799227in}{7.298163in}}%
\pgfpathlineto{\pgfqpoint{14.796586in}{7.299209in}}%
\pgfpathlineto{\pgfqpoint{14.793777in}{7.300005in}}%
\pgfpathlineto{\pgfqpoint{14.790828in}{7.300543in}}%
\pgfpathlineto{\pgfqpoint{14.787768in}{7.300818in}}%
\pgfpathlineto{\pgfqpoint{14.784629in}{7.300826in}}%
\pgfpathlineto{\pgfqpoint{14.781440in}{7.300569in}}%
\pgfpathlineto{\pgfqpoint{14.778235in}{7.300048in}}%
\pgfpathlineto{\pgfqpoint{14.775045in}{7.299268in}}%
\pgfpathlineto{\pgfqpoint{14.771902in}{7.298239in}}%
\pgfpathlineto{\pgfqpoint{14.768837in}{7.296969in}}%
\pgfpathlineto{\pgfqpoint{14.765881in}{7.295471in}}%
\pgfpathlineto{\pgfqpoint{14.763064in}{7.293761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791125in}{7.260960in}}%
\pgfpathlineto{\pgfqpoint{14.801389in}{7.256329in}}%
\pgfpathlineto{\pgfqpoint{14.734987in}{7.339308in}}%
\pgfpathlineto{\pgfqpoint{14.724721in}{7.343956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.813909in}{7.337910in}}%
\pgfpathlineto{\pgfqpoint{14.824160in}{7.333259in}}%
\pgfpathlineto{\pgfqpoint{14.712188in}{7.262462in}}%
\pgfpathlineto{\pgfqpoint{14.701909in}{7.267091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708356in}{7.364409in}}%
\pgfpathlineto{\pgfqpoint{14.705680in}{7.362562in}}%
\pgfpathlineto{\pgfqpoint{14.703195in}{7.360530in}}%
\pgfpathlineto{\pgfqpoint{14.700925in}{7.358332in}}%
\pgfpathlineto{\pgfqpoint{14.698892in}{7.355990in}}%
\pgfpathlineto{\pgfqpoint{14.697118in}{7.353529in}}%
\pgfpathlineto{\pgfqpoint{14.695619in}{7.350971in}}%
\pgfpathlineto{\pgfqpoint{14.694410in}{7.348344in}}%
\pgfpathlineto{\pgfqpoint{14.693505in}{7.345672in}}%
\pgfpathlineto{\pgfqpoint{14.692911in}{7.342983in}}%
\pgfpathlineto{\pgfqpoint{14.692635in}{7.340304in}}%
\pgfpathlineto{\pgfqpoint{14.692679in}{7.337661in}}%
\pgfpathlineto{\pgfqpoint{14.693043in}{7.335081in}}%
\pgfpathlineto{\pgfqpoint{14.693724in}{7.332590in}}%
\pgfpathlineto{\pgfqpoint{14.694715in}{7.330211in}}%
\pgfpathlineto{\pgfqpoint{14.696005in}{7.327970in}}%
\pgfpathlineto{\pgfqpoint{14.697582in}{7.325889in}}%
\pgfpathlineto{\pgfqpoint{14.699431in}{7.323987in}}%
\pgfpathlineto{\pgfqpoint{14.701532in}{7.322285in}}%
\pgfpathlineto{\pgfqpoint{14.703866in}{7.320800in}}%
\pgfpathlineto{\pgfqpoint{14.706408in}{7.319545in}}%
\pgfpathlineto{\pgfqpoint{14.709133in}{7.318535in}}%
\pgfpathlineto{\pgfqpoint{14.712014in}{7.317778in}}%
\pgfpathlineto{\pgfqpoint{14.715022in}{7.317283in}}%
\pgfpathlineto{\pgfqpoint{14.718128in}{7.317055in}}%
\pgfpathlineto{\pgfqpoint{14.721299in}{7.317095in}}%
\pgfpathlineto{\pgfqpoint{14.724505in}{7.317404in}}%
\pgfpathlineto{\pgfqpoint{14.727714in}{7.317978in}}%
\pgfpathlineto{\pgfqpoint{14.730892in}{7.318812in}}%
\pgfpathlineto{\pgfqpoint{14.734009in}{7.319897in}}%
\pgfpathlineto{\pgfqpoint{14.737034in}{7.321223in}}%
\pgfpathlineto{\pgfqpoint{14.739935in}{7.322776in}}%
\pgfpathlineto{\pgfqpoint{14.742685in}{7.324541in}}%
\pgfpathlineto{\pgfqpoint{14.745254in}{7.326500in}}%
\pgfpathlineto{\pgfqpoint{14.747619in}{7.328633in}}%
\pgfpathlineto{\pgfqpoint{14.749755in}{7.330920in}}%
\pgfpathlineto{\pgfqpoint{14.751640in}{7.333337in}}%
\pgfpathlineto{\pgfqpoint{14.753257in}{7.335860in}}%
\pgfpathlineto{\pgfqpoint{14.754588in}{7.338463in}}%
\pgfpathlineto{\pgfqpoint{14.755621in}{7.341122in}}%
\pgfpathlineto{\pgfqpoint{14.756344in}{7.343809in}}%
\pgfpathlineto{\pgfqpoint{14.756752in}{7.346497in}}%
\pgfpathlineto{\pgfqpoint{14.756839in}{7.349160in}}%
\pgfpathlineto{\pgfqpoint{14.756606in}{7.351770in}}%
\pgfpathlineto{\pgfqpoint{14.756054in}{7.354302in}}%
\pgfpathlineto{\pgfqpoint{14.755188in}{7.356731in}}%
\pgfpathlineto{\pgfqpoint{14.754018in}{7.359032in}}%
\pgfpathlineto{\pgfqpoint{14.752556in}{7.361182in}}%
\pgfpathlineto{\pgfqpoint{14.750816in}{7.363159in}}%
\pgfpathlineto{\pgfqpoint{14.748815in}{7.364945in}}%
\pgfpathlineto{\pgfqpoint{14.746573in}{7.366521in}}%
\pgfpathlineto{\pgfqpoint{14.744113in}{7.367871in}}%
\pgfpathlineto{\pgfqpoint{14.741460in}{7.368982in}}%
\pgfpathlineto{\pgfqpoint{14.738640in}{7.369843in}}%
\pgfpathlineto{\pgfqpoint{14.735681in}{7.370445in}}%
\pgfpathlineto{\pgfqpoint{14.732612in}{7.370783in}}%
\pgfpathlineto{\pgfqpoint{14.729465in}{7.370853in}}%
\pgfpathlineto{\pgfqpoint{14.726271in}{7.370653in}}%
\pgfpathlineto{\pgfqpoint{14.723062in}{7.370188in}}%
\pgfpathlineto{\pgfqpoint{14.719869in}{7.369460in}}%
\pgfpathlineto{\pgfqpoint{14.716725in}{7.368478in}}%
\pgfpathlineto{\pgfqpoint{14.713661in}{7.367250in}}%
\pgfpathlineto{\pgfqpoint{14.710707in}{7.365790in}}%
\pgfpathlineto{\pgfqpoint{14.707894in}{7.364112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.685544in}{7.287587in}}%
\pgfpathlineto{\pgfqpoint{14.682868in}{7.285740in}}%
\pgfpathlineto{\pgfqpoint{14.680381in}{7.283707in}}%
\pgfpathlineto{\pgfqpoint{14.678110in}{7.281508in}}%
\pgfpathlineto{\pgfqpoint{14.676076in}{7.279165in}}%
\pgfpathlineto{\pgfqpoint{14.674300in}{7.276701in}}%
\pgfpathlineto{\pgfqpoint{14.672800in}{7.274141in}}%
\pgfpathlineto{\pgfqpoint{14.671590in}{7.271511in}}%
\pgfpathlineto{\pgfqpoint{14.670684in}{7.268837in}}%
\pgfpathlineto{\pgfqpoint{14.670089in}{7.266145in}}%
\pgfpathlineto{\pgfqpoint{14.669812in}{7.263462in}}%
\pgfpathlineto{\pgfqpoint{14.669856in}{7.260815in}}%
\pgfpathlineto{\pgfqpoint{14.670219in}{7.258231in}}%
\pgfpathlineto{\pgfqpoint{14.670900in}{7.255735in}}%
\pgfpathlineto{\pgfqpoint{14.671890in}{7.253353in}}%
\pgfpathlineto{\pgfqpoint{14.673180in}{7.251107in}}%
\pgfpathlineto{\pgfqpoint{14.674758in}{7.249022in}}%
\pgfpathlineto{\pgfqpoint{14.676607in}{7.247116in}}%
\pgfpathlineto{\pgfqpoint{14.678708in}{7.245410in}}%
\pgfpathlineto{\pgfqpoint{14.681042in}{7.243920in}}%
\pgfpathlineto{\pgfqpoint{14.683584in}{7.242662in}}%
\pgfpathlineto{\pgfqpoint{14.686310in}{7.241648in}}%
\pgfpathlineto{\pgfqpoint{14.689192in}{7.240888in}}%
\pgfpathlineto{\pgfqpoint{14.692201in}{7.240389in}}%
\pgfpathlineto{\pgfqpoint{14.695308in}{7.240158in}}%
\pgfpathlineto{\pgfqpoint{14.698480in}{7.240196in}}%
\pgfpathlineto{\pgfqpoint{14.701687in}{7.240502in}}%
\pgfpathlineto{\pgfqpoint{14.704897in}{7.241074in}}%
\pgfpathlineto{\pgfqpoint{14.708077in}{7.241907in}}%
\pgfpathlineto{\pgfqpoint{14.711195in}{7.242991in}}%
\pgfpathlineto{\pgfqpoint{14.714221in}{7.244316in}}%
\pgfpathlineto{\pgfqpoint{14.717124in}{7.245869in}}%
\pgfpathlineto{\pgfqpoint{14.719874in}{7.247634in}}%
\pgfpathlineto{\pgfqpoint{14.722446in}{7.249593in}}%
\pgfpathlineto{\pgfqpoint{14.724811in}{7.251727in}}%
\pgfpathlineto{\pgfqpoint{14.726949in}{7.254015in}}%
\pgfpathlineto{\pgfqpoint{14.728835in}{7.256434in}}%
\pgfpathlineto{\pgfqpoint{14.730453in}{7.258959in}}%
\pgfpathlineto{\pgfqpoint{14.731785in}{7.261565in}}%
\pgfpathlineto{\pgfqpoint{14.732819in}{7.264227in}}%
\pgfpathlineto{\pgfqpoint{14.733543in}{7.266917in}}%
\pgfpathlineto{\pgfqpoint{14.733952in}{7.269609in}}%
\pgfpathlineto{\pgfqpoint{14.734040in}{7.272275in}}%
\pgfpathlineto{\pgfqpoint{14.733807in}{7.274889in}}%
\pgfpathlineto{\pgfqpoint{14.733255in}{7.277426in}}%
\pgfpathlineto{\pgfqpoint{14.732390in}{7.279858in}}%
\pgfpathlineto{\pgfqpoint{14.731220in}{7.282163in}}%
\pgfpathlineto{\pgfqpoint{14.729758in}{7.284318in}}%
\pgfpathlineto{\pgfqpoint{14.728018in}{7.286299in}}%
\pgfpathlineto{\pgfqpoint{14.726016in}{7.288089in}}%
\pgfpathlineto{\pgfqpoint{14.723774in}{7.289669in}}%
\pgfpathlineto{\pgfqpoint{14.721314in}{7.291023in}}%
\pgfpathlineto{\pgfqpoint{14.718660in}{7.292138in}}%
\pgfpathlineto{\pgfqpoint{14.715839in}{7.293003in}}%
\pgfpathlineto{\pgfqpoint{14.712879in}{7.293609in}}%
\pgfpathlineto{\pgfqpoint{14.709810in}{7.293949in}}%
\pgfpathlineto{\pgfqpoint{14.706662in}{7.294022in}}%
\pgfpathlineto{\pgfqpoint{14.703467in}{7.293825in}}%
\pgfpathlineto{\pgfqpoint{14.700256in}{7.293361in}}%
\pgfpathlineto{\pgfqpoint{14.697062in}{7.292635in}}%
\pgfpathlineto{\pgfqpoint{14.693917in}{7.291654in}}%
\pgfpathlineto{\pgfqpoint{14.690852in}{7.290428in}}%
\pgfpathlineto{\pgfqpoint{14.687897in}{7.288968in}}%
\pgfpathlineto{\pgfqpoint{14.685082in}{7.287290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.774707in}{7.281481in}}%
\pgfpathlineto{\pgfqpoint{14.772026in}{7.279632in}}%
\pgfpathlineto{\pgfqpoint{14.769537in}{7.277597in}}%
\pgfpathlineto{\pgfqpoint{14.767263in}{7.275395in}}%
\pgfpathlineto{\pgfqpoint{14.765227in}{7.273050in}}%
\pgfpathlineto{\pgfqpoint{14.763450in}{7.270583in}}%
\pgfpathlineto{\pgfqpoint{14.761949in}{7.268021in}}%
\pgfpathlineto{\pgfqpoint{14.760740in}{7.265387in}}%
\pgfpathlineto{\pgfqpoint{14.759834in}{7.262710in}}%
\pgfpathlineto{\pgfqpoint{14.759240in}{7.260015in}}%
\pgfpathlineto{\pgfqpoint{14.758965in}{7.257329in}}%
\pgfpathlineto{\pgfqpoint{14.759012in}{7.254680in}}%
\pgfpathlineto{\pgfqpoint{14.759379in}{7.252093in}}%
\pgfpathlineto{\pgfqpoint{14.760063in}{7.249594in}}%
\pgfpathlineto{\pgfqpoint{14.761058in}{7.247209in}}%
\pgfpathlineto{\pgfqpoint{14.762353in}{7.244961in}}%
\pgfpathlineto{\pgfqpoint{14.763935in}{7.242873in}}%
\pgfpathlineto{\pgfqpoint{14.765790in}{7.240965in}}%
\pgfpathlineto{\pgfqpoint{14.767897in}{7.239257in}}%
\pgfpathlineto{\pgfqpoint{14.770237in}{7.237765in}}%
\pgfpathlineto{\pgfqpoint{14.772786in}{7.236505in}}%
\pgfpathlineto{\pgfqpoint{14.775518in}{7.235490in}}%
\pgfpathlineto{\pgfqpoint{14.778407in}{7.234729in}}%
\pgfpathlineto{\pgfqpoint{14.781423in}{7.234230in}}%
\pgfpathlineto{\pgfqpoint{14.784536in}{7.233998in}}%
\pgfpathlineto{\pgfqpoint{14.787715in}{7.234035in}}%
\pgfpathlineto{\pgfqpoint{14.790928in}{7.234342in}}%
\pgfpathlineto{\pgfqpoint{14.794144in}{7.234914in}}%
\pgfpathlineto{\pgfqpoint{14.797329in}{7.235748in}}%
\pgfpathlineto{\pgfqpoint{14.800453in}{7.236833in}}%
\pgfpathlineto{\pgfqpoint{14.803484in}{7.238159in}}%
\pgfpathlineto{\pgfqpoint{14.806391in}{7.239713in}}%
\pgfpathlineto{\pgfqpoint{14.809146in}{7.241480in}}%
\pgfpathlineto{\pgfqpoint{14.811720in}{7.243441in}}%
\pgfpathlineto{\pgfqpoint{14.814089in}{7.245578in}}%
\pgfpathlineto{\pgfqpoint{14.816228in}{7.247868in}}%
\pgfpathlineto{\pgfqpoint{14.818116in}{7.250290in}}%
\pgfpathlineto{\pgfqpoint{14.819735in}{7.252817in}}%
\pgfpathlineto{\pgfqpoint{14.821067in}{7.255427in}}%
\pgfpathlineto{\pgfqpoint{14.822100in}{7.258091in}}%
\pgfpathlineto{\pgfqpoint{14.822824in}{7.260784in}}%
\pgfpathlineto{\pgfqpoint{14.823230in}{7.263479in}}%
\pgfpathlineto{\pgfqpoint{14.823316in}{7.266148in}}%
\pgfpathlineto{\pgfqpoint{14.823080in}{7.268765in}}%
\pgfpathlineto{\pgfqpoint{14.822525in}{7.271304in}}%
\pgfpathlineto{\pgfqpoint{14.821656in}{7.273740in}}%
\pgfpathlineto{\pgfqpoint{14.820482in}{7.276048in}}%
\pgfpathlineto{\pgfqpoint{14.819014in}{7.278204in}}%
\pgfpathlineto{\pgfqpoint{14.817268in}{7.280189in}}%
\pgfpathlineto{\pgfqpoint{14.815261in}{7.281981in}}%
\pgfpathlineto{\pgfqpoint{14.813013in}{7.283562in}}%
\pgfpathlineto{\pgfqpoint{14.810546in}{7.284918in}}%
\pgfpathlineto{\pgfqpoint{14.807886in}{7.286035in}}%
\pgfpathlineto{\pgfqpoint{14.805058in}{7.286900in}}%
\pgfpathlineto{\pgfqpoint{14.802092in}{7.287507in}}%
\pgfpathlineto{\pgfqpoint{14.799016in}{7.287848in}}%
\pgfpathlineto{\pgfqpoint{14.795861in}{7.287921in}}%
\pgfpathlineto{\pgfqpoint{14.792660in}{7.287724in}}%
\pgfpathlineto{\pgfqpoint{14.789443in}{7.287260in}}%
\pgfpathlineto{\pgfqpoint{14.786243in}{7.286534in}}%
\pgfpathlineto{\pgfqpoint{14.783093in}{7.285552in}}%
\pgfpathlineto{\pgfqpoint{14.780022in}{7.284324in}}%
\pgfpathlineto{\pgfqpoint{14.777063in}{7.282863in}}%
\pgfpathlineto{\pgfqpoint{14.774244in}{7.281184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.797491in}{7.358387in}}%
\pgfpathlineto{\pgfqpoint{14.794812in}{7.356539in}}%
\pgfpathlineto{\pgfqpoint{14.792323in}{7.354504in}}%
\pgfpathlineto{\pgfqpoint{14.790051in}{7.352304in}}%
\pgfpathlineto{\pgfqpoint{14.788016in}{7.349960in}}%
\pgfpathlineto{\pgfqpoint{14.786240in}{7.347495in}}%
\pgfpathlineto{\pgfqpoint{14.784741in}{7.344935in}}%
\pgfpathlineto{\pgfqpoint{14.783532in}{7.342305in}}%
\pgfpathlineto{\pgfqpoint{14.782627in}{7.339630in}}%
\pgfpathlineto{\pgfqpoint{14.782035in}{7.336939in}}%
\pgfpathlineto{\pgfqpoint{14.781761in}{7.334256in}}%
\pgfpathlineto{\pgfqpoint{14.781808in}{7.331611in}}%
\pgfpathlineto{\pgfqpoint{14.782175in}{7.329028in}}%
\pgfpathlineto{\pgfqpoint{14.782860in}{7.326533in}}%
\pgfpathlineto{\pgfqpoint{14.783855in}{7.324152in}}%
\pgfpathlineto{\pgfqpoint{14.785150in}{7.321908in}}%
\pgfpathlineto{\pgfqpoint{14.786732in}{7.319824in}}%
\pgfpathlineto{\pgfqpoint{14.788587in}{7.317921in}}%
\pgfpathlineto{\pgfqpoint{14.790694in}{7.316217in}}%
\pgfpathlineto{\pgfqpoint{14.793034in}{7.314729in}}%
\pgfpathlineto{\pgfqpoint{14.795582in}{7.313473in}}%
\pgfpathlineto{\pgfqpoint{14.798314in}{7.312462in}}%
\pgfpathlineto{\pgfqpoint{14.801201in}{7.311704in}}%
\pgfpathlineto{\pgfqpoint{14.804216in}{7.311208in}}%
\pgfpathlineto{\pgfqpoint{14.807328in}{7.310979in}}%
\pgfpathlineto{\pgfqpoint{14.810506in}{7.311020in}}%
\pgfpathlineto{\pgfqpoint{14.813719in}{7.311328in}}%
\pgfpathlineto{\pgfqpoint{14.816933in}{7.311903in}}%
\pgfpathlineto{\pgfqpoint{14.820117in}{7.312738in}}%
\pgfpathlineto{\pgfqpoint{14.823240in}{7.313824in}}%
\pgfpathlineto{\pgfqpoint{14.826269in}{7.315151in}}%
\pgfpathlineto{\pgfqpoint{14.829175in}{7.316706in}}%
\pgfpathlineto{\pgfqpoint{14.831928in}{7.318472in}}%
\pgfpathlineto{\pgfqpoint{14.834502in}{7.320433in}}%
\pgfpathlineto{\pgfqpoint{14.836869in}{7.322569in}}%
\pgfpathlineto{\pgfqpoint{14.839007in}{7.324858in}}%
\pgfpathlineto{\pgfqpoint{14.840894in}{7.327277in}}%
\pgfpathlineto{\pgfqpoint{14.842511in}{7.329803in}}%
\pgfpathlineto{\pgfqpoint{14.843843in}{7.332409in}}%
\pgfpathlineto{\pgfqpoint{14.844875in}{7.335071in}}%
\pgfpathlineto{\pgfqpoint{14.845597in}{7.337761in}}%
\pgfpathlineto{\pgfqpoint{14.846003in}{7.340452in}}%
\pgfpathlineto{\pgfqpoint{14.846088in}{7.343118in}}%
\pgfpathlineto{\pgfqpoint{14.845852in}{7.345731in}}%
\pgfpathlineto{\pgfqpoint{14.845296in}{7.348266in}}%
\pgfpathlineto{\pgfqpoint{14.844426in}{7.350697in}}%
\pgfpathlineto{\pgfqpoint{14.843252in}{7.353001in}}%
\pgfpathlineto{\pgfqpoint{14.841785in}{7.355153in}}%
\pgfpathlineto{\pgfqpoint{14.840039in}{7.357133in}}%
\pgfpathlineto{\pgfqpoint{14.838032in}{7.358921in}}%
\pgfpathlineto{\pgfqpoint{14.835784in}{7.360499in}}%
\pgfpathlineto{\pgfqpoint{14.833318in}{7.361851in}}%
\pgfpathlineto{\pgfqpoint{14.830658in}{7.362963in}}%
\pgfpathlineto{\pgfqpoint{14.827831in}{7.363825in}}%
\pgfpathlineto{\pgfqpoint{14.824866in}{7.364428in}}%
\pgfpathlineto{\pgfqpoint{14.821791in}{7.364767in}}%
\pgfpathlineto{\pgfqpoint{14.818637in}{7.364836in}}%
\pgfpathlineto{\pgfqpoint{14.815437in}{7.364637in}}%
\pgfpathlineto{\pgfqpoint{14.812221in}{7.364171in}}%
\pgfpathlineto{\pgfqpoint{14.809023in}{7.363443in}}%
\pgfpathlineto{\pgfqpoint{14.805873in}{7.362460in}}%
\pgfpathlineto{\pgfqpoint{14.802804in}{7.361231in}}%
\pgfpathlineto{\pgfqpoint{14.799846in}{7.359770in}}%
\pgfpathlineto{\pgfqpoint{14.797028in}{7.358090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825573in}{7.322241in}}%
\pgfpathlineto{\pgfqpoint{14.835633in}{7.318141in}}%
\pgfpathlineto{\pgfqpoint{14.768373in}{7.403060in}}%
\pgfpathlineto{\pgfqpoint{14.758309in}{7.407180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847914in}{7.399620in}}%
\pgfpathlineto{\pgfqpoint{14.857962in}{7.395499in}}%
\pgfpathlineto{\pgfqpoint{14.746021in}{7.325786in}}%
\pgfpathlineto{\pgfqpoint{14.735945in}{7.329884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.741730in}{7.428114in}}%
\pgfpathlineto{\pgfqpoint{14.739057in}{7.426292in}}%
\pgfpathlineto{\pgfqpoint{14.736575in}{7.424278in}}%
\pgfpathlineto{\pgfqpoint{14.734311in}{7.422094in}}%
\pgfpathlineto{\pgfqpoint{14.732286in}{7.419761in}}%
\pgfpathlineto{\pgfqpoint{14.730522in}{7.417302in}}%
\pgfpathlineto{\pgfqpoint{14.729034in}{7.414742in}}%
\pgfpathlineto{\pgfqpoint{14.727840in}{7.412106in}}%
\pgfpathlineto{\pgfqpoint{14.726949in}{7.409422in}}%
\pgfpathlineto{\pgfqpoint{14.726372in}{7.406714in}}%
\pgfpathlineto{\pgfqpoint{14.726113in}{7.404012in}}%
\pgfpathlineto{\pgfqpoint{14.726176in}{7.401340in}}%
\pgfpathlineto{\pgfqpoint{14.726561in}{7.398727in}}%
\pgfpathlineto{\pgfqpoint{14.727262in}{7.396198in}}%
\pgfpathlineto{\pgfqpoint{14.728274in}{7.393779in}}%
\pgfpathlineto{\pgfqpoint{14.729585in}{7.391493in}}%
\pgfpathlineto{\pgfqpoint{14.731184in}{7.389364in}}%
\pgfpathlineto{\pgfqpoint{14.733054in}{7.387413in}}%
\pgfpathlineto{\pgfqpoint{14.735176in}{7.385659in}}%
\pgfpathlineto{\pgfqpoint{14.737530in}{7.384120in}}%
\pgfpathlineto{\pgfqpoint{14.740091in}{7.382812in}}%
\pgfpathlineto{\pgfqpoint{14.742835in}{7.381746in}}%
\pgfpathlineto{\pgfqpoint{14.745734in}{7.380935in}}%
\pgfpathlineto{\pgfqpoint{14.748758in}{7.380386in}}%
\pgfpathlineto{\pgfqpoint{14.751878in}{7.380105in}}%
\pgfpathlineto{\pgfqpoint{14.755063in}{7.380094in}}%
\pgfpathlineto{\pgfqpoint{14.758280in}{7.380354in}}%
\pgfpathlineto{\pgfqpoint{14.761498in}{7.380882in}}%
\pgfpathlineto{\pgfqpoint{14.764684in}{7.381673in}}%
\pgfpathlineto{\pgfqpoint{14.767806in}{7.382719in}}%
\pgfpathlineto{\pgfqpoint{14.770834in}{7.384009in}}%
\pgfpathlineto{\pgfqpoint{14.773737in}{7.385531in}}%
\pgfpathlineto{\pgfqpoint{14.776485in}{7.387270in}}%
\pgfpathlineto{\pgfqpoint{14.779052in}{7.389207in}}%
\pgfpathlineto{\pgfqpoint{14.781412in}{7.391325in}}%
\pgfpathlineto{\pgfqpoint{14.783540in}{7.393600in}}%
\pgfpathlineto{\pgfqpoint{14.785417in}{7.396012in}}%
\pgfpathlineto{\pgfqpoint{14.787022in}{7.398535in}}%
\pgfpathlineto{\pgfqpoint{14.788341in}{7.401144in}}%
\pgfpathlineto{\pgfqpoint{14.789359in}{7.403814in}}%
\pgfpathlineto{\pgfqpoint{14.790067in}{7.406517in}}%
\pgfpathlineto{\pgfqpoint{14.790457in}{7.409227in}}%
\pgfpathlineto{\pgfqpoint{14.790526in}{7.411916in}}%
\pgfpathlineto{\pgfqpoint{14.790273in}{7.414558in}}%
\pgfpathlineto{\pgfqpoint{14.789701in}{7.417126in}}%
\pgfpathlineto{\pgfqpoint{14.788815in}{7.419594in}}%
\pgfpathlineto{\pgfqpoint{14.787624in}{7.421938in}}%
\pgfpathlineto{\pgfqpoint{14.786140in}{7.424134in}}%
\pgfpathlineto{\pgfqpoint{14.784379in}{7.426161in}}%
\pgfpathlineto{\pgfqpoint{14.782357in}{7.427998in}}%
\pgfpathlineto{\pgfqpoint{14.780095in}{7.429627in}}%
\pgfpathlineto{\pgfqpoint{14.777615in}{7.431031in}}%
\pgfpathlineto{\pgfqpoint{14.774943in}{7.432197in}}%
\pgfpathlineto{\pgfqpoint{14.772104in}{7.433113in}}%
\pgfpathlineto{\pgfqpoint{14.769128in}{7.433769in}}%
\pgfpathlineto{\pgfqpoint{14.766045in}{7.434161in}}%
\pgfpathlineto{\pgfqpoint{14.762884in}{7.434282in}}%
\pgfpathlineto{\pgfqpoint{14.759677in}{7.434133in}}%
\pgfpathlineto{\pgfqpoint{14.756458in}{7.433714in}}%
\pgfpathlineto{\pgfqpoint{14.753257in}{7.433031in}}%
\pgfpathlineto{\pgfqpoint{14.750106in}{7.432089in}}%
\pgfpathlineto{\pgfqpoint{14.747038in}{7.430899in}}%
\pgfpathlineto{\pgfqpoint{14.744082in}{7.429472in}}%
\pgfpathlineto{\pgfqpoint{14.741269in}{7.427822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719367in}{7.350859in}}%
\pgfpathlineto{\pgfqpoint{14.716692in}{7.349037in}}%
\pgfpathlineto{\pgfqpoint{14.714210in}{7.347023in}}%
\pgfpathlineto{\pgfqpoint{14.711944in}{7.344838in}}%
\pgfpathlineto{\pgfqpoint{14.709919in}{7.342503in}}%
\pgfpathlineto{\pgfqpoint{14.708153in}{7.340043in}}%
\pgfpathlineto{\pgfqpoint{14.706665in}{7.337481in}}%
\pgfpathlineto{\pgfqpoint{14.705469in}{7.334843in}}%
\pgfpathlineto{\pgfqpoint{14.704577in}{7.332156in}}%
\pgfpathlineto{\pgfqpoint{14.703999in}{7.329445in}}%
\pgfpathlineto{\pgfqpoint{14.703740in}{7.326739in}}%
\pgfpathlineto{\pgfqpoint{14.703803in}{7.324065in}}%
\pgfpathlineto{\pgfqpoint{14.704187in}{7.321448in}}%
\pgfpathlineto{\pgfqpoint{14.704888in}{7.318915in}}%
\pgfpathlineto{\pgfqpoint{14.705899in}{7.316492in}}%
\pgfpathlineto{\pgfqpoint{14.707210in}{7.314202in}}%
\pgfpathlineto{\pgfqpoint{14.708809in}{7.312069in}}%
\pgfpathlineto{\pgfqpoint{14.710679in}{7.310114in}}%
\pgfpathlineto{\pgfqpoint{14.712802in}{7.308356in}}%
\pgfpathlineto{\pgfqpoint{14.715156in}{7.306813in}}%
\pgfpathlineto{\pgfqpoint{14.717718in}{7.305501in}}%
\pgfpathlineto{\pgfqpoint{14.720462in}{7.304432in}}%
\pgfpathlineto{\pgfqpoint{14.723361in}{7.303617in}}%
\pgfpathlineto{\pgfqpoint{14.726386in}{7.303065in}}%
\pgfpathlineto{\pgfqpoint{14.729507in}{7.302781in}}%
\pgfpathlineto{\pgfqpoint{14.732692in}{7.302767in}}%
\pgfpathlineto{\pgfqpoint{14.735911in}{7.303025in}}%
\pgfpathlineto{\pgfqpoint{14.739129in}{7.303551in}}%
\pgfpathlineto{\pgfqpoint{14.742317in}{7.304340in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{7.305385in}}%
\pgfpathlineto{\pgfqpoint{14.748469in}{7.306674in}}%
\pgfpathlineto{\pgfqpoint{14.751373in}{7.308196in}}%
\pgfpathlineto{\pgfqpoint{14.754122in}{7.309934in}}%
\pgfpathlineto{\pgfqpoint{14.756690in}{7.311872in}}%
\pgfpathlineto{\pgfqpoint{14.759051in}{7.313990in}}%
\pgfpathlineto{\pgfqpoint{14.761181in}{7.316267in}}%
\pgfpathlineto{\pgfqpoint{14.763058in}{7.318680in}}%
\pgfpathlineto{\pgfqpoint{14.764665in}{7.321205in}}%
\pgfpathlineto{\pgfqpoint{14.765984in}{7.323817in}}%
\pgfpathlineto{\pgfqpoint{14.767003in}{7.326489in}}%
\pgfpathlineto{\pgfqpoint{14.767712in}{7.329195in}}%
\pgfpathlineto{\pgfqpoint{14.768103in}{7.331908in}}%
\pgfpathlineto{\pgfqpoint{14.768173in}{7.334600in}}%
\pgfpathlineto{\pgfqpoint{14.767920in}{7.337246in}}%
\pgfpathlineto{\pgfqpoint{14.767348in}{7.339817in}}%
\pgfpathlineto{\pgfqpoint{14.766462in}{7.342289in}}%
\pgfpathlineto{\pgfqpoint{14.765272in}{7.344637in}}%
\pgfpathlineto{\pgfqpoint{14.763788in}{7.346837in}}%
\pgfpathlineto{\pgfqpoint{14.762026in}{7.348868in}}%
\pgfpathlineto{\pgfqpoint{14.760004in}{7.350709in}}%
\pgfpathlineto{\pgfqpoint{14.757742in}{7.352342in}}%
\pgfpathlineto{\pgfqpoint{14.755262in}{7.353750in}}%
\pgfpathlineto{\pgfqpoint{14.752589in}{7.354920in}}%
\pgfpathlineto{\pgfqpoint{14.749750in}{7.355839in}}%
\pgfpathlineto{\pgfqpoint{14.746773in}{7.356499in}}%
\pgfpathlineto{\pgfqpoint{14.743689in}{7.356893in}}%
\pgfpathlineto{\pgfqpoint{14.740527in}{7.357017in}}%
\pgfpathlineto{\pgfqpoint{14.737320in}{7.356871in}}%
\pgfpathlineto{\pgfqpoint{14.734099in}{7.356454in}}%
\pgfpathlineto{\pgfqpoint{14.730897in}{7.355773in}}%
\pgfpathlineto{\pgfqpoint{14.727746in}{7.354833in}}%
\pgfpathlineto{\pgfqpoint{14.724676in}{7.353643in}}%
\pgfpathlineto{\pgfqpoint{14.721720in}{7.352217in}}%
\pgfpathlineto{\pgfqpoint{14.718905in}{7.350567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808943in}{7.343241in}}%
\pgfpathlineto{\pgfqpoint{14.806265in}{7.341416in}}%
\pgfpathlineto{\pgfqpoint{14.803779in}{7.339400in}}%
\pgfpathlineto{\pgfqpoint{14.801511in}{7.337213in}}%
\pgfpathlineto{\pgfqpoint{14.799483in}{7.334876in}}%
\pgfpathlineto{\pgfqpoint{14.797716in}{7.332413in}}%
\pgfpathlineto{\pgfqpoint{14.796227in}{7.329849in}}%
\pgfpathlineto{\pgfqpoint{14.795031in}{7.327208in}}%
\pgfpathlineto{\pgfqpoint{14.794141in}{7.324517in}}%
\pgfpathlineto{\pgfqpoint{14.793564in}{7.321804in}}%
\pgfpathlineto{\pgfqpoint{14.793306in}{7.319095in}}%
\pgfpathlineto{\pgfqpoint{14.793372in}{7.316418in}}%
\pgfpathlineto{\pgfqpoint{14.793758in}{7.313798in}}%
\pgfpathlineto{\pgfqpoint{14.794463in}{7.311263in}}%
\pgfpathlineto{\pgfqpoint{14.795478in}{7.308837in}}%
\pgfpathlineto{\pgfqpoint{14.796795in}{7.306544in}}%
\pgfpathlineto{\pgfqpoint{14.798398in}{7.304409in}}%
\pgfpathlineto{\pgfqpoint{14.800274in}{7.302451in}}%
\pgfpathlineto{\pgfqpoint{14.802402in}{7.300691in}}%
\pgfpathlineto{\pgfqpoint{14.804762in}{7.299146in}}%
\pgfpathlineto{\pgfqpoint{14.807330in}{7.297832in}}%
\pgfpathlineto{\pgfqpoint{14.810081in}{7.296762in}}%
\pgfpathlineto{\pgfqpoint{14.812986in}{7.295946in}}%
\pgfpathlineto{\pgfqpoint{14.816018in}{7.295393in}}%
\pgfpathlineto{\pgfqpoint{14.819145in}{7.295108in}}%
\pgfpathlineto{\pgfqpoint{14.822337in}{7.295094in}}%
\pgfpathlineto{\pgfqpoint{14.825562in}{7.295352in}}%
\pgfpathlineto{\pgfqpoint{14.828786in}{7.295878in}}%
\pgfpathlineto{\pgfqpoint{14.831979in}{7.296668in}}%
\pgfpathlineto{\pgfqpoint{14.835108in}{7.297714in}}%
\pgfpathlineto{\pgfqpoint{14.838142in}{7.299005in}}%
\pgfpathlineto{\pgfqpoint{14.841050in}{7.300528in}}%
\pgfpathlineto{\pgfqpoint{14.843804in}{7.302268in}}%
\pgfpathlineto{\pgfqpoint{14.846375in}{7.304208in}}%
\pgfpathlineto{\pgfqpoint{14.848739in}{7.306328in}}%
\pgfpathlineto{\pgfqpoint{14.850871in}{7.308607in}}%
\pgfpathlineto{\pgfqpoint{14.852750in}{7.311022in}}%
\pgfpathlineto{\pgfqpoint{14.854357in}{7.313550in}}%
\pgfpathlineto{\pgfqpoint{14.855677in}{7.316164in}}%
\pgfpathlineto{\pgfqpoint{14.856696in}{7.318839in}}%
\pgfpathlineto{\pgfqpoint{14.857404in}{7.321548in}}%
\pgfpathlineto{\pgfqpoint{14.857793in}{7.324264in}}%
\pgfpathlineto{\pgfqpoint{14.857861in}{7.326960in}}%
\pgfpathlineto{\pgfqpoint{14.857605in}{7.329608in}}%
\pgfpathlineto{\pgfqpoint{14.857030in}{7.332182in}}%
\pgfpathlineto{\pgfqpoint{14.856140in}{7.334657in}}%
\pgfpathlineto{\pgfqpoint{14.854945in}{7.337008in}}%
\pgfpathlineto{\pgfqpoint{14.853457in}{7.339211in}}%
\pgfpathlineto{\pgfqpoint{14.851690in}{7.341244in}}%
\pgfpathlineto{\pgfqpoint{14.849662in}{7.343087in}}%
\pgfpathlineto{\pgfqpoint{14.847394in}{7.344722in}}%
\pgfpathlineto{\pgfqpoint{14.844907in}{7.346132in}}%
\pgfpathlineto{\pgfqpoint{14.842228in}{7.347303in}}%
\pgfpathlineto{\pgfqpoint{14.839383in}{7.348224in}}%
\pgfpathlineto{\pgfqpoint{14.836400in}{7.348885in}}%
\pgfpathlineto{\pgfqpoint{14.833309in}{7.349279in}}%
\pgfpathlineto{\pgfqpoint{14.830141in}{7.349404in}}%
\pgfpathlineto{\pgfqpoint{14.826927in}{7.349257in}}%
\pgfpathlineto{\pgfqpoint{14.823700in}{7.348841in}}%
\pgfpathlineto{\pgfqpoint{14.820492in}{7.348159in}}%
\pgfpathlineto{\pgfqpoint{14.817335in}{7.347218in}}%
\pgfpathlineto{\pgfqpoint{14.814261in}{7.346027in}}%
\pgfpathlineto{\pgfqpoint{14.811299in}{7.344599in}}%
\pgfpathlineto{\pgfqpoint{14.808481in}{7.342948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831284in}{7.420579in}}%
\pgfpathlineto{\pgfqpoint{14.828607in}{7.418755in}}%
\pgfpathlineto{\pgfqpoint{14.826122in}{7.416740in}}%
\pgfpathlineto{\pgfqpoint{14.823855in}{7.414553in}}%
\pgfpathlineto{\pgfqpoint{14.821829in}{7.412218in}}%
\pgfpathlineto{\pgfqpoint{14.820062in}{7.409756in}}%
\pgfpathlineto{\pgfqpoint{14.818575in}{7.407194in}}%
\pgfpathlineto{\pgfqpoint{14.817380in}{7.404555in}}%
\pgfpathlineto{\pgfqpoint{14.816490in}{7.401867in}}%
\pgfpathlineto{\pgfqpoint{14.815913in}{7.399157in}}%
\pgfpathlineto{\pgfqpoint{14.815657in}{7.396451in}}%
\pgfpathlineto{\pgfqpoint{14.815723in}{7.393777in}}%
\pgfpathlineto{\pgfqpoint{14.816110in}{7.391161in}}%
\pgfpathlineto{\pgfqpoint{14.816815in}{7.388629in}}%
\pgfpathlineto{\pgfqpoint{14.817830in}{7.386207in}}%
\pgfpathlineto{\pgfqpoint{14.819147in}{7.383919in}}%
\pgfpathlineto{\pgfqpoint{14.820750in}{7.381788in}}%
\pgfpathlineto{\pgfqpoint{14.822626in}{7.379834in}}%
\pgfpathlineto{\pgfqpoint{14.824754in}{7.378078in}}%
\pgfpathlineto{\pgfqpoint{14.827114in}{7.376537in}}%
\pgfpathlineto{\pgfqpoint{14.829681in}{7.375227in}}%
\pgfpathlineto{\pgfqpoint{14.832431in}{7.374160in}}%
\pgfpathlineto{\pgfqpoint{14.835336in}{7.373348in}}%
\pgfpathlineto{\pgfqpoint{14.838367in}{7.372798in}}%
\pgfpathlineto{\pgfqpoint{14.841494in}{7.372516in}}%
\pgfpathlineto{\pgfqpoint{14.844685in}{7.372505in}}%
\pgfpathlineto{\pgfqpoint{14.847908in}{7.372765in}}%
\pgfpathlineto{\pgfqpoint{14.851132in}{7.373293in}}%
\pgfpathlineto{\pgfqpoint{14.854324in}{7.374085in}}%
\pgfpathlineto{\pgfqpoint{14.857452in}{7.375131in}}%
\pgfpathlineto{\pgfqpoint{14.860484in}{7.376423in}}%
\pgfpathlineto{\pgfqpoint{14.863392in}{7.377947in}}%
\pgfpathlineto{\pgfqpoint{14.866144in}{7.379687in}}%
\pgfpathlineto{\pgfqpoint{14.868714in}{7.381626in}}%
\pgfpathlineto{\pgfqpoint{14.871077in}{7.383746in}}%
\pgfpathlineto{\pgfqpoint{14.873208in}{7.386024in}}%
\pgfpathlineto{\pgfqpoint{14.875086in}{7.388438in}}%
\pgfpathlineto{\pgfqpoint{14.876692in}{7.390964in}}%
\pgfpathlineto{\pgfqpoint{14.878011in}{7.393576in}}%
\pgfpathlineto{\pgfqpoint{14.879029in}{7.396248in}}%
\pgfpathlineto{\pgfqpoint{14.879736in}{7.398955in}}%
\pgfpathlineto{\pgfqpoint{14.880125in}{7.401667in}}%
\pgfpathlineto{\pgfqpoint{14.880192in}{7.404360in}}%
\pgfpathlineto{\pgfqpoint{14.879936in}{7.407004in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{7.409575in}}%
\pgfpathlineto{\pgfqpoint{14.878470in}{7.412046in}}%
\pgfpathlineto{\pgfqpoint{14.877275in}{7.414393in}}%
\pgfpathlineto{\pgfqpoint{14.875786in}{7.416591in}}%
\pgfpathlineto{\pgfqpoint{14.874019in}{7.418621in}}%
\pgfpathlineto{\pgfqpoint{14.871992in}{7.420460in}}%
\pgfpathlineto{\pgfqpoint{14.869724in}{7.422090in}}%
\pgfpathlineto{\pgfqpoint{14.867238in}{7.423497in}}%
\pgfpathlineto{\pgfqpoint{14.864559in}{7.424664in}}%
\pgfpathlineto{\pgfqpoint{14.861714in}{7.425581in}}%
\pgfpathlineto{\pgfqpoint{14.858732in}{7.426239in}}%
\pgfpathlineto{\pgfqpoint{14.855642in}{7.426631in}}%
\pgfpathlineto{\pgfqpoint{14.852474in}{7.426753in}}%
\pgfpathlineto{\pgfqpoint{14.849262in}{7.426603in}}%
\pgfpathlineto{\pgfqpoint{14.846036in}{7.426185in}}%
\pgfpathlineto{\pgfqpoint{14.842829in}{7.425501in}}%
\pgfpathlineto{\pgfqpoint{14.839673in}{7.424558in}}%
\pgfpathlineto{\pgfqpoint{14.836600in}{7.423367in}}%
\pgfpathlineto{\pgfqpoint{14.833639in}{7.421938in}}%
\pgfpathlineto{\pgfqpoint{14.830822in}{7.420287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859450in}{7.382141in}}%
\pgfpathlineto{\pgfqpoint{14.869293in}{7.378281in}}%
\pgfpathlineto{\pgfqpoint{14.801997in}{7.464302in}}%
\pgfpathlineto{\pgfqpoint{14.792148in}{7.468182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.882023in}{7.459510in}}%
\pgfpathlineto{\pgfqpoint{14.891854in}{7.455629in}}%
\pgfpathlineto{\pgfqpoint{14.779415in}{7.387036in}}%
\pgfpathlineto{\pgfqpoint{14.769556in}{7.390895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.775560in}{7.489390in}}%
\pgfpathlineto{\pgfqpoint{14.772874in}{7.487593in}}%
\pgfpathlineto{\pgfqpoint{14.770380in}{7.485603in}}%
\pgfpathlineto{\pgfqpoint{14.768104in}{7.483439in}}%
\pgfpathlineto{\pgfqpoint{14.766068in}{7.481122in}}%
\pgfpathlineto{\pgfqpoint{14.764293in}{7.478676in}}%
\pgfpathlineto{\pgfqpoint{14.762796in}{7.476125in}}%
\pgfpathlineto{\pgfqpoint{14.761591in}{7.473495in}}%
\pgfpathlineto{\pgfqpoint{14.760693in}{7.470812in}}%
\pgfpathlineto{\pgfqpoint{14.760108in}{7.468102in}}%
\pgfpathlineto{\pgfqpoint{14.759843in}{7.465393in}}%
\pgfpathlineto{\pgfqpoint{14.759901in}{7.462712in}}%
\pgfpathlineto{\pgfqpoint{14.760281in}{7.460085in}}%
\pgfpathlineto{\pgfqpoint{14.760980in}{7.457539in}}%
\pgfpathlineto{\pgfqpoint{14.761990in}{7.455100in}}%
\pgfpathlineto{\pgfqpoint{14.763301in}{7.452790in}}%
\pgfpathlineto{\pgfqpoint{14.764900in}{7.450635in}}%
\pgfpathlineto{\pgfqpoint{14.766772in}{7.448654in}}%
\pgfpathlineto{\pgfqpoint{14.768898in}{7.446868in}}%
\pgfpathlineto{\pgfqpoint{14.771256in}{7.445296in}}%
\pgfpathlineto{\pgfqpoint{14.773823in}{7.443951in}}%
\pgfpathlineto{\pgfqpoint{14.776573in}{7.442849in}}%
\pgfpathlineto{\pgfqpoint{14.779479in}{7.442000in}}%
\pgfpathlineto{\pgfqpoint{14.782512in}{7.441412in}}%
\pgfpathlineto{\pgfqpoint{14.785642in}{7.441092in}}%
\pgfpathlineto{\pgfqpoint{14.788836in}{7.441043in}}%
\pgfpathlineto{\pgfqpoint{14.792064in}{7.441265in}}%
\pgfpathlineto{\pgfqpoint{14.795293in}{7.441755in}}%
\pgfpathlineto{\pgfqpoint{14.798491in}{7.442510in}}%
\pgfpathlineto{\pgfqpoint{14.801626in}{7.443522in}}%
\pgfpathlineto{\pgfqpoint{14.804666in}{7.444780in}}%
\pgfpathlineto{\pgfqpoint{14.807581in}{7.446272in}}%
\pgfpathlineto{\pgfqpoint{14.810342in}{7.447984in}}%
\pgfpathlineto{\pgfqpoint{14.812921in}{7.449897in}}%
\pgfpathlineto{\pgfqpoint{14.815292in}{7.451992in}}%
\pgfpathlineto{\pgfqpoint{14.817432in}{7.454250in}}%
\pgfpathlineto{\pgfqpoint{14.819320in}{7.456647in}}%
\pgfpathlineto{\pgfqpoint{14.820935in}{7.459159in}}%
\pgfpathlineto{\pgfqpoint{14.822263in}{7.461762in}}%
\pgfpathlineto{\pgfqpoint{14.823290in}{7.464428in}}%
\pgfpathlineto{\pgfqpoint{14.824006in}{7.467132in}}%
\pgfpathlineto{\pgfqpoint{14.824403in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{14.824478in}{7.472544in}}%
\pgfpathlineto{\pgfqpoint{14.824230in}{7.475198in}}%
\pgfpathlineto{\pgfqpoint{14.823661in}{7.477781in}}%
\pgfpathlineto{\pgfqpoint{14.822777in}{7.480269in}}%
\pgfpathlineto{\pgfqpoint{14.821587in}{7.482635in}}%
\pgfpathlineto{\pgfqpoint{14.820104in}{7.484857in}}%
\pgfpathlineto{\pgfqpoint{14.818340in}{7.486912in}}%
\pgfpathlineto{\pgfqpoint{14.816316in}{7.488780in}}%
\pgfpathlineto{\pgfqpoint{14.814050in}{7.490442in}}%
\pgfpathlineto{\pgfqpoint{14.811565in}{7.491881in}}%
\pgfpathlineto{\pgfqpoint{14.808886in}{7.493084in}}%
\pgfpathlineto{\pgfqpoint{14.806041in}{7.494037in}}%
\pgfpathlineto{\pgfqpoint{14.803057in}{7.494732in}}%
\pgfpathlineto{\pgfqpoint{14.799964in}{7.495162in}}%
\pgfpathlineto{\pgfqpoint{14.796793in}{7.495322in}}%
\pgfpathlineto{\pgfqpoint{14.793576in}{7.495211in}}%
\pgfpathlineto{\pgfqpoint{14.790345in}{7.494831in}}%
\pgfpathlineto{\pgfqpoint{14.787133in}{7.494184in}}%
\pgfpathlineto{\pgfqpoint{14.783970in}{7.493277in}}%
\pgfpathlineto{\pgfqpoint{14.780890in}{7.492120in}}%
\pgfpathlineto{\pgfqpoint{14.777921in}{7.490723in}}%
\pgfpathlineto{\pgfqpoint{14.775096in}{7.489102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752967in}{7.412142in}}%
\pgfpathlineto{\pgfqpoint{14.750280in}{7.410345in}}%
\pgfpathlineto{\pgfqpoint{14.747786in}{7.408355in}}%
\pgfpathlineto{\pgfqpoint{14.745509in}{7.406190in}}%
\pgfpathlineto{\pgfqpoint{14.743472in}{7.403872in}}%
\pgfpathlineto{\pgfqpoint{14.741696in}{7.401425in}}%
\pgfpathlineto{\pgfqpoint{14.740198in}{7.398872in}}%
\pgfpathlineto{\pgfqpoint{14.738993in}{7.396240in}}%
\pgfpathlineto{\pgfqpoint{14.738093in}{7.393554in}}%
\pgfpathlineto{\pgfqpoint{14.737508in}{7.390842in}}%
\pgfpathlineto{\pgfqpoint{14.737242in}{7.388130in}}%
\pgfpathlineto{\pgfqpoint{14.737300in}{7.385445in}}%
\pgfpathlineto{\pgfqpoint{14.737679in}{7.382815in}}%
\pgfpathlineto{\pgfqpoint{14.738378in}{7.380266in}}%
\pgfpathlineto{\pgfqpoint{14.739387in}{7.377822in}}%
\pgfpathlineto{\pgfqpoint{14.740698in}{7.375509in}}%
\pgfpathlineto{\pgfqpoint{14.742298in}{7.373349in}}%
\pgfpathlineto{\pgfqpoint{14.744170in}{7.371365in}}%
\pgfpathlineto{\pgfqpoint{14.746295in}{7.369575in}}%
\pgfpathlineto{\pgfqpoint{14.748653in}{7.367999in}}%
\pgfpathlineto{\pgfqpoint{14.751221in}{7.366651in}}%
\pgfpathlineto{\pgfqpoint{14.753971in}{7.365545in}}%
\pgfpathlineto{\pgfqpoint{14.756878in}{7.364693in}}%
\pgfpathlineto{\pgfqpoint{14.759912in}{7.364102in}}%
\pgfpathlineto{\pgfqpoint{14.763042in}{7.363779in}}%
\pgfpathlineto{\pgfqpoint{14.766237in}{7.363727in}}%
\pgfpathlineto{\pgfqpoint{14.769466in}{7.363946in}}%
\pgfpathlineto{\pgfqpoint{14.772696in}{7.364435in}}%
\pgfpathlineto{\pgfqpoint{14.775895in}{7.365189in}}%
\pgfpathlineto{\pgfqpoint{14.779030in}{7.366199in}}%
\pgfpathlineto{\pgfqpoint{14.782071in}{7.367456in}}%
\pgfpathlineto{\pgfqpoint{14.784987in}{7.368948in}}%
\pgfpathlineto{\pgfqpoint{14.787749in}{7.370659in}}%
\pgfpathlineto{\pgfqpoint{14.790329in}{7.372572in}}%
\pgfpathlineto{\pgfqpoint{14.792702in}{7.374668in}}%
\pgfpathlineto{\pgfqpoint{14.794843in}{7.376927in}}%
\pgfpathlineto{\pgfqpoint{14.796731in}{7.379325in}}%
\pgfpathlineto{\pgfqpoint{14.798348in}{7.381839in}}%
\pgfpathlineto{\pgfqpoint{14.799677in}{7.384443in}}%
\pgfpathlineto{\pgfqpoint{14.800705in}{7.387112in}}%
\pgfpathlineto{\pgfqpoint{14.801421in}{7.389819in}}%
\pgfpathlineto{\pgfqpoint{14.801819in}{7.392536in}}%
\pgfpathlineto{\pgfqpoint{14.801894in}{7.395237in}}%
\pgfpathlineto{\pgfqpoint{14.801647in}{7.397894in}}%
\pgfpathlineto{\pgfqpoint{14.801078in}{7.400481in}}%
\pgfpathlineto{\pgfqpoint{14.800195in}{7.402972in}}%
\pgfpathlineto{\pgfqpoint{14.799005in}{7.405342in}}%
\pgfpathlineto{\pgfqpoint{14.797521in}{7.407568in}}%
\pgfpathlineto{\pgfqpoint{14.795758in}{7.409627in}}%
\pgfpathlineto{\pgfqpoint{14.793733in}{7.411499in}}%
\pgfpathlineto{\pgfqpoint{14.791467in}{7.413164in}}%
\pgfpathlineto{\pgfqpoint{14.788982in}{7.414607in}}%
\pgfpathlineto{\pgfqpoint{14.786303in}{7.415813in}}%
\pgfpathlineto{\pgfqpoint{14.783457in}{7.416770in}}%
\pgfpathlineto{\pgfqpoint{14.780472in}{7.417468in}}%
\pgfpathlineto{\pgfqpoint{14.777379in}{7.417901in}}%
\pgfpathlineto{\pgfqpoint{14.774208in}{7.418064in}}%
\pgfpathlineto{\pgfqpoint{14.770990in}{7.417956in}}%
\pgfpathlineto{\pgfqpoint{14.767758in}{7.417577in}}%
\pgfpathlineto{\pgfqpoint{14.764544in}{7.416932in}}%
\pgfpathlineto{\pgfqpoint{14.761381in}{7.416027in}}%
\pgfpathlineto{\pgfqpoint{14.758299in}{7.414871in}}%
\pgfpathlineto{\pgfqpoint{14.755330in}{7.413475in}}%
\pgfpathlineto{\pgfqpoint{14.752503in}{7.411854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.842811in}{7.403412in}}%
\pgfpathlineto{\pgfqpoint{14.840121in}{7.401614in}}%
\pgfpathlineto{\pgfqpoint{14.837623in}{7.399622in}}%
\pgfpathlineto{\pgfqpoint{14.835343in}{7.397454in}}%
\pgfpathlineto{\pgfqpoint{14.833304in}{7.395134in}}%
\pgfpathlineto{\pgfqpoint{14.831527in}{7.392684in}}%
\pgfpathlineto{\pgfqpoint{14.830028in}{7.390129in}}%
\pgfpathlineto{\pgfqpoint{14.828823in}{7.387494in}}%
\pgfpathlineto{\pgfqpoint{14.827923in}{7.384806in}}%
\pgfpathlineto{\pgfqpoint{14.827339in}{7.382090in}}%
\pgfpathlineto{\pgfqpoint{14.827075in}{7.379375in}}%
\pgfpathlineto{\pgfqpoint{14.827135in}{7.376688in}}%
\pgfpathlineto{\pgfqpoint{14.827518in}{7.374055in}}%
\pgfpathlineto{\pgfqpoint{14.828219in}{7.371502in}}%
\pgfpathlineto{\pgfqpoint{14.829233in}{7.369056in}}%
\pgfpathlineto{\pgfqpoint{14.830548in}{7.366740in}}%
\pgfpathlineto{\pgfqpoint{14.832153in}{7.364578in}}%
\pgfpathlineto{\pgfqpoint{14.834030in}{7.362592in}}%
\pgfpathlineto{\pgfqpoint{14.836161in}{7.360800in}}%
\pgfpathlineto{\pgfqpoint{14.838525in}{7.359221in}}%
\pgfpathlineto{\pgfqpoint{14.841099in}{7.357872in}}%
\pgfpathlineto{\pgfqpoint{14.843856in}{7.356765in}}%
\pgfpathlineto{\pgfqpoint{14.846769in}{7.355911in}}%
\pgfpathlineto{\pgfqpoint{14.849809in}{7.355319in}}%
\pgfpathlineto{\pgfqpoint{14.852946in}{7.354996in}}%
\pgfpathlineto{\pgfqpoint{14.856147in}{7.354943in}}%
\pgfpathlineto{\pgfqpoint{14.859382in}{7.355163in}}%
\pgfpathlineto{\pgfqpoint{14.862618in}{7.355652in}}%
\pgfpathlineto{\pgfqpoint{14.865823in}{7.356405in}}%
\pgfpathlineto{\pgfqpoint{14.868963in}{7.357417in}}%
\pgfpathlineto{\pgfqpoint{14.872009in}{7.358675in}}%
\pgfpathlineto{\pgfqpoint{14.874930in}{7.360168in}}%
\pgfpathlineto{\pgfqpoint{14.877696in}{7.361880in}}%
\pgfpathlineto{\pgfqpoint{14.880279in}{7.363795in}}%
\pgfpathlineto{\pgfqpoint{14.882654in}{7.365894in}}%
\pgfpathlineto{\pgfqpoint{14.884798in}{7.368155in}}%
\pgfpathlineto{\pgfqpoint{14.886688in}{7.370556in}}%
\pgfpathlineto{\pgfqpoint{14.888306in}{7.373072in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{7.375679in}}%
\pgfpathlineto{\pgfqpoint{14.890663in}{7.378351in}}%
\pgfpathlineto{\pgfqpoint{14.891378in}{7.381060in}}%
\pgfpathlineto{\pgfqpoint{14.891775in}{7.383781in}}%
\pgfpathlineto{\pgfqpoint{14.891848in}{7.386484in}}%
\pgfpathlineto{\pgfqpoint{14.891597in}{7.389144in}}%
\pgfpathlineto{\pgfqpoint{14.891026in}{7.391734in}}%
\pgfpathlineto{\pgfqpoint{14.890139in}{7.394228in}}%
\pgfpathlineto{\pgfqpoint{14.888945in}{7.396601in}}%
\pgfpathlineto{\pgfqpoint{14.887456in}{7.398830in}}%
\pgfpathlineto{\pgfqpoint{14.885688in}{7.400891in}}%
\pgfpathlineto{\pgfqpoint{14.883657in}{7.402765in}}%
\pgfpathlineto{\pgfqpoint{14.881385in}{7.404432in}}%
\pgfpathlineto{\pgfqpoint{14.878894in}{7.405877in}}%
\pgfpathlineto{\pgfqpoint{14.876209in}{7.407085in}}%
\pgfpathlineto{\pgfqpoint{14.873357in}{7.408043in}}%
\pgfpathlineto{\pgfqpoint{14.870366in}{7.408742in}}%
\pgfpathlineto{\pgfqpoint{14.867266in}{7.409176in}}%
\pgfpathlineto{\pgfqpoint{14.864088in}{7.409340in}}%
\pgfpathlineto{\pgfqpoint{14.860864in}{7.409231in}}%
\pgfpathlineto{\pgfqpoint{14.857626in}{7.408853in}}%
\pgfpathlineto{\pgfqpoint{14.854407in}{7.408207in}}%
\pgfpathlineto{\pgfqpoint{14.851238in}{7.407301in}}%
\pgfpathlineto{\pgfqpoint{14.848151in}{7.406144in}}%
\pgfpathlineto{\pgfqpoint{14.845178in}{7.404747in}}%
\pgfpathlineto{\pgfqpoint{14.842347in}{7.403124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865384in}{7.480743in}}%
\pgfpathlineto{\pgfqpoint{14.862694in}{7.478945in}}%
\pgfpathlineto{\pgfqpoint{14.860197in}{7.476952in}}%
\pgfpathlineto{\pgfqpoint{14.857919in}{7.474786in}}%
\pgfpathlineto{\pgfqpoint{14.855881in}{7.472467in}}%
\pgfpathlineto{\pgfqpoint{14.854104in}{7.470019in}}%
\pgfpathlineto{\pgfqpoint{14.852606in}{7.467465in}}%
\pgfpathlineto{\pgfqpoint{14.851402in}{7.464832in}}%
\pgfpathlineto{\pgfqpoint{14.850503in}{7.462146in}}%
\pgfpathlineto{\pgfqpoint{14.849920in}{7.459434in}}%
\pgfpathlineto{\pgfqpoint{14.849657in}{7.456722in}}%
\pgfpathlineto{\pgfqpoint{14.849717in}{7.454038in}}%
\pgfpathlineto{\pgfqpoint{14.850100in}{7.451408in}}%
\pgfpathlineto{\pgfqpoint{14.850802in}{7.448859in}}%
\pgfpathlineto{\pgfqpoint{14.851816in}{7.446416in}}%
\pgfpathlineto{\pgfqpoint{14.853131in}{7.444104in}}%
\pgfpathlineto{\pgfqpoint{14.854736in}{7.441946in}}%
\pgfpathlineto{\pgfqpoint{14.856613in}{7.439963in}}%
\pgfpathlineto{\pgfqpoint{14.858744in}{7.438176in}}%
\pgfpathlineto{\pgfqpoint{14.861108in}{7.436601in}}%
\pgfpathlineto{\pgfqpoint{14.863681in}{7.435255in}}%
\pgfpathlineto{\pgfqpoint{14.866438in}{7.434151in}}%
\pgfpathlineto{\pgfqpoint{14.869350in}{7.433301in}}%
\pgfpathlineto{\pgfqpoint{14.872390in}{7.432712in}}%
\pgfpathlineto{\pgfqpoint{14.875525in}{7.432392in}}%
\pgfpathlineto{\pgfqpoint{14.878726in}{7.432342in}}%
\pgfpathlineto{\pgfqpoint{14.881961in}{7.432564in}}%
\pgfpathlineto{\pgfqpoint{14.885196in}{7.433055in}}%
\pgfpathlineto{\pgfqpoint{14.888399in}{7.433810in}}%
\pgfpathlineto{\pgfqpoint{14.891539in}{7.434823in}}%
\pgfpathlineto{\pgfqpoint{14.894584in}{7.436082in}}%
\pgfpathlineto{\pgfqpoint{14.897503in}{7.437575in}}%
\pgfpathlineto{\pgfqpoint{14.900268in}{7.439288in}}%
\pgfpathlineto{\pgfqpoint{14.902851in}{7.441203in}}%
\pgfpathlineto{\pgfqpoint{14.905225in}{7.443301in}}%
\pgfpathlineto{\pgfqpoint{14.907367in}{7.445561in}}%
\pgfpathlineto{\pgfqpoint{14.909257in}{7.447961in}}%
\pgfpathlineto{\pgfqpoint{14.910873in}{7.450475in}}%
\pgfpathlineto{\pgfqpoint{14.912202in}{7.453080in}}%
\pgfpathlineto{\pgfqpoint{14.913229in}{7.455750in}}%
\pgfpathlineto{\pgfqpoint{14.913944in}{7.458457in}}%
\pgfpathlineto{\pgfqpoint{14.914339in}{7.461174in}}%
\pgfpathlineto{\pgfqpoint{14.914412in}{7.463874in}}%
\pgfpathlineto{\pgfqpoint{14.914161in}{7.466531in}}%
\pgfpathlineto{\pgfqpoint{14.913589in}{7.469118in}}%
\pgfpathlineto{\pgfqpoint{14.912701in}{7.471608in}}%
\pgfpathlineto{\pgfqpoint{14.911507in}{7.473977in}}%
\pgfpathlineto{\pgfqpoint{14.910019in}{7.476201in}}%
\pgfpathlineto{\pgfqpoint{14.908250in}{7.478259in}}%
\pgfpathlineto{\pgfqpoint{14.906220in}{7.480129in}}%
\pgfpathlineto{\pgfqpoint{14.903948in}{7.481793in}}%
\pgfpathlineto{\pgfqpoint{14.901458in}{7.483234in}}%
\pgfpathlineto{\pgfqpoint{14.898773in}{7.484438in}}%
\pgfpathlineto{\pgfqpoint{14.895921in}{7.485393in}}%
\pgfpathlineto{\pgfqpoint{14.892930in}{7.486089in}}%
\pgfpathlineto{\pgfqpoint{14.889831in}{7.486519in}}%
\pgfpathlineto{\pgfqpoint{14.886654in}{7.486680in}}%
\pgfpathlineto{\pgfqpoint{14.883431in}{7.486569in}}%
\pgfpathlineto{\pgfqpoint{14.880194in}{7.486189in}}%
\pgfpathlineto{\pgfqpoint{14.876976in}{7.485541in}}%
\pgfpathlineto{\pgfqpoint{14.873808in}{7.484634in}}%
\pgfpathlineto{\pgfqpoint{14.870722in}{7.483475in}}%
\pgfpathlineto{\pgfqpoint{14.867749in}{7.482078in}}%
\pgfpathlineto{\pgfqpoint{14.864919in}{7.480455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.893947in}{7.440793in}}%
\pgfpathlineto{\pgfqpoint{14.903550in}{7.437053in}}%
\pgfpathlineto{\pgfqpoint{14.834681in}{7.522758in}}%
\pgfpathlineto{\pgfqpoint{14.825071in}{7.526517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.915555in}{7.518135in}}%
\pgfpathlineto{\pgfqpoint{14.925148in}{7.514374in}}%
\pgfpathlineto{\pgfqpoint{14.813062in}{7.445517in}}%
\pgfpathlineto{\pgfqpoint{14.803441in}{7.449255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808093in}{7.547648in}}%
\pgfpathlineto{\pgfqpoint{14.805417in}{7.545845in}}%
\pgfpathlineto{\pgfqpoint{14.802938in}{7.543850in}}%
\pgfpathlineto{\pgfqpoint{14.800680in}{7.541681in}}%
\pgfpathlineto{\pgfqpoint{14.798666in}{7.539361in}}%
\pgfpathlineto{\pgfqpoint{14.796915in}{7.536912in}}%
\pgfpathlineto{\pgfqpoint{14.795445in}{7.534360in}}%
\pgfpathlineto{\pgfqpoint{14.794272in}{7.531729in}}%
\pgfpathlineto{\pgfqpoint{14.793406in}{7.529047in}}%
\pgfpathlineto{\pgfqpoint{14.792856in}{7.526338in}}%
\pgfpathlineto{\pgfqpoint{14.792628in}{7.523632in}}%
\pgfpathlineto{\pgfqpoint{14.792724in}{7.520954in}}%
\pgfpathlineto{\pgfqpoint{14.793143in}{7.518332in}}%
\pgfpathlineto{\pgfqpoint{14.793881in}{7.515791in}}%
\pgfpathlineto{\pgfqpoint{14.794931in}{7.513357in}}%
\pgfpathlineto{\pgfqpoint{14.796281in}{7.511055in}}%
\pgfpathlineto{\pgfqpoint{14.797920in}{7.508907in}}%
\pgfpathlineto{\pgfqpoint{14.799830in}{7.506934in}}%
\pgfpathlineto{\pgfqpoint{14.801992in}{7.505158in}}%
\pgfpathlineto{\pgfqpoint{14.804385in}{7.503594in}}%
\pgfpathlineto{\pgfqpoint{14.806985in}{7.502259in}}%
\pgfpathlineto{\pgfqpoint{14.809766in}{7.501167in}}%
\pgfpathlineto{\pgfqpoint{14.812700in}{7.500328in}}%
\pgfpathlineto{\pgfqpoint{14.815758in}{7.499751in}}%
\pgfpathlineto{\pgfqpoint{14.818909in}{7.499441in}}%
\pgfpathlineto{\pgfqpoint{14.822122in}{7.499401in}}%
\pgfpathlineto{\pgfqpoint{14.825364in}{7.499633in}}%
\pgfpathlineto{\pgfqpoint{14.828604in}{7.500133in}}%
\pgfpathlineto{\pgfqpoint{14.831809in}{7.500897in}}%
\pgfpathlineto{\pgfqpoint{14.834946in}{7.501917in}}%
\pgfpathlineto{\pgfqpoint{14.837985in}{7.503183in}}%
\pgfpathlineto{\pgfqpoint{14.840895in}{7.504683in}}%
\pgfpathlineto{\pgfqpoint{14.843647in}{7.506400in}}%
\pgfpathlineto{\pgfqpoint{14.846213in}{7.508319in}}%
\pgfpathlineto{\pgfqpoint{14.848568in}{7.510420in}}%
\pgfpathlineto{\pgfqpoint{14.850688in}{7.512681in}}%
\pgfpathlineto{\pgfqpoint{14.852552in}{7.515081in}}%
\pgfpathlineto{\pgfqpoint{14.854141in}{7.517595in}}%
\pgfpathlineto{\pgfqpoint{14.855440in}{7.520198in}}%
\pgfpathlineto{\pgfqpoint{14.856435in}{7.522865in}}%
\pgfpathlineto{\pgfqpoint{14.857117in}{7.525568in}}%
\pgfpathlineto{\pgfqpoint{14.857478in}{7.528280in}}%
\pgfpathlineto{\pgfqpoint{14.857515in}{7.530974in}}%
\pgfpathlineto{\pgfqpoint{14.857229in}{7.533624in}}%
\pgfpathlineto{\pgfqpoint{14.856620in}{7.536203in}}%
\pgfpathlineto{\pgfqpoint{14.855697in}{7.538684in}}%
\pgfpathlineto{\pgfqpoint{14.854467in}{7.541044in}}%
\pgfpathlineto{\pgfqpoint{14.852944in}{7.543259in}}%
\pgfpathlineto{\pgfqpoint{14.851142in}{7.545306in}}%
\pgfpathlineto{\pgfqpoint{14.849080in}{7.547165in}}%
\pgfpathlineto{\pgfqpoint{14.846779in}{7.548818in}}%
\pgfpathlineto{\pgfqpoint{14.844260in}{7.550248in}}%
\pgfpathlineto{\pgfqpoint{14.841550in}{7.551441in}}%
\pgfpathlineto{\pgfqpoint{14.838676in}{7.552384in}}%
\pgfpathlineto{\pgfqpoint{14.835665in}{7.553069in}}%
\pgfpathlineto{\pgfqpoint{14.832550in}{7.553489in}}%
\pgfpathlineto{\pgfqpoint{14.829359in}{7.553639in}}%
\pgfpathlineto{\pgfqpoint{14.826127in}{7.553519in}}%
\pgfpathlineto{\pgfqpoint{14.822883in}{7.553128in}}%
\pgfpathlineto{\pgfqpoint{14.819662in}{7.552472in}}%
\pgfpathlineto{\pgfqpoint{14.816495in}{7.551557in}}%
\pgfpathlineto{\pgfqpoint{14.813414in}{7.550391in}}%
\pgfpathlineto{\pgfqpoint{14.810449in}{7.548987in}}%
\pgfpathlineto{\pgfqpoint{14.807630in}{7.547359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.786463in}{7.470424in}}%
\pgfpathlineto{\pgfqpoint{14.783786in}{7.468621in}}%
\pgfpathlineto{\pgfqpoint{14.781306in}{7.466625in}}%
\pgfpathlineto{\pgfqpoint{14.779047in}{7.464456in}}%
\pgfpathlineto{\pgfqpoint{14.777032in}{7.462134in}}%
\pgfpathlineto{\pgfqpoint{14.775280in}{7.459685in}}%
\pgfpathlineto{\pgfqpoint{14.773810in}{7.457130in}}%
\pgfpathlineto{\pgfqpoint{14.772635in}{7.454498in}}%
\pgfpathlineto{\pgfqpoint{14.771768in}{7.451812in}}%
\pgfpathlineto{\pgfqpoint{14.771218in}{7.449101in}}%
\pgfpathlineto{\pgfqpoint{14.770989in}{7.446392in}}%
\pgfpathlineto{\pgfqpoint{14.771085in}{7.443711in}}%
\pgfpathlineto{\pgfqpoint{14.771503in}{7.441085in}}%
\pgfpathlineto{\pgfqpoint{14.772241in}{7.438541in}}%
\pgfpathlineto{\pgfqpoint{14.773291in}{7.436104in}}%
\pgfpathlineto{\pgfqpoint{14.774641in}{7.433798in}}%
\pgfpathlineto{\pgfqpoint{14.776280in}{7.431646in}}%
\pgfpathlineto{\pgfqpoint{14.778190in}{7.429669in}}%
\pgfpathlineto{\pgfqpoint{14.780353in}{7.427889in}}%
\pgfpathlineto{\pgfqpoint{14.782746in}{7.426322in}}%
\pgfpathlineto{\pgfqpoint{14.785346in}{7.424983in}}%
\pgfpathlineto{\pgfqpoint{14.788128in}{7.423888in}}%
\pgfpathlineto{\pgfqpoint{14.791062in}{7.423045in}}%
\pgfpathlineto{\pgfqpoint{14.794121in}{7.422465in}}%
\pgfpathlineto{\pgfqpoint{14.797272in}{7.422152in}}%
\pgfpathlineto{\pgfqpoint{14.800486in}{7.422110in}}%
\pgfpathlineto{\pgfqpoint{14.803729in}{7.422339in}}%
\pgfpathlineto{\pgfqpoint{14.806970in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{14.810176in}{7.423600in}}%
\pgfpathlineto{\pgfqpoint{14.813314in}{7.424619in}}%
\pgfpathlineto{\pgfqpoint{14.816354in}{7.425884in}}%
\pgfpathlineto{\pgfqpoint{14.819265in}{7.427383in}}%
\pgfpathlineto{\pgfqpoint{14.822018in}{7.429100in}}%
\pgfpathlineto{\pgfqpoint{14.824585in}{7.431019in}}%
\pgfpathlineto{\pgfqpoint{14.826941in}{7.433120in}}%
\pgfpathlineto{\pgfqpoint{14.829062in}{7.435383in}}%
\pgfpathlineto{\pgfqpoint{14.830927in}{7.437784in}}%
\pgfpathlineto{\pgfqpoint{14.832517in}{7.440300in}}%
\pgfpathlineto{\pgfqpoint{14.833817in}{7.442905in}}%
\pgfpathlineto{\pgfqpoint{14.834813in}{7.445574in}}%
\pgfpathlineto{\pgfqpoint{14.835495in}{7.448279in}}%
\pgfpathlineto{\pgfqpoint{14.835857in}{7.450995in}}%
\pgfpathlineto{\pgfqpoint{14.835895in}{7.453692in}}%
\pgfpathlineto{\pgfqpoint{14.835608in}{7.456345in}}%
\pgfpathlineto{\pgfqpoint{14.835000in}{7.458927in}}%
\pgfpathlineto{\pgfqpoint{14.834077in}{7.461413in}}%
\pgfpathlineto{\pgfqpoint{14.832848in}{7.463776in}}%
\pgfpathlineto{\pgfqpoint{14.831324in}{7.465995in}}%
\pgfpathlineto{\pgfqpoint{14.829523in}{7.468045in}}%
\pgfpathlineto{\pgfqpoint{14.827461in}{7.469908in}}%
\pgfpathlineto{\pgfqpoint{14.825159in}{7.471565in}}%
\pgfpathlineto{\pgfqpoint{14.822640in}{7.472998in}}%
\pgfpathlineto{\pgfqpoint{14.819929in}{7.474195in}}%
\pgfpathlineto{\pgfqpoint{14.817054in}{7.475141in}}%
\pgfpathlineto{\pgfqpoint{14.814043in}{7.475830in}}%
\pgfpathlineto{\pgfqpoint{14.810927in}{7.476252in}}%
\pgfpathlineto{\pgfqpoint{14.807736in}{7.476405in}}%
\pgfpathlineto{\pgfqpoint{14.804502in}{7.476287in}}%
\pgfpathlineto{\pgfqpoint{14.801258in}{7.475899in}}%
\pgfpathlineto{\pgfqpoint{14.798036in}{7.475244in}}%
\pgfpathlineto{\pgfqpoint{14.794868in}{7.474330in}}%
\pgfpathlineto{\pgfqpoint{14.791786in}{7.473166in}}%
\pgfpathlineto{\pgfqpoint{14.788820in}{7.471763in}}%
\pgfpathlineto{\pgfqpoint{14.786000in}{7.470135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876919in}{7.461985in}}%
\pgfpathlineto{\pgfqpoint{14.874239in}{7.460181in}}%
\pgfpathlineto{\pgfqpoint{14.871756in}{7.458183in}}%
\pgfpathlineto{\pgfqpoint{14.869494in}{7.456011in}}%
\pgfpathlineto{\pgfqpoint{14.867477in}{7.453688in}}%
\pgfpathlineto{\pgfqpoint{14.865724in}{7.451236in}}%
\pgfpathlineto{\pgfqpoint{14.864253in}{7.448679in}}%
\pgfpathlineto{\pgfqpoint{14.863078in}{7.446043in}}%
\pgfpathlineto{\pgfqpoint{14.862212in}{7.443355in}}%
\pgfpathlineto{\pgfqpoint{14.861662in}{7.440642in}}%
\pgfpathlineto{\pgfqpoint{14.861436in}{7.437929in}}%
\pgfpathlineto{\pgfqpoint{14.861533in}{7.435245in}}%
\pgfpathlineto{\pgfqpoint{14.861955in}{7.432617in}}%
\pgfpathlineto{\pgfqpoint{14.862696in}{7.430070in}}%
\pgfpathlineto{\pgfqpoint{14.863750in}{7.427630in}}%
\pgfpathlineto{\pgfqpoint{14.865105in}{7.425321in}}%
\pgfpathlineto{\pgfqpoint{14.866748in}{7.423167in}}%
\pgfpathlineto{\pgfqpoint{14.868664in}{7.421188in}}%
\pgfpathlineto{\pgfqpoint{14.870832in}{7.419406in}}%
\pgfpathlineto{\pgfqpoint{14.873231in}{7.417836in}}%
\pgfpathlineto{\pgfqpoint{14.875837in}{7.416497in}}%
\pgfpathlineto{\pgfqpoint{14.878625in}{7.415399in}}%
\pgfpathlineto{\pgfqpoint{14.881566in}{7.414556in}}%
\pgfpathlineto{\pgfqpoint{14.884630in}{7.413974in}}%
\pgfpathlineto{\pgfqpoint{14.887788in}{7.413661in}}%
\pgfpathlineto{\pgfqpoint{14.891008in}{7.413619in}}%
\pgfpathlineto{\pgfqpoint{14.894258in}{7.413848in}}%
\pgfpathlineto{\pgfqpoint{14.897504in}{7.414347in}}%
\pgfpathlineto{\pgfqpoint{14.900715in}{7.415110in}}%
\pgfpathlineto{\pgfqpoint{14.903859in}{7.416129in}}%
\pgfpathlineto{\pgfqpoint{14.906904in}{7.417395in}}%
\pgfpathlineto{\pgfqpoint{14.909819in}{7.418896in}}%
\pgfpathlineto{\pgfqpoint{14.912576in}{7.420615in}}%
\pgfpathlineto{\pgfqpoint{14.915146in}{7.422535in}}%
\pgfpathlineto{\pgfqpoint{14.917505in}{7.424639in}}%
\pgfpathlineto{\pgfqpoint{14.919628in}{7.426903in}}%
\pgfpathlineto{\pgfqpoint{14.921495in}{7.429307in}}%
\pgfpathlineto{\pgfqpoint{14.923086in}{7.431825in}}%
\pgfpathlineto{\pgfqpoint{14.924386in}{7.434433in}}%
\pgfpathlineto{\pgfqpoint{14.925381in}{7.437105in}}%
\pgfpathlineto{\pgfqpoint{14.926063in}{7.439813in}}%
\pgfpathlineto{\pgfqpoint{14.926423in}{7.442531in}}%
\pgfpathlineto{\pgfqpoint{14.926459in}{7.445232in}}%
\pgfpathlineto{\pgfqpoint{14.926170in}{7.447887in}}%
\pgfpathlineto{\pgfqpoint{14.925559in}{7.450472in}}%
\pgfpathlineto{\pgfqpoint{14.924632in}{7.452960in}}%
\pgfpathlineto{\pgfqpoint{14.923398in}{7.455327in}}%
\pgfpathlineto{\pgfqpoint{14.921870in}{7.457547in}}%
\pgfpathlineto{\pgfqpoint{14.920063in}{7.459601in}}%
\pgfpathlineto{\pgfqpoint{14.917996in}{7.461466in}}%
\pgfpathlineto{\pgfqpoint{14.915688in}{7.463124in}}%
\pgfpathlineto{\pgfqpoint{14.913163in}{7.464560in}}%
\pgfpathlineto{\pgfqpoint{14.910447in}{7.465757in}}%
\pgfpathlineto{\pgfqpoint{14.907565in}{7.466705in}}%
\pgfpathlineto{\pgfqpoint{14.904548in}{7.467395in}}%
\pgfpathlineto{\pgfqpoint{14.901425in}{7.467818in}}%
\pgfpathlineto{\pgfqpoint{14.898228in}{7.467971in}}%
\pgfpathlineto{\pgfqpoint{14.894988in}{7.467853in}}%
\pgfpathlineto{\pgfqpoint{14.891738in}{7.467465in}}%
\pgfpathlineto{\pgfqpoint{14.888511in}{7.466810in}}%
\pgfpathlineto{\pgfqpoint{14.885337in}{7.465895in}}%
\pgfpathlineto{\pgfqpoint{14.882250in}{7.464730in}}%
\pgfpathlineto{\pgfqpoint{14.879280in}{7.463326in}}%
\pgfpathlineto{\pgfqpoint{14.876456in}{7.461696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.898528in}{7.539290in}}%
\pgfpathlineto{\pgfqpoint{14.895849in}{7.537486in}}%
\pgfpathlineto{\pgfqpoint{14.893367in}{7.535488in}}%
\pgfpathlineto{\pgfqpoint{14.891106in}{7.533317in}}%
\pgfpathlineto{\pgfqpoint{14.889090in}{7.530995in}}%
\pgfpathlineto{\pgfqpoint{14.887338in}{7.528544in}}%
\pgfpathlineto{\pgfqpoint{14.885867in}{7.525989in}}%
\pgfpathlineto{\pgfqpoint{14.884694in}{7.523356in}}%
\pgfpathlineto{\pgfqpoint{14.883828in}{7.520670in}}%
\pgfpathlineto{\pgfqpoint{14.883279in}{7.517959in}}%
\pgfpathlineto{\pgfqpoint{14.883053in}{7.515250in}}%
\pgfpathlineto{\pgfqpoint{14.883151in}{7.512569in}}%
\pgfpathlineto{\pgfqpoint{14.883573in}{7.509944in}}%
\pgfpathlineto{\pgfqpoint{14.884315in}{7.507400in}}%
\pgfpathlineto{\pgfqpoint{14.885369in}{7.504964in}}%
\pgfpathlineto{\pgfqpoint{14.886724in}{7.502659in}}%
\pgfpathlineto{\pgfqpoint{14.888367in}{7.500508in}}%
\pgfpathlineto{\pgfqpoint{14.890282in}{7.498534in}}%
\pgfpathlineto{\pgfqpoint{14.892450in}{7.496755in}}%
\pgfpathlineto{\pgfqpoint{14.894849in}{7.495189in}}%
\pgfpathlineto{\pgfqpoint{14.897455in}{7.493853in}}%
\pgfpathlineto{\pgfqpoint{14.900242in}{7.492759in}}%
\pgfpathlineto{\pgfqpoint{14.903182in}{7.491919in}}%
\pgfpathlineto{\pgfqpoint{14.906247in}{7.491341in}}%
\pgfpathlineto{\pgfqpoint{14.909404in}{7.491030in}}%
\pgfpathlineto{\pgfqpoint{14.912623in}{7.490991in}}%
\pgfpathlineto{\pgfqpoint{14.915871in}{7.491222in}}%
\pgfpathlineto{\pgfqpoint{14.919117in}{7.491723in}}%
\pgfpathlineto{\pgfqpoint{14.922327in}{7.492487in}}%
\pgfpathlineto{\pgfqpoint{14.925470in}{7.493508in}}%
\pgfpathlineto{\pgfqpoint{14.928514in}{7.494775in}}%
\pgfpathlineto{\pgfqpoint{14.931428in}{7.496276in}}%
\pgfpathlineto{\pgfqpoint{14.934184in}{7.497995in}}%
\pgfpathlineto{\pgfqpoint{14.936753in}{7.499916in}}%
\pgfpathlineto{\pgfqpoint{14.939111in}{7.502018in}}%
\pgfpathlineto{\pgfqpoint{14.941233in}{7.504282in}}%
\pgfpathlineto{\pgfqpoint{14.943099in}{7.506685in}}%
\pgfpathlineto{\pgfqpoint{14.944689in}{7.509201in}}%
\pgfpathlineto{\pgfqpoint{14.945988in}{7.511807in}}%
\pgfpathlineto{\pgfqpoint{14.946983in}{7.514476in}}%
\pgfpathlineto{\pgfqpoint{14.947664in}{7.517182in}}%
\pgfpathlineto{\pgfqpoint{14.948023in}{7.519897in}}%
\pgfpathlineto{\pgfqpoint{14.948059in}{7.522594in}}%
\pgfpathlineto{\pgfqpoint{14.947769in}{7.525247in}}%
\pgfpathlineto{\pgfqpoint{14.947158in}{7.527829in}}%
\pgfpathlineto{\pgfqpoint{14.946230in}{7.530313in}}%
\pgfpathlineto{\pgfqpoint{14.944997in}{7.532675in}}%
\pgfpathlineto{\pgfqpoint{14.943469in}{7.534893in}}%
\pgfpathlineto{\pgfqpoint{14.941662in}{7.536942in}}%
\pgfpathlineto{\pgfqpoint{14.939594in}{7.538803in}}%
\pgfpathlineto{\pgfqpoint{14.937287in}{7.540458in}}%
\pgfpathlineto{\pgfqpoint{14.934763in}{7.541890in}}%
\pgfpathlineto{\pgfqpoint{14.932046in}{7.543084in}}%
\pgfpathlineto{\pgfqpoint{14.929166in}{7.544029in}}%
\pgfpathlineto{\pgfqpoint{14.926149in}{7.544715in}}%
\pgfpathlineto{\pgfqpoint{14.923027in}{7.545135in}}%
\pgfpathlineto{\pgfqpoint{14.919831in}{7.545286in}}%
\pgfpathlineto{\pgfqpoint{14.916592in}{7.545165in}}%
\pgfpathlineto{\pgfqpoint{14.913342in}{7.544775in}}%
\pgfpathlineto{\pgfqpoint{14.910116in}{7.544118in}}%
\pgfpathlineto{\pgfqpoint{14.906943in}{7.543202in}}%
\pgfpathlineto{\pgfqpoint{14.903857in}{7.542036in}}%
\pgfpathlineto{\pgfqpoint{14.900888in}{7.540631in}}%
\pgfpathlineto{\pgfqpoint{14.898065in}{7.539001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.927320in}{7.497911in}}%
\pgfpathlineto{\pgfqpoint{14.936650in}{7.494194in}}%
\pgfpathlineto{\pgfqpoint{14.866440in}{7.579406in}}%
\pgfpathlineto{\pgfqpoint{14.857102in}{7.583143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.948205in}{7.575110in}}%
\pgfpathlineto{\pgfqpoint{14.957525in}{7.571372in}}%
\pgfpathlineto{\pgfqpoint{14.845542in}{7.502306in}}%
\pgfpathlineto{\pgfqpoint{14.836193in}{7.506022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839793in}{7.604152in}}%
\pgfpathlineto{\pgfqpoint{14.837122in}{7.602345in}}%
\pgfpathlineto{\pgfqpoint{14.834650in}{7.600346in}}%
\pgfpathlineto{\pgfqpoint{14.832403in}{7.598176in}}%
\pgfpathlineto{\pgfqpoint{14.830402in}{7.595855in}}%
\pgfpathlineto{\pgfqpoint{14.828668in}{7.593407in}}%
\pgfpathlineto{\pgfqpoint{14.827218in}{7.590857in}}%
\pgfpathlineto{\pgfqpoint{14.826066in}{7.588229in}}%
\pgfpathlineto{\pgfqpoint{14.825224in}{7.585551in}}%
\pgfpathlineto{\pgfqpoint{14.824701in}{7.582848in}}%
\pgfpathlineto{\pgfqpoint{14.824501in}{7.580149in}}%
\pgfpathlineto{\pgfqpoint{14.824627in}{7.577479in}}%
\pgfpathlineto{\pgfqpoint{14.825077in}{7.574865in}}%
\pgfpathlineto{\pgfqpoint{14.825848in}{7.572335in}}%
\pgfpathlineto{\pgfqpoint{14.826930in}{7.569911in}}%
\pgfpathlineto{\pgfqpoint{14.828314in}{7.567620in}}%
\pgfpathlineto{\pgfqpoint{14.829986in}{7.565484in}}%
\pgfpathlineto{\pgfqpoint{14.831929in}{7.563524in}}%
\pgfpathlineto{\pgfqpoint{14.834123in}{7.561760in}}%
\pgfpathlineto{\pgfqpoint{14.836547in}{7.560210in}}%
\pgfpathlineto{\pgfqpoint{14.839177in}{7.558888in}}%
\pgfpathlineto{\pgfqpoint{14.841986in}{7.557809in}}%
\pgfpathlineto{\pgfqpoint{14.844947in}{7.556983in}}%
\pgfpathlineto{\pgfqpoint{14.848029in}{7.556418in}}%
\pgfpathlineto{\pgfqpoint{14.851201in}{7.556120in}}%
\pgfpathlineto{\pgfqpoint{14.854434in}{7.556093in}}%
\pgfpathlineto{\pgfqpoint{14.857693in}{7.556335in}}%
\pgfpathlineto{\pgfqpoint{14.860946in}{7.556846in}}%
\pgfpathlineto{\pgfqpoint{14.864161in}{7.557619in}}%
\pgfpathlineto{\pgfqpoint{14.867305in}{7.558648in}}%
\pgfpathlineto{\pgfqpoint{14.870348in}{7.559921in}}%
\pgfpathlineto{\pgfqpoint{14.873259in}{7.561427in}}%
\pgfpathlineto{\pgfqpoint{14.876008in}{7.563149in}}%
\pgfpathlineto{\pgfqpoint{14.878568in}{7.565072in}}%
\pgfpathlineto{\pgfqpoint{14.880913in}{7.567175in}}%
\pgfpathlineto{\pgfqpoint{14.883021in}{7.569438in}}%
\pgfpathlineto{\pgfqpoint{14.884870in}{7.571838in}}%
\pgfpathlineto{\pgfqpoint{14.886440in}{7.574350in}}%
\pgfpathlineto{\pgfqpoint{14.887718in}{7.576951in}}%
\pgfpathlineto{\pgfqpoint{14.888690in}{7.579613in}}%
\pgfpathlineto{\pgfqpoint{14.889346in}{7.582311in}}%
\pgfpathlineto{\pgfqpoint{14.889679in}{7.585017in}}%
\pgfpathlineto{\pgfqpoint{14.889687in}{7.587704in}}%
\pgfpathlineto{\pgfqpoint{14.889370in}{7.590345in}}%
\pgfpathlineto{\pgfqpoint{14.888730in}{7.592914in}}%
\pgfpathlineto{\pgfqpoint{14.887774in}{7.595385in}}%
\pgfpathlineto{\pgfqpoint{14.886511in}{7.597734in}}%
\pgfpathlineto{\pgfqpoint{14.884955in}{7.599937in}}%
\pgfpathlineto{\pgfqpoint{14.883120in}{7.601972in}}%
\pgfpathlineto{\pgfqpoint{14.881026in}{7.603818in}}%
\pgfpathlineto{\pgfqpoint{14.878692in}{7.605458in}}%
\pgfpathlineto{\pgfqpoint{14.876143in}{7.606875in}}%
\pgfpathlineto{\pgfqpoint{14.873405in}{7.608054in}}%
\pgfpathlineto{\pgfqpoint{14.870503in}{7.608985in}}%
\pgfpathlineto{\pgfqpoint{14.867468in}{7.609657in}}%
\pgfpathlineto{\pgfqpoint{14.864329in}{7.610065in}}%
\pgfpathlineto{\pgfqpoint{14.861119in}{7.610203in}}%
\pgfpathlineto{\pgfqpoint{14.857868in}{7.610071in}}%
\pgfpathlineto{\pgfqpoint{14.854610in}{7.609670in}}%
\pgfpathlineto{\pgfqpoint{14.851377in}{7.609004in}}%
\pgfpathlineto{\pgfqpoint{14.848202in}{7.608080in}}%
\pgfpathlineto{\pgfqpoint{14.845115in}{7.606907in}}%
\pgfpathlineto{\pgfqpoint{14.842149in}{7.605496in}}%
\pgfpathlineto{\pgfqpoint{14.839331in}{7.603863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818884in}{7.527069in}}%
\pgfpathlineto{\pgfqpoint{14.816211in}{7.525262in}}%
\pgfpathlineto{\pgfqpoint{14.813739in}{7.523262in}}%
\pgfpathlineto{\pgfqpoint{14.811490in}{7.521091in}}%
\pgfpathlineto{\pgfqpoint{14.809488in}{7.518769in}}%
\pgfpathlineto{\pgfqpoint{14.807753in}{7.516319in}}%
\pgfpathlineto{\pgfqpoint{14.806302in}{7.513767in}}%
\pgfpathlineto{\pgfqpoint{14.805150in}{7.511138in}}%
\pgfpathlineto{\pgfqpoint{14.804307in}{7.508457in}}%
\pgfpathlineto{\pgfqpoint{14.803783in}{7.505752in}}%
\pgfpathlineto{\pgfqpoint{14.803583in}{7.503049in}}%
\pgfpathlineto{\pgfqpoint{14.803708in}{7.500376in}}%
\pgfpathlineto{\pgfqpoint{14.804158in}{7.497759in}}%
\pgfpathlineto{\pgfqpoint{14.804928in}{7.495225in}}%
\pgfpathlineto{\pgfqpoint{14.806011in}{7.492798in}}%
\pgfpathlineto{\pgfqpoint{14.807395in}{7.490503in}}%
\pgfpathlineto{\pgfqpoint{14.809067in}{7.488363in}}%
\pgfpathlineto{\pgfqpoint{14.811010in}{7.486400in}}%
\pgfpathlineto{\pgfqpoint{14.813204in}{7.484632in}}%
\pgfpathlineto{\pgfqpoint{14.815629in}{7.483078in}}%
\pgfpathlineto{\pgfqpoint{14.818259in}{7.481753in}}%
\pgfpathlineto{\pgfqpoint{14.821069in}{7.480670in}}%
\pgfpathlineto{\pgfqpoint{14.824030in}{7.479841in}}%
\pgfpathlineto{\pgfqpoint{14.827112in}{7.479273in}}%
\pgfpathlineto{\pgfqpoint{14.830286in}{7.478973in}}%
\pgfpathlineto{\pgfqpoint{14.833519in}{7.478943in}}%
\pgfpathlineto{\pgfqpoint{14.836779in}{7.479183in}}%
\pgfpathlineto{\pgfqpoint{14.840033in}{7.479692in}}%
\pgfpathlineto{\pgfqpoint{14.843249in}{7.480464in}}%
\pgfpathlineto{\pgfqpoint{14.846395in}{7.481491in}}%
\pgfpathlineto{\pgfqpoint{14.849439in}{7.482763in}}%
\pgfpathlineto{\pgfqpoint{14.852350in}{7.484269in}}%
\pgfpathlineto{\pgfqpoint{14.855100in}{7.485991in}}%
\pgfpathlineto{\pgfqpoint{14.857661in}{7.487914in}}%
\pgfpathlineto{\pgfqpoint{14.860008in}{7.490018in}}%
\pgfpathlineto{\pgfqpoint{14.862117in}{7.492281in}}%
\pgfpathlineto{\pgfqpoint{14.863966in}{7.494683in}}%
\pgfpathlineto{\pgfqpoint{14.865538in}{7.497197in}}%
\pgfpathlineto{\pgfqpoint{14.866816in}{7.499800in}}%
\pgfpathlineto{\pgfqpoint{14.867789in}{7.502464in}}%
\pgfpathlineto{\pgfqpoint{14.868445in}{7.505165in}}%
\pgfpathlineto{\pgfqpoint{14.868780in}{7.507873in}}%
\pgfpathlineto{\pgfqpoint{14.868788in}{7.510563in}}%
\pgfpathlineto{\pgfqpoint{14.868471in}{7.513208in}}%
\pgfpathlineto{\pgfqpoint{14.867831in}{7.515780in}}%
\pgfpathlineto{\pgfqpoint{14.866875in}{7.518255in}}%
\pgfpathlineto{\pgfqpoint{14.865613in}{7.520608in}}%
\pgfpathlineto{\pgfqpoint{14.864056in}{7.522814in}}%
\pgfpathlineto{\pgfqpoint{14.862222in}{7.524853in}}%
\pgfpathlineto{\pgfqpoint{14.860127in}{7.526703in}}%
\pgfpathlineto{\pgfqpoint{14.857793in}{7.528347in}}%
\pgfpathlineto{\pgfqpoint{14.855244in}{7.529767in}}%
\pgfpathlineto{\pgfqpoint{14.852505in}{7.530950in}}%
\pgfpathlineto{\pgfqpoint{14.849603in}{7.531884in}}%
\pgfpathlineto{\pgfqpoint{14.846567in}{7.532559in}}%
\pgfpathlineto{\pgfqpoint{14.843427in}{7.532969in}}%
\pgfpathlineto{\pgfqpoint{14.840216in}{7.533110in}}%
\pgfpathlineto{\pgfqpoint{14.836964in}{7.532981in}}%
\pgfpathlineto{\pgfqpoint{14.833706in}{7.532582in}}%
\pgfpathlineto{\pgfqpoint{14.830472in}{7.531918in}}%
\pgfpathlineto{\pgfqpoint{14.827295in}{7.530995in}}%
\pgfpathlineto{\pgfqpoint{14.824208in}{7.529823in}}%
\pgfpathlineto{\pgfqpoint{14.821240in}{7.528413in}}%
\pgfpathlineto{\pgfqpoint{14.818422in}{7.526779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.909961in}{7.518981in}}%
\pgfpathlineto{\pgfqpoint{14.907285in}{7.517172in}}%
\pgfpathlineto{\pgfqpoint{14.904809in}{7.515171in}}%
\pgfpathlineto{\pgfqpoint{14.902558in}{7.512998in}}%
\pgfpathlineto{\pgfqpoint{14.900555in}{7.510673in}}%
\pgfpathlineto{\pgfqpoint{14.898818in}{7.508222in}}%
\pgfpathlineto{\pgfqpoint{14.897367in}{7.505667in}}%
\pgfpathlineto{\pgfqpoint{14.896214in}{7.503035in}}%
\pgfpathlineto{\pgfqpoint{14.895372in}{7.500351in}}%
\pgfpathlineto{\pgfqpoint{14.894849in}{7.497643in}}%
\pgfpathlineto{\pgfqpoint{14.894651in}{7.494938in}}%
\pgfpathlineto{\pgfqpoint{14.894779in}{7.492262in}}%
\pgfpathlineto{\pgfqpoint{14.895232in}{7.489642in}}%
\pgfpathlineto{\pgfqpoint{14.896005in}{7.487105in}}%
\pgfpathlineto{\pgfqpoint{14.897091in}{7.484676in}}%
\pgfpathlineto{\pgfqpoint{14.898480in}{7.482379in}}%
\pgfpathlineto{\pgfqpoint{14.900157in}{7.480236in}}%
\pgfpathlineto{\pgfqpoint{14.902105in}{7.478271in}}%
\pgfpathlineto{\pgfqpoint{14.904305in}{7.476501in}}%
\pgfpathlineto{\pgfqpoint{14.906735in}{7.474945in}}%
\pgfpathlineto{\pgfqpoint{14.909371in}{7.473618in}}%
\pgfpathlineto{\pgfqpoint{14.912187in}{7.472534in}}%
\pgfpathlineto{\pgfqpoint{14.915154in}{7.471704in}}%
\pgfpathlineto{\pgfqpoint{14.918243in}{7.471135in}}%
\pgfpathlineto{\pgfqpoint{14.921423in}{7.470834in}}%
\pgfpathlineto{\pgfqpoint{14.924662in}{7.470804in}}%
\pgfpathlineto{\pgfqpoint{14.927928in}{7.471044in}}%
\pgfpathlineto{\pgfqpoint{14.931188in}{7.471553in}}%
\pgfpathlineto{\pgfqpoint{14.934409in}{7.472326in}}%
\pgfpathlineto{\pgfqpoint{14.937560in}{7.473354in}}%
\pgfpathlineto{\pgfqpoint{14.940608in}{7.474627in}}%
\pgfpathlineto{\pgfqpoint{14.943524in}{7.476134in}}%
\pgfpathlineto{\pgfqpoint{14.946278in}{7.477858in}}%
\pgfpathlineto{\pgfqpoint{14.948842in}{7.479783in}}%
\pgfpathlineto{\pgfqpoint{14.951191in}{7.481888in}}%
\pgfpathlineto{\pgfqpoint{14.953302in}{7.484154in}}%
\pgfpathlineto{\pgfqpoint{14.955153in}{7.486558in}}%
\pgfpathlineto{\pgfqpoint{14.956726in}{7.489075in}}%
\pgfpathlineto{\pgfqpoint{14.958005in}{7.491680in}}%
\pgfpathlineto{\pgfqpoint{14.958977in}{7.494347in}}%
\pgfpathlineto{\pgfqpoint{14.959633in}{7.497050in}}%
\pgfpathlineto{\pgfqpoint{14.959965in}{7.499762in}}%
\pgfpathlineto{\pgfqpoint{14.959972in}{7.502455in}}%
\pgfpathlineto{\pgfqpoint{14.959652in}{7.505102in}}%
\pgfpathlineto{\pgfqpoint{14.959009in}{7.507677in}}%
\pgfpathlineto{\pgfqpoint{14.958049in}{7.510155in}}%
\pgfpathlineto{\pgfqpoint{14.956782in}{7.512510in}}%
\pgfpathlineto{\pgfqpoint{14.955221in}{7.514719in}}%
\pgfpathlineto{\pgfqpoint{14.953381in}{7.516759in}}%
\pgfpathlineto{\pgfqpoint{14.951281in}{7.518612in}}%
\pgfpathlineto{\pgfqpoint{14.948942in}{7.520257in}}%
\pgfpathlineto{\pgfqpoint{14.946387in}{7.521679in}}%
\pgfpathlineto{\pgfqpoint{14.943641in}{7.522864in}}%
\pgfpathlineto{\pgfqpoint{14.940733in}{7.523799in}}%
\pgfpathlineto{\pgfqpoint{14.937691in}{7.524475in}}%
\pgfpathlineto{\pgfqpoint{14.934545in}{7.524886in}}%
\pgfpathlineto{\pgfqpoint{14.931328in}{7.525027in}}%
\pgfpathlineto{\pgfqpoint{14.928071in}{7.524898in}}%
\pgfpathlineto{\pgfqpoint{14.924806in}{7.524499in}}%
\pgfpathlineto{\pgfqpoint{14.921567in}{7.523834in}}%
\pgfpathlineto{\pgfqpoint{14.918385in}{7.522910in}}%
\pgfpathlineto{\pgfqpoint{14.915292in}{7.521737in}}%
\pgfpathlineto{\pgfqpoint{14.912320in}{7.520326in}}%
\pgfpathlineto{\pgfqpoint{14.909498in}{7.518691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.930848in}{7.596143in}}%
\pgfpathlineto{\pgfqpoint{14.928173in}{7.594334in}}%
\pgfpathlineto{\pgfqpoint{14.925698in}{7.592333in}}%
\pgfpathlineto{\pgfqpoint{14.923448in}{7.590161in}}%
\pgfpathlineto{\pgfqpoint{14.921445in}{7.587838in}}%
\pgfpathlineto{\pgfqpoint{14.919710in}{7.585387in}}%
\pgfpathlineto{\pgfqpoint{14.918259in}{7.582835in}}%
\pgfpathlineto{\pgfqpoint{14.917107in}{7.580204in}}%
\pgfpathlineto{\pgfqpoint{14.916266in}{7.577523in}}%
\pgfpathlineto{\pgfqpoint{14.915744in}{7.574818in}}%
\pgfpathlineto{\pgfqpoint{14.915546in}{7.572116in}}%
\pgfpathlineto{\pgfqpoint{14.915674in}{7.569443in}}%
\pgfpathlineto{\pgfqpoint{14.916128in}{7.566827in}}%
\pgfpathlineto{\pgfqpoint{14.916901in}{7.564293in}}%
\pgfpathlineto{\pgfqpoint{14.917988in}{7.561868in}}%
\pgfpathlineto{\pgfqpoint{14.919376in}{7.559574in}}%
\pgfpathlineto{\pgfqpoint{14.921053in}{7.557436in}}%
\pgfpathlineto{\pgfqpoint{14.923001in}{7.555473in}}%
\pgfpathlineto{\pgfqpoint{14.925201in}{7.553707in}}%
\pgfpathlineto{\pgfqpoint{14.927631in}{7.552155in}}%
\pgfpathlineto{\pgfqpoint{14.930266in}{7.550832in}}%
\pgfpathlineto{\pgfqpoint{14.933082in}{7.549752in}}%
\pgfpathlineto{\pgfqpoint{14.936048in}{7.548924in}}%
\pgfpathlineto{\pgfqpoint{14.939136in}{7.548359in}}%
\pgfpathlineto{\pgfqpoint{14.942315in}{7.548060in}}%
\pgfpathlineto{\pgfqpoint{14.945554in}{7.548032in}}%
\pgfpathlineto{\pgfqpoint{14.948818in}{7.548275in}}%
\pgfpathlineto{\pgfqpoint{14.952077in}{7.548786in}}%
\pgfpathlineto{\pgfqpoint{14.955298in}{7.549560in}}%
\pgfpathlineto{\pgfqpoint{14.958447in}{7.550589in}}%
\pgfpathlineto{\pgfqpoint{14.961495in}{7.551864in}}%
\pgfpathlineto{\pgfqpoint{14.964409in}{7.553370in}}%
\pgfpathlineto{\pgfqpoint{14.967162in}{7.555095in}}%
\pgfpathlineto{\pgfqpoint{14.969725in}{7.557019in}}%
\pgfpathlineto{\pgfqpoint{14.972074in}{7.559124in}}%
\pgfpathlineto{\pgfqpoint{14.974183in}{7.561389in}}%
\pgfpathlineto{\pgfqpoint{14.976034in}{7.563791in}}%
\pgfpathlineto{\pgfqpoint{14.977605in}{7.566306in}}%
\pgfpathlineto{\pgfqpoint{14.978883in}{7.568910in}}%
\pgfpathlineto{\pgfqpoint{14.979855in}{7.571575in}}%
\pgfpathlineto{\pgfqpoint{14.980510in}{7.574275in}}%
\pgfpathlineto{\pgfqpoint{14.980842in}{7.576984in}}%
\pgfpathlineto{\pgfqpoint{14.980848in}{7.579673in}}%
\pgfpathlineto{\pgfqpoint{14.980527in}{7.582317in}}%
\pgfpathlineto{\pgfqpoint{14.979884in}{7.584889in}}%
\pgfpathlineto{\pgfqpoint{14.978924in}{7.587363in}}%
\pgfpathlineto{\pgfqpoint{14.977657in}{7.589714in}}%
\pgfpathlineto{\pgfqpoint{14.976096in}{7.591920in}}%
\pgfpathlineto{\pgfqpoint{14.974257in}{7.593957in}}%
\pgfpathlineto{\pgfqpoint{14.972157in}{7.595805in}}%
\pgfpathlineto{\pgfqpoint{14.969818in}{7.597447in}}%
\pgfpathlineto{\pgfqpoint{14.967263in}{7.598865in}}%
\pgfpathlineto{\pgfqpoint{14.964518in}{7.600046in}}%
\pgfpathlineto{\pgfqpoint{14.961610in}{7.600978in}}%
\pgfpathlineto{\pgfqpoint{14.958569in}{7.601651in}}%
\pgfpathlineto{\pgfqpoint{14.955424in}{7.602059in}}%
\pgfpathlineto{\pgfqpoint{14.952208in}{7.602198in}}%
\pgfpathlineto{\pgfqpoint{14.948951in}{7.602066in}}%
\pgfpathlineto{\pgfqpoint{14.945687in}{7.601665in}}%
\pgfpathlineto{\pgfqpoint{14.942449in}{7.600999in}}%
\pgfpathlineto{\pgfqpoint{14.939268in}{7.600074in}}%
\pgfpathlineto{\pgfqpoint{14.936177in}{7.598900in}}%
\pgfpathlineto{\pgfqpoint{14.933206in}{7.597488in}}%
\pgfpathlineto{\pgfqpoint{14.930385in}{7.595853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.956198in}{7.554687in}}%
\pgfpathlineto{\pgfqpoint{14.965271in}{7.550990in}}%
\pgfpathlineto{\pgfqpoint{14.893818in}{7.635731in}}%
\pgfpathlineto{\pgfqpoint{14.884737in}{7.639449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.976399in}{7.631748in}}%
\pgfpathlineto{\pgfqpoint{14.985461in}{7.628030in}}%
\pgfpathlineto{\pgfqpoint{14.873602in}{7.558768in}}%
\pgfpathlineto{\pgfqpoint{14.864511in}{7.562464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.867121in}{7.660343in}}%
\pgfpathlineto{\pgfqpoint{14.864454in}{7.658532in}}%
\pgfpathlineto{\pgfqpoint{14.861990in}{7.656530in}}%
\pgfpathlineto{\pgfqpoint{14.859753in}{7.654358in}}%
\pgfpathlineto{\pgfqpoint{14.857765in}{7.652036in}}%
\pgfpathlineto{\pgfqpoint{14.856047in}{7.649589in}}%
\pgfpathlineto{\pgfqpoint{14.854615in}{7.647041in}}%
\pgfpathlineto{\pgfqpoint{14.853485in}{7.644416in}}%
\pgfpathlineto{\pgfqpoint{14.852666in}{7.641742in}}%
\pgfpathlineto{\pgfqpoint{14.852168in}{7.639045in}}%
\pgfpathlineto{\pgfqpoint{14.851995in}{7.636352in}}%
\pgfpathlineto{\pgfqpoint{14.852149in}{7.633690in}}%
\pgfpathlineto{\pgfqpoint{14.852628in}{7.631085in}}%
\pgfpathlineto{\pgfqpoint{14.853429in}{7.628564in}}%
\pgfpathlineto{\pgfqpoint{14.854542in}{7.626151in}}%
\pgfpathlineto{\pgfqpoint{14.855957in}{7.623870in}}%
\pgfpathlineto{\pgfqpoint{14.857659in}{7.621746in}}%
\pgfpathlineto{\pgfqpoint{14.859632in}{7.619798in}}%
\pgfpathlineto{\pgfqpoint{14.861857in}{7.618046in}}%
\pgfpathlineto{\pgfqpoint{14.864309in}{7.616508in}}%
\pgfpathlineto{\pgfqpoint{14.866967in}{7.615199in}}%
\pgfpathlineto{\pgfqpoint{14.869802in}{7.614132in}}%
\pgfpathlineto{\pgfqpoint{14.872786in}{7.613318in}}%
\pgfpathlineto{\pgfqpoint{14.875890in}{7.612766in}}%
\pgfpathlineto{\pgfqpoint{14.879083in}{7.612480in}}%
\pgfpathlineto{\pgfqpoint{14.882332in}{7.612463in}}%
\pgfpathlineto{\pgfqpoint{14.885606in}{7.612716in}}%
\pgfpathlineto{\pgfqpoint{14.888871in}{7.613236in}}%
\pgfpathlineto{\pgfqpoint{14.892095in}{7.614019in}}%
\pgfpathlineto{\pgfqpoint{14.895245in}{7.615055in}}%
\pgfpathlineto{\pgfqpoint{14.898291in}{7.616335in}}%
\pgfpathlineto{\pgfqpoint{14.901201in}{7.617847in}}%
\pgfpathlineto{\pgfqpoint{14.903947in}{7.619574in}}%
\pgfpathlineto{\pgfqpoint{14.906501in}{7.621500in}}%
\pgfpathlineto{\pgfqpoint{14.908837in}{7.623606in}}%
\pgfpathlineto{\pgfqpoint{14.910933in}{7.625870in}}%
\pgfpathlineto{\pgfqpoint{14.912766in}{7.628269in}}%
\pgfpathlineto{\pgfqpoint{14.914319in}{7.630780in}}%
\pgfpathlineto{\pgfqpoint{14.915577in}{7.633378in}}%
\pgfpathlineto{\pgfqpoint{14.916527in}{7.636037in}}%
\pgfpathlineto{\pgfqpoint{14.917158in}{7.638729in}}%
\pgfpathlineto{\pgfqpoint{14.917466in}{7.641429in}}%
\pgfpathlineto{\pgfqpoint{14.917446in}{7.644109in}}%
\pgfpathlineto{\pgfqpoint{14.917100in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{14.916430in}{7.649302in}}%
\pgfpathlineto{\pgfqpoint{14.915443in}{7.651763in}}%
\pgfpathlineto{\pgfqpoint{14.914150in}{7.654101in}}%
\pgfpathlineto{\pgfqpoint{14.912563in}{7.656293in}}%
\pgfpathlineto{\pgfqpoint{14.910698in}{7.658316in}}%
\pgfpathlineto{\pgfqpoint{14.908573in}{7.660150in}}%
\pgfpathlineto{\pgfqpoint{14.906211in}{7.661778in}}%
\pgfpathlineto{\pgfqpoint{14.903634in}{7.663182in}}%
\pgfpathlineto{\pgfqpoint{14.900869in}{7.664349in}}%
\pgfpathlineto{\pgfqpoint{14.897942in}{7.665267in}}%
\pgfpathlineto{\pgfqpoint{14.894884in}{7.665927in}}%
\pgfpathlineto{\pgfqpoint{14.891725in}{7.666323in}}%
\pgfpathlineto{\pgfqpoint{14.888496in}{7.666450in}}%
\pgfpathlineto{\pgfqpoint{14.885230in}{7.666308in}}%
\pgfpathlineto{\pgfqpoint{14.881959in}{7.665897in}}%
\pgfpathlineto{\pgfqpoint{14.878716in}{7.665222in}}%
\pgfpathlineto{\pgfqpoint{14.875533in}{7.664289in}}%
\pgfpathlineto{\pgfqpoint{14.872442in}{7.663109in}}%
\pgfpathlineto{\pgfqpoint{14.869475in}{7.661692in}}%
\pgfpathlineto{\pgfqpoint{14.866659in}{7.660053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846894in}{7.583396in}}%
\pgfpathlineto{\pgfqpoint{14.844226in}{7.581584in}}%
\pgfpathlineto{\pgfqpoint{14.841760in}{7.579582in}}%
\pgfpathlineto{\pgfqpoint{14.839522in}{7.577408in}}%
\pgfpathlineto{\pgfqpoint{14.837534in}{7.575086in}}%
\pgfpathlineto{\pgfqpoint{14.835815in}{7.572637in}}%
\pgfpathlineto{\pgfqpoint{14.834382in}{7.570087in}}%
\pgfpathlineto{\pgfqpoint{14.833251in}{7.567460in}}%
\pgfpathlineto{\pgfqpoint{14.832431in}{7.564784in}}%
\pgfpathlineto{\pgfqpoint{14.831932in}{7.562084in}}%
\pgfpathlineto{\pgfqpoint{14.831759in}{7.559388in}}%
\pgfpathlineto{\pgfqpoint{14.831913in}{7.556723in}}%
\pgfpathlineto{\pgfqpoint{14.832392in}{7.554114in}}%
\pgfpathlineto{\pgfqpoint{14.833192in}{7.551589in}}%
\pgfpathlineto{\pgfqpoint{14.834305in}{7.549173in}}%
\pgfpathlineto{\pgfqpoint{14.835720in}{7.546889in}}%
\pgfpathlineto{\pgfqpoint{14.837423in}{7.544761in}}%
\pgfpathlineto{\pgfqpoint{14.839396in}{7.542809in}}%
\pgfpathlineto{\pgfqpoint{14.841620in}{7.541053in}}%
\pgfpathlineto{\pgfqpoint{14.844074in}{7.539512in}}%
\pgfpathlineto{\pgfqpoint{14.846732in}{7.538199in}}%
\pgfpathlineto{\pgfqpoint{14.849567in}{7.537129in}}%
\pgfpathlineto{\pgfqpoint{14.852552in}{7.536312in}}%
\pgfpathlineto{\pgfqpoint{14.855657in}{7.535757in}}%
\pgfpathlineto{\pgfqpoint{14.858851in}{7.535468in}}%
\pgfpathlineto{\pgfqpoint{14.862101in}{7.535449in}}%
\pgfpathlineto{\pgfqpoint{14.865375in}{7.535700in}}%
\pgfpathlineto{\pgfqpoint{14.868642in}{7.536218in}}%
\pgfpathlineto{\pgfqpoint{14.871867in}{7.536999in}}%
\pgfpathlineto{\pgfqpoint{14.875018in}{7.538035in}}%
\pgfpathlineto{\pgfqpoint{14.878065in}{7.539314in}}%
\pgfpathlineto{\pgfqpoint{14.880976in}{7.540825in}}%
\pgfpathlineto{\pgfqpoint{14.883723in}{7.542552in}}%
\pgfpathlineto{\pgfqpoint{14.886278in}{7.544479in}}%
\pgfpathlineto{\pgfqpoint{14.888615in}{7.546585in}}%
\pgfpathlineto{\pgfqpoint{14.890712in}{7.548850in}}%
\pgfpathlineto{\pgfqpoint{14.892546in}{7.551251in}}%
\pgfpathlineto{\pgfqpoint{14.894101in}{7.553764in}}%
\pgfpathlineto{\pgfqpoint{14.895359in}{7.556364in}}%
\pgfpathlineto{\pgfqpoint{14.896309in}{7.559025in}}%
\pgfpathlineto{\pgfqpoint{14.896941in}{7.561720in}}%
\pgfpathlineto{\pgfqpoint{14.897250in}{7.564422in}}%
\pgfpathlineto{\pgfqpoint{14.897231in}{7.567105in}}%
\pgfpathlineto{\pgfqpoint{14.896884in}{7.569742in}}%
\pgfpathlineto{\pgfqpoint{14.896215in}{7.572305in}}%
\pgfpathlineto{\pgfqpoint{14.895228in}{7.574770in}}%
\pgfpathlineto{\pgfqpoint{14.893935in}{7.577112in}}%
\pgfpathlineto{\pgfqpoint{14.892348in}{7.579307in}}%
\pgfpathlineto{\pgfqpoint{14.890483in}{7.581334in}}%
\pgfpathlineto{\pgfqpoint{14.888358in}{7.583172in}}%
\pgfpathlineto{\pgfqpoint{14.885995in}{7.584803in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{7.586211in}}%
\pgfpathlineto{\pgfqpoint{14.880652in}{7.587381in}}%
\pgfpathlineto{\pgfqpoint{14.877725in}{7.588302in}}%
\pgfpathlineto{\pgfqpoint{14.874666in}{7.588966in}}%
\pgfpathlineto{\pgfqpoint{14.871506in}{7.589364in}}%
\pgfpathlineto{\pgfqpoint{14.868276in}{7.589494in}}%
\pgfpathlineto{\pgfqpoint{14.865009in}{7.589353in}}%
\pgfpathlineto{\pgfqpoint{14.861737in}{7.588944in}}%
\pgfpathlineto{\pgfqpoint{14.858493in}{7.588271in}}%
\pgfpathlineto{\pgfqpoint{14.855309in}{7.587340in}}%
\pgfpathlineto{\pgfqpoint{14.852217in}{7.586160in}}%
\pgfpathlineto{\pgfqpoint{14.849248in}{7.584744in}}%
\pgfpathlineto{\pgfqpoint{14.846432in}{7.583105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.938532in}{7.575641in}}%
\pgfpathlineto{\pgfqpoint{14.935861in}{7.573828in}}%
\pgfpathlineto{\pgfqpoint{14.933393in}{7.571824in}}%
\pgfpathlineto{\pgfqpoint{14.931152in}{7.569649in}}%
\pgfpathlineto{\pgfqpoint{14.929162in}{7.567324in}}%
\pgfpathlineto{\pgfqpoint{14.927442in}{7.564873in}}%
\pgfpathlineto{\pgfqpoint{14.926009in}{7.562320in}}%
\pgfpathlineto{\pgfqpoint{14.924878in}{7.559691in}}%
\pgfpathlineto{\pgfqpoint{14.924059in}{7.557012in}}%
\pgfpathlineto{\pgfqpoint{14.923561in}{7.554309in}}%
\pgfpathlineto{\pgfqpoint{14.923389in}{7.551611in}}%
\pgfpathlineto{\pgfqpoint{14.923545in}{7.548942in}}%
\pgfpathlineto{\pgfqpoint{14.924028in}{7.546331in}}%
\pgfpathlineto{\pgfqpoint{14.924831in}{7.543804in}}%
\pgfpathlineto{\pgfqpoint{14.925948in}{7.541385in}}%
\pgfpathlineto{\pgfqpoint{14.927368in}{7.539099in}}%
\pgfpathlineto{\pgfqpoint{14.929075in}{7.536968in}}%
\pgfpathlineto{\pgfqpoint{14.931054in}{7.535014in}}%
\pgfpathlineto{\pgfqpoint{14.933284in}{7.533257in}}%
\pgfpathlineto{\pgfqpoint{14.935743in}{7.531713in}}%
\pgfpathlineto{\pgfqpoint{14.938406in}{7.530399in}}%
\pgfpathlineto{\pgfqpoint{14.941248in}{7.529328in}}%
\pgfpathlineto{\pgfqpoint{14.944239in}{7.528510in}}%
\pgfpathlineto{\pgfqpoint{14.947350in}{7.527954in}}%
\pgfpathlineto{\pgfqpoint{14.950549in}{7.527664in}}%
\pgfpathlineto{\pgfqpoint{14.953806in}{7.527645in}}%
\pgfpathlineto{\pgfqpoint{14.957086in}{7.527896in}}%
\pgfpathlineto{\pgfqpoint{14.960358in}{7.528415in}}%
\pgfpathlineto{\pgfqpoint{14.963588in}{7.529196in}}%
\pgfpathlineto{\pgfqpoint{14.966744in}{7.530232in}}%
\pgfpathlineto{\pgfqpoint{14.969796in}{7.531513in}}%
\pgfpathlineto{\pgfqpoint{14.972711in}{7.533025in}}%
\pgfpathlineto{\pgfqpoint{14.975462in}{7.534754in}}%
\pgfpathlineto{\pgfqpoint{14.978020in}{7.536682in}}%
\pgfpathlineto{\pgfqpoint{14.980359in}{7.538790in}}%
\pgfpathlineto{\pgfqpoint{14.982458in}{7.541058in}}%
\pgfpathlineto{\pgfqpoint{14.984294in}{7.543461in}}%
\pgfpathlineto{\pgfqpoint{14.985849in}{7.545976in}}%
\pgfpathlineto{\pgfqpoint{14.987107in}{7.548579in}}%
\pgfpathlineto{\pgfqpoint{14.988057in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{14.988688in}{7.553940in}}%
\pgfpathlineto{\pgfqpoint{14.988995in}{7.556645in}}%
\pgfpathlineto{\pgfqpoint{14.988974in}{7.559331in}}%
\pgfpathlineto{\pgfqpoint{14.988625in}{7.561970in}}%
\pgfpathlineto{\pgfqpoint{14.987952in}{7.564536in}}%
\pgfpathlineto{\pgfqpoint{14.986962in}{7.567003in}}%
\pgfpathlineto{\pgfqpoint{14.985664in}{7.569348in}}%
\pgfpathlineto{\pgfqpoint{14.984072in}{7.571545in}}%
\pgfpathlineto{\pgfqpoint{14.982202in}{7.573574in}}%
\pgfpathlineto{\pgfqpoint{14.980072in}{7.575414in}}%
\pgfpathlineto{\pgfqpoint{14.977704in}{7.577047in}}%
\pgfpathlineto{\pgfqpoint{14.975121in}{7.578456in}}%
\pgfpathlineto{\pgfqpoint{14.972349in}{7.579628in}}%
\pgfpathlineto{\pgfqpoint{14.969416in}{7.580551in}}%
\pgfpathlineto{\pgfqpoint{14.966351in}{7.581215in}}%
\pgfpathlineto{\pgfqpoint{14.963184in}{7.581614in}}%
\pgfpathlineto{\pgfqpoint{14.959949in}{7.581744in}}%
\pgfpathlineto{\pgfqpoint{14.956676in}{7.581604in}}%
\pgfpathlineto{\pgfqpoint{14.953398in}{7.581195in}}%
\pgfpathlineto{\pgfqpoint{14.950149in}{7.580521in}}%
\pgfpathlineto{\pgfqpoint{14.946960in}{7.579589in}}%
\pgfpathlineto{\pgfqpoint{14.943863in}{7.578408in}}%
\pgfpathlineto{\pgfqpoint{14.940890in}{7.576991in}}%
\pgfpathlineto{\pgfqpoint{14.938070in}{7.575351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.958735in}{7.652665in}}%
\pgfpathlineto{\pgfqpoint{14.956064in}{7.650852in}}%
\pgfpathlineto{\pgfqpoint{14.953597in}{7.648848in}}%
\pgfpathlineto{\pgfqpoint{14.951358in}{7.646674in}}%
\pgfpathlineto{\pgfqpoint{14.949369in}{7.644350in}}%
\pgfpathlineto{\pgfqpoint{14.947649in}{7.641901in}}%
\pgfpathlineto{\pgfqpoint{14.946217in}{7.639350in}}%
\pgfpathlineto{\pgfqpoint{14.945087in}{7.636723in}}%
\pgfpathlineto{\pgfqpoint{14.944269in}{7.634046in}}%
\pgfpathlineto{\pgfqpoint{14.943772in}{7.631347in}}%
\pgfpathlineto{\pgfqpoint{14.943600in}{7.628651in}}%
\pgfpathlineto{\pgfqpoint{14.943757in}{7.625986in}}%
\pgfpathlineto{\pgfqpoint{14.944239in}{7.623378in}}%
\pgfpathlineto{\pgfqpoint{14.945043in}{7.620854in}}%
\pgfpathlineto{\pgfqpoint{14.946160in}{7.618439in}}%
\pgfpathlineto{\pgfqpoint{14.947580in}{7.616156in}}%
\pgfpathlineto{\pgfqpoint{14.949287in}{7.614029in}}%
\pgfpathlineto{\pgfqpoint{14.951265in}{7.612079in}}%
\pgfpathlineto{\pgfqpoint{14.953495in}{7.610325in}}%
\pgfpathlineto{\pgfqpoint{14.955953in}{7.608786in}}%
\pgfpathlineto{\pgfqpoint{14.958616in}{7.607475in}}%
\pgfpathlineto{\pgfqpoint{14.961457in}{7.606407in}}%
\pgfpathlineto{\pgfqpoint{14.964448in}{7.605592in}}%
\pgfpathlineto{\pgfqpoint{14.967558in}{7.605039in}}%
\pgfpathlineto{\pgfqpoint{14.970757in}{7.604752in}}%
\pgfpathlineto{\pgfqpoint{14.974012in}{7.604735in}}%
\pgfpathlineto{\pgfqpoint{14.977291in}{7.604988in}}%
\pgfpathlineto{\pgfqpoint{14.980562in}{7.605509in}}%
\pgfpathlineto{\pgfqpoint{14.983791in}{7.606292in}}%
\pgfpathlineto{\pgfqpoint{14.986947in}{7.607329in}}%
\pgfpathlineto{\pgfqpoint{14.989997in}{7.608610in}}%
\pgfpathlineto{\pgfqpoint{14.992911in}{7.610123in}}%
\pgfpathlineto{\pgfqpoint{14.995660in}{7.611852in}}%
\pgfpathlineto{\pgfqpoint{14.998217in}{7.613780in}}%
\pgfpathlineto{\pgfqpoint{15.000556in}{7.615887in}}%
\pgfpathlineto{\pgfqpoint{15.002654in}{7.618153in}}%
\pgfpathlineto{\pgfqpoint{15.004489in}{7.620555in}}%
\pgfpathlineto{\pgfqpoint{15.006043in}{7.623069in}}%
\pgfpathlineto{\pgfqpoint{15.007301in}{7.625669in}}%
\pgfpathlineto{\pgfqpoint{15.008250in}{7.628330in}}%
\pgfpathlineto{\pgfqpoint{15.008880in}{7.631026in}}%
\pgfpathlineto{\pgfqpoint{15.009186in}{7.633728in}}%
\pgfpathlineto{\pgfqpoint{15.009164in}{7.636410in}}%
\pgfpathlineto{\pgfqpoint{15.008815in}{7.639046in}}%
\pgfpathlineto{\pgfqpoint{15.008142in}{7.641609in}}%
\pgfpathlineto{\pgfqpoint{15.007152in}{7.644073in}}%
\pgfpathlineto{\pgfqpoint{15.005854in}{7.646413in}}%
\pgfpathlineto{\pgfqpoint{15.004262in}{7.648607in}}%
\pgfpathlineto{\pgfqpoint{15.002392in}{7.650632in}}%
\pgfpathlineto{\pgfqpoint{15.000263in}{7.652469in}}%
\pgfpathlineto{\pgfqpoint{14.997895in}{7.654098in}}%
\pgfpathlineto{\pgfqpoint{14.995312in}{7.655504in}}%
\pgfpathlineto{\pgfqpoint{14.992541in}{7.656672in}}%
\pgfpathlineto{\pgfqpoint{14.989608in}{7.657592in}}%
\pgfpathlineto{\pgfqpoint{14.986544in}{7.658253in}}%
\pgfpathlineto{\pgfqpoint{14.983379in}{7.658649in}}%
\pgfpathlineto{\pgfqpoint{14.980144in}{7.658776in}}%
\pgfpathlineto{\pgfqpoint{14.976872in}{7.658634in}}%
\pgfpathlineto{\pgfqpoint{14.973595in}{7.658223in}}%
\pgfpathlineto{\pgfqpoint{14.970347in}{7.657547in}}%
\pgfpathlineto{\pgfqpoint{14.967159in}{7.656614in}}%
\pgfpathlineto{\pgfqpoint{14.964064in}{7.655433in}}%
\pgfpathlineto{\pgfqpoint{14.961092in}{7.654015in}}%
\pgfpathlineto{\pgfqpoint{14.958273in}{7.652374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.979875in}{7.611475in}}%
\pgfpathlineto{\pgfqpoint{14.988707in}{7.607794in}}%
\pgfpathlineto{\pgfqpoint{14.916121in}{7.692092in}}%
\pgfpathlineto{\pgfqpoint{14.907279in}{7.695794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.999439in}{7.688404in}}%
\pgfpathlineto{\pgfqpoint{15.008261in}{7.684701in}}%
\pgfpathlineto{\pgfqpoint{14.896540in}{7.615259in}}%
\pgfpathlineto{\pgfqpoint{14.887688in}{7.618939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.889384in}{7.716580in}}%
\pgfpathlineto{\pgfqpoint{14.886722in}{7.714764in}}%
\pgfpathlineto{\pgfqpoint{14.884265in}{7.712760in}}%
\pgfpathlineto{\pgfqpoint{14.882038in}{7.710586in}}%
\pgfpathlineto{\pgfqpoint{14.880063in}{7.708264in}}%
\pgfpathlineto{\pgfqpoint{14.878360in}{7.705817in}}%
\pgfpathlineto{\pgfqpoint{14.876946in}{7.703271in}}%
\pgfpathlineto{\pgfqpoint{14.875835in}{7.700649in}}%
\pgfpathlineto{\pgfqpoint{14.875038in}{7.697980in}}%
\pgfpathlineto{\pgfqpoint{14.874563in}{7.695288in}}%
\pgfpathlineto{\pgfqpoint{14.874414in}{7.692601in}}%
\pgfpathlineto{\pgfqpoint{14.874594in}{7.689946in}}%
\pgfpathlineto{\pgfqpoint{14.875101in}{7.687349in}}%
\pgfpathlineto{\pgfqpoint{14.875929in}{7.684836in}}%
\pgfpathlineto{\pgfqpoint{14.877070in}{7.682433in}}%
\pgfpathlineto{\pgfqpoint{14.878513in}{7.680163in}}%
\pgfpathlineto{\pgfqpoint{14.880244in}{7.678049in}}%
\pgfpathlineto{\pgfqpoint{14.882244in}{7.676113in}}%
\pgfpathlineto{\pgfqpoint{14.884495in}{7.674372in}}%
\pgfpathlineto{\pgfqpoint{14.886974in}{7.672846in}}%
\pgfpathlineto{\pgfqpoint{14.889656in}{7.671549in}}%
\pgfpathlineto{\pgfqpoint{14.892515in}{7.670494in}}%
\pgfpathlineto{\pgfqpoint{14.895521in}{7.669691in}}%
\pgfpathlineto{\pgfqpoint{14.898644in}{7.669150in}}%
\pgfpathlineto{\pgfqpoint{14.901855in}{7.668875in}}%
\pgfpathlineto{\pgfqpoint{14.905119in}{7.668868in}}%
\pgfpathlineto{\pgfqpoint{14.908406in}{7.669131in}}%
\pgfpathlineto{\pgfqpoint{14.911681in}{7.669661in}}%
\pgfpathlineto{\pgfqpoint{14.914913in}{7.670451in}}%
\pgfpathlineto{\pgfqpoint{14.918068in}{7.671495in}}%
\pgfpathlineto{\pgfqpoint{14.921116in}{7.672782in}}%
\pgfpathlineto{\pgfqpoint{14.924025in}{7.674299in}}%
\pgfpathlineto{\pgfqpoint{14.926767in}{7.676030in}}%
\pgfpathlineto{\pgfqpoint{14.929315in}{7.677960in}}%
\pgfpathlineto{\pgfqpoint{14.931642in}{7.680067in}}%
\pgfpathlineto{\pgfqpoint{14.933725in}{7.682332in}}%
\pgfpathlineto{\pgfqpoint{14.935545in}{7.684731in}}%
\pgfpathlineto{\pgfqpoint{14.937082in}{7.687241in}}%
\pgfpathlineto{\pgfqpoint{14.938320in}{7.689836in}}%
\pgfpathlineto{\pgfqpoint{14.939249in}{7.692491in}}%
\pgfpathlineto{\pgfqpoint{14.939858in}{7.695179in}}%
\pgfpathlineto{\pgfqpoint{14.940142in}{7.697873in}}%
\pgfpathlineto{\pgfqpoint{14.940097in}{7.700546in}}%
\pgfpathlineto{\pgfqpoint{14.939724in}{7.703171in}}%
\pgfpathlineto{\pgfqpoint{14.939026in}{7.705722in}}%
\pgfpathlineto{\pgfqpoint{14.938012in}{7.708174in}}%
\pgfpathlineto{\pgfqpoint{14.936690in}{7.710502in}}%
\pgfpathlineto{\pgfqpoint{14.935075in}{7.712683in}}%
\pgfpathlineto{\pgfqpoint{14.933182in}{7.714695in}}%
\pgfpathlineto{\pgfqpoint{14.931031in}{7.716518in}}%
\pgfpathlineto{\pgfqpoint{14.928642in}{7.718134in}}%
\pgfpathlineto{\pgfqpoint{14.926040in}{7.719527in}}%
\pgfpathlineto{\pgfqpoint{14.923250in}{7.720682in}}%
\pgfpathlineto{\pgfqpoint{14.920302in}{7.721589in}}%
\pgfpathlineto{\pgfqpoint{14.917223in}{7.722237in}}%
\pgfpathlineto{\pgfqpoint{14.914046in}{7.722622in}}%
\pgfpathlineto{\pgfqpoint{14.910801in}{7.722739in}}%
\pgfpathlineto{\pgfqpoint{14.907520in}{7.722586in}}%
\pgfpathlineto{\pgfqpoint{14.904238in}{7.722166in}}%
\pgfpathlineto{\pgfqpoint{14.900986in}{7.721482in}}%
\pgfpathlineto{\pgfqpoint{14.897798in}{7.720542in}}%
\pgfpathlineto{\pgfqpoint{14.894704in}{7.719355in}}%
\pgfpathlineto{\pgfqpoint{14.891736in}{7.717932in}}%
\pgfpathlineto{\pgfqpoint{14.888923in}{7.716288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869791in}{7.639762in}}%
\pgfpathlineto{\pgfqpoint{14.867128in}{7.637946in}}%
\pgfpathlineto{\pgfqpoint{14.864670in}{7.635941in}}%
\pgfpathlineto{\pgfqpoint{14.862442in}{7.633766in}}%
\pgfpathlineto{\pgfqpoint{14.860466in}{7.631443in}}%
\pgfpathlineto{\pgfqpoint{14.858762in}{7.628995in}}%
\pgfpathlineto{\pgfqpoint{14.857347in}{7.626446in}}%
\pgfpathlineto{\pgfqpoint{14.856235in}{7.623823in}}%
\pgfpathlineto{\pgfqpoint{14.855437in}{7.621151in}}%
\pgfpathlineto{\pgfqpoint{14.854962in}{7.618456in}}%
\pgfpathlineto{\pgfqpoint{14.854813in}{7.615766in}}%
\pgfpathlineto{\pgfqpoint{14.854992in}{7.613108in}}%
\pgfpathlineto{\pgfqpoint{14.855499in}{7.610508in}}%
\pgfpathlineto{\pgfqpoint{14.856326in}{7.607992in}}%
\pgfpathlineto{\pgfqpoint{14.857467in}{7.605585in}}%
\pgfpathlineto{\pgfqpoint{14.858911in}{7.603311in}}%
\pgfpathlineto{\pgfqpoint{14.860641in}{7.601194in}}%
\pgfpathlineto{\pgfqpoint{14.862642in}{7.599253in}}%
\pgfpathlineto{\pgfqpoint{14.864894in}{7.597509in}}%
\pgfpathlineto{\pgfqpoint{14.867373in}{7.595979in}}%
\pgfpathlineto{\pgfqpoint{14.870056in}{7.594679in}}%
\pgfpathlineto{\pgfqpoint{14.872915in}{7.593621in}}%
\pgfpathlineto{\pgfqpoint{14.875922in}{7.592815in}}%
\pgfpathlineto{\pgfqpoint{14.879046in}{7.592271in}}%
\pgfpathlineto{\pgfqpoint{14.882257in}{7.591993in}}%
\pgfpathlineto{\pgfqpoint{14.885523in}{7.591984in}}%
\pgfpathlineto{\pgfqpoint{14.888810in}{7.592245in}}%
\pgfpathlineto{\pgfqpoint{14.892087in}{7.592773in}}%
\pgfpathlineto{\pgfqpoint{14.895320in}{7.593562in}}%
\pgfpathlineto{\pgfqpoint{14.898476in}{7.594605in}}%
\pgfpathlineto{\pgfqpoint{14.901525in}{7.595891in}}%
\pgfpathlineto{\pgfqpoint{14.904435in}{7.597407in}}%
\pgfpathlineto{\pgfqpoint{14.907179in}{7.599139in}}%
\pgfpathlineto{\pgfqpoint{14.909727in}{7.601069in}}%
\pgfpathlineto{\pgfqpoint{14.912055in}{7.603177in}}%
\pgfpathlineto{\pgfqpoint{14.914140in}{7.605443in}}%
\pgfpathlineto{\pgfqpoint{14.915960in}{7.607844in}}%
\pgfpathlineto{\pgfqpoint{14.917498in}{7.610356in}}%
\pgfpathlineto{\pgfqpoint{14.918738in}{7.612953in}}%
\pgfpathlineto{\pgfqpoint{14.919667in}{7.615610in}}%
\pgfpathlineto{\pgfqpoint{14.920277in}{7.618300in}}%
\pgfpathlineto{\pgfqpoint{14.920561in}{7.620997in}}%
\pgfpathlineto{\pgfqpoint{14.920516in}{7.623673in}}%
\pgfpathlineto{\pgfqpoint{14.920144in}{7.626302in}}%
\pgfpathlineto{\pgfqpoint{14.919447in}{7.628856in}}%
\pgfpathlineto{\pgfqpoint{14.918432in}{7.631312in}}%
\pgfpathlineto{\pgfqpoint{14.917111in}{7.633644in}}%
\pgfpathlineto{\pgfqpoint{14.915495in}{7.635828in}}%
\pgfpathlineto{\pgfqpoint{14.913602in}{7.637844in}}%
\pgfpathlineto{\pgfqpoint{14.911450in}{7.639671in}}%
\pgfpathlineto{\pgfqpoint{14.909061in}{7.641290in}}%
\pgfpathlineto{\pgfqpoint{14.906458in}{7.642686in}}%
\pgfpathlineto{\pgfqpoint{14.903669in}{7.643845in}}%
\pgfpathlineto{\pgfqpoint{14.900719in}{7.644754in}}%
\pgfpathlineto{\pgfqpoint{14.897640in}{7.645406in}}%
\pgfpathlineto{\pgfqpoint{14.894461in}{7.645793in}}%
\pgfpathlineto{\pgfqpoint{14.891215in}{7.645912in}}%
\pgfpathlineto{\pgfqpoint{14.887934in}{7.645762in}}%
\pgfpathlineto{\pgfqpoint{14.884651in}{7.645344in}}%
\pgfpathlineto{\pgfqpoint{14.881398in}{7.644662in}}%
\pgfpathlineto{\pgfqpoint{14.878208in}{7.643723in}}%
\pgfpathlineto{\pgfqpoint{14.875113in}{7.642536in}}%
\pgfpathlineto{\pgfqpoint{14.872144in}{7.641114in}}%
\pgfpathlineto{\pgfqpoint{14.869330in}{7.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.961929in}{7.632319in}}%
\pgfpathlineto{\pgfqpoint{14.959262in}{7.630502in}}%
\pgfpathlineto{\pgfqpoint{14.956801in}{7.628495in}}%
\pgfpathlineto{\pgfqpoint{14.954571in}{7.626318in}}%
\pgfpathlineto{\pgfqpoint{14.952594in}{7.623993in}}%
\pgfpathlineto{\pgfqpoint{14.950889in}{7.621543in}}%
\pgfpathlineto{\pgfqpoint{14.949473in}{7.618992in}}%
\pgfpathlineto{\pgfqpoint{14.948362in}{7.616366in}}%
\pgfpathlineto{\pgfqpoint{14.947565in}{7.613691in}}%
\pgfpathlineto{\pgfqpoint{14.947090in}{7.610994in}}%
\pgfpathlineto{\pgfqpoint{14.946943in}{7.608301in}}%
\pgfpathlineto{\pgfqpoint{14.947125in}{7.605640in}}%
\pgfpathlineto{\pgfqpoint{14.947634in}{7.603038in}}%
\pgfpathlineto{\pgfqpoint{14.948466in}{7.600519in}}%
\pgfpathlineto{\pgfqpoint{14.949611in}{7.598110in}}%
\pgfpathlineto{\pgfqpoint{14.951058in}{7.595834in}}%
\pgfpathlineto{\pgfqpoint{14.952794in}{7.593714in}}%
\pgfpathlineto{\pgfqpoint{14.954800in}{7.591771in}}%
\pgfpathlineto{\pgfqpoint{14.957057in}{7.590026in}}%
\pgfpathlineto{\pgfqpoint{14.959542in}{7.588494in}}%
\pgfpathlineto{\pgfqpoint{14.962230in}{7.587192in}}%
\pgfpathlineto{\pgfqpoint{14.965095in}{7.586133in}}%
\pgfpathlineto{\pgfqpoint{14.968108in}{7.585326in}}%
\pgfpathlineto{\pgfqpoint{14.971238in}{7.584781in}}%
\pgfpathlineto{\pgfqpoint{14.974455in}{7.584503in}}%
\pgfpathlineto{\pgfqpoint{14.977727in}{7.584494in}}%
\pgfpathlineto{\pgfqpoint{14.981020in}{7.584755in}}%
\pgfpathlineto{\pgfqpoint{14.984302in}{7.585283in}}%
\pgfpathlineto{\pgfqpoint{14.987539in}{7.586072in}}%
\pgfpathlineto{\pgfqpoint{14.990701in}{7.587116in}}%
\pgfpathlineto{\pgfqpoint{14.993754in}{7.588403in}}%
\pgfpathlineto{\pgfqpoint{14.996668in}{7.589921in}}%
\pgfpathlineto{\pgfqpoint{14.999415in}{7.591654in}}%
\pgfpathlineto{\pgfqpoint{15.001967in}{7.593586in}}%
\pgfpathlineto{\pgfqpoint{15.004297in}{7.595696in}}%
\pgfpathlineto{\pgfqpoint{15.006384in}{7.597964in}}%
\pgfpathlineto{\pgfqpoint{15.008206in}{7.600367in}}%
\pgfpathlineto{\pgfqpoint{15.009744in}{7.602881in}}%
\pgfpathlineto{\pgfqpoint{15.010984in}{7.605481in}}%
\pgfpathlineto{\pgfqpoint{15.011913in}{7.608141in}}%
\pgfpathlineto{\pgfqpoint{15.012521in}{7.610833in}}%
\pgfpathlineto{\pgfqpoint{15.012804in}{7.613533in}}%
\pgfpathlineto{\pgfqpoint{15.012757in}{7.616211in}}%
\pgfpathlineto{\pgfqpoint{15.012381in}{7.618842in}}%
\pgfpathlineto{\pgfqpoint{15.011681in}{7.621400in}}%
\pgfpathlineto{\pgfqpoint{15.010663in}{7.623858in}}%
\pgfpathlineto{\pgfqpoint{15.009337in}{7.626192in}}%
\pgfpathlineto{\pgfqpoint{15.007717in}{7.628379in}}%
\pgfpathlineto{\pgfqpoint{15.005819in}{7.630397in}}%
\pgfpathlineto{\pgfqpoint{15.003662in}{7.632225in}}%
\pgfpathlineto{\pgfqpoint{15.001267in}{7.633846in}}%
\pgfpathlineto{\pgfqpoint{14.998659in}{7.635244in}}%
\pgfpathlineto{\pgfqpoint{14.995863in}{7.636404in}}%
\pgfpathlineto{\pgfqpoint{14.992908in}{7.637315in}}%
\pgfpathlineto{\pgfqpoint{14.989822in}{7.637967in}}%
\pgfpathlineto{\pgfqpoint{14.986638in}{7.638355in}}%
\pgfpathlineto{\pgfqpoint{14.983386in}{7.638475in}}%
\pgfpathlineto{\pgfqpoint{14.980099in}{7.638324in}}%
\pgfpathlineto{\pgfqpoint{14.976810in}{7.637906in}}%
\pgfpathlineto{\pgfqpoint{14.973552in}{7.637223in}}%
\pgfpathlineto{\pgfqpoint{14.970358in}{7.636284in}}%
\pgfpathlineto{\pgfqpoint{14.967258in}{7.635096in}}%
\pgfpathlineto{\pgfqpoint{14.964285in}{7.633673in}}%
\pgfpathlineto{\pgfqpoint{14.961467in}{7.632028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.981495in}{7.709211in}}%
\pgfpathlineto{\pgfqpoint{14.978830in}{7.707394in}}%
\pgfpathlineto{\pgfqpoint{14.976370in}{7.705388in}}%
\pgfpathlineto{\pgfqpoint{14.974141in}{7.703212in}}%
\pgfpathlineto{\pgfqpoint{14.972165in}{7.700888in}}%
\pgfpathlineto{\pgfqpoint{14.970460in}{7.698439in}}%
\pgfpathlineto{\pgfqpoint{14.969046in}{7.695890in}}%
\pgfpathlineto{\pgfqpoint{14.967935in}{7.693266in}}%
\pgfpathlineto{\pgfqpoint{14.967138in}{7.690594in}}%
\pgfpathlineto{\pgfqpoint{14.966665in}{7.687900in}}%
\pgfpathlineto{\pgfqpoint{14.966518in}{7.685210in}}%
\pgfpathlineto{\pgfqpoint{14.966701in}{7.682552in}}%
\pgfpathlineto{\pgfqpoint{14.967210in}{7.679953in}}%
\pgfpathlineto{\pgfqpoint{14.968041in}{7.677438in}}%
\pgfpathlineto{\pgfqpoint{14.969187in}{7.675032in}}%
\pgfpathlineto{\pgfqpoint{14.970634in}{7.672760in}}%
\pgfpathlineto{\pgfqpoint{14.972369in}{7.670644in}}%
\pgfpathlineto{\pgfqpoint{14.974375in}{7.668705in}}%
\pgfpathlineto{\pgfqpoint{14.976632in}{7.666963in}}%
\pgfpathlineto{\pgfqpoint{14.979116in}{7.665435in}}%
\pgfpathlineto{\pgfqpoint{14.981804in}{7.664136in}}%
\pgfpathlineto{\pgfqpoint{14.984668in}{7.663080in}}%
\pgfpathlineto{\pgfqpoint{14.987680in}{7.662277in}}%
\pgfpathlineto{\pgfqpoint{14.990810in}{7.661734in}}%
\pgfpathlineto{\pgfqpoint{14.994026in}{7.661459in}}%
\pgfpathlineto{\pgfqpoint{14.997297in}{7.661452in}}%
\pgfpathlineto{\pgfqpoint{15.000589in}{7.661715in}}%
\pgfpathlineto{\pgfqpoint{15.003869in}{7.662245in}}%
\pgfpathlineto{\pgfqpoint{15.007106in}{7.663036in}}%
\pgfpathlineto{\pgfqpoint{15.010266in}{7.664080in}}%
\pgfpathlineto{\pgfqpoint{15.013318in}{7.665368in}}%
\pgfpathlineto{\pgfqpoint{15.016231in}{7.666886in}}%
\pgfpathlineto{\pgfqpoint{15.018977in}{7.668620in}}%
\pgfpathlineto{\pgfqpoint{15.021527in}{7.670551in}}%
\pgfpathlineto{\pgfqpoint{15.023857in}{7.672660in}}%
\pgfpathlineto{\pgfqpoint{15.025943in}{7.674927in}}%
\pgfpathlineto{\pgfqpoint{15.027763in}{7.677329in}}%
\pgfpathlineto{\pgfqpoint{15.029301in}{7.679841in}}%
\pgfpathlineto{\pgfqpoint{15.030540in}{7.682439in}}%
\pgfpathlineto{\pgfqpoint{15.031468in}{7.685096in}}%
\pgfpathlineto{\pgfqpoint{15.032076in}{7.687786in}}%
\pgfpathlineto{\pgfqpoint{15.032358in}{7.690482in}}%
\pgfpathlineto{\pgfqpoint{15.032311in}{7.693158in}}%
\pgfpathlineto{\pgfqpoint{15.031935in}{7.695786in}}%
\pgfpathlineto{\pgfqpoint{15.031234in}{7.698340in}}%
\pgfpathlineto{\pgfqpoint{15.030216in}{7.700794in}}%
\pgfpathlineto{\pgfqpoint{15.028891in}{7.703125in}}%
\pgfpathlineto{\pgfqpoint{15.027271in}{7.705308in}}%
\pgfpathlineto{\pgfqpoint{15.025373in}{7.707322in}}%
\pgfpathlineto{\pgfqpoint{15.023216in}{7.709147in}}%
\pgfpathlineto{\pgfqpoint{15.020822in}{7.710765in}}%
\pgfpathlineto{\pgfqpoint{15.018214in}{7.712159in}}%
\pgfpathlineto{\pgfqpoint{15.015419in}{7.713315in}}%
\pgfpathlineto{\pgfqpoint{15.012464in}{7.714223in}}%
\pgfpathlineto{\pgfqpoint{15.009379in}{7.714873in}}%
\pgfpathlineto{\pgfqpoint{15.006196in}{7.715258in}}%
\pgfpathlineto{\pgfqpoint{15.002945in}{7.715375in}}%
\pgfpathlineto{\pgfqpoint{14.999659in}{7.715222in}}%
\pgfpathlineto{\pgfqpoint{14.996371in}{7.714802in}}%
\pgfpathlineto{\pgfqpoint{14.993114in}{7.714118in}}%
\pgfpathlineto{\pgfqpoint{14.989921in}{7.713177in}}%
\pgfpathlineto{\pgfqpoint{14.986822in}{7.711989in}}%
\pgfpathlineto{\pgfqpoint{14.983850in}{7.710565in}}%
\pgfpathlineto{\pgfqpoint{14.981034in}{7.708920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.998521in}{7.668287in}}%
\pgfpathlineto{\pgfqpoint{15.007129in}{7.664619in}}%
\pgfpathlineto{\pgfqpoint{14.933502in}{7.748500in}}%
\pgfpathlineto{\pgfqpoint{14.924884in}{7.752189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.017491in}{7.745091in}}%
\pgfpathlineto{\pgfqpoint{15.026089in}{7.741402in}}%
\pgfpathlineto{\pgfqpoint{14.914515in}{7.671790in}}%
\pgfpathlineto{\pgfqpoint{14.905886in}{7.675457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.906731in}{7.772872in}}%
\pgfpathlineto{\pgfqpoint{14.904073in}{7.771053in}}%
\pgfpathlineto{\pgfqpoint{14.901624in}{7.769046in}}%
\pgfpathlineto{\pgfqpoint{14.899407in}{7.766870in}}%
\pgfpathlineto{\pgfqpoint{14.897444in}{7.764548in}}%
\pgfpathlineto{\pgfqpoint{14.895756in}{7.762102in}}%
\pgfpathlineto{\pgfqpoint{14.894358in}{7.759558in}}%
\pgfpathlineto{\pgfqpoint{14.893265in}{7.756939in}}%
\pgfpathlineto{\pgfqpoint{14.892488in}{7.754273in}}%
\pgfpathlineto{\pgfqpoint{14.892035in}{7.751586in}}%
\pgfpathlineto{\pgfqpoint{14.891909in}{7.748905in}}%
\pgfpathlineto{\pgfqpoint{14.892113in}{7.746257in}}%
\pgfpathlineto{\pgfqpoint{14.892645in}{7.743668in}}%
\pgfpathlineto{\pgfqpoint{14.893498in}{7.741164in}}%
\pgfpathlineto{\pgfqpoint{14.894665in}{7.738769in}}%
\pgfpathlineto{\pgfqpoint{14.896134in}{7.736509in}}%
\pgfpathlineto{\pgfqpoint{14.897891in}{7.734405in}}%
\pgfpathlineto{\pgfqpoint{14.899917in}{7.732479in}}%
\pgfpathlineto{\pgfqpoint{14.902193in}{7.730750in}}%
\pgfpathlineto{\pgfqpoint{14.904696in}{7.729234in}}%
\pgfpathlineto{\pgfqpoint{14.907400in}{7.727948in}}%
\pgfpathlineto{\pgfqpoint{14.910280in}{7.726904in}}%
\pgfpathlineto{\pgfqpoint{14.913305in}{7.726113in}}%
\pgfpathlineto{\pgfqpoint{14.916447in}{7.725582in}}%
\pgfpathlineto{\pgfqpoint{14.919673in}{7.725317in}}%
\pgfpathlineto{\pgfqpoint{14.922951in}{7.725320in}}%
\pgfpathlineto{\pgfqpoint{14.926249in}{7.725592in}}%
\pgfpathlineto{\pgfqpoint{14.929533in}{7.726130in}}%
\pgfpathlineto{\pgfqpoint{14.932771in}{7.726929in}}%
\pgfpathlineto{\pgfqpoint{14.935931in}{7.727979in}}%
\pgfpathlineto{\pgfqpoint{14.938980in}{7.729272in}}%
\pgfpathlineto{\pgfqpoint{14.941888in}{7.730794in}}%
\pgfpathlineto{\pgfqpoint{14.944626in}{7.732530in}}%
\pgfpathlineto{\pgfqpoint{14.947167in}{7.734462in}}%
\pgfpathlineto{\pgfqpoint{14.949486in}{7.736572in}}%
\pgfpathlineto{\pgfqpoint{14.951558in}{7.738838in}}%
\pgfpathlineto{\pgfqpoint{14.953364in}{7.741237in}}%
\pgfpathlineto{\pgfqpoint{14.954885in}{7.743745in}}%
\pgfpathlineto{\pgfqpoint{14.956106in}{7.746338in}}%
\pgfpathlineto{\pgfqpoint{14.957016in}{7.748989in}}%
\pgfpathlineto{\pgfqpoint{14.957603in}{7.751672in}}%
\pgfpathlineto{\pgfqpoint{14.957864in}{7.754361in}}%
\pgfpathlineto{\pgfqpoint{14.957796in}{7.757027in}}%
\pgfpathlineto{\pgfqpoint{14.957398in}{7.759645in}}%
\pgfpathlineto{\pgfqpoint{14.956676in}{7.762188in}}%
\pgfpathlineto{\pgfqpoint{14.955635in}{7.764631in}}%
\pgfpathlineto{\pgfqpoint{14.954288in}{7.766950in}}%
\pgfpathlineto{\pgfqpoint{14.952647in}{7.769121in}}%
\pgfpathlineto{\pgfqpoint{14.950728in}{7.771123in}}%
\pgfpathlineto{\pgfqpoint{14.948552in}{7.772935in}}%
\pgfpathlineto{\pgfqpoint{14.946139in}{7.774540in}}%
\pgfpathlineto{\pgfqpoint{14.943514in}{7.775921in}}%
\pgfpathlineto{\pgfqpoint{14.940703in}{7.777066in}}%
\pgfpathlineto{\pgfqpoint{14.937734in}{7.777961in}}%
\pgfpathlineto{\pgfqpoint{14.934637in}{7.778599in}}%
\pgfpathlineto{\pgfqpoint{14.931442in}{7.778974in}}%
\pgfpathlineto{\pgfqpoint{14.928183in}{7.779080in}}%
\pgfpathlineto{\pgfqpoint{14.924890in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{14.921598in}{7.778489in}}%
\pgfpathlineto{\pgfqpoint{14.918339in}{7.777798in}}%
\pgfpathlineto{\pgfqpoint{14.915145in}{7.776850in}}%
\pgfpathlineto{\pgfqpoint{14.912049in}{7.775656in}}%
\pgfpathlineto{\pgfqpoint{14.909081in}{7.774228in}}%
\pgfpathlineto{\pgfqpoint{14.906271in}{7.772580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.887731in}{7.696177in}}%
\pgfpathlineto{\pgfqpoint{14.885072in}{7.694357in}}%
\pgfpathlineto{\pgfqpoint{14.882622in}{7.692350in}}%
\pgfpathlineto{\pgfqpoint{14.880404in}{7.690173in}}%
\pgfpathlineto{\pgfqpoint{14.878440in}{7.687849in}}%
\pgfpathlineto{\pgfqpoint{14.876750in}{7.685402in}}%
\pgfpathlineto{\pgfqpoint{14.875352in}{7.682855in}}%
\pgfpathlineto{\pgfqpoint{14.874258in}{7.680235in}}%
\pgfpathlineto{\pgfqpoint{14.873481in}{7.677566in}}%
\pgfpathlineto{\pgfqpoint{14.873027in}{7.674877in}}%
\pgfpathlineto{\pgfqpoint{14.872901in}{7.672193in}}%
\pgfpathlineto{\pgfqpoint{14.873104in}{7.669541in}}%
\pgfpathlineto{\pgfqpoint{14.873636in}{7.666949in}}%
\pgfpathlineto{\pgfqpoint{14.874489in}{7.664441in}}%
\pgfpathlineto{\pgfqpoint{14.875656in}{7.662043in}}%
\pgfpathlineto{\pgfqpoint{14.877125in}{7.659779in}}%
\pgfpathlineto{\pgfqpoint{14.878882in}{7.657672in}}%
\pgfpathlineto{\pgfqpoint{14.880908in}{7.655742in}}%
\pgfpathlineto{\pgfqpoint{14.883184in}{7.654009in}}%
\pgfpathlineto{\pgfqpoint{14.885688in}{7.652490in}}%
\pgfpathlineto{\pgfqpoint{14.888393in}{7.651201in}}%
\pgfpathlineto{\pgfqpoint{14.891273in}{7.650154in}}%
\pgfpathlineto{\pgfqpoint{14.894300in}{7.649359in}}%
\pgfpathlineto{\pgfqpoint{14.897442in}{7.648826in}}%
\pgfpathlineto{\pgfqpoint{14.900669in}{7.648558in}}%
\pgfpathlineto{\pgfqpoint{14.903948in}{7.648559in}}%
\pgfpathlineto{\pgfqpoint{14.907247in}{7.648829in}}%
\pgfpathlineto{\pgfqpoint{14.910533in}{7.649366in}}%
\pgfpathlineto{\pgfqpoint{14.913772in}{7.650163in}}%
\pgfpathlineto{\pgfqpoint{14.916932in}{7.651212in}}%
\pgfpathlineto{\pgfqpoint{14.919983in}{7.652505in}}%
\pgfpathlineto{\pgfqpoint{14.922892in}{7.654026in}}%
\pgfpathlineto{\pgfqpoint{14.925632in}{7.655762in}}%
\pgfpathlineto{\pgfqpoint{14.928174in}{7.657695in}}%
\pgfpathlineto{\pgfqpoint{14.930493in}{7.659805in}}%
\pgfpathlineto{\pgfqpoint{14.932567in}{7.662072in}}%
\pgfpathlineto{\pgfqpoint{14.934373in}{7.664473in}}%
\pgfpathlineto{\pgfqpoint{14.935895in}{7.666983in}}%
\pgfpathlineto{\pgfqpoint{14.937118in}{7.669578in}}%
\pgfpathlineto{\pgfqpoint{14.938027in}{7.672232in}}%
\pgfpathlineto{\pgfqpoint{14.938616in}{7.674917in}}%
\pgfpathlineto{\pgfqpoint{14.938877in}{7.677608in}}%
\pgfpathlineto{\pgfqpoint{14.938809in}{7.680278in}}%
\pgfpathlineto{\pgfqpoint{14.938412in}{7.682899in}}%
\pgfpathlineto{\pgfqpoint{14.937690in}{7.685446in}}%
\pgfpathlineto{\pgfqpoint{14.936649in}{7.687892in}}%
\pgfpathlineto{\pgfqpoint{14.935302in}{7.690215in}}%
\pgfpathlineto{\pgfqpoint{14.933661in}{7.692389in}}%
\pgfpathlineto{\pgfqpoint{14.931742in}{7.694395in}}%
\pgfpathlineto{\pgfqpoint{14.929565in}{7.696211in}}%
\pgfpathlineto{\pgfqpoint{14.927152in}{7.697819in}}%
\pgfpathlineto{\pgfqpoint{14.924526in}{7.699204in}}%
\pgfpathlineto{\pgfqpoint{14.921714in}{7.700351in}}%
\pgfpathlineto{\pgfqpoint{14.918744in}{7.701250in}}%
\pgfpathlineto{\pgfqpoint{14.915646in}{7.701891in}}%
\pgfpathlineto{\pgfqpoint{14.912451in}{7.702268in}}%
\pgfpathlineto{\pgfqpoint{14.909191in}{7.702377in}}%
\pgfpathlineto{\pgfqpoint{14.905897in}{7.702217in}}%
\pgfpathlineto{\pgfqpoint{14.902604in}{7.701790in}}%
\pgfpathlineto{\pgfqpoint{14.899343in}{7.701100in}}%
\pgfpathlineto{\pgfqpoint{14.896148in}{7.700153in}}%
\pgfpathlineto{\pgfqpoint{14.893051in}{7.698960in}}%
\pgfpathlineto{\pgfqpoint{14.890082in}{7.697533in}}%
\pgfpathlineto{\pgfqpoint{14.887270in}{7.695885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.980318in}{7.689028in}}%
\pgfpathlineto{\pgfqpoint{14.977656in}{7.687207in}}%
\pgfpathlineto{\pgfqpoint{14.975203in}{7.685197in}}%
\pgfpathlineto{\pgfqpoint{14.972983in}{7.683019in}}%
\pgfpathlineto{\pgfqpoint{14.971017in}{7.680693in}}%
\pgfpathlineto{\pgfqpoint{14.969327in}{7.678244in}}%
\pgfpathlineto{\pgfqpoint{14.967928in}{7.675695in}}%
\pgfpathlineto{\pgfqpoint{14.966834in}{7.673071in}}%
\pgfpathlineto{\pgfqpoint{14.966058in}{7.670400in}}%
\pgfpathlineto{\pgfqpoint{14.965605in}{7.667708in}}%
\pgfpathlineto{\pgfqpoint{14.965481in}{7.665022in}}%
\pgfpathlineto{\pgfqpoint{14.965687in}{7.662368in}}%
\pgfpathlineto{\pgfqpoint{14.966221in}{7.659773in}}%
\pgfpathlineto{\pgfqpoint{14.967078in}{7.657263in}}%
\pgfpathlineto{\pgfqpoint{14.968249in}{7.654863in}}%
\pgfpathlineto{\pgfqpoint{14.969723in}{7.652596in}}%
\pgfpathlineto{\pgfqpoint{14.971484in}{7.650487in}}%
\pgfpathlineto{\pgfqpoint{14.973515in}{7.648555in}}%
\pgfpathlineto{\pgfqpoint{14.975797in}{7.646820in}}%
\pgfpathlineto{\pgfqpoint{14.978306in}{7.645300in}}%
\pgfpathlineto{\pgfqpoint{14.981017in}{7.644009in}}%
\pgfpathlineto{\pgfqpoint{14.983903in}{7.642960in}}%
\pgfpathlineto{\pgfqpoint{14.986935in}{7.642165in}}%
\pgfpathlineto{\pgfqpoint{14.990083in}{7.641631in}}%
\pgfpathlineto{\pgfqpoint{14.993316in}{7.641363in}}%
\pgfpathlineto{\pgfqpoint{14.996601in}{7.641364in}}%
\pgfpathlineto{\pgfqpoint{14.999906in}{7.641634in}}%
\pgfpathlineto{\pgfqpoint{15.003196in}{7.642170in}}%
\pgfpathlineto{\pgfqpoint{15.006440in}{7.642968in}}%
\pgfpathlineto{\pgfqpoint{15.009606in}{7.644019in}}%
\pgfpathlineto{\pgfqpoint{15.012660in}{7.645312in}}%
\pgfpathlineto{\pgfqpoint{15.015573in}{7.646835in}}%
\pgfpathlineto{\pgfqpoint{15.018316in}{7.648572in}}%
\pgfpathlineto{\pgfqpoint{15.020861in}{7.650507in}}%
\pgfpathlineto{\pgfqpoint{15.023183in}{7.652619in}}%
\pgfpathlineto{\pgfqpoint{15.025258in}{7.654888in}}%
\pgfpathlineto{\pgfqpoint{15.027066in}{7.657290in}}%
\pgfpathlineto{\pgfqpoint{15.028589in}{7.659803in}}%
\pgfpathlineto{\pgfqpoint{15.029811in}{7.662400in}}%
\pgfpathlineto{\pgfqpoint{15.030720in}{7.665056in}}%
\pgfpathlineto{\pgfqpoint{15.031308in}{7.667745in}}%
\pgfpathlineto{\pgfqpoint{15.031568in}{7.670439in}}%
\pgfpathlineto{\pgfqpoint{15.031497in}{7.673111in}}%
\pgfpathlineto{\pgfqpoint{15.031097in}{7.675734in}}%
\pgfpathlineto{\pgfqpoint{15.030372in}{7.678283in}}%
\pgfpathlineto{\pgfqpoint{15.029328in}{7.680732in}}%
\pgfpathlineto{\pgfqpoint{15.027976in}{7.683057in}}%
\pgfpathlineto{\pgfqpoint{15.026330in}{7.685234in}}%
\pgfpathlineto{\pgfqpoint{15.024406in}{7.687241in}}%
\pgfpathlineto{\pgfqpoint{15.022224in}{7.689059in}}%
\pgfpathlineto{\pgfqpoint{15.019805in}{7.690669in}}%
\pgfpathlineto{\pgfqpoint{15.017174in}{7.692055in}}%
\pgfpathlineto{\pgfqpoint{15.014357in}{7.693204in}}%
\pgfpathlineto{\pgfqpoint{15.011381in}{7.694104in}}%
\pgfpathlineto{\pgfqpoint{15.008277in}{7.694746in}}%
\pgfpathlineto{\pgfqpoint{15.005076in}{7.695123in}}%
\pgfpathlineto{\pgfqpoint{15.001810in}{7.695233in}}%
\pgfpathlineto{\pgfqpoint{14.998511in}{7.695073in}}%
\pgfpathlineto{\pgfqpoint{14.995212in}{7.694646in}}%
\pgfpathlineto{\pgfqpoint{14.991946in}{7.693955in}}%
\pgfpathlineto{\pgfqpoint{14.988747in}{7.693008in}}%
\pgfpathlineto{\pgfqpoint{14.985645in}{7.691814in}}%
\pgfpathlineto{\pgfqpoint{14.982671in}{7.690385in}}%
\pgfpathlineto{\pgfqpoint{14.979857in}{7.688736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.999290in}{7.765795in}}%
\pgfpathlineto{\pgfqpoint{14.996629in}{7.763975in}}%
\pgfpathlineto{\pgfqpoint{14.994177in}{7.761966in}}%
\pgfpathlineto{\pgfqpoint{14.991958in}{7.759788in}}%
\pgfpathlineto{\pgfqpoint{14.989994in}{7.757464in}}%
\pgfpathlineto{\pgfqpoint{14.988304in}{7.755016in}}%
\pgfpathlineto{\pgfqpoint{14.986906in}{7.752469in}}%
\pgfpathlineto{\pgfqpoint{14.985813in}{7.749848in}}%
\pgfpathlineto{\pgfqpoint{14.985037in}{7.747180in}}%
\pgfpathlineto{\pgfqpoint{14.984585in}{7.744490in}}%
\pgfpathlineto{\pgfqpoint{14.984462in}{7.741807in}}%
\pgfpathlineto{\pgfqpoint{14.984668in}{7.739156in}}%
\pgfpathlineto{\pgfqpoint{14.985202in}{7.736564in}}%
\pgfpathlineto{\pgfqpoint{14.986059in}{7.734057in}}%
\pgfpathlineto{\pgfqpoint{14.987230in}{7.731661in}}%
\pgfpathlineto{\pgfqpoint{14.988704in}{7.729398in}}%
\pgfpathlineto{\pgfqpoint{14.990465in}{7.727292in}}%
\pgfpathlineto{\pgfqpoint{14.992496in}{7.725364in}}%
\pgfpathlineto{\pgfqpoint{14.994777in}{7.723633in}}%
\pgfpathlineto{\pgfqpoint{14.997286in}{7.722116in}}%
\pgfpathlineto{\pgfqpoint{14.999996in}{7.720828in}}%
\pgfpathlineto{\pgfqpoint{15.002881in}{7.719783in}}%
\pgfpathlineto{\pgfqpoint{15.005913in}{7.718991in}}%
\pgfpathlineto{\pgfqpoint{15.009060in}{7.718459in}}%
\pgfpathlineto{\pgfqpoint{15.012292in}{7.718194in}}%
\pgfpathlineto{\pgfqpoint{15.015576in}{7.718197in}}%
\pgfpathlineto{\pgfqpoint{15.018879in}{7.718469in}}%
\pgfpathlineto{\pgfqpoint{15.022169in}{7.719007in}}%
\pgfpathlineto{\pgfqpoint{15.025412in}{7.719806in}}%
\pgfpathlineto{\pgfqpoint{15.028576in}{7.720858in}}%
\pgfpathlineto{\pgfqpoint{15.031629in}{7.722152in}}%
\pgfpathlineto{\pgfqpoint{15.034541in}{7.723675in}}%
\pgfpathlineto{\pgfqpoint{15.037283in}{7.725412in}}%
\pgfpathlineto{\pgfqpoint{15.039827in}{7.727346in}}%
\pgfpathlineto{\pgfqpoint{15.042147in}{7.729458in}}%
\pgfpathlineto{\pgfqpoint{15.044222in}{7.731725in}}%
\pgfpathlineto{\pgfqpoint{15.046029in}{7.734127in}}%
\pgfpathlineto{\pgfqpoint{15.047551in}{7.736637in}}%
\pgfpathlineto{\pgfqpoint{15.048772in}{7.739233in}}%
\pgfpathlineto{\pgfqpoint{15.049680in}{7.741886in}}%
\pgfpathlineto{\pgfqpoint{15.050267in}{7.744572in}}%
\pgfpathlineto{\pgfqpoint{15.050527in}{7.747263in}}%
\pgfpathlineto{\pgfqpoint{15.050456in}{7.749932in}}%
\pgfpathlineto{\pgfqpoint{15.050055in}{7.752552in}}%
\pgfpathlineto{\pgfqpoint{15.049330in}{7.755098in}}%
\pgfpathlineto{\pgfqpoint{15.048286in}{7.757543in}}%
\pgfpathlineto{\pgfqpoint{15.046934in}{7.759864in}}%
\pgfpathlineto{\pgfqpoint{15.045288in}{7.762038in}}%
\pgfpathlineto{\pgfqpoint{15.043365in}{7.764041in}}%
\pgfpathlineto{\pgfqpoint{15.041183in}{7.765856in}}%
\pgfpathlineto{\pgfqpoint{15.038765in}{7.767462in}}%
\pgfpathlineto{\pgfqpoint{15.036134in}{7.768845in}}%
\pgfpathlineto{\pgfqpoint{15.033317in}{7.769991in}}%
\pgfpathlineto{\pgfqpoint{15.030342in}{7.770887in}}%
\pgfpathlineto{\pgfqpoint{15.027239in}{7.771526in}}%
\pgfpathlineto{\pgfqpoint{15.024039in}{7.771901in}}%
\pgfpathlineto{\pgfqpoint{15.020774in}{7.772008in}}%
\pgfpathlineto{\pgfqpoint{15.017476in}{7.771846in}}%
\pgfpathlineto{\pgfqpoint{15.014178in}{7.771417in}}%
\pgfpathlineto{\pgfqpoint{15.010914in}{7.770725in}}%
\pgfpathlineto{\pgfqpoint{15.007715in}{7.769777in}}%
\pgfpathlineto{\pgfqpoint{15.004615in}{7.768582in}}%
\pgfpathlineto{\pgfqpoint{15.001643in}{7.767153in}}%
\pgfpathlineto{\pgfqpoint{14.998829in}{7.765503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.012291in}{7.725137in}}%
\pgfpathlineto{\pgfqpoint{15.020689in}{7.721480in}}%
\pgfpathlineto{\pgfqpoint{14.946104in}{7.804969in}}%
\pgfpathlineto{\pgfqpoint{14.937694in}{7.808647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.030705in}{7.801824in}}%
\pgfpathlineto{\pgfqpoint{15.039094in}{7.798145in}}%
\pgfpathlineto{\pgfqpoint{14.927670in}{7.728374in}}%
\pgfpathlineto{\pgfqpoint{14.919250in}{7.732030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.919304in}{7.829234in}}%
\pgfpathlineto{\pgfqpoint{14.916652in}{7.827412in}}%
\pgfpathlineto{\pgfqpoint{14.914209in}{7.825402in}}%
\pgfpathlineto{\pgfqpoint{14.912002in}{7.823225in}}%
\pgfpathlineto{\pgfqpoint{14.910050in}{7.820902in}}%
\pgfpathlineto{\pgfqpoint{14.908375in}{7.818457in}}%
\pgfpathlineto{\pgfqpoint{14.906993in}{7.815914in}}%
\pgfpathlineto{\pgfqpoint{14.905918in}{7.813298in}}%
\pgfpathlineto{\pgfqpoint{14.905159in}{7.810636in}}%
\pgfpathlineto{\pgfqpoint{14.904726in}{7.807954in}}%
\pgfpathlineto{\pgfqpoint{14.904622in}{7.805278in}}%
\pgfpathlineto{\pgfqpoint{14.904849in}{7.802637in}}%
\pgfpathlineto{\pgfqpoint{14.905403in}{7.800055in}}%
\pgfpathlineto{\pgfqpoint{14.906280in}{7.797558in}}%
\pgfpathlineto{\pgfqpoint{14.907471in}{7.795172in}}%
\pgfpathlineto{\pgfqpoint{14.908964in}{7.792921in}}%
\pgfpathlineto{\pgfqpoint{14.910744in}{7.790827in}}%
\pgfpathlineto{\pgfqpoint{14.912794in}{7.788911in}}%
\pgfpathlineto{\pgfqpoint{14.915093in}{7.787191in}}%
\pgfpathlineto{\pgfqpoint{14.917617in}{7.785686in}}%
\pgfpathlineto{\pgfqpoint{14.920342in}{7.784411in}}%
\pgfpathlineto{\pgfqpoint{14.923241in}{7.783377in}}%
\pgfpathlineto{\pgfqpoint{14.926285in}{7.782596in}}%
\pgfpathlineto{\pgfqpoint{14.929442in}{7.782075in}}%
\pgfpathlineto{\pgfqpoint{14.932683in}{7.781820in}}%
\pgfpathlineto{\pgfqpoint{14.935973in}{7.781832in}}%
\pgfpathlineto{\pgfqpoint{14.939281in}{7.782113in}}%
\pgfpathlineto{\pgfqpoint{14.942573in}{7.782659in}}%
\pgfpathlineto{\pgfqpoint{14.945817in}{7.783465in}}%
\pgfpathlineto{\pgfqpoint{14.948980in}{7.784522in}}%
\pgfpathlineto{\pgfqpoint{14.952030in}{7.785820in}}%
\pgfpathlineto{\pgfqpoint{14.954936in}{7.787347in}}%
\pgfpathlineto{\pgfqpoint{14.957671in}{7.789087in}}%
\pgfpathlineto{\pgfqpoint{14.960206in}{7.791022in}}%
\pgfpathlineto{\pgfqpoint{14.962516in}{7.793133in}}%
\pgfpathlineto{\pgfqpoint{14.964577in}{7.795400in}}%
\pgfpathlineto{\pgfqpoint{14.966370in}{7.797799in}}%
\pgfpathlineto{\pgfqpoint{14.967877in}{7.800306in}}%
\pgfpathlineto{\pgfqpoint{14.969081in}{7.802897in}}%
\pgfpathlineto{\pgfqpoint{14.969972in}{7.805545in}}%
\pgfpathlineto{\pgfqpoint{14.970541in}{7.808223in}}%
\pgfpathlineto{\pgfqpoint{14.970781in}{7.810906in}}%
\pgfpathlineto{\pgfqpoint{14.970690in}{7.813567in}}%
\pgfpathlineto{\pgfqpoint{14.970270in}{7.816178in}}%
\pgfpathlineto{\pgfqpoint{14.969524in}{7.818713in}}%
\pgfpathlineto{\pgfqpoint{14.968460in}{7.821148in}}%
\pgfpathlineto{\pgfqpoint{14.967088in}{7.823458in}}%
\pgfpathlineto{\pgfqpoint{14.965423in}{7.825620in}}%
\pgfpathlineto{\pgfqpoint{14.963481in}{7.827612in}}%
\pgfpathlineto{\pgfqpoint{14.961282in}{7.829414in}}%
\pgfpathlineto{\pgfqpoint{14.958847in}{7.831008in}}%
\pgfpathlineto{\pgfqpoint{14.956201in}{7.832380in}}%
\pgfpathlineto{\pgfqpoint{14.953370in}{7.833513in}}%
\pgfpathlineto{\pgfqpoint{14.950382in}{7.834399in}}%
\pgfpathlineto{\pgfqpoint{14.947268in}{7.835027in}}%
\pgfpathlineto{\pgfqpoint{14.944059in}{7.835391in}}%
\pgfpathlineto{\pgfqpoint{14.940786in}{7.835489in}}%
\pgfpathlineto{\pgfqpoint{14.937483in}{7.835318in}}%
\pgfpathlineto{\pgfqpoint{14.934182in}{7.834881in}}%
\pgfpathlineto{\pgfqpoint{14.930916in}{7.834181in}}%
\pgfpathlineto{\pgfqpoint{14.927718in}{7.833227in}}%
\pgfpathlineto{\pgfqpoint{14.924619in}{7.832027in}}%
\pgfpathlineto{\pgfqpoint{14.921652in}{7.830594in}}%
\pgfpathlineto{\pgfqpoint{14.918845in}{7.828942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.900858in}{7.752653in}}%
\pgfpathlineto{\pgfqpoint{14.898204in}{7.750831in}}%
\pgfpathlineto{\pgfqpoint{14.895761in}{7.748820in}}%
\pgfpathlineto{\pgfqpoint{14.893552in}{7.746642in}}%
\pgfpathlineto{\pgfqpoint{14.891600in}{7.744318in}}%
\pgfpathlineto{\pgfqpoint{14.889924in}{7.741872in}}%
\pgfpathlineto{\pgfqpoint{14.888541in}{7.739327in}}%
\pgfpathlineto{\pgfqpoint{14.887464in}{7.736709in}}%
\pgfpathlineto{\pgfqpoint{14.886705in}{7.734044in}}%
\pgfpathlineto{\pgfqpoint{14.886272in}{7.731359in}}%
\pgfpathlineto{\pgfqpoint{14.886167in}{7.728680in}}%
\pgfpathlineto{\pgfqpoint{14.886393in}{7.726035in}}%
\pgfpathlineto{\pgfqpoint{14.886948in}{7.723450in}}%
\pgfpathlineto{\pgfqpoint{14.887825in}{7.720950in}}%
\pgfpathlineto{\pgfqpoint{14.889016in}{7.718561in}}%
\pgfpathlineto{\pgfqpoint{14.890509in}{7.716306in}}%
\pgfpathlineto{\pgfqpoint{14.892289in}{7.714208in}}%
\pgfpathlineto{\pgfqpoint{14.894339in}{7.712288in}}%
\pgfpathlineto{\pgfqpoint{14.896638in}{7.710565in}}%
\pgfpathlineto{\pgfqpoint{14.899163in}{7.709057in}}%
\pgfpathlineto{\pgfqpoint{14.901889in}{7.707778in}}%
\pgfpathlineto{\pgfqpoint{14.904789in}{7.706741in}}%
\pgfpathlineto{\pgfqpoint{14.907833in}{7.705957in}}%
\pgfpathlineto{\pgfqpoint{14.910992in}{7.705434in}}%
\pgfpathlineto{\pgfqpoint{14.914233in}{7.705176in}}%
\pgfpathlineto{\pgfqpoint{14.917525in}{7.705186in}}%
\pgfpathlineto{\pgfqpoint{14.920834in}{7.705465in}}%
\pgfpathlineto{\pgfqpoint{14.924127in}{7.706009in}}%
\pgfpathlineto{\pgfqpoint{14.927372in}{7.706814in}}%
\pgfpathlineto{\pgfqpoint{14.930536in}{7.707870in}}%
\pgfpathlineto{\pgfqpoint{14.933587in}{7.709168in}}%
\pgfpathlineto{\pgfqpoint{14.936495in}{7.710695in}}%
\pgfpathlineto{\pgfqpoint{14.939231in}{7.712435in}}%
\pgfpathlineto{\pgfqpoint{14.941767in}{7.714370in}}%
\pgfpathlineto{\pgfqpoint{14.944078in}{7.716482in}}%
\pgfpathlineto{\pgfqpoint{14.946140in}{7.718750in}}%
\pgfpathlineto{\pgfqpoint{14.947934in}{7.721150in}}%
\pgfpathlineto{\pgfqpoint{14.949442in}{7.723660in}}%
\pgfpathlineto{\pgfqpoint{14.950647in}{7.726252in}}%
\pgfpathlineto{\pgfqpoint{14.951539in}{7.728903in}}%
\pgfpathlineto{\pgfqpoint{14.952108in}{7.731584in}}%
\pgfpathlineto{\pgfqpoint{14.952348in}{7.734270in}}%
\pgfpathlineto{\pgfqpoint{14.952258in}{7.736933in}}%
\pgfpathlineto{\pgfqpoint{14.951838in}{7.739548in}}%
\pgfpathlineto{\pgfqpoint{14.951092in}{7.742087in}}%
\pgfpathlineto{\pgfqpoint{14.950028in}{7.744525in}}%
\pgfpathlineto{\pgfqpoint{14.948657in}{7.746838in}}%
\pgfpathlineto{\pgfqpoint{14.946991in}{7.749004in}}%
\pgfpathlineto{\pgfqpoint{14.945049in}{7.750999in}}%
\pgfpathlineto{\pgfqpoint{14.942849in}{7.752805in}}%
\pgfpathlineto{\pgfqpoint{14.940414in}{7.754403in}}%
\pgfpathlineto{\pgfqpoint{14.937767in}{7.755778in}}%
\pgfpathlineto{\pgfqpoint{14.934935in}{7.756915in}}%
\pgfpathlineto{\pgfqpoint{14.931947in}{7.757803in}}%
\pgfpathlineto{\pgfqpoint{14.928832in}{7.758434in}}%
\pgfpathlineto{\pgfqpoint{14.925622in}{7.758801in}}%
\pgfpathlineto{\pgfqpoint{14.922348in}{7.758901in}}%
\pgfpathlineto{\pgfqpoint{14.919043in}{7.758732in}}%
\pgfpathlineto{\pgfqpoint{14.915741in}{7.758296in}}%
\pgfpathlineto{\pgfqpoint{14.912474in}{7.757598in}}%
\pgfpathlineto{\pgfqpoint{14.909275in}{7.756645in}}%
\pgfpathlineto{\pgfqpoint{14.906175in}{7.755446in}}%
\pgfpathlineto{\pgfqpoint{14.903206in}{7.754013in}}%
\pgfpathlineto{\pgfqpoint{14.900398in}{7.752361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.993850in}{7.745781in}}%
\pgfpathlineto{\pgfqpoint{14.991194in}{7.743957in}}%
\pgfpathlineto{\pgfqpoint{14.988748in}{7.741945in}}%
\pgfpathlineto{\pgfqpoint{14.986537in}{7.739765in}}%
\pgfpathlineto{\pgfqpoint{14.984583in}{7.737439in}}%
\pgfpathlineto{\pgfqpoint{14.982906in}{7.734990in}}%
\pgfpathlineto{\pgfqpoint{14.981523in}{7.732442in}}%
\pgfpathlineto{\pgfqpoint{14.980447in}{7.729822in}}%
\pgfpathlineto{\pgfqpoint{14.979689in}{7.727155in}}%
\pgfpathlineto{\pgfqpoint{14.979256in}{7.724467in}}%
\pgfpathlineto{\pgfqpoint{14.979154in}{7.721786in}}%
\pgfpathlineto{\pgfqpoint{14.979383in}{7.719139in}}%
\pgfpathlineto{\pgfqpoint{14.979940in}{7.716551in}}%
\pgfpathlineto{\pgfqpoint{14.980820in}{7.714049in}}%
\pgfpathlineto{\pgfqpoint{14.982015in}{7.711657in}}%
\pgfpathlineto{\pgfqpoint{14.983513in}{7.709400in}}%
\pgfpathlineto{\pgfqpoint{14.985298in}{7.707300in}}%
\pgfpathlineto{\pgfqpoint{14.987353in}{7.705378in}}%
\pgfpathlineto{\pgfqpoint{14.989657in}{7.703654in}}%
\pgfpathlineto{\pgfqpoint{14.992187in}{7.702144in}}%
\pgfpathlineto{\pgfqpoint{14.994919in}{7.700863in}}%
\pgfpathlineto{\pgfqpoint{14.997824in}{7.699825in}}%
\pgfpathlineto{\pgfqpoint{15.000874in}{7.699040in}}%
\pgfpathlineto{\pgfqpoint{15.004039in}{7.698516in}}%
\pgfpathlineto{\pgfqpoint{15.007286in}{7.698258in}}%
\pgfpathlineto{\pgfqpoint{15.010583in}{7.698268in}}%
\pgfpathlineto{\pgfqpoint{15.013898in}{7.698547in}}%
\pgfpathlineto{\pgfqpoint{15.017196in}{7.699092in}}%
\pgfpathlineto{\pgfqpoint{15.020446in}{7.699897in}}%
\pgfpathlineto{\pgfqpoint{15.023614in}{7.700954in}}%
\pgfpathlineto{\pgfqpoint{15.026670in}{7.702253in}}%
\pgfpathlineto{\pgfqpoint{15.029581in}{7.703781in}}%
\pgfpathlineto{\pgfqpoint{15.032320in}{7.705522in}}%
\pgfpathlineto{\pgfqpoint{15.034859in}{7.707459in}}%
\pgfpathlineto{\pgfqpoint{15.037172in}{7.709573in}}%
\pgfpathlineto{\pgfqpoint{15.039237in}{7.711843in}}%
\pgfpathlineto{\pgfqpoint{15.041032in}{7.714246in}}%
\pgfpathlineto{\pgfqpoint{15.042540in}{7.716757in}}%
\pgfpathlineto{\pgfqpoint{15.043745in}{7.719352in}}%
\pgfpathlineto{\pgfqpoint{15.044636in}{7.722005in}}%
\pgfpathlineto{\pgfqpoint{15.045204in}{7.724689in}}%
\pgfpathlineto{\pgfqpoint{15.045443in}{7.727377in}}%
\pgfpathlineto{\pgfqpoint{15.045350in}{7.730043in}}%
\pgfpathlineto{\pgfqpoint{15.044927in}{7.732660in}}%
\pgfpathlineto{\pgfqpoint{15.044178in}{7.735201in}}%
\pgfpathlineto{\pgfqpoint{15.043110in}{7.737642in}}%
\pgfpathlineto{\pgfqpoint{15.041735in}{7.739958in}}%
\pgfpathlineto{\pgfqpoint{15.040065in}{7.742125in}}%
\pgfpathlineto{\pgfqpoint{15.038118in}{7.744122in}}%
\pgfpathlineto{\pgfqpoint{15.035913in}{7.745930in}}%
\pgfpathlineto{\pgfqpoint{15.033472in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{15.030819in}{7.748906in}}%
\pgfpathlineto{\pgfqpoint{15.027982in}{7.750044in}}%
\pgfpathlineto{\pgfqpoint{15.024988in}{7.750933in}}%
\pgfpathlineto{\pgfqpoint{15.021867in}{7.751565in}}%
\pgfpathlineto{\pgfqpoint{15.018651in}{7.751933in}}%
\pgfpathlineto{\pgfqpoint{15.015372in}{7.752033in}}%
\pgfpathlineto{\pgfqpoint{15.012062in}{7.751864in}}%
\pgfpathlineto{\pgfqpoint{15.008754in}{7.751428in}}%
\pgfpathlineto{\pgfqpoint{15.005482in}{7.750730in}}%
\pgfpathlineto{\pgfqpoint{15.002278in}{7.749776in}}%
\pgfpathlineto{\pgfqpoint{14.999175in}{7.748576in}}%
\pgfpathlineto{\pgfqpoint{14.996202in}{7.747142in}}%
\pgfpathlineto{\pgfqpoint{14.993390in}{7.745488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.012267in}{7.822432in}}%
\pgfpathlineto{\pgfqpoint{15.009612in}{7.820608in}}%
\pgfpathlineto{\pgfqpoint{15.007167in}{7.818597in}}%
\pgfpathlineto{\pgfqpoint{15.004957in}{7.816418in}}%
\pgfpathlineto{\pgfqpoint{15.003005in}{7.814093in}}%
\pgfpathlineto{\pgfqpoint{15.001329in}{7.811646in}}%
\pgfpathlineto{\pgfqpoint{14.999946in}{7.809100in}}%
\pgfpathlineto{\pgfqpoint{14.998871in}{7.806482in}}%
\pgfpathlineto{\pgfqpoint{14.998113in}{7.803817in}}%
\pgfpathlineto{\pgfqpoint{14.997682in}{7.801133in}}%
\pgfpathlineto{\pgfqpoint{14.997580in}{7.798455in}}%
\pgfpathlineto{\pgfqpoint{14.997808in}{7.795810in}}%
\pgfpathlineto{\pgfqpoint{14.998366in}{7.793226in}}%
\pgfpathlineto{\pgfqpoint{14.999247in}{7.790727in}}%
\pgfpathlineto{\pgfqpoint{15.000441in}{7.788339in}}%
\pgfpathlineto{\pgfqpoint{15.001939in}{7.786086in}}%
\pgfpathlineto{\pgfqpoint{15.003724in}{7.783989in}}%
\pgfpathlineto{\pgfqpoint{15.005778in}{7.782071in}}%
\pgfpathlineto{\pgfqpoint{15.008082in}{7.780350in}}%
\pgfpathlineto{\pgfqpoint{15.010612in}{7.778843in}}%
\pgfpathlineto{\pgfqpoint{15.013343in}{7.777566in}}%
\pgfpathlineto{\pgfqpoint{15.016247in}{7.776532in}}%
\pgfpathlineto{\pgfqpoint{15.019297in}{7.775750in}}%
\pgfpathlineto{\pgfqpoint{15.022460in}{7.775228in}}%
\pgfpathlineto{\pgfqpoint{15.025706in}{7.774972in}}%
\pgfpathlineto{\pgfqpoint{15.029002in}{7.774985in}}%
\pgfpathlineto{\pgfqpoint{15.032316in}{7.775266in}}%
\pgfpathlineto{\pgfqpoint{15.035613in}{7.775812in}}%
\pgfpathlineto{\pgfqpoint{15.038862in}{7.776618in}}%
\pgfpathlineto{\pgfqpoint{15.042029in}{7.777676in}}%
\pgfpathlineto{\pgfqpoint{15.045083in}{7.778976in}}%
\pgfpathlineto{\pgfqpoint{15.047993in}{7.780504in}}%
\pgfpathlineto{\pgfqpoint{15.050731in}{7.782245in}}%
\pgfpathlineto{\pgfqpoint{15.053269in}{7.784182in}}%
\pgfpathlineto{\pgfqpoint{15.055581in}{7.786295in}}%
\pgfpathlineto{\pgfqpoint{15.057644in}{7.788563in}}%
\pgfpathlineto{\pgfqpoint{15.059438in}{7.790964in}}%
\pgfpathlineto{\pgfqpoint{15.060945in}{7.793474in}}%
\pgfpathlineto{\pgfqpoint{15.062150in}{7.796067in}}%
\pgfpathlineto{\pgfqpoint{15.063040in}{7.798717in}}%
\pgfpathlineto{\pgfqpoint{15.063607in}{7.801398in}}%
\pgfpathlineto{\pgfqpoint{15.063846in}{7.804084in}}%
\pgfpathlineto{\pgfqpoint{15.063753in}{7.806747in}}%
\pgfpathlineto{\pgfqpoint{15.063330in}{7.809360in}}%
\pgfpathlineto{\pgfqpoint{15.062580in}{7.811898in}}%
\pgfpathlineto{\pgfqpoint{15.061513in}{7.814335in}}%
\pgfpathlineto{\pgfqpoint{15.060137in}{7.816648in}}%
\pgfpathlineto{\pgfqpoint{15.058468in}{7.818811in}}%
\pgfpathlineto{\pgfqpoint{15.056521in}{7.820805in}}%
\pgfpathlineto{\pgfqpoint{15.054316in}{7.822609in}}%
\pgfpathlineto{\pgfqpoint{15.051876in}{7.824206in}}%
\pgfpathlineto{\pgfqpoint{15.049224in}{7.825578in}}%
\pgfpathlineto{\pgfqpoint{15.046387in}{7.826713in}}%
\pgfpathlineto{\pgfqpoint{15.043394in}{7.827600in}}%
\pgfpathlineto{\pgfqpoint{15.040274in}{7.828228in}}%
\pgfpathlineto{\pgfqpoint{15.037059in}{7.828593in}}%
\pgfpathlineto{\pgfqpoint{15.033781in}{7.828691in}}%
\pgfpathlineto{\pgfqpoint{15.030472in}{7.828520in}}%
\pgfpathlineto{\pgfqpoint{15.027166in}{7.828083in}}%
\pgfpathlineto{\pgfqpoint{15.023895in}{7.827383in}}%
\pgfpathlineto{\pgfqpoint{15.020692in}{7.826428in}}%
\pgfpathlineto{\pgfqpoint{15.017590in}{7.825227in}}%
\pgfpathlineto{\pgfqpoint{15.014618in}{7.823793in}}%
\pgfpathlineto{\pgfqpoint{15.011807in}{7.822139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.021326in}{7.782042in}}%
\pgfpathlineto{\pgfqpoint{15.029530in}{7.778392in}}%
\pgfpathlineto{\pgfqpoint{14.954058in}{7.861513in}}%
\pgfpathlineto{\pgfqpoint{14.945842in}{7.865183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.039221in}{7.858620in}}%
\pgfpathlineto{\pgfqpoint{15.047415in}{7.854949in}}%
\pgfpathlineto{\pgfqpoint{14.936142in}{7.785025in}}%
\pgfpathlineto{\pgfqpoint{14.927917in}{7.788673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.927233in}{7.885680in}}%
\pgfpathlineto{\pgfqpoint{14.924586in}{7.883855in}}%
\pgfpathlineto{\pgfqpoint{14.922150in}{7.881843in}}%
\pgfpathlineto{\pgfqpoint{14.919951in}{7.879664in}}%
\pgfpathlineto{\pgfqpoint{14.918011in}{7.877341in}}%
\pgfpathlineto{\pgfqpoint{14.916349in}{7.874897in}}%
\pgfpathlineto{\pgfqpoint{14.914981in}{7.872355in}}%
\pgfpathlineto{\pgfqpoint{14.913922in}{7.869742in}}%
\pgfpathlineto{\pgfqpoint{14.913181in}{7.867083in}}%
\pgfpathlineto{\pgfqpoint{14.912767in}{7.864405in}}%
\pgfpathlineto{\pgfqpoint{14.912683in}{7.861734in}}%
\pgfpathlineto{\pgfqpoint{14.912930in}{7.859098in}}%
\pgfpathlineto{\pgfqpoint{14.913506in}{7.856523in}}%
\pgfpathlineto{\pgfqpoint{14.914405in}{7.854034in}}%
\pgfpathlineto{\pgfqpoint{14.915618in}{7.851656in}}%
\pgfpathlineto{\pgfqpoint{14.917134in}{7.849414in}}%
\pgfpathlineto{\pgfqpoint{14.918936in}{7.847328in}}%
\pgfpathlineto{\pgfqpoint{14.921007in}{7.845421in}}%
\pgfpathlineto{\pgfqpoint{14.923326in}{7.843712in}}%
\pgfpathlineto{\pgfqpoint{14.925871in}{7.842216in}}%
\pgfpathlineto{\pgfqpoint{14.928615in}{7.840950in}}%
\pgfpathlineto{\pgfqpoint{14.931532in}{7.839927in}}%
\pgfpathlineto{\pgfqpoint{14.934591in}{7.839155in}}%
\pgfpathlineto{\pgfqpoint{14.937764in}{7.838643in}}%
\pgfpathlineto{\pgfqpoint{14.941017in}{7.838397in}}%
\pgfpathlineto{\pgfqpoint{14.944319in}{7.838419in}}%
\pgfpathlineto{\pgfqpoint{14.947636in}{7.838707in}}%
\pgfpathlineto{\pgfqpoint{14.950936in}{7.839261in}}%
\pgfpathlineto{\pgfqpoint{14.954184in}{7.840074in}}%
\pgfpathlineto{\pgfqpoint{14.957350in}{7.841137in}}%
\pgfpathlineto{\pgfqpoint{14.960400in}{7.842441in}}%
\pgfpathlineto{\pgfqpoint{14.963305in}{7.843973in}}%
\pgfpathlineto{\pgfqpoint{14.966036in}{7.845716in}}%
\pgfpathlineto{\pgfqpoint{14.968565in}{7.847654in}}%
\pgfpathlineto{\pgfqpoint{14.970866in}{7.849767in}}%
\pgfpathlineto{\pgfqpoint{14.972918in}{7.852034in}}%
\pgfpathlineto{\pgfqpoint{14.974699in}{7.854433in}}%
\pgfpathlineto{\pgfqpoint{14.976191in}{7.856939in}}%
\pgfpathlineto{\pgfqpoint{14.977380in}{7.859528in}}%
\pgfpathlineto{\pgfqpoint{14.978254in}{7.862172in}}%
\pgfpathlineto{\pgfqpoint{14.978804in}{7.864847in}}%
\pgfpathlineto{\pgfqpoint{14.979025in}{7.867526in}}%
\pgfpathlineto{\pgfqpoint{14.978914in}{7.870180in}}%
\pgfpathlineto{\pgfqpoint{14.978472in}{7.872785in}}%
\pgfpathlineto{\pgfqpoint{14.977704in}{7.875313in}}%
\pgfpathlineto{\pgfqpoint{14.976618in}{7.877740in}}%
\pgfpathlineto{\pgfqpoint{14.975225in}{7.880042in}}%
\pgfpathlineto{\pgfqpoint{14.973537in}{7.882195in}}%
\pgfpathlineto{\pgfqpoint{14.971574in}{7.884177in}}%
\pgfpathlineto{\pgfqpoint{14.969353in}{7.885970in}}%
\pgfpathlineto{\pgfqpoint{14.966898in}{7.887555in}}%
\pgfpathlineto{\pgfqpoint{14.964232in}{7.888917in}}%
\pgfpathlineto{\pgfqpoint{14.961383in}{7.890041in}}%
\pgfpathlineto{\pgfqpoint{14.958379in}{7.890916in}}%
\pgfpathlineto{\pgfqpoint{14.955249in}{7.891535in}}%
\pgfpathlineto{\pgfqpoint{14.952026in}{7.891890in}}%
\pgfpathlineto{\pgfqpoint{14.948742in}{7.891979in}}%
\pgfpathlineto{\pgfqpoint{14.945428in}{7.891800in}}%
\pgfpathlineto{\pgfqpoint{14.942119in}{7.891355in}}%
\pgfpathlineto{\pgfqpoint{14.938847in}{7.890648in}}%
\pgfpathlineto{\pgfqpoint{14.935646in}{7.889687in}}%
\pgfpathlineto{\pgfqpoint{14.932546in}{7.888482in}}%
\pgfpathlineto{\pgfqpoint{14.929579in}{7.887044in}}%
\pgfpathlineto{\pgfqpoint{14.926774in}{7.885387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.909305in}{7.809206in}}%
\pgfpathlineto{\pgfqpoint{14.906656in}{7.807380in}}%
\pgfpathlineto{\pgfqpoint{14.904219in}{7.805367in}}%
\pgfpathlineto{\pgfqpoint{14.902019in}{7.803188in}}%
\pgfpathlineto{\pgfqpoint{14.900078in}{7.800863in}}%
\pgfpathlineto{\pgfqpoint{14.898415in}{7.798417in}}%
\pgfpathlineto{\pgfqpoint{14.897047in}{7.795873in}}%
\pgfpathlineto{\pgfqpoint{14.895986in}{7.793258in}}%
\pgfpathlineto{\pgfqpoint{14.895245in}{7.790596in}}%
\pgfpathlineto{\pgfqpoint{14.894830in}{7.787916in}}%
\pgfpathlineto{\pgfqpoint{14.894746in}{7.785242in}}%
\pgfpathlineto{\pgfqpoint{14.894993in}{7.782603in}}%
\pgfpathlineto{\pgfqpoint{14.895568in}{7.780025in}}%
\pgfpathlineto{\pgfqpoint{14.896467in}{7.777532in}}%
\pgfpathlineto{\pgfqpoint{14.897681in}{7.775151in}}%
\pgfpathlineto{\pgfqpoint{14.899196in}{7.772905in}}%
\pgfpathlineto{\pgfqpoint{14.900999in}{7.770816in}}%
\pgfpathlineto{\pgfqpoint{14.903070in}{7.768905in}}%
\pgfpathlineto{\pgfqpoint{14.905390in}{7.767192in}}%
\pgfpathlineto{\pgfqpoint{14.907935in}{7.765693in}}%
\pgfpathlineto{\pgfqpoint{14.910680in}{7.764424in}}%
\pgfpathlineto{\pgfqpoint{14.913598in}{7.763397in}}%
\pgfpathlineto{\pgfqpoint{14.916658in}{7.762623in}}%
\pgfpathlineto{\pgfqpoint{14.919832in}{7.762109in}}%
\pgfpathlineto{\pgfqpoint{14.923086in}{7.761860in}}%
\pgfpathlineto{\pgfqpoint{14.926389in}{7.761879in}}%
\pgfpathlineto{\pgfqpoint{14.929707in}{7.762166in}}%
\pgfpathlineto{\pgfqpoint{14.933008in}{7.762718in}}%
\pgfpathlineto{\pgfqpoint{14.936258in}{7.763530in}}%
\pgfpathlineto{\pgfqpoint{14.939424in}{7.764592in}}%
\pgfpathlineto{\pgfqpoint{14.942476in}{7.765896in}}%
\pgfpathlineto{\pgfqpoint{14.945382in}{7.767427in}}%
\pgfpathlineto{\pgfqpoint{14.948114in}{7.769171in}}%
\pgfpathlineto{\pgfqpoint{14.950644in}{7.771109in}}%
\pgfpathlineto{\pgfqpoint{14.952947in}{7.773223in}}%
\pgfpathlineto{\pgfqpoint{14.955000in}{7.775492in}}%
\pgfpathlineto{\pgfqpoint{14.956781in}{7.777892in}}%
\pgfpathlineto{\pgfqpoint{14.958275in}{7.780400in}}%
\pgfpathlineto{\pgfqpoint{14.959465in}{7.782991in}}%
\pgfpathlineto{\pgfqpoint{14.960339in}{7.785638in}}%
\pgfpathlineto{\pgfqpoint{14.960890in}{7.788315in}}%
\pgfpathlineto{\pgfqpoint{14.961111in}{7.790997in}}%
\pgfpathlineto{\pgfqpoint{14.961000in}{7.793654in}}%
\pgfpathlineto{\pgfqpoint{14.960559in}{7.796262in}}%
\pgfpathlineto{\pgfqpoint{14.959791in}{7.798794in}}%
\pgfpathlineto{\pgfqpoint{14.958705in}{7.801225in}}%
\pgfpathlineto{\pgfqpoint{14.957311in}{7.803530in}}%
\pgfpathlineto{\pgfqpoint{14.955624in}{7.805686in}}%
\pgfpathlineto{\pgfqpoint{14.953660in}{7.807672in}}%
\pgfpathlineto{\pgfqpoint{14.951439in}{7.809469in}}%
\pgfpathlineto{\pgfqpoint{14.948983in}{7.811057in}}%
\pgfpathlineto{\pgfqpoint{14.946316in}{7.812422in}}%
\pgfpathlineto{\pgfqpoint{14.943466in}{7.813549in}}%
\pgfpathlineto{\pgfqpoint{14.940461in}{7.814428in}}%
\pgfpathlineto{\pgfqpoint{14.937331in}{7.815049in}}%
\pgfpathlineto{\pgfqpoint{14.934107in}{7.815407in}}%
\pgfpathlineto{\pgfqpoint{14.930821in}{7.815498in}}%
\pgfpathlineto{\pgfqpoint{14.927507in}{7.815320in}}%
\pgfpathlineto{\pgfqpoint{14.924196in}{7.814877in}}%
\pgfpathlineto{\pgfqpoint{14.920923in}{7.814172in}}%
\pgfpathlineto{\pgfqpoint{14.917720in}{7.813212in}}%
\pgfpathlineto{\pgfqpoint{14.914619in}{7.812007in}}%
\pgfpathlineto{\pgfqpoint{14.911651in}{7.810569in}}%
\pgfpathlineto{\pgfqpoint{14.908846in}{7.808913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.002667in}{7.802594in}}%
\pgfpathlineto{\pgfqpoint{15.000015in}{7.800766in}}%
\pgfpathlineto{\pgfqpoint{14.997576in}{7.798752in}}%
\pgfpathlineto{\pgfqpoint{14.995374in}{7.796571in}}%
\pgfpathlineto{\pgfqpoint{14.993431in}{7.794244in}}%
\pgfpathlineto{\pgfqpoint{14.991767in}{7.791796in}}%
\pgfpathlineto{\pgfqpoint{14.990399in}{7.789250in}}%
\pgfpathlineto{\pgfqpoint{14.989339in}{7.786632in}}%
\pgfpathlineto{\pgfqpoint{14.988598in}{7.783968in}}%
\pgfpathlineto{\pgfqpoint{14.988185in}{7.781285in}}%
\pgfpathlineto{\pgfqpoint{14.988102in}{7.778609in}}%
\pgfpathlineto{\pgfqpoint{14.988352in}{7.775968in}}%
\pgfpathlineto{\pgfqpoint{14.988931in}{7.773387in}}%
\pgfpathlineto{\pgfqpoint{14.989833in}{7.770892in}}%
\pgfpathlineto{\pgfqpoint{14.991050in}{7.768509in}}%
\pgfpathlineto{\pgfqpoint{14.992570in}{7.766260in}}%
\pgfpathlineto{\pgfqpoint{14.994377in}{7.764169in}}%
\pgfpathlineto{\pgfqpoint{14.996454in}{7.762257in}}%
\pgfpathlineto{\pgfqpoint{14.998779in}{7.760542in}}%
\pgfpathlineto{\pgfqpoint{15.001329in}{7.759042in}}%
\pgfpathlineto{\pgfqpoint{15.004080in}{7.757771in}}%
\pgfpathlineto{\pgfqpoint{15.007003in}{7.756743in}}%
\pgfpathlineto{\pgfqpoint{15.010069in}{7.755968in}}%
\pgfpathlineto{\pgfqpoint{15.013248in}{7.755453in}}%
\pgfpathlineto{\pgfqpoint{15.016508in}{7.755204in}}%
\pgfpathlineto{\pgfqpoint{15.019817in}{7.755223in}}%
\pgfpathlineto{\pgfqpoint{15.023140in}{7.755510in}}%
\pgfpathlineto{\pgfqpoint{15.026446in}{7.756062in}}%
\pgfpathlineto{\pgfqpoint{15.029700in}{7.756874in}}%
\pgfpathlineto{\pgfqpoint{15.032872in}{7.757938in}}%
\pgfpathlineto{\pgfqpoint{15.035927in}{7.759242in}}%
\pgfpathlineto{\pgfqpoint{15.038837in}{7.760775in}}%
\pgfpathlineto{\pgfqpoint{15.041572in}{7.762520in}}%
\pgfpathlineto{\pgfqpoint{15.044105in}{7.764460in}}%
\pgfpathlineto{\pgfqpoint{15.046410in}{7.766576in}}%
\pgfpathlineto{\pgfqpoint{15.048464in}{7.768846in}}%
\pgfpathlineto{\pgfqpoint{15.050247in}{7.771249in}}%
\pgfpathlineto{\pgfqpoint{15.051741in}{7.773759in}}%
\pgfpathlineto{\pgfqpoint{15.052931in}{7.776352in}}%
\pgfpathlineto{\pgfqpoint{15.053805in}{7.779001in}}%
\pgfpathlineto{\pgfqpoint{15.054354in}{7.781681in}}%
\pgfpathlineto{\pgfqpoint{15.054573in}{7.784365in}}%
\pgfpathlineto{\pgfqpoint{15.054460in}{7.787025in}}%
\pgfpathlineto{\pgfqpoint{15.054016in}{7.789635in}}%
\pgfpathlineto{\pgfqpoint{15.053245in}{7.792170in}}%
\pgfpathlineto{\pgfqpoint{15.052155in}{7.794602in}}%
\pgfpathlineto{\pgfqpoint{15.050757in}{7.796910in}}%
\pgfpathlineto{\pgfqpoint{15.049066in}{7.799068in}}%
\pgfpathlineto{\pgfqpoint{15.047097in}{7.801056in}}%
\pgfpathlineto{\pgfqpoint{15.044870in}{7.802854in}}%
\pgfpathlineto{\pgfqpoint{15.042409in}{7.804444in}}%
\pgfpathlineto{\pgfqpoint{15.039737in}{7.805810in}}%
\pgfpathlineto{\pgfqpoint{15.036882in}{7.806939in}}%
\pgfpathlineto{\pgfqpoint{15.033871in}{7.807819in}}%
\pgfpathlineto{\pgfqpoint{15.030735in}{7.808441in}}%
\pgfpathlineto{\pgfqpoint{15.027505in}{7.808799in}}%
\pgfpathlineto{\pgfqpoint{15.024214in}{7.808890in}}%
\pgfpathlineto{\pgfqpoint{15.020894in}{7.808713in}}%
\pgfpathlineto{\pgfqpoint{15.017579in}{7.808269in}}%
\pgfpathlineto{\pgfqpoint{15.014301in}{7.807564in}}%
\pgfpathlineto{\pgfqpoint{15.011093in}{7.806603in}}%
\pgfpathlineto{\pgfqpoint{15.007988in}{7.805397in}}%
\pgfpathlineto{\pgfqpoint{15.005016in}{7.803958in}}%
\pgfpathlineto{\pgfqpoint{15.002207in}{7.802300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.020565in}{7.879137in}}%
\pgfpathlineto{\pgfqpoint{15.017914in}{7.877310in}}%
\pgfpathlineto{\pgfqpoint{15.015476in}{7.875296in}}%
\pgfpathlineto{\pgfqpoint{15.013275in}{7.873116in}}%
\pgfpathlineto{\pgfqpoint{15.011334in}{7.870791in}}%
\pgfpathlineto{\pgfqpoint{15.009671in}{7.868344in}}%
\pgfpathlineto{\pgfqpoint{15.008303in}{7.865800in}}%
\pgfpathlineto{\pgfqpoint{15.007244in}{7.863184in}}%
\pgfpathlineto{\pgfqpoint{15.006504in}{7.860523in}}%
\pgfpathlineto{\pgfqpoint{15.006091in}{7.857843in}}%
\pgfpathlineto{\pgfqpoint{15.006009in}{7.855170in}}%
\pgfpathlineto{\pgfqpoint{15.006259in}{7.852532in}}%
\pgfpathlineto{\pgfqpoint{15.006838in}{7.849954in}}%
\pgfpathlineto{\pgfqpoint{15.007740in}{7.847463in}}%
\pgfpathlineto{\pgfqpoint{15.008957in}{7.845083in}}%
\pgfpathlineto{\pgfqpoint{15.010477in}{7.842838in}}%
\pgfpathlineto{\pgfqpoint{15.012284in}{7.840751in}}%
\pgfpathlineto{\pgfqpoint{15.014360in}{7.838842in}}%
\pgfpathlineto{\pgfqpoint{15.016684in}{7.837130in}}%
\pgfpathlineto{\pgfqpoint{15.019234in}{7.835633in}}%
\pgfpathlineto{\pgfqpoint{15.021984in}{7.834366in}}%
\pgfpathlineto{\pgfqpoint{15.024906in}{7.833341in}}%
\pgfpathlineto{\pgfqpoint{15.027972in}{7.832569in}}%
\pgfpathlineto{\pgfqpoint{15.031150in}{7.832057in}}%
\pgfpathlineto{\pgfqpoint{15.034409in}{7.831810in}}%
\pgfpathlineto{\pgfqpoint{15.037716in}{7.831831in}}%
\pgfpathlineto{\pgfqpoint{15.041038in}{7.832120in}}%
\pgfpathlineto{\pgfqpoint{15.044343in}{7.832674in}}%
\pgfpathlineto{\pgfqpoint{15.047596in}{7.833487in}}%
\pgfpathlineto{\pgfqpoint{15.050766in}{7.834552in}}%
\pgfpathlineto{\pgfqpoint{15.053821in}{7.835857in}}%
\pgfpathlineto{\pgfqpoint{15.056729in}{7.837389in}}%
\pgfpathlineto{\pgfqpoint{15.059463in}{7.839134in}}%
\pgfpathlineto{\pgfqpoint{15.061994in}{7.841073in}}%
\pgfpathlineto{\pgfqpoint{15.064298in}{7.843188in}}%
\pgfpathlineto{\pgfqpoint{15.066352in}{7.845458in}}%
\pgfpathlineto{\pgfqpoint{15.068134in}{7.847858in}}%
\pgfpathlineto{\pgfqpoint{15.069627in}{7.850367in}}%
\pgfpathlineto{\pgfqpoint{15.070816in}{7.852958in}}%
\pgfpathlineto{\pgfqpoint{15.071689in}{7.855605in}}%
\pgfpathlineto{\pgfqpoint{15.072238in}{7.858282in}}%
\pgfpathlineto{\pgfqpoint{15.072456in}{7.860963in}}%
\pgfpathlineto{\pgfqpoint{15.072343in}{7.863620in}}%
\pgfpathlineto{\pgfqpoint{15.071898in}{7.866227in}}%
\pgfpathlineto{\pgfqpoint{15.071127in}{7.868758in}}%
\pgfpathlineto{\pgfqpoint{15.070038in}{7.871187in}}%
\pgfpathlineto{\pgfqpoint{15.068640in}{7.873491in}}%
\pgfpathlineto{\pgfqpoint{15.066948in}{7.875646in}}%
\pgfpathlineto{\pgfqpoint{15.064980in}{7.877630in}}%
\pgfpathlineto{\pgfqpoint{15.062754in}{7.879425in}}%
\pgfpathlineto{\pgfqpoint{15.060293in}{7.881011in}}%
\pgfpathlineto{\pgfqpoint{15.057622in}{7.882374in}}%
\pgfpathlineto{\pgfqpoint{15.054767in}{7.883499in}}%
\pgfpathlineto{\pgfqpoint{15.051758in}{7.884376in}}%
\pgfpathlineto{\pgfqpoint{15.048623in}{7.884995in}}%
\pgfpathlineto{\pgfqpoint{15.045394in}{7.885351in}}%
\pgfpathlineto{\pgfqpoint{15.042104in}{7.885440in}}%
\pgfpathlineto{\pgfqpoint{15.038785in}{7.885261in}}%
\pgfpathlineto{\pgfqpoint{15.035471in}{7.884816in}}%
\pgfpathlineto{\pgfqpoint{15.032194in}{7.884109in}}%
\pgfpathlineto{\pgfqpoint{15.028988in}{7.883147in}}%
\pgfpathlineto{\pgfqpoint{15.025884in}{7.881941in}}%
\pgfpathlineto{\pgfqpoint{15.022913in}{7.880501in}}%
\pgfpathlineto{\pgfqpoint{15.020105in}{7.878844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.025756in}{7.839017in}}%
\pgfpathlineto{\pgfqpoint{15.033778in}{7.835372in}}%
\pgfpathlineto{\pgfqpoint{14.957485in}{7.918149in}}%
\pgfpathlineto{\pgfqpoint{14.949451in}{7.921814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.043166in}{7.915496in}}%
\pgfpathlineto{\pgfqpoint{15.051178in}{7.911830in}}%
\pgfpathlineto{\pgfqpoint{14.940053in}{7.841759in}}%
\pgfpathlineto{\pgfqpoint{14.932010in}{7.845402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.930639in}{7.942226in}}%
\pgfpathlineto{\pgfqpoint{14.927996in}{7.940398in}}%
\pgfpathlineto{\pgfqpoint{14.925567in}{7.938383in}}%
\pgfpathlineto{\pgfqpoint{14.923377in}{7.936203in}}%
\pgfpathlineto{\pgfqpoint{14.921447in}{7.933880in}}%
\pgfpathlineto{\pgfqpoint{14.919797in}{7.931436in}}%
\pgfpathlineto{\pgfqpoint{14.918443in}{7.928895in}}%
\pgfpathlineto{\pgfqpoint{14.917398in}{7.926284in}}%
\pgfpathlineto{\pgfqpoint{14.916674in}{7.923629in}}%
\pgfpathlineto{\pgfqpoint{14.916277in}{7.920954in}}%
\pgfpathlineto{\pgfqpoint{14.916212in}{7.918289in}}%
\pgfpathlineto{\pgfqpoint{14.916478in}{7.915658in}}%
\pgfpathlineto{\pgfqpoint{14.917074in}{7.913089in}}%
\pgfpathlineto{\pgfqpoint{14.917994in}{7.910607in}}%
\pgfpathlineto{\pgfqpoint{14.919228in}{7.908237in}}%
\pgfpathlineto{\pgfqpoint{14.920764in}{7.906002in}}%
\pgfpathlineto{\pgfqpoint{14.922586in}{7.903925in}}%
\pgfpathlineto{\pgfqpoint{14.924677in}{7.902027in}}%
\pgfpathlineto{\pgfqpoint{14.927016in}{7.900326in}}%
\pgfpathlineto{\pgfqpoint{14.929579in}{7.898840in}}%
\pgfpathlineto{\pgfqpoint{14.932341in}{7.897583in}}%
\pgfpathlineto{\pgfqpoint{14.935274in}{7.896569in}}%
\pgfpathlineto{\pgfqpoint{14.938349in}{7.895806in}}%
\pgfpathlineto{\pgfqpoint{14.941535in}{7.895303in}}%
\pgfpathlineto{\pgfqpoint{14.944800in}{7.895066in}}%
\pgfpathlineto{\pgfqpoint{14.948112in}{7.895095in}}%
\pgfpathlineto{\pgfqpoint{14.951437in}{7.895392in}}%
\pgfpathlineto{\pgfqpoint{14.954743in}{7.895953in}}%
\pgfpathlineto{\pgfqpoint{14.957996in}{7.896772in}}%
\pgfpathlineto{\pgfqpoint{14.961164in}{7.897841in}}%
\pgfpathlineto{\pgfqpoint{14.964215in}{7.899151in}}%
\pgfpathlineto{\pgfqpoint{14.967118in}{7.900686in}}%
\pgfpathlineto{\pgfqpoint{14.969845in}{7.902433in}}%
\pgfpathlineto{\pgfqpoint{14.972368in}{7.904374in}}%
\pgfpathlineto{\pgfqpoint{14.974662in}{7.906489in}}%
\pgfpathlineto{\pgfqpoint{14.976704in}{7.908757in}}%
\pgfpathlineto{\pgfqpoint{14.978473in}{7.911156in}}%
\pgfpathlineto{\pgfqpoint{14.979953in}{7.913661in}}%
\pgfpathlineto{\pgfqpoint{14.981127in}{7.916247in}}%
\pgfpathlineto{\pgfqpoint{14.981985in}{7.918889in}}%
\pgfpathlineto{\pgfqpoint{14.982518in}{7.921561in}}%
\pgfpathlineto{\pgfqpoint{14.982720in}{7.924234in}}%
\pgfpathlineto{\pgfqpoint{14.982590in}{7.926884in}}%
\pgfpathlineto{\pgfqpoint{14.982128in}{7.929482in}}%
\pgfpathlineto{\pgfqpoint{14.981341in}{7.932004in}}%
\pgfpathlineto{\pgfqpoint{14.980234in}{7.934424in}}%
\pgfpathlineto{\pgfqpoint{14.978820in}{7.936718in}}%
\pgfpathlineto{\pgfqpoint{14.977112in}{7.938862in}}%
\pgfpathlineto{\pgfqpoint{14.975128in}{7.940837in}}%
\pgfpathlineto{\pgfqpoint{14.972888in}{7.942620in}}%
\pgfpathlineto{\pgfqpoint{14.970414in}{7.944196in}}%
\pgfpathlineto{\pgfqpoint{14.967730in}{7.945549in}}%
\pgfpathlineto{\pgfqpoint{14.964864in}{7.946664in}}%
\pgfpathlineto{\pgfqpoint{14.961845in}{7.947530in}}%
\pgfpathlineto{\pgfqpoint{14.958701in}{7.948140in}}%
\pgfpathlineto{\pgfqpoint{14.955465in}{7.948487in}}%
\pgfpathlineto{\pgfqpoint{14.952170in}{7.948567in}}%
\pgfpathlineto{\pgfqpoint{14.948847in}{7.948380in}}%
\pgfpathlineto{\pgfqpoint{14.945531in}{7.947927in}}%
\pgfpathlineto{\pgfqpoint{14.942254in}{7.947214in}}%
\pgfpathlineto{\pgfqpoint{14.939049in}{7.946247in}}%
\pgfpathlineto{\pgfqpoint{14.935948in}{7.945036in}}%
\pgfpathlineto{\pgfqpoint{14.932982in}{7.943593in}}%
\pgfpathlineto{\pgfqpoint{14.930181in}{7.941933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.913194in}{7.865850in}}%
\pgfpathlineto{\pgfqpoint{14.910550in}{7.864021in}}%
\pgfpathlineto{\pgfqpoint{14.908120in}{7.862005in}}%
\pgfpathlineto{\pgfqpoint{14.905928in}{7.859825in}}%
\pgfpathlineto{\pgfqpoint{14.903997in}{7.857500in}}%
\pgfpathlineto{\pgfqpoint{14.902346in}{7.855054in}}%
\pgfpathlineto{\pgfqpoint{14.900991in}{7.852511in}}%
\pgfpathlineto{\pgfqpoint{14.899946in}{7.849898in}}%
\pgfpathlineto{\pgfqpoint{14.899222in}{7.847240in}}%
\pgfpathlineto{\pgfqpoint{14.898824in}{7.844563in}}%
\pgfpathlineto{\pgfqpoint{14.898758in}{7.841894in}}%
\pgfpathlineto{\pgfqpoint{14.899025in}{7.839261in}}%
\pgfpathlineto{\pgfqpoint{14.899621in}{7.836688in}}%
\pgfpathlineto{\pgfqpoint{14.900540in}{7.834203in}}%
\pgfpathlineto{\pgfqpoint{14.901774in}{7.831829in}}%
\pgfpathlineto{\pgfqpoint{14.903310in}{7.829591in}}%
\pgfpathlineto{\pgfqpoint{14.905133in}{7.827510in}}%
\pgfpathlineto{\pgfqpoint{14.907224in}{7.825608in}}%
\pgfpathlineto{\pgfqpoint{14.909564in}{7.823904in}}%
\pgfpathlineto{\pgfqpoint{14.912127in}{7.822415in}}%
\pgfpathlineto{\pgfqpoint{14.914890in}{7.821155in}}%
\pgfpathlineto{\pgfqpoint{14.917824in}{7.820137in}}%
\pgfpathlineto{\pgfqpoint{14.920900in}{7.819372in}}%
\pgfpathlineto{\pgfqpoint{14.924087in}{7.818867in}}%
\pgfpathlineto{\pgfqpoint{14.927353in}{7.818626in}}%
\pgfpathlineto{\pgfqpoint{14.930666in}{7.818654in}}%
\pgfpathlineto{\pgfqpoint{14.933993in}{7.818949in}}%
\pgfpathlineto{\pgfqpoint{14.937300in}{7.819508in}}%
\pgfpathlineto{\pgfqpoint{14.940554in}{7.820326in}}%
\pgfpathlineto{\pgfqpoint{14.943723in}{7.821395in}}%
\pgfpathlineto{\pgfqpoint{14.946775in}{7.822703in}}%
\pgfpathlineto{\pgfqpoint{14.949680in}{7.824239in}}%
\pgfpathlineto{\pgfqpoint{14.952408in}{7.825986in}}%
\pgfpathlineto{\pgfqpoint{14.954932in}{7.827927in}}%
\pgfpathlineto{\pgfqpoint{14.957227in}{7.830043in}}%
\pgfpathlineto{\pgfqpoint{14.959270in}{7.832313in}}%
\pgfpathlineto{\pgfqpoint{14.961040in}{7.834713in}}%
\pgfpathlineto{\pgfqpoint{14.962521in}{7.837220in}}%
\pgfpathlineto{\pgfqpoint{14.963696in}{7.839809in}}%
\pgfpathlineto{\pgfqpoint{14.964555in}{7.842453in}}%
\pgfpathlineto{\pgfqpoint{14.965088in}{7.845127in}}%
\pgfpathlineto{\pgfqpoint{14.965291in}{7.847804in}}%
\pgfpathlineto{\pgfqpoint{14.965161in}{7.850456in}}%
\pgfpathlineto{\pgfqpoint{14.964700in}{7.853058in}}%
\pgfpathlineto{\pgfqpoint{14.963912in}{7.855583in}}%
\pgfpathlineto{\pgfqpoint{14.962805in}{7.858007in}}%
\pgfpathlineto{\pgfqpoint{14.961391in}{7.860304in}}%
\pgfpathlineto{\pgfqpoint{14.959683in}{7.862452in}}%
\pgfpathlineto{\pgfqpoint{14.957699in}{7.864430in}}%
\pgfpathlineto{\pgfqpoint{14.955458in}{7.866217in}}%
\pgfpathlineto{\pgfqpoint{14.952983in}{7.867796in}}%
\pgfpathlineto{\pgfqpoint{14.950299in}{7.869152in}}%
\pgfpathlineto{\pgfqpoint{14.947432in}{7.870270in}}%
\pgfpathlineto{\pgfqpoint{14.944411in}{7.871140in}}%
\pgfpathlineto{\pgfqpoint{14.941267in}{7.871752in}}%
\pgfpathlineto{\pgfqpoint{14.938030in}{7.872101in}}%
\pgfpathlineto{\pgfqpoint{14.934733in}{7.872183in}}%
\pgfpathlineto{\pgfqpoint{14.931410in}{7.871998in}}%
\pgfpathlineto{\pgfqpoint{14.928092in}{7.871547in}}%
\pgfpathlineto{\pgfqpoint{14.924814in}{7.870835in}}%
\pgfpathlineto{\pgfqpoint{14.921608in}{7.869869in}}%
\pgfpathlineto{\pgfqpoint{14.918505in}{7.868659in}}%
\pgfpathlineto{\pgfqpoint{14.915538in}{7.867216in}}%
\pgfpathlineto{\pgfqpoint{14.912736in}{7.865556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.006894in}{7.859483in}}%
\pgfpathlineto{\pgfqpoint{15.004247in}{7.857653in}}%
\pgfpathlineto{\pgfqpoint{15.001815in}{7.855636in}}%
\pgfpathlineto{\pgfqpoint{14.999621in}{7.853453in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{7.851126in}}%
\pgfpathlineto{\pgfqpoint{14.996037in}{7.848678in}}%
\pgfpathlineto{\pgfqpoint{14.994682in}{7.846134in}}%
\pgfpathlineto{\pgfqpoint{14.993638in}{7.843518in}}%
\pgfpathlineto{\pgfqpoint{14.992914in}{7.840857in}}%
\pgfpathlineto{\pgfqpoint{14.992518in}{7.838178in}}%
\pgfpathlineto{\pgfqpoint{14.992454in}{7.835507in}}%
\pgfpathlineto{\pgfqpoint{14.992723in}{7.832871in}}%
\pgfpathlineto{\pgfqpoint{14.993322in}{7.830297in}}%
\pgfpathlineto{\pgfqpoint{14.994244in}{7.827809in}}%
\pgfpathlineto{\pgfqpoint{14.995482in}{7.825433in}}%
\pgfpathlineto{\pgfqpoint{14.997023in}{7.823193in}}%
\pgfpathlineto{\pgfqpoint{14.998850in}{7.821110in}}%
\pgfpathlineto{\pgfqpoint{15.000946in}{7.819207in}}%
\pgfpathlineto{\pgfqpoint{15.003291in}{7.817501in}}%
\pgfpathlineto{\pgfqpoint{15.005860in}{7.816010in}}%
\pgfpathlineto{\pgfqpoint{15.008628in}{7.814749in}}%
\pgfpathlineto{\pgfqpoint{15.011567in}{7.813730in}}%
\pgfpathlineto{\pgfqpoint{15.014649in}{7.812964in}}%
\pgfpathlineto{\pgfqpoint{15.017841in}{7.812458in}}%
\pgfpathlineto{\pgfqpoint{15.021113in}{7.812217in}}%
\pgfpathlineto{\pgfqpoint{15.024432in}{7.812245in}}%
\pgfpathlineto{\pgfqpoint{15.027763in}{7.812540in}}%
\pgfpathlineto{\pgfqpoint{15.031075in}{7.813099in}}%
\pgfpathlineto{\pgfqpoint{15.034334in}{7.813918in}}%
\pgfpathlineto{\pgfqpoint{15.037508in}{7.814987in}}%
\pgfpathlineto{\pgfqpoint{15.040564in}{7.816297in}}%
\pgfpathlineto{\pgfqpoint{15.043472in}{7.817834in}}%
\pgfpathlineto{\pgfqpoint{15.046203in}{7.819582in}}%
\pgfpathlineto{\pgfqpoint{15.048730in}{7.821525in}}%
\pgfpathlineto{\pgfqpoint{15.051027in}{7.823643in}}%
\pgfpathlineto{\pgfqpoint{15.053071in}{7.825914in}}%
\pgfpathlineto{\pgfqpoint{15.054843in}{7.828316in}}%
\pgfpathlineto{\pgfqpoint{15.056324in}{7.830825in}}%
\pgfpathlineto{\pgfqpoint{15.057499in}{7.833416in}}%
\pgfpathlineto{\pgfqpoint{15.058357in}{7.836063in}}%
\pgfpathlineto{\pgfqpoint{15.058889in}{7.838740in}}%
\pgfpathlineto{\pgfqpoint{15.059090in}{7.841419in}}%
\pgfpathlineto{\pgfqpoint{15.058958in}{7.844074in}}%
\pgfpathlineto{\pgfqpoint{15.058494in}{7.846678in}}%
\pgfpathlineto{\pgfqpoint{15.057702in}{7.849205in}}%
\pgfpathlineto{\pgfqpoint{15.056592in}{7.851631in}}%
\pgfpathlineto{\pgfqpoint{15.055174in}{7.853930in}}%
\pgfpathlineto{\pgfqpoint{15.053461in}{7.856080in}}%
\pgfpathlineto{\pgfqpoint{15.051472in}{7.858060in}}%
\pgfpathlineto{\pgfqpoint{15.049227in}{7.859849in}}%
\pgfpathlineto{\pgfqpoint{15.046746in}{7.861430in}}%
\pgfpathlineto{\pgfqpoint{15.044057in}{7.862787in}}%
\pgfpathlineto{\pgfqpoint{15.041184in}{7.863906in}}%
\pgfpathlineto{\pgfqpoint{15.038158in}{7.864776in}}%
\pgfpathlineto{\pgfqpoint{15.035008in}{7.865389in}}%
\pgfpathlineto{\pgfqpoint{15.031766in}{7.865739in}}%
\pgfpathlineto{\pgfqpoint{15.028464in}{7.865822in}}%
\pgfpathlineto{\pgfqpoint{15.025135in}{7.865636in}}%
\pgfpathlineto{\pgfqpoint{15.021812in}{7.865185in}}%
\pgfpathlineto{\pgfqpoint{15.018529in}{7.864473in}}%
\pgfpathlineto{\pgfqpoint{15.015318in}{7.863506in}}%
\pgfpathlineto{\pgfqpoint{15.012212in}{7.862295in}}%
\pgfpathlineto{\pgfqpoint{15.009241in}{7.860851in}}%
\pgfpathlineto{\pgfqpoint{15.006435in}{7.859189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.024307in}{7.935927in}}%
\pgfpathlineto{\pgfqpoint{15.021661in}{7.934097in}}%
\pgfpathlineto{\pgfqpoint{15.019230in}{7.932081in}}%
\pgfpathlineto{\pgfqpoint{15.017038in}{7.929899in}}%
\pgfpathlineto{\pgfqpoint{15.015107in}{7.927574in}}%
\pgfpathlineto{\pgfqpoint{15.013456in}{7.925127in}}%
\pgfpathlineto{\pgfqpoint{15.012102in}{7.922585in}}%
\pgfpathlineto{\pgfqpoint{15.011058in}{7.919972in}}%
\pgfpathlineto{\pgfqpoint{15.010334in}{7.917314in}}%
\pgfpathlineto{\pgfqpoint{15.009939in}{7.914637in}}%
\pgfpathlineto{\pgfqpoint{15.009876in}{7.911969in}}%
\pgfpathlineto{\pgfqpoint{15.010145in}{7.909336in}}%
\pgfpathlineto{\pgfqpoint{15.010744in}{7.906765in}}%
\pgfpathlineto{\pgfqpoint{15.011667in}{7.904281in}}%
\pgfpathlineto{\pgfqpoint{15.012904in}{7.901908in}}%
\pgfpathlineto{\pgfqpoint{15.014444in}{7.899671in}}%
\pgfpathlineto{\pgfqpoint{15.016272in}{7.897592in}}%
\pgfpathlineto{\pgfqpoint{15.018367in}{7.895692in}}%
\pgfpathlineto{\pgfqpoint{15.020711in}{7.893990in}}%
\pgfpathlineto{\pgfqpoint{15.023280in}{7.892502in}}%
\pgfpathlineto{\pgfqpoint{15.026047in}{7.891244in}}%
\pgfpathlineto{\pgfqpoint{15.028986in}{7.890228in}}%
\pgfpathlineto{\pgfqpoint{15.032066in}{7.889465in}}%
\pgfpathlineto{\pgfqpoint{15.035257in}{7.888962in}}%
\pgfpathlineto{\pgfqpoint{15.038528in}{7.888724in}}%
\pgfpathlineto{\pgfqpoint{15.041846in}{7.888753in}}%
\pgfpathlineto{\pgfqpoint{15.045176in}{7.889050in}}%
\pgfpathlineto{\pgfqpoint{15.048487in}{7.889611in}}%
\pgfpathlineto{\pgfqpoint{15.051745in}{7.890431in}}%
\pgfpathlineto{\pgfqpoint{15.054917in}{7.891501in}}%
\pgfpathlineto{\pgfqpoint{15.057971in}{7.892811in}}%
\pgfpathlineto{\pgfqpoint{15.060878in}{7.894348in}}%
\pgfpathlineto{\pgfqpoint{15.063608in}{7.896096in}}%
\pgfpathlineto{\pgfqpoint{15.066134in}{7.898039in}}%
\pgfpathlineto{\pgfqpoint{15.068430in}{7.900155in}}%
\pgfpathlineto{\pgfqpoint{15.070473in}{7.902425in}}%
\pgfpathlineto{\pgfqpoint{15.072244in}{7.904826in}}%
\pgfpathlineto{\pgfqpoint{15.073724in}{7.907333in}}%
\pgfpathlineto{\pgfqpoint{15.074898in}{7.909922in}}%
\pgfpathlineto{\pgfqpoint{15.075755in}{7.912567in}}%
\pgfpathlineto{\pgfqpoint{15.076287in}{7.915240in}}%
\pgfpathlineto{\pgfqpoint{15.076487in}{7.917916in}}%
\pgfpathlineto{\pgfqpoint{15.076355in}{7.920568in}}%
\pgfpathlineto{\pgfqpoint{15.075891in}{7.923169in}}%
\pgfpathlineto{\pgfqpoint{15.075099in}{7.925693in}}%
\pgfpathlineto{\pgfqpoint{15.073989in}{7.928115in}}%
\pgfpathlineto{\pgfqpoint{15.072571in}{7.930411in}}%
\pgfpathlineto{\pgfqpoint{15.070859in}{7.932558in}}%
\pgfpathlineto{\pgfqpoint{15.068870in}{7.934534in}}%
\pgfpathlineto{\pgfqpoint{15.066625in}{7.936319in}}%
\pgfpathlineto{\pgfqpoint{15.064145in}{7.937897in}}%
\pgfpathlineto{\pgfqpoint{15.061456in}{7.939250in}}%
\pgfpathlineto{\pgfqpoint{15.058585in}{7.940367in}}%
\pgfpathlineto{\pgfqpoint{15.055559in}{7.941234in}}%
\pgfpathlineto{\pgfqpoint{15.052410in}{7.941844in}}%
\pgfpathlineto{\pgfqpoint{15.049169in}{7.942192in}}%
\pgfpathlineto{\pgfqpoint{15.045868in}{7.942272in}}%
\pgfpathlineto{\pgfqpoint{15.042541in}{7.942085in}}%
\pgfpathlineto{\pgfqpoint{15.039219in}{7.941632in}}%
\pgfpathlineto{\pgfqpoint{15.035937in}{7.940919in}}%
\pgfpathlineto{\pgfqpoint{15.032728in}{7.939951in}}%
\pgfpathlineto{\pgfqpoint{15.029623in}{7.938739in}}%
\pgfpathlineto{\pgfqpoint{15.026653in}{7.937295in}}%
\pgfpathlineto{\pgfqpoint{15.023848in}{7.935633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.025704in}{7.896080in}}%
\pgfpathlineto{\pgfqpoint{15.033555in}{7.892439in}}%
\pgfpathlineto{\pgfqpoint{14.956494in}{7.974894in}}%
\pgfpathlineto{\pgfqpoint{14.948630in}{7.978555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.042657in}{7.972469in}}%
\pgfpathlineto{\pgfqpoint{15.050499in}{7.968807in}}%
\pgfpathlineto{\pgfqpoint{14.939517in}{7.898592in}}%
\pgfpathlineto{\pgfqpoint{14.931643in}{7.902232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.929628in}{7.998889in}}%
\pgfpathlineto{\pgfqpoint{14.926989in}{7.997057in}}%
\pgfpathlineto{\pgfqpoint{14.924566in}{7.995040in}}%
\pgfpathlineto{\pgfqpoint{14.922384in}{7.992859in}}%
\pgfpathlineto{\pgfqpoint{14.920464in}{7.990535in}}%
\pgfpathlineto{\pgfqpoint{14.918825in}{7.988091in}}%
\pgfpathlineto{\pgfqpoint{14.917484in}{7.985551in}}%
\pgfpathlineto{\pgfqpoint{14.916454in}{7.982942in}}%
\pgfpathlineto{\pgfqpoint{14.915745in}{7.980289in}}%
\pgfpathlineto{\pgfqpoint{14.915365in}{7.977619in}}%
\pgfpathlineto{\pgfqpoint{14.915317in}{7.974958in}}%
\pgfpathlineto{\pgfqpoint{14.915602in}{7.972332in}}%
\pgfpathlineto{\pgfqpoint{14.916217in}{7.969769in}}%
\pgfpathlineto{\pgfqpoint{14.917155in}{7.967293in}}%
\pgfpathlineto{\pgfqpoint{14.918408in}{7.964930in}}%
\pgfpathlineto{\pgfqpoint{14.919963in}{7.962703in}}%
\pgfpathlineto{\pgfqpoint{14.921805in}{7.960634in}}%
\pgfpathlineto{\pgfqpoint{14.923915in}{7.958743in}}%
\pgfpathlineto{\pgfqpoint{14.926272in}{7.957051in}}%
\pgfpathlineto{\pgfqpoint{14.928852in}{7.955573in}}%
\pgfpathlineto{\pgfqpoint{14.931630in}{7.954325in}}%
\pgfpathlineto{\pgfqpoint{14.934578in}{7.953319in}}%
\pgfpathlineto{\pgfqpoint{14.937667in}{7.952565in}}%
\pgfpathlineto{\pgfqpoint{14.940866in}{7.952071in}}%
\pgfpathlineto{\pgfqpoint{14.944142in}{7.951842in}}%
\pgfpathlineto{\pgfqpoint{14.947463in}{7.951879in}}%
\pgfpathlineto{\pgfqpoint{14.950797in}{7.952183in}}%
\pgfpathlineto{\pgfqpoint{14.954108in}{7.952751in}}%
\pgfpathlineto{\pgfqpoint{14.957365in}{7.953576in}}%
\pgfpathlineto{\pgfqpoint{14.960535in}{7.954651in}}%
\pgfpathlineto{\pgfqpoint{14.963586in}{7.955965in}}%
\pgfpathlineto{\pgfqpoint{14.966488in}{7.957505in}}%
\pgfpathlineto{\pgfqpoint{14.969211in}{7.959256in}}%
\pgfpathlineto{\pgfqpoint{14.971728in}{7.961199in}}%
\pgfpathlineto{\pgfqpoint{14.974015in}{7.963316in}}%
\pgfpathlineto{\pgfqpoint{14.976048in}{7.965585in}}%
\pgfpathlineto{\pgfqpoint{14.977807in}{7.967984in}}%
\pgfpathlineto{\pgfqpoint{14.979274in}{7.970488in}}%
\pgfpathlineto{\pgfqpoint{14.980435in}{7.973073in}}%
\pgfpathlineto{\pgfqpoint{14.981278in}{7.975712in}}%
\pgfpathlineto{\pgfqpoint{14.981794in}{7.978380in}}%
\pgfpathlineto{\pgfqpoint{14.981979in}{7.981050in}}%
\pgfpathlineto{\pgfqpoint{14.981831in}{7.983695in}}%
\pgfpathlineto{\pgfqpoint{14.981351in}{7.986288in}}%
\pgfpathlineto{\pgfqpoint{14.980544in}{7.988803in}}%
\pgfpathlineto{\pgfqpoint{14.979419in}{7.991217in}}%
\pgfpathlineto{\pgfqpoint{14.977985in}{7.993503in}}%
\pgfpathlineto{\pgfqpoint{14.976258in}{7.995640in}}%
\pgfpathlineto{\pgfqpoint{14.974256in}{7.997606in}}%
\pgfpathlineto{\pgfqpoint{14.971997in}{7.999382in}}%
\pgfpathlineto{\pgfqpoint{14.969505in}{8.000949in}}%
\pgfpathlineto{\pgfqpoint{14.966805in}{8.002293in}}%
\pgfpathlineto{\pgfqpoint{14.963923in}{8.003399in}}%
\pgfpathlineto{\pgfqpoint{14.960889in}{8.004257in}}%
\pgfpathlineto{\pgfqpoint{14.957733in}{8.004858in}}%
\pgfpathlineto{\pgfqpoint{14.954485in}{8.005197in}}%
\pgfpathlineto{\pgfqpoint{14.951180in}{8.005269in}}%
\pgfpathlineto{\pgfqpoint{14.947849in}{8.005074in}}%
\pgfpathlineto{\pgfqpoint{14.944526in}{8.004615in}}%
\pgfpathlineto{\pgfqpoint{14.941244in}{8.003895in}}%
\pgfpathlineto{\pgfqpoint{14.938036in}{8.002922in}}%
\pgfpathlineto{\pgfqpoint{14.934934in}{8.001706in}}%
\pgfpathlineto{\pgfqpoint{14.931969in}{8.000259in}}%
\pgfpathlineto{\pgfqpoint{14.929170in}{7.998594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.912638in}{7.922600in}}%
\pgfpathlineto{\pgfqpoint{14.909998in}{7.920768in}}%
\pgfpathlineto{\pgfqpoint{14.907574in}{7.918751in}}%
\pgfpathlineto{\pgfqpoint{14.905390in}{7.916568in}}%
\pgfpathlineto{\pgfqpoint{14.903469in}{7.914242in}}%
\pgfpathlineto{\pgfqpoint{14.901830in}{7.911797in}}%
\pgfpathlineto{\pgfqpoint{14.900488in}{7.909256in}}%
\pgfpathlineto{\pgfqpoint{14.899457in}{7.906644in}}%
\pgfpathlineto{\pgfqpoint{14.898747in}{7.903989in}}%
\pgfpathlineto{\pgfqpoint{14.898367in}{7.901315in}}%
\pgfpathlineto{\pgfqpoint{14.898318in}{7.898651in}}%
\pgfpathlineto{\pgfqpoint{14.898603in}{7.896023in}}%
\pgfpathlineto{\pgfqpoint{14.899217in}{7.893456in}}%
\pgfpathlineto{\pgfqpoint{14.900156in}{7.890977in}}%
\pgfpathlineto{\pgfqpoint{14.901409in}{7.888610in}}%
\pgfpathlineto{\pgfqpoint{14.902965in}{7.886379in}}%
\pgfpathlineto{\pgfqpoint{14.904806in}{7.884307in}}%
\pgfpathlineto{\pgfqpoint{14.906917in}{7.882413in}}%
\pgfpathlineto{\pgfqpoint{14.909274in}{7.880717in}}%
\pgfpathlineto{\pgfqpoint{14.911855in}{7.879236in}}%
\pgfpathlineto{\pgfqpoint{14.914634in}{7.877985in}}%
\pgfpathlineto{\pgfqpoint{14.917583in}{7.876976in}}%
\pgfpathlineto{\pgfqpoint{14.920673in}{7.876220in}}%
\pgfpathlineto{\pgfqpoint{14.923873in}{7.875723in}}%
\pgfpathlineto{\pgfqpoint{14.927150in}{7.875491in}}%
\pgfpathlineto{\pgfqpoint{14.930473in}{7.875526in}}%
\pgfpathlineto{\pgfqpoint{14.933807in}{7.875828in}}%
\pgfpathlineto{\pgfqpoint{14.937120in}{7.876395in}}%
\pgfpathlineto{\pgfqpoint{14.940379in}{7.877219in}}%
\pgfpathlineto{\pgfqpoint{14.943550in}{7.878293in}}%
\pgfpathlineto{\pgfqpoint{14.946602in}{7.879607in}}%
\pgfpathlineto{\pgfqpoint{14.949505in}{7.881147in}}%
\pgfpathlineto{\pgfqpoint{14.952229in}{7.882898in}}%
\pgfpathlineto{\pgfqpoint{14.954748in}{7.884842in}}%
\pgfpathlineto{\pgfqpoint{14.957036in}{7.886959in}}%
\pgfpathlineto{\pgfqpoint{14.959069in}{7.889230in}}%
\pgfpathlineto{\pgfqpoint{14.960829in}{7.891630in}}%
\pgfpathlineto{\pgfqpoint{14.962297in}{7.894136in}}%
\pgfpathlineto{\pgfqpoint{14.963459in}{7.896723in}}%
\pgfpathlineto{\pgfqpoint{14.964303in}{7.899366in}}%
\pgfpathlineto{\pgfqpoint{14.964820in}{7.902036in}}%
\pgfpathlineto{\pgfqpoint{14.965005in}{7.904709in}}%
\pgfpathlineto{\pgfqpoint{14.964857in}{7.907356in}}%
\pgfpathlineto{\pgfqpoint{14.964378in}{7.909953in}}%
\pgfpathlineto{\pgfqpoint{14.963571in}{7.912472in}}%
\pgfpathlineto{\pgfqpoint{14.962445in}{7.914888in}}%
\pgfpathlineto{\pgfqpoint{14.961011in}{7.917178in}}%
\pgfpathlineto{\pgfqpoint{14.959284in}{7.919319in}}%
\pgfpathlineto{\pgfqpoint{14.957281in}{7.921288in}}%
\pgfpathlineto{\pgfqpoint{14.955022in}{7.923067in}}%
\pgfpathlineto{\pgfqpoint{14.952530in}{7.924638in}}%
\pgfpathlineto{\pgfqpoint{14.949829in}{7.925985in}}%
\pgfpathlineto{\pgfqpoint{14.946946in}{7.927094in}}%
\pgfpathlineto{\pgfqpoint{14.943911in}{7.927955in}}%
\pgfpathlineto{\pgfqpoint{14.940753in}{7.928559in}}%
\pgfpathlineto{\pgfqpoint{14.937505in}{7.928900in}}%
\pgfpathlineto{\pgfqpoint{14.934198in}{7.928974in}}%
\pgfpathlineto{\pgfqpoint{14.930866in}{7.928782in}}%
\pgfpathlineto{\pgfqpoint{14.927541in}{7.928324in}}%
\pgfpathlineto{\pgfqpoint{14.924258in}{7.927605in}}%
\pgfpathlineto{\pgfqpoint{14.921049in}{7.926633in}}%
\pgfpathlineto{\pgfqpoint{14.917946in}{7.925417in}}%
\pgfpathlineto{\pgfqpoint{14.914979in}{7.923970in}}%
\pgfpathlineto{\pgfqpoint{14.912180in}{7.922306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.006652in}{7.916467in}}%
\pgfpathlineto{\pgfqpoint{15.004009in}{7.914633in}}%
\pgfpathlineto{\pgfqpoint{15.001583in}{7.912614in}}%
\pgfpathlineto{\pgfqpoint{14.999398in}{7.910430in}}%
\pgfpathlineto{\pgfqpoint{14.997475in}{7.908102in}}%
\pgfpathlineto{\pgfqpoint{14.995835in}{7.905655in}}%
\pgfpathlineto{\pgfqpoint{14.994493in}{7.903111in}}%
\pgfpathlineto{\pgfqpoint{14.993462in}{7.900498in}}%
\pgfpathlineto{\pgfqpoint{14.992754in}{7.897840in}}%
\pgfpathlineto{\pgfqpoint{14.992375in}{7.895164in}}%
\pgfpathlineto{\pgfqpoint{14.992328in}{7.892498in}}%
\pgfpathlineto{\pgfqpoint{14.992615in}{7.889867in}}%
\pgfpathlineto{\pgfqpoint{14.993233in}{7.887298in}}%
\pgfpathlineto{\pgfqpoint{14.994175in}{7.884817in}}%
\pgfpathlineto{\pgfqpoint{14.995432in}{7.882448in}}%
\pgfpathlineto{\pgfqpoint{14.996992in}{7.880215in}}%
\pgfpathlineto{\pgfqpoint{14.998838in}{7.878140in}}%
\pgfpathlineto{\pgfqpoint{15.000953in}{7.876245in}}%
\pgfpathlineto{\pgfqpoint{15.003316in}{7.874548in}}%
\pgfpathlineto{\pgfqpoint{15.005902in}{7.873065in}}%
\pgfpathlineto{\pgfqpoint{15.008686in}{7.871813in}}%
\pgfpathlineto{\pgfqpoint{15.011641in}{7.870803in}}%
\pgfpathlineto{\pgfqpoint{15.014736in}{7.870045in}}%
\pgfpathlineto{\pgfqpoint{15.017942in}{7.869548in}}%
\pgfpathlineto{\pgfqpoint{15.021224in}{7.869316in}}%
\pgfpathlineto{\pgfqpoint{15.024552in}{7.869351in}}%
\pgfpathlineto{\pgfqpoint{15.027892in}{7.869653in}}%
\pgfpathlineto{\pgfqpoint{15.031210in}{7.870220in}}%
\pgfpathlineto{\pgfqpoint{15.034472in}{7.871045in}}%
\pgfpathlineto{\pgfqpoint{15.037648in}{7.872120in}}%
\pgfpathlineto{\pgfqpoint{15.040704in}{7.873435in}}%
\pgfpathlineto{\pgfqpoint{15.043610in}{7.874976in}}%
\pgfpathlineto{\pgfqpoint{15.046338in}{7.876728in}}%
\pgfpathlineto{\pgfqpoint{15.048859in}{7.878673in}}%
\pgfpathlineto{\pgfqpoint{15.051148in}{7.880793in}}%
\pgfpathlineto{\pgfqpoint{15.053184in}{7.883065in}}%
\pgfpathlineto{\pgfqpoint{15.054944in}{7.885467in}}%
\pgfpathlineto{\pgfqpoint{15.056413in}{7.887976in}}%
\pgfpathlineto{\pgfqpoint{15.057574in}{7.890565in}}%
\pgfpathlineto{\pgfqpoint{15.058417in}{7.893209in}}%
\pgfpathlineto{\pgfqpoint{15.058933in}{7.895882in}}%
\pgfpathlineto{\pgfqpoint{15.059117in}{7.898557in}}%
\pgfpathlineto{\pgfqpoint{15.058967in}{7.901207in}}%
\pgfpathlineto{\pgfqpoint{15.058484in}{7.903806in}}%
\pgfpathlineto{\pgfqpoint{15.057674in}{7.906327in}}%
\pgfpathlineto{\pgfqpoint{15.056544in}{7.908746in}}%
\pgfpathlineto{\pgfqpoint{15.055107in}{7.911038in}}%
\pgfpathlineto{\pgfqpoint{15.053375in}{7.913180in}}%
\pgfpathlineto{\pgfqpoint{15.051368in}{7.915152in}}%
\pgfpathlineto{\pgfqpoint{15.049103in}{7.916932in}}%
\pgfpathlineto{\pgfqpoint{15.046606in}{7.918505in}}%
\pgfpathlineto{\pgfqpoint{15.043899in}{7.919853in}}%
\pgfpathlineto{\pgfqpoint{15.041011in}{7.920963in}}%
\pgfpathlineto{\pgfqpoint{15.037971in}{7.921825in}}%
\pgfpathlineto{\pgfqpoint{15.034807in}{7.922430in}}%
\pgfpathlineto{\pgfqpoint{15.031554in}{7.922771in}}%
\pgfpathlineto{\pgfqpoint{15.028241in}{7.922846in}}%
\pgfpathlineto{\pgfqpoint{15.024904in}{7.922653in}}%
\pgfpathlineto{\pgfqpoint{15.021575in}{7.922195in}}%
\pgfpathlineto{\pgfqpoint{15.018287in}{7.921476in}}%
\pgfpathlineto{\pgfqpoint{15.015074in}{7.920503in}}%
\pgfpathlineto{\pgfqpoint{15.011966in}{7.919286in}}%
\pgfpathlineto{\pgfqpoint{15.008996in}{7.917838in}}%
\pgfpathlineto{\pgfqpoint{15.006193in}{7.916173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.023609in}{7.992821in}}%
\pgfpathlineto{\pgfqpoint{15.020968in}{7.990988in}}%
\pgfpathlineto{\pgfqpoint{15.018543in}{7.988969in}}%
\pgfpathlineto{\pgfqpoint{15.016359in}{7.986786in}}%
\pgfpathlineto{\pgfqpoint{15.014437in}{7.984460in}}%
\pgfpathlineto{\pgfqpoint{15.012798in}{7.982014in}}%
\pgfpathlineto{\pgfqpoint{15.011457in}{7.979473in}}%
\pgfpathlineto{\pgfqpoint{15.010427in}{7.976862in}}%
\pgfpathlineto{\pgfqpoint{15.009719in}{7.974206in}}%
\pgfpathlineto{\pgfqpoint{15.009340in}{7.971534in}}%
\pgfpathlineto{\pgfqpoint{15.009295in}{7.968870in}}%
\pgfpathlineto{\pgfqpoint{15.009582in}{7.966242in}}%
\pgfpathlineto{\pgfqpoint{15.010200in}{7.963677in}}%
\pgfpathlineto{\pgfqpoint{15.011142in}{7.961199in}}%
\pgfpathlineto{\pgfqpoint{15.012399in}{7.958833in}}%
\pgfpathlineto{\pgfqpoint{15.013958in}{7.956604in}}%
\pgfpathlineto{\pgfqpoint{15.015804in}{7.954533in}}%
\pgfpathlineto{\pgfqpoint{15.017919in}{7.952641in}}%
\pgfpathlineto{\pgfqpoint{15.020280in}{7.950947in}}%
\pgfpathlineto{\pgfqpoint{15.022866in}{7.949468in}}%
\pgfpathlineto{\pgfqpoint{15.025650in}{7.948219in}}%
\pgfpathlineto{\pgfqpoint{15.028603in}{7.947212in}}%
\pgfpathlineto{\pgfqpoint{15.031698in}{7.946457in}}%
\pgfpathlineto{\pgfqpoint{15.034902in}{7.945962in}}%
\pgfpathlineto{\pgfqpoint{15.038183in}{7.945732in}}%
\pgfpathlineto{\pgfqpoint{15.041510in}{7.945770in}}%
\pgfpathlineto{\pgfqpoint{15.044848in}{7.946074in}}%
\pgfpathlineto{\pgfqpoint{15.048165in}{7.946641in}}%
\pgfpathlineto{\pgfqpoint{15.051426in}{7.947468in}}%
\pgfpathlineto{\pgfqpoint{15.054601in}{7.948544in}}%
\pgfpathlineto{\pgfqpoint{15.057655in}{7.949859in}}%
\pgfpathlineto{\pgfqpoint{15.060560in}{7.951400in}}%
\pgfpathlineto{\pgfqpoint{15.063286in}{7.953152in}}%
\pgfpathlineto{\pgfqpoint{15.065806in}{7.955096in}}%
\pgfpathlineto{\pgfqpoint{15.068095in}{7.957215in}}%
\pgfpathlineto{\pgfqpoint{15.070129in}{7.959486in}}%
\pgfpathlineto{\pgfqpoint{15.071889in}{7.961887in}}%
\pgfpathlineto{\pgfqpoint{15.073357in}{7.964393in}}%
\pgfpathlineto{\pgfqpoint{15.074517in}{7.966980in}}%
\pgfpathlineto{\pgfqpoint{15.075359in}{7.969622in}}%
\pgfpathlineto{\pgfqpoint{15.075875in}{7.972292in}}%
\pgfpathlineto{\pgfqpoint{15.076058in}{7.974964in}}%
\pgfpathlineto{\pgfqpoint{15.075908in}{7.977611in}}%
\pgfpathlineto{\pgfqpoint{15.075425in}{7.980207in}}%
\pgfpathlineto{\pgfqpoint{15.074615in}{7.982725in}}%
\pgfpathlineto{\pgfqpoint{15.073485in}{7.985140in}}%
\pgfpathlineto{\pgfqpoint{15.072048in}{7.987428in}}%
\pgfpathlineto{\pgfqpoint{15.070317in}{7.989567in}}%
\pgfpathlineto{\pgfqpoint{15.068309in}{7.991535in}}%
\pgfpathlineto{\pgfqpoint{15.066046in}{7.993312in}}%
\pgfpathlineto{\pgfqpoint{15.063549in}{7.994881in}}%
\pgfpathlineto{\pgfqpoint{15.060843in}{7.996226in}}%
\pgfpathlineto{\pgfqpoint{15.057956in}{7.997334in}}%
\pgfpathlineto{\pgfqpoint{15.054916in}{7.998192in}}%
\pgfpathlineto{\pgfqpoint{15.051754in}{7.998794in}}%
\pgfpathlineto{\pgfqpoint{15.048501in}{7.999133in}}%
\pgfpathlineto{\pgfqpoint{15.045190in}{7.999206in}}%
\pgfpathlineto{\pgfqpoint{15.041854in}{7.999011in}}%
\pgfpathlineto{\pgfqpoint{15.038526in}{7.998551in}}%
\pgfpathlineto{\pgfqpoint{15.035240in}{7.997831in}}%
\pgfpathlineto{\pgfqpoint{15.032028in}{7.996858in}}%
\pgfpathlineto{\pgfqpoint{15.028922in}{7.995641in}}%
\pgfpathlineto{\pgfqpoint{15.025953in}{7.994192in}}%
\pgfpathlineto{\pgfqpoint{15.023151in}{7.992527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.022617in}{7.953377in}}%
\pgfpathlineto{\pgfqpoint{15.029945in}{7.949772in}}%
\pgfpathlineto{\pgfqpoint{14.950276in}{8.031599in}}%
\pgfpathlineto{\pgfqpoint{14.942932in}{8.035225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.038162in}{8.029757in}}%
\pgfpathlineto{\pgfqpoint{15.045482in}{8.026130in}}%
\pgfpathlineto{\pgfqpoint{14.934703in}{7.955303in}}%
\pgfpathlineto{\pgfqpoint{14.927350in}{7.958907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.923285in}{8.055405in}}%
\pgfpathlineto{\pgfqpoint{14.920654in}{8.053559in}}%
\pgfpathlineto{\pgfqpoint{14.918246in}{8.051529in}}%
\pgfpathlineto{\pgfqpoint{14.916085in}{8.049337in}}%
\pgfpathlineto{\pgfqpoint{14.914191in}{8.047004in}}%
\pgfpathlineto{\pgfqpoint{14.912585in}{8.044553in}}%
\pgfpathlineto{\pgfqpoint{14.911281in}{8.042009in}}%
\pgfpathlineto{\pgfqpoint{14.910294in}{8.039397in}}%
\pgfpathlineto{\pgfqpoint{14.909633in}{8.036744in}}%
\pgfpathlineto{\pgfqpoint{14.909304in}{8.034075in}}%
\pgfpathlineto{\pgfqpoint{14.909311in}{8.031417in}}%
\pgfpathlineto{\pgfqpoint{14.909655in}{8.028798in}}%
\pgfpathlineto{\pgfqpoint{14.910330in}{8.026242in}}%
\pgfpathlineto{\pgfqpoint{14.911331in}{8.023776in}}%
\pgfpathlineto{\pgfqpoint{14.912648in}{8.021424in}}%
\pgfpathlineto{\pgfqpoint{14.914268in}{8.019210in}}%
\pgfpathlineto{\pgfqpoint{14.916174in}{8.017156in}}%
\pgfpathlineto{\pgfqpoint{14.918348in}{8.015283in}}%
\pgfpathlineto{\pgfqpoint{14.920767in}{8.013608in}}%
\pgfpathlineto{\pgfqpoint{14.923409in}{8.012150in}}%
\pgfpathlineto{\pgfqpoint{14.926245in}{8.010921in}}%
\pgfpathlineto{\pgfqpoint{14.929248in}{8.009936in}}%
\pgfpathlineto{\pgfqpoint{14.932388in}{8.009203in}}%
\pgfpathlineto{\pgfqpoint{14.935634in}{8.008731in}}%
\pgfpathlineto{\pgfqpoint{14.938953in}{8.008523in}}%
\pgfpathlineto{\pgfqpoint{14.942311in}{8.008581in}}%
\pgfpathlineto{\pgfqpoint{14.945677in}{8.008907in}}%
\pgfpathlineto{\pgfqpoint{14.949014in}{8.009495in}}%
\pgfpathlineto{\pgfqpoint{14.952292in}{8.010340in}}%
\pgfpathlineto{\pgfqpoint{14.955475in}{8.011434in}}%
\pgfpathlineto{\pgfqpoint{14.958534in}{8.012766in}}%
\pgfpathlineto{\pgfqpoint{14.961436in}{8.014323in}}%
\pgfpathlineto{\pgfqpoint{14.964154in}{8.016088in}}%
\pgfpathlineto{\pgfqpoint{14.966660in}{8.018045in}}%
\pgfpathlineto{\pgfqpoint{14.968928in}{8.020173in}}%
\pgfpathlineto{\pgfqpoint{14.970937in}{8.022452in}}%
\pgfpathlineto{\pgfqpoint{14.972665in}{8.024858in}}%
\pgfpathlineto{\pgfqpoint{14.974097in}{8.027368in}}%
\pgfpathlineto{\pgfqpoint{14.975217in}{8.029957in}}%
\pgfpathlineto{\pgfqpoint{14.976014in}{8.032598in}}%
\pgfpathlineto{\pgfqpoint{14.976481in}{8.035265in}}%
\pgfpathlineto{\pgfqpoint{14.976612in}{8.037932in}}%
\pgfpathlineto{\pgfqpoint{14.976407in}{8.040571in}}%
\pgfpathlineto{\pgfqpoint{14.975867in}{8.043157in}}%
\pgfpathlineto{\pgfqpoint{14.974998in}{8.045664in}}%
\pgfpathlineto{\pgfqpoint{14.973809in}{8.048066in}}%
\pgfpathlineto{\pgfqpoint{14.972311in}{8.050340in}}%
\pgfpathlineto{\pgfqpoint{14.970520in}{8.052462in}}%
\pgfpathlineto{\pgfqpoint{14.968453in}{8.054412in}}%
\pgfpathlineto{\pgfqpoint{14.966131in}{8.056171in}}%
\pgfpathlineto{\pgfqpoint{14.963578in}{8.057720in}}%
\pgfpathlineto{\pgfqpoint{14.960818in}{8.059044in}}%
\pgfpathlineto{\pgfqpoint{14.957880in}{8.060130in}}%
\pgfpathlineto{\pgfqpoint{14.954793in}{8.060967in}}%
\pgfpathlineto{\pgfqpoint{14.951588in}{8.061547in}}%
\pgfpathlineto{\pgfqpoint{14.948296in}{8.061864in}}%
\pgfpathlineto{\pgfqpoint{14.944951in}{8.061915in}}%
\pgfpathlineto{\pgfqpoint{14.941586in}{8.061699in}}%
\pgfpathlineto{\pgfqpoint{14.938234in}{8.061218in}}%
\pgfpathlineto{\pgfqpoint{14.934930in}{8.060479in}}%
\pgfpathlineto{\pgfqpoint{14.931705in}{8.059486in}}%
\pgfpathlineto{\pgfqpoint{14.928593in}{8.058252in}}%
\pgfpathlineto{\pgfqpoint{14.925624in}{8.056788in}}%
\pgfpathlineto{\pgfqpoint{14.922828in}{8.055108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.907699in}{7.979121in}}%
\pgfpathlineto{\pgfqpoint{14.905067in}{7.977274in}}%
\pgfpathlineto{\pgfqpoint{14.902657in}{7.975244in}}%
\pgfpathlineto{\pgfqpoint{14.900494in}{7.973050in}}%
\pgfpathlineto{\pgfqpoint{14.898600in}{7.970716in}}%
\pgfpathlineto{\pgfqpoint{14.896992in}{7.968263in}}%
\pgfpathlineto{\pgfqpoint{14.895688in}{7.965717in}}%
\pgfpathlineto{\pgfqpoint{14.894700in}{7.963103in}}%
\pgfpathlineto{\pgfqpoint{14.894038in}{7.960446in}}%
\pgfpathlineto{\pgfqpoint{14.893709in}{7.957775in}}%
\pgfpathlineto{\pgfqpoint{14.893716in}{7.955114in}}%
\pgfpathlineto{\pgfqpoint{14.894059in}{7.952491in}}%
\pgfpathlineto{\pgfqpoint{14.894735in}{7.949932in}}%
\pgfpathlineto{\pgfqpoint{14.895736in}{7.947463in}}%
\pgfpathlineto{\pgfqpoint{14.897053in}{7.945108in}}%
\pgfpathlineto{\pgfqpoint{14.898673in}{7.942891in}}%
\pgfpathlineto{\pgfqpoint{14.900580in}{7.940833in}}%
\pgfpathlineto{\pgfqpoint{14.902754in}{7.938956in}}%
\pgfpathlineto{\pgfqpoint{14.905175in}{7.937278in}}%
\pgfpathlineto{\pgfqpoint{14.907816in}{7.935817in}}%
\pgfpathlineto{\pgfqpoint{14.910654in}{7.934585in}}%
\pgfpathlineto{\pgfqpoint{14.913658in}{7.933597in}}%
\pgfpathlineto{\pgfqpoint{14.916799in}{7.932862in}}%
\pgfpathlineto{\pgfqpoint{14.920046in}{7.932387in}}%
\pgfpathlineto{\pgfqpoint{14.923366in}{7.932176in}}%
\pgfpathlineto{\pgfqpoint{14.926726in}{7.932233in}}%
\pgfpathlineto{\pgfqpoint{14.930093in}{7.932557in}}%
\pgfpathlineto{\pgfqpoint{14.933432in}{7.933144in}}%
\pgfpathlineto{\pgfqpoint{14.936710in}{7.933988in}}%
\pgfpathlineto{\pgfqpoint{14.939896in}{7.935082in}}%
\pgfpathlineto{\pgfqpoint{14.942955in}{7.936413in}}%
\pgfpathlineto{\pgfqpoint{14.945859in}{7.937970in}}%
\pgfpathlineto{\pgfqpoint{14.948578in}{7.939736in}}%
\pgfpathlineto{\pgfqpoint{14.951085in}{7.941693in}}%
\pgfpathlineto{\pgfqpoint{14.953355in}{7.943823in}}%
\pgfpathlineto{\pgfqpoint{14.955364in}{7.946103in}}%
\pgfpathlineto{\pgfqpoint{14.957094in}{7.948511in}}%
\pgfpathlineto{\pgfqpoint{14.958526in}{7.951023in}}%
\pgfpathlineto{\pgfqpoint{14.959647in}{7.953614in}}%
\pgfpathlineto{\pgfqpoint{14.960445in}{7.956257in}}%
\pgfpathlineto{\pgfqpoint{14.960912in}{7.958927in}}%
\pgfpathlineto{\pgfqpoint{14.961044in}{7.961597in}}%
\pgfpathlineto{\pgfqpoint{14.960839in}{7.964240in}}%
\pgfpathlineto{\pgfqpoint{14.960299in}{7.966829in}}%
\pgfpathlineto{\pgfqpoint{14.959430in}{7.969339in}}%
\pgfpathlineto{\pgfqpoint{14.958241in}{7.971744in}}%
\pgfpathlineto{\pgfqpoint{14.956743in}{7.974022in}}%
\pgfpathlineto{\pgfqpoint{14.954951in}{7.976147in}}%
\pgfpathlineto{\pgfqpoint{14.952883in}{7.978101in}}%
\pgfpathlineto{\pgfqpoint{14.950561in}{7.979863in}}%
\pgfpathlineto{\pgfqpoint{14.948007in}{7.981415in}}%
\pgfpathlineto{\pgfqpoint{14.945247in}{7.982742in}}%
\pgfpathlineto{\pgfqpoint{14.942308in}{7.983831in}}%
\pgfpathlineto{\pgfqpoint{14.939220in}{7.984671in}}%
\pgfpathlineto{\pgfqpoint{14.936013in}{7.985253in}}%
\pgfpathlineto{\pgfqpoint{14.932720in}{7.985572in}}%
\pgfpathlineto{\pgfqpoint{14.929374in}{7.985625in}}%
\pgfpathlineto{\pgfqpoint{14.926007in}{7.985411in}}%
\pgfpathlineto{\pgfqpoint{14.922654in}{7.984932in}}%
\pgfpathlineto{\pgfqpoint{14.919348in}{7.984193in}}%
\pgfpathlineto{\pgfqpoint{14.916123in}{7.983202in}}%
\pgfpathlineto{\pgfqpoint{14.913009in}{7.981968in}}%
\pgfpathlineto{\pgfqpoint{14.910039in}{7.980504in}}%
\pgfpathlineto{\pgfqpoint{14.907242in}{7.978824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.002920in}{7.973608in}}%
\pgfpathlineto{\pgfqpoint{15.000286in}{7.971760in}}%
\pgfpathlineto{\pgfqpoint{14.997874in}{7.969728in}}%
\pgfpathlineto{\pgfqpoint{14.995710in}{7.967533in}}%
\pgfpathlineto{\pgfqpoint{14.993815in}{7.965197in}}%
\pgfpathlineto{\pgfqpoint{14.992207in}{7.962742in}}%
\pgfpathlineto{\pgfqpoint{14.990903in}{7.960194in}}%
\pgfpathlineto{\pgfqpoint{14.989915in}{7.957578in}}%
\pgfpathlineto{\pgfqpoint{14.989254in}{7.954919in}}%
\pgfpathlineto{\pgfqpoint{14.988927in}{7.952246in}}%
\pgfpathlineto{\pgfqpoint{14.988936in}{7.949583in}}%
\pgfpathlineto{\pgfqpoint{14.989281in}{7.946958in}}%
\pgfpathlineto{\pgfqpoint{14.989960in}{7.944397in}}%
\pgfpathlineto{\pgfqpoint{14.990965in}{7.941926in}}%
\pgfpathlineto{\pgfqpoint{14.992286in}{7.939569in}}%
\pgfpathlineto{\pgfqpoint{14.993910in}{7.937349in}}%
\pgfpathlineto{\pgfqpoint{14.995821in}{7.935290in}}%
\pgfpathlineto{\pgfqpoint{14.998000in}{7.933411in}}%
\pgfpathlineto{\pgfqpoint{15.000425in}{7.931732in}}%
\pgfpathlineto{\pgfqpoint{15.003072in}{7.930269in}}%
\pgfpathlineto{\pgfqpoint{15.005915in}{7.929037in}}%
\pgfpathlineto{\pgfqpoint{15.008924in}{7.928047in}}%
\pgfpathlineto{\pgfqpoint{15.012071in}{7.927311in}}%
\pgfpathlineto{\pgfqpoint{15.015323in}{7.926836in}}%
\pgfpathlineto{\pgfqpoint{15.018648in}{7.926625in}}%
\pgfpathlineto{\pgfqpoint{15.022013in}{7.926682in}}%
\pgfpathlineto{\pgfqpoint{15.025384in}{7.927006in}}%
\pgfpathlineto{\pgfqpoint{15.028728in}{7.927593in}}%
\pgfpathlineto{\pgfqpoint{15.032011in}{7.928438in}}%
\pgfpathlineto{\pgfqpoint{15.035200in}{7.929532in}}%
\pgfpathlineto{\pgfqpoint{15.038263in}{7.930865in}}%
\pgfpathlineto{\pgfqpoint{15.041170in}{7.932423in}}%
\pgfpathlineto{\pgfqpoint{15.043892in}{7.934190in}}%
\pgfpathlineto{\pgfqpoint{15.046401in}{7.936149in}}%
\pgfpathlineto{\pgfqpoint{15.048672in}{7.938280in}}%
\pgfpathlineto{\pgfqpoint{15.050683in}{7.940562in}}%
\pgfpathlineto{\pgfqpoint{15.052413in}{7.942972in}}%
\pgfpathlineto{\pgfqpoint{15.053846in}{7.945486in}}%
\pgfpathlineto{\pgfqpoint{15.054966in}{7.948079in}}%
\pgfpathlineto{\pgfqpoint{15.055763in}{7.950724in}}%
\pgfpathlineto{\pgfqpoint{15.056229in}{7.953396in}}%
\pgfpathlineto{\pgfqpoint{15.056359in}{7.956068in}}%
\pgfpathlineto{\pgfqpoint{15.056151in}{7.958713in}}%
\pgfpathlineto{\pgfqpoint{15.055609in}{7.961304in}}%
\pgfpathlineto{\pgfqpoint{15.054737in}{7.963816in}}%
\pgfpathlineto{\pgfqpoint{15.053544in}{7.966224in}}%
\pgfpathlineto{\pgfqpoint{15.052041in}{7.968503in}}%
\pgfpathlineto{\pgfqpoint{15.050245in}{7.970631in}}%
\pgfpathlineto{\pgfqpoint{15.048174in}{7.972586in}}%
\pgfpathlineto{\pgfqpoint{15.045846in}{7.974349in}}%
\pgfpathlineto{\pgfqpoint{15.043287in}{7.975903in}}%
\pgfpathlineto{\pgfqpoint{15.040522in}{7.977231in}}%
\pgfpathlineto{\pgfqpoint{15.037578in}{7.978321in}}%
\pgfpathlineto{\pgfqpoint{15.034484in}{7.979162in}}%
\pgfpathlineto{\pgfqpoint{15.031272in}{7.979745in}}%
\pgfpathlineto{\pgfqpoint{15.027974in}{7.980064in}}%
\pgfpathlineto{\pgfqpoint{15.024623in}{7.980117in}}%
\pgfpathlineto{\pgfqpoint{15.021251in}{7.979903in}}%
\pgfpathlineto{\pgfqpoint{15.017894in}{7.979424in}}%
\pgfpathlineto{\pgfqpoint{15.014584in}{7.978685in}}%
\pgfpathlineto{\pgfqpoint{15.011354in}{7.977693in}}%
\pgfpathlineto{\pgfqpoint{15.008237in}{7.976458in}}%
\pgfpathlineto{\pgfqpoint{15.005263in}{7.974993in}}%
\pgfpathlineto{\pgfqpoint{15.002463in}{7.973311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.018471in}{8.049954in}}%
\pgfpathlineto{\pgfqpoint{15.015837in}{8.048106in}}%
\pgfpathlineto{\pgfqpoint{15.013427in}{8.046075in}}%
\pgfpathlineto{\pgfqpoint{15.011264in}{8.043882in}}%
\pgfpathlineto{\pgfqpoint{15.009370in}{8.041547in}}%
\pgfpathlineto{\pgfqpoint{15.007763in}{8.039094in}}%
\pgfpathlineto{\pgfqpoint{15.006459in}{8.036548in}}%
\pgfpathlineto{\pgfqpoint{15.005473in}{8.033934in}}%
\pgfpathlineto{\pgfqpoint{15.004812in}{8.031278in}}%
\pgfpathlineto{\pgfqpoint{15.004485in}{8.028607in}}%
\pgfpathlineto{\pgfqpoint{15.004495in}{8.025947in}}%
\pgfpathlineto{\pgfqpoint{15.004840in}{8.023326in}}%
\pgfpathlineto{\pgfqpoint{15.005519in}{8.020768in}}%
\pgfpathlineto{\pgfqpoint{15.006524in}{8.018300in}}%
\pgfpathlineto{\pgfqpoint{15.007845in}{8.015946in}}%
\pgfpathlineto{\pgfqpoint{15.009468in}{8.013731in}}%
\pgfpathlineto{\pgfqpoint{15.011379in}{8.011675in}}%
\pgfpathlineto{\pgfqpoint{15.013557in}{8.009799in}}%
\pgfpathlineto{\pgfqpoint{15.015982in}{8.008123in}}%
\pgfpathlineto{\pgfqpoint{15.018628in}{8.006664in}}%
\pgfpathlineto{\pgfqpoint{15.021469in}{8.005434in}}%
\pgfpathlineto{\pgfqpoint{15.024478in}{8.004448in}}%
\pgfpathlineto{\pgfqpoint{15.027623in}{8.003714in}}%
\pgfpathlineto{\pgfqpoint{15.030874in}{8.003241in}}%
\pgfpathlineto{\pgfqpoint{15.034198in}{8.003033in}}%
\pgfpathlineto{\pgfqpoint{15.037562in}{8.003092in}}%
\pgfpathlineto{\pgfqpoint{15.040932in}{8.003417in}}%
\pgfpathlineto{\pgfqpoint{15.044274in}{8.004006in}}%
\pgfpathlineto{\pgfqpoint{15.047556in}{8.004851in}}%
\pgfpathlineto{\pgfqpoint{15.050743in}{8.005946in}}%
\pgfpathlineto{\pgfqpoint{15.053805in}{8.007279in}}%
\pgfpathlineto{\pgfqpoint{15.056711in}{8.008837in}}%
\pgfpathlineto{\pgfqpoint{15.059431in}{8.010603in}}%
\pgfpathlineto{\pgfqpoint{15.061939in}{8.012562in}}%
\pgfpathlineto{\pgfqpoint{15.064209in}{8.014692in}}%
\pgfpathlineto{\pgfqpoint{15.066219in}{8.016972in}}%
\pgfpathlineto{\pgfqpoint{15.067948in}{8.019380in}}%
\pgfpathlineto{\pgfqpoint{15.069380in}{8.021892in}}%
\pgfpathlineto{\pgfqpoint{15.070500in}{8.024483in}}%
\pgfpathlineto{\pgfqpoint{15.071296in}{8.027126in}}%
\pgfpathlineto{\pgfqpoint{15.071761in}{8.029796in}}%
\pgfpathlineto{\pgfqpoint{15.071891in}{8.032465in}}%
\pgfpathlineto{\pgfqpoint{15.071683in}{8.035106in}}%
\pgfpathlineto{\pgfqpoint{15.071140in}{8.037694in}}%
\pgfpathlineto{\pgfqpoint{15.070268in}{8.040203in}}%
\pgfpathlineto{\pgfqpoint{15.069075in}{8.042607in}}%
\pgfpathlineto{\pgfqpoint{15.067573in}{8.044883in}}%
\pgfpathlineto{\pgfqpoint{15.065778in}{8.047007in}}%
\pgfpathlineto{\pgfqpoint{15.063706in}{8.048959in}}%
\pgfpathlineto{\pgfqpoint{15.061380in}{8.050719in}}%
\pgfpathlineto{\pgfqpoint{15.058822in}{8.052269in}}%
\pgfpathlineto{\pgfqpoint{15.056057in}{8.053594in}}%
\pgfpathlineto{\pgfqpoint{15.053114in}{8.054681in}}%
\pgfpathlineto{\pgfqpoint{15.050022in}{8.055519in}}%
\pgfpathlineto{\pgfqpoint{15.046811in}{8.056100in}}%
\pgfpathlineto{\pgfqpoint{15.043514in}{8.056417in}}%
\pgfpathlineto{\pgfqpoint{15.040164in}{8.056468in}}%
\pgfpathlineto{\pgfqpoint{15.036794in}{8.056252in}}%
\pgfpathlineto{\pgfqpoint{15.033438in}{8.055772in}}%
\pgfpathlineto{\pgfqpoint{15.030129in}{8.055031in}}%
\pgfpathlineto{\pgfqpoint{15.026900in}{8.054039in}}%
\pgfpathlineto{\pgfqpoint{15.023784in}{8.052803in}}%
\pgfpathlineto{\pgfqpoint{15.020812in}{8.051338in}}%
\pgfpathlineto{\pgfqpoint{15.018013in}{8.049657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.015385in}{8.010786in}}%
\pgfpathlineto{\pgfqpoint{15.022206in}{8.007212in}}%
\pgfpathlineto{\pgfqpoint{14.940096in}{8.088431in}}%
\pgfpathlineto{\pgfqpoint{14.933258in}{8.092027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.029566in}{8.087157in}}%
\pgfpathlineto{\pgfqpoint{15.036379in}{8.083560in}}%
\pgfpathlineto{\pgfqpoint{14.925883in}{8.012141in}}%
\pgfpathlineto{\pgfqpoint{14.919037in}{8.015714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.913008in}{8.112058in}}%
\pgfpathlineto{\pgfqpoint{14.910387in}{8.110198in}}%
\pgfpathlineto{\pgfqpoint{14.907994in}{8.108157in}}%
\pgfpathlineto{\pgfqpoint{14.905854in}{8.105954in}}%
\pgfpathlineto{\pgfqpoint{14.903988in}{8.103612in}}%
\pgfpathlineto{\pgfqpoint{14.902414in}{8.101155in}}%
\pgfpathlineto{\pgfqpoint{14.901148in}{8.098606in}}%
\pgfpathlineto{\pgfqpoint{14.900202in}{8.095992in}}%
\pgfpathlineto{\pgfqpoint{14.899587in}{8.093337in}}%
\pgfpathlineto{\pgfqpoint{14.899308in}{8.090670in}}%
\pgfpathlineto{\pgfqpoint{14.899369in}{8.088016in}}%
\pgfpathlineto{\pgfqpoint{14.899767in}{8.085402in}}%
\pgfpathlineto{\pgfqpoint{14.900501in}{8.082854in}}%
\pgfpathlineto{\pgfqpoint{14.901562in}{8.080398in}}%
\pgfpathlineto{\pgfqpoint{14.902939in}{8.078057in}}%
\pgfpathlineto{\pgfqpoint{14.904619in}{8.075856in}}%
\pgfpathlineto{\pgfqpoint{14.906586in}{8.073817in}}%
\pgfpathlineto{\pgfqpoint{14.908819in}{8.071959in}}%
\pgfpathlineto{\pgfqpoint{14.911297in}{8.070302in}}%
\pgfpathlineto{\pgfqpoint{14.913994in}{8.068862in}}%
\pgfpathlineto{\pgfqpoint{14.916884in}{8.067653in}}%
\pgfpathlineto{\pgfqpoint{14.919938in}{8.066687in}}%
\pgfpathlineto{\pgfqpoint{14.923125in}{8.065975in}}%
\pgfpathlineto{\pgfqpoint{14.926413in}{8.065523in}}%
\pgfpathlineto{\pgfqpoint{14.929770in}{8.065336in}}%
\pgfpathlineto{\pgfqpoint{14.933162in}{8.065416in}}%
\pgfpathlineto{\pgfqpoint{14.936555in}{8.065761in}}%
\pgfpathlineto{\pgfqpoint{14.939915in}{8.066369in}}%
\pgfpathlineto{\pgfqpoint{14.943209in}{8.067234in}}%
\pgfpathlineto{\pgfqpoint{14.946403in}{8.068346in}}%
\pgfpathlineto{\pgfqpoint{14.949467in}{8.069695in}}%
\pgfpathlineto{\pgfqpoint{14.952368in}{8.071268in}}%
\pgfpathlineto{\pgfqpoint{14.955078in}{8.073048in}}%
\pgfpathlineto{\pgfqpoint{14.957570in}{8.075017in}}%
\pgfpathlineto{\pgfqpoint{14.959819in}{8.077157in}}%
\pgfpathlineto{\pgfqpoint{14.961803in}{8.079445in}}%
\pgfpathlineto{\pgfqpoint{14.963501in}{8.081859in}}%
\pgfpathlineto{\pgfqpoint{14.964897in}{8.084374in}}%
\pgfpathlineto{\pgfqpoint{14.965977in}{8.086966in}}%
\pgfpathlineto{\pgfqpoint{14.966730in}{8.089609in}}%
\pgfpathlineto{\pgfqpoint{14.967148in}{8.092275in}}%
\pgfpathlineto{\pgfqpoint{14.967228in}{8.094939in}}%
\pgfpathlineto{\pgfqpoint{14.966968in}{8.097574in}}%
\pgfpathlineto{\pgfqpoint{14.966371in}{8.100153in}}%
\pgfpathlineto{\pgfqpoint{14.965443in}{8.102651in}}%
\pgfpathlineto{\pgfqpoint{14.964194in}{8.105042in}}%
\pgfpathlineto{\pgfqpoint{14.962635in}{8.107304in}}%
\pgfpathlineto{\pgfqpoint{14.960784in}{8.109412in}}%
\pgfpathlineto{\pgfqpoint{14.958657in}{8.111347in}}%
\pgfpathlineto{\pgfqpoint{14.956277in}{8.113088in}}%
\pgfpathlineto{\pgfqpoint{14.953666in}{8.114619in}}%
\pgfpathlineto{\pgfqpoint{14.950852in}{8.115925in}}%
\pgfpathlineto{\pgfqpoint{14.947863in}{8.116991in}}%
\pgfpathlineto{\pgfqpoint{14.944727in}{8.117808in}}%
\pgfpathlineto{\pgfqpoint{14.941478in}{8.118367in}}%
\pgfpathlineto{\pgfqpoint{14.938146in}{8.118663in}}%
\pgfpathlineto{\pgfqpoint{14.934766in}{8.118694in}}%
\pgfpathlineto{\pgfqpoint{14.931370in}{8.118457in}}%
\pgfpathlineto{\pgfqpoint{14.927994in}{8.117957in}}%
\pgfpathlineto{\pgfqpoint{14.924671in}{8.117198in}}%
\pgfpathlineto{\pgfqpoint{14.921433in}{8.116187in}}%
\pgfpathlineto{\pgfqpoint{14.918313in}{8.114935in}}%
\pgfpathlineto{\pgfqpoint{14.915343in}{8.113454in}}%
\pgfpathlineto{\pgfqpoint{14.912552in}{8.111759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.898781in}{8.035779in}}%
\pgfpathlineto{\pgfqpoint{14.896159in}{8.033918in}}%
\pgfpathlineto{\pgfqpoint{14.893765in}{8.031876in}}%
\pgfpathlineto{\pgfqpoint{14.891624in}{8.029672in}}%
\pgfpathlineto{\pgfqpoint{14.889757in}{8.027328in}}%
\pgfpathlineto{\pgfqpoint{14.888182in}{8.024869in}}%
\pgfpathlineto{\pgfqpoint{14.886915in}{8.022318in}}%
\pgfpathlineto{\pgfqpoint{14.885969in}{8.019701in}}%
\pgfpathlineto{\pgfqpoint{14.885353in}{8.017044in}}%
\pgfpathlineto{\pgfqpoint{14.885074in}{8.014374in}}%
\pgfpathlineto{\pgfqpoint{14.885134in}{8.011717in}}%
\pgfpathlineto{\pgfqpoint{14.885532in}{8.009100in}}%
\pgfpathlineto{\pgfqpoint{14.886266in}{8.006548in}}%
\pgfpathlineto{\pgfqpoint{14.887327in}{8.004089in}}%
\pgfpathlineto{\pgfqpoint{14.888705in}{8.001745in}}%
\pgfpathlineto{\pgfqpoint{14.890385in}{7.999540in}}%
\pgfpathlineto{\pgfqpoint{14.892353in}{7.997498in}}%
\pgfpathlineto{\pgfqpoint{14.894587in}{7.995637in}}%
\pgfpathlineto{\pgfqpoint{14.897065in}{7.993976in}}%
\pgfpathlineto{\pgfqpoint{14.899763in}{7.992533in}}%
\pgfpathlineto{\pgfqpoint{14.902654in}{7.991321in}}%
\pgfpathlineto{\pgfqpoint{14.905709in}{7.990353in}}%
\pgfpathlineto{\pgfqpoint{14.908897in}{7.989638in}}%
\pgfpathlineto{\pgfqpoint{14.912187in}{7.989184in}}%
\pgfpathlineto{\pgfqpoint{14.915545in}{7.988995in}}%
\pgfpathlineto{\pgfqpoint{14.918938in}{7.989073in}}%
\pgfpathlineto{\pgfqpoint{14.922333in}{7.989417in}}%
\pgfpathlineto{\pgfqpoint{14.925695in}{7.990024in}}%
\pgfpathlineto{\pgfqpoint{14.928990in}{7.990888in}}%
\pgfpathlineto{\pgfqpoint{14.932186in}{7.991999in}}%
\pgfpathlineto{\pgfqpoint{14.935250in}{7.993348in}}%
\pgfpathlineto{\pgfqpoint{14.938153in}{7.994921in}}%
\pgfpathlineto{\pgfqpoint{14.940864in}{7.996701in}}%
\pgfpathlineto{\pgfqpoint{14.943358in}{7.998672in}}%
\pgfpathlineto{\pgfqpoint{14.945608in}{8.000813in}}%
\pgfpathlineto{\pgfqpoint{14.947593in}{8.003102in}}%
\pgfpathlineto{\pgfqpoint{14.949292in}{8.005518in}}%
\pgfpathlineto{\pgfqpoint{14.950689in}{8.008036in}}%
\pgfpathlineto{\pgfqpoint{14.951770in}{8.010630in}}%
\pgfpathlineto{\pgfqpoint{14.952523in}{8.013275in}}%
\pgfpathlineto{\pgfqpoint{14.952942in}{8.015944in}}%
\pgfpathlineto{\pgfqpoint{14.953022in}{8.018611in}}%
\pgfpathlineto{\pgfqpoint{14.952762in}{8.021249in}}%
\pgfpathlineto{\pgfqpoint{14.952165in}{8.023831in}}%
\pgfpathlineto{\pgfqpoint{14.951237in}{8.026332in}}%
\pgfpathlineto{\pgfqpoint{14.949988in}{8.028727in}}%
\pgfpathlineto{\pgfqpoint{14.948429in}{8.030992in}}%
\pgfpathlineto{\pgfqpoint{14.946577in}{8.033104in}}%
\pgfpathlineto{\pgfqpoint{14.944449in}{8.035042in}}%
\pgfpathlineto{\pgfqpoint{14.942068in}{8.036787in}}%
\pgfpathlineto{\pgfqpoint{14.939457in}{8.038321in}}%
\pgfpathlineto{\pgfqpoint{14.936642in}{8.039629in}}%
\pgfpathlineto{\pgfqpoint{14.933651in}{8.040698in}}%
\pgfpathlineto{\pgfqpoint{14.930515in}{8.041518in}}%
\pgfpathlineto{\pgfqpoint{14.927264in}{8.042080in}}%
\pgfpathlineto{\pgfqpoint{14.923931in}{8.042378in}}%
\pgfpathlineto{\pgfqpoint{14.920549in}{8.042410in}}%
\pgfpathlineto{\pgfqpoint{14.917152in}{8.042175in}}%
\pgfpathlineto{\pgfqpoint{14.913775in}{8.041676in}}%
\pgfpathlineto{\pgfqpoint{14.910450in}{8.040917in}}%
\pgfpathlineto{\pgfqpoint{14.907210in}{8.039907in}}%
\pgfpathlineto{\pgfqpoint{14.904090in}{8.038656in}}%
\pgfpathlineto{\pgfqpoint{14.901118in}{8.037175in}}%
\pgfpathlineto{\pgfqpoint{14.898326in}{8.035480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.995086in}{8.030867in}}%
\pgfpathlineto{\pgfqpoint{14.992461in}{8.029005in}}%
\pgfpathlineto{\pgfqpoint{14.990066in}{8.026961in}}%
\pgfpathlineto{\pgfqpoint{14.987923in}{8.024755in}}%
\pgfpathlineto{\pgfqpoint{14.986055in}{8.022410in}}%
\pgfpathlineto{\pgfqpoint{14.984479in}{8.019949in}}%
\pgfpathlineto{\pgfqpoint{14.983213in}{8.017396in}}%
\pgfpathlineto{\pgfqpoint{14.982267in}{8.014777in}}%
\pgfpathlineto{\pgfqpoint{14.981653in}{8.012118in}}%
\pgfpathlineto{\pgfqpoint{14.981375in}{8.009446in}}%
\pgfpathlineto{\pgfqpoint{14.981438in}{8.006787in}}%
\pgfpathlineto{\pgfqpoint{14.981839in}{8.004168in}}%
\pgfpathlineto{\pgfqpoint{14.982575in}{8.001615in}}%
\pgfpathlineto{\pgfqpoint{14.983640in}{7.999153in}}%
\pgfpathlineto{\pgfqpoint{14.985021in}{7.996808in}}%
\pgfpathlineto{\pgfqpoint{14.986706in}{7.994601in}}%
\pgfpathlineto{\pgfqpoint{14.988678in}{7.992557in}}%
\pgfpathlineto{\pgfqpoint{14.990916in}{7.990695in}}%
\pgfpathlineto{\pgfqpoint{14.993399in}{7.989033in}}%
\pgfpathlineto{\pgfqpoint{14.996102in}{7.987588in}}%
\pgfpathlineto{\pgfqpoint{14.998998in}{7.986375in}}%
\pgfpathlineto{\pgfqpoint{15.002058in}{7.985406in}}%
\pgfpathlineto{\pgfqpoint{15.005251in}{7.984691in}}%
\pgfpathlineto{\pgfqpoint{15.008546in}{7.984236in}}%
\pgfpathlineto{\pgfqpoint{15.011909in}{7.984047in}}%
\pgfpathlineto{\pgfqpoint{15.015307in}{7.984125in}}%
\pgfpathlineto{\pgfqpoint{15.018706in}{7.984469in}}%
\pgfpathlineto{\pgfqpoint{15.022072in}{7.985076in}}%
\pgfpathlineto{\pgfqpoint{15.025371in}{7.985941in}}%
\pgfpathlineto{\pgfqpoint{15.028571in}{7.987053in}}%
\pgfpathlineto{\pgfqpoint{15.031638in}{7.988403in}}%
\pgfpathlineto{\pgfqpoint{15.034544in}{7.989977in}}%
\pgfpathlineto{\pgfqpoint{15.037258in}{7.991759in}}%
\pgfpathlineto{\pgfqpoint{15.039753in}{7.993730in}}%
\pgfpathlineto{\pgfqpoint{15.042005in}{7.995873in}}%
\pgfpathlineto{\pgfqpoint{15.043991in}{7.998164in}}%
\pgfpathlineto{\pgfqpoint{15.045691in}{8.000582in}}%
\pgfpathlineto{\pgfqpoint{15.047088in}{8.003101in}}%
\pgfpathlineto{\pgfqpoint{15.048168in}{8.005697in}}%
\pgfpathlineto{\pgfqpoint{15.048920in}{8.008344in}}%
\pgfpathlineto{\pgfqpoint{15.049337in}{8.011015in}}%
\pgfpathlineto{\pgfqpoint{15.049415in}{8.013684in}}%
\pgfpathlineto{\pgfqpoint{15.049153in}{8.016324in}}%
\pgfpathlineto{\pgfqpoint{15.048553in}{8.018908in}}%
\pgfpathlineto{\pgfqpoint{15.047622in}{8.021412in}}%
\pgfpathlineto{\pgfqpoint{15.046369in}{8.023808in}}%
\pgfpathlineto{\pgfqpoint{15.044806in}{8.026075in}}%
\pgfpathlineto{\pgfqpoint{15.042950in}{8.028188in}}%
\pgfpathlineto{\pgfqpoint{15.040818in}{8.030128in}}%
\pgfpathlineto{\pgfqpoint{15.038432in}{8.031874in}}%
\pgfpathlineto{\pgfqpoint{15.035816in}{8.033410in}}%
\pgfpathlineto{\pgfqpoint{15.032996in}{8.034719in}}%
\pgfpathlineto{\pgfqpoint{15.030000in}{8.035789in}}%
\pgfpathlineto{\pgfqpoint{15.026859in}{8.036609in}}%
\pgfpathlineto{\pgfqpoint{15.023603in}{8.037171in}}%
\pgfpathlineto{\pgfqpoint{15.020265in}{8.037470in}}%
\pgfpathlineto{\pgfqpoint{15.016878in}{8.037502in}}%
\pgfpathlineto{\pgfqpoint{15.013477in}{8.037267in}}%
\pgfpathlineto{\pgfqpoint{15.010095in}{8.036768in}}%
\pgfpathlineto{\pgfqpoint{15.006766in}{8.036009in}}%
\pgfpathlineto{\pgfqpoint{15.003523in}{8.034998in}}%
\pgfpathlineto{\pgfqpoint{15.000399in}{8.033746in}}%
\pgfpathlineto{\pgfqpoint{14.997424in}{8.032264in}}%
\pgfpathlineto{\pgfqpoint{14.994629in}{8.030567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.009273in}{8.107204in}}%
\pgfpathlineto{\pgfqpoint{15.006650in}{8.105343in}}%
\pgfpathlineto{\pgfqpoint{15.004255in}{8.103300in}}%
\pgfpathlineto{\pgfqpoint{15.002114in}{8.101095in}}%
\pgfpathlineto{\pgfqpoint{15.000247in}{8.098752in}}%
\pgfpathlineto{\pgfqpoint{14.998672in}{8.096293in}}%
\pgfpathlineto{\pgfqpoint{14.997406in}{8.093742in}}%
\pgfpathlineto{\pgfqpoint{14.996462in}{8.091125in}}%
\pgfpathlineto{\pgfqpoint{14.995848in}{8.088469in}}%
\pgfpathlineto{\pgfqpoint{14.995571in}{8.085800in}}%
\pgfpathlineto{\pgfqpoint{14.995633in}{8.083144in}}%
\pgfpathlineto{\pgfqpoint{14.996034in}{8.080528in}}%
\pgfpathlineto{\pgfqpoint{14.996771in}{8.077978in}}%
\pgfpathlineto{\pgfqpoint{14.997835in}{8.075520in}}%
\pgfpathlineto{\pgfqpoint{14.999216in}{8.073177in}}%
\pgfpathlineto{\pgfqpoint{15.000901in}{8.070975in}}%
\pgfpathlineto{\pgfqpoint{15.002872in}{8.068934in}}%
\pgfpathlineto{\pgfqpoint{15.005110in}{8.067074in}}%
\pgfpathlineto{\pgfqpoint{15.007592in}{8.065416in}}%
\pgfpathlineto{\pgfqpoint{15.010294in}{8.063974in}}%
\pgfpathlineto{\pgfqpoint{15.013189in}{8.062764in}}%
\pgfpathlineto{\pgfqpoint{15.016247in}{8.061798in}}%
\pgfpathlineto{\pgfqpoint{15.019439in}{8.061085in}}%
\pgfpathlineto{\pgfqpoint{15.022733in}{8.060633in}}%
\pgfpathlineto{\pgfqpoint{15.026094in}{8.060445in}}%
\pgfpathlineto{\pgfqpoint{15.029491in}{8.060525in}}%
\pgfpathlineto{\pgfqpoint{15.032889in}{8.060871in}}%
\pgfpathlineto{\pgfqpoint{15.036253in}{8.061479in}}%
\pgfpathlineto{\pgfqpoint{15.039551in}{8.062344in}}%
\pgfpathlineto{\pgfqpoint{15.042749in}{8.063458in}}%
\pgfpathlineto{\pgfqpoint{15.045815in}{8.064808in}}%
\pgfpathlineto{\pgfqpoint{15.048719in}{8.066381in}}%
\pgfpathlineto{\pgfqpoint{15.051432in}{8.068162in}}%
\pgfpathlineto{\pgfqpoint{15.053926in}{8.070133in}}%
\pgfpathlineto{\pgfqpoint{15.056177in}{8.072274in}}%
\pgfpathlineto{\pgfqpoint{15.058161in}{8.074564in}}%
\pgfpathlineto{\pgfqpoint{15.059860in}{8.076980in}}%
\pgfpathlineto{\pgfqpoint{15.061256in}{8.079497in}}%
\pgfpathlineto{\pgfqpoint{15.062336in}{8.082091in}}%
\pgfpathlineto{\pgfqpoint{15.063087in}{8.084735in}}%
\pgfpathlineto{\pgfqpoint{15.063504in}{8.087404in}}%
\pgfpathlineto{\pgfqpoint{15.063582in}{8.090070in}}%
\pgfpathlineto{\pgfqpoint{15.063319in}{8.092706in}}%
\pgfpathlineto{\pgfqpoint{15.062720in}{8.095288in}}%
\pgfpathlineto{\pgfqpoint{15.061789in}{8.097787in}}%
\pgfpathlineto{\pgfqpoint{15.060536in}{8.100181in}}%
\pgfpathlineto{\pgfqpoint{15.058973in}{8.102444in}}%
\pgfpathlineto{\pgfqpoint{15.057117in}{8.104554in}}%
\pgfpathlineto{\pgfqpoint{15.054986in}{8.106490in}}%
\pgfpathlineto{\pgfqpoint{15.052601in}{8.108233in}}%
\pgfpathlineto{\pgfqpoint{15.049986in}{8.109765in}}%
\pgfpathlineto{\pgfqpoint{15.047167in}{8.111072in}}%
\pgfpathlineto{\pgfqpoint{15.044173in}{8.112139in}}%
\pgfpathlineto{\pgfqpoint{15.041032in}{8.112957in}}%
\pgfpathlineto{\pgfqpoint{15.037777in}{8.113517in}}%
\pgfpathlineto{\pgfqpoint{15.034441in}{8.113813in}}%
\pgfpathlineto{\pgfqpoint{15.031056in}{8.113843in}}%
\pgfpathlineto{\pgfqpoint{15.027656in}{8.113607in}}%
\pgfpathlineto{\pgfqpoint{15.024275in}{8.113106in}}%
\pgfpathlineto{\pgfqpoint{15.020948in}{8.112346in}}%
\pgfpathlineto{\pgfqpoint{15.017706in}{8.111335in}}%
\pgfpathlineto{\pgfqpoint{15.014584in}{8.110082in}}%
\pgfpathlineto{\pgfqpoint{15.011610in}{8.108600in}}%
\pgfpathlineto{\pgfqpoint{15.008817in}{8.106904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.004641in}{8.068125in}}%
\pgfpathlineto{\pgfqpoint{15.010969in}{8.064576in}}%
\pgfpathlineto{\pgfqpoint{14.926573in}{8.145208in}}%
\pgfpathlineto{\pgfqpoint{14.920226in}{8.148779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.017500in}{8.144486in}}%
\pgfpathlineto{\pgfqpoint{15.023820in}{8.140914in}}%
\pgfpathlineto{\pgfqpoint{14.913680in}{8.068923in}}%
\pgfpathlineto{\pgfqpoint{14.907325in}{8.072472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.899411in}{8.168667in}}%
\pgfpathlineto{\pgfqpoint{14.896802in}{8.166794in}}%
\pgfpathlineto{\pgfqpoint{14.894426in}{8.164740in}}%
\pgfpathlineto{\pgfqpoint{14.892308in}{8.162527in}}%
\pgfpathlineto{\pgfqpoint{14.890469in}{8.160177in}}%
\pgfpathlineto{\pgfqpoint{14.888927in}{8.157713in}}%
\pgfpathlineto{\pgfqpoint{14.887698in}{8.155160in}}%
\pgfpathlineto{\pgfqpoint{14.886794in}{8.152543in}}%
\pgfpathlineto{\pgfqpoint{14.886223in}{8.149888in}}%
\pgfpathlineto{\pgfqpoint{14.885993in}{8.147222in}}%
\pgfpathlineto{\pgfqpoint{14.886104in}{8.144572in}}%
\pgfpathlineto{\pgfqpoint{14.886556in}{8.141963in}}%
\pgfpathlineto{\pgfqpoint{14.887345in}{8.139423in}}%
\pgfpathlineto{\pgfqpoint{14.888462in}{8.136975in}}%
\pgfpathlineto{\pgfqpoint{14.889896in}{8.134646in}}%
\pgfpathlineto{\pgfqpoint{14.891634in}{8.132457in}}%
\pgfpathlineto{\pgfqpoint{14.893657in}{8.130432in}}%
\pgfpathlineto{\pgfqpoint{14.895946in}{8.128590in}}%
\pgfpathlineto{\pgfqpoint{14.898478in}{8.126949in}}%
\pgfpathlineto{\pgfqpoint{14.901227in}{8.125527in}}%
\pgfpathlineto{\pgfqpoint{14.904166in}{8.124336in}}%
\pgfpathlineto{\pgfqpoint{14.907266in}{8.123390in}}%
\pgfpathlineto{\pgfqpoint{14.910495in}{8.122698in}}%
\pgfpathlineto{\pgfqpoint{14.913822in}{8.122266in}}%
\pgfpathlineto{\pgfqpoint{14.917213in}{8.122099in}}%
\pgfpathlineto{\pgfqpoint{14.920635in}{8.122199in}}%
\pgfpathlineto{\pgfqpoint{14.924052in}{8.122564in}}%
\pgfpathlineto{\pgfqpoint{14.927432in}{8.123191in}}%
\pgfpathlineto{\pgfqpoint{14.930739in}{8.124075in}}%
\pgfpathlineto{\pgfqpoint{14.933941in}{8.125205in}}%
\pgfpathlineto{\pgfqpoint{14.937007in}{8.126570in}}%
\pgfpathlineto{\pgfqpoint{14.939904in}{8.128158in}}%
\pgfpathlineto{\pgfqpoint{14.942605in}{8.129952in}}%
\pgfpathlineto{\pgfqpoint{14.945083in}{8.131934in}}%
\pgfpathlineto{\pgfqpoint{14.947312in}{8.134084in}}%
\pgfpathlineto{\pgfqpoint{14.949270in}{8.136382in}}%
\pgfpathlineto{\pgfqpoint{14.950938in}{8.138803in}}%
\pgfpathlineto{\pgfqpoint{14.952299in}{8.141323in}}%
\pgfpathlineto{\pgfqpoint{14.953339in}{8.143919in}}%
\pgfpathlineto{\pgfqpoint{14.954049in}{8.146562in}}%
\pgfpathlineto{\pgfqpoint{14.954420in}{8.149228in}}%
\pgfpathlineto{\pgfqpoint{14.954450in}{8.151889in}}%
\pgfpathlineto{\pgfqpoint{14.954138in}{8.154519in}}%
\pgfpathlineto{\pgfqpoint{14.953486in}{8.157092in}}%
\pgfpathlineto{\pgfqpoint{14.952503in}{8.159581in}}%
\pgfpathlineto{\pgfqpoint{14.951197in}{8.161962in}}%
\pgfpathlineto{\pgfqpoint{14.949581in}{8.164212in}}%
\pgfpathlineto{\pgfqpoint{14.947673in}{8.166307in}}%
\pgfpathlineto{\pgfqpoint{14.945490in}{8.168227in}}%
\pgfpathlineto{\pgfqpoint{14.943055in}{8.169952in}}%
\pgfpathlineto{\pgfqpoint{14.940392in}{8.171466in}}%
\pgfpathlineto{\pgfqpoint{14.937527in}{8.172753in}}%
\pgfpathlineto{\pgfqpoint{14.934490in}{8.173800in}}%
\pgfpathlineto{\pgfqpoint{14.931311in}{8.174598in}}%
\pgfpathlineto{\pgfqpoint{14.928021in}{8.175137in}}%
\pgfpathlineto{\pgfqpoint{14.924653in}{8.175413in}}%
\pgfpathlineto{\pgfqpoint{14.921242in}{8.175423in}}%
\pgfpathlineto{\pgfqpoint{14.917820in}{8.175167in}}%
\pgfpathlineto{\pgfqpoint{14.914422in}{8.174647in}}%
\pgfpathlineto{\pgfqpoint{14.911083in}{8.173869in}}%
\pgfpathlineto{\pgfqpoint{14.907835in}{8.172840in}}%
\pgfpathlineto{\pgfqpoint{14.904711in}{8.171571in}}%
\pgfpathlineto{\pgfqpoint{14.901742in}{8.170075in}}%
\pgfpathlineto{\pgfqpoint{14.898957in}{8.168365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.886503in}{8.092392in}}%
\pgfpathlineto{\pgfqpoint{14.883892in}{8.090518in}}%
\pgfpathlineto{\pgfqpoint{14.881515in}{8.088463in}}%
\pgfpathlineto{\pgfqpoint{14.879396in}{8.086249in}}%
\pgfpathlineto{\pgfqpoint{14.877556in}{8.083897in}}%
\pgfpathlineto{\pgfqpoint{14.876014in}{8.081431in}}%
\pgfpathlineto{\pgfqpoint{14.874784in}{8.078876in}}%
\pgfpathlineto{\pgfqpoint{14.873879in}{8.076256in}}%
\pgfpathlineto{\pgfqpoint{14.873308in}{8.073599in}}%
\pgfpathlineto{\pgfqpoint{14.873077in}{8.070930in}}%
\pgfpathlineto{\pgfqpoint{14.873188in}{8.068276in}}%
\pgfpathlineto{\pgfqpoint{14.873640in}{8.065664in}}%
\pgfpathlineto{\pgfqpoint{14.874428in}{8.063121in}}%
\pgfpathlineto{\pgfqpoint{14.875546in}{8.060670in}}%
\pgfpathlineto{\pgfqpoint{14.876980in}{8.058337in}}%
\pgfpathlineto{\pgfqpoint{14.878719in}{8.056145in}}%
\pgfpathlineto{\pgfqpoint{14.880743in}{8.054117in}}%
\pgfpathlineto{\pgfqpoint{14.883032in}{8.052271in}}%
\pgfpathlineto{\pgfqpoint{14.885565in}{8.050628in}}%
\pgfpathlineto{\pgfqpoint{14.888315in}{8.049202in}}%
\pgfpathlineto{\pgfqpoint{14.891256in}{8.048009in}}%
\pgfpathlineto{\pgfqpoint{14.894357in}{8.047060in}}%
\pgfpathlineto{\pgfqpoint{14.897588in}{8.046365in}}%
\pgfpathlineto{\pgfqpoint{14.900916in}{8.045931in}}%
\pgfpathlineto{\pgfqpoint{14.904308in}{8.045763in}}%
\pgfpathlineto{\pgfqpoint{14.907731in}{8.045861in}}%
\pgfpathlineto{\pgfqpoint{14.911150in}{8.046225in}}%
\pgfpathlineto{\pgfqpoint{14.914531in}{8.046851in}}%
\pgfpathlineto{\pgfqpoint{14.917840in}{8.047734in}}%
\pgfpathlineto{\pgfqpoint{14.921044in}{8.048863in}}%
\pgfpathlineto{\pgfqpoint{14.924111in}{8.050229in}}%
\pgfpathlineto{\pgfqpoint{14.927010in}{8.051817in}}%
\pgfpathlineto{\pgfqpoint{14.929712in}{8.053612in}}%
\pgfpathlineto{\pgfqpoint{14.932191in}{8.055595in}}%
\pgfpathlineto{\pgfqpoint{14.934421in}{8.057746in}}%
\pgfpathlineto{\pgfqpoint{14.936381in}{8.060045in}}%
\pgfpathlineto{\pgfqpoint{14.938049in}{8.062468in}}%
\pgfpathlineto{\pgfqpoint{14.939411in}{8.064991in}}%
\pgfpathlineto{\pgfqpoint{14.940452in}{8.067589in}}%
\pgfpathlineto{\pgfqpoint{14.941162in}{8.070235in}}%
\pgfpathlineto{\pgfqpoint{14.941534in}{8.072904in}}%
\pgfpathlineto{\pgfqpoint{14.941564in}{8.075568in}}%
\pgfpathlineto{\pgfqpoint{14.941252in}{8.078201in}}%
\pgfpathlineto{\pgfqpoint{14.940601in}{8.080777in}}%
\pgfpathlineto{\pgfqpoint{14.939617in}{8.083269in}}%
\pgfpathlineto{\pgfqpoint{14.938310in}{8.085654in}}%
\pgfpathlineto{\pgfqpoint{14.936695in}{8.087907in}}%
\pgfpathlineto{\pgfqpoint{14.934785in}{8.090005in}}%
\pgfpathlineto{\pgfqpoint{14.932602in}{8.091928in}}%
\pgfpathlineto{\pgfqpoint{14.930166in}{8.093657in}}%
\pgfpathlineto{\pgfqpoint{14.927502in}{8.095173in}}%
\pgfpathlineto{\pgfqpoint{14.924636in}{8.096463in}}%
\pgfpathlineto{\pgfqpoint{14.921598in}{8.097513in}}%
\pgfpathlineto{\pgfqpoint{14.918417in}{8.098313in}}%
\pgfpathlineto{\pgfqpoint{14.915126in}{8.098855in}}%
\pgfpathlineto{\pgfqpoint{14.911757in}{8.099133in}}%
\pgfpathlineto{\pgfqpoint{14.908344in}{8.099145in}}%
\pgfpathlineto{\pgfqpoint{14.904921in}{8.098890in}}%
\pgfpathlineto{\pgfqpoint{14.901522in}{8.098371in}}%
\pgfpathlineto{\pgfqpoint{14.898181in}{8.097594in}}%
\pgfpathlineto{\pgfqpoint{14.894931in}{8.096566in}}%
\pgfpathlineto{\pgfqpoint{14.891805in}{8.095297in}}%
\pgfpathlineto{\pgfqpoint{14.888835in}{8.093800in}}%
\pgfpathlineto{\pgfqpoint{14.886049in}{8.092090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.983777in}{8.088060in}}%
\pgfpathlineto{\pgfqpoint{14.981164in}{8.086185in}}%
\pgfpathlineto{\pgfqpoint{14.978785in}{8.084129in}}%
\pgfpathlineto{\pgfqpoint{14.976665in}{8.081913in}}%
\pgfpathlineto{\pgfqpoint{14.974825in}{8.079560in}}%
\pgfpathlineto{\pgfqpoint{14.973282in}{8.077092in}}%
\pgfpathlineto{\pgfqpoint{14.972052in}{8.074535in}}%
\pgfpathlineto{\pgfqpoint{14.971148in}{8.071914in}}%
\pgfpathlineto{\pgfqpoint{14.970578in}{8.069254in}}%
\pgfpathlineto{\pgfqpoint{14.970349in}{8.066584in}}%
\pgfpathlineto{\pgfqpoint{14.970462in}{8.063928in}}%
\pgfpathlineto{\pgfqpoint{14.970917in}{8.061314in}}%
\pgfpathlineto{\pgfqpoint{14.971709in}{8.058769in}}%
\pgfpathlineto{\pgfqpoint{14.972829in}{8.056316in}}%
\pgfpathlineto{\pgfqpoint{14.974268in}{8.053982in}}%
\pgfpathlineto{\pgfqpoint{14.976010in}{8.051789in}}%
\pgfpathlineto{\pgfqpoint{14.978038in}{8.049758in}}%
\pgfpathlineto{\pgfqpoint{14.980332in}{8.047912in}}%
\pgfpathlineto{\pgfqpoint{14.982870in}{8.046267in}}%
\pgfpathlineto{\pgfqpoint{14.985624in}{8.044840in}}%
\pgfpathlineto{\pgfqpoint{14.988570in}{8.043646in}}%
\pgfpathlineto{\pgfqpoint{14.991675in}{8.042696in}}%
\pgfpathlineto{\pgfqpoint{14.994911in}{8.042001in}}%
\pgfpathlineto{\pgfqpoint{14.998244in}{8.041567in}}%
\pgfpathlineto{\pgfqpoint{15.001641in}{8.041398in}}%
\pgfpathlineto{\pgfqpoint{15.005068in}{8.041496in}}%
\pgfpathlineto{\pgfqpoint{15.008491in}{8.041860in}}%
\pgfpathlineto{\pgfqpoint{15.011876in}{8.042487in}}%
\pgfpathlineto{\pgfqpoint{15.015189in}{8.043370in}}%
\pgfpathlineto{\pgfqpoint{15.018396in}{8.044500in}}%
\pgfpathlineto{\pgfqpoint{15.021466in}{8.045867in}}%
\pgfpathlineto{\pgfqpoint{15.024368in}{8.047456in}}%
\pgfpathlineto{\pgfqpoint{15.027072in}{8.049252in}}%
\pgfpathlineto{\pgfqpoint{15.029553in}{8.051236in}}%
\pgfpathlineto{\pgfqpoint{15.031784in}{8.053389in}}%
\pgfpathlineto{\pgfqpoint{15.033744in}{8.055690in}}%
\pgfpathlineto{\pgfqpoint{15.035413in}{8.058114in}}%
\pgfpathlineto{\pgfqpoint{15.036775in}{8.060639in}}%
\pgfpathlineto{\pgfqpoint{15.037815in}{8.063238in}}%
\pgfpathlineto{\pgfqpoint{15.038524in}{8.065887in}}%
\pgfpathlineto{\pgfqpoint{15.038895in}{8.068557in}}%
\pgfpathlineto{\pgfqpoint{15.038922in}{8.071223in}}%
\pgfpathlineto{\pgfqpoint{15.038608in}{8.073858in}}%
\pgfpathlineto{\pgfqpoint{15.037954in}{8.076436in}}%
\pgfpathlineto{\pgfqpoint{15.036967in}{8.078930in}}%
\pgfpathlineto{\pgfqpoint{15.035657in}{8.081316in}}%
\pgfpathlineto{\pgfqpoint{15.034037in}{8.083571in}}%
\pgfpathlineto{\pgfqpoint{15.032124in}{8.085670in}}%
\pgfpathlineto{\pgfqpoint{15.029936in}{8.087595in}}%
\pgfpathlineto{\pgfqpoint{15.027495in}{8.089325in}}%
\pgfpathlineto{\pgfqpoint{15.024827in}{8.090843in}}%
\pgfpathlineto{\pgfqpoint{15.021956in}{8.092134in}}%
\pgfpathlineto{\pgfqpoint{15.018913in}{8.093184in}}%
\pgfpathlineto{\pgfqpoint{15.015728in}{8.093985in}}%
\pgfpathlineto{\pgfqpoint{15.012432in}{8.094527in}}%
\pgfpathlineto{\pgfqpoint{15.009058in}{8.094805in}}%
\pgfpathlineto{\pgfqpoint{15.005641in}{8.094817in}}%
\pgfpathlineto{\pgfqpoint{15.002213in}{8.094562in}}%
\pgfpathlineto{\pgfqpoint{14.998810in}{8.094044in}}%
\pgfpathlineto{\pgfqpoint{14.995465in}{8.093266in}}%
\pgfpathlineto{\pgfqpoint{14.992212in}{8.092237in}}%
\pgfpathlineto{\pgfqpoint{14.989084in}{8.090967in}}%
\pgfpathlineto{\pgfqpoint{14.986110in}{8.089469in}}%
\pgfpathlineto{\pgfqpoint{14.983322in}{8.087758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.996643in}{8.164389in}}%
\pgfpathlineto{\pgfqpoint{14.994031in}{8.162514in}}%
\pgfpathlineto{\pgfqpoint{14.991654in}{8.160459in}}%
\pgfpathlineto{\pgfqpoint{14.989535in}{8.158245in}}%
\pgfpathlineto{\pgfqpoint{14.987696in}{8.155893in}}%
\pgfpathlineto{\pgfqpoint{14.986154in}{8.153428in}}%
\pgfpathlineto{\pgfqpoint{14.984925in}{8.150873in}}%
\pgfpathlineto{\pgfqpoint{14.984021in}{8.148254in}}%
\pgfpathlineto{\pgfqpoint{14.983452in}{8.145597in}}%
\pgfpathlineto{\pgfqpoint{14.983223in}{8.142929in}}%
\pgfpathlineto{\pgfqpoint{14.983337in}{8.140277in}}%
\pgfpathlineto{\pgfqpoint{14.983791in}{8.137666in}}%
\pgfpathlineto{\pgfqpoint{14.984583in}{8.135124in}}%
\pgfpathlineto{\pgfqpoint{14.985703in}{8.132675in}}%
\pgfpathlineto{\pgfqpoint{14.987141in}{8.130344in}}%
\pgfpathlineto{\pgfqpoint{14.988883in}{8.128154in}}%
\pgfpathlineto{\pgfqpoint{14.990911in}{8.126127in}}%
\pgfpathlineto{\pgfqpoint{14.993204in}{8.124283in}}%
\pgfpathlineto{\pgfqpoint{14.995740in}{8.122642in}}%
\pgfpathlineto{\pgfqpoint{14.998494in}{8.121218in}}%
\pgfpathlineto{\pgfqpoint{15.001438in}{8.120027in}}%
\pgfpathlineto{\pgfqpoint{15.004543in}{8.119080in}}%
\pgfpathlineto{\pgfqpoint{15.007777in}{8.118387in}}%
\pgfpathlineto{\pgfqpoint{15.011108in}{8.117954in}}%
\pgfpathlineto{\pgfqpoint{15.014504in}{8.117787in}}%
\pgfpathlineto{\pgfqpoint{15.017930in}{8.117887in}}%
\pgfpathlineto{\pgfqpoint{15.021351in}{8.118253in}}%
\pgfpathlineto{\pgfqpoint{15.024735in}{8.118880in}}%
\pgfpathlineto{\pgfqpoint{15.028046in}{8.119764in}}%
\pgfpathlineto{\pgfqpoint{15.031251in}{8.120895in}}%
\pgfpathlineto{\pgfqpoint{15.034320in}{8.122261in}}%
\pgfpathlineto{\pgfqpoint{15.037220in}{8.123850in}}%
\pgfpathlineto{\pgfqpoint{15.039923in}{8.125645in}}%
\pgfpathlineto{\pgfqpoint{15.042402in}{8.127629in}}%
\pgfpathlineto{\pgfqpoint{15.044632in}{8.129780in}}%
\pgfpathlineto{\pgfqpoint{15.046592in}{8.132079in}}%
\pgfpathlineto{\pgfqpoint{15.048260in}{8.134502in}}%
\pgfpathlineto{\pgfqpoint{15.049621in}{8.137024in}}%
\pgfpathlineto{\pgfqpoint{15.050660in}{8.139621in}}%
\pgfpathlineto{\pgfqpoint{15.051369in}{8.142267in}}%
\pgfpathlineto{\pgfqpoint{15.051738in}{8.144935in}}%
\pgfpathlineto{\pgfqpoint{15.051766in}{8.147598in}}%
\pgfpathlineto{\pgfqpoint{15.051451in}{8.150230in}}%
\pgfpathlineto{\pgfqpoint{15.050797in}{8.152804in}}%
\pgfpathlineto{\pgfqpoint{15.049810in}{8.155295in}}%
\pgfpathlineto{\pgfqpoint{15.048501in}{8.157678in}}%
\pgfpathlineto{\pgfqpoint{15.046882in}{8.159929in}}%
\pgfpathlineto{\pgfqpoint{15.044969in}{8.162025in}}%
\pgfpathlineto{\pgfqpoint{15.042782in}{8.163947in}}%
\pgfpathlineto{\pgfqpoint{15.040342in}{8.165673in}}%
\pgfpathlineto{\pgfqpoint{15.037674in}{8.167188in}}%
\pgfpathlineto{\pgfqpoint{15.034805in}{8.168476in}}%
\pgfpathlineto{\pgfqpoint{15.031764in}{8.169524in}}%
\pgfpathlineto{\pgfqpoint{15.028579in}{8.170322in}}%
\pgfpathlineto{\pgfqpoint{15.025285in}{8.170862in}}%
\pgfpathlineto{\pgfqpoint{15.021913in}{8.171139in}}%
\pgfpathlineto{\pgfqpoint{15.018496in}{8.171149in}}%
\pgfpathlineto{\pgfqpoint{15.015070in}{8.170893in}}%
\pgfpathlineto{\pgfqpoint{15.011669in}{8.170373in}}%
\pgfpathlineto{\pgfqpoint{15.008326in}{8.169594in}}%
\pgfpathlineto{\pgfqpoint{15.005074in}{8.168565in}}%
\pgfpathlineto{\pgfqpoint{15.001947in}{8.167295in}}%
\pgfpathlineto{\pgfqpoint{14.998975in}{8.165797in}}%
\pgfpathlineto{\pgfqpoint{14.996188in}{8.164087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.992192in}{8.124515in}}%
\pgfpathlineto{\pgfqpoint{14.998042in}{8.120986in}}%
\pgfpathlineto{\pgfqpoint{14.911516in}{8.201049in}}%
\pgfpathlineto{\pgfqpoint{14.905645in}{8.204601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.003773in}{8.200863in}}%
\pgfpathlineto{\pgfqpoint{15.009616in}{8.197310in}}%
\pgfpathlineto{\pgfqpoint{14.899897in}{8.124774in}}%
\pgfpathlineto{\pgfqpoint{14.894019in}{8.128303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.884303in}{8.224349in}}%
\pgfpathlineto{\pgfqpoint{14.881707in}{8.222463in}}%
\pgfpathlineto{\pgfqpoint{14.879349in}{8.220398in}}%
\pgfpathlineto{\pgfqpoint{14.877254in}{8.218176in}}%
\pgfpathlineto{\pgfqpoint{14.875443in}{8.215818in}}%
\pgfpathlineto{\pgfqpoint{14.873933in}{8.213348in}}%
\pgfpathlineto{\pgfqpoint{14.872740in}{8.210791in}}%
\pgfpathlineto{\pgfqpoint{14.871876in}{8.208171in}}%
\pgfpathlineto{\pgfqpoint{14.871349in}{8.205516in}}%
\pgfpathlineto{\pgfqpoint{14.871164in}{8.202852in}}%
\pgfpathlineto{\pgfqpoint{14.871324in}{8.200205in}}%
\pgfpathlineto{\pgfqpoint{14.871827in}{8.197601in}}%
\pgfpathlineto{\pgfqpoint{14.872668in}{8.195068in}}%
\pgfpathlineto{\pgfqpoint{14.873838in}{8.192630in}}%
\pgfpathlineto{\pgfqpoint{14.875326in}{8.190311in}}%
\pgfpathlineto{\pgfqpoint{14.877117in}{8.188135in}}%
\pgfpathlineto{\pgfqpoint{14.879194in}{8.186123in}}%
\pgfpathlineto{\pgfqpoint{14.881534in}{8.184296in}}%
\pgfpathlineto{\pgfqpoint{14.884116in}{8.182671in}}%
\pgfpathlineto{\pgfqpoint{14.886913in}{8.181266in}}%
\pgfpathlineto{\pgfqpoint{14.889898in}{8.180093in}}%
\pgfpathlineto{\pgfqpoint{14.893039in}{8.179166in}}%
\pgfpathlineto{\pgfqpoint{14.896307in}{8.178492in}}%
\pgfpathlineto{\pgfqpoint{14.899669in}{8.178080in}}%
\pgfpathlineto{\pgfqpoint{14.903090in}{8.177932in}}%
\pgfpathlineto{\pgfqpoint{14.906537in}{8.178051in}}%
\pgfpathlineto{\pgfqpoint{14.909976in}{8.178436in}}%
\pgfpathlineto{\pgfqpoint{14.913371in}{8.179081in}}%
\pgfpathlineto{\pgfqpoint{14.916689in}{8.179982in}}%
\pgfpathlineto{\pgfqpoint{14.919896in}{8.181129in}}%
\pgfpathlineto{\pgfqpoint{14.922962in}{8.182511in}}%
\pgfpathlineto{\pgfqpoint{14.925854in}{8.184113in}}%
\pgfpathlineto{\pgfqpoint{14.928544in}{8.185920in}}%
\pgfpathlineto{\pgfqpoint{14.931006in}{8.187914in}}%
\pgfpathlineto{\pgfqpoint{14.933214in}{8.190075in}}%
\pgfpathlineto{\pgfqpoint{14.935146in}{8.192381in}}%
\pgfpathlineto{\pgfqpoint{14.936783in}{8.194809in}}%
\pgfpathlineto{\pgfqpoint{14.938110in}{8.197334in}}%
\pgfpathlineto{\pgfqpoint{14.939112in}{8.199932in}}%
\pgfpathlineto{\pgfqpoint{14.939779in}{8.202577in}}%
\pgfpathlineto{\pgfqpoint{14.940105in}{8.205242in}}%
\pgfpathlineto{\pgfqpoint{14.940087in}{8.207901in}}%
\pgfpathlineto{\pgfqpoint{14.939725in}{8.210526in}}%
\pgfpathlineto{\pgfqpoint{14.939022in}{8.213092in}}%
\pgfpathlineto{\pgfqpoint{14.937985in}{8.215573in}}%
\pgfpathlineto{\pgfqpoint{14.936626in}{8.217944in}}%
\pgfpathlineto{\pgfqpoint{14.934957in}{8.220182in}}%
\pgfpathlineto{\pgfqpoint{14.932995in}{8.222264in}}%
\pgfpathlineto{\pgfqpoint{14.930760in}{8.224169in}}%
\pgfpathlineto{\pgfqpoint{14.928274in}{8.225879in}}%
\pgfpathlineto{\pgfqpoint{14.925562in}{8.227376in}}%
\pgfpathlineto{\pgfqpoint{14.922652in}{8.228645in}}%
\pgfpathlineto{\pgfqpoint{14.919572in}{8.229674in}}%
\pgfpathlineto{\pgfqpoint{14.916352in}{8.230453in}}%
\pgfpathlineto{\pgfqpoint{14.913026in}{8.230973in}}%
\pgfpathlineto{\pgfqpoint{14.909627in}{8.231230in}}%
\pgfpathlineto{\pgfqpoint{14.906187in}{8.231221in}}%
\pgfpathlineto{\pgfqpoint{14.902743in}{8.230946in}}%
\pgfpathlineto{\pgfqpoint{14.899327in}{8.230407in}}%
\pgfpathlineto{\pgfqpoint{14.895975in}{8.229611in}}%
\pgfpathlineto{\pgfqpoint{14.892719in}{8.228565in}}%
\pgfpathlineto{\pgfqpoint{14.889593in}{8.227280in}}%
\pgfpathlineto{\pgfqpoint{14.886627in}{8.225768in}}%
\pgfpathlineto{\pgfqpoint{14.883851in}{8.224045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872670in}{8.148083in}}%
\pgfpathlineto{\pgfqpoint{14.870071in}{8.146196in}}%
\pgfpathlineto{\pgfqpoint{14.867713in}{8.144130in}}%
\pgfpathlineto{\pgfqpoint{14.865616in}{8.141907in}}%
\pgfpathlineto{\pgfqpoint{14.863804in}{8.139547in}}%
\pgfpathlineto{\pgfqpoint{14.862293in}{8.137075in}}%
\pgfpathlineto{\pgfqpoint{14.861100in}{8.134515in}}%
\pgfpathlineto{\pgfqpoint{14.860235in}{8.131893in}}%
\pgfpathlineto{\pgfqpoint{14.859707in}{8.129235in}}%
\pgfpathlineto{\pgfqpoint{14.859522in}{8.126568in}}%
\pgfpathlineto{\pgfqpoint{14.859682in}{8.123918in}}%
\pgfpathlineto{\pgfqpoint{14.860185in}{8.121311in}}%
\pgfpathlineto{\pgfqpoint{14.861026in}{8.118775in}}%
\pgfpathlineto{\pgfqpoint{14.862197in}{8.116333in}}%
\pgfpathlineto{\pgfqpoint{14.863685in}{8.114011in}}%
\pgfpathlineto{\pgfqpoint{14.865477in}{8.111831in}}%
\pgfpathlineto{\pgfqpoint{14.867554in}{8.109816in}}%
\pgfpathlineto{\pgfqpoint{14.869896in}{8.107986in}}%
\pgfpathlineto{\pgfqpoint{14.872478in}{8.106358in}}%
\pgfpathlineto{\pgfqpoint{14.875277in}{8.104950in}}%
\pgfpathlineto{\pgfqpoint{14.878262in}{8.103775in}}%
\pgfpathlineto{\pgfqpoint{14.881405in}{8.102845in}}%
\pgfpathlineto{\pgfqpoint{14.884675in}{8.102169in}}%
\pgfpathlineto{\pgfqpoint{14.888038in}{8.101755in}}%
\pgfpathlineto{\pgfqpoint{14.891461in}{8.101606in}}%
\pgfpathlineto{\pgfqpoint{14.894909in}{8.101723in}}%
\pgfpathlineto{\pgfqpoint{14.898349in}{8.102106in}}%
\pgfpathlineto{\pgfqpoint{14.901746in}{8.102751in}}%
\pgfpathlineto{\pgfqpoint{14.905065in}{8.103652in}}%
\pgfpathlineto{\pgfqpoint{14.908275in}{8.104799in}}%
\pgfpathlineto{\pgfqpoint{14.911342in}{8.106180in}}%
\pgfpathlineto{\pgfqpoint{14.914235in}{8.107783in}}%
\pgfpathlineto{\pgfqpoint{14.916927in}{8.109591in}}%
\pgfpathlineto{\pgfqpoint{14.919390in}{8.111586in}}%
\pgfpathlineto{\pgfqpoint{14.921599in}{8.113748in}}%
\pgfpathlineto{\pgfqpoint{14.923532in}{8.116056in}}%
\pgfpathlineto{\pgfqpoint{14.925171in}{8.118485in}}%
\pgfpathlineto{\pgfqpoint{14.926498in}{8.121013in}}%
\pgfpathlineto{\pgfqpoint{14.927501in}{8.123614in}}%
\pgfpathlineto{\pgfqpoint{14.928168in}{8.126262in}}%
\pgfpathlineto{\pgfqpoint{14.928495in}{8.128929in}}%
\pgfpathlineto{\pgfqpoint{14.928477in}{8.131591in}}%
\pgfpathlineto{\pgfqpoint{14.928115in}{8.134219in}}%
\pgfpathlineto{\pgfqpoint{14.927412in}{8.136788in}}%
\pgfpathlineto{\pgfqpoint{14.926375in}{8.139273in}}%
\pgfpathlineto{\pgfqpoint{14.925015in}{8.141647in}}%
\pgfpathlineto{\pgfqpoint{14.923346in}{8.143888in}}%
\pgfpathlineto{\pgfqpoint{14.921383in}{8.145973in}}%
\pgfpathlineto{\pgfqpoint{14.919147in}{8.147882in}}%
\pgfpathlineto{\pgfqpoint{14.916660in}{8.149595in}}%
\pgfpathlineto{\pgfqpoint{14.913948in}{8.151095in}}%
\pgfpathlineto{\pgfqpoint{14.911036in}{8.152367in}}%
\pgfpathlineto{\pgfqpoint{14.907954in}{8.153398in}}%
\pgfpathlineto{\pgfqpoint{14.904734in}{8.154179in}}%
\pgfpathlineto{\pgfqpoint{14.901406in}{8.154702in}}%
\pgfpathlineto{\pgfqpoint{14.898005in}{8.154960in}}%
\pgfpathlineto{\pgfqpoint{14.894564in}{8.154953in}}%
\pgfpathlineto{\pgfqpoint{14.891118in}{8.154679in}}%
\pgfpathlineto{\pgfqpoint{14.887701in}{8.154141in}}%
\pgfpathlineto{\pgfqpoint{14.884347in}{8.153346in}}%
\pgfpathlineto{\pgfqpoint{14.881090in}{8.152300in}}%
\pgfpathlineto{\pgfqpoint{14.877962in}{8.151015in}}%
\pgfpathlineto{\pgfqpoint{14.874994in}{8.149503in}}%
\pgfpathlineto{\pgfqpoint{14.872217in}{8.147779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.970801in}{8.144309in}}%
\pgfpathlineto{\pgfqpoint{14.968201in}{8.142421in}}%
\pgfpathlineto{\pgfqpoint{14.965841in}{8.140354in}}%
\pgfpathlineto{\pgfqpoint{14.963744in}{8.138129in}}%
\pgfpathlineto{\pgfqpoint{14.961931in}{8.135767in}}%
\pgfpathlineto{\pgfqpoint{14.960421in}{8.133294in}}%
\pgfpathlineto{\pgfqpoint{14.959228in}{8.130732in}}%
\pgfpathlineto{\pgfqpoint{14.958364in}{8.128109in}}%
\pgfpathlineto{\pgfqpoint{14.957837in}{8.125449in}}%
\pgfpathlineto{\pgfqpoint{14.957655in}{8.122780in}}%
\pgfpathlineto{\pgfqpoint{14.957817in}{8.120128in}}%
\pgfpathlineto{\pgfqpoint{14.958322in}{8.117520in}}%
\pgfpathlineto{\pgfqpoint{14.959166in}{8.114982in}}%
\pgfpathlineto{\pgfqpoint{14.960340in}{8.112539in}}%
\pgfpathlineto{\pgfqpoint{14.961832in}{8.110215in}}%
\pgfpathlineto{\pgfqpoint{14.963628in}{8.108034in}}%
\pgfpathlineto{\pgfqpoint{14.965709in}{8.106018in}}%
\pgfpathlineto{\pgfqpoint{14.968055in}{8.104186in}}%
\pgfpathlineto{\pgfqpoint{14.970642in}{8.102557in}}%
\pgfpathlineto{\pgfqpoint{14.973445in}{8.101148in}}%
\pgfpathlineto{\pgfqpoint{14.976435in}{8.099972in}}%
\pgfpathlineto{\pgfqpoint{14.979582in}{8.099041in}}%
\pgfpathlineto{\pgfqpoint{14.982856in}{8.098365in}}%
\pgfpathlineto{\pgfqpoint{14.986224in}{8.097950in}}%
\pgfpathlineto{\pgfqpoint{14.989651in}{8.097801in}}%
\pgfpathlineto{\pgfqpoint{14.993104in}{8.097919in}}%
\pgfpathlineto{\pgfqpoint{14.996547in}{8.098302in}}%
\pgfpathlineto{\pgfqpoint{14.999948in}{8.098947in}}%
\pgfpathlineto{\pgfqpoint{15.003271in}{8.099848in}}%
\pgfpathlineto{\pgfqpoint{15.006483in}{8.100996in}}%
\pgfpathlineto{\pgfqpoint{15.009552in}{8.102378in}}%
\pgfpathlineto{\pgfqpoint{15.012448in}{8.103982in}}%
\pgfpathlineto{\pgfqpoint{15.015142in}{8.105791in}}%
\pgfpathlineto{\pgfqpoint{15.017606in}{8.107787in}}%
\pgfpathlineto{\pgfqpoint{15.019816in}{8.109951in}}%
\pgfpathlineto{\pgfqpoint{15.021750in}{8.112260in}}%
\pgfpathlineto{\pgfqpoint{15.023389in}{8.114691in}}%
\pgfpathlineto{\pgfqpoint{15.024716in}{8.117221in}}%
\pgfpathlineto{\pgfqpoint{15.025718in}{8.119823in}}%
\pgfpathlineto{\pgfqpoint{15.026384in}{8.122472in}}%
\pgfpathlineto{\pgfqpoint{15.026709in}{8.125142in}}%
\pgfpathlineto{\pgfqpoint{15.026689in}{8.127805in}}%
\pgfpathlineto{\pgfqpoint{15.026324in}{8.130435in}}%
\pgfpathlineto{\pgfqpoint{15.025618in}{8.133006in}}%
\pgfpathlineto{\pgfqpoint{15.024579in}{8.135492in}}%
\pgfpathlineto{\pgfqpoint{15.023215in}{8.137868in}}%
\pgfpathlineto{\pgfqpoint{15.021542in}{8.140110in}}%
\pgfpathlineto{\pgfqpoint{15.019575in}{8.142197in}}%
\pgfpathlineto{\pgfqpoint{15.017335in}{8.144107in}}%
\pgfpathlineto{\pgfqpoint{15.014844in}{8.145821in}}%
\pgfpathlineto{\pgfqpoint{15.012127in}{8.147322in}}%
\pgfpathlineto{\pgfqpoint{15.009211in}{8.148595in}}%
\pgfpathlineto{\pgfqpoint{15.006125in}{8.149627in}}%
\pgfpathlineto{\pgfqpoint{15.002900in}{8.150409in}}%
\pgfpathlineto{\pgfqpoint{14.999568in}{8.150931in}}%
\pgfpathlineto{\pgfqpoint{14.996162in}{8.151190in}}%
\pgfpathlineto{\pgfqpoint{14.992717in}{8.151183in}}%
\pgfpathlineto{\pgfqpoint{14.989267in}{8.150909in}}%
\pgfpathlineto{\pgfqpoint{14.985846in}{8.150371in}}%
\pgfpathlineto{\pgfqpoint{14.982489in}{8.149575in}}%
\pgfpathlineto{\pgfqpoint{14.979228in}{8.148529in}}%
\pgfpathlineto{\pgfqpoint{14.976098in}{8.147243in}}%
\pgfpathlineto{\pgfqpoint{14.973128in}{8.145730in}}%
\pgfpathlineto{\pgfqpoint{14.970348in}{8.144005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.982391in}{8.220624in}}%
\pgfpathlineto{\pgfqpoint{14.979792in}{8.218737in}}%
\pgfpathlineto{\pgfqpoint{14.977433in}{8.216671in}}%
\pgfpathlineto{\pgfqpoint{14.975337in}{8.214447in}}%
\pgfpathlineto{\pgfqpoint{14.973526in}{8.212088in}}%
\pgfpathlineto{\pgfqpoint{14.972016in}{8.209616in}}%
\pgfpathlineto{\pgfqpoint{14.970823in}{8.207057in}}%
\pgfpathlineto{\pgfqpoint{14.969960in}{8.204436in}}%
\pgfpathlineto{\pgfqpoint{14.969434in}{8.201779in}}%
\pgfpathlineto{\pgfqpoint{14.969252in}{8.199113in}}%
\pgfpathlineto{\pgfqpoint{14.969414in}{8.196465in}}%
\pgfpathlineto{\pgfqpoint{14.969920in}{8.193860in}}%
\pgfpathlineto{\pgfqpoint{14.970763in}{8.191325in}}%
\pgfpathlineto{\pgfqpoint{14.971937in}{8.188885in}}%
\pgfpathlineto{\pgfqpoint{14.973429in}{8.186564in}}%
\pgfpathlineto{\pgfqpoint{14.975224in}{8.184387in}}%
\pgfpathlineto{\pgfqpoint{14.977304in}{8.182373in}}%
\pgfpathlineto{\pgfqpoint{14.979649in}{8.180545in}}%
\pgfpathlineto{\pgfqpoint{14.982235in}{8.178919in}}%
\pgfpathlineto{\pgfqpoint{14.985037in}{8.177513in}}%
\pgfpathlineto{\pgfqpoint{14.988026in}{8.176340in}}%
\pgfpathlineto{\pgfqpoint{14.991172in}{8.175411in}}%
\pgfpathlineto{\pgfqpoint{14.994444in}{8.174738in}}%
\pgfpathlineto{\pgfqpoint{14.997810in}{8.174325in}}%
\pgfpathlineto{\pgfqpoint{15.001236in}{8.174177in}}%
\pgfpathlineto{\pgfqpoint{15.004687in}{8.174296in}}%
\pgfpathlineto{\pgfqpoint{15.008129in}{8.174681in}}%
\pgfpathlineto{\pgfqpoint{15.011528in}{8.175327in}}%
\pgfpathlineto{\pgfqpoint{15.014849in}{8.176228in}}%
\pgfpathlineto{\pgfqpoint{15.018060in}{8.177376in}}%
\pgfpathlineto{\pgfqpoint{15.021128in}{8.178758in}}%
\pgfpathlineto{\pgfqpoint{15.024022in}{8.180362in}}%
\pgfpathlineto{\pgfqpoint{15.026714in}{8.182170in}}%
\pgfpathlineto{\pgfqpoint{15.029177in}{8.184165in}}%
\pgfpathlineto{\pgfqpoint{15.031386in}{8.186327in}}%
\pgfpathlineto{\pgfqpoint{15.033319in}{8.188634in}}%
\pgfpathlineto{\pgfqpoint{15.034957in}{8.191064in}}%
\pgfpathlineto{\pgfqpoint{15.036283in}{8.193591in}}%
\pgfpathlineto{\pgfqpoint{15.037284in}{8.196191in}}%
\pgfpathlineto{\pgfqpoint{15.037950in}{8.198837in}}%
\pgfpathlineto{\pgfqpoint{15.038275in}{8.201504in}}%
\pgfpathlineto{\pgfqpoint{15.038254in}{8.204164in}}%
\pgfpathlineto{\pgfqpoint{15.037890in}{8.206791in}}%
\pgfpathlineto{\pgfqpoint{15.037184in}{8.209359in}}%
\pgfpathlineto{\pgfqpoint{15.036144in}{8.211841in}}%
\pgfpathlineto{\pgfqpoint{15.034781in}{8.214214in}}%
\pgfpathlineto{\pgfqpoint{15.033108in}{8.216453in}}%
\pgfpathlineto{\pgfqpoint{15.031143in}{8.218537in}}%
\pgfpathlineto{\pgfqpoint{15.028904in}{8.220443in}}%
\pgfpathlineto{\pgfqpoint{15.026413in}{8.222154in}}%
\pgfpathlineto{\pgfqpoint{15.023697in}{8.223652in}}%
\pgfpathlineto{\pgfqpoint{15.020782in}{8.224923in}}%
\pgfpathlineto{\pgfqpoint{15.017697in}{8.225952in}}%
\pgfpathlineto{\pgfqpoint{15.014474in}{8.226732in}}%
\pgfpathlineto{\pgfqpoint{15.011143in}{8.227252in}}%
\pgfpathlineto{\pgfqpoint{15.007739in}{8.227509in}}%
\pgfpathlineto{\pgfqpoint{15.004296in}{8.227500in}}%
\pgfpathlineto{\pgfqpoint{15.000847in}{8.227225in}}%
\pgfpathlineto{\pgfqpoint{14.997428in}{8.226686in}}%
\pgfpathlineto{\pgfqpoint{14.994072in}{8.225890in}}%
\pgfpathlineto{\pgfqpoint{14.990814in}{8.224843in}}%
\pgfpathlineto{\pgfqpoint{14.987684in}{8.223557in}}%
\pgfpathlineto{\pgfqpoint{14.984716in}{8.222044in}}%
\pgfpathlineto{\pgfqpoint{14.981938in}{8.220320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.977555in}{8.179256in}}%
\pgfpathlineto{\pgfqpoint{14.983061in}{8.175292in}}%
\pgfpathlineto{\pgfqpoint{14.898040in}{8.255605in}}%
\pgfpathlineto{\pgfqpoint{14.892514in}{8.259590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.990861in}{8.254928in}}%
\pgfpathlineto{\pgfqpoint{14.996360in}{8.250942in}}%
\pgfpathlineto{\pgfqpoint{14.884693in}{8.180003in}}%
\pgfpathlineto{\pgfqpoint{14.879159in}{8.183966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871544in}{8.279400in}}%
\pgfpathlineto{\pgfqpoint{14.868897in}{8.277553in}}%
\pgfpathlineto{\pgfqpoint{14.866486in}{8.275526in}}%
\pgfpathlineto{\pgfqpoint{14.864335in}{8.273341in}}%
\pgfpathlineto{\pgfqpoint{14.862466in}{8.271018in}}%
\pgfpathlineto{\pgfqpoint{14.860897in}{8.268581in}}%
\pgfpathlineto{\pgfqpoint{14.859643in}{8.266054in}}%
\pgfpathlineto{\pgfqpoint{14.858718in}{8.263462in}}%
\pgfpathlineto{\pgfqpoint{14.858131in}{8.260832in}}%
\pgfpathlineto{\pgfqpoint{14.857887in}{8.258189in}}%
\pgfpathlineto{\pgfqpoint{14.857988in}{8.255560in}}%
\pgfpathlineto{\pgfqpoint{14.858435in}{8.252971in}}%
\pgfpathlineto{\pgfqpoint{14.859222in}{8.250448in}}%
\pgfpathlineto{\pgfqpoint{14.860342in}{8.248016in}}%
\pgfpathlineto{\pgfqpoint{14.861783in}{8.245700in}}%
\pgfpathlineto{\pgfqpoint{14.863532in}{8.243523in}}%
\pgfpathlineto{\pgfqpoint{14.865570in}{8.241506in}}%
\pgfpathlineto{\pgfqpoint{14.867877in}{8.239669in}}%
\pgfpathlineto{\pgfqpoint{14.870431in}{8.238032in}}%
\pgfpathlineto{\pgfqpoint{14.873206in}{8.236609in}}%
\pgfpathlineto{\pgfqpoint{14.876173in}{8.235417in}}%
\pgfpathlineto{\pgfqpoint{14.879305in}{8.234465in}}%
\pgfpathlineto{\pgfqpoint{14.882568in}{8.233765in}}%
\pgfpathlineto{\pgfqpoint{14.885931in}{8.233323in}}%
\pgfpathlineto{\pgfqpoint{14.889359in}{8.233144in}}%
\pgfpathlineto{\pgfqpoint{14.892820in}{8.233228in}}%
\pgfpathlineto{\pgfqpoint{14.896277in}{8.233577in}}%
\pgfpathlineto{\pgfqpoint{14.899697in}{8.234185in}}%
\pgfpathlineto{\pgfqpoint{14.903045in}{8.235047in}}%
\pgfpathlineto{\pgfqpoint{14.906289in}{8.236154in}}%
\pgfpathlineto{\pgfqpoint{14.909394in}{8.237496in}}%
\pgfpathlineto{\pgfqpoint{14.912331in}{8.239058in}}%
\pgfpathlineto{\pgfqpoint{14.915069in}{8.240826in}}%
\pgfpathlineto{\pgfqpoint{14.917583in}{8.242781in}}%
\pgfpathlineto{\pgfqpoint{14.919845in}{8.244905in}}%
\pgfpathlineto{\pgfqpoint{14.921835in}{8.247175in}}%
\pgfpathlineto{\pgfqpoint{14.923531in}{8.249569in}}%
\pgfpathlineto{\pgfqpoint{14.924918in}{8.252063in}}%
\pgfpathlineto{\pgfqpoint{14.925980in}{8.254632in}}%
\pgfpathlineto{\pgfqpoint{14.926708in}{8.257251in}}%
\pgfpathlineto{\pgfqpoint{14.927094in}{8.259893in}}%
\pgfpathlineto{\pgfqpoint{14.927135in}{8.262532in}}%
\pgfpathlineto{\pgfqpoint{14.926830in}{8.265141in}}%
\pgfpathlineto{\pgfqpoint{14.926181in}{8.267695in}}%
\pgfpathlineto{\pgfqpoint{14.925197in}{8.270168in}}%
\pgfpathlineto{\pgfqpoint{14.923886in}{8.272535in}}%
\pgfpathlineto{\pgfqpoint{14.922261in}{8.274772in}}%
\pgfpathlineto{\pgfqpoint{14.920339in}{8.276858in}}%
\pgfpathlineto{\pgfqpoint{14.918140in}{8.278770in}}%
\pgfpathlineto{\pgfqpoint{14.915684in}{8.280492in}}%
\pgfpathlineto{\pgfqpoint{14.912997in}{8.282004in}}%
\pgfpathlineto{\pgfqpoint{14.910106in}{8.283292in}}%
\pgfpathlineto{\pgfqpoint{14.907039in}{8.284343in}}%
\pgfpathlineto{\pgfqpoint{14.903827in}{8.285147in}}%
\pgfpathlineto{\pgfqpoint{14.900502in}{8.285696in}}%
\pgfpathlineto{\pgfqpoint{14.897098in}{8.285984in}}%
\pgfpathlineto{\pgfqpoint{14.893648in}{8.286008in}}%
\pgfpathlineto{\pgfqpoint{14.890186in}{8.285769in}}%
\pgfpathlineto{\pgfqpoint{14.886748in}{8.285267in}}%
\pgfpathlineto{\pgfqpoint{14.883368in}{8.284510in}}%
\pgfpathlineto{\pgfqpoint{14.880079in}{8.283503in}}%
\pgfpathlineto{\pgfqpoint{14.876915in}{8.282258in}}%
\pgfpathlineto{\pgfqpoint{14.873906in}{8.280786in}}%
\pgfpathlineto{\pgfqpoint{14.871083in}{8.279102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858181in}{8.203809in}}%
\pgfpathlineto{\pgfqpoint{14.855533in}{8.201961in}}%
\pgfpathlineto{\pgfqpoint{14.853121in}{8.199933in}}%
\pgfpathlineto{\pgfqpoint{14.850969in}{8.197746in}}%
\pgfpathlineto{\pgfqpoint{14.849098in}{8.195421in}}%
\pgfpathlineto{\pgfqpoint{14.847528in}{8.192981in}}%
\pgfpathlineto{\pgfqpoint{14.846273in}{8.190452in}}%
\pgfpathlineto{\pgfqpoint{14.845348in}{8.187857in}}%
\pgfpathlineto{\pgfqpoint{14.844759in}{8.185224in}}%
\pgfpathlineto{\pgfqpoint{14.844515in}{8.182578in}}%
\pgfpathlineto{\pgfqpoint{14.844616in}{8.179946in}}%
\pgfpathlineto{\pgfqpoint{14.845063in}{8.177354in}}%
\pgfpathlineto{\pgfqpoint{14.845850in}{8.174827in}}%
\pgfpathlineto{\pgfqpoint{14.846970in}{8.172392in}}%
\pgfpathlineto{\pgfqpoint{14.848412in}{8.170073in}}%
\pgfpathlineto{\pgfqpoint{14.850161in}{8.167892in}}%
\pgfpathlineto{\pgfqpoint{14.852200in}{8.165871in}}%
\pgfpathlineto{\pgfqpoint{14.854509in}{8.164031in}}%
\pgfpathlineto{\pgfqpoint{14.857063in}{8.162391in}}%
\pgfpathlineto{\pgfqpoint{14.859839in}{8.160966in}}%
\pgfpathlineto{\pgfqpoint{14.862808in}{8.159770in}}%
\pgfpathlineto{\pgfqpoint{14.865941in}{8.158817in}}%
\pgfpathlineto{\pgfqpoint{14.869205in}{8.158114in}}%
\pgfpathlineto{\pgfqpoint{14.872570in}{8.157670in}}%
\pgfpathlineto{\pgfqpoint{14.876000in}{8.157489in}}%
\pgfpathlineto{\pgfqpoint{14.879462in}{8.157572in}}%
\pgfpathlineto{\pgfqpoint{14.882922in}{8.157919in}}%
\pgfpathlineto{\pgfqpoint{14.886343in}{8.158527in}}%
\pgfpathlineto{\pgfqpoint{14.889693in}{8.159388in}}%
\pgfpathlineto{\pgfqpoint{14.892938in}{8.160496in}}%
\pgfpathlineto{\pgfqpoint{14.896045in}{8.161838in}}%
\pgfpathlineto{\pgfqpoint{14.898984in}{8.163401in}}%
\pgfpathlineto{\pgfqpoint{14.901724in}{8.165170in}}%
\pgfpathlineto{\pgfqpoint{14.904239in}{8.167126in}}%
\pgfpathlineto{\pgfqpoint{14.906503in}{8.169251in}}%
\pgfpathlineto{\pgfqpoint{14.908493in}{8.171523in}}%
\pgfpathlineto{\pgfqpoint{14.910191in}{8.173919in}}%
\pgfpathlineto{\pgfqpoint{14.911578in}{8.176416in}}%
\pgfpathlineto{\pgfqpoint{14.912642in}{8.178988in}}%
\pgfpathlineto{\pgfqpoint{14.913370in}{8.181609in}}%
\pgfpathlineto{\pgfqpoint{14.913757in}{8.184254in}}%
\pgfpathlineto{\pgfqpoint{14.913798in}{8.186896in}}%
\pgfpathlineto{\pgfqpoint{14.913493in}{8.189509in}}%
\pgfpathlineto{\pgfqpoint{14.912844in}{8.192066in}}%
\pgfpathlineto{\pgfqpoint{14.911860in}{8.194542in}}%
\pgfpathlineto{\pgfqpoint{14.910548in}{8.196913in}}%
\pgfpathlineto{\pgfqpoint{14.908923in}{8.199153in}}%
\pgfpathlineto{\pgfqpoint{14.907001in}{8.201242in}}%
\pgfpathlineto{\pgfqpoint{14.904800in}{8.203159in}}%
\pgfpathlineto{\pgfqpoint{14.902344in}{8.204883in}}%
\pgfpathlineto{\pgfqpoint{14.899656in}{8.206398in}}%
\pgfpathlineto{\pgfqpoint{14.896763in}{8.207689in}}%
\pgfpathlineto{\pgfqpoint{14.893694in}{8.208743in}}%
\pgfpathlineto{\pgfqpoint{14.890481in}{8.209550in}}%
\pgfpathlineto{\pgfqpoint{14.887155in}{8.210100in}}%
\pgfpathlineto{\pgfqpoint{14.883749in}{8.210390in}}%
\pgfpathlineto{\pgfqpoint{14.880297in}{8.210416in}}%
\pgfpathlineto{\pgfqpoint{14.876834in}{8.210177in}}%
\pgfpathlineto{\pgfqpoint{14.873394in}{8.209677in}}%
\pgfpathlineto{\pgfqpoint{14.870012in}{8.208920in}}%
\pgfpathlineto{\pgfqpoint{14.866721in}{8.207914in}}%
\pgfpathlineto{\pgfqpoint{14.863555in}{8.206668in}}%
\pgfpathlineto{\pgfqpoint{14.860545in}{8.205196in}}%
\pgfpathlineto{\pgfqpoint{14.857720in}{8.203511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.956536in}{8.199112in}}%
\pgfpathlineto{\pgfqpoint{14.953886in}{8.197262in}}%
\pgfpathlineto{\pgfqpoint{14.951473in}{8.195233in}}%
\pgfpathlineto{\pgfqpoint{14.949320in}{8.193045in}}%
\pgfpathlineto{\pgfqpoint{14.947449in}{8.190718in}}%
\pgfpathlineto{\pgfqpoint{14.945879in}{8.188278in}}%
\pgfpathlineto{\pgfqpoint{14.944626in}{8.185746in}}%
\pgfpathlineto{\pgfqpoint{14.943701in}{8.183150in}}%
\pgfpathlineto{\pgfqpoint{14.943114in}{8.180515in}}%
\pgfpathlineto{\pgfqpoint{14.942871in}{8.177868in}}%
\pgfpathlineto{\pgfqpoint{14.942975in}{8.175234in}}%
\pgfpathlineto{\pgfqpoint{14.943425in}{8.172640in}}%
\pgfpathlineto{\pgfqpoint{14.944215in}{8.170112in}}%
\pgfpathlineto{\pgfqpoint{14.945338in}{8.167675in}}%
\pgfpathlineto{\pgfqpoint{14.946784in}{8.165354in}}%
\pgfpathlineto{\pgfqpoint{14.948537in}{8.163172in}}%
\pgfpathlineto{\pgfqpoint{14.950580in}{8.161150in}}%
\pgfpathlineto{\pgfqpoint{14.952892in}{8.159309in}}%
\pgfpathlineto{\pgfqpoint{14.955452in}{8.157667in}}%
\pgfpathlineto{\pgfqpoint{14.958232in}{8.156241in}}%
\pgfpathlineto{\pgfqpoint{14.961205in}{8.155045in}}%
\pgfpathlineto{\pgfqpoint{14.964342in}{8.154090in}}%
\pgfpathlineto{\pgfqpoint{14.967611in}{8.153387in}}%
\pgfpathlineto{\pgfqpoint{14.970980in}{8.152943in}}%
\pgfpathlineto{\pgfqpoint{14.974415in}{8.152761in}}%
\pgfpathlineto{\pgfqpoint{14.977881in}{8.152845in}}%
\pgfpathlineto{\pgfqpoint{14.981344in}{8.153192in}}%
\pgfpathlineto{\pgfqpoint{14.984769in}{8.153800in}}%
\pgfpathlineto{\pgfqpoint{14.988122in}{8.154662in}}%
\pgfpathlineto{\pgfqpoint{14.991370in}{8.155770in}}%
\pgfpathlineto{\pgfqpoint{14.994479in}{8.157113in}}%
\pgfpathlineto{\pgfqpoint{14.997420in}{8.158677in}}%
\pgfpathlineto{\pgfqpoint{15.000162in}{8.160446in}}%
\pgfpathlineto{\pgfqpoint{15.002678in}{8.162404in}}%
\pgfpathlineto{\pgfqpoint{15.004943in}{8.164530in}}%
\pgfpathlineto{\pgfqpoint{15.006934in}{8.166804in}}%
\pgfpathlineto{\pgfqpoint{15.008631in}{8.169201in}}%
\pgfpathlineto{\pgfqpoint{15.010018in}{8.171699in}}%
\pgfpathlineto{\pgfqpoint{15.011081in}{8.174273in}}%
\pgfpathlineto{\pgfqpoint{15.011808in}{8.176896in}}%
\pgfpathlineto{\pgfqpoint{15.012193in}{8.179543in}}%
\pgfpathlineto{\pgfqpoint{15.012232in}{8.182187in}}%
\pgfpathlineto{\pgfqpoint{15.011924in}{8.184801in}}%
\pgfpathlineto{\pgfqpoint{15.011273in}{8.187360in}}%
\pgfpathlineto{\pgfqpoint{15.010285in}{8.189838in}}%
\pgfpathlineto{\pgfqpoint{15.008970in}{8.192210in}}%
\pgfpathlineto{\pgfqpoint{15.007341in}{8.194452in}}%
\pgfpathlineto{\pgfqpoint{15.005414in}{8.196542in}}%
\pgfpathlineto{\pgfqpoint{15.003210in}{8.198460in}}%
\pgfpathlineto{\pgfqpoint{15.000749in}{8.200185in}}%
\pgfpathlineto{\pgfqpoint{14.998056in}{8.201702in}}%
\pgfpathlineto{\pgfqpoint{14.995159in}{8.202993in}}%
\pgfpathlineto{\pgfqpoint{14.992086in}{8.204048in}}%
\pgfpathlineto{\pgfqpoint{14.988869in}{8.204855in}}%
\pgfpathlineto{\pgfqpoint{14.985538in}{8.205406in}}%
\pgfpathlineto{\pgfqpoint{14.982128in}{8.205696in}}%
\pgfpathlineto{\pgfqpoint{14.978672in}{8.205722in}}%
\pgfpathlineto{\pgfqpoint{14.975205in}{8.205484in}}%
\pgfpathlineto{\pgfqpoint{14.971762in}{8.204983in}}%
\pgfpathlineto{\pgfqpoint{14.968376in}{8.204226in}}%
\pgfpathlineto{\pgfqpoint{14.965083in}{8.203219in}}%
\pgfpathlineto{\pgfqpoint{14.961914in}{8.201973in}}%
\pgfpathlineto{\pgfqpoint{14.958901in}{8.200499in}}%
\pgfpathlineto{\pgfqpoint{14.956075in}{8.198814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.969850in}{8.274751in}}%
\pgfpathlineto{\pgfqpoint{14.967202in}{8.272903in}}%
\pgfpathlineto{\pgfqpoint{14.964790in}{8.270875in}}%
\pgfpathlineto{\pgfqpoint{14.962639in}{8.268688in}}%
\pgfpathlineto{\pgfqpoint{14.960769in}{8.266364in}}%
\pgfpathlineto{\pgfqpoint{14.959200in}{8.263925in}}%
\pgfpathlineto{\pgfqpoint{14.957948in}{8.261397in}}%
\pgfpathlineto{\pgfqpoint{14.957024in}{8.258803in}}%
\pgfpathlineto{\pgfqpoint{14.956437in}{8.256171in}}%
\pgfpathlineto{\pgfqpoint{14.956195in}{8.253527in}}%
\pgfpathlineto{\pgfqpoint{14.956299in}{8.250896in}}%
\pgfpathlineto{\pgfqpoint{14.956749in}{8.248305in}}%
\pgfpathlineto{\pgfqpoint{14.957539in}{8.245781in}}%
\pgfpathlineto{\pgfqpoint{14.958662in}{8.243348in}}%
\pgfpathlineto{\pgfqpoint{14.960107in}{8.241030in}}%
\pgfpathlineto{\pgfqpoint{14.961859in}{8.238851in}}%
\pgfpathlineto{\pgfqpoint{14.963902in}{8.236832in}}%
\pgfpathlineto{\pgfqpoint{14.966213in}{8.234995in}}%
\pgfpathlineto{\pgfqpoint{14.968771in}{8.233356in}}%
\pgfpathlineto{\pgfqpoint{14.971550in}{8.231933in}}%
\pgfpathlineto{\pgfqpoint{14.974523in}{8.230739in}}%
\pgfpathlineto{\pgfqpoint{14.977658in}{8.229787in}}%
\pgfpathlineto{\pgfqpoint{14.980926in}{8.229087in}}%
\pgfpathlineto{\pgfqpoint{14.984293in}{8.228644in}}%
\pgfpathlineto{\pgfqpoint{14.987726in}{8.228465in}}%
\pgfpathlineto{\pgfqpoint{14.991190in}{8.228549in}}%
\pgfpathlineto{\pgfqpoint{14.994651in}{8.228897in}}%
\pgfpathlineto{\pgfqpoint{14.998075in}{8.229506in}}%
\pgfpathlineto{\pgfqpoint{15.001426in}{8.230369in}}%
\pgfpathlineto{\pgfqpoint{15.004672in}{8.231477in}}%
\pgfpathlineto{\pgfqpoint{15.007780in}{8.232819in}}%
\pgfpathlineto{\pgfqpoint{15.010719in}{8.234382in}}%
\pgfpathlineto{\pgfqpoint{15.013459in}{8.236151in}}%
\pgfpathlineto{\pgfqpoint{15.015974in}{8.238108in}}%
\pgfpathlineto{\pgfqpoint{15.018237in}{8.240232in}}%
\pgfpathlineto{\pgfqpoint{15.020227in}{8.242504in}}%
\pgfpathlineto{\pgfqpoint{15.021924in}{8.244899in}}%
\pgfpathlineto{\pgfqpoint{15.023310in}{8.247395in}}%
\pgfpathlineto{\pgfqpoint{15.024371in}{8.249966in}}%
\pgfpathlineto{\pgfqpoint{15.025098in}{8.252586in}}%
\pgfpathlineto{\pgfqpoint{15.025482in}{8.255230in}}%
\pgfpathlineto{\pgfqpoint{15.025521in}{8.257871in}}%
\pgfpathlineto{\pgfqpoint{15.025213in}{8.260482in}}%
\pgfpathlineto{\pgfqpoint{15.024562in}{8.263037in}}%
\pgfpathlineto{\pgfqpoint{15.023574in}{8.265511in}}%
\pgfpathlineto{\pgfqpoint{15.022259in}{8.267880in}}%
\pgfpathlineto{\pgfqpoint{15.020631in}{8.270119in}}%
\pgfpathlineto{\pgfqpoint{15.018705in}{8.272206in}}%
\pgfpathlineto{\pgfqpoint{15.016501in}{8.274120in}}%
\pgfpathlineto{\pgfqpoint{15.014042in}{8.275842in}}%
\pgfpathlineto{\pgfqpoint{15.011350in}{8.277355in}}%
\pgfpathlineto{\pgfqpoint{15.008454in}{8.278645in}}%
\pgfpathlineto{\pgfqpoint{15.005383in}{8.279697in}}%
\pgfpathlineto{\pgfqpoint{15.002167in}{8.280501in}}%
\pgfpathlineto{\pgfqpoint{14.998838in}{8.281050in}}%
\pgfpathlineto{\pgfqpoint{14.995429in}{8.281339in}}%
\pgfpathlineto{\pgfqpoint{14.991975in}{8.281363in}}%
\pgfpathlineto{\pgfqpoint{14.988510in}{8.281123in}}%
\pgfpathlineto{\pgfqpoint{14.985068in}{8.280622in}}%
\pgfpathlineto{\pgfqpoint{14.981684in}{8.279864in}}%
\pgfpathlineto{\pgfqpoint{14.978393in}{8.278857in}}%
\pgfpathlineto{\pgfqpoint{14.975225in}{8.277610in}}%
\pgfpathlineto{\pgfqpoint{14.972214in}{8.276138in}}%
\pgfpathlineto{\pgfqpoint{14.969390in}{8.274453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.962536in}{8.233127in}}%
\pgfpathlineto{\pgfqpoint{14.967553in}{8.228184in}}%
\pgfpathlineto{\pgfqpoint{14.885110in}{8.307906in}}%
\pgfpathlineto{\pgfqpoint{14.880073in}{8.312868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.978605in}{8.307145in}}%
\pgfpathlineto{\pgfqpoint{14.983614in}{8.302183in}}%
\pgfpathlineto{\pgfqpoint{14.868992in}{8.233954in}}%
\pgfpathlineto{\pgfqpoint{14.863946in}{8.238896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859741in}{8.332528in}}%
\pgfpathlineto{\pgfqpoint{14.857018in}{8.330749in}}%
\pgfpathlineto{\pgfqpoint{14.854526in}{8.328792in}}%
\pgfpathlineto{\pgfqpoint{14.852289in}{8.326675in}}%
\pgfpathlineto{\pgfqpoint{14.850329in}{8.324420in}}%
\pgfpathlineto{\pgfqpoint{14.848666in}{8.322050in}}%
\pgfpathlineto{\pgfqpoint{14.847317in}{8.319588in}}%
\pgfpathlineto{\pgfqpoint{14.846295in}{8.317058in}}%
\pgfpathlineto{\pgfqpoint{14.845611in}{8.314487in}}%
\pgfpathlineto{\pgfqpoint{14.845270in}{8.311900in}}%
\pgfpathlineto{\pgfqpoint{14.845278in}{8.309322in}}%
\pgfpathlineto{\pgfqpoint{14.845633in}{8.306779in}}%
\pgfpathlineto{\pgfqpoint{14.846332in}{8.304297in}}%
\pgfpathlineto{\pgfqpoint{14.847368in}{8.301900in}}%
\pgfpathlineto{\pgfqpoint{14.848731in}{8.299613in}}%
\pgfpathlineto{\pgfqpoint{14.850408in}{8.297458in}}%
\pgfpathlineto{\pgfqpoint{14.852380in}{8.295457in}}%
\pgfpathlineto{\pgfqpoint{14.854630in}{8.293630in}}%
\pgfpathlineto{\pgfqpoint{14.857134in}{8.291995in}}%
\pgfpathlineto{\pgfqpoint{14.859868in}{8.290569in}}%
\pgfpathlineto{\pgfqpoint{14.862803in}{8.289365in}}%
\pgfpathlineto{\pgfqpoint{14.865911in}{8.288396in}}%
\pgfpathlineto{\pgfqpoint{14.869161in}{8.287671in}}%
\pgfpathlineto{\pgfqpoint{14.872520in}{8.287199in}}%
\pgfpathlineto{\pgfqpoint{14.875955in}{8.286983in}}%
\pgfpathlineto{\pgfqpoint{14.879431in}{8.287025in}}%
\pgfpathlineto{\pgfqpoint{14.882914in}{8.287326in}}%
\pgfpathlineto{\pgfqpoint{14.886368in}{8.287882in}}%
\pgfpathlineto{\pgfqpoint{14.889760in}{8.288688in}}%
\pgfpathlineto{\pgfqpoint{14.893054in}{8.289735in}}%
\pgfpathlineto{\pgfqpoint{14.896219in}{8.291014in}}%
\pgfpathlineto{\pgfqpoint{14.899223in}{8.292511in}}%
\pgfpathlineto{\pgfqpoint{14.902035in}{8.294212in}}%
\pgfpathlineto{\pgfqpoint{14.904628in}{8.296099in}}%
\pgfpathlineto{\pgfqpoint{14.906975in}{8.298153in}}%
\pgfpathlineto{\pgfqpoint{14.909053in}{8.300355in}}%
\pgfpathlineto{\pgfqpoint{14.910842in}{8.302682in}}%
\pgfpathlineto{\pgfqpoint{14.912323in}{8.305110in}}%
\pgfpathlineto{\pgfqpoint{14.913482in}{8.307616in}}%
\pgfpathlineto{\pgfqpoint{14.914306in}{8.310174in}}%
\pgfpathlineto{\pgfqpoint{14.914789in}{8.312759in}}%
\pgfpathlineto{\pgfqpoint{14.914925in}{8.315345in}}%
\pgfpathlineto{\pgfqpoint{14.914712in}{8.317906in}}%
\pgfpathlineto{\pgfqpoint{14.914153in}{8.320416in}}%
\pgfpathlineto{\pgfqpoint{14.913254in}{8.322851in}}%
\pgfpathlineto{\pgfqpoint{14.912023in}{8.325186in}}%
\pgfpathlineto{\pgfqpoint{14.910473in}{8.327398in}}%
\pgfpathlineto{\pgfqpoint{14.908620in}{8.329465in}}%
\pgfpathlineto{\pgfqpoint{14.906481in}{8.331365in}}%
\pgfpathlineto{\pgfqpoint{14.904079in}{8.333081in}}%
\pgfpathlineto{\pgfqpoint{14.901437in}{8.334595in}}%
\pgfpathlineto{\pgfqpoint{14.898581in}{8.335891in}}%
\pgfpathlineto{\pgfqpoint{14.895541in}{8.336957in}}%
\pgfpathlineto{\pgfqpoint{14.892347in}{8.337783in}}%
\pgfpathlineto{\pgfqpoint{14.889030in}{8.338360in}}%
\pgfpathlineto{\pgfqpoint{14.885624in}{8.338682in}}%
\pgfpathlineto{\pgfqpoint{14.882162in}{8.338746in}}%
\pgfpathlineto{\pgfqpoint{14.878680in}{8.338552in}}%
\pgfpathlineto{\pgfqpoint{14.875211in}{8.338101in}}%
\pgfpathlineto{\pgfqpoint{14.871792in}{8.337398in}}%
\pgfpathlineto{\pgfqpoint{14.868455in}{8.336450in}}%
\pgfpathlineto{\pgfqpoint{14.865234in}{8.335266in}}%
\pgfpathlineto{\pgfqpoint{14.862162in}{8.333859in}}%
\pgfpathlineto{\pgfqpoint{14.859268in}{8.332242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843606in}{8.258593in}}%
\pgfpathlineto{\pgfqpoint{14.840881in}{8.256812in}}%
\pgfpathlineto{\pgfqpoint{14.838387in}{8.254853in}}%
\pgfpathlineto{\pgfqpoint{14.836148in}{8.252734in}}%
\pgfpathlineto{\pgfqpoint{14.834187in}{8.250477in}}%
\pgfpathlineto{\pgfqpoint{14.832523in}{8.248104in}}%
\pgfpathlineto{\pgfqpoint{14.831172in}{8.245639in}}%
\pgfpathlineto{\pgfqpoint{14.830150in}{8.243106in}}%
\pgfpathlineto{\pgfqpoint{14.829464in}{8.240531in}}%
\pgfpathlineto{\pgfqpoint{14.829123in}{8.237940in}}%
\pgfpathlineto{\pgfqpoint{14.829130in}{8.235359in}}%
\pgfpathlineto{\pgfqpoint{14.829485in}{8.232812in}}%
\pgfpathlineto{\pgfqpoint{14.830184in}{8.230326in}}%
\pgfpathlineto{\pgfqpoint{14.831221in}{8.227926in}}%
\pgfpathlineto{\pgfqpoint{14.832584in}{8.225635in}}%
\pgfpathlineto{\pgfqpoint{14.834261in}{8.223477in}}%
\pgfpathlineto{\pgfqpoint{14.836235in}{8.221472in}}%
\pgfpathlineto{\pgfqpoint{14.838486in}{8.219641in}}%
\pgfpathlineto{\pgfqpoint{14.840991in}{8.218003in}}%
\pgfpathlineto{\pgfqpoint{14.843726in}{8.216573in}}%
\pgfpathlineto{\pgfqpoint{14.846663in}{8.215367in}}%
\pgfpathlineto{\pgfqpoint{14.849773in}{8.214395in}}%
\pgfpathlineto{\pgfqpoint{14.853024in}{8.213668in}}%
\pgfpathlineto{\pgfqpoint{14.856385in}{8.213194in}}%
\pgfpathlineto{\pgfqpoint{14.859822in}{8.212976in}}%
\pgfpathlineto{\pgfqpoint{14.863300in}{8.213017in}}%
\pgfpathlineto{\pgfqpoint{14.866785in}{8.213317in}}%
\pgfpathlineto{\pgfqpoint{14.870241in}{8.213872in}}%
\pgfpathlineto{\pgfqpoint{14.873635in}{8.214678in}}%
\pgfpathlineto{\pgfqpoint{14.876932in}{8.215726in}}%
\pgfpathlineto{\pgfqpoint{14.880099in}{8.217005in}}%
\pgfpathlineto{\pgfqpoint{14.883104in}{8.218503in}}%
\pgfpathlineto{\pgfqpoint{14.885918in}{8.220205in}}%
\pgfpathlineto{\pgfqpoint{14.888513in}{8.222093in}}%
\pgfpathlineto{\pgfqpoint{14.890862in}{8.224150in}}%
\pgfpathlineto{\pgfqpoint{14.892942in}{8.226354in}}%
\pgfpathlineto{\pgfqpoint{14.894732in}{8.228683in}}%
\pgfpathlineto{\pgfqpoint{14.896214in}{8.231114in}}%
\pgfpathlineto{\pgfqpoint{14.897374in}{8.233623in}}%
\pgfpathlineto{\pgfqpoint{14.898199in}{8.236185in}}%
\pgfpathlineto{\pgfqpoint{14.898683in}{8.238773in}}%
\pgfpathlineto{\pgfqpoint{14.898819in}{8.241363in}}%
\pgfpathlineto{\pgfqpoint{14.898607in}{8.243928in}}%
\pgfpathlineto{\pgfqpoint{14.898048in}{8.246442in}}%
\pgfpathlineto{\pgfqpoint{14.897149in}{8.248881in}}%
\pgfpathlineto{\pgfqpoint{14.895917in}{8.251220in}}%
\pgfpathlineto{\pgfqpoint{14.894367in}{8.253435in}}%
\pgfpathlineto{\pgfqpoint{14.892513in}{8.255506in}}%
\pgfpathlineto{\pgfqpoint{14.890373in}{8.257410in}}%
\pgfpathlineto{\pgfqpoint{14.887970in}{8.259129in}}%
\pgfpathlineto{\pgfqpoint{14.885326in}{8.260646in}}%
\pgfpathlineto{\pgfqpoint{14.882469in}{8.261945in}}%
\pgfpathlineto{\pgfqpoint{14.879428in}{8.263014in}}%
\pgfpathlineto{\pgfqpoint{14.876232in}{8.263842in}}%
\pgfpathlineto{\pgfqpoint{14.872913in}{8.264421in}}%
\pgfpathlineto{\pgfqpoint{14.869505in}{8.264745in}}%
\pgfpathlineto{\pgfqpoint{14.866041in}{8.264810in}}%
\pgfpathlineto{\pgfqpoint{14.862557in}{8.264617in}}%
\pgfpathlineto{\pgfqpoint{14.859086in}{8.264167in}}%
\pgfpathlineto{\pgfqpoint{14.855665in}{8.263465in}}%
\pgfpathlineto{\pgfqpoint{14.852326in}{8.262517in}}%
\pgfpathlineto{\pgfqpoint{14.849103in}{8.261333in}}%
\pgfpathlineto{\pgfqpoint{14.846028in}{8.259925in}}%
\pgfpathlineto{\pgfqpoint{14.843133in}{8.258307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.942153in}{8.252837in}}%
\pgfpathlineto{\pgfqpoint{14.939427in}{8.251055in}}%
\pgfpathlineto{\pgfqpoint{14.936932in}{8.249095in}}%
\pgfpathlineto{\pgfqpoint{14.934693in}{8.246974in}}%
\pgfpathlineto{\pgfqpoint{14.932731in}{8.244716in}}%
\pgfpathlineto{\pgfqpoint{14.931068in}{8.242341in}}%
\pgfpathlineto{\pgfqpoint{14.929719in}{8.239875in}}%
\pgfpathlineto{\pgfqpoint{14.928697in}{8.237341in}}%
\pgfpathlineto{\pgfqpoint{14.928014in}{8.234765in}}%
\pgfpathlineto{\pgfqpoint{14.927675in}{8.232172in}}%
\pgfpathlineto{\pgfqpoint{14.927685in}{8.229588in}}%
\pgfpathlineto{\pgfqpoint{14.928042in}{8.227040in}}%
\pgfpathlineto{\pgfqpoint{14.928745in}{8.224553in}}%
\pgfpathlineto{\pgfqpoint{14.929785in}{8.222151in}}%
\pgfpathlineto{\pgfqpoint{14.931152in}{8.219859in}}%
\pgfpathlineto{\pgfqpoint{14.932833in}{8.217699in}}%
\pgfpathlineto{\pgfqpoint{14.934811in}{8.215693in}}%
\pgfpathlineto{\pgfqpoint{14.937066in}{8.213861in}}%
\pgfpathlineto{\pgfqpoint{14.939576in}{8.212221in}}%
\pgfpathlineto{\pgfqpoint{14.942315in}{8.210791in}}%
\pgfpathlineto{\pgfqpoint{14.945256in}{8.209583in}}%
\pgfpathlineto{\pgfqpoint{14.948371in}{8.208611in}}%
\pgfpathlineto{\pgfqpoint{14.951627in}{8.207883in}}%
\pgfpathlineto{\pgfqpoint{14.954992in}{8.207408in}}%
\pgfpathlineto{\pgfqpoint{14.958433in}{8.207190in}}%
\pgfpathlineto{\pgfqpoint{14.961915in}{8.207231in}}%
\pgfpathlineto{\pgfqpoint{14.965403in}{8.207531in}}%
\pgfpathlineto{\pgfqpoint{14.968863in}{8.208087in}}%
\pgfpathlineto{\pgfqpoint{14.972259in}{8.208893in}}%
\pgfpathlineto{\pgfqpoint{14.975559in}{8.209941in}}%
\pgfpathlineto{\pgfqpoint{14.978728in}{8.211221in}}%
\pgfpathlineto{\pgfqpoint{14.981735in}{8.212720in}}%
\pgfpathlineto{\pgfqpoint{14.984551in}{8.214423in}}%
\pgfpathlineto{\pgfqpoint{14.987146in}{8.216313in}}%
\pgfpathlineto{\pgfqpoint{14.989496in}{8.218371in}}%
\pgfpathlineto{\pgfqpoint{14.991576in}{8.220576in}}%
\pgfpathlineto{\pgfqpoint{14.993365in}{8.222907in}}%
\pgfpathlineto{\pgfqpoint{14.994847in}{8.225339in}}%
\pgfpathlineto{\pgfqpoint{14.996005in}{8.227850in}}%
\pgfpathlineto{\pgfqpoint{14.996829in}{8.230413in}}%
\pgfpathlineto{\pgfqpoint{14.997311in}{8.233003in}}%
\pgfpathlineto{\pgfqpoint{14.997444in}{8.235594in}}%
\pgfpathlineto{\pgfqpoint{14.997229in}{8.238161in}}%
\pgfpathlineto{\pgfqpoint{14.996667in}{8.240677in}}%
\pgfpathlineto{\pgfqpoint{14.995764in}{8.243117in}}%
\pgfpathlineto{\pgfqpoint{14.994530in}{8.245458in}}%
\pgfpathlineto{\pgfqpoint{14.992975in}{8.247675in}}%
\pgfpathlineto{\pgfqpoint{14.991117in}{8.249746in}}%
\pgfpathlineto{\pgfqpoint{14.988973in}{8.251652in}}%
\pgfpathlineto{\pgfqpoint{14.986565in}{8.253372in}}%
\pgfpathlineto{\pgfqpoint{14.983917in}{8.254890in}}%
\pgfpathlineto{\pgfqpoint{14.981056in}{8.256190in}}%
\pgfpathlineto{\pgfqpoint{14.978010in}{8.257260in}}%
\pgfpathlineto{\pgfqpoint{14.974809in}{8.258089in}}%
\pgfpathlineto{\pgfqpoint{14.971486in}{8.258668in}}%
\pgfpathlineto{\pgfqpoint{14.968074in}{8.258992in}}%
\pgfpathlineto{\pgfqpoint{14.964606in}{8.259058in}}%
\pgfpathlineto{\pgfqpoint{14.961118in}{8.258865in}}%
\pgfpathlineto{\pgfqpoint{14.957645in}{8.258414in}}%
\pgfpathlineto{\pgfqpoint{14.954220in}{8.257712in}}%
\pgfpathlineto{\pgfqpoint{14.950878in}{8.256763in}}%
\pgfpathlineto{\pgfqpoint{14.947653in}{8.255579in}}%
\pgfpathlineto{\pgfqpoint{14.944576in}{8.254170in}}%
\pgfpathlineto{\pgfqpoint{14.941679in}{8.252551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.958231in}{8.326819in}}%
\pgfpathlineto{\pgfqpoint{14.955507in}{8.325039in}}%
\pgfpathlineto{\pgfqpoint{14.953014in}{8.323080in}}%
\pgfpathlineto{\pgfqpoint{14.950776in}{8.320962in}}%
\pgfpathlineto{\pgfqpoint{14.948817in}{8.318706in}}%
\pgfpathlineto{\pgfqpoint{14.947155in}{8.316334in}}%
\pgfpathlineto{\pgfqpoint{14.945806in}{8.313871in}}%
\pgfpathlineto{\pgfqpoint{14.944786in}{8.311340in}}%
\pgfpathlineto{\pgfqpoint{14.944103in}{8.308767in}}%
\pgfpathlineto{\pgfqpoint{14.943765in}{8.306178in}}%
\pgfpathlineto{\pgfqpoint{14.943775in}{8.303598in}}%
\pgfpathlineto{\pgfqpoint{14.944133in}{8.301054in}}%
\pgfpathlineto{\pgfqpoint{14.944836in}{8.298570in}}%
\pgfpathlineto{\pgfqpoint{14.945875in}{8.296172in}}%
\pgfpathlineto{\pgfqpoint{14.947242in}{8.293884in}}%
\pgfpathlineto{\pgfqpoint{14.948923in}{8.291727in}}%
\pgfpathlineto{\pgfqpoint{14.950900in}{8.289725in}}%
\pgfpathlineto{\pgfqpoint{14.953154in}{8.287897in}}%
\pgfpathlineto{\pgfqpoint{14.955662in}{8.286261in}}%
\pgfpathlineto{\pgfqpoint{14.958400in}{8.284833in}}%
\pgfpathlineto{\pgfqpoint{14.961340in}{8.283628in}}%
\pgfpathlineto{\pgfqpoint{14.964453in}{8.282659in}}%
\pgfpathlineto{\pgfqpoint{14.967707in}{8.281934in}}%
\pgfpathlineto{\pgfqpoint{14.971070in}{8.281460in}}%
\pgfpathlineto{\pgfqpoint{14.974509in}{8.281244in}}%
\pgfpathlineto{\pgfqpoint{14.977989in}{8.281286in}}%
\pgfpathlineto{\pgfqpoint{14.981475in}{8.281587in}}%
\pgfpathlineto{\pgfqpoint{14.984933in}{8.282144in}}%
\pgfpathlineto{\pgfqpoint{14.988327in}{8.282950in}}%
\pgfpathlineto{\pgfqpoint{14.991624in}{8.283998in}}%
\pgfpathlineto{\pgfqpoint{14.994792in}{8.285277in}}%
\pgfpathlineto{\pgfqpoint{14.997797in}{8.286775in}}%
\pgfpathlineto{\pgfqpoint{15.000611in}{8.288477in}}%
\pgfpathlineto{\pgfqpoint{15.003204in}{8.290365in}}%
\pgfpathlineto{\pgfqpoint{15.005552in}{8.292421in}}%
\pgfpathlineto{\pgfqpoint{15.007630in}{8.294624in}}%
\pgfpathlineto{\pgfqpoint{15.009419in}{8.296952in}}%
\pgfpathlineto{\pgfqpoint{15.010899in}{8.299382in}}%
\pgfpathlineto{\pgfqpoint{15.012056in}{8.301889in}}%
\pgfpathlineto{\pgfqpoint{15.012879in}{8.304449in}}%
\pgfpathlineto{\pgfqpoint{15.013360in}{8.307036in}}%
\pgfpathlineto{\pgfqpoint{15.013493in}{8.309623in}}%
\pgfpathlineto{\pgfqpoint{15.013278in}{8.312186in}}%
\pgfpathlineto{\pgfqpoint{15.012716in}{8.314698in}}%
\pgfpathlineto{\pgfqpoint{15.011813in}{8.317135in}}%
\pgfpathlineto{\pgfqpoint{15.010579in}{8.319471in}}%
\pgfpathlineto{\pgfqpoint{15.009025in}{8.321685in}}%
\pgfpathlineto{\pgfqpoint{15.007167in}{8.323752in}}%
\pgfpathlineto{\pgfqpoint{15.005024in}{8.325654in}}%
\pgfpathlineto{\pgfqpoint{15.002617in}{8.327371in}}%
\pgfpathlineto{\pgfqpoint{14.999971in}{8.328886in}}%
\pgfpathlineto{\pgfqpoint{14.997111in}{8.330183in}}%
\pgfpathlineto{\pgfqpoint{14.994067in}{8.331250in}}%
\pgfpathlineto{\pgfqpoint{14.990868in}{8.332077in}}%
\pgfpathlineto{\pgfqpoint{14.987547in}{8.332654in}}%
\pgfpathlineto{\pgfqpoint{14.984136in}{8.332976in}}%
\pgfpathlineto{\pgfqpoint{14.980671in}{8.333040in}}%
\pgfpathlineto{\pgfqpoint{14.977185in}{8.332846in}}%
\pgfpathlineto{\pgfqpoint{14.973713in}{8.332395in}}%
\pgfpathlineto{\pgfqpoint{14.970290in}{8.331692in}}%
\pgfpathlineto{\pgfqpoint{14.966951in}{8.330743in}}%
\pgfpathlineto{\pgfqpoint{14.963728in}{8.329559in}}%
\pgfpathlineto{\pgfqpoint{14.960653in}{8.328151in}}%
\pgfpathlineto{\pgfqpoint{14.957758in}{8.326533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.947395in}{8.285119in}}%
\pgfpathlineto{\pgfqpoint{14.951903in}{8.279250in}}%
\pgfpathlineto{\pgfqpoint{14.872337in}{8.358373in}}%
\pgfpathlineto{\pgfqpoint{14.867810in}{8.364259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.966380in}{8.357169in}}%
\pgfpathlineto{\pgfqpoint{14.970879in}{8.351282in}}%
\pgfpathlineto{\pgfqpoint{14.853296in}{8.286388in}}%
\pgfpathlineto{\pgfqpoint{14.848760in}{8.292256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.848189in}{8.383770in}}%
\pgfpathlineto{\pgfqpoint{14.845390in}{8.382074in}}%
\pgfpathlineto{\pgfqpoint{14.842815in}{8.380200in}}%
\pgfpathlineto{\pgfqpoint{14.840489in}{8.378167in}}%
\pgfpathlineto{\pgfqpoint{14.838436in}{8.375995in}}%
\pgfpathlineto{\pgfqpoint{14.836677in}{8.373705in}}%
\pgfpathlineto{\pgfqpoint{14.835228in}{8.371321in}}%
\pgfpathlineto{\pgfqpoint{14.834105in}{8.368867in}}%
\pgfpathlineto{\pgfqpoint{14.833319in}{8.366366in}}%
\pgfpathlineto{\pgfqpoint{14.832877in}{8.363844in}}%
\pgfpathlineto{\pgfqpoint{14.832784in}{8.361326in}}%
\pgfpathlineto{\pgfqpoint{14.833041in}{8.358838in}}%
\pgfpathlineto{\pgfqpoint{14.833645in}{8.356403in}}%
\pgfpathlineto{\pgfqpoint{14.834591in}{8.354046in}}%
\pgfpathlineto{\pgfqpoint{14.835868in}{8.351792in}}%
\pgfpathlineto{\pgfqpoint{14.837465in}{8.349662in}}%
\pgfpathlineto{\pgfqpoint{14.839365in}{8.347677in}}%
\pgfpathlineto{\pgfqpoint{14.841550in}{8.345859in}}%
\pgfpathlineto{\pgfqpoint{14.843997in}{8.344224in}}%
\pgfpathlineto{\pgfqpoint{14.846682in}{8.342789in}}%
\pgfpathlineto{\pgfqpoint{14.849579in}{8.341568in}}%
\pgfpathlineto{\pgfqpoint{14.852658in}{8.340574in}}%
\pgfpathlineto{\pgfqpoint{14.855888in}{8.339817in}}%
\pgfpathlineto{\pgfqpoint{14.859238in}{8.339304in}}%
\pgfpathlineto{\pgfqpoint{14.862674in}{8.339041in}}%
\pgfpathlineto{\pgfqpoint{14.866161in}{8.339029in}}%
\pgfpathlineto{\pgfqpoint{14.869664in}{8.339270in}}%
\pgfpathlineto{\pgfqpoint{14.873149in}{8.339761in}}%
\pgfpathlineto{\pgfqpoint{14.876581in}{8.340496in}}%
\pgfpathlineto{\pgfqpoint{14.879926in}{8.341469in}}%
\pgfpathlineto{\pgfqpoint{14.883149in}{8.342669in}}%
\pgfpathlineto{\pgfqpoint{14.886219in}{8.344086in}}%
\pgfpathlineto{\pgfqpoint{14.889105in}{8.345704in}}%
\pgfpathlineto{\pgfqpoint{14.891778in}{8.347507in}}%
\pgfpathlineto{\pgfqpoint{14.894211in}{8.349478in}}%
\pgfpathlineto{\pgfqpoint{14.896380in}{8.351597in}}%
\pgfpathlineto{\pgfqpoint{14.898264in}{8.353842in}}%
\pgfpathlineto{\pgfqpoint{14.899844in}{8.356191in}}%
\pgfpathlineto{\pgfqpoint{14.901103in}{8.358620in}}%
\pgfpathlineto{\pgfqpoint{14.902029in}{8.361106in}}%
\pgfpathlineto{\pgfqpoint{14.902614in}{8.363623in}}%
\pgfpathlineto{\pgfqpoint{14.902850in}{8.366147in}}%
\pgfpathlineto{\pgfqpoint{14.902736in}{8.368651in}}%
\pgfpathlineto{\pgfqpoint{14.902274in}{8.371112in}}%
\pgfpathlineto{\pgfqpoint{14.901467in}{8.373503in}}%
\pgfpathlineto{\pgfqpoint{14.900324in}{8.375802in}}%
\pgfpathlineto{\pgfqpoint{14.898856in}{8.377986in}}%
\pgfpathlineto{\pgfqpoint{14.897078in}{8.380032in}}%
\pgfpathlineto{\pgfqpoint{14.895007in}{8.381921in}}%
\pgfpathlineto{\pgfqpoint{14.892665in}{8.383633in}}%
\pgfpathlineto{\pgfqpoint{14.890075in}{8.385152in}}%
\pgfpathlineto{\pgfqpoint{14.887263in}{8.386461in}}%
\pgfpathlineto{\pgfqpoint{14.884256in}{8.387549in}}%
\pgfpathlineto{\pgfqpoint{14.881085in}{8.388404in}}%
\pgfpathlineto{\pgfqpoint{14.877782in}{8.389018in}}%
\pgfpathlineto{\pgfqpoint{14.874380in}{8.389384in}}%
\pgfpathlineto{\pgfqpoint{14.870911in}{8.389500in}}%
\pgfpathlineto{\pgfqpoint{14.867412in}{8.389363in}}%
\pgfpathlineto{\pgfqpoint{14.863918in}{8.388976in}}%
\pgfpathlineto{\pgfqpoint{14.860462in}{8.388341in}}%
\pgfpathlineto{\pgfqpoint{14.857079in}{8.387466in}}%
\pgfpathlineto{\pgfqpoint{14.853804in}{8.386360in}}%
\pgfpathlineto{\pgfqpoint{14.850668in}{8.385032in}}%
\pgfpathlineto{\pgfqpoint{14.847704in}{8.383498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.829131in}{8.311805in}}%
\pgfpathlineto{\pgfqpoint{14.826329in}{8.310107in}}%
\pgfpathlineto{\pgfqpoint{14.823752in}{8.308231in}}%
\pgfpathlineto{\pgfqpoint{14.821424in}{8.306196in}}%
\pgfpathlineto{\pgfqpoint{14.819369in}{8.304021in}}%
\pgfpathlineto{\pgfqpoint{14.817608in}{8.301728in}}%
\pgfpathlineto{\pgfqpoint{14.816158in}{8.299341in}}%
\pgfpathlineto{\pgfqpoint{14.815034in}{8.296883in}}%
\pgfpathlineto{\pgfqpoint{14.814246in}{8.294378in}}%
\pgfpathlineto{\pgfqpoint{14.813803in}{8.291852in}}%
\pgfpathlineto{\pgfqpoint{14.813710in}{8.289331in}}%
\pgfpathlineto{\pgfqpoint{14.813966in}{8.286838in}}%
\pgfpathlineto{\pgfqpoint{14.814570in}{8.284399in}}%
\pgfpathlineto{\pgfqpoint{14.815516in}{8.282038in}}%
\pgfpathlineto{\pgfqpoint{14.816794in}{8.279780in}}%
\pgfpathlineto{\pgfqpoint{14.818392in}{8.277646in}}%
\pgfpathlineto{\pgfqpoint{14.820293in}{8.275657in}}%
\pgfpathlineto{\pgfqpoint{14.822478in}{8.273835in}}%
\pgfpathlineto{\pgfqpoint{14.824927in}{8.272196in}}%
\pgfpathlineto{\pgfqpoint{14.827613in}{8.270758in}}%
\pgfpathlineto{\pgfqpoint{14.830512in}{8.269534in}}%
\pgfpathlineto{\pgfqpoint{14.833592in}{8.268538in}}%
\pgfpathlineto{\pgfqpoint{14.836825in}{8.267779in}}%
\pgfpathlineto{\pgfqpoint{14.840177in}{8.267264in}}%
\pgfpathlineto{\pgfqpoint{14.843615in}{8.266998in}}%
\pgfpathlineto{\pgfqpoint{14.847104in}{8.266986in}}%
\pgfpathlineto{\pgfqpoint{14.850610in}{8.267226in}}%
\pgfpathlineto{\pgfqpoint{14.854098in}{8.267716in}}%
\pgfpathlineto{\pgfqpoint{14.857532in}{8.268451in}}%
\pgfpathlineto{\pgfqpoint{14.860879in}{8.269424in}}%
\pgfpathlineto{\pgfqpoint{14.864104in}{8.270626in}}%
\pgfpathlineto{\pgfqpoint{14.867177in}{8.272043in}}%
\pgfpathlineto{\pgfqpoint{14.870065in}{8.273663in}}%
\pgfpathlineto{\pgfqpoint{14.872740in}{8.275468in}}%
\pgfpathlineto{\pgfqpoint{14.875175in}{8.277442in}}%
\pgfpathlineto{\pgfqpoint{14.877347in}{8.279563in}}%
\pgfpathlineto{\pgfqpoint{14.879232in}{8.281811in}}%
\pgfpathlineto{\pgfqpoint{14.880813in}{8.284163in}}%
\pgfpathlineto{\pgfqpoint{14.882074in}{8.286596in}}%
\pgfpathlineto{\pgfqpoint{14.883002in}{8.289086in}}%
\pgfpathlineto{\pgfqpoint{14.883587in}{8.291607in}}%
\pgfpathlineto{\pgfqpoint{14.883824in}{8.294134in}}%
\pgfpathlineto{\pgfqpoint{14.883711in}{8.296643in}}%
\pgfpathlineto{\pgfqpoint{14.883249in}{8.299107in}}%
\pgfpathlineto{\pgfqpoint{14.882442in}{8.301503in}}%
\pgfpathlineto{\pgfqpoint{14.881298in}{8.303806in}}%
\pgfpathlineto{\pgfqpoint{14.879830in}{8.305994in}}%
\pgfpathlineto{\pgfqpoint{14.878051in}{8.308044in}}%
\pgfpathlineto{\pgfqpoint{14.875980in}{8.309937in}}%
\pgfpathlineto{\pgfqpoint{14.873636in}{8.311653in}}%
\pgfpathlineto{\pgfqpoint{14.871045in}{8.313174in}}%
\pgfpathlineto{\pgfqpoint{14.868231in}{8.314487in}}%
\pgfpathlineto{\pgfqpoint{14.865223in}{8.315578in}}%
\pgfpathlineto{\pgfqpoint{14.862050in}{8.316435in}}%
\pgfpathlineto{\pgfqpoint{14.858745in}{8.317051in}}%
\pgfpathlineto{\pgfqpoint{14.855340in}{8.317419in}}%
\pgfpathlineto{\pgfqpoint{14.851869in}{8.317536in}}%
\pgfpathlineto{\pgfqpoint{14.848368in}{8.317401in}}%
\pgfpathlineto{\pgfqpoint{14.844871in}{8.317014in}}%
\pgfpathlineto{\pgfqpoint{14.841412in}{8.316380in}}%
\pgfpathlineto{\pgfqpoint{14.838027in}{8.315505in}}%
\pgfpathlineto{\pgfqpoint{14.834749in}{8.314397in}}%
\pgfpathlineto{\pgfqpoint{14.831612in}{8.313069in}}%
\pgfpathlineto{\pgfqpoint{14.828645in}{8.311533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.927722in}{8.304682in}}%
\pgfpathlineto{\pgfqpoint{14.924920in}{8.302983in}}%
\pgfpathlineto{\pgfqpoint{14.922342in}{8.301106in}}%
\pgfpathlineto{\pgfqpoint{14.920014in}{8.299069in}}%
\pgfpathlineto{\pgfqpoint{14.917960in}{8.296893in}}%
\pgfpathlineto{\pgfqpoint{14.916199in}{8.294599in}}%
\pgfpathlineto{\pgfqpoint{14.914750in}{8.292210in}}%
\pgfpathlineto{\pgfqpoint{14.913628in}{8.289750in}}%
\pgfpathlineto{\pgfqpoint{14.912842in}{8.287244in}}%
\pgfpathlineto{\pgfqpoint{14.912402in}{8.284717in}}%
\pgfpathlineto{\pgfqpoint{14.912311in}{8.282193in}}%
\pgfpathlineto{\pgfqpoint{14.912571in}{8.279699in}}%
\pgfpathlineto{\pgfqpoint{14.913178in}{8.277258in}}%
\pgfpathlineto{\pgfqpoint{14.914128in}{8.274896in}}%
\pgfpathlineto{\pgfqpoint{14.915410in}{8.272636in}}%
\pgfpathlineto{\pgfqpoint{14.917012in}{8.270500in}}%
\pgfpathlineto{\pgfqpoint{14.918917in}{8.268511in}}%
\pgfpathlineto{\pgfqpoint{14.921107in}{8.266687in}}%
\pgfpathlineto{\pgfqpoint{14.923560in}{8.265047in}}%
\pgfpathlineto{\pgfqpoint{14.926251in}{8.263608in}}%
\pgfpathlineto{\pgfqpoint{14.929154in}{8.262384in}}%
\pgfpathlineto{\pgfqpoint{14.932239in}{8.261386in}}%
\pgfpathlineto{\pgfqpoint{14.935476in}{8.260626in}}%
\pgfpathlineto{\pgfqpoint{14.938832in}{8.260111in}}%
\pgfpathlineto{\pgfqpoint{14.942274in}{8.259846in}}%
\pgfpathlineto{\pgfqpoint{14.945767in}{8.259833in}}%
\pgfpathlineto{\pgfqpoint{14.949276in}{8.260073in}}%
\pgfpathlineto{\pgfqpoint{14.952767in}{8.260563in}}%
\pgfpathlineto{\pgfqpoint{14.956204in}{8.261298in}}%
\pgfpathlineto{\pgfqpoint{14.959553in}{8.262272in}}%
\pgfpathlineto{\pgfqpoint{14.962781in}{8.263474in}}%
\pgfpathlineto{\pgfqpoint{14.965855in}{8.264893in}}%
\pgfpathlineto{\pgfqpoint{14.968744in}{8.266513in}}%
\pgfpathlineto{\pgfqpoint{14.971420in}{8.268320in}}%
\pgfpathlineto{\pgfqpoint{14.973856in}{8.270294in}}%
\pgfpathlineto{\pgfqpoint{14.976027in}{8.272417in}}%
\pgfpathlineto{\pgfqpoint{14.977912in}{8.274666in}}%
\pgfpathlineto{\pgfqpoint{14.979492in}{8.277020in}}%
\pgfpathlineto{\pgfqpoint{14.980751in}{8.279455in}}%
\pgfpathlineto{\pgfqpoint{14.981676in}{8.281946in}}%
\pgfpathlineto{\pgfqpoint{14.982259in}{8.284469in}}%
\pgfpathlineto{\pgfqpoint{14.982494in}{8.286998in}}%
\pgfpathlineto{\pgfqpoint{14.982378in}{8.289508in}}%
\pgfpathlineto{\pgfqpoint{14.981912in}{8.291974in}}%
\pgfpathlineto{\pgfqpoint{14.981101in}{8.294371in}}%
\pgfpathlineto{\pgfqpoint{14.979954in}{8.296676in}}%
\pgfpathlineto{\pgfqpoint{14.978481in}{8.298865in}}%
\pgfpathlineto{\pgfqpoint{14.976698in}{8.300917in}}%
\pgfpathlineto{\pgfqpoint{14.974622in}{8.302811in}}%
\pgfpathlineto{\pgfqpoint{14.972275in}{8.304528in}}%
\pgfpathlineto{\pgfqpoint{14.969679in}{8.306051in}}%
\pgfpathlineto{\pgfqpoint{14.966860in}{8.307364in}}%
\pgfpathlineto{\pgfqpoint{14.963847in}{8.308456in}}%
\pgfpathlineto{\pgfqpoint{14.960670in}{8.309314in}}%
\pgfpathlineto{\pgfqpoint{14.957361in}{8.309930in}}%
\pgfpathlineto{\pgfqpoint{14.953952in}{8.310299in}}%
\pgfpathlineto{\pgfqpoint{14.950478in}{8.310416in}}%
\pgfpathlineto{\pgfqpoint{14.946973in}{8.310280in}}%
\pgfpathlineto{\pgfqpoint{14.943472in}{8.309893in}}%
\pgfpathlineto{\pgfqpoint{14.940011in}{8.309259in}}%
\pgfpathlineto{\pgfqpoint{14.936623in}{8.308384in}}%
\pgfpathlineto{\pgfqpoint{14.933344in}{8.307276in}}%
\pgfpathlineto{\pgfqpoint{14.930204in}{8.305947in}}%
\pgfpathlineto{\pgfqpoint{14.927236in}{8.304409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.946716in}{8.376693in}}%
\pgfpathlineto{\pgfqpoint{14.943916in}{8.374996in}}%
\pgfpathlineto{\pgfqpoint{14.941340in}{8.373121in}}%
\pgfpathlineto{\pgfqpoint{14.939014in}{8.371086in}}%
\pgfpathlineto{\pgfqpoint{14.936962in}{8.368913in}}%
\pgfpathlineto{\pgfqpoint{14.935203in}{8.366622in}}%
\pgfpathlineto{\pgfqpoint{14.933756in}{8.364237in}}%
\pgfpathlineto{\pgfqpoint{14.932635in}{8.361781in}}%
\pgfpathlineto{\pgfqpoint{14.931850in}{8.359278in}}%
\pgfpathlineto{\pgfqpoint{14.931411in}{8.356755in}}%
\pgfpathlineto{\pgfqpoint{14.931320in}{8.354235in}}%
\pgfpathlineto{\pgfqpoint{14.931581in}{8.351745in}}%
\pgfpathlineto{\pgfqpoint{14.932188in}{8.349309in}}%
\pgfpathlineto{\pgfqpoint{14.933138in}{8.346951in}}%
\pgfpathlineto{\pgfqpoint{14.934419in}{8.344695in}}%
\pgfpathlineto{\pgfqpoint{14.936021in}{8.342563in}}%
\pgfpathlineto{\pgfqpoint{14.937925in}{8.340577in}}%
\pgfpathlineto{\pgfqpoint{14.940114in}{8.338757in}}%
\pgfpathlineto{\pgfqpoint{14.942566in}{8.337121in}}%
\pgfpathlineto{\pgfqpoint{14.945256in}{8.335685in}}%
\pgfpathlineto{\pgfqpoint{14.948157in}{8.334464in}}%
\pgfpathlineto{\pgfqpoint{14.951240in}{8.333469in}}%
\pgfpathlineto{\pgfqpoint{14.954475in}{8.332712in}}%
\pgfpathlineto{\pgfqpoint{14.957829in}{8.332198in}}%
\pgfpathlineto{\pgfqpoint{14.961268in}{8.331934in}}%
\pgfpathlineto{\pgfqpoint{14.964759in}{8.331923in}}%
\pgfpathlineto{\pgfqpoint{14.968266in}{8.332164in}}%
\pgfpathlineto{\pgfqpoint{14.971754in}{8.332654in}}%
\pgfpathlineto{\pgfqpoint{14.975189in}{8.333390in}}%
\pgfpathlineto{\pgfqpoint{14.978535in}{8.334363in}}%
\pgfpathlineto{\pgfqpoint{14.981761in}{8.335565in}}%
\pgfpathlineto{\pgfqpoint{14.984832in}{8.336982in}}%
\pgfpathlineto{\pgfqpoint{14.987719in}{8.338601in}}%
\pgfpathlineto{\pgfqpoint{14.990393in}{8.340405in}}%
\pgfpathlineto{\pgfqpoint{14.992826in}{8.342377in}}%
\pgfpathlineto{\pgfqpoint{14.994996in}{8.344497in}}%
\pgfpathlineto{\pgfqpoint{14.996879in}{8.346744in}}%
\pgfpathlineto{\pgfqpoint{14.998457in}{8.349094in}}%
\pgfpathlineto{\pgfqpoint{14.999715in}{8.351525in}}%
\pgfpathlineto{\pgfqpoint{15.000639in}{8.354013in}}%
\pgfpathlineto{\pgfqpoint{15.001221in}{8.356532in}}%
\pgfpathlineto{\pgfqpoint{15.001455in}{8.359057in}}%
\pgfpathlineto{\pgfqpoint{15.001338in}{8.361563in}}%
\pgfpathlineto{\pgfqpoint{15.000872in}{8.364025in}}%
\pgfpathlineto{\pgfqpoint{15.000062in}{8.366418in}}%
\pgfpathlineto{\pgfqpoint{14.998915in}{8.368719in}}%
\pgfpathlineto{\pgfqpoint{14.997442in}{8.370904in}}%
\pgfpathlineto{\pgfqpoint{14.995660in}{8.372952in}}%
\pgfpathlineto{\pgfqpoint{14.993585in}{8.374841in}}%
\pgfpathlineto{\pgfqpoint{14.991239in}{8.376555in}}%
\pgfpathlineto{\pgfqpoint{14.988644in}{8.378074in}}%
\pgfpathlineto{\pgfqpoint{14.985827in}{8.379385in}}%
\pgfpathlineto{\pgfqpoint{14.982816in}{8.380473in}}%
\pgfpathlineto{\pgfqpoint{14.979641in}{8.381329in}}%
\pgfpathlineto{\pgfqpoint{14.976334in}{8.381943in}}%
\pgfpathlineto{\pgfqpoint{14.972927in}{8.382310in}}%
\pgfpathlineto{\pgfqpoint{14.969455in}{8.382426in}}%
\pgfpathlineto{\pgfqpoint{14.965953in}{8.382289in}}%
\pgfpathlineto{\pgfqpoint{14.962455in}{8.381902in}}%
\pgfpathlineto{\pgfqpoint{14.958996in}{8.381267in}}%
\pgfpathlineto{\pgfqpoint{14.955611in}{8.380392in}}%
\pgfpathlineto{\pgfqpoint{14.952333in}{8.379285in}}%
\pgfpathlineto{\pgfqpoint{14.949196in}{8.377956in}}%
\pgfpathlineto{\pgfqpoint{14.946231in}{8.376421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.932192in}{8.335095in}}%
\pgfpathlineto{\pgfqpoint{14.936187in}{8.328423in}}%
\pgfpathlineto{\pgfqpoint{14.859647in}{8.407079in}}%
\pgfpathlineto{\pgfqpoint{14.855634in}{8.413765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.954092in}{8.405054in}}%
\pgfpathlineto{\pgfqpoint{14.958078in}{8.398366in}}%
\pgfpathlineto{\pgfqpoint{14.837685in}{8.337182in}}%
\pgfpathlineto{\pgfqpoint{14.833662in}{8.343853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836762in}{8.433158in}}%
\pgfpathlineto{\pgfqpoint{14.833890in}{8.431554in}}%
\pgfpathlineto{\pgfqpoint{14.831235in}{8.429773in}}%
\pgfpathlineto{\pgfqpoint{14.828823in}{8.427832in}}%
\pgfpathlineto{\pgfqpoint{14.826680in}{8.425750in}}%
\pgfpathlineto{\pgfqpoint{14.824825in}{8.423548in}}%
\pgfpathlineto{\pgfqpoint{14.823279in}{8.421249in}}%
\pgfpathlineto{\pgfqpoint{14.822055in}{8.418874in}}%
\pgfpathlineto{\pgfqpoint{14.821167in}{8.416449in}}%
\pgfpathlineto{\pgfqpoint{14.820623in}{8.413996in}}%
\pgfpathlineto{\pgfqpoint{14.820429in}{8.411541in}}%
\pgfpathlineto{\pgfqpoint{14.820586in}{8.409108in}}%
\pgfpathlineto{\pgfqpoint{14.821094in}{8.406721in}}%
\pgfpathlineto{\pgfqpoint{14.821947in}{8.404405in}}%
\pgfpathlineto{\pgfqpoint{14.823136in}{8.402182in}}%
\pgfpathlineto{\pgfqpoint{14.824650in}{8.400075in}}%
\pgfpathlineto{\pgfqpoint{14.826474in}{8.398104in}}%
\pgfpathlineto{\pgfqpoint{14.828590in}{8.396289in}}%
\pgfpathlineto{\pgfqpoint{14.830976in}{8.394650in}}%
\pgfpathlineto{\pgfqpoint{14.833608in}{8.393201in}}%
\pgfpathlineto{\pgfqpoint{14.836461in}{8.391957in}}%
\pgfpathlineto{\pgfqpoint{14.839505in}{8.390931in}}%
\pgfpathlineto{\pgfqpoint{14.842711in}{8.390134in}}%
\pgfpathlineto{\pgfqpoint{14.846047in}{8.389573in}}%
\pgfpathlineto{\pgfqpoint{14.849478in}{8.389253in}}%
\pgfpathlineto{\pgfqpoint{14.852971in}{8.389178in}}%
\pgfpathlineto{\pgfqpoint{14.856490in}{8.389349in}}%
\pgfpathlineto{\pgfqpoint{14.860001in}{8.389765in}}%
\pgfpathlineto{\pgfqpoint{14.863469in}{8.390420in}}%
\pgfpathlineto{\pgfqpoint{14.866858in}{8.391308in}}%
\pgfpathlineto{\pgfqpoint{14.870135in}{8.392421in}}%
\pgfpathlineto{\pgfqpoint{14.873267in}{8.393747in}}%
\pgfpathlineto{\pgfqpoint{14.876223in}{8.395273in}}%
\pgfpathlineto{\pgfqpoint{14.878973in}{8.396985in}}%
\pgfpathlineto{\pgfqpoint{14.881489in}{8.398863in}}%
\pgfpathlineto{\pgfqpoint{14.883748in}{8.400891in}}%
\pgfpathlineto{\pgfqpoint{14.885725in}{8.403047in}}%
\pgfpathlineto{\pgfqpoint{14.887401in}{8.405310in}}%
\pgfpathlineto{\pgfqpoint{14.888760in}{8.407658in}}%
\pgfpathlineto{\pgfqpoint{14.889787in}{8.410067in}}%
\pgfpathlineto{\pgfqpoint{14.890473in}{8.412512in}}%
\pgfpathlineto{\pgfqpoint{14.890811in}{8.414970in}}%
\pgfpathlineto{\pgfqpoint{14.890798in}{8.417415in}}%
\pgfpathlineto{\pgfqpoint{14.890433in}{8.419824in}}%
\pgfpathlineto{\pgfqpoint{14.889720in}{8.422172in}}%
\pgfpathlineto{\pgfqpoint{14.888667in}{8.424436in}}%
\pgfpathlineto{\pgfqpoint{14.887284in}{8.426594in}}%
\pgfpathlineto{\pgfqpoint{14.885585in}{8.428622in}}%
\pgfpathlineto{\pgfqpoint{14.883587in}{8.430503in}}%
\pgfpathlineto{\pgfqpoint{14.881309in}{8.432216in}}%
\pgfpathlineto{\pgfqpoint{14.878775in}{8.433744in}}%
\pgfpathlineto{\pgfqpoint{14.876011in}{8.435073in}}%
\pgfpathlineto{\pgfqpoint{14.873042in}{8.436189in}}%
\pgfpathlineto{\pgfqpoint{14.869901in}{8.437081in}}%
\pgfpathlineto{\pgfqpoint{14.866616in}{8.437740in}}%
\pgfpathlineto{\pgfqpoint{14.863222in}{8.438159in}}%
\pgfpathlineto{\pgfqpoint{14.859753in}{8.438335in}}%
\pgfpathlineto{\pgfqpoint{14.856242in}{8.438266in}}%
\pgfpathlineto{\pgfqpoint{14.852726in}{8.437951in}}%
\pgfpathlineto{\pgfqpoint{14.849238in}{8.437395in}}%
\pgfpathlineto{\pgfqpoint{14.845815in}{8.436603in}}%
\pgfpathlineto{\pgfqpoint{14.842490in}{8.435583in}}%
\pgfpathlineto{\pgfqpoint{14.839296in}{8.434345in}}%
\pgfpathlineto{\pgfqpoint{14.836265in}{8.432902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814782in}{8.363287in}}%
\pgfpathlineto{\pgfqpoint{14.811907in}{8.361681in}}%
\pgfpathlineto{\pgfqpoint{14.809250in}{8.359897in}}%
\pgfpathlineto{\pgfqpoint{14.806836in}{8.357953in}}%
\pgfpathlineto{\pgfqpoint{14.804690in}{8.355868in}}%
\pgfpathlineto{\pgfqpoint{14.802834in}{8.353663in}}%
\pgfpathlineto{\pgfqpoint{14.801285in}{8.351360in}}%
\pgfpathlineto{\pgfqpoint{14.800060in}{8.348982in}}%
\pgfpathlineto{\pgfqpoint{14.799170in}{8.346552in}}%
\pgfpathlineto{\pgfqpoint{14.798625in}{8.344095in}}%
\pgfpathlineto{\pgfqpoint{14.798430in}{8.341636in}}%
\pgfpathlineto{\pgfqpoint{14.798587in}{8.339199in}}%
\pgfpathlineto{\pgfqpoint{14.799094in}{8.336808in}}%
\pgfpathlineto{\pgfqpoint{14.799947in}{8.334487in}}%
\pgfpathlineto{\pgfqpoint{14.801137in}{8.332259in}}%
\pgfpathlineto{\pgfqpoint{14.802652in}{8.330148in}}%
\pgfpathlineto{\pgfqpoint{14.804476in}{8.328173in}}%
\pgfpathlineto{\pgfqpoint{14.806593in}{8.326355in}}%
\pgfpathlineto{\pgfqpoint{14.808980in}{8.324711in}}%
\pgfpathlineto{\pgfqpoint{14.811614in}{8.323259in}}%
\pgfpathlineto{\pgfqpoint{14.814469in}{8.322012in}}%
\pgfpathlineto{\pgfqpoint{14.817515in}{8.320983in}}%
\pgfpathlineto{\pgfqpoint{14.820723in}{8.320183in}}%
\pgfpathlineto{\pgfqpoint{14.824061in}{8.319620in}}%
\pgfpathlineto{\pgfqpoint{14.827494in}{8.319299in}}%
\pgfpathlineto{\pgfqpoint{14.830990in}{8.319223in}}%
\pgfpathlineto{\pgfqpoint{14.834512in}{8.319393in}}%
\pgfpathlineto{\pgfqpoint{14.838026in}{8.319808in}}%
\pgfpathlineto{\pgfqpoint{14.841496in}{8.320463in}}%
\pgfpathlineto{\pgfqpoint{14.844888in}{8.321352in}}%
\pgfpathlineto{\pgfqpoint{14.848168in}{8.322466in}}%
\pgfpathlineto{\pgfqpoint{14.851303in}{8.323794in}}%
\pgfpathlineto{\pgfqpoint{14.854261in}{8.325322in}}%
\pgfpathlineto{\pgfqpoint{14.857014in}{8.327035in}}%
\pgfpathlineto{\pgfqpoint{14.859533in}{8.328916in}}%
\pgfpathlineto{\pgfqpoint{14.861793in}{8.330947in}}%
\pgfpathlineto{\pgfqpoint{14.863772in}{8.333106in}}%
\pgfpathlineto{\pgfqpoint{14.865451in}{8.335373in}}%
\pgfpathlineto{\pgfqpoint{14.866811in}{8.337724in}}%
\pgfpathlineto{\pgfqpoint{14.867840in}{8.340137in}}%
\pgfpathlineto{\pgfqpoint{14.868527in}{8.342587in}}%
\pgfpathlineto{\pgfqpoint{14.868866in}{8.345049in}}%
\pgfpathlineto{\pgfqpoint{14.868854in}{8.347498in}}%
\pgfpathlineto{\pgfqpoint{14.868489in}{8.349912in}}%
\pgfpathlineto{\pgfqpoint{14.867777in}{8.352264in}}%
\pgfpathlineto{\pgfqpoint{14.866724in}{8.354533in}}%
\pgfpathlineto{\pgfqpoint{14.865340in}{8.356694in}}%
\pgfpathlineto{\pgfqpoint{14.863640in}{8.358727in}}%
\pgfpathlineto{\pgfqpoint{14.861641in}{8.360612in}}%
\pgfpathlineto{\pgfqpoint{14.859362in}{8.362329in}}%
\pgfpathlineto{\pgfqpoint{14.856827in}{8.363861in}}%
\pgfpathlineto{\pgfqpoint{14.854061in}{8.365193in}}%
\pgfpathlineto{\pgfqpoint{14.851091in}{8.366312in}}%
\pgfpathlineto{\pgfqpoint{14.847947in}{8.367206in}}%
\pgfpathlineto{\pgfqpoint{14.844660in}{8.367867in}}%
\pgfpathlineto{\pgfqpoint{14.841264in}{8.368289in}}%
\pgfpathlineto{\pgfqpoint{14.837792in}{8.368466in}}%
\pgfpathlineto{\pgfqpoint{14.834279in}{8.368397in}}%
\pgfpathlineto{\pgfqpoint{14.830759in}{8.368083in}}%
\pgfpathlineto{\pgfqpoint{14.827269in}{8.367527in}}%
\pgfpathlineto{\pgfqpoint{14.823843in}{8.366735in}}%
\pgfpathlineto{\pgfqpoint{14.820515in}{8.365714in}}%
\pgfpathlineto{\pgfqpoint{14.817318in}{8.364475in}}%
\pgfpathlineto{\pgfqpoint{14.814284in}{8.363030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.913266in}{8.354543in}}%
\pgfpathlineto{\pgfqpoint{14.910391in}{8.352936in}}%
\pgfpathlineto{\pgfqpoint{14.907733in}{8.351151in}}%
\pgfpathlineto{\pgfqpoint{14.905320in}{8.349206in}}%
\pgfpathlineto{\pgfqpoint{14.903174in}{8.347120in}}%
\pgfpathlineto{\pgfqpoint{14.901319in}{8.344913in}}%
\pgfpathlineto{\pgfqpoint{14.899772in}{8.342609in}}%
\pgfpathlineto{\pgfqpoint{14.898549in}{8.340229in}}%
\pgfpathlineto{\pgfqpoint{14.897661in}{8.337798in}}%
\pgfpathlineto{\pgfqpoint{14.897119in}{8.335339in}}%
\pgfpathlineto{\pgfqpoint{14.896927in}{8.332878in}}%
\pgfpathlineto{\pgfqpoint{14.897087in}{8.330439in}}%
\pgfpathlineto{\pgfqpoint{14.897598in}{8.328046in}}%
\pgfpathlineto{\pgfqpoint{14.898455in}{8.325724in}}%
\pgfpathlineto{\pgfqpoint{14.899649in}{8.323495in}}%
\pgfpathlineto{\pgfqpoint{14.901168in}{8.321382in}}%
\pgfpathlineto{\pgfqpoint{14.902997in}{8.319406in}}%
\pgfpathlineto{\pgfqpoint{14.905118in}{8.317586in}}%
\pgfpathlineto{\pgfqpoint{14.907510in}{8.315941in}}%
\pgfpathlineto{\pgfqpoint{14.910149in}{8.314488in}}%
\pgfpathlineto{\pgfqpoint{14.913008in}{8.313240in}}%
\pgfpathlineto{\pgfqpoint{14.916059in}{8.312211in}}%
\pgfpathlineto{\pgfqpoint{14.919271in}{8.311410in}}%
\pgfpathlineto{\pgfqpoint{14.922613in}{8.310846in}}%
\pgfpathlineto{\pgfqpoint{14.926050in}{8.310525in}}%
\pgfpathlineto{\pgfqpoint{14.929549in}{8.310449in}}%
\pgfpathlineto{\pgfqpoint{14.933075in}{8.310619in}}%
\pgfpathlineto{\pgfqpoint{14.936591in}{8.311034in}}%
\pgfpathlineto{\pgfqpoint{14.940064in}{8.311689in}}%
\pgfpathlineto{\pgfqpoint{14.943459in}{8.312579in}}%
\pgfpathlineto{\pgfqpoint{14.946740in}{8.313693in}}%
\pgfpathlineto{\pgfqpoint{14.949876in}{8.315022in}}%
\pgfpathlineto{\pgfqpoint{14.952836in}{8.316551in}}%
\pgfpathlineto{\pgfqpoint{14.955589in}{8.318265in}}%
\pgfpathlineto{\pgfqpoint{14.958108in}{8.320148in}}%
\pgfpathlineto{\pgfqpoint{14.960368in}{8.322179in}}%
\pgfpathlineto{\pgfqpoint{14.962346in}{8.324340in}}%
\pgfpathlineto{\pgfqpoint{14.964023in}{8.326608in}}%
\pgfpathlineto{\pgfqpoint{14.965382in}{8.328961in}}%
\pgfpathlineto{\pgfqpoint{14.966408in}{8.331376in}}%
\pgfpathlineto{\pgfqpoint{14.967093in}{8.333827in}}%
\pgfpathlineto{\pgfqpoint{14.967429in}{8.336290in}}%
\pgfpathlineto{\pgfqpoint{14.967413in}{8.338742in}}%
\pgfpathlineto{\pgfqpoint{14.967045in}{8.341157in}}%
\pgfpathlineto{\pgfqpoint{14.966329in}{8.343511in}}%
\pgfpathlineto{\pgfqpoint{14.965272in}{8.345781in}}%
\pgfpathlineto{\pgfqpoint{14.963884in}{8.347944in}}%
\pgfpathlineto{\pgfqpoint{14.962180in}{8.349979in}}%
\pgfpathlineto{\pgfqpoint{14.960176in}{8.351864in}}%
\pgfpathlineto{\pgfqpoint{14.957893in}{8.353582in}}%
\pgfpathlineto{\pgfqpoint{14.955353in}{8.355116in}}%
\pgfpathlineto{\pgfqpoint{14.952582in}{8.356449in}}%
\pgfpathlineto{\pgfqpoint{14.949607in}{8.357569in}}%
\pgfpathlineto{\pgfqpoint{14.946459in}{8.358464in}}%
\pgfpathlineto{\pgfqpoint{14.943168in}{8.359126in}}%
\pgfpathlineto{\pgfqpoint{14.939768in}{8.359547in}}%
\pgfpathlineto{\pgfqpoint{14.936292in}{8.359725in}}%
\pgfpathlineto{\pgfqpoint{14.932776in}{8.359656in}}%
\pgfpathlineto{\pgfqpoint{14.929254in}{8.359342in}}%
\pgfpathlineto{\pgfqpoint{14.925761in}{8.358786in}}%
\pgfpathlineto{\pgfqpoint{14.922332in}{8.357993in}}%
\pgfpathlineto{\pgfqpoint{14.919002in}{8.356972in}}%
\pgfpathlineto{\pgfqpoint{14.915803in}{8.355732in}}%
\pgfpathlineto{\pgfqpoint{14.912769in}{8.354286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.935175in}{8.424461in}}%
\pgfpathlineto{\pgfqpoint{14.932302in}{8.422856in}}%
\pgfpathlineto{\pgfqpoint{14.929647in}{8.421074in}}%
\pgfpathlineto{\pgfqpoint{14.927236in}{8.419131in}}%
\pgfpathlineto{\pgfqpoint{14.925093in}{8.417048in}}%
\pgfpathlineto{\pgfqpoint{14.923240in}{8.414845in}}%
\pgfpathlineto{\pgfqpoint{14.921695in}{8.412544in}}%
\pgfpathlineto{\pgfqpoint{14.920473in}{8.410168in}}%
\pgfpathlineto{\pgfqpoint{14.919587in}{8.407741in}}%
\pgfpathlineto{\pgfqpoint{14.919046in}{8.405286in}}%
\pgfpathlineto{\pgfqpoint{14.918855in}{8.402830in}}%
\pgfpathlineto{\pgfqpoint{14.919015in}{8.400395in}}%
\pgfpathlineto{\pgfqpoint{14.919527in}{8.398007in}}%
\pgfpathlineto{\pgfqpoint{14.920384in}{8.395689in}}%
\pgfpathlineto{\pgfqpoint{14.921577in}{8.393464in}}%
\pgfpathlineto{\pgfqpoint{14.923096in}{8.391355in}}%
\pgfpathlineto{\pgfqpoint{14.924924in}{8.389383in}}%
\pgfpathlineto{\pgfqpoint{14.927044in}{8.387568in}}%
\pgfpathlineto{\pgfqpoint{14.929435in}{8.385926in}}%
\pgfpathlineto{\pgfqpoint{14.932072in}{8.384476in}}%
\pgfpathlineto{\pgfqpoint{14.934929in}{8.383232in}}%
\pgfpathlineto{\pgfqpoint{14.937978in}{8.382205in}}%
\pgfpathlineto{\pgfqpoint{14.941188in}{8.381407in}}%
\pgfpathlineto{\pgfqpoint{14.944527in}{8.380845in}}%
\pgfpathlineto{\pgfqpoint{14.947963in}{8.380525in}}%
\pgfpathlineto{\pgfqpoint{14.951459in}{8.380451in}}%
\pgfpathlineto{\pgfqpoint{14.954982in}{8.380622in}}%
\pgfpathlineto{\pgfqpoint{14.958496in}{8.381037in}}%
\pgfpathlineto{\pgfqpoint{14.961966in}{8.381692in}}%
\pgfpathlineto{\pgfqpoint{14.965357in}{8.382581in}}%
\pgfpathlineto{\pgfqpoint{14.968636in}{8.383695in}}%
\pgfpathlineto{\pgfqpoint{14.971770in}{8.385022in}}%
\pgfpathlineto{\pgfqpoint{14.974726in}{8.386549in}}%
\pgfpathlineto{\pgfqpoint{14.977477in}{8.388261in}}%
\pgfpathlineto{\pgfqpoint{14.979993in}{8.390141in}}%
\pgfpathlineto{\pgfqpoint{14.982251in}{8.392170in}}%
\pgfpathlineto{\pgfqpoint{14.984227in}{8.394328in}}%
\pgfpathlineto{\pgfqpoint{14.985902in}{8.396592in}}%
\pgfpathlineto{\pgfqpoint{14.987259in}{8.398941in}}%
\pgfpathlineto{\pgfqpoint{14.988285in}{8.401352in}}%
\pgfpathlineto{\pgfqpoint{14.988968in}{8.403799in}}%
\pgfpathlineto{\pgfqpoint{14.989303in}{8.406258in}}%
\pgfpathlineto{\pgfqpoint{14.989287in}{8.408705in}}%
\pgfpathlineto{\pgfqpoint{14.988918in}{8.411116in}}%
\pgfpathlineto{\pgfqpoint{14.988202in}{8.413465in}}%
\pgfpathlineto{\pgfqpoint{14.987144in}{8.415731in}}%
\pgfpathlineto{\pgfqpoint{14.985757in}{8.417890in}}%
\pgfpathlineto{\pgfqpoint{14.984054in}{8.419920in}}%
\pgfpathlineto{\pgfqpoint{14.982051in}{8.421802in}}%
\pgfpathlineto{\pgfqpoint{14.979769in}{8.423516in}}%
\pgfpathlineto{\pgfqpoint{14.977230in}{8.425046in}}%
\pgfpathlineto{\pgfqpoint{14.974461in}{8.426376in}}%
\pgfpathlineto{\pgfqpoint{14.971488in}{8.427493in}}%
\pgfpathlineto{\pgfqpoint{14.968342in}{8.428385in}}%
\pgfpathlineto{\pgfqpoint{14.965054in}{8.429045in}}%
\pgfpathlineto{\pgfqpoint{14.961656in}{8.429465in}}%
\pgfpathlineto{\pgfqpoint{14.958183in}{8.429641in}}%
\pgfpathlineto{\pgfqpoint{14.954669in}{8.429571in}}%
\pgfpathlineto{\pgfqpoint{14.951149in}{8.429257in}}%
\pgfpathlineto{\pgfqpoint{14.947659in}{8.428700in}}%
\pgfpathlineto{\pgfqpoint{14.944233in}{8.427908in}}%
\pgfpathlineto{\pgfqpoint{14.940906in}{8.426887in}}%
\pgfpathlineto{\pgfqpoint{14.937710in}{8.425649in}}%
\pgfpathlineto{\pgfqpoint{14.934678in}{8.424204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.916949in}{8.383034in}}%
\pgfpathlineto{\pgfqpoint{14.920431in}{8.375686in}}%
\pgfpathlineto{\pgfqpoint{14.847014in}{8.454046in}}%
\pgfpathlineto{\pgfqpoint{14.843516in}{8.461407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.941718in}{8.450883in}}%
\pgfpathlineto{\pgfqpoint{14.945190in}{8.443522in}}%
\pgfpathlineto{\pgfqpoint{14.822180in}{8.386257in}}%
\pgfpathlineto{\pgfqpoint{14.818671in}{8.393605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825415in}{8.480725in}}%
\pgfpathlineto{\pgfqpoint{14.822474in}{8.479218in}}%
\pgfpathlineto{\pgfqpoint{14.819744in}{8.477534in}}%
\pgfpathlineto{\pgfqpoint{14.817251in}{8.475688in}}%
\pgfpathlineto{\pgfqpoint{14.815021in}{8.473700in}}%
\pgfpathlineto{\pgfqpoint{14.813075in}{8.471589in}}%
\pgfpathlineto{\pgfqpoint{14.811433in}{8.469376in}}%
\pgfpathlineto{\pgfqpoint{14.810111in}{8.467083in}}%
\pgfpathlineto{\pgfqpoint{14.809123in}{8.464733in}}%
\pgfpathlineto{\pgfqpoint{14.808478in}{8.462350in}}%
\pgfpathlineto{\pgfqpoint{14.808184in}{8.459957in}}%
\pgfpathlineto{\pgfqpoint{14.808242in}{8.457579in}}%
\pgfpathlineto{\pgfqpoint{14.808653in}{8.455239in}}%
\pgfpathlineto{\pgfqpoint{14.809412in}{8.452960in}}%
\pgfpathlineto{\pgfqpoint{14.810512in}{8.450766in}}%
\pgfpathlineto{\pgfqpoint{14.811942in}{8.448677in}}%
\pgfpathlineto{\pgfqpoint{14.813688in}{8.446716in}}%
\pgfpathlineto{\pgfqpoint{14.815731in}{8.444901in}}%
\pgfpathlineto{\pgfqpoint{14.818053in}{8.443251in}}%
\pgfpathlineto{\pgfqpoint{14.820629in}{8.441783in}}%
\pgfpathlineto{\pgfqpoint{14.823434in}{8.440510in}}%
\pgfpathlineto{\pgfqpoint{14.826440in}{8.439447in}}%
\pgfpathlineto{\pgfqpoint{14.829616in}{8.438602in}}%
\pgfpathlineto{\pgfqpoint{14.832932in}{8.437986in}}%
\pgfpathlineto{\pgfqpoint{14.836354in}{8.437604in}}%
\pgfpathlineto{\pgfqpoint{14.839847in}{8.437459in}}%
\pgfpathlineto{\pgfqpoint{14.843377in}{8.437554in}}%
\pgfpathlineto{\pgfqpoint{14.846909in}{8.437887in}}%
\pgfpathlineto{\pgfqpoint{14.850407in}{8.438456in}}%
\pgfpathlineto{\pgfqpoint{14.853836in}{8.439253in}}%
\pgfpathlineto{\pgfqpoint{14.857161in}{8.440273in}}%
\pgfpathlineto{\pgfqpoint{14.860351in}{8.441503in}}%
\pgfpathlineto{\pgfqpoint{14.863372in}{8.442932in}}%
\pgfpathlineto{\pgfqpoint{14.866194in}{8.444546in}}%
\pgfpathlineto{\pgfqpoint{14.868790in}{8.446329in}}%
\pgfpathlineto{\pgfqpoint{14.871133in}{8.448262in}}%
\pgfpathlineto{\pgfqpoint{14.873200in}{8.450326in}}%
\pgfpathlineto{\pgfqpoint{14.874970in}{8.452501in}}%
\pgfpathlineto{\pgfqpoint{14.876426in}{8.454765in}}%
\pgfpathlineto{\pgfqpoint{14.877552in}{8.457095in}}%
\pgfpathlineto{\pgfqpoint{14.878339in}{8.459469in}}%
\pgfpathlineto{\pgfqpoint{14.878777in}{8.461861in}}%
\pgfpathlineto{\pgfqpoint{14.878863in}{8.464248in}}%
\pgfpathlineto{\pgfqpoint{14.878596in}{8.466607in}}%
\pgfpathlineto{\pgfqpoint{14.877979in}{8.468914in}}%
\pgfpathlineto{\pgfqpoint{14.877017in}{8.471146in}}%
\pgfpathlineto{\pgfqpoint{14.875720in}{8.473280in}}%
\pgfpathlineto{\pgfqpoint{14.874102in}{8.475296in}}%
\pgfpathlineto{\pgfqpoint{14.872178in}{8.477172in}}%
\pgfpathlineto{\pgfqpoint{14.869968in}{8.478891in}}%
\pgfpathlineto{\pgfqpoint{14.867494in}{8.480435in}}%
\pgfpathlineto{\pgfqpoint{14.864781in}{8.481789in}}%
\pgfpathlineto{\pgfqpoint{14.861855in}{8.482939in}}%
\pgfpathlineto{\pgfqpoint{14.858747in}{8.483874in}}%
\pgfpathlineto{\pgfqpoint{14.855486in}{8.484585in}}%
\pgfpathlineto{\pgfqpoint{14.852106in}{8.485064in}}%
\pgfpathlineto{\pgfqpoint{14.848640in}{8.485307in}}%
\pgfpathlineto{\pgfqpoint{14.845123in}{8.485311in}}%
\pgfpathlineto{\pgfqpoint{14.841590in}{8.485076in}}%
\pgfpathlineto{\pgfqpoint{14.838077in}{8.484605in}}%
\pgfpathlineto{\pgfqpoint{14.834618in}{8.483902in}}%
\pgfpathlineto{\pgfqpoint{14.831247in}{8.482975in}}%
\pgfpathlineto{\pgfqpoint{14.828000in}{8.481832in}}%
\pgfpathlineto{\pgfqpoint{14.824907in}{8.480485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.800562in}{8.412965in}}%
\pgfpathlineto{\pgfqpoint{14.797619in}{8.411456in}}%
\pgfpathlineto{\pgfqpoint{14.794886in}{8.409769in}}%
\pgfpathlineto{\pgfqpoint{14.792390in}{8.407921in}}%
\pgfpathlineto{\pgfqpoint{14.790157in}{8.405929in}}%
\pgfpathlineto{\pgfqpoint{14.788209in}{8.403815in}}%
\pgfpathlineto{\pgfqpoint{14.786565in}{8.401598in}}%
\pgfpathlineto{\pgfqpoint{14.785241in}{8.399301in}}%
\pgfpathlineto{\pgfqpoint{14.784251in}{8.396947in}}%
\pgfpathlineto{\pgfqpoint{14.783605in}{8.394560in}}%
\pgfpathlineto{\pgfqpoint{14.783310in}{8.392162in}}%
\pgfpathlineto{\pgfqpoint{14.783367in}{8.389780in}}%
\pgfpathlineto{\pgfqpoint{14.783777in}{8.387435in}}%
\pgfpathlineto{\pgfqpoint{14.784536in}{8.385151in}}%
\pgfpathlineto{\pgfqpoint{14.785637in}{8.382952in}}%
\pgfpathlineto{\pgfqpoint{14.787067in}{8.380859in}}%
\pgfpathlineto{\pgfqpoint{14.788813in}{8.378894in}}%
\pgfpathlineto{\pgfqpoint{14.790858in}{8.377075in}}%
\pgfpathlineto{\pgfqpoint{14.793180in}{8.375422in}}%
\pgfpathlineto{\pgfqpoint{14.795758in}{8.373949in}}%
\pgfpathlineto{\pgfqpoint{14.798565in}{8.372674in}}%
\pgfpathlineto{\pgfqpoint{14.801573in}{8.371607in}}%
\pgfpathlineto{\pgfqpoint{14.804752in}{8.370760in}}%
\pgfpathlineto{\pgfqpoint{14.808070in}{8.370142in}}%
\pgfpathlineto{\pgfqpoint{14.811494in}{8.369758in}}%
\pgfpathlineto{\pgfqpoint{14.814991in}{8.369612in}}%
\pgfpathlineto{\pgfqpoint{14.818524in}{8.369706in}}%
\pgfpathlineto{\pgfqpoint{14.822058in}{8.370039in}}%
\pgfpathlineto{\pgfqpoint{14.825559in}{8.370608in}}%
\pgfpathlineto{\pgfqpoint{14.828991in}{8.371406in}}%
\pgfpathlineto{\pgfqpoint{14.832320in}{8.372426in}}%
\pgfpathlineto{\pgfqpoint{14.835512in}{8.373658in}}%
\pgfpathlineto{\pgfqpoint{14.838536in}{8.375090in}}%
\pgfpathlineto{\pgfqpoint{14.841362in}{8.376706in}}%
\pgfpathlineto{\pgfqpoint{14.843960in}{8.378491in}}%
\pgfpathlineto{\pgfqpoint{14.846306in}{8.380427in}}%
\pgfpathlineto{\pgfqpoint{14.848375in}{8.382495in}}%
\pgfpathlineto{\pgfqpoint{14.850147in}{8.384674in}}%
\pgfpathlineto{\pgfqpoint{14.851605in}{8.386942in}}%
\pgfpathlineto{\pgfqpoint{14.852734in}{8.389276in}}%
\pgfpathlineto{\pgfqpoint{14.853522in}{8.391653in}}%
\pgfpathlineto{\pgfqpoint{14.853961in}{8.394050in}}%
\pgfpathlineto{\pgfqpoint{14.854048in}{8.396442in}}%
\pgfpathlineto{\pgfqpoint{14.853782in}{8.398806in}}%
\pgfpathlineto{\pgfqpoint{14.853165in}{8.401117in}}%
\pgfpathlineto{\pgfqpoint{14.852203in}{8.403354in}}%
\pgfpathlineto{\pgfqpoint{14.850906in}{8.405492in}}%
\pgfpathlineto{\pgfqpoint{14.849287in}{8.407512in}}%
\pgfpathlineto{\pgfqpoint{14.847362in}{8.409393in}}%
\pgfpathlineto{\pgfqpoint{14.845151in}{8.411116in}}%
\pgfpathlineto{\pgfqpoint{14.842676in}{8.412663in}}%
\pgfpathlineto{\pgfqpoint{14.839961in}{8.414021in}}%
\pgfpathlineto{\pgfqpoint{14.837033in}{8.415174in}}%
\pgfpathlineto{\pgfqpoint{14.833922in}{8.416112in}}%
\pgfpathlineto{\pgfqpoint{14.830659in}{8.416824in}}%
\pgfpathlineto{\pgfqpoint{14.827277in}{8.417305in}}%
\pgfpathlineto{\pgfqpoint{14.823808in}{8.417549in}}%
\pgfpathlineto{\pgfqpoint{14.820288in}{8.417554in}}%
\pgfpathlineto{\pgfqpoint{14.816753in}{8.417320in}}%
\pgfpathlineto{\pgfqpoint{14.813236in}{8.416849in}}%
\pgfpathlineto{\pgfqpoint{14.809774in}{8.416146in}}%
\pgfpathlineto{\pgfqpoint{14.806401in}{8.415217in}}%
\pgfpathlineto{\pgfqpoint{14.803150in}{8.414073in}}%
\pgfpathlineto{\pgfqpoint{14.800054in}{8.412724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.898795in}{8.402409in}}%
\pgfpathlineto{\pgfqpoint{14.895851in}{8.400899in}}%
\pgfpathlineto{\pgfqpoint{14.893118in}{8.399211in}}%
\pgfpathlineto{\pgfqpoint{14.890623in}{8.397362in}}%
\pgfpathlineto{\pgfqpoint{14.888390in}{8.395369in}}%
\pgfpathlineto{\pgfqpoint{14.886443in}{8.393253in}}%
\pgfpathlineto{\pgfqpoint{14.884800in}{8.391034in}}%
\pgfpathlineto{\pgfqpoint{14.883479in}{8.388736in}}%
\pgfpathlineto{\pgfqpoint{14.882492in}{8.386380in}}%
\pgfpathlineto{\pgfqpoint{14.881849in}{8.383991in}}%
\pgfpathlineto{\pgfqpoint{14.881556in}{8.381592in}}%
\pgfpathlineto{\pgfqpoint{14.881617in}{8.379208in}}%
\pgfpathlineto{\pgfqpoint{14.882031in}{8.376861in}}%
\pgfpathlineto{\pgfqpoint{14.882794in}{8.374576in}}%
\pgfpathlineto{\pgfqpoint{14.883899in}{8.372376in}}%
\pgfpathlineto{\pgfqpoint{14.885334in}{8.370281in}}%
\pgfpathlineto{\pgfqpoint{14.887084in}{8.368314in}}%
\pgfpathlineto{\pgfqpoint{14.889134in}{8.366494in}}%
\pgfpathlineto{\pgfqpoint{14.891461in}{8.364839in}}%
\pgfpathlineto{\pgfqpoint{14.894043in}{8.363366in}}%
\pgfpathlineto{\pgfqpoint{14.896855in}{8.362089in}}%
\pgfpathlineto{\pgfqpoint{14.899867in}{8.361022in}}%
\pgfpathlineto{\pgfqpoint{14.903050in}{8.360174in}}%
\pgfpathlineto{\pgfqpoint{14.906372in}{8.359555in}}%
\pgfpathlineto{\pgfqpoint{14.909801in}{8.359171in}}%
\pgfpathlineto{\pgfqpoint{14.913300in}{8.359025in}}%
\pgfpathlineto{\pgfqpoint{14.916837in}{8.359119in}}%
\pgfpathlineto{\pgfqpoint{14.920374in}{8.359452in}}%
\pgfpathlineto{\pgfqpoint{14.923877in}{8.360020in}}%
\pgfpathlineto{\pgfqpoint{14.927311in}{8.360819in}}%
\pgfpathlineto{\pgfqpoint{14.930642in}{8.361840in}}%
\pgfpathlineto{\pgfqpoint{14.933836in}{8.363073in}}%
\pgfpathlineto{\pgfqpoint{14.936860in}{8.364505in}}%
\pgfpathlineto{\pgfqpoint{14.939686in}{8.366122in}}%
\pgfpathlineto{\pgfqpoint{14.942284in}{8.367909in}}%
\pgfpathlineto{\pgfqpoint{14.944629in}{8.369846in}}%
\pgfpathlineto{\pgfqpoint{14.946698in}{8.371915in}}%
\pgfpathlineto{\pgfqpoint{14.948469in}{8.374096in}}%
\pgfpathlineto{\pgfqpoint{14.949924in}{8.376365in}}%
\pgfpathlineto{\pgfqpoint{14.951050in}{8.378701in}}%
\pgfpathlineto{\pgfqpoint{14.951836in}{8.381080in}}%
\pgfpathlineto{\pgfqpoint{14.952272in}{8.383478in}}%
\pgfpathlineto{\pgfqpoint{14.952356in}{8.385872in}}%
\pgfpathlineto{\pgfqpoint{14.952086in}{8.388238in}}%
\pgfpathlineto{\pgfqpoint{14.951464in}{8.390551in}}%
\pgfpathlineto{\pgfqpoint{14.950498in}{8.392789in}}%
\pgfpathlineto{\pgfqpoint{14.949197in}{8.394929in}}%
\pgfpathlineto{\pgfqpoint{14.947574in}{8.396950in}}%
\pgfpathlineto{\pgfqpoint{14.945645in}{8.398832in}}%
\pgfpathlineto{\pgfqpoint{14.943429in}{8.400556in}}%
\pgfpathlineto{\pgfqpoint{14.940949in}{8.402105in}}%
\pgfpathlineto{\pgfqpoint{14.938229in}{8.403464in}}%
\pgfpathlineto{\pgfqpoint{14.935297in}{8.404618in}}%
\pgfpathlineto{\pgfqpoint{14.932182in}{8.405556in}}%
\pgfpathlineto{\pgfqpoint{14.928915in}{8.406270in}}%
\pgfpathlineto{\pgfqpoint{14.925528in}{8.406751in}}%
\pgfpathlineto{\pgfqpoint{14.922056in}{8.406996in}}%
\pgfpathlineto{\pgfqpoint{14.918533in}{8.407001in}}%
\pgfpathlineto{\pgfqpoint{14.914994in}{8.406767in}}%
\pgfpathlineto{\pgfqpoint{14.911475in}{8.406295in}}%
\pgfpathlineto{\pgfqpoint{14.908011in}{8.405592in}}%
\pgfpathlineto{\pgfqpoint{14.904635in}{8.404663in}}%
\pgfpathlineto{\pgfqpoint{14.901383in}{8.403518in}}%
\pgfpathlineto{\pgfqpoint{14.898286in}{8.402168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.923572in}{8.470216in}}%
\pgfpathlineto{\pgfqpoint{14.920631in}{8.468709in}}%
\pgfpathlineto{\pgfqpoint{14.917900in}{8.467023in}}%
\pgfpathlineto{\pgfqpoint{14.915408in}{8.465176in}}%
\pgfpathlineto{\pgfqpoint{14.913178in}{8.463186in}}%
\pgfpathlineto{\pgfqpoint{14.911233in}{8.461074in}}%
\pgfpathlineto{\pgfqpoint{14.909593in}{8.458859in}}%
\pgfpathlineto{\pgfqpoint{14.908273in}{8.456565in}}%
\pgfpathlineto{\pgfqpoint{14.907288in}{8.454214in}}%
\pgfpathlineto{\pgfqpoint{14.906646in}{8.451829in}}%
\pgfpathlineto{\pgfqpoint{14.906355in}{8.449435in}}%
\pgfpathlineto{\pgfqpoint{14.906416in}{8.447055in}}%
\pgfpathlineto{\pgfqpoint{14.906831in}{8.444713in}}%
\pgfpathlineto{\pgfqpoint{14.907594in}{8.442432in}}%
\pgfpathlineto{\pgfqpoint{14.908699in}{8.440236in}}%
\pgfpathlineto{\pgfqpoint{14.910133in}{8.438146in}}%
\pgfpathlineto{\pgfqpoint{14.911883in}{8.436183in}}%
\pgfpathlineto{\pgfqpoint{14.913931in}{8.434367in}}%
\pgfpathlineto{\pgfqpoint{14.916257in}{8.432716in}}%
\pgfpathlineto{\pgfqpoint{14.918838in}{8.431247in}}%
\pgfpathlineto{\pgfqpoint{14.921648in}{8.429973in}}%
\pgfpathlineto{\pgfqpoint{14.924658in}{8.428908in}}%
\pgfpathlineto{\pgfqpoint{14.927839in}{8.428063in}}%
\pgfpathlineto{\pgfqpoint{14.931159in}{8.427446in}}%
\pgfpathlineto{\pgfqpoint{14.934584in}{8.427064in}}%
\pgfpathlineto{\pgfqpoint{14.938081in}{8.426919in}}%
\pgfpathlineto{\pgfqpoint{14.941615in}{8.427014in}}%
\pgfpathlineto{\pgfqpoint{14.945149in}{8.427347in}}%
\pgfpathlineto{\pgfqpoint{14.948649in}{8.427916in}}%
\pgfpathlineto{\pgfqpoint{14.952080in}{8.428714in}}%
\pgfpathlineto{\pgfqpoint{14.955408in}{8.429734in}}%
\pgfpathlineto{\pgfqpoint{14.958598in}{8.430965in}}%
\pgfpathlineto{\pgfqpoint{14.961620in}{8.432395in}}%
\pgfpathlineto{\pgfqpoint{14.964443in}{8.434010in}}%
\pgfpathlineto{\pgfqpoint{14.967039in}{8.435794in}}%
\pgfpathlineto{\pgfqpoint{14.969381in}{8.437728in}}%
\pgfpathlineto{\pgfqpoint{14.971447in}{8.439794in}}%
\pgfpathlineto{\pgfqpoint{14.973215in}{8.441970in}}%
\pgfpathlineto{\pgfqpoint{14.974669in}{8.444236in}}%
\pgfpathlineto{\pgfqpoint{14.975794in}{8.446568in}}%
\pgfpathlineto{\pgfqpoint{14.976577in}{8.448942in}}%
\pgfpathlineto{\pgfqpoint{14.977013in}{8.451336in}}%
\pgfpathlineto{\pgfqpoint{14.977095in}{8.453726in}}%
\pgfpathlineto{\pgfqpoint{14.976824in}{8.456086in}}%
\pgfpathlineto{\pgfqpoint{14.976203in}{8.458395in}}%
\pgfpathlineto{\pgfqpoint{14.975237in}{8.460628in}}%
\pgfpathlineto{\pgfqpoint{14.973936in}{8.462764in}}%
\pgfpathlineto{\pgfqpoint{14.972313in}{8.464781in}}%
\pgfpathlineto{\pgfqpoint{14.970385in}{8.466659in}}%
\pgfpathlineto{\pgfqpoint{14.968170in}{8.468379in}}%
\pgfpathlineto{\pgfqpoint{14.965692in}{8.469924in}}%
\pgfpathlineto{\pgfqpoint{14.962974in}{8.471279in}}%
\pgfpathlineto{\pgfqpoint{14.960043in}{8.472431in}}%
\pgfpathlineto{\pgfqpoint{14.956930in}{8.473367in}}%
\pgfpathlineto{\pgfqpoint{14.953666in}{8.474078in}}%
\pgfpathlineto{\pgfqpoint{14.950282in}{8.474557in}}%
\pgfpathlineto{\pgfqpoint{14.946812in}{8.474800in}}%
\pgfpathlineto{\pgfqpoint{14.943292in}{8.474805in}}%
\pgfpathlineto{\pgfqpoint{14.939756in}{8.474570in}}%
\pgfpathlineto{\pgfqpoint{14.936240in}{8.474098in}}%
\pgfpathlineto{\pgfqpoint{14.932779in}{8.473395in}}%
\pgfpathlineto{\pgfqpoint{14.929407in}{8.472467in}}%
\pgfpathlineto{\pgfqpoint{14.926157in}{8.471324in}}%
\pgfpathlineto{\pgfqpoint{14.923064in}{8.469976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.901679in}{8.428934in}}%
\pgfpathlineto{\pgfqpoint{14.904652in}{8.421030in}}%
\pgfpathlineto{\pgfqpoint{14.834423in}{8.499290in}}%
\pgfpathlineto{\pgfqpoint{14.831435in}{8.507204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.929245in}{8.494728in}}%
\pgfpathlineto{\pgfqpoint{14.932207in}{8.486813in}}%
\pgfpathlineto{\pgfqpoint{14.806789in}{8.433555in}}%
\pgfpathlineto{\pgfqpoint{14.803790in}{8.441458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814121in}{8.526496in}}%
\pgfpathlineto{\pgfqpoint{14.811118in}{8.525088in}}%
\pgfpathlineto{\pgfqpoint{14.808317in}{8.523502in}}%
\pgfpathlineto{\pgfqpoint{14.805747in}{8.521753in}}%
\pgfpathlineto{\pgfqpoint{14.803434in}{8.519859in}}%
\pgfpathlineto{\pgfqpoint{14.801400in}{8.517838in}}%
\pgfpathlineto{\pgfqpoint{14.799667in}{8.515710in}}%
\pgfpathlineto{\pgfqpoint{14.798250in}{8.513498in}}%
\pgfpathlineto{\pgfqpoint{14.797165in}{8.511222in}}%
\pgfpathlineto{\pgfqpoint{14.796422in}{8.508907in}}%
\pgfpathlineto{\pgfqpoint{14.796029in}{8.506574in}}%
\pgfpathlineto{\pgfqpoint{14.795989in}{8.504247in}}%
\pgfpathlineto{\pgfqpoint{14.796304in}{8.501950in}}%
\pgfpathlineto{\pgfqpoint{14.796970in}{8.499705in}}%
\pgfpathlineto{\pgfqpoint{14.797980in}{8.497534in}}%
\pgfpathlineto{\pgfqpoint{14.799325in}{8.495460in}}%
\pgfpathlineto{\pgfqpoint{14.800990in}{8.493504in}}%
\pgfpathlineto{\pgfqpoint{14.802960in}{8.491684in}}%
\pgfpathlineto{\pgfqpoint{14.805215in}{8.490019in}}%
\pgfpathlineto{\pgfqpoint{14.807731in}{8.488526in}}%
\pgfpathlineto{\pgfqpoint{14.810485in}{8.487219in}}%
\pgfpathlineto{\pgfqpoint{14.813449in}{8.486112in}}%
\pgfpathlineto{\pgfqpoint{14.816592in}{8.485215in}}%
\pgfpathlineto{\pgfqpoint{14.819884in}{8.484539in}}%
\pgfpathlineto{\pgfqpoint{14.823291in}{8.484089in}}%
\pgfpathlineto{\pgfqpoint{14.826780in}{8.483870in}}%
\pgfpathlineto{\pgfqpoint{14.830316in}{8.483884in}}%
\pgfpathlineto{\pgfqpoint{14.833863in}{8.484131in}}%
\pgfpathlineto{\pgfqpoint{14.837385in}{8.484609in}}%
\pgfpathlineto{\pgfqpoint{14.840848in}{8.485313in}}%
\pgfpathlineto{\pgfqpoint{14.844218in}{8.486235in}}%
\pgfpathlineto{\pgfqpoint{14.847459in}{8.487368in}}%
\pgfpathlineto{\pgfqpoint{14.850540in}{8.488698in}}%
\pgfpathlineto{\pgfqpoint{14.853430in}{8.490213in}}%
\pgfpathlineto{\pgfqpoint{14.856100in}{8.491898in}}%
\pgfpathlineto{\pgfqpoint{14.858523in}{8.493736in}}%
\pgfpathlineto{\pgfqpoint{14.860676in}{8.495709in}}%
\pgfpathlineto{\pgfqpoint{14.862536in}{8.497796in}}%
\pgfpathlineto{\pgfqpoint{14.864086in}{8.499977in}}%
\pgfpathlineto{\pgfqpoint{14.865309in}{8.502231in}}%
\pgfpathlineto{\pgfqpoint{14.866193in}{8.504534in}}%
\pgfpathlineto{\pgfqpoint{14.866730in}{8.506863in}}%
\pgfpathlineto{\pgfqpoint{14.866914in}{8.509196in}}%
\pgfpathlineto{\pgfqpoint{14.866744in}{8.511508in}}%
\pgfpathlineto{\pgfqpoint{14.866221in}{8.513777in}}%
\pgfpathlineto{\pgfqpoint{14.865350in}{8.515981in}}%
\pgfpathlineto{\pgfqpoint{14.864141in}{8.518097in}}%
\pgfpathlineto{\pgfqpoint{14.862605in}{8.520103in}}%
\pgfpathlineto{\pgfqpoint{14.860757in}{8.521981in}}%
\pgfpathlineto{\pgfqpoint{14.858617in}{8.523711in}}%
\pgfpathlineto{\pgfqpoint{14.856206in}{8.525276in}}%
\pgfpathlineto{\pgfqpoint{14.853547in}{8.526660in}}%
\pgfpathlineto{\pgfqpoint{14.850667in}{8.527850in}}%
\pgfpathlineto{\pgfqpoint{14.847596in}{8.528833in}}%
\pgfpathlineto{\pgfqpoint{14.844363in}{8.529601in}}%
\pgfpathlineto{\pgfqpoint{14.841001in}{8.530144in}}%
\pgfpathlineto{\pgfqpoint{14.837544in}{8.530459in}}%
\pgfpathlineto{\pgfqpoint{14.834026in}{8.530541in}}%
\pgfpathlineto{\pgfqpoint{14.830482in}{8.530390in}}%
\pgfpathlineto{\pgfqpoint{14.826948in}{8.530008in}}%
\pgfpathlineto{\pgfqpoint{14.823459in}{8.529398in}}%
\pgfpathlineto{\pgfqpoint{14.820049in}{8.528566in}}%
\pgfpathlineto{\pgfqpoint{14.816753in}{8.527520in}}%
\pgfpathlineto{\pgfqpoint{14.813603in}{8.526272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.786470in}{8.460793in}}%
\pgfpathlineto{\pgfqpoint{14.783464in}{8.459384in}}%
\pgfpathlineto{\pgfqpoint{14.780660in}{8.457795in}}%
\pgfpathlineto{\pgfqpoint{14.778087in}{8.456043in}}%
\pgfpathlineto{\pgfqpoint{14.775771in}{8.454145in}}%
\pgfpathlineto{\pgfqpoint{14.773734in}{8.452120in}}%
\pgfpathlineto{\pgfqpoint{14.771998in}{8.449989in}}%
\pgfpathlineto{\pgfqpoint{14.770579in}{8.447773in}}%
\pgfpathlineto{\pgfqpoint{14.769492in}{8.445493in}}%
\pgfpathlineto{\pgfqpoint{14.768748in}{8.443173in}}%
\pgfpathlineto{\pgfqpoint{14.768353in}{8.440835in}}%
\pgfpathlineto{\pgfqpoint{14.768313in}{8.438504in}}%
\pgfpathlineto{\pgfqpoint{14.768627in}{8.436201in}}%
\pgfpathlineto{\pgfqpoint{14.769292in}{8.433952in}}%
\pgfpathlineto{\pgfqpoint{14.770302in}{8.431777in}}%
\pgfpathlineto{\pgfqpoint{14.771647in}{8.429698in}}%
\pgfpathlineto{\pgfqpoint{14.773313in}{8.427737in}}%
\pgfpathlineto{\pgfqpoint{14.775284in}{8.425913in}}%
\pgfpathlineto{\pgfqpoint{14.777540in}{8.424244in}}%
\pgfpathlineto{\pgfqpoint{14.780058in}{8.422747in}}%
\pgfpathlineto{\pgfqpoint{14.782813in}{8.421437in}}%
\pgfpathlineto{\pgfqpoint{14.785779in}{8.420327in}}%
\pgfpathlineto{\pgfqpoint{14.788925in}{8.419429in}}%
\pgfpathlineto{\pgfqpoint{14.792219in}{8.418750in}}%
\pgfpathlineto{\pgfqpoint{14.795629in}{8.418298in}}%
\pgfpathlineto{\pgfqpoint{14.799121in}{8.418078in}}%
\pgfpathlineto{\pgfqpoint{14.802660in}{8.418091in}}%
\pgfpathlineto{\pgfqpoint{14.806210in}{8.418338in}}%
\pgfpathlineto{\pgfqpoint{14.809736in}{8.418816in}}%
\pgfpathlineto{\pgfqpoint{14.813202in}{8.419520in}}%
\pgfpathlineto{\pgfqpoint{14.816574in}{8.420444in}}%
\pgfpathlineto{\pgfqpoint{14.819819in}{8.421578in}}%
\pgfpathlineto{\pgfqpoint{14.822903in}{8.422910in}}%
\pgfpathlineto{\pgfqpoint{14.825797in}{8.424428in}}%
\pgfpathlineto{\pgfqpoint{14.828470in}{8.426116in}}%
\pgfpathlineto{\pgfqpoint{14.830896in}{8.427957in}}%
\pgfpathlineto{\pgfqpoint{14.833051in}{8.429933in}}%
\pgfpathlineto{\pgfqpoint{14.834914in}{8.432024in}}%
\pgfpathlineto{\pgfqpoint{14.836466in}{8.434209in}}%
\pgfpathlineto{\pgfqpoint{14.837691in}{8.436467in}}%
\pgfpathlineto{\pgfqpoint{14.838577in}{8.438774in}}%
\pgfpathlineto{\pgfqpoint{14.839115in}{8.441108in}}%
\pgfpathlineto{\pgfqpoint{14.839301in}{8.443445in}}%
\pgfpathlineto{\pgfqpoint{14.839131in}{8.445763in}}%
\pgfpathlineto{\pgfqpoint{14.838609in}{8.448037in}}%
\pgfpathlineto{\pgfqpoint{14.837739in}{8.450245in}}%
\pgfpathlineto{\pgfqpoint{14.836529in}{8.452365in}}%
\pgfpathlineto{\pgfqpoint{14.834993in}{8.454376in}}%
\pgfpathlineto{\pgfqpoint{14.833144in}{8.456258in}}%
\pgfpathlineto{\pgfqpoint{14.831003in}{8.457992in}}%
\pgfpathlineto{\pgfqpoint{14.828590in}{8.459561in}}%
\pgfpathlineto{\pgfqpoint{14.825930in}{8.460948in}}%
\pgfpathlineto{\pgfqpoint{14.823048in}{8.462141in}}%
\pgfpathlineto{\pgfqpoint{14.819975in}{8.463127in}}%
\pgfpathlineto{\pgfqpoint{14.816740in}{8.463897in}}%
\pgfpathlineto{\pgfqpoint{14.813375in}{8.464443in}}%
\pgfpathlineto{\pgfqpoint{14.809915in}{8.464759in}}%
\pgfpathlineto{\pgfqpoint{14.806394in}{8.464842in}}%
\pgfpathlineto{\pgfqpoint{14.802847in}{8.464692in}}%
\pgfpathlineto{\pgfqpoint{14.799310in}{8.464309in}}%
\pgfpathlineto{\pgfqpoint{14.795817in}{8.463699in}}%
\pgfpathlineto{\pgfqpoint{14.792404in}{8.462866in}}%
\pgfpathlineto{\pgfqpoint{14.789105in}{8.461819in}}%
\pgfpathlineto{\pgfqpoint{14.785952in}{8.460569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.884313in}{8.448284in}}%
\pgfpathlineto{\pgfqpoint{14.881306in}{8.446873in}}%
\pgfpathlineto{\pgfqpoint{14.878502in}{8.445284in}}%
\pgfpathlineto{\pgfqpoint{14.875930in}{8.443530in}}%
\pgfpathlineto{\pgfqpoint{14.873614in}{8.441631in}}%
\pgfpathlineto{\pgfqpoint{14.871579in}{8.439605in}}%
\pgfpathlineto{\pgfqpoint{14.869845in}{8.437472in}}%
\pgfpathlineto{\pgfqpoint{14.868428in}{8.435254in}}%
\pgfpathlineto{\pgfqpoint{14.867344in}{8.432973in}}%
\pgfpathlineto{\pgfqpoint{14.866602in}{8.430651in}}%
\pgfpathlineto{\pgfqpoint{14.866211in}{8.428312in}}%
\pgfpathlineto{\pgfqpoint{14.866174in}{8.425978in}}%
\pgfpathlineto{\pgfqpoint{14.866492in}{8.423675in}}%
\pgfpathlineto{\pgfqpoint{14.867161in}{8.421423in}}%
\pgfpathlineto{\pgfqpoint{14.868176in}{8.419246in}}%
\pgfpathlineto{\pgfqpoint{14.869525in}{8.417166in}}%
\pgfpathlineto{\pgfqpoint{14.871196in}{8.415204in}}%
\pgfpathlineto{\pgfqpoint{14.873171in}{8.413378in}}%
\pgfpathlineto{\pgfqpoint{14.875432in}{8.411708in}}%
\pgfpathlineto{\pgfqpoint{14.877955in}{8.410210in}}%
\pgfpathlineto{\pgfqpoint{14.880715in}{8.408899in}}%
\pgfpathlineto{\pgfqpoint{14.883685in}{8.407788in}}%
\pgfpathlineto{\pgfqpoint{14.886835in}{8.406888in}}%
\pgfpathlineto{\pgfqpoint{14.890133in}{8.406209in}}%
\pgfpathlineto{\pgfqpoint{14.893547in}{8.405756in}}%
\pgfpathlineto{\pgfqpoint{14.897043in}{8.405536in}}%
\pgfpathlineto{\pgfqpoint{14.900584in}{8.405549in}}%
\pgfpathlineto{\pgfqpoint{14.904137in}{8.405796in}}%
\pgfpathlineto{\pgfqpoint{14.907666in}{8.406274in}}%
\pgfpathlineto{\pgfqpoint{14.911134in}{8.406979in}}%
\pgfpathlineto{\pgfqpoint{14.914508in}{8.407903in}}%
\pgfpathlineto{\pgfqpoint{14.917754in}{8.409037in}}%
\pgfpathlineto{\pgfqpoint{14.920839in}{8.410371in}}%
\pgfpathlineto{\pgfqpoint{14.923732in}{8.411889in}}%
\pgfpathlineto{\pgfqpoint{14.926405in}{8.413578in}}%
\pgfpathlineto{\pgfqpoint{14.928831in}{8.415421in}}%
\pgfpathlineto{\pgfqpoint{14.930985in}{8.417398in}}%
\pgfpathlineto{\pgfqpoint{14.932846in}{8.419491in}}%
\pgfpathlineto{\pgfqpoint{14.934396in}{8.421678in}}%
\pgfpathlineto{\pgfqpoint{14.935618in}{8.423937in}}%
\pgfpathlineto{\pgfqpoint{14.936501in}{8.426246in}}%
\pgfpathlineto{\pgfqpoint{14.937037in}{8.428582in}}%
\pgfpathlineto{\pgfqpoint{14.937219in}{8.430921in}}%
\pgfpathlineto{\pgfqpoint{14.937045in}{8.433240in}}%
\pgfpathlineto{\pgfqpoint{14.936519in}{8.435516in}}%
\pgfpathlineto{\pgfqpoint{14.935644in}{8.437725in}}%
\pgfpathlineto{\pgfqpoint{14.934430in}{8.439847in}}%
\pgfpathlineto{\pgfqpoint{14.932889in}{8.441860in}}%
\pgfpathlineto{\pgfqpoint{14.931036in}{8.443743in}}%
\pgfpathlineto{\pgfqpoint{14.928890in}{8.445479in}}%
\pgfpathlineto{\pgfqpoint{14.926473in}{8.447049in}}%
\pgfpathlineto{\pgfqpoint{14.923808in}{8.448437in}}%
\pgfpathlineto{\pgfqpoint{14.920922in}{8.449631in}}%
\pgfpathlineto{\pgfqpoint{14.917844in}{8.450618in}}%
\pgfpathlineto{\pgfqpoint{14.914604in}{8.451389in}}%
\pgfpathlineto{\pgfqpoint{14.911236in}{8.451935in}}%
\pgfpathlineto{\pgfqpoint{14.907773in}{8.452251in}}%
\pgfpathlineto{\pgfqpoint{14.904248in}{8.452335in}}%
\pgfpathlineto{\pgfqpoint{14.900698in}{8.452185in}}%
\pgfpathlineto{\pgfqpoint{14.897158in}{8.451802in}}%
\pgfpathlineto{\pgfqpoint{14.893663in}{8.451191in}}%
\pgfpathlineto{\pgfqpoint{14.890248in}{8.450358in}}%
\pgfpathlineto{\pgfqpoint{14.886948in}{8.449311in}}%
\pgfpathlineto{\pgfqpoint{14.883794in}{8.448060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.911885in}{8.514035in}}%
\pgfpathlineto{\pgfqpoint{14.908881in}{8.512626in}}%
\pgfpathlineto{\pgfqpoint{14.906080in}{8.511039in}}%
\pgfpathlineto{\pgfqpoint{14.903511in}{8.509289in}}%
\pgfpathlineto{\pgfqpoint{14.901199in}{8.507393in}}%
\pgfpathlineto{\pgfqpoint{14.899166in}{8.505371in}}%
\pgfpathlineto{\pgfqpoint{14.897434in}{8.503242in}}%
\pgfpathlineto{\pgfqpoint{14.896020in}{8.501028in}}%
\pgfpathlineto{\pgfqpoint{14.894937in}{8.498751in}}%
\pgfpathlineto{\pgfqpoint{14.894197in}{8.496433in}}%
\pgfpathlineto{\pgfqpoint{14.893808in}{8.494099in}}%
\pgfpathlineto{\pgfqpoint{14.893772in}{8.491770in}}%
\pgfpathlineto{\pgfqpoint{14.894090in}{8.489471in}}%
\pgfpathlineto{\pgfqpoint{14.894760in}{8.487224in}}%
\pgfpathlineto{\pgfqpoint{14.895775in}{8.485052in}}%
\pgfpathlineto{\pgfqpoint{14.897124in}{8.482977in}}%
\pgfpathlineto{\pgfqpoint{14.898794in}{8.481019in}}%
\pgfpathlineto{\pgfqpoint{14.900769in}{8.479197in}}%
\pgfpathlineto{\pgfqpoint{14.903028in}{8.477531in}}%
\pgfpathlineto{\pgfqpoint{14.905549in}{8.476036in}}%
\pgfpathlineto{\pgfqpoint{14.908308in}{8.474729in}}%
\pgfpathlineto{\pgfqpoint{14.911276in}{8.473620in}}%
\pgfpathlineto{\pgfqpoint{14.914423in}{8.472723in}}%
\pgfpathlineto{\pgfqpoint{14.917719in}{8.472046in}}%
\pgfpathlineto{\pgfqpoint{14.921130in}{8.471596in}}%
\pgfpathlineto{\pgfqpoint{14.924623in}{8.471376in}}%
\pgfpathlineto{\pgfqpoint{14.928161in}{8.471390in}}%
\pgfpathlineto{\pgfqpoint{14.931711in}{8.471637in}}%
\pgfpathlineto{\pgfqpoint{14.935236in}{8.472116in}}%
\pgfpathlineto{\pgfqpoint{14.938701in}{8.472820in}}%
\pgfpathlineto{\pgfqpoint{14.942072in}{8.473743in}}%
\pgfpathlineto{\pgfqpoint{14.945314in}{8.474876in}}%
\pgfpathlineto{\pgfqpoint{14.948396in}{8.476207in}}%
\pgfpathlineto{\pgfqpoint{14.951286in}{8.477723in}}%
\pgfpathlineto{\pgfqpoint{14.953956in}{8.479409in}}%
\pgfpathlineto{\pgfqpoint{14.956379in}{8.481249in}}%
\pgfpathlineto{\pgfqpoint{14.958530in}{8.483223in}}%
\pgfpathlineto{\pgfqpoint{14.960389in}{8.485312in}}%
\pgfpathlineto{\pgfqpoint{14.961936in}{8.487494in}}%
\pgfpathlineto{\pgfqpoint{14.963157in}{8.489749in}}%
\pgfpathlineto{\pgfqpoint{14.964038in}{8.492054in}}%
\pgfpathlineto{\pgfqpoint{14.964572in}{8.494385in}}%
\pgfpathlineto{\pgfqpoint{14.964753in}{8.496719in}}%
\pgfpathlineto{\pgfqpoint{14.964579in}{8.499034in}}%
\pgfpathlineto{\pgfqpoint{14.964051in}{8.501305in}}%
\pgfpathlineto{\pgfqpoint{14.963176in}{8.503510in}}%
\pgfpathlineto{\pgfqpoint{14.961963in}{8.505627in}}%
\pgfpathlineto{\pgfqpoint{14.960422in}{8.507635in}}%
\pgfpathlineto{\pgfqpoint{14.958570in}{8.509514in}}%
\pgfpathlineto{\pgfqpoint{14.956425in}{8.511246in}}%
\pgfpathlineto{\pgfqpoint{14.954009in}{8.512812in}}%
\pgfpathlineto{\pgfqpoint{14.951346in}{8.514197in}}%
\pgfpathlineto{\pgfqpoint{14.948462in}{8.515388in}}%
\pgfpathlineto{\pgfqpoint{14.945386in}{8.516372in}}%
\pgfpathlineto{\pgfqpoint{14.942149in}{8.517141in}}%
\pgfpathlineto{\pgfqpoint{14.938783in}{8.517685in}}%
\pgfpathlineto{\pgfqpoint{14.935323in}{8.518000in}}%
\pgfpathlineto{\pgfqpoint{14.931801in}{8.518082in}}%
\pgfpathlineto{\pgfqpoint{14.928255in}{8.517931in}}%
\pgfpathlineto{\pgfqpoint{14.924718in}{8.517549in}}%
\pgfpathlineto{\pgfqpoint{14.921226in}{8.516938in}}%
\pgfpathlineto{\pgfqpoint{14.917815in}{8.516106in}}%
\pgfpathlineto{\pgfqpoint{14.914517in}{8.515060in}}%
\pgfpathlineto{\pgfqpoint{14.911367in}{8.513811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.886392in}{8.472798in}}%
\pgfpathlineto{\pgfqpoint{14.888862in}{8.464451in}}%
\pgfpathlineto{\pgfqpoint{14.821861in}{8.542820in}}%
\pgfpathlineto{\pgfqpoint{14.819377in}{8.551176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.916666in}{8.536645in}}%
\pgfpathlineto{\pgfqpoint{14.919125in}{8.528288in}}%
\pgfpathlineto{\pgfqpoint{14.791517in}{8.479032in}}%
\pgfpathlineto{\pgfqpoint{14.789022in}{8.487379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.802859in}{8.570493in}}%
\pgfpathlineto{\pgfqpoint{14.799798in}{8.569184in}}%
\pgfpathlineto{\pgfqpoint{14.796932in}{8.567695in}}%
\pgfpathlineto{\pgfqpoint{14.794290in}{8.566041in}}%
\pgfpathlineto{\pgfqpoint{14.791899in}{8.564239in}}%
\pgfpathlineto{\pgfqpoint{14.789782in}{8.562306in}}%
\pgfpathlineto{\pgfqpoint{14.787961in}{8.560261in}}%
\pgfpathlineto{\pgfqpoint{14.786453in}{8.558126in}}%
\pgfpathlineto{\pgfqpoint{14.785274in}{8.555921in}}%
\pgfpathlineto{\pgfqpoint{14.784436in}{8.553669in}}%
\pgfpathlineto{\pgfqpoint{14.783946in}{8.551391in}}%
\pgfpathlineto{\pgfqpoint{14.783811in}{8.549112in}}%
\pgfpathlineto{\pgfqpoint{14.784031in}{8.546852in}}%
\pgfpathlineto{\pgfqpoint{14.784604in}{8.544636in}}%
\pgfpathlineto{\pgfqpoint{14.785525in}{8.542485in}}%
\pgfpathlineto{\pgfqpoint{14.786784in}{8.540420in}}%
\pgfpathlineto{\pgfqpoint{14.788368in}{8.538463in}}%
\pgfpathlineto{\pgfqpoint{14.790263in}{8.536633in}}%
\pgfpathlineto{\pgfqpoint{14.792449in}{8.534948in}}%
\pgfpathlineto{\pgfqpoint{14.794904in}{8.533425in}}%
\pgfpathlineto{\pgfqpoint{14.797604in}{8.532079in}}%
\pgfpathlineto{\pgfqpoint{14.800522in}{8.530924in}}%
\pgfpathlineto{\pgfqpoint{14.803628in}{8.529971in}}%
\pgfpathlineto{\pgfqpoint{14.806892in}{8.529231in}}%
\pgfpathlineto{\pgfqpoint{14.810280in}{8.528709in}}%
\pgfpathlineto{\pgfqpoint{14.813760in}{8.528413in}}%
\pgfpathlineto{\pgfqpoint{14.817296in}{8.528343in}}%
\pgfpathlineto{\pgfqpoint{14.820853in}{8.528502in}}%
\pgfpathlineto{\pgfqpoint{14.824395in}{8.528888in}}%
\pgfpathlineto{\pgfqpoint{14.827887in}{8.529496in}}%
\pgfpathlineto{\pgfqpoint{14.831294in}{8.530321in}}%
\pgfpathlineto{\pgfqpoint{14.834582in}{8.531355in}}%
\pgfpathlineto{\pgfqpoint{14.837718in}{8.532586in}}%
\pgfpathlineto{\pgfqpoint{14.840670in}{8.534004in}}%
\pgfpathlineto{\pgfqpoint{14.843409in}{8.535593in}}%
\pgfpathlineto{\pgfqpoint{14.845908in}{8.537337in}}%
\pgfpathlineto{\pgfqpoint{14.848142in}{8.539220in}}%
\pgfpathlineto{\pgfqpoint{14.850088in}{8.541223in}}%
\pgfpathlineto{\pgfqpoint{14.851727in}{8.543324in}}%
\pgfpathlineto{\pgfqpoint{14.853043in}{8.545504in}}%
\pgfpathlineto{\pgfqpoint{14.854022in}{8.547741in}}%
\pgfpathlineto{\pgfqpoint{14.854655in}{8.550011in}}%
\pgfpathlineto{\pgfqpoint{14.854935in}{8.552293in}}%
\pgfpathlineto{\pgfqpoint{14.854860in}{8.554564in}}%
\pgfpathlineto{\pgfqpoint{14.854431in}{8.556801in}}%
\pgfpathlineto{\pgfqpoint{14.853651in}{8.558981in}}%
\pgfpathlineto{\pgfqpoint{14.852529in}{8.561084in}}%
\pgfpathlineto{\pgfqpoint{14.851076in}{8.563087in}}%
\pgfpathlineto{\pgfqpoint{14.849306in}{8.564971in}}%
\pgfpathlineto{\pgfqpoint{14.847237in}{8.566717in}}%
\pgfpathlineto{\pgfqpoint{14.844890in}{8.568307in}}%
\pgfpathlineto{\pgfqpoint{14.842289in}{8.569726in}}%
\pgfpathlineto{\pgfqpoint{14.839458in}{8.570960in}}%
\pgfpathlineto{\pgfqpoint{14.836428in}{8.571997in}}%
\pgfpathlineto{\pgfqpoint{14.833227in}{8.572825in}}%
\pgfpathlineto{\pgfqpoint{14.829888in}{8.573437in}}%
\pgfpathlineto{\pgfqpoint{14.826444in}{8.573827in}}%
\pgfpathlineto{\pgfqpoint{14.822930in}{8.573990in}}%
\pgfpathlineto{\pgfqpoint{14.819380in}{8.573926in}}%
\pgfpathlineto{\pgfqpoint{14.815830in}{8.573634in}}%
\pgfpathlineto{\pgfqpoint{14.812316in}{8.573118in}}%
\pgfpathlineto{\pgfqpoint{14.808872in}{8.572383in}}%
\pgfpathlineto{\pgfqpoint{14.805533in}{8.571436in}}%
\pgfpathlineto{\pgfqpoint{14.802332in}{8.570286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772500in}{8.506740in}}%
\pgfpathlineto{\pgfqpoint{14.769435in}{8.505429in}}%
\pgfpathlineto{\pgfqpoint{14.766566in}{8.503937in}}%
\pgfpathlineto{\pgfqpoint{14.763921in}{8.502280in}}%
\pgfpathlineto{\pgfqpoint{14.761526in}{8.500474in}}%
\pgfpathlineto{\pgfqpoint{14.759406in}{8.498538in}}%
\pgfpathlineto{\pgfqpoint{14.757582in}{8.496489in}}%
\pgfpathlineto{\pgfqpoint{14.756072in}{8.494350in}}%
\pgfpathlineto{\pgfqpoint{14.754891in}{8.492141in}}%
\pgfpathlineto{\pgfqpoint{14.754051in}{8.489884in}}%
\pgfpathlineto{\pgfqpoint{14.753560in}{8.487601in}}%
\pgfpathlineto{\pgfqpoint{14.753423in}{8.485317in}}%
\pgfpathlineto{\pgfqpoint{14.753642in}{8.483053in}}%
\pgfpathlineto{\pgfqpoint{14.754214in}{8.480831in}}%
\pgfpathlineto{\pgfqpoint{14.755135in}{8.478676in}}%
\pgfpathlineto{\pgfqpoint{14.756394in}{8.476607in}}%
\pgfpathlineto{\pgfqpoint{14.757979in}{8.474645in}}%
\pgfpathlineto{\pgfqpoint{14.759874in}{8.472810in}}%
\pgfpathlineto{\pgfqpoint{14.762061in}{8.471121in}}%
\pgfpathlineto{\pgfqpoint{14.764518in}{8.469595in}}%
\pgfpathlineto{\pgfqpoint{14.767219in}{8.468246in}}%
\pgfpathlineto{\pgfqpoint{14.770139in}{8.467088in}}%
\pgfpathlineto{\pgfqpoint{14.773248in}{8.466132in}}%
\pgfpathlineto{\pgfqpoint{14.776514in}{8.465390in}}%
\pgfpathlineto{\pgfqpoint{14.779906in}{8.464866in}}%
\pgfpathlineto{\pgfqpoint{14.783388in}{8.464568in}}%
\pgfpathlineto{\pgfqpoint{14.786928in}{8.464498in}}%
\pgfpathlineto{\pgfqpoint{14.790488in}{8.464657in}}%
\pgfpathlineto{\pgfqpoint{14.794033in}{8.465042in}}%
\pgfpathlineto{\pgfqpoint{14.797529in}{8.465651in}}%
\pgfpathlineto{\pgfqpoint{14.800939in}{8.466478in}}%
\pgfpathlineto{\pgfqpoint{14.804231in}{8.467513in}}%
\pgfpathlineto{\pgfqpoint{14.807370in}{8.468746in}}%
\pgfpathlineto{\pgfqpoint{14.810326in}{8.470166in}}%
\pgfpathlineto{\pgfqpoint{14.813068in}{8.471758in}}%
\pgfpathlineto{\pgfqpoint{14.815571in}{8.473506in}}%
\pgfpathlineto{\pgfqpoint{14.817807in}{8.475392in}}%
\pgfpathlineto{\pgfqpoint{14.819756in}{8.477398in}}%
\pgfpathlineto{\pgfqpoint{14.821398in}{8.479504in}}%
\pgfpathlineto{\pgfqpoint{14.822716in}{8.481688in}}%
\pgfpathlineto{\pgfqpoint{14.823697in}{8.483929in}}%
\pgfpathlineto{\pgfqpoint{14.824332in}{8.486204in}}%
\pgfpathlineto{\pgfqpoint{14.824614in}{8.488491in}}%
\pgfpathlineto{\pgfqpoint{14.824540in}{8.490767in}}%
\pgfpathlineto{\pgfqpoint{14.824111in}{8.493008in}}%
\pgfpathlineto{\pgfqpoint{14.823332in}{8.495194in}}%
\pgfpathlineto{\pgfqpoint{14.822210in}{8.497300in}}%
\pgfpathlineto{\pgfqpoint{14.820756in}{8.499308in}}%
\pgfpathlineto{\pgfqpoint{14.818986in}{8.501196in}}%
\pgfpathlineto{\pgfqpoint{14.816916in}{8.502946in}}%
\pgfpathlineto{\pgfqpoint{14.814568in}{8.504541in}}%
\pgfpathlineto{\pgfqpoint{14.811965in}{8.505964in}}%
\pgfpathlineto{\pgfqpoint{14.809132in}{8.507201in}}%
\pgfpathlineto{\pgfqpoint{14.806100in}{8.508240in}}%
\pgfpathlineto{\pgfqpoint{14.802896in}{8.509070in}}%
\pgfpathlineto{\pgfqpoint{14.799554in}{8.509684in}}%
\pgfpathlineto{\pgfqpoint{14.796108in}{8.510075in}}%
\pgfpathlineto{\pgfqpoint{14.792590in}{8.510240in}}%
\pgfpathlineto{\pgfqpoint{14.789037in}{8.510176in}}%
\pgfpathlineto{\pgfqpoint{14.785484in}{8.509884in}}%
\pgfpathlineto{\pgfqpoint{14.781966in}{8.509368in}}%
\pgfpathlineto{\pgfqpoint{14.778519in}{8.508632in}}%
\pgfpathlineto{\pgfqpoint{14.775176in}{8.507684in}}%
\pgfpathlineto{\pgfqpoint{14.771972in}{8.506533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869824in}{8.492176in}}%
\pgfpathlineto{\pgfqpoint{14.866759in}{8.490864in}}%
\pgfpathlineto{\pgfqpoint{14.863889in}{8.489371in}}%
\pgfpathlineto{\pgfqpoint{14.861245in}{8.487713in}}%
\pgfpathlineto{\pgfqpoint{14.858851in}{8.485906in}}%
\pgfpathlineto{\pgfqpoint{14.856733in}{8.483968in}}%
\pgfpathlineto{\pgfqpoint{14.854911in}{8.481918in}}%
\pgfpathlineto{\pgfqpoint{14.853403in}{8.479776in}}%
\pgfpathlineto{\pgfqpoint{14.852224in}{8.477565in}}%
\pgfpathlineto{\pgfqpoint{14.851387in}{8.475307in}}%
\pgfpathlineto{\pgfqpoint{14.850899in}{8.473023in}}%
\pgfpathlineto{\pgfqpoint{14.850766in}{8.470736in}}%
\pgfpathlineto{\pgfqpoint{14.850989in}{8.468470in}}%
\pgfpathlineto{\pgfqpoint{14.851566in}{8.466247in}}%
\pgfpathlineto{\pgfqpoint{14.852491in}{8.464090in}}%
\pgfpathlineto{\pgfqpoint{14.853754in}{8.462019in}}%
\pgfpathlineto{\pgfqpoint{14.855344in}{8.460056in}}%
\pgfpathlineto{\pgfqpoint{14.857244in}{8.458220in}}%
\pgfpathlineto{\pgfqpoint{14.859436in}{8.456529in}}%
\pgfpathlineto{\pgfqpoint{14.861897in}{8.455001in}}%
\pgfpathlineto{\pgfqpoint{14.864603in}{8.453651in}}%
\pgfpathlineto{\pgfqpoint{14.867528in}{8.452492in}}%
\pgfpathlineto{\pgfqpoint{14.870640in}{8.451536in}}%
\pgfpathlineto{\pgfqpoint{14.873911in}{8.450792in}}%
\pgfpathlineto{\pgfqpoint{14.877306in}{8.450268in}}%
\pgfpathlineto{\pgfqpoint{14.880792in}{8.449970in}}%
\pgfpathlineto{\pgfqpoint{14.884335in}{8.449899in}}%
\pgfpathlineto{\pgfqpoint{14.887898in}{8.450058in}}%
\pgfpathlineto{\pgfqpoint{14.891446in}{8.450444in}}%
\pgfpathlineto{\pgfqpoint{14.894943in}{8.451053in}}%
\pgfpathlineto{\pgfqpoint{14.898355in}{8.451880in}}%
\pgfpathlineto{\pgfqpoint{14.901647in}{8.452916in}}%
\pgfpathlineto{\pgfqpoint{14.904787in}{8.454150in}}%
\pgfpathlineto{\pgfqpoint{14.907743in}{8.455571in}}%
\pgfpathlineto{\pgfqpoint{14.910486in}{8.457164in}}%
\pgfpathlineto{\pgfqpoint{14.912987in}{8.458913in}}%
\pgfpathlineto{\pgfqpoint{14.915223in}{8.460801in}}%
\pgfpathlineto{\pgfqpoint{14.917170in}{8.462808in}}%
\pgfpathlineto{\pgfqpoint{14.918809in}{8.464916in}}%
\pgfpathlineto{\pgfqpoint{14.920125in}{8.467102in}}%
\pgfpathlineto{\pgfqpoint{14.921103in}{8.469344in}}%
\pgfpathlineto{\pgfqpoint{14.921735in}{8.471622in}}%
\pgfpathlineto{\pgfqpoint{14.922013in}{8.473910in}}%
\pgfpathlineto{\pgfqpoint{14.921935in}{8.476188in}}%
\pgfpathlineto{\pgfqpoint{14.921502in}{8.478431in}}%
\pgfpathlineto{\pgfqpoint{14.920718in}{8.480618in}}%
\pgfpathlineto{\pgfqpoint{14.919592in}{8.482726in}}%
\pgfpathlineto{\pgfqpoint{14.918134in}{8.484736in}}%
\pgfpathlineto{\pgfqpoint{14.916359in}{8.486626in}}%
\pgfpathlineto{\pgfqpoint{14.914284in}{8.488377in}}%
\pgfpathlineto{\pgfqpoint{14.911931in}{8.489973in}}%
\pgfpathlineto{\pgfqpoint{14.909324in}{8.491397in}}%
\pgfpathlineto{\pgfqpoint{14.906487in}{8.492635in}}%
\pgfpathlineto{\pgfqpoint{14.903450in}{8.493675in}}%
\pgfpathlineto{\pgfqpoint{14.900242in}{8.494507in}}%
\pgfpathlineto{\pgfqpoint{14.896897in}{8.495121in}}%
\pgfpathlineto{\pgfqpoint{14.893446in}{8.495513in}}%
\pgfpathlineto{\pgfqpoint{14.889925in}{8.495678in}}%
\pgfpathlineto{\pgfqpoint{14.886369in}{8.495614in}}%
\pgfpathlineto{\pgfqpoint{14.882814in}{8.495322in}}%
\pgfpathlineto{\pgfqpoint{14.879294in}{8.494806in}}%
\pgfpathlineto{\pgfqpoint{14.875845in}{8.494069in}}%
\pgfpathlineto{\pgfqpoint{14.872501in}{8.493120in}}%
\pgfpathlineto{\pgfqpoint{14.869296in}{8.491968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.900102in}{8.555979in}}%
\pgfpathlineto{\pgfqpoint{14.897041in}{8.554669in}}%
\pgfpathlineto{\pgfqpoint{14.894175in}{8.553179in}}%
\pgfpathlineto{\pgfqpoint{14.891534in}{8.551524in}}%
\pgfpathlineto{\pgfqpoint{14.889143in}{8.549720in}}%
\pgfpathlineto{\pgfqpoint{14.887028in}{8.547785in}}%
\pgfpathlineto{\pgfqpoint{14.885208in}{8.545739in}}%
\pgfpathlineto{\pgfqpoint{14.883703in}{8.543603in}}%
\pgfpathlineto{\pgfqpoint{14.882527in}{8.541396in}}%
\pgfpathlineto{\pgfqpoint{14.881691in}{8.539142in}}%
\pgfpathlineto{\pgfqpoint{14.881205in}{8.536862in}}%
\pgfpathlineto{\pgfqpoint{14.881074in}{8.534581in}}%
\pgfpathlineto{\pgfqpoint{14.881298in}{8.532320in}}%
\pgfpathlineto{\pgfqpoint{14.881875in}{8.530101in}}%
\pgfpathlineto{\pgfqpoint{14.882800in}{8.527949in}}%
\pgfpathlineto{\pgfqpoint{14.884063in}{8.525882in}}%
\pgfpathlineto{\pgfqpoint{14.885653in}{8.523924in}}%
\pgfpathlineto{\pgfqpoint{14.887552in}{8.522092in}}%
\pgfpathlineto{\pgfqpoint{14.889743in}{8.520405in}}%
\pgfpathlineto{\pgfqpoint{14.892202in}{8.518881in}}%
\pgfpathlineto{\pgfqpoint{14.894907in}{8.517534in}}%
\pgfpathlineto{\pgfqpoint{14.897829in}{8.516378in}}%
\pgfpathlineto{\pgfqpoint{14.900939in}{8.515424in}}%
\pgfpathlineto{\pgfqpoint{14.904207in}{8.514683in}}%
\pgfpathlineto{\pgfqpoint{14.907600in}{8.514161in}}%
\pgfpathlineto{\pgfqpoint{14.911083in}{8.513864in}}%
\pgfpathlineto{\pgfqpoint{14.914622in}{8.513794in}}%
\pgfpathlineto{\pgfqpoint{14.918182in}{8.513953in}}%
\pgfpathlineto{\pgfqpoint{14.921726in}{8.514339in}}%
\pgfpathlineto{\pgfqpoint{14.925220in}{8.514948in}}%
\pgfpathlineto{\pgfqpoint{14.928629in}{8.515773in}}%
\pgfpathlineto{\pgfqpoint{14.931918in}{8.516808in}}%
\pgfpathlineto{\pgfqpoint{14.935054in}{8.518040in}}%
\pgfpathlineto{\pgfqpoint{14.938006in}{8.519458in}}%
\pgfpathlineto{\pgfqpoint{14.940745in}{8.521049in}}%
\pgfpathlineto{\pgfqpoint{14.943244in}{8.522794in}}%
\pgfpathlineto{\pgfqpoint{14.945476in}{8.524679in}}%
\pgfpathlineto{\pgfqpoint{14.947421in}{8.526683in}}%
\pgfpathlineto{\pgfqpoint{14.949058in}{8.528786in}}%
\pgfpathlineto{\pgfqpoint{14.950371in}{8.530967in}}%
\pgfpathlineto{\pgfqpoint{14.951347in}{8.533206in}}%
\pgfpathlineto{\pgfqpoint{14.951977in}{8.535478in}}%
\pgfpathlineto{\pgfqpoint{14.952253in}{8.537762in}}%
\pgfpathlineto{\pgfqpoint{14.952175in}{8.540035in}}%
\pgfpathlineto{\pgfqpoint{14.951741in}{8.542273in}}%
\pgfpathlineto{\pgfqpoint{14.950957in}{8.544455in}}%
\pgfpathlineto{\pgfqpoint{14.949830in}{8.546559in}}%
\pgfpathlineto{\pgfqpoint{14.948372in}{8.548564in}}%
\pgfpathlineto{\pgfqpoint{14.946598in}{8.550450in}}%
\pgfpathlineto{\pgfqpoint{14.944524in}{8.552197in}}%
\pgfpathlineto{\pgfqpoint{14.942173in}{8.553789in}}%
\pgfpathlineto{\pgfqpoint{14.939567in}{8.555210in}}%
\pgfpathlineto{\pgfqpoint{14.936732in}{8.556445in}}%
\pgfpathlineto{\pgfqpoint{14.933697in}{8.557482in}}%
\pgfpathlineto{\pgfqpoint{14.930492in}{8.558311in}}%
\pgfpathlineto{\pgfqpoint{14.927149in}{8.558924in}}%
\pgfpathlineto{\pgfqpoint{14.923702in}{8.559314in}}%
\pgfpathlineto{\pgfqpoint{14.920184in}{8.559478in}}%
\pgfpathlineto{\pgfqpoint{14.916631in}{8.559413in}}%
\pgfpathlineto{\pgfqpoint{14.913079in}{8.559121in}}%
\pgfpathlineto{\pgfqpoint{14.909562in}{8.558605in}}%
\pgfpathlineto{\pgfqpoint{14.906117in}{8.557870in}}%
\pgfpathlineto{\pgfqpoint{14.902777in}{8.556922in}}%
\pgfpathlineto{\pgfqpoint{14.899575in}{8.555772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871098in}{8.514635in}}%
\pgfpathlineto{\pgfqpoint{14.873074in}{8.505947in}}%
\pgfpathlineto{\pgfqpoint{14.809317in}{8.584643in}}%
\pgfpathlineto{\pgfqpoint{14.807327in}{8.593339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.903979in}{8.576682in}}%
\pgfpathlineto{\pgfqpoint{14.905944in}{8.567987in}}%
\pgfpathlineto{\pgfqpoint{14.776365in}{8.522655in}}%
\pgfpathlineto{\pgfqpoint{14.774364in}{8.531342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791610in}{8.612736in}}%
\pgfpathlineto{\pgfqpoint{14.788496in}{8.611523in}}%
\pgfpathlineto{\pgfqpoint{14.785570in}{8.610129in}}%
\pgfpathlineto{\pgfqpoint{14.782861in}{8.608567in}}%
\pgfpathlineto{\pgfqpoint{14.780397in}{8.606853in}}%
\pgfpathlineto{\pgfqpoint{14.778202in}{8.605003in}}%
\pgfpathlineto{\pgfqpoint{14.776297in}{8.603037in}}%
\pgfpathlineto{\pgfqpoint{14.774702in}{8.600974in}}%
\pgfpathlineto{\pgfqpoint{14.773433in}{8.598835in}}%
\pgfpathlineto{\pgfqpoint{14.772503in}{8.596641in}}%
\pgfpathlineto{\pgfqpoint{14.771920in}{8.594413in}}%
\pgfpathlineto{\pgfqpoint{14.771691in}{8.592174in}}%
\pgfpathlineto{\pgfqpoint{14.771818in}{8.589947in}}%
\pgfpathlineto{\pgfqpoint{14.772300in}{8.587754in}}%
\pgfpathlineto{\pgfqpoint{14.773132in}{8.585616in}}%
\pgfpathlineto{\pgfqpoint{14.774305in}{8.583556in}}%
\pgfpathlineto{\pgfqpoint{14.775809in}{8.581592in}}%
\pgfpathlineto{\pgfqpoint{14.777628in}{8.579747in}}%
\pgfpathlineto{\pgfqpoint{14.779744in}{8.578036in}}%
\pgfpathlineto{\pgfqpoint{14.782135in}{8.576479in}}%
\pgfpathlineto{\pgfqpoint{14.784779in}{8.575090in}}%
\pgfpathlineto{\pgfqpoint{14.787648in}{8.573883in}}%
\pgfpathlineto{\pgfqpoint{14.790713in}{8.572871in}}%
\pgfpathlineto{\pgfqpoint{14.793945in}{8.572063in}}%
\pgfpathlineto{\pgfqpoint{14.797311in}{8.571468in}}%
\pgfpathlineto{\pgfqpoint{14.800778in}{8.571092in}}%
\pgfpathlineto{\pgfqpoint{14.804309in}{8.570937in}}%
\pgfpathlineto{\pgfqpoint{14.807871in}{8.571007in}}%
\pgfpathlineto{\pgfqpoint{14.811428in}{8.571300in}}%
\pgfpathlineto{\pgfqpoint{14.814943in}{8.571813in}}%
\pgfpathlineto{\pgfqpoint{14.818383in}{8.572542in}}%
\pgfpathlineto{\pgfqpoint{14.821712in}{8.573478in}}%
\pgfpathlineto{\pgfqpoint{14.824897in}{8.574613in}}%
\pgfpathlineto{\pgfqpoint{14.827906in}{8.575935in}}%
\pgfpathlineto{\pgfqpoint{14.830709in}{8.577430in}}%
\pgfpathlineto{\pgfqpoint{14.833279in}{8.579085in}}%
\pgfpathlineto{\pgfqpoint{14.835589in}{8.580882in}}%
\pgfpathlineto{\pgfqpoint{14.837617in}{8.582804in}}%
\pgfpathlineto{\pgfqpoint{14.839342in}{8.584831in}}%
\pgfpathlineto{\pgfqpoint{14.840746in}{8.586942in}}%
\pgfpathlineto{\pgfqpoint{14.841817in}{8.589117in}}%
\pgfpathlineto{\pgfqpoint{14.842543in}{8.591335in}}%
\pgfpathlineto{\pgfqpoint{14.842916in}{8.593572in}}%
\pgfpathlineto{\pgfqpoint{14.842935in}{8.595807in}}%
\pgfpathlineto{\pgfqpoint{14.842597in}{8.598017in}}%
\pgfpathlineto{\pgfqpoint{14.841907in}{8.600180in}}%
\pgfpathlineto{\pgfqpoint{14.840872in}{8.602274in}}%
\pgfpathlineto{\pgfqpoint{14.839501in}{8.604279in}}%
\pgfpathlineto{\pgfqpoint{14.837810in}{8.606175in}}%
\pgfpathlineto{\pgfqpoint{14.835813in}{8.607942in}}%
\pgfpathlineto{\pgfqpoint{14.833533in}{8.609563in}}%
\pgfpathlineto{\pgfqpoint{14.830991in}{8.611022in}}%
\pgfpathlineto{\pgfqpoint{14.828212in}{8.612304in}}%
\pgfpathlineto{\pgfqpoint{14.825225in}{8.613397in}}%
\pgfpathlineto{\pgfqpoint{14.822060in}{8.614289in}}%
\pgfpathlineto{\pgfqpoint{14.818748in}{8.614972in}}%
\pgfpathlineto{\pgfqpoint{14.815321in}{8.615439in}}%
\pgfpathlineto{\pgfqpoint{14.811815in}{8.615686in}}%
\pgfpathlineto{\pgfqpoint{14.808264in}{8.615709in}}%
\pgfpathlineto{\pgfqpoint{14.804704in}{8.615508in}}%
\pgfpathlineto{\pgfqpoint{14.801170in}{8.615086in}}%
\pgfpathlineto{\pgfqpoint{14.797697in}{8.614447in}}%
\pgfpathlineto{\pgfqpoint{14.794321in}{8.613597in}}%
\pgfpathlineto{\pgfqpoint{14.791074in}{8.612545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.758643in}{8.550784in}}%
\pgfpathlineto{\pgfqpoint{14.755526in}{8.549569in}}%
\pgfpathlineto{\pgfqpoint{14.752597in}{8.548172in}}%
\pgfpathlineto{\pgfqpoint{14.749885in}{8.546607in}}%
\pgfpathlineto{\pgfqpoint{14.747417in}{8.544890in}}%
\pgfpathlineto{\pgfqpoint{14.745218in}{8.543037in}}%
\pgfpathlineto{\pgfqpoint{14.743310in}{8.541067in}}%
\pgfpathlineto{\pgfqpoint{14.741713in}{8.539000in}}%
\pgfpathlineto{\pgfqpoint{14.740441in}{8.536856in}}%
\pgfpathlineto{\pgfqpoint{14.739509in}{8.534657in}}%
\pgfpathlineto{\pgfqpoint{14.738924in}{8.532425in}}%
\pgfpathlineto{\pgfqpoint{14.738694in}{8.530181in}}%
\pgfpathlineto{\pgfqpoint{14.738819in}{8.527950in}}%
\pgfpathlineto{\pgfqpoint{14.739300in}{8.525751in}}%
\pgfpathlineto{\pgfqpoint{14.740132in}{8.523609in}}%
\pgfpathlineto{\pgfqpoint{14.741305in}{8.521544in}}%
\pgfpathlineto{\pgfqpoint{14.742809in}{8.519576in}}%
\pgfpathlineto{\pgfqpoint{14.744629in}{8.517726in}}%
\pgfpathlineto{\pgfqpoint{14.746745in}{8.516012in}}%
\pgfpathlineto{\pgfqpoint{14.749138in}{8.514450in}}%
\pgfpathlineto{\pgfqpoint{14.751783in}{8.513058in}}%
\pgfpathlineto{\pgfqpoint{14.754654in}{8.511848in}}%
\pgfpathlineto{\pgfqpoint{14.757723in}{8.510833in}}%
\pgfpathlineto{\pgfqpoint{14.760957in}{8.510023in}}%
\pgfpathlineto{\pgfqpoint{14.764326in}{8.509426in}}%
\pgfpathlineto{\pgfqpoint{14.767795in}{8.509048in}}%
\pgfpathlineto{\pgfqpoint{14.771330in}{8.508893in}}%
\pgfpathlineto{\pgfqpoint{14.774896in}{8.508963in}}%
\pgfpathlineto{\pgfqpoint{14.778456in}{8.509256in}}%
\pgfpathlineto{\pgfqpoint{14.781975in}{8.509769in}}%
\pgfpathlineto{\pgfqpoint{14.785418in}{8.510499in}}%
\pgfpathlineto{\pgfqpoint{14.788751in}{8.511437in}}%
\pgfpathlineto{\pgfqpoint{14.791939in}{8.512573in}}%
\pgfpathlineto{\pgfqpoint{14.794952in}{8.513897in}}%
\pgfpathlineto{\pgfqpoint{14.797759in}{8.515396in}}%
\pgfpathlineto{\pgfqpoint{14.800332in}{8.517054in}}%
\pgfpathlineto{\pgfqpoint{14.802646in}{8.518855in}}%
\pgfpathlineto{\pgfqpoint{14.804676in}{8.520780in}}%
\pgfpathlineto{\pgfqpoint{14.806404in}{8.522811in}}%
\pgfpathlineto{\pgfqpoint{14.807811in}{8.524927in}}%
\pgfpathlineto{\pgfqpoint{14.808884in}{8.527107in}}%
\pgfpathlineto{\pgfqpoint{14.809612in}{8.529329in}}%
\pgfpathlineto{\pgfqpoint{14.809988in}{8.531571in}}%
\pgfpathlineto{\pgfqpoint{14.810007in}{8.533810in}}%
\pgfpathlineto{\pgfqpoint{14.809671in}{8.536025in}}%
\pgfpathlineto{\pgfqpoint{14.808981in}{8.538193in}}%
\pgfpathlineto{\pgfqpoint{14.807946in}{8.540292in}}%
\pgfpathlineto{\pgfqpoint{14.806576in}{8.542301in}}%
\pgfpathlineto{\pgfqpoint{14.804883in}{8.544201in}}%
\pgfpathlineto{\pgfqpoint{14.802886in}{8.545972in}}%
\pgfpathlineto{\pgfqpoint{14.800605in}{8.547597in}}%
\pgfpathlineto{\pgfqpoint{14.798061in}{8.549060in}}%
\pgfpathlineto{\pgfqpoint{14.795281in}{8.550346in}}%
\pgfpathlineto{\pgfqpoint{14.792292in}{8.551441in}}%
\pgfpathlineto{\pgfqpoint{14.789124in}{8.552336in}}%
\pgfpathlineto{\pgfqpoint{14.785808in}{8.553021in}}%
\pgfpathlineto{\pgfqpoint{14.782379in}{8.553489in}}%
\pgfpathlineto{\pgfqpoint{14.778870in}{8.553737in}}%
\pgfpathlineto{\pgfqpoint{14.775315in}{8.553760in}}%
\pgfpathlineto{\pgfqpoint{14.771752in}{8.553560in}}%
\pgfpathlineto{\pgfqpoint{14.768214in}{8.553138in}}%
\pgfpathlineto{\pgfqpoint{14.764738in}{8.552498in}}%
\pgfpathlineto{\pgfqpoint{14.761358in}{8.551647in}}%
\pgfpathlineto{\pgfqpoint{14.758107in}{8.550593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855331in}{8.534093in}}%
\pgfpathlineto{\pgfqpoint{14.852213in}{8.532878in}}%
\pgfpathlineto{\pgfqpoint{14.849284in}{8.531480in}}%
\pgfpathlineto{\pgfqpoint{14.846572in}{8.529914in}}%
\pgfpathlineto{\pgfqpoint{14.844106in}{8.528195in}}%
\pgfpathlineto{\pgfqpoint{14.841909in}{8.526340in}}%
\pgfpathlineto{\pgfqpoint{14.840003in}{8.524369in}}%
\pgfpathlineto{\pgfqpoint{14.838408in}{8.522300in}}%
\pgfpathlineto{\pgfqpoint{14.837139in}{8.520154in}}%
\pgfpathlineto{\pgfqpoint{14.836209in}{8.517954in}}%
\pgfpathlineto{\pgfqpoint{14.835628in}{8.515719in}}%
\pgfpathlineto{\pgfqpoint{14.835401in}{8.513474in}}%
\pgfpathlineto{\pgfqpoint{14.835531in}{8.511240in}}%
\pgfpathlineto{\pgfqpoint{14.836016in}{8.509040in}}%
\pgfpathlineto{\pgfqpoint{14.836852in}{8.506896in}}%
\pgfpathlineto{\pgfqpoint{14.838030in}{8.504829in}}%
\pgfpathlineto{\pgfqpoint{14.839539in}{8.502859in}}%
\pgfpathlineto{\pgfqpoint{14.841363in}{8.501008in}}%
\pgfpathlineto{\pgfqpoint{14.843484in}{8.499292in}}%
\pgfpathlineto{\pgfqpoint{14.845882in}{8.497729in}}%
\pgfpathlineto{\pgfqpoint{14.848532in}{8.496336in}}%
\pgfpathlineto{\pgfqpoint{14.851407in}{8.495125in}}%
\pgfpathlineto{\pgfqpoint{14.854479in}{8.494109in}}%
\pgfpathlineto{\pgfqpoint{14.857718in}{8.493298in}}%
\pgfpathlineto{\pgfqpoint{14.861091in}{8.492700in}}%
\pgfpathlineto{\pgfqpoint{14.864563in}{8.492322in}}%
\pgfpathlineto{\pgfqpoint{14.868101in}{8.492166in}}%
\pgfpathlineto{\pgfqpoint{14.871669in}{8.492236in}}%
\pgfpathlineto{\pgfqpoint{14.875232in}{8.492529in}}%
\pgfpathlineto{\pgfqpoint{14.878753in}{8.493043in}}%
\pgfpathlineto{\pgfqpoint{14.882198in}{8.493773in}}%
\pgfpathlineto{\pgfqpoint{14.885531in}{8.494711in}}%
\pgfpathlineto{\pgfqpoint{14.888721in}{8.495849in}}%
\pgfpathlineto{\pgfqpoint{14.891734in}{8.497174in}}%
\pgfpathlineto{\pgfqpoint{14.894540in}{8.498674in}}%
\pgfpathlineto{\pgfqpoint{14.897113in}{8.500333in}}%
\pgfpathlineto{\pgfqpoint{14.899425in}{8.502135in}}%
\pgfpathlineto{\pgfqpoint{14.901454in}{8.504062in}}%
\pgfpathlineto{\pgfqpoint{14.903179in}{8.506094in}}%
\pgfpathlineto{\pgfqpoint{14.904584in}{8.508212in}}%
\pgfpathlineto{\pgfqpoint{14.905654in}{8.510394in}}%
\pgfpathlineto{\pgfqpoint{14.906378in}{8.512618in}}%
\pgfpathlineto{\pgfqpoint{14.906750in}{8.514861in}}%
\pgfpathlineto{\pgfqpoint{14.906766in}{8.517103in}}%
\pgfpathlineto{\pgfqpoint{14.906425in}{8.519319in}}%
\pgfpathlineto{\pgfqpoint{14.905731in}{8.521489in}}%
\pgfpathlineto{\pgfqpoint{14.904692in}{8.523590in}}%
\pgfpathlineto{\pgfqpoint{14.903317in}{8.525601in}}%
\pgfpathlineto{\pgfqpoint{14.901620in}{8.527503in}}%
\pgfpathlineto{\pgfqpoint{14.899618in}{8.529276in}}%
\pgfpathlineto{\pgfqpoint{14.897332in}{8.530902in}}%
\pgfpathlineto{\pgfqpoint{14.894783in}{8.532366in}}%
\pgfpathlineto{\pgfqpoint{14.891999in}{8.533653in}}%
\pgfpathlineto{\pgfqpoint{14.889005in}{8.534750in}}%
\pgfpathlineto{\pgfqpoint{14.885833in}{8.535645in}}%
\pgfpathlineto{\pgfqpoint{14.882514in}{8.536331in}}%
\pgfpathlineto{\pgfqpoint{14.879081in}{8.536800in}}%
\pgfpathlineto{\pgfqpoint{14.875568in}{8.537048in}}%
\pgfpathlineto{\pgfqpoint{14.872011in}{8.537072in}}%
\pgfpathlineto{\pgfqpoint{14.868445in}{8.536871in}}%
\pgfpathlineto{\pgfqpoint{14.864905in}{8.536449in}}%
\pgfpathlineto{\pgfqpoint{14.861427in}{8.535809in}}%
\pgfpathlineto{\pgfqpoint{14.858046in}{8.534957in}}%
\pgfpathlineto{\pgfqpoint{14.854795in}{8.533902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.888216in}{8.596097in}}%
\pgfpathlineto{\pgfqpoint{14.885101in}{8.594883in}}%
\pgfpathlineto{\pgfqpoint{14.882176in}{8.593488in}}%
\pgfpathlineto{\pgfqpoint{14.879468in}{8.591925in}}%
\pgfpathlineto{\pgfqpoint{14.877004in}{8.590209in}}%
\pgfpathlineto{\pgfqpoint{14.874810in}{8.588358in}}%
\pgfpathlineto{\pgfqpoint{14.872908in}{8.586391in}}%
\pgfpathlineto{\pgfqpoint{14.871315in}{8.584326in}}%
\pgfpathlineto{\pgfqpoint{14.870049in}{8.582185in}}%
\pgfpathlineto{\pgfqpoint{14.869121in}{8.579989in}}%
\pgfpathlineto{\pgfqpoint{14.868542in}{8.577759in}}%
\pgfpathlineto{\pgfqpoint{14.868317in}{8.575519in}}%
\pgfpathlineto{\pgfqpoint{14.868448in}{8.573290in}}%
\pgfpathlineto{\pgfqpoint{14.868934in}{8.571094in}}%
\pgfpathlineto{\pgfqpoint{14.869770in}{8.568955in}}%
\pgfpathlineto{\pgfqpoint{14.870948in}{8.566892in}}%
\pgfpathlineto{\pgfqpoint{14.872457in}{8.564927in}}%
\pgfpathlineto{\pgfqpoint{14.874280in}{8.563080in}}%
\pgfpathlineto{\pgfqpoint{14.876401in}{8.561368in}}%
\pgfpathlineto{\pgfqpoint{14.878797in}{8.559809in}}%
\pgfpathlineto{\pgfqpoint{14.881445in}{8.558419in}}%
\pgfpathlineto{\pgfqpoint{14.884318in}{8.557211in}}%
\pgfpathlineto{\pgfqpoint{14.887388in}{8.556198in}}%
\pgfpathlineto{\pgfqpoint{14.890624in}{8.555389in}}%
\pgfpathlineto{\pgfqpoint{14.893994in}{8.554794in}}%
\pgfpathlineto{\pgfqpoint{14.897464in}{8.554416in}}%
\pgfpathlineto{\pgfqpoint{14.900998in}{8.554262in}}%
\pgfpathlineto{\pgfqpoint{14.904563in}{8.554332in}}%
\pgfpathlineto{\pgfqpoint{14.908122in}{8.554625in}}%
\pgfpathlineto{\pgfqpoint{14.911640in}{8.555138in}}%
\pgfpathlineto{\pgfqpoint{14.915081in}{8.555867in}}%
\pgfpathlineto{\pgfqpoint{14.918410in}{8.556804in}}%
\pgfpathlineto{\pgfqpoint{14.921596in}{8.557940in}}%
\pgfpathlineto{\pgfqpoint{14.924605in}{8.559263in}}%
\pgfpathlineto{\pgfqpoint{14.927409in}{8.560759in}}%
\pgfpathlineto{\pgfqpoint{14.929977in}{8.562416in}}%
\pgfpathlineto{\pgfqpoint{14.932286in}{8.564214in}}%
\pgfpathlineto{\pgfqpoint{14.934312in}{8.566137in}}%
\pgfpathlineto{\pgfqpoint{14.936035in}{8.568166in}}%
\pgfpathlineto{\pgfqpoint{14.937437in}{8.570279in}}%
\pgfpathlineto{\pgfqpoint{14.938504in}{8.572456in}}%
\pgfpathlineto{\pgfqpoint{14.939227in}{8.574675in}}%
\pgfpathlineto{\pgfqpoint{14.939597in}{8.576914in}}%
\pgfpathlineto{\pgfqpoint{14.939611in}{8.579151in}}%
\pgfpathlineto{\pgfqpoint{14.939270in}{8.581363in}}%
\pgfpathlineto{\pgfqpoint{14.938576in}{8.583528in}}%
\pgfpathlineto{\pgfqpoint{14.937536in}{8.585624in}}%
\pgfpathlineto{\pgfqpoint{14.936161in}{8.587631in}}%
\pgfpathlineto{\pgfqpoint{14.934464in}{8.589528in}}%
\pgfpathlineto{\pgfqpoint{14.932463in}{8.591297in}}%
\pgfpathlineto{\pgfqpoint{14.930178in}{8.592919in}}%
\pgfpathlineto{\pgfqpoint{14.927631in}{8.594380in}}%
\pgfpathlineto{\pgfqpoint{14.924848in}{8.595663in}}%
\pgfpathlineto{\pgfqpoint{14.921857in}{8.596757in}}%
\pgfpathlineto{\pgfqpoint{14.918688in}{8.597650in}}%
\pgfpathlineto{\pgfqpoint{14.915371in}{8.598334in}}%
\pgfpathlineto{\pgfqpoint{14.911941in}{8.598802in}}%
\pgfpathlineto{\pgfqpoint{14.908432in}{8.599048in}}%
\pgfpathlineto{\pgfqpoint{14.904878in}{8.599071in}}%
\pgfpathlineto{\pgfqpoint{14.901315in}{8.598871in}}%
\pgfpathlineto{\pgfqpoint{14.897779in}{8.598449in}}%
\pgfpathlineto{\pgfqpoint{14.894305in}{8.597809in}}%
\pgfpathlineto{\pgfqpoint{14.890927in}{8.596959in}}%
\pgfpathlineto{\pgfqpoint{14.887680in}{8.595906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855804in}{8.554452in}}%
\pgfpathlineto{\pgfqpoint{14.857297in}{8.545520in}}%
\pgfpathlineto{\pgfqpoint{14.796780in}{8.624766in}}%
\pgfpathlineto{\pgfqpoint{14.795273in}{8.633706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.891183in}{8.614876in}}%
\pgfpathlineto{\pgfqpoint{14.892665in}{8.605936in}}%
\pgfpathlineto{\pgfqpoint{14.761330in}{8.564403in}}%
\pgfpathlineto{\pgfqpoint{14.759812in}{8.573335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.780355in}{8.653238in}}%
\pgfpathlineto{\pgfqpoint{14.777194in}{8.652118in}}%
\pgfpathlineto{\pgfqpoint{14.774213in}{8.650814in}}%
\pgfpathlineto{\pgfqpoint{14.771443in}{8.649340in}}%
\pgfpathlineto{\pgfqpoint{14.768911in}{8.647709in}}%
\pgfpathlineto{\pgfqpoint{14.766642in}{8.645938in}}%
\pgfpathlineto{\pgfqpoint{14.764658in}{8.644045in}}%
\pgfpathlineto{\pgfqpoint{14.762981in}{8.642049in}}%
\pgfpathlineto{\pgfqpoint{14.761626in}{8.639969in}}%
\pgfpathlineto{\pgfqpoint{14.760606in}{8.637826in}}%
\pgfpathlineto{\pgfqpoint{14.759934in}{8.635642in}}%
\pgfpathlineto{\pgfqpoint{14.759614in}{8.633438in}}%
\pgfpathlineto{\pgfqpoint{14.759650in}{8.631237in}}%
\pgfpathlineto{\pgfqpoint{14.760043in}{8.629061in}}%
\pgfpathlineto{\pgfqpoint{14.760787in}{8.626930in}}%
\pgfpathlineto{\pgfqpoint{14.761876in}{8.624868in}}%
\pgfpathlineto{\pgfqpoint{14.763299in}{8.622893in}}%
\pgfpathlineto{\pgfqpoint{14.765042in}{8.621026in}}%
\pgfpathlineto{\pgfqpoint{14.767086in}{8.619286in}}%
\pgfpathlineto{\pgfqpoint{14.769413in}{8.617690in}}%
\pgfpathlineto{\pgfqpoint{14.771998in}{8.616254in}}%
\pgfpathlineto{\pgfqpoint{14.774816in}{8.614992in}}%
\pgfpathlineto{\pgfqpoint{14.777839in}{8.613917in}}%
\pgfpathlineto{\pgfqpoint{14.781036in}{8.613040in}}%
\pgfpathlineto{\pgfqpoint{14.784375in}{8.612369in}}%
\pgfpathlineto{\pgfqpoint{14.787824in}{8.611912in}}%
\pgfpathlineto{\pgfqpoint{14.791347in}{8.611672in}}%
\pgfpathlineto{\pgfqpoint{14.794910in}{8.611653in}}%
\pgfpathlineto{\pgfqpoint{14.798476in}{8.611854in}}%
\pgfpathlineto{\pgfqpoint{14.802010in}{8.612273in}}%
\pgfpathlineto{\pgfqpoint{14.805476in}{8.612907in}}%
\pgfpathlineto{\pgfqpoint{14.808841in}{8.613749in}}%
\pgfpathlineto{\pgfqpoint{14.812070in}{8.614790in}}%
\pgfpathlineto{\pgfqpoint{14.815131in}{8.616020in}}%
\pgfpathlineto{\pgfqpoint{14.817993in}{8.617427in}}%
\pgfpathlineto{\pgfqpoint{14.820629in}{8.618996in}}%
\pgfpathlineto{\pgfqpoint{14.823010in}{8.620713in}}%
\pgfpathlineto{\pgfqpoint{14.825114in}{8.622559in}}%
\pgfpathlineto{\pgfqpoint{14.826920in}{8.624517in}}%
\pgfpathlineto{\pgfqpoint{14.828410in}{8.626566in}}%
\pgfpathlineto{\pgfqpoint{14.829568in}{8.628686in}}%
\pgfpathlineto{\pgfqpoint{14.830383in}{8.630856in}}%
\pgfpathlineto{\pgfqpoint{14.830848in}{8.633055in}}%
\pgfpathlineto{\pgfqpoint{14.830957in}{8.635260in}}%
\pgfpathlineto{\pgfqpoint{14.830709in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{14.830108in}{8.639601in}}%
\pgfpathlineto{\pgfqpoint{14.829158in}{8.641694in}}%
\pgfpathlineto{\pgfqpoint{14.827870in}{8.643706in}}%
\pgfpathlineto{\pgfqpoint{14.826257in}{8.645619in}}%
\pgfpathlineto{\pgfqpoint{14.824334in}{8.647412in}}%
\pgfpathlineto{\pgfqpoint{14.822121in}{8.649069in}}%
\pgfpathlineto{\pgfqpoint{14.819639in}{8.650572in}}%
\pgfpathlineto{\pgfqpoint{14.816915in}{8.651906in}}%
\pgfpathlineto{\pgfqpoint{14.813975in}{8.653058in}}%
\pgfpathlineto{\pgfqpoint{14.810848in}{8.654017in}}%
\pgfpathlineto{\pgfqpoint{14.807565in}{8.654773in}}%
\pgfpathlineto{\pgfqpoint{14.804160in}{8.655319in}}%
\pgfpathlineto{\pgfqpoint{14.800666in}{8.655649in}}%
\pgfpathlineto{\pgfqpoint{14.797119in}{8.655759in}}%
\pgfpathlineto{\pgfqpoint{14.793553in}{8.655650in}}%
\pgfpathlineto{\pgfqpoint{14.790004in}{8.655321in}}%
\pgfpathlineto{\pgfqpoint{14.786508in}{8.654776in}}%
\pgfpathlineto{\pgfqpoint{14.783099in}{8.654021in}}%
\pgfpathlineto{\pgfqpoint{14.779812in}{8.653063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.744892in}{8.592912in}}%
\pgfpathlineto{\pgfqpoint{14.741728in}{8.591790in}}%
\pgfpathlineto{\pgfqpoint{14.738743in}{8.590484in}}%
\pgfpathlineto{\pgfqpoint{14.735969in}{8.589007in}}%
\pgfpathlineto{\pgfqpoint{14.733434in}{8.587373in}}%
\pgfpathlineto{\pgfqpoint{14.731161in}{8.585598in}}%
\pgfpathlineto{\pgfqpoint{14.729174in}{8.583701in}}%
\pgfpathlineto{\pgfqpoint{14.727494in}{8.581701in}}%
\pgfpathlineto{\pgfqpoint{14.726136in}{8.579616in}}%
\pgfpathlineto{\pgfqpoint{14.725114in}{8.577469in}}%
\pgfpathlineto{\pgfqpoint{14.724440in}{8.575280in}}%
\pgfpathlineto{\pgfqpoint{14.724118in}{8.573072in}}%
\pgfpathlineto{\pgfqpoint{14.724153in}{8.570866in}}%
\pgfpathlineto{\pgfqpoint{14.724544in}{8.568685in}}%
\pgfpathlineto{\pgfqpoint{14.725288in}{8.566550in}}%
\pgfpathlineto{\pgfqpoint{14.726377in}{8.564482in}}%
\pgfpathlineto{\pgfqpoint{14.727800in}{8.562503in}}%
\pgfpathlineto{\pgfqpoint{14.729543in}{8.560632in}}%
\pgfpathlineto{\pgfqpoint{14.731588in}{8.558888in}}%
\pgfpathlineto{\pgfqpoint{14.733916in}{8.557288in}}%
\pgfpathlineto{\pgfqpoint{14.736503in}{8.555848in}}%
\pgfpathlineto{\pgfqpoint{14.739323in}{8.554583in}}%
\pgfpathlineto{\pgfqpoint{14.742348in}{8.553506in}}%
\pgfpathlineto{\pgfqpoint{14.745548in}{8.552626in}}%
\pgfpathlineto{\pgfqpoint{14.748890in}{8.551953in}}%
\pgfpathlineto{\pgfqpoint{14.752342in}{8.551495in}}%
\pgfpathlineto{\pgfqpoint{14.755868in}{8.551254in}}%
\pgfpathlineto{\pgfqpoint{14.759434in}{8.551234in}}%
\pgfpathlineto{\pgfqpoint{14.763004in}{8.551435in}}%
\pgfpathlineto{\pgfqpoint{14.766541in}{8.551855in}}%
\pgfpathlineto{\pgfqpoint{14.770012in}{8.552490in}}%
\pgfpathlineto{\pgfqpoint{14.773380in}{8.553333in}}%
\pgfpathlineto{\pgfqpoint{14.776613in}{8.554376in}}%
\pgfpathlineto{\pgfqpoint{14.779678in}{8.555609in}}%
\pgfpathlineto{\pgfqpoint{14.782544in}{8.557018in}}%
\pgfpathlineto{\pgfqpoint{14.785183in}{8.558591in}}%
\pgfpathlineto{\pgfqpoint{14.787568in}{8.560311in}}%
\pgfpathlineto{\pgfqpoint{14.789676in}{8.562161in}}%
\pgfpathlineto{\pgfqpoint{14.791485in}{8.564122in}}%
\pgfpathlineto{\pgfqpoint{14.792977in}{8.566176in}}%
\pgfpathlineto{\pgfqpoint{14.794138in}{8.568301in}}%
\pgfpathlineto{\pgfqpoint{14.794955in}{8.570476in}}%
\pgfpathlineto{\pgfqpoint{14.795422in}{8.572679in}}%
\pgfpathlineto{\pgfqpoint{14.795532in}{8.574889in}}%
\pgfpathlineto{\pgfqpoint{14.795286in}{8.577083in}}%
\pgfpathlineto{\pgfqpoint{14.794685in}{8.579239in}}%
\pgfpathlineto{\pgfqpoint{14.793736in}{8.581337in}}%
\pgfpathlineto{\pgfqpoint{14.792448in}{8.583354in}}%
\pgfpathlineto{\pgfqpoint{14.790834in}{8.585271in}}%
\pgfpathlineto{\pgfqpoint{14.788911in}{8.587069in}}%
\pgfpathlineto{\pgfqpoint{14.786696in}{8.588729in}}%
\pgfpathlineto{\pgfqpoint{14.784214in}{8.590235in}}%
\pgfpathlineto{\pgfqpoint{14.781488in}{8.591573in}}%
\pgfpathlineto{\pgfqpoint{14.778545in}{8.592728in}}%
\pgfpathlineto{\pgfqpoint{14.775416in}{8.593689in}}%
\pgfpathlineto{\pgfqpoint{14.772130in}{8.594448in}}%
\pgfpathlineto{\pgfqpoint{14.768722in}{8.594995in}}%
\pgfpathlineto{\pgfqpoint{14.765225in}{8.595326in}}%
\pgfpathlineto{\pgfqpoint{14.761674in}{8.595437in}}%
\pgfpathlineto{\pgfqpoint{14.758105in}{8.595328in}}%
\pgfpathlineto{\pgfqpoint{14.754552in}{8.594998in}}%
\pgfpathlineto{\pgfqpoint{14.751052in}{8.594453in}}%
\pgfpathlineto{\pgfqpoint{14.747640in}{8.593697in}}%
\pgfpathlineto{\pgfqpoint{14.744349in}{8.592737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.840838in}{8.574047in}}%
\pgfpathlineto{\pgfqpoint{14.837673in}{8.572924in}}%
\pgfpathlineto{\pgfqpoint{14.834689in}{8.571617in}}%
\pgfpathlineto{\pgfqpoint{14.831915in}{8.570138in}}%
\pgfpathlineto{\pgfqpoint{14.829380in}{8.568503in}}%
\pgfpathlineto{\pgfqpoint{14.827109in}{8.566727in}}%
\pgfpathlineto{\pgfqpoint{14.825125in}{8.564829in}}%
\pgfpathlineto{\pgfqpoint{14.823446in}{8.562826in}}%
\pgfpathlineto{\pgfqpoint{14.822091in}{8.560740in}}%
\pgfpathlineto{\pgfqpoint{14.821073in}{8.558591in}}%
\pgfpathlineto{\pgfqpoint{14.820401in}{8.556400in}}%
\pgfpathlineto{\pgfqpoint{14.820083in}{8.554190in}}%
\pgfpathlineto{\pgfqpoint{14.820122in}{8.551982in}}%
\pgfpathlineto{\pgfqpoint{14.820518in}{8.549799in}}%
\pgfpathlineto{\pgfqpoint{14.821266in}{8.547662in}}%
\pgfpathlineto{\pgfqpoint{14.822359in}{8.545592in}}%
\pgfpathlineto{\pgfqpoint{14.823787in}{8.543611in}}%
\pgfpathlineto{\pgfqpoint{14.825535in}{8.541738in}}%
\pgfpathlineto{\pgfqpoint{14.827585in}{8.539993in}}%
\pgfpathlineto{\pgfqpoint{14.829917in}{8.538391in}}%
\pgfpathlineto{\pgfqpoint{14.832509in}{8.536950in}}%
\pgfpathlineto{\pgfqpoint{14.835333in}{8.535684in}}%
\pgfpathlineto{\pgfqpoint{14.838362in}{8.534605in}}%
\pgfpathlineto{\pgfqpoint{14.841566in}{8.533724in}}%
\pgfpathlineto{\pgfqpoint{14.844912in}{8.533051in}}%
\pgfpathlineto{\pgfqpoint{14.848367in}{8.532592in}}%
\pgfpathlineto{\pgfqpoint{14.851896in}{8.532351in}}%
\pgfpathlineto{\pgfqpoint{14.855465in}{8.532331in}}%
\pgfpathlineto{\pgfqpoint{14.859037in}{8.532532in}}%
\pgfpathlineto{\pgfqpoint{14.862577in}{8.532952in}}%
\pgfpathlineto{\pgfqpoint{14.866049in}{8.533587in}}%
\pgfpathlineto{\pgfqpoint{14.869418in}{8.534431in}}%
\pgfpathlineto{\pgfqpoint{14.872652in}{8.535475in}}%
\pgfpathlineto{\pgfqpoint{14.875717in}{8.536708in}}%
\pgfpathlineto{\pgfqpoint{14.878583in}{8.538119in}}%
\pgfpathlineto{\pgfqpoint{14.881221in}{8.539693in}}%
\pgfpathlineto{\pgfqpoint{14.883604in}{8.541414in}}%
\pgfpathlineto{\pgfqpoint{14.885710in}{8.543266in}}%
\pgfpathlineto{\pgfqpoint{14.887517in}{8.545229in}}%
\pgfpathlineto{\pgfqpoint{14.889007in}{8.547285in}}%
\pgfpathlineto{\pgfqpoint{14.890164in}{8.549411in}}%
\pgfpathlineto{\pgfqpoint{14.890979in}{8.551588in}}%
\pgfpathlineto{\pgfqpoint{14.891442in}{8.553794in}}%
\pgfpathlineto{\pgfqpoint{14.891548in}{8.556006in}}%
\pgfpathlineto{\pgfqpoint{14.891298in}{8.558202in}}%
\pgfpathlineto{\pgfqpoint{14.890693in}{8.560360in}}%
\pgfpathlineto{\pgfqpoint{14.889739in}{8.562459in}}%
\pgfpathlineto{\pgfqpoint{14.888447in}{8.564478in}}%
\pgfpathlineto{\pgfqpoint{14.886828in}{8.566397in}}%
\pgfpathlineto{\pgfqpoint{14.884900in}{8.568197in}}%
\pgfpathlineto{\pgfqpoint{14.882681in}{8.569858in}}%
\pgfpathlineto{\pgfqpoint{14.880194in}{8.571366in}}%
\pgfpathlineto{\pgfqpoint{14.877463in}{8.572705in}}%
\pgfpathlineto{\pgfqpoint{14.874516in}{8.573861in}}%
\pgfpathlineto{\pgfqpoint{14.871383in}{8.574824in}}%
\pgfpathlineto{\pgfqpoint{14.868094in}{8.575583in}}%
\pgfpathlineto{\pgfqpoint{14.864682in}{8.576131in}}%
\pgfpathlineto{\pgfqpoint{14.861182in}{8.576462in}}%
\pgfpathlineto{\pgfqpoint{14.857628in}{8.576574in}}%
\pgfpathlineto{\pgfqpoint{14.854056in}{8.576464in}}%
\pgfpathlineto{\pgfqpoint{14.850501in}{8.576135in}}%
\pgfpathlineto{\pgfqpoint{14.847000in}{8.575589in}}%
\pgfpathlineto{\pgfqpoint{14.843586in}{8.574832in}}%
\pgfpathlineto{\pgfqpoint{14.840294in}{8.573872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876219in}{8.634426in}}%
\pgfpathlineto{\pgfqpoint{14.873057in}{8.633305in}}%
\pgfpathlineto{\pgfqpoint{14.870077in}{8.632001in}}%
\pgfpathlineto{\pgfqpoint{14.867307in}{8.630525in}}%
\pgfpathlineto{\pgfqpoint{14.864776in}{8.628893in}}%
\pgfpathlineto{\pgfqpoint{14.862508in}{8.627120in}}%
\pgfpathlineto{\pgfqpoint{14.860527in}{8.625226in}}%
\pgfpathlineto{\pgfqpoint{14.858852in}{8.623227in}}%
\pgfpathlineto{\pgfqpoint{14.857499in}{8.621146in}}%
\pgfpathlineto{\pgfqpoint{14.856483in}{8.619001in}}%
\pgfpathlineto{\pgfqpoint{14.855814in}{8.616815in}}%
\pgfpathlineto{\pgfqpoint{14.855498in}{8.614609in}}%
\pgfpathlineto{\pgfqpoint{14.855538in}{8.612406in}}%
\pgfpathlineto{\pgfqpoint{14.855935in}{8.610228in}}%
\pgfpathlineto{\pgfqpoint{14.856683in}{8.608096in}}%
\pgfpathlineto{\pgfqpoint{14.857777in}{8.606031in}}%
\pgfpathlineto{\pgfqpoint{14.859205in}{8.604054in}}%
\pgfpathlineto{\pgfqpoint{14.860952in}{8.602186in}}%
\pgfpathlineto{\pgfqpoint{14.863001in}{8.600444in}}%
\pgfpathlineto{\pgfqpoint{14.865332in}{8.598846in}}%
\pgfpathlineto{\pgfqpoint{14.867922in}{8.597409in}}%
\pgfpathlineto{\pgfqpoint{14.870745in}{8.596145in}}%
\pgfpathlineto{\pgfqpoint{14.873772in}{8.595069in}}%
\pgfpathlineto{\pgfqpoint{14.876973in}{8.594191in}}%
\pgfpathlineto{\pgfqpoint{14.880316in}{8.593520in}}%
\pgfpathlineto{\pgfqpoint{14.883768in}{8.593062in}}%
\pgfpathlineto{\pgfqpoint{14.887294in}{8.592822in}}%
\pgfpathlineto{\pgfqpoint{14.890859in}{8.592803in}}%
\pgfpathlineto{\pgfqpoint{14.894428in}{8.593004in}}%
\pgfpathlineto{\pgfqpoint{14.897964in}{8.593424in}}%
\pgfpathlineto{\pgfqpoint{14.901432in}{8.594058in}}%
\pgfpathlineto{\pgfqpoint{14.904797in}{8.594900in}}%
\pgfpathlineto{\pgfqpoint{14.908027in}{8.595942in}}%
\pgfpathlineto{\pgfqpoint{14.911088in}{8.597173in}}%
\pgfpathlineto{\pgfqpoint{14.913950in}{8.598581in}}%
\pgfpathlineto{\pgfqpoint{14.916584in}{8.600152in}}%
\pgfpathlineto{\pgfqpoint{14.918965in}{8.601870in}}%
\pgfpathlineto{\pgfqpoint{14.921067in}{8.603718in}}%
\pgfpathlineto{\pgfqpoint{14.922871in}{8.605677in}}%
\pgfpathlineto{\pgfqpoint{14.924358in}{8.607728in}}%
\pgfpathlineto{\pgfqpoint{14.925513in}{8.609850in}}%
\pgfpathlineto{\pgfqpoint{14.926325in}{8.612022in}}%
\pgfpathlineto{\pgfqpoint{14.926786in}{8.614223in}}%
\pgfpathlineto{\pgfqpoint{14.926891in}{8.616430in}}%
\pgfpathlineto{\pgfqpoint{14.926640in}{8.618621in}}%
\pgfpathlineto{\pgfqpoint{14.926034in}{8.620775in}}%
\pgfpathlineto{\pgfqpoint{14.925080in}{8.622870in}}%
\pgfpathlineto{\pgfqpoint{14.923787in}{8.624884in}}%
\pgfpathlineto{\pgfqpoint{14.922169in}{8.626799in}}%
\pgfpathlineto{\pgfqpoint{14.920241in}{8.628594in}}%
\pgfpathlineto{\pgfqpoint{14.918024in}{8.630252in}}%
\pgfpathlineto{\pgfqpoint{14.915538in}{8.631756in}}%
\pgfpathlineto{\pgfqpoint{14.912809in}{8.633091in}}%
\pgfpathlineto{\pgfqpoint{14.909864in}{8.634245in}}%
\pgfpathlineto{\pgfqpoint{14.906733in}{8.635205in}}%
\pgfpathlineto{\pgfqpoint{14.903447in}{8.635962in}}%
\pgfpathlineto{\pgfqpoint{14.900038in}{8.636508in}}%
\pgfpathlineto{\pgfqpoint{14.896541in}{8.636838in}}%
\pgfpathlineto{\pgfqpoint{14.892991in}{8.636949in}}%
\pgfpathlineto{\pgfqpoint{14.889422in}{8.636839in}}%
\pgfpathlineto{\pgfqpoint{14.885871in}{8.636510in}}%
\pgfpathlineto{\pgfqpoint{14.882374in}{8.635965in}}%
\pgfpathlineto{\pgfqpoint{14.878964in}{8.635210in}}%
\pgfpathlineto{\pgfqpoint{14.875676in}{8.634251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.840520in}{8.592258in}}%
\pgfpathlineto{\pgfqpoint{14.841543in}{8.583170in}}%
\pgfpathlineto{\pgfqpoint{14.784241in}{8.663194in}}%
\pgfpathlineto{\pgfqpoint{14.783203in}{8.672288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878280in}{8.651253in}}%
\pgfpathlineto{\pgfqpoint{14.879292in}{8.642159in}}%
\pgfpathlineto{\pgfqpoint{14.746411in}{8.604259in}}%
\pgfpathlineto{\pgfqpoint{14.745363in}{8.613348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.769078in}{8.692011in}}%
\pgfpathlineto{\pgfqpoint{14.765875in}{8.690980in}}%
\pgfpathlineto{\pgfqpoint{14.762845in}{8.689762in}}%
\pgfpathlineto{\pgfqpoint{14.760018in}{8.688370in}}%
\pgfpathlineto{\pgfqpoint{14.757423in}{8.686817in}}%
\pgfpathlineto{\pgfqpoint{14.755085in}{8.685118in}}%
\pgfpathlineto{\pgfqpoint{14.753028in}{8.683292in}}%
\pgfpathlineto{\pgfqpoint{14.751272in}{8.681355in}}%
\pgfpathlineto{\pgfqpoint{14.749835in}{8.679328in}}%
\pgfpathlineto{\pgfqpoint{14.748731in}{8.677230in}}%
\pgfpathlineto{\pgfqpoint{14.747972in}{8.675082in}}%
\pgfpathlineto{\pgfqpoint{14.747564in}{8.672907in}}%
\pgfpathlineto{\pgfqpoint{14.747513in}{8.670725in}}%
\pgfpathlineto{\pgfqpoint{14.747818in}{8.668559in}}%
\pgfpathlineto{\pgfqpoint{14.748477in}{8.666429in}}%
\pgfpathlineto{\pgfqpoint{14.749482in}{8.664358in}}%
\pgfpathlineto{\pgfqpoint{14.750825in}{8.662367in}}%
\pgfpathlineto{\pgfqpoint{14.752492in}{8.660474in}}%
\pgfpathlineto{\pgfqpoint{14.754465in}{8.658699in}}%
\pgfpathlineto{\pgfqpoint{14.756726in}{8.657059in}}%
\pgfpathlineto{\pgfqpoint{14.759252in}{8.655572in}}%
\pgfpathlineto{\pgfqpoint{14.762017in}{8.654252in}}%
\pgfpathlineto{\pgfqpoint{14.764994in}{8.653112in}}%
\pgfpathlineto{\pgfqpoint{14.768154in}{8.652164in}}%
\pgfpathlineto{\pgfqpoint{14.771464in}{8.651416in}}%
\pgfpathlineto{\pgfqpoint{14.774891in}{8.650878in}}%
\pgfpathlineto{\pgfqpoint{14.778402in}{8.650553in}}%
\pgfpathlineto{\pgfqpoint{14.781960in}{8.650446in}}%
\pgfpathlineto{\pgfqpoint{14.785531in}{8.650556in}}%
\pgfpathlineto{\pgfqpoint{14.789079in}{8.650885in}}%
\pgfpathlineto{\pgfqpoint{14.792568in}{8.651427in}}%
\pgfpathlineto{\pgfqpoint{14.795963in}{8.652177in}}%
\pgfpathlineto{\pgfqpoint{14.799231in}{8.653129in}}%
\pgfpathlineto{\pgfqpoint{14.802339in}{8.654272in}}%
\pgfpathlineto{\pgfqpoint{14.805255in}{8.655595in}}%
\pgfpathlineto{\pgfqpoint{14.807950in}{8.657085in}}%
\pgfpathlineto{\pgfqpoint{14.810398in}{8.658727in}}%
\pgfpathlineto{\pgfqpoint{14.812575in}{8.660504in}}%
\pgfpathlineto{\pgfqpoint{14.814457in}{8.662399in}}%
\pgfpathlineto{\pgfqpoint{14.816027in}{8.664392in}}%
\pgfpathlineto{\pgfqpoint{14.817269in}{8.666464in}}%
\pgfpathlineto{\pgfqpoint{14.818170in}{8.668595in}}%
\pgfpathlineto{\pgfqpoint{14.818722in}{8.670762in}}%
\pgfpathlineto{\pgfqpoint{14.818919in}{8.672944in}}%
\pgfpathlineto{\pgfqpoint{14.818759in}{8.675119in}}%
\pgfpathlineto{\pgfqpoint{14.818244in}{8.677266in}}%
\pgfpathlineto{\pgfqpoint{14.817379in}{8.679363in}}%
\pgfpathlineto{\pgfqpoint{14.816172in}{8.681390in}}%
\pgfpathlineto{\pgfqpoint{14.814636in}{8.683325in}}%
\pgfpathlineto{\pgfqpoint{14.812786in}{8.685149in}}%
\pgfpathlineto{\pgfqpoint{14.810641in}{8.686845in}}%
\pgfpathlineto{\pgfqpoint{14.808222in}{8.688396in}}%
\pgfpathlineto{\pgfqpoint{14.805553in}{8.689785in}}%
\pgfpathlineto{\pgfqpoint{14.802661in}{8.691000in}}%
\pgfpathlineto{\pgfqpoint{14.799575in}{8.692028in}}%
\pgfpathlineto{\pgfqpoint{14.796326in}{8.692858in}}%
\pgfpathlineto{\pgfqpoint{14.792946in}{8.693483in}}%
\pgfpathlineto{\pgfqpoint{14.789468in}{8.693897in}}%
\pgfpathlineto{\pgfqpoint{14.785928in}{8.694094in}}%
\pgfpathlineto{\pgfqpoint{14.782361in}{8.694074in}}%
\pgfpathlineto{\pgfqpoint{14.778802in}{8.693836in}}%
\pgfpathlineto{\pgfqpoint{14.775287in}{8.693383in}}%
\pgfpathlineto{\pgfqpoint{14.771851in}{8.692719in}}%
\pgfpathlineto{\pgfqpoint{14.768529in}{8.691851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.731237in}{8.633115in}}%
\pgfpathlineto{\pgfqpoint{14.728031in}{8.632082in}}%
\pgfpathlineto{\pgfqpoint{14.724997in}{8.630862in}}%
\pgfpathlineto{\pgfqpoint{14.722166in}{8.629467in}}%
\pgfpathlineto{\pgfqpoint{14.719567in}{8.627911in}}%
\pgfpathlineto{\pgfqpoint{14.717226in}{8.626209in}}%
\pgfpathlineto{\pgfqpoint{14.715165in}{8.624378in}}%
\pgfpathlineto{\pgfqpoint{14.713406in}{8.622438in}}%
\pgfpathlineto{\pgfqpoint{14.711966in}{8.620406in}}%
\pgfpathlineto{\pgfqpoint{14.710860in}{8.618304in}}%
\pgfpathlineto{\pgfqpoint{14.710098in}{8.616152in}}%
\pgfpathlineto{\pgfqpoint{14.709688in}{8.613971in}}%
\pgfpathlineto{\pgfqpoint{14.709635in}{8.611785in}}%
\pgfpathlineto{\pgfqpoint{14.709939in}{8.609614in}}%
\pgfpathlineto{\pgfqpoint{14.710597in}{8.607480in}}%
\pgfpathlineto{\pgfqpoint{14.711602in}{8.605404in}}%
\pgfpathlineto{\pgfqpoint{14.712945in}{8.603408in}}%
\pgfpathlineto{\pgfqpoint{14.714612in}{8.601510in}}%
\pgfpathlineto{\pgfqpoint{14.716586in}{8.599731in}}%
\pgfpathlineto{\pgfqpoint{14.718848in}{8.598088in}}%
\pgfpathlineto{\pgfqpoint{14.721375in}{8.596598in}}%
\pgfpathlineto{\pgfqpoint{14.724142in}{8.595274in}}%
\pgfpathlineto{\pgfqpoint{14.727122in}{8.594131in}}%
\pgfpathlineto{\pgfqpoint{14.730284in}{8.593181in}}%
\pgfpathlineto{\pgfqpoint{14.733596in}{8.592431in}}%
\pgfpathlineto{\pgfqpoint{14.737027in}{8.591891in}}%
\pgfpathlineto{\pgfqpoint{14.740540in}{8.591565in}}%
\pgfpathlineto{\pgfqpoint{14.744103in}{8.591457in}}%
\pgfpathlineto{\pgfqpoint{14.747677in}{8.591568in}}%
\pgfpathlineto{\pgfqpoint{14.751229in}{8.591897in}}%
\pgfpathlineto{\pgfqpoint{14.754722in}{8.592440in}}%
\pgfpathlineto{\pgfqpoint{14.758121in}{8.593192in}}%
\pgfpathlineto{\pgfqpoint{14.761393in}{8.594145in}}%
\pgfpathlineto{\pgfqpoint{14.764504in}{8.595290in}}%
\pgfpathlineto{\pgfqpoint{14.767424in}{8.596616in}}%
\pgfpathlineto{\pgfqpoint{14.770124in}{8.598109in}}%
\pgfpathlineto{\pgfqpoint{14.772575in}{8.599754in}}%
\pgfpathlineto{\pgfqpoint{14.774755in}{8.601535in}}%
\pgfpathlineto{\pgfqpoint{14.776641in}{8.603434in}}%
\pgfpathlineto{\pgfqpoint{14.778214in}{8.605431in}}%
\pgfpathlineto{\pgfqpoint{14.779458in}{8.607508in}}%
\pgfpathlineto{\pgfqpoint{14.780362in}{8.609643in}}%
\pgfpathlineto{\pgfqpoint{14.780916in}{8.611815in}}%
\pgfpathlineto{\pgfqpoint{14.781115in}{8.614002in}}%
\pgfpathlineto{\pgfqpoint{14.780956in}{8.616182in}}%
\pgfpathlineto{\pgfqpoint{14.780442in}{8.618334in}}%
\pgfpathlineto{\pgfqpoint{14.779578in}{8.620435in}}%
\pgfpathlineto{\pgfqpoint{14.778371in}{8.622466in}}%
\pgfpathlineto{\pgfqpoint{14.776835in}{8.624406in}}%
\pgfpathlineto{\pgfqpoint{14.774985in}{8.626235in}}%
\pgfpathlineto{\pgfqpoint{14.772839in}{8.627935in}}%
\pgfpathlineto{\pgfqpoint{14.770419in}{8.629489in}}%
\pgfpathlineto{\pgfqpoint{14.767748in}{8.630882in}}%
\pgfpathlineto{\pgfqpoint{14.764854in}{8.632099in}}%
\pgfpathlineto{\pgfqpoint{14.761766in}{8.633129in}}%
\pgfpathlineto{\pgfqpoint{14.758514in}{8.633962in}}%
\pgfpathlineto{\pgfqpoint{14.755130in}{8.634589in}}%
\pgfpathlineto{\pgfqpoint{14.751649in}{8.635003in}}%
\pgfpathlineto{\pgfqpoint{14.748106in}{8.635202in}}%
\pgfpathlineto{\pgfqpoint{14.744535in}{8.635182in}}%
\pgfpathlineto{\pgfqpoint{14.740972in}{8.634943in}}%
\pgfpathlineto{\pgfqpoint{14.737454in}{8.634490in}}%
\pgfpathlineto{\pgfqpoint{14.734014in}{8.633825in}}%
\pgfpathlineto{\pgfqpoint{14.730687in}{8.632955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.826348in}{8.612045in}}%
\pgfpathlineto{\pgfqpoint{14.823141in}{8.611011in}}%
\pgfpathlineto{\pgfqpoint{14.820107in}{8.609790in}}%
\pgfpathlineto{\pgfqpoint{14.817277in}{8.608393in}}%
\pgfpathlineto{\pgfqpoint{14.814679in}{8.606835in}}%
\pgfpathlineto{\pgfqpoint{14.812339in}{8.605132in}}%
\pgfpathlineto{\pgfqpoint{14.810281in}{8.603300in}}%
\pgfpathlineto{\pgfqpoint{14.808524in}{8.601357in}}%
\pgfpathlineto{\pgfqpoint{14.807087in}{8.599324in}}%
\pgfpathlineto{\pgfqpoint{14.805983in}{8.597219in}}%
\pgfpathlineto{\pgfqpoint{14.805225in}{8.595065in}}%
\pgfpathlineto{\pgfqpoint{14.804819in}{8.592883in}}%
\pgfpathlineto{\pgfqpoint{14.804770in}{8.590694in}}%
\pgfpathlineto{\pgfqpoint{14.805078in}{8.588521in}}%
\pgfpathlineto{\pgfqpoint{14.805740in}{8.586385in}}%
\pgfpathlineto{\pgfqpoint{14.806750in}{8.584307in}}%
\pgfpathlineto{\pgfqpoint{14.808097in}{8.582309in}}%
\pgfpathlineto{\pgfqpoint{14.809769in}{8.580410in}}%
\pgfpathlineto{\pgfqpoint{14.811748in}{8.578629in}}%
\pgfpathlineto{\pgfqpoint{14.814014in}{8.576984in}}%
\pgfpathlineto{\pgfqpoint{14.816546in}{8.575492in}}%
\pgfpathlineto{\pgfqpoint{14.819317in}{8.574168in}}%
\pgfpathlineto{\pgfqpoint{14.822301in}{8.573024in}}%
\pgfpathlineto{\pgfqpoint{14.825467in}{8.572072in}}%
\pgfpathlineto{\pgfqpoint{14.828783in}{8.571322in}}%
\pgfpathlineto{\pgfqpoint{14.832217in}{8.570781in}}%
\pgfpathlineto{\pgfqpoint{14.835734in}{8.570455in}}%
\pgfpathlineto{\pgfqpoint{14.839298in}{8.570346in}}%
\pgfpathlineto{\pgfqpoint{14.842876in}{8.570457in}}%
\pgfpathlineto{\pgfqpoint{14.846429in}{8.570786in}}%
\pgfpathlineto{\pgfqpoint{14.849923in}{8.571329in}}%
\pgfpathlineto{\pgfqpoint{14.853324in}{8.572082in}}%
\pgfpathlineto{\pgfqpoint{14.856596in}{8.573036in}}%
\pgfpathlineto{\pgfqpoint{14.859708in}{8.574182in}}%
\pgfpathlineto{\pgfqpoint{14.862627in}{8.575509in}}%
\pgfpathlineto{\pgfqpoint{14.865326in}{8.577003in}}%
\pgfpathlineto{\pgfqpoint{14.867776in}{8.578650in}}%
\pgfpathlineto{\pgfqpoint{14.869954in}{8.580432in}}%
\pgfpathlineto{\pgfqpoint{14.871838in}{8.582333in}}%
\pgfpathlineto{\pgfqpoint{14.873408in}{8.584333in}}%
\pgfpathlineto{\pgfqpoint{14.874650in}{8.586411in}}%
\pgfpathlineto{\pgfqpoint{14.875551in}{8.588548in}}%
\pgfpathlineto{\pgfqpoint{14.876101in}{8.590722in}}%
\pgfpathlineto{\pgfqpoint{14.876296in}{8.592911in}}%
\pgfpathlineto{\pgfqpoint{14.876133in}{8.595094in}}%
\pgfpathlineto{\pgfqpoint{14.875615in}{8.597247in}}%
\pgfpathlineto{\pgfqpoint{14.874746in}{8.599351in}}%
\pgfpathlineto{\pgfqpoint{14.873535in}{8.601384in}}%
\pgfpathlineto{\pgfqpoint{14.871994in}{8.603325in}}%
\pgfpathlineto{\pgfqpoint{14.870139in}{8.605156in}}%
\pgfpathlineto{\pgfqpoint{14.867989in}{8.606858in}}%
\pgfpathlineto{\pgfqpoint{14.865564in}{8.608413in}}%
\pgfpathlineto{\pgfqpoint{14.862889in}{8.609807in}}%
\pgfpathlineto{\pgfqpoint{14.859991in}{8.611026in}}%
\pgfpathlineto{\pgfqpoint{14.856898in}{8.612058in}}%
\pgfpathlineto{\pgfqpoint{14.853642in}{8.612891in}}%
\pgfpathlineto{\pgfqpoint{14.850255in}{8.613519in}}%
\pgfpathlineto{\pgfqpoint{14.846771in}{8.613934in}}%
\pgfpathlineto{\pgfqpoint{14.843225in}{8.614132in}}%
\pgfpathlineto{\pgfqpoint{14.839652in}{8.614112in}}%
\pgfpathlineto{\pgfqpoint{14.836087in}{8.613874in}}%
\pgfpathlineto{\pgfqpoint{14.832567in}{8.613420in}}%
\pgfpathlineto{\pgfqpoint{14.829126in}{8.612755in}}%
\pgfpathlineto{\pgfqpoint{14.825798in}{8.611885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864108in}{8.670996in}}%
\pgfpathlineto{\pgfqpoint{14.860905in}{8.669964in}}%
\pgfpathlineto{\pgfqpoint{14.857875in}{8.668745in}}%
\pgfpathlineto{\pgfqpoint{14.855049in}{8.667351in}}%
\pgfpathlineto{\pgfqpoint{14.852455in}{8.665796in}}%
\pgfpathlineto{\pgfqpoint{14.850118in}{8.664097in}}%
\pgfpathlineto{\pgfqpoint{14.848063in}{8.662268in}}%
\pgfpathlineto{\pgfqpoint{14.846309in}{8.660330in}}%
\pgfpathlineto{\pgfqpoint{14.844875in}{8.658301in}}%
\pgfpathlineto{\pgfqpoint{14.843774in}{8.656201in}}%
\pgfpathlineto{\pgfqpoint{14.843018in}{8.654051in}}%
\pgfpathlineto{\pgfqpoint{14.842614in}{8.651874in}}%
\pgfpathlineto{\pgfqpoint{14.842567in}{8.649690in}}%
\pgfpathlineto{\pgfqpoint{14.842876in}{8.647521in}}%
\pgfpathlineto{\pgfqpoint{14.843539in}{8.645390in}}%
\pgfpathlineto{\pgfqpoint{14.844549in}{8.643317in}}%
\pgfpathlineto{\pgfqpoint{14.845897in}{8.641323in}}%
\pgfpathlineto{\pgfqpoint{14.847568in}{8.639428in}}%
\pgfpathlineto{\pgfqpoint{14.849546in}{8.637652in}}%
\pgfpathlineto{\pgfqpoint{14.851812in}{8.636011in}}%
\pgfpathlineto{\pgfqpoint{14.854342in}{8.634522in}}%
\pgfpathlineto{\pgfqpoint{14.857112in}{8.633201in}}%
\pgfpathlineto{\pgfqpoint{14.860093in}{8.632059in}}%
\pgfpathlineto{\pgfqpoint{14.863256in}{8.631110in}}%
\pgfpathlineto{\pgfqpoint{14.866570in}{8.630362in}}%
\pgfpathlineto{\pgfqpoint{14.870001in}{8.629823in}}%
\pgfpathlineto{\pgfqpoint{14.873514in}{8.629497in}}%
\pgfpathlineto{\pgfqpoint{14.877075in}{8.629390in}}%
\pgfpathlineto{\pgfqpoint{14.880649in}{8.629501in}}%
\pgfpathlineto{\pgfqpoint{14.884199in}{8.629829in}}%
\pgfpathlineto{\pgfqpoint{14.887689in}{8.630371in}}%
\pgfpathlineto{\pgfqpoint{14.891085in}{8.631123in}}%
\pgfpathlineto{\pgfqpoint{14.894354in}{8.632075in}}%
\pgfpathlineto{\pgfqpoint{14.897461in}{8.633219in}}%
\pgfpathlineto{\pgfqpoint{14.900377in}{8.634543in}}%
\pgfpathlineto{\pgfqpoint{14.903072in}{8.636034in}}%
\pgfpathlineto{\pgfqpoint{14.905519in}{8.637678in}}%
\pgfpathlineto{\pgfqpoint{14.907693in}{8.639457in}}%
\pgfpathlineto{\pgfqpoint{14.909573in}{8.641353in}}%
\pgfpathlineto{\pgfqpoint{14.911141in}{8.643349in}}%
\pgfpathlineto{\pgfqpoint{14.912380in}{8.645423in}}%
\pgfpathlineto{\pgfqpoint{14.913278in}{8.647555in}}%
\pgfpathlineto{\pgfqpoint{14.913826in}{8.649724in}}%
\pgfpathlineto{\pgfqpoint{14.914019in}{8.651909in}}%
\pgfpathlineto{\pgfqpoint{14.913855in}{8.654086in}}%
\pgfpathlineto{\pgfqpoint{14.913336in}{8.656235in}}%
\pgfpathlineto{\pgfqpoint{14.912466in}{8.658334in}}%
\pgfpathlineto{\pgfqpoint{14.911255in}{8.660362in}}%
\pgfpathlineto{\pgfqpoint{14.909715in}{8.662299in}}%
\pgfpathlineto{\pgfqpoint{14.907860in}{8.664126in}}%
\pgfpathlineto{\pgfqpoint{14.905711in}{8.665823in}}%
\pgfpathlineto{\pgfqpoint{14.903287in}{8.667376in}}%
\pgfpathlineto{\pgfqpoint{14.900614in}{8.668767in}}%
\pgfpathlineto{\pgfqpoint{14.897718in}{8.669982in}}%
\pgfpathlineto{\pgfqpoint{14.894627in}{8.671011in}}%
\pgfpathlineto{\pgfqpoint{14.891374in}{8.671843in}}%
\pgfpathlineto{\pgfqpoint{14.887990in}{8.672468in}}%
\pgfpathlineto{\pgfqpoint{14.884509in}{8.672882in}}%
\pgfpathlineto{\pgfqpoint{14.880966in}{8.673080in}}%
\pgfpathlineto{\pgfqpoint{14.877397in}{8.673060in}}%
\pgfpathlineto{\pgfqpoint{14.873836in}{8.672822in}}%
\pgfpathlineto{\pgfqpoint{14.870319in}{8.672368in}}%
\pgfpathlineto{\pgfqpoint{14.866882in}{8.671704in}}%
\pgfpathlineto{\pgfqpoint{14.863559in}{8.670836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825256in}{8.628059in}}%
\pgfpathlineto{\pgfqpoint{14.825825in}{8.618900in}}%
\pgfpathlineto{\pgfqpoint{14.771687in}{8.699929in}}%
\pgfpathlineto{\pgfqpoint{14.771105in}{8.709095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865271in}{8.685839in}}%
\pgfpathlineto{\pgfqpoint{14.865828in}{8.676675in}}%
\pgfpathlineto{\pgfqpoint{14.731605in}{8.642212in}}%
\pgfpathlineto{\pgfqpoint{14.731011in}{8.651371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.757760in}{8.729065in}}%
\pgfpathlineto{\pgfqpoint{14.754520in}{8.728118in}}%
\pgfpathlineto{\pgfqpoint{14.751446in}{8.726980in}}%
\pgfpathlineto{\pgfqpoint{14.748568in}{8.725664in}}%
\pgfpathlineto{\pgfqpoint{14.745914in}{8.724182in}}%
\pgfpathlineto{\pgfqpoint{14.743513in}{8.722549in}}%
\pgfpathlineto{\pgfqpoint{14.741387in}{8.720782in}}%
\pgfpathlineto{\pgfqpoint{14.739557in}{8.718897in}}%
\pgfpathlineto{\pgfqpoint{14.738043in}{8.716915in}}%
\pgfpathlineto{\pgfqpoint{14.736859in}{8.714855in}}%
\pgfpathlineto{\pgfqpoint{14.736017in}{8.712737in}}%
\pgfpathlineto{\pgfqpoint{14.735525in}{8.710582in}}%
\pgfpathlineto{\pgfqpoint{14.735389in}{8.708412in}}%
\pgfpathlineto{\pgfqpoint{14.735609in}{8.706249in}}%
\pgfpathlineto{\pgfqpoint{14.736185in}{8.704114in}}%
\pgfpathlineto{\pgfqpoint{14.737109in}{8.702029in}}%
\pgfpathlineto{\pgfqpoint{14.738373in}{8.700014in}}%
\pgfpathlineto{\pgfqpoint{14.739965in}{8.698090in}}%
\pgfpathlineto{\pgfqpoint{14.741867in}{8.696275in}}%
\pgfpathlineto{\pgfqpoint{14.744062in}{8.694589in}}%
\pgfpathlineto{\pgfqpoint{14.746528in}{8.693047in}}%
\pgfpathlineto{\pgfqpoint{14.749239in}{8.691666in}}%
\pgfpathlineto{\pgfqpoint{14.752169in}{8.690459in}}%
\pgfpathlineto{\pgfqpoint{14.755288in}{8.689438in}}%
\pgfpathlineto{\pgfqpoint{14.758566in}{8.688613in}}%
\pgfpathlineto{\pgfqpoint{14.761969in}{8.687993in}}%
\pgfpathlineto{\pgfqpoint{14.765464in}{8.687585in}}%
\pgfpathlineto{\pgfqpoint{14.769014in}{8.687391in}}%
\pgfpathlineto{\pgfqpoint{14.772586in}{8.687414in}}%
\pgfpathlineto{\pgfqpoint{14.776143in}{8.687653in}}%
\pgfpathlineto{\pgfqpoint{14.779650in}{8.688107in}}%
\pgfpathlineto{\pgfqpoint{14.783071in}{8.688771in}}%
\pgfpathlineto{\pgfqpoint{14.786373in}{8.689638in}}%
\pgfpathlineto{\pgfqpoint{14.789522in}{8.690700in}}%
\pgfpathlineto{\pgfqpoint{14.792486in}{8.691945in}}%
\pgfpathlineto{\pgfqpoint{14.795237in}{8.693361in}}%
\pgfpathlineto{\pgfqpoint{14.797747in}{8.694935in}}%
\pgfpathlineto{\pgfqpoint{14.799990in}{8.696650in}}%
\pgfpathlineto{\pgfqpoint{14.801944in}{8.698490in}}%
\pgfpathlineto{\pgfqpoint{14.803590in}{8.700435in}}%
\pgfpathlineto{\pgfqpoint{14.804911in}{8.702467in}}%
\pgfpathlineto{\pgfqpoint{14.805894in}{8.704565in}}%
\pgfpathlineto{\pgfqpoint{14.806530in}{8.706707in}}%
\pgfpathlineto{\pgfqpoint{14.806811in}{8.708874in}}%
\pgfpathlineto{\pgfqpoint{14.806736in}{8.711043in}}%
\pgfpathlineto{\pgfqpoint{14.806305in}{8.713192in}}%
\pgfpathlineto{\pgfqpoint{14.805522in}{8.715299in}}%
\pgfpathlineto{\pgfqpoint{14.804395in}{8.717345in}}%
\pgfpathlineto{\pgfqpoint{14.802936in}{8.719308in}}%
\pgfpathlineto{\pgfqpoint{14.801159in}{8.721169in}}%
\pgfpathlineto{\pgfqpoint{14.799082in}{8.722909in}}%
\pgfpathlineto{\pgfqpoint{14.796725in}{8.724511in}}%
\pgfpathlineto{\pgfqpoint{14.794113in}{8.725959in}}%
\pgfpathlineto{\pgfqpoint{14.791271in}{8.727238in}}%
\pgfpathlineto{\pgfqpoint{14.788228in}{8.728336in}}%
\pgfpathlineto{\pgfqpoint{14.785014in}{8.729242in}}%
\pgfpathlineto{\pgfqpoint{14.781661in}{8.729947in}}%
\pgfpathlineto{\pgfqpoint{14.778203in}{8.730443in}}%
\pgfpathlineto{\pgfqpoint{14.774674in}{8.730726in}}%
\pgfpathlineto{\pgfqpoint{14.771110in}{8.730793in}}%
\pgfpathlineto{\pgfqpoint{14.767545in}{8.730644in}}%
\pgfpathlineto{\pgfqpoint{14.764016in}{8.730279in}}%
\pgfpathlineto{\pgfqpoint{14.760558in}{8.729702in}}%
\pgfpathlineto{\pgfqpoint{14.757205in}{8.728920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.717668in}{8.671386in}}%
\pgfpathlineto{\pgfqpoint{14.714424in}{8.670437in}}%
\pgfpathlineto{\pgfqpoint{14.711346in}{8.669297in}}%
\pgfpathlineto{\pgfqpoint{14.708464in}{8.667978in}}%
\pgfpathlineto{\pgfqpoint{14.705807in}{8.666493in}}%
\pgfpathlineto{\pgfqpoint{14.703401in}{8.664857in}}%
\pgfpathlineto{\pgfqpoint{14.701272in}{8.663086in}}%
\pgfpathlineto{\pgfqpoint{14.699439in}{8.661197in}}%
\pgfpathlineto{\pgfqpoint{14.697921in}{8.659211in}}%
\pgfpathlineto{\pgfqpoint{14.696734in}{8.657146in}}%
\pgfpathlineto{\pgfqpoint{14.695890in}{8.655023in}}%
\pgfpathlineto{\pgfqpoint{14.695396in}{8.652864in}}%
\pgfpathlineto{\pgfqpoint{14.695258in}{8.650689in}}%
\pgfpathlineto{\pgfqpoint{14.695477in}{8.648522in}}%
\pgfpathlineto{\pgfqpoint{14.696051in}{8.646382in}}%
\pgfpathlineto{\pgfqpoint{14.696975in}{8.644292in}}%
\pgfpathlineto{\pgfqpoint{14.698239in}{8.642273in}}%
\pgfpathlineto{\pgfqpoint{14.699830in}{8.640344in}}%
\pgfpathlineto{\pgfqpoint{14.701734in}{8.638526in}}%
\pgfpathlineto{\pgfqpoint{14.703930in}{8.636835in}}%
\pgfpathlineto{\pgfqpoint{14.706396in}{8.635290in}}%
\pgfpathlineto{\pgfqpoint{14.709109in}{8.633906in}}%
\pgfpathlineto{\pgfqpoint{14.712041in}{8.632696in}}%
\pgfpathlineto{\pgfqpoint{14.715163in}{8.631672in}}%
\pgfpathlineto{\pgfqpoint{14.718444in}{8.630846in}}%
\pgfpathlineto{\pgfqpoint{14.721850in}{8.630224in}}%
\pgfpathlineto{\pgfqpoint{14.725347in}{8.629814in}}%
\pgfpathlineto{\pgfqpoint{14.728902in}{8.629620in}}%
\pgfpathlineto{\pgfqpoint{14.732477in}{8.629643in}}%
\pgfpathlineto{\pgfqpoint{14.736038in}{8.629883in}}%
\pgfpathlineto{\pgfqpoint{14.739549in}{8.630337in}}%
\pgfpathlineto{\pgfqpoint{14.742974in}{8.631003in}}%
\pgfpathlineto{\pgfqpoint{14.746280in}{8.631871in}}%
\pgfpathlineto{\pgfqpoint{14.749433in}{8.632935in}}%
\pgfpathlineto{\pgfqpoint{14.752401in}{8.634183in}}%
\pgfpathlineto{\pgfqpoint{14.755156in}{8.635602in}}%
\pgfpathlineto{\pgfqpoint{14.757669in}{8.637179in}}%
\pgfpathlineto{\pgfqpoint{14.759916in}{8.638898in}}%
\pgfpathlineto{\pgfqpoint{14.761874in}{8.640741in}}%
\pgfpathlineto{\pgfqpoint{14.763523in}{8.642691in}}%
\pgfpathlineto{\pgfqpoint{14.764847in}{8.644727in}}%
\pgfpathlineto{\pgfqpoint{14.765833in}{8.646829in}}%
\pgfpathlineto{\pgfqpoint{14.766471in}{8.648977in}}%
\pgfpathlineto{\pgfqpoint{14.766754in}{8.651148in}}%
\pgfpathlineto{\pgfqpoint{14.766680in}{8.653321in}}%
\pgfpathlineto{\pgfqpoint{14.766250in}{8.655475in}}%
\pgfpathlineto{\pgfqpoint{14.765468in}{8.657587in}}%
\pgfpathlineto{\pgfqpoint{14.764342in}{8.659637in}}%
\pgfpathlineto{\pgfqpoint{14.762883in}{8.661605in}}%
\pgfpathlineto{\pgfqpoint{14.761105in}{8.663470in}}%
\pgfpathlineto{\pgfqpoint{14.759027in}{8.665214in}}%
\pgfpathlineto{\pgfqpoint{14.756670in}{8.666820in}}%
\pgfpathlineto{\pgfqpoint{14.754056in}{8.668271in}}%
\pgfpathlineto{\pgfqpoint{14.751212in}{8.669553in}}%
\pgfpathlineto{\pgfqpoint{14.748167in}{8.670654in}}%
\pgfpathlineto{\pgfqpoint{14.744950in}{8.671562in}}%
\pgfpathlineto{\pgfqpoint{14.741595in}{8.672268in}}%
\pgfpathlineto{\pgfqpoint{14.738133in}{8.672766in}}%
\pgfpathlineto{\pgfqpoint{14.734601in}{8.673050in}}%
\pgfpathlineto{\pgfqpoint{14.731033in}{8.673117in}}%
\pgfpathlineto{\pgfqpoint{14.727464in}{8.672967in}}%
\pgfpathlineto{\pgfqpoint{14.723932in}{8.672602in}}%
\pgfpathlineto{\pgfqpoint{14.720469in}{8.672024in}}%
\pgfpathlineto{\pgfqpoint{14.717112in}{8.671241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.811867in}{8.648095in}}%
\pgfpathlineto{\pgfqpoint{14.808623in}{8.647144in}}%
\pgfpathlineto{\pgfqpoint{14.805545in}{8.646003in}}%
\pgfpathlineto{\pgfqpoint{14.802663in}{8.644683in}}%
\pgfpathlineto{\pgfqpoint{14.800007in}{8.643196in}}%
\pgfpathlineto{\pgfqpoint{14.797603in}{8.641558in}}%
\pgfpathlineto{\pgfqpoint{14.795475in}{8.639786in}}%
\pgfpathlineto{\pgfqpoint{14.793645in}{8.637896in}}%
\pgfpathlineto{\pgfqpoint{14.792130in}{8.635907in}}%
\pgfpathlineto{\pgfqpoint{14.790946in}{8.633840in}}%
\pgfpathlineto{\pgfqpoint{14.790105in}{8.631716in}}%
\pgfpathlineto{\pgfqpoint{14.789614in}{8.629554in}}%
\pgfpathlineto{\pgfqpoint{14.789480in}{8.627377in}}%
\pgfpathlineto{\pgfqpoint{14.789703in}{8.625207in}}%
\pgfpathlineto{\pgfqpoint{14.790282in}{8.623065in}}%
\pgfpathlineto{\pgfqpoint{14.791210in}{8.620973in}}%
\pgfpathlineto{\pgfqpoint{14.792479in}{8.618952in}}%
\pgfpathlineto{\pgfqpoint{14.794075in}{8.617021in}}%
\pgfpathlineto{\pgfqpoint{14.795982in}{8.615201in}}%
\pgfpathlineto{\pgfqpoint{14.798183in}{8.613509in}}%
\pgfpathlineto{\pgfqpoint{14.800654in}{8.611962in}}%
\pgfpathlineto{\pgfqpoint{14.803371in}{8.610576in}}%
\pgfpathlineto{\pgfqpoint{14.806308in}{8.609365in}}%
\pgfpathlineto{\pgfqpoint{14.809433in}{8.608341in}}%
\pgfpathlineto{\pgfqpoint{14.812717in}{8.607513in}}%
\pgfpathlineto{\pgfqpoint{14.816127in}{8.606891in}}%
\pgfpathlineto{\pgfqpoint{14.819627in}{8.606480in}}%
\pgfpathlineto{\pgfqpoint{14.823185in}{8.606286in}}%
\pgfpathlineto{\pgfqpoint{14.826762in}{8.606308in}}%
\pgfpathlineto{\pgfqpoint{14.830325in}{8.606549in}}%
\pgfpathlineto{\pgfqpoint{14.833837in}{8.607004in}}%
\pgfpathlineto{\pgfqpoint{14.837264in}{8.607669in}}%
\pgfpathlineto{\pgfqpoint{14.840570in}{8.608539in}}%
\pgfpathlineto{\pgfqpoint{14.843723in}{8.609603in}}%
\pgfpathlineto{\pgfqpoint{14.846691in}{8.610852in}}%
\pgfpathlineto{\pgfqpoint{14.849445in}{8.612273in}}%
\pgfpathlineto{\pgfqpoint{14.851957in}{8.613852in}}%
\pgfpathlineto{\pgfqpoint{14.854202in}{8.615572in}}%
\pgfpathlineto{\pgfqpoint{14.856158in}{8.617417in}}%
\pgfpathlineto{\pgfqpoint{14.857804in}{8.619369in}}%
\pgfpathlineto{\pgfqpoint{14.859126in}{8.621407in}}%
\pgfpathlineto{\pgfqpoint{14.860108in}{8.623511in}}%
\pgfpathlineto{\pgfqpoint{14.860743in}{8.625661in}}%
\pgfpathlineto{\pgfqpoint{14.861022in}{8.627834in}}%
\pgfpathlineto{\pgfqpoint{14.860945in}{8.630010in}}%
\pgfpathlineto{\pgfqpoint{14.860510in}{8.632166in}}%
\pgfpathlineto{\pgfqpoint{14.859724in}{8.634280in}}%
\pgfpathlineto{\pgfqpoint{14.858593in}{8.636332in}}%
\pgfpathlineto{\pgfqpoint{14.857130in}{8.638302in}}%
\pgfpathlineto{\pgfqpoint{14.855348in}{8.640169in}}%
\pgfpathlineto{\pgfqpoint{14.853265in}{8.641915in}}%
\pgfpathlineto{\pgfqpoint{14.850903in}{8.643522in}}%
\pgfpathlineto{\pgfqpoint{14.848285in}{8.644975in}}%
\pgfpathlineto{\pgfqpoint{14.845437in}{8.646259in}}%
\pgfpathlineto{\pgfqpoint{14.842388in}{8.647360in}}%
\pgfpathlineto{\pgfqpoint{14.839167in}{8.648269in}}%
\pgfpathlineto{\pgfqpoint{14.835808in}{8.648977in}}%
\pgfpathlineto{\pgfqpoint{14.832344in}{8.649475in}}%
\pgfpathlineto{\pgfqpoint{14.828808in}{8.649759in}}%
\pgfpathlineto{\pgfqpoint{14.825238in}{8.649827in}}%
\pgfpathlineto{\pgfqpoint{14.821667in}{8.649677in}}%
\pgfpathlineto{\pgfqpoint{14.818133in}{8.649311in}}%
\pgfpathlineto{\pgfqpoint{14.814669in}{8.648733in}}%
\pgfpathlineto{\pgfqpoint{14.811312in}{8.647948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851880in}{8.705830in}}%
\pgfpathlineto{\pgfqpoint{14.848640in}{8.704882in}}%
\pgfpathlineto{\pgfqpoint{14.845566in}{8.703743in}}%
\pgfpathlineto{\pgfqpoint{14.842688in}{8.702425in}}%
\pgfpathlineto{\pgfqpoint{14.840036in}{8.700942in}}%
\pgfpathlineto{\pgfqpoint{14.837636in}{8.699307in}}%
\pgfpathlineto{\pgfqpoint{14.835512in}{8.697539in}}%
\pgfpathlineto{\pgfqpoint{14.833685in}{8.695653in}}%
\pgfpathlineto{\pgfqpoint{14.832173in}{8.693668in}}%
\pgfpathlineto{\pgfqpoint{14.830992in}{8.691606in}}%
\pgfpathlineto{\pgfqpoint{14.830153in}{8.689486in}}%
\pgfpathlineto{\pgfqpoint{14.829665in}{8.687329in}}%
\pgfpathlineto{\pgfqpoint{14.829532in}{8.685157in}}%
\pgfpathlineto{\pgfqpoint{14.829757in}{8.682992in}}%
\pgfpathlineto{\pgfqpoint{14.830337in}{8.680854in}}%
\pgfpathlineto{\pgfqpoint{14.831265in}{8.678767in}}%
\pgfpathlineto{\pgfqpoint{14.832534in}{8.676750in}}%
\pgfpathlineto{\pgfqpoint{14.834130in}{8.674824in}}%
\pgfpathlineto{\pgfqpoint{14.836037in}{8.673008in}}%
\pgfpathlineto{\pgfqpoint{14.838237in}{8.671319in}}%
\pgfpathlineto{\pgfqpoint{14.840707in}{8.669776in}}%
\pgfpathlineto{\pgfqpoint{14.843422in}{8.668393in}}%
\pgfpathlineto{\pgfqpoint{14.846356in}{8.667185in}}%
\pgfpathlineto{\pgfqpoint{14.849480in}{8.666163in}}%
\pgfpathlineto{\pgfqpoint{14.852761in}{8.665338in}}%
\pgfpathlineto{\pgfqpoint{14.856167in}{8.664717in}}%
\pgfpathlineto{\pgfqpoint{14.859665in}{8.664308in}}%
\pgfpathlineto{\pgfqpoint{14.863218in}{8.664113in}}%
\pgfpathlineto{\pgfqpoint{14.866792in}{8.664136in}}%
\pgfpathlineto{\pgfqpoint{14.870351in}{8.664376in}}%
\pgfpathlineto{\pgfqpoint{14.873860in}{8.664831in}}%
\pgfpathlineto{\pgfqpoint{14.877282in}{8.665495in}}%
\pgfpathlineto{\pgfqpoint{14.880584in}{8.666363in}}%
\pgfpathlineto{\pgfqpoint{14.883733in}{8.667425in}}%
\pgfpathlineto{\pgfqpoint{14.886697in}{8.668672in}}%
\pgfpathlineto{\pgfqpoint{14.889447in}{8.670090in}}%
\pgfpathlineto{\pgfqpoint{14.891956in}{8.671665in}}%
\pgfpathlineto{\pgfqpoint{14.894197in}{8.673382in}}%
\pgfpathlineto{\pgfqpoint{14.896149in}{8.675223in}}%
\pgfpathlineto{\pgfqpoint{14.897793in}{8.677170in}}%
\pgfpathlineto{\pgfqpoint{14.899111in}{8.679204in}}%
\pgfpathlineto{\pgfqpoint{14.900091in}{8.681304in}}%
\pgfpathlineto{\pgfqpoint{14.900723in}{8.683449in}}%
\pgfpathlineto{\pgfqpoint{14.901001in}{8.685617in}}%
\pgfpathlineto{\pgfqpoint{14.900921in}{8.687788in}}%
\pgfpathlineto{\pgfqpoint{14.900486in}{8.689939in}}%
\pgfpathlineto{\pgfqpoint{14.899699in}{8.692049in}}%
\pgfpathlineto{\pgfqpoint{14.898567in}{8.694097in}}%
\pgfpathlineto{\pgfqpoint{14.897104in}{8.696062in}}%
\pgfpathlineto{\pgfqpoint{14.895322in}{8.697925in}}%
\pgfpathlineto{\pgfqpoint{14.893241in}{8.699667in}}%
\pgfpathlineto{\pgfqpoint{14.890880in}{8.701270in}}%
\pgfpathlineto{\pgfqpoint{14.888263in}{8.702720in}}%
\pgfpathlineto{\pgfqpoint{14.885417in}{8.704000in}}%
\pgfpathlineto{\pgfqpoint{14.882370in}{8.705100in}}%
\pgfpathlineto{\pgfqpoint{14.879152in}{8.706007in}}%
\pgfpathlineto{\pgfqpoint{14.875796in}{8.706712in}}%
\pgfpathlineto{\pgfqpoint{14.872335in}{8.707209in}}%
\pgfpathlineto{\pgfqpoint{14.868803in}{8.707492in}}%
\pgfpathlineto{\pgfqpoint{14.865236in}{8.707559in}}%
\pgfpathlineto{\pgfqpoint{14.861669in}{8.707410in}}%
\pgfpathlineto{\pgfqpoint{14.858139in}{8.707044in}}%
\pgfpathlineto{\pgfqpoint{14.854679in}{8.706467in}}%
\pgfpathlineto{\pgfqpoint{14.851325in}{8.705684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.810024in}{8.661864in}}%
\pgfpathlineto{\pgfqpoint{14.810153in}{8.652716in}}%
\pgfpathlineto{\pgfqpoint{14.759108in}{8.734975in}}%
\pgfpathlineto{\pgfqpoint{14.758966in}{8.744131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.852160in}{8.718652in}}%
\pgfpathlineto{\pgfqpoint{14.852278in}{8.709499in}}%
\pgfpathlineto{\pgfqpoint{14.716907in}{8.678251in}}%
\pgfpathlineto{\pgfqpoint{14.716753in}{8.687401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.746383in}{8.764405in}}%
\pgfpathlineto{\pgfqpoint{14.743111in}{8.763535in}}%
\pgfpathlineto{\pgfqpoint{14.739997in}{8.762471in}}%
\pgfpathlineto{\pgfqpoint{14.737073in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{14.734367in}{8.759806in}}%
\pgfpathlineto{\pgfqpoint{14.731907in}{8.758232in}}%
\pgfpathlineto{\pgfqpoint{14.729717in}{8.756516in}}%
\pgfpathlineto{\pgfqpoint{14.727819in}{8.754677in}}%
\pgfpathlineto{\pgfqpoint{14.726232in}{8.752732in}}%
\pgfpathlineto{\pgfqpoint{14.724972in}{8.750701in}}%
\pgfpathlineto{\pgfqpoint{14.724051in}{8.748605in}}%
\pgfpathlineto{\pgfqpoint{14.723479in}{8.746463in}}%
\pgfpathlineto{\pgfqpoint{14.723262in}{8.744298in}}%
\pgfpathlineto{\pgfqpoint{14.723401in}{8.742131in}}%
\pgfpathlineto{\pgfqpoint{14.723896in}{8.739984in}}%
\pgfpathlineto{\pgfqpoint{14.724741in}{8.737878in}}%
\pgfpathlineto{\pgfqpoint{14.725929in}{8.735835in}}%
\pgfpathlineto{\pgfqpoint{14.727446in}{8.733874in}}%
\pgfpathlineto{\pgfqpoint{14.729279in}{8.732016in}}%
\pgfpathlineto{\pgfqpoint{14.731409in}{8.730278in}}%
\pgfpathlineto{\pgfqpoint{14.733814in}{8.728679in}}%
\pgfpathlineto{\pgfqpoint{14.736470in}{8.727234in}}%
\pgfpathlineto{\pgfqpoint{14.739352in}{8.725958in}}%
\pgfpathlineto{\pgfqpoint{14.742430in}{8.724864in}}%
\pgfpathlineto{\pgfqpoint{14.745673in}{8.723962in}}%
\pgfpathlineto{\pgfqpoint{14.749049in}{8.723262in}}%
\pgfpathlineto{\pgfqpoint{14.752525in}{8.722770in}}%
\pgfpathlineto{\pgfqpoint{14.756065in}{8.722492in}}%
\pgfpathlineto{\pgfqpoint{14.759633in}{8.722430in}}%
\pgfpathlineto{\pgfqpoint{14.763196in}{8.722585in}}%
\pgfpathlineto{\pgfqpoint{14.766716in}{8.722955in}}%
\pgfpathlineto{\pgfqpoint{14.770158in}{8.723537in}}%
\pgfpathlineto{\pgfqpoint{14.773489in}{8.724325in}}%
\pgfpathlineto{\pgfqpoint{14.776674in}{8.725311in}}%
\pgfpathlineto{\pgfqpoint{14.779682in}{8.726485in}}%
\pgfpathlineto{\pgfqpoint{14.782483in}{8.727835in}}%
\pgfpathlineto{\pgfqpoint{14.785049in}{8.729348in}}%
\pgfpathlineto{\pgfqpoint{14.787353in}{8.731008in}}%
\pgfpathlineto{\pgfqpoint{14.789375in}{8.732800in}}%
\pgfpathlineto{\pgfqpoint{14.791092in}{8.734705in}}%
\pgfpathlineto{\pgfqpoint{14.792487in}{8.736704in}}%
\pgfpathlineto{\pgfqpoint{14.793548in}{8.738777in}}%
\pgfpathlineto{\pgfqpoint{14.794263in}{8.740903in}}%
\pgfpathlineto{\pgfqpoint{14.794626in}{8.743061in}}%
\pgfpathlineto{\pgfqpoint{14.794632in}{8.745230in}}%
\pgfpathlineto{\pgfqpoint{14.794281in}{8.747388in}}%
\pgfpathlineto{\pgfqpoint{14.793578in}{8.749513in}}%
\pgfpathlineto{\pgfqpoint{14.792529in}{8.751584in}}%
\pgfpathlineto{\pgfqpoint{14.791145in}{8.753580in}}%
\pgfpathlineto{\pgfqpoint{14.789440in}{8.755482in}}%
\pgfpathlineto{\pgfqpoint{14.787430in}{8.757270in}}%
\pgfpathlineto{\pgfqpoint{14.785136in}{8.758927in}}%
\pgfpathlineto{\pgfqpoint{14.782581in}{8.760436in}}%
\pgfpathlineto{\pgfqpoint{14.779790in}{8.761782in}}%
\pgfpathlineto{\pgfqpoint{14.776791in}{8.762952in}}%
\pgfpathlineto{\pgfqpoint{14.773615in}{8.763934in}}%
\pgfpathlineto{\pgfqpoint{14.770292in}{8.764717in}}%
\pgfpathlineto{\pgfqpoint{14.766856in}{8.765296in}}%
\pgfpathlineto{\pgfqpoint{14.763341in}{8.765662in}}%
\pgfpathlineto{\pgfqpoint{14.759783in}{8.765814in}}%
\pgfpathlineto{\pgfqpoint{14.756217in}{8.765749in}}%
\pgfpathlineto{\pgfqpoint{14.752678in}{8.765469in}}%
\pgfpathlineto{\pgfqpoint{14.749202in}{8.764975in}}%
\pgfpathlineto{\pgfqpoint{14.745823in}{8.764273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704173in}{8.707720in}}%
\pgfpathlineto{\pgfqpoint{14.700897in}{8.706848in}}%
\pgfpathlineto{\pgfqpoint{14.697780in}{8.705782in}}%
\pgfpathlineto{\pgfqpoint{14.694851in}{8.704532in}}%
\pgfpathlineto{\pgfqpoint{14.692141in}{8.703111in}}%
\pgfpathlineto{\pgfqpoint{14.689677in}{8.701534in}}%
\pgfpathlineto{\pgfqpoint{14.687484in}{8.699814in}}%
\pgfpathlineto{\pgfqpoint{14.685582in}{8.697971in}}%
\pgfpathlineto{\pgfqpoint{14.683992in}{8.696022in}}%
\pgfpathlineto{\pgfqpoint{14.682729in}{8.693987in}}%
\pgfpathlineto{\pgfqpoint{14.681806in}{8.691886in}}%
\pgfpathlineto{\pgfqpoint{14.681231in}{8.689740in}}%
\pgfpathlineto{\pgfqpoint{14.681012in}{8.687570in}}%
\pgfpathlineto{\pgfqpoint{14.681150in}{8.685398in}}%
\pgfpathlineto{\pgfqpoint{14.681643in}{8.683247in}}%
\pgfpathlineto{\pgfqpoint{14.682488in}{8.681136in}}%
\pgfpathlineto{\pgfqpoint{14.683675in}{8.679088in}}%
\pgfpathlineto{\pgfqpoint{14.685192in}{8.677123in}}%
\pgfpathlineto{\pgfqpoint{14.687025in}{8.675261in}}%
\pgfpathlineto{\pgfqpoint{14.689156in}{8.673519in}}%
\pgfpathlineto{\pgfqpoint{14.691562in}{8.671917in}}%
\pgfpathlineto{\pgfqpoint{14.694220in}{8.670469in}}%
\pgfpathlineto{\pgfqpoint{14.697104in}{8.669190in}}%
\pgfpathlineto{\pgfqpoint{14.700184in}{8.668093in}}%
\pgfpathlineto{\pgfqpoint{14.703430in}{8.667189in}}%
\pgfpathlineto{\pgfqpoint{14.706809in}{8.666487in}}%
\pgfpathlineto{\pgfqpoint{14.710288in}{8.665994in}}%
\pgfpathlineto{\pgfqpoint{14.713831in}{8.665715in}}%
\pgfpathlineto{\pgfqpoint{14.717404in}{8.665653in}}%
\pgfpathlineto{\pgfqpoint{14.720970in}{8.665808in}}%
\pgfpathlineto{\pgfqpoint{14.724494in}{8.666179in}}%
\pgfpathlineto{\pgfqpoint{14.727940in}{8.666762in}}%
\pgfpathlineto{\pgfqpoint{14.731275in}{8.667552in}}%
\pgfpathlineto{\pgfqpoint{14.734464in}{8.668540in}}%
\pgfpathlineto{\pgfqpoint{14.737476in}{8.669716in}}%
\pgfpathlineto{\pgfqpoint{14.740281in}{8.671069in}}%
\pgfpathlineto{\pgfqpoint{14.742851in}{8.672585in}}%
\pgfpathlineto{\pgfqpoint{14.745160in}{8.674249in}}%
\pgfpathlineto{\pgfqpoint{14.747184in}{8.676045in}}%
\pgfpathlineto{\pgfqpoint{14.748905in}{8.677954in}}%
\pgfpathlineto{\pgfqpoint{14.750304in}{8.679957in}}%
\pgfpathlineto{\pgfqpoint{14.751367in}{8.682034in}}%
\pgfpathlineto{\pgfqpoint{14.752085in}{8.684165in}}%
\pgfpathlineto{\pgfqpoint{14.752449in}{8.686328in}}%
\pgfpathlineto{\pgfqpoint{14.752457in}{8.688502in}}%
\pgfpathlineto{\pgfqpoint{14.752108in}{8.690664in}}%
\pgfpathlineto{\pgfqpoint{14.751406in}{8.692794in}}%
\pgfpathlineto{\pgfqpoint{14.750358in}{8.694869in}}%
\pgfpathlineto{\pgfqpoint{14.748974in}{8.696870in}}%
\pgfpathlineto{\pgfqpoint{14.747268in}{8.698776in}}%
\pgfpathlineto{\pgfqpoint{14.745258in}{8.700568in}}%
\pgfpathlineto{\pgfqpoint{14.742963in}{8.702229in}}%
\pgfpathlineto{\pgfqpoint{14.740406in}{8.703741in}}%
\pgfpathlineto{\pgfqpoint{14.737613in}{8.705090in}}%
\pgfpathlineto{\pgfqpoint{14.734612in}{8.706262in}}%
\pgfpathlineto{\pgfqpoint{14.731433in}{8.707246in}}%
\pgfpathlineto{\pgfqpoint{14.728108in}{8.708032in}}%
\pgfpathlineto{\pgfqpoint{14.724669in}{8.708611in}}%
\pgfpathlineto{\pgfqpoint{14.721151in}{8.708979in}}%
\pgfpathlineto{\pgfqpoint{14.717589in}{8.709131in}}%
\pgfpathlineto{\pgfqpoint{14.714019in}{8.709067in}}%
\pgfpathlineto{\pgfqpoint{14.710476in}{8.708785in}}%
\pgfpathlineto{\pgfqpoint{14.706996in}{8.708291in}}%
\pgfpathlineto{\pgfqpoint{14.703613in}{8.707587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.797400in}{8.682204in}}%
\pgfpathlineto{\pgfqpoint{14.794123in}{8.681332in}}%
\pgfpathlineto{\pgfqpoint{14.791006in}{8.680265in}}%
\pgfpathlineto{\pgfqpoint{14.788078in}{8.679014in}}%
\pgfpathlineto{\pgfqpoint{14.785369in}{8.677591in}}%
\pgfpathlineto{\pgfqpoint{14.782906in}{8.676012in}}%
\pgfpathlineto{\pgfqpoint{14.780714in}{8.674291in}}%
\pgfpathlineto{\pgfqpoint{14.778815in}{8.672446in}}%
\pgfpathlineto{\pgfqpoint{14.777227in}{8.670495in}}%
\pgfpathlineto{\pgfqpoint{14.775967in}{8.668458in}}%
\pgfpathlineto{\pgfqpoint{14.775047in}{8.666354in}}%
\pgfpathlineto{\pgfqpoint{14.774476in}{8.664206in}}%
\pgfpathlineto{\pgfqpoint{14.774261in}{8.662034in}}%
\pgfpathlineto{\pgfqpoint{14.774402in}{8.659860in}}%
\pgfpathlineto{\pgfqpoint{14.774900in}{8.657706in}}%
\pgfpathlineto{\pgfqpoint{14.775749in}{8.655594in}}%
\pgfpathlineto{\pgfqpoint{14.776940in}{8.653543in}}%
\pgfpathlineto{\pgfqpoint{14.778462in}{8.651576in}}%
\pgfpathlineto{\pgfqpoint{14.780300in}{8.649712in}}%
\pgfpathlineto{\pgfqpoint{14.782435in}{8.647969in}}%
\pgfpathlineto{\pgfqpoint{14.784845in}{8.646364in}}%
\pgfpathlineto{\pgfqpoint{14.787508in}{8.644915in}}%
\pgfpathlineto{\pgfqpoint{14.790395in}{8.643634in}}%
\pgfpathlineto{\pgfqpoint{14.793479in}{8.642536in}}%
\pgfpathlineto{\pgfqpoint{14.796729in}{8.641631in}}%
\pgfpathlineto{\pgfqpoint{14.800111in}{8.640929in}}%
\pgfpathlineto{\pgfqpoint{14.803593in}{8.640435in}}%
\pgfpathlineto{\pgfqpoint{14.807139in}{8.640156in}}%
\pgfpathlineto{\pgfqpoint{14.810714in}{8.640094in}}%
\pgfpathlineto{\pgfqpoint{14.814282in}{8.640249in}}%
\pgfpathlineto{\pgfqpoint{14.817807in}{8.640620in}}%
\pgfpathlineto{\pgfqpoint{14.821255in}{8.641204in}}%
\pgfpathlineto{\pgfqpoint{14.824590in}{8.641994in}}%
\pgfpathlineto{\pgfqpoint{14.827779in}{8.642983in}}%
\pgfpathlineto{\pgfqpoint{14.830791in}{8.644161in}}%
\pgfpathlineto{\pgfqpoint{14.833595in}{8.645515in}}%
\pgfpathlineto{\pgfqpoint{14.836164in}{8.647033in}}%
\pgfpathlineto{\pgfqpoint{14.838471in}{8.648698in}}%
\pgfpathlineto{\pgfqpoint{14.840494in}{8.650496in}}%
\pgfpathlineto{\pgfqpoint{14.842211in}{8.652407in}}%
\pgfpathlineto{\pgfqpoint{14.843608in}{8.654412in}}%
\pgfpathlineto{\pgfqpoint{14.844668in}{8.656491in}}%
\pgfpathlineto{\pgfqpoint{14.845382in}{8.658624in}}%
\pgfpathlineto{\pgfqpoint{14.845743in}{8.660790in}}%
\pgfpathlineto{\pgfqpoint{14.845747in}{8.662965in}}%
\pgfpathlineto{\pgfqpoint{14.845394in}{8.665130in}}%
\pgfpathlineto{\pgfqpoint{14.844688in}{8.667262in}}%
\pgfpathlineto{\pgfqpoint{14.843635in}{8.669339in}}%
\pgfpathlineto{\pgfqpoint{14.842247in}{8.671342in}}%
\pgfpathlineto{\pgfqpoint{14.840536in}{8.673250in}}%
\pgfpathlineto{\pgfqpoint{14.838522in}{8.675044in}}%
\pgfpathlineto{\pgfqpoint{14.836222in}{8.676707in}}%
\pgfpathlineto{\pgfqpoint{14.833661in}{8.678221in}}%
\pgfpathlineto{\pgfqpoint{14.830865in}{8.679571in}}%
\pgfpathlineto{\pgfqpoint{14.827860in}{8.680745in}}%
\pgfpathlineto{\pgfqpoint{14.824677in}{8.681730in}}%
\pgfpathlineto{\pgfqpoint{14.821348in}{8.682516in}}%
\pgfpathlineto{\pgfqpoint{14.817906in}{8.683097in}}%
\pgfpathlineto{\pgfqpoint{14.814385in}{8.683465in}}%
\pgfpathlineto{\pgfqpoint{14.810821in}{8.683617in}}%
\pgfpathlineto{\pgfqpoint{14.807249in}{8.683552in}}%
\pgfpathlineto{\pgfqpoint{14.803704in}{8.683271in}}%
\pgfpathlineto{\pgfqpoint{14.800223in}{8.682776in}}%
\pgfpathlineto{\pgfqpoint{14.796839in}{8.682071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839533in}{8.738948in}}%
\pgfpathlineto{\pgfqpoint{14.836260in}{8.738077in}}%
\pgfpathlineto{\pgfqpoint{14.833147in}{8.737012in}}%
\pgfpathlineto{\pgfqpoint{14.830223in}{8.735764in}}%
\pgfpathlineto{\pgfqpoint{14.827518in}{8.734345in}}%
\pgfpathlineto{\pgfqpoint{14.825059in}{8.732768in}}%
\pgfpathlineto{\pgfqpoint{14.822871in}{8.731051in}}%
\pgfpathlineto{\pgfqpoint{14.820975in}{8.729210in}}%
\pgfpathlineto{\pgfqpoint{14.819391in}{8.727263in}}%
\pgfpathlineto{\pgfqpoint{14.818133in}{8.725230in}}%
\pgfpathlineto{\pgfqpoint{14.817216in}{8.723131in}}%
\pgfpathlineto{\pgfqpoint{14.816648in}{8.720988in}}%
\pgfpathlineto{\pgfqpoint{14.816434in}{8.718820in}}%
\pgfpathlineto{\pgfqpoint{14.816577in}{8.716651in}}%
\pgfpathlineto{\pgfqpoint{14.817076in}{8.714502in}}%
\pgfpathlineto{\pgfqpoint{14.817926in}{8.712394in}}%
\pgfpathlineto{\pgfqpoint{14.819118in}{8.710348in}}%
\pgfpathlineto{\pgfqpoint{14.820640in}{8.708385in}}%
\pgfpathlineto{\pgfqpoint{14.822477in}{8.706525in}}%
\pgfpathlineto{\pgfqpoint{14.824611in}{8.704786in}}%
\pgfpathlineto{\pgfqpoint{14.827020in}{8.703185in}}%
\pgfpathlineto{\pgfqpoint{14.829681in}{8.701739in}}%
\pgfpathlineto{\pgfqpoint{14.832567in}{8.700461in}}%
\pgfpathlineto{\pgfqpoint{14.835648in}{8.699366in}}%
\pgfpathlineto{\pgfqpoint{14.838895in}{8.698463in}}%
\pgfpathlineto{\pgfqpoint{14.842275in}{8.697762in}}%
\pgfpathlineto{\pgfqpoint{14.845753in}{8.697269in}}%
\pgfpathlineto{\pgfqpoint{14.849296in}{8.696991in}}%
\pgfpathlineto{\pgfqpoint{14.852867in}{8.696929in}}%
\pgfpathlineto{\pgfqpoint{14.856431in}{8.697084in}}%
\pgfpathlineto{\pgfqpoint{14.859952in}{8.697454in}}%
\pgfpathlineto{\pgfqpoint{14.863396in}{8.698037in}}%
\pgfpathlineto{\pgfqpoint{14.866727in}{8.698826in}}%
\pgfpathlineto{\pgfqpoint{14.869912in}{8.699812in}}%
\pgfpathlineto{\pgfqpoint{14.872920in}{8.700987in}}%
\pgfpathlineto{\pgfqpoint{14.875720in}{8.702339in}}%
\pgfpathlineto{\pgfqpoint{14.878285in}{8.703854in}}%
\pgfpathlineto{\pgfqpoint{14.880588in}{8.705516in}}%
\pgfpathlineto{\pgfqpoint{14.882607in}{8.707309in}}%
\pgfpathlineto{\pgfqpoint{14.884322in}{8.709216in}}%
\pgfpathlineto{\pgfqpoint{14.885715in}{8.711217in}}%
\pgfpathlineto{\pgfqpoint{14.886773in}{8.713292in}}%
\pgfpathlineto{\pgfqpoint{14.887484in}{8.715421in}}%
\pgfpathlineto{\pgfqpoint{14.887843in}{8.717581in}}%
\pgfpathlineto{\pgfqpoint{14.887845in}{8.719752in}}%
\pgfpathlineto{\pgfqpoint{14.887491in}{8.721912in}}%
\pgfpathlineto{\pgfqpoint{14.886783in}{8.724039in}}%
\pgfpathlineto{\pgfqpoint{14.885730in}{8.726112in}}%
\pgfpathlineto{\pgfqpoint{14.884342in}{8.728111in}}%
\pgfpathlineto{\pgfqpoint{14.882632in}{8.730015in}}%
\pgfpathlineto{\pgfqpoint{14.880618in}{8.731805in}}%
\pgfpathlineto{\pgfqpoint{14.878319in}{8.733464in}}%
\pgfpathlineto{\pgfqpoint{14.875760in}{8.734974in}}%
\pgfpathlineto{\pgfqpoint{14.872965in}{8.736322in}}%
\pgfpathlineto{\pgfqpoint{14.869962in}{8.737493in}}%
\pgfpathlineto{\pgfqpoint{14.866782in}{8.738475in}}%
\pgfpathlineto{\pgfqpoint{14.863456in}{8.739260in}}%
\pgfpathlineto{\pgfqpoint{14.860017in}{8.739839in}}%
\pgfpathlineto{\pgfqpoint{14.856499in}{8.740206in}}%
\pgfpathlineto{\pgfqpoint{14.852939in}{8.740358in}}%
\pgfpathlineto{\pgfqpoint{14.849370in}{8.740293in}}%
\pgfpathlineto{\pgfqpoint{14.845830in}{8.740012in}}%
\pgfpathlineto{\pgfqpoint{14.842352in}{8.739518in}}%
\pgfpathlineto{\pgfqpoint{14.838973in}{8.738815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794834in}{8.693686in}}%
\pgfpathlineto{\pgfqpoint{14.794539in}{8.684626in}}%
\pgfpathlineto{\pgfqpoint{14.746493in}{8.768330in}}%
\pgfpathlineto{\pgfqpoint{14.746775in}{8.777398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838952in}{8.749707in}}%
\pgfpathlineto{\pgfqpoint{14.838645in}{8.740641in}}%
\pgfpathlineto{\pgfqpoint{14.702314in}{8.712374in}}%
\pgfpathlineto{\pgfqpoint{14.702583in}{8.721437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.734930in}{8.798030in}}%
\pgfpathlineto{\pgfqpoint{14.731631in}{8.797231in}}%
\pgfpathlineto{\pgfqpoint{14.728483in}{8.796235in}}%
\pgfpathlineto{\pgfqpoint{14.725517in}{8.795050in}}%
\pgfpathlineto{\pgfqpoint{14.722764in}{8.793689in}}%
\pgfpathlineto{\pgfqpoint{14.720250in}{8.792165in}}%
\pgfpathlineto{\pgfqpoint{14.718001in}{8.790494in}}%
\pgfpathlineto{\pgfqpoint{14.716040in}{8.788691in}}%
\pgfpathlineto{\pgfqpoint{14.714385in}{8.786776in}}%
\pgfpathlineto{\pgfqpoint{14.713054in}{8.784767in}}%
\pgfpathlineto{\pgfqpoint{14.712059in}{8.782684in}}%
\pgfpathlineto{\pgfqpoint{14.711412in}{8.780548in}}%
\pgfpathlineto{\pgfqpoint{14.711117in}{8.778381in}}%
\pgfpathlineto{\pgfqpoint{14.711179in}{8.776203in}}%
\pgfpathlineto{\pgfqpoint{14.711597in}{8.774037in}}%
\pgfpathlineto{\pgfqpoint{14.712366in}{8.771905in}}%
\pgfpathlineto{\pgfqpoint{14.713479in}{8.769827in}}%
\pgfpathlineto{\pgfqpoint{14.714925in}{8.767825in}}%
\pgfpathlineto{\pgfqpoint{14.716689in}{8.765919in}}%
\pgfpathlineto{\pgfqpoint{14.718754in}{8.764127in}}%
\pgfpathlineto{\pgfqpoint{14.721099in}{8.762467in}}%
\pgfpathlineto{\pgfqpoint{14.723701in}{8.760957in}}%
\pgfpathlineto{\pgfqpoint{14.726534in}{8.759611in}}%
\pgfpathlineto{\pgfqpoint{14.729569in}{8.758442in}}%
\pgfpathlineto{\pgfqpoint{14.732776in}{8.757463in}}%
\pgfpathlineto{\pgfqpoint{14.736124in}{8.756684in}}%
\pgfpathlineto{\pgfqpoint{14.739578in}{8.756111in}}%
\pgfpathlineto{\pgfqpoint{14.743104in}{8.755751in}}%
\pgfpathlineto{\pgfqpoint{14.746666in}{8.755608in}}%
\pgfpathlineto{\pgfqpoint{14.750230in}{8.755682in}}%
\pgfpathlineto{\pgfqpoint{14.753759in}{8.755973in}}%
\pgfpathlineto{\pgfqpoint{14.757219in}{8.756479in}}%
\pgfpathlineto{\pgfqpoint{14.760573in}{8.757193in}}%
\pgfpathlineto{\pgfqpoint{14.763790in}{8.758110in}}%
\pgfpathlineto{\pgfqpoint{14.766837in}{8.759219in}}%
\pgfpathlineto{\pgfqpoint{14.769683in}{8.760510in}}%
\pgfpathlineto{\pgfqpoint{14.772300in}{8.761970in}}%
\pgfpathlineto{\pgfqpoint{14.774661in}{8.763584in}}%
\pgfpathlineto{\pgfqpoint{14.776744in}{8.765335in}}%
\pgfpathlineto{\pgfqpoint{14.778527in}{8.767207in}}%
\pgfpathlineto{\pgfqpoint{14.779993in}{8.769181in}}%
\pgfpathlineto{\pgfqpoint{14.781126in}{8.771237in}}%
\pgfpathlineto{\pgfqpoint{14.781917in}{8.773354in}}%
\pgfpathlineto{\pgfqpoint{14.782356in}{8.775512in}}%
\pgfpathlineto{\pgfqpoint{14.782439in}{8.777688in}}%
\pgfpathlineto{\pgfqpoint{14.782167in}{8.779861in}}%
\pgfpathlineto{\pgfqpoint{14.781540in}{8.782009in}}%
\pgfpathlineto{\pgfqpoint{14.780566in}{8.784111in}}%
\pgfpathlineto{\pgfqpoint{14.779255in}{8.786146in}}%
\pgfpathlineto{\pgfqpoint{14.777620in}{8.788094in}}%
\pgfpathlineto{\pgfqpoint{14.775676in}{8.789934in}}%
\pgfpathlineto{\pgfqpoint{14.773444in}{8.791649in}}%
\pgfpathlineto{\pgfqpoint{14.770946in}{8.793221in}}%
\pgfpathlineto{\pgfqpoint{14.768206in}{8.794636in}}%
\pgfpathlineto{\pgfqpoint{14.765253in}{8.795878in}}%
\pgfpathlineto{\pgfqpoint{14.762115in}{8.796935in}}%
\pgfpathlineto{\pgfqpoint{14.758824in}{8.797798in}}%
\pgfpathlineto{\pgfqpoint{14.755412in}{8.798456in}}%
\pgfpathlineto{\pgfqpoint{14.751915in}{8.798904in}}%
\pgfpathlineto{\pgfqpoint{14.748366in}{8.799138in}}%
\pgfpathlineto{\pgfqpoint{14.744801in}{8.799154in}}%
\pgfpathlineto{\pgfqpoint{14.741256in}{8.798953in}}%
\pgfpathlineto{\pgfqpoint{14.737766in}{8.798537in}}%
\pgfpathlineto{\pgfqpoint{14.734366in}{8.797910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.690744in}{8.742112in}}%
\pgfpathlineto{\pgfqpoint{14.687440in}{8.741312in}}%
\pgfpathlineto{\pgfqpoint{14.684288in}{8.740313in}}%
\pgfpathlineto{\pgfqpoint{14.681318in}{8.739126in}}%
\pgfpathlineto{\pgfqpoint{14.678561in}{8.737762in}}%
\pgfpathlineto{\pgfqpoint{14.676043in}{8.736235in}}%
\pgfpathlineto{\pgfqpoint{14.673791in}{8.734560in}}%
\pgfpathlineto{\pgfqpoint{14.671826in}{8.732754in}}%
\pgfpathlineto{\pgfqpoint{14.670167in}{8.730835in}}%
\pgfpathlineto{\pgfqpoint{14.668833in}{8.728822in}}%
\pgfpathlineto{\pgfqpoint{14.667836in}{8.726734in}}%
\pgfpathlineto{\pgfqpoint{14.667186in}{8.724594in}}%
\pgfpathlineto{\pgfqpoint{14.666889in}{8.722422in}}%
\pgfpathlineto{\pgfqpoint{14.666949in}{8.720240in}}%
\pgfpathlineto{\pgfqpoint{14.667365in}{8.718069in}}%
\pgfpathlineto{\pgfqpoint{14.668133in}{8.715932in}}%
\pgfpathlineto{\pgfqpoint{14.669246in}{8.713850in}}%
\pgfpathlineto{\pgfqpoint{14.670692in}{8.711844in}}%
\pgfpathlineto{\pgfqpoint{14.672456in}{8.709933in}}%
\pgfpathlineto{\pgfqpoint{14.674522in}{8.708137in}}%
\pgfpathlineto{\pgfqpoint{14.676868in}{8.706474in}}%
\pgfpathlineto{\pgfqpoint{14.679472in}{8.704961in}}%
\pgfpathlineto{\pgfqpoint{14.682306in}{8.703612in}}%
\pgfpathlineto{\pgfqpoint{14.685344in}{8.702441in}}%
\pgfpathlineto{\pgfqpoint{14.688553in}{8.701460in}}%
\pgfpathlineto{\pgfqpoint{14.691904in}{8.700678in}}%
\pgfpathlineto{\pgfqpoint{14.695361in}{8.700104in}}%
\pgfpathlineto{\pgfqpoint{14.698890in}{8.699744in}}%
\pgfpathlineto{\pgfqpoint{14.702456in}{8.699600in}}%
\pgfpathlineto{\pgfqpoint{14.706024in}{8.699674in}}%
\pgfpathlineto{\pgfqpoint{14.709557in}{8.699966in}}%
\pgfpathlineto{\pgfqpoint{14.713020in}{8.700473in}}%
\pgfpathlineto{\pgfqpoint{14.716379in}{8.701189in}}%
\pgfpathlineto{\pgfqpoint{14.719600in}{8.702107in}}%
\pgfpathlineto{\pgfqpoint{14.722651in}{8.703219in}}%
\pgfpathlineto{\pgfqpoint{14.725501in}{8.704513in}}%
\pgfpathlineto{\pgfqpoint{14.728122in}{8.705975in}}%
\pgfpathlineto{\pgfqpoint{14.730488in}{8.707593in}}%
\pgfpathlineto{\pgfqpoint{14.732574in}{8.709348in}}%
\pgfpathlineto{\pgfqpoint{14.734361in}{8.711224in}}%
\pgfpathlineto{\pgfqpoint{14.735829in}{8.713202in}}%
\pgfpathlineto{\pgfqpoint{14.736966in}{8.715262in}}%
\pgfpathlineto{\pgfqpoint{14.737759in}{8.717384in}}%
\pgfpathlineto{\pgfqpoint{14.738200in}{8.719546in}}%
\pgfpathlineto{\pgfqpoint{14.738286in}{8.721727in}}%
\pgfpathlineto{\pgfqpoint{14.738014in}{8.723905in}}%
\pgfpathlineto{\pgfqpoint{14.737389in}{8.726058in}}%
\pgfpathlineto{\pgfqpoint{14.736416in}{8.728164in}}%
\pgfpathlineto{\pgfqpoint{14.735105in}{8.730203in}}%
\pgfpathlineto{\pgfqpoint{14.733470in}{8.732155in}}%
\pgfpathlineto{\pgfqpoint{14.731526in}{8.733999in}}%
\pgfpathlineto{\pgfqpoint{14.729293in}{8.735718in}}%
\pgfpathlineto{\pgfqpoint{14.726793in}{8.737293in}}%
\pgfpathlineto{\pgfqpoint{14.724052in}{8.738711in}}%
\pgfpathlineto{\pgfqpoint{14.721096in}{8.739956in}}%
\pgfpathlineto{\pgfqpoint{14.717956in}{8.741015in}}%
\pgfpathlineto{\pgfqpoint{14.714662in}{8.741880in}}%
\pgfpathlineto{\pgfqpoint{14.711248in}{8.742540in}}%
\pgfpathlineto{\pgfqpoint{14.707747in}{8.742989in}}%
\pgfpathlineto{\pgfqpoint{14.704194in}{8.743223in}}%
\pgfpathlineto{\pgfqpoint{14.700626in}{8.743239in}}%
\pgfpathlineto{\pgfqpoint{14.697077in}{8.743038in}}%
\pgfpathlineto{\pgfqpoint{14.693583in}{8.742621in}}%
\pgfpathlineto{\pgfqpoint{14.690179in}{8.741992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782952in}{8.714383in}}%
\pgfpathlineto{\pgfqpoint{14.779648in}{8.713582in}}%
\pgfpathlineto{\pgfqpoint{14.776496in}{8.712583in}}%
\pgfpathlineto{\pgfqpoint{14.773527in}{8.711394in}}%
\pgfpathlineto{\pgfqpoint{14.770770in}{8.710029in}}%
\pgfpathlineto{\pgfqpoint{14.768254in}{8.708500in}}%
\pgfpathlineto{\pgfqpoint{14.766003in}{8.706823in}}%
\pgfpathlineto{\pgfqpoint{14.764040in}{8.705015in}}%
\pgfpathlineto{\pgfqpoint{14.762384in}{8.703094in}}%
\pgfpathlineto{\pgfqpoint{14.761053in}{8.701078in}}%
\pgfpathlineto{\pgfqpoint{14.760058in}{8.698989in}}%
\pgfpathlineto{\pgfqpoint{14.759412in}{8.696846in}}%
\pgfpathlineto{\pgfqpoint{14.759119in}{8.694672in}}%
\pgfpathlineto{\pgfqpoint{14.759183in}{8.692487in}}%
\pgfpathlineto{\pgfqpoint{14.759603in}{8.690315in}}%
\pgfpathlineto{\pgfqpoint{14.760375in}{8.688175in}}%
\pgfpathlineto{\pgfqpoint{14.761492in}{8.686091in}}%
\pgfpathlineto{\pgfqpoint{14.762942in}{8.684083in}}%
\pgfpathlineto{\pgfqpoint{14.764711in}{8.682170in}}%
\pgfpathlineto{\pgfqpoint{14.766781in}{8.680372in}}%
\pgfpathlineto{\pgfqpoint{14.769131in}{8.678707in}}%
\pgfpathlineto{\pgfqpoint{14.771739in}{8.677192in}}%
\pgfpathlineto{\pgfqpoint{14.774577in}{8.675842in}}%
\pgfpathlineto{\pgfqpoint{14.777618in}{8.674669in}}%
\pgfpathlineto{\pgfqpoint{14.780832in}{8.673687in}}%
\pgfpathlineto{\pgfqpoint{14.784185in}{8.672905in}}%
\pgfpathlineto{\pgfqpoint{14.787645in}{8.672331in}}%
\pgfpathlineto{\pgfqpoint{14.791177in}{8.671969in}}%
\pgfpathlineto{\pgfqpoint{14.794746in}{8.671825in}}%
\pgfpathlineto{\pgfqpoint{14.798315in}{8.671900in}}%
\pgfpathlineto{\pgfqpoint{14.801850in}{8.672192in}}%
\pgfpathlineto{\pgfqpoint{14.805314in}{8.672699in}}%
\pgfpathlineto{\pgfqpoint{14.808674in}{8.673416in}}%
\pgfpathlineto{\pgfqpoint{14.811895in}{8.674335in}}%
\pgfpathlineto{\pgfqpoint{14.814945in}{8.675448in}}%
\pgfpathlineto{\pgfqpoint{14.817795in}{8.676743in}}%
\pgfpathlineto{\pgfqpoint{14.820414in}{8.678208in}}%
\pgfpathlineto{\pgfqpoint{14.822778in}{8.679827in}}%
\pgfpathlineto{\pgfqpoint{14.824863in}{8.681584in}}%
\pgfpathlineto{\pgfqpoint{14.826647in}{8.683462in}}%
\pgfpathlineto{\pgfqpoint{14.828113in}{8.685442in}}%
\pgfpathlineto{\pgfqpoint{14.829247in}{8.687505in}}%
\pgfpathlineto{\pgfqpoint{14.830037in}{8.689629in}}%
\pgfpathlineto{\pgfqpoint{14.830474in}{8.691793in}}%
\pgfpathlineto{\pgfqpoint{14.830556in}{8.693976in}}%
\pgfpathlineto{\pgfqpoint{14.830281in}{8.696156in}}%
\pgfpathlineto{\pgfqpoint{14.829651in}{8.698311in}}%
\pgfpathlineto{\pgfqpoint{14.828674in}{8.700420in}}%
\pgfpathlineto{\pgfqpoint{14.827359in}{8.702461in}}%
\pgfpathlineto{\pgfqpoint{14.825719in}{8.704415in}}%
\pgfpathlineto{\pgfqpoint{14.823771in}{8.706261in}}%
\pgfpathlineto{\pgfqpoint{14.821533in}{8.707982in}}%
\pgfpathlineto{\pgfqpoint{14.819030in}{8.709559in}}%
\pgfpathlineto{\pgfqpoint{14.816284in}{8.710978in}}%
\pgfpathlineto{\pgfqpoint{14.813325in}{8.712224in}}%
\pgfpathlineto{\pgfqpoint{14.810181in}{8.713285in}}%
\pgfpathlineto{\pgfqpoint{14.806884in}{8.714150in}}%
\pgfpathlineto{\pgfqpoint{14.803466in}{8.714811in}}%
\pgfpathlineto{\pgfqpoint{14.799963in}{8.715261in}}%
\pgfpathlineto{\pgfqpoint{14.796408in}{8.715495in}}%
\pgfpathlineto{\pgfqpoint{14.792838in}{8.715511in}}%
\pgfpathlineto{\pgfqpoint{14.789287in}{8.715310in}}%
\pgfpathlineto{\pgfqpoint{14.785792in}{8.714892in}}%
\pgfpathlineto{\pgfqpoint{14.782387in}{8.714263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.827065in}{8.770360in}}%
\pgfpathlineto{\pgfqpoint{14.823765in}{8.769561in}}%
\pgfpathlineto{\pgfqpoint{14.820617in}{8.768563in}}%
\pgfpathlineto{\pgfqpoint{14.817652in}{8.767377in}}%
\pgfpathlineto{\pgfqpoint{14.814899in}{8.766015in}}%
\pgfpathlineto{\pgfqpoint{14.812387in}{8.764490in}}%
\pgfpathlineto{\pgfqpoint{14.810140in}{8.762816in}}%
\pgfpathlineto{\pgfqpoint{14.808180in}{8.761012in}}%
\pgfpathlineto{\pgfqpoint{14.806528in}{8.759095in}}%
\pgfpathlineto{\pgfqpoint{14.805200in}{8.757083in}}%
\pgfpathlineto{\pgfqpoint{14.804208in}{8.754998in}}%
\pgfpathlineto{\pgfqpoint{14.803564in}{8.752860in}}%
\pgfpathlineto{\pgfqpoint{14.803273in}{8.750690in}}%
\pgfpathlineto{\pgfqpoint{14.803339in}{8.748511in}}%
\pgfpathlineto{\pgfqpoint{14.803760in}{8.746342in}}%
\pgfpathlineto{\pgfqpoint{14.804534in}{8.744208in}}%
\pgfpathlineto{\pgfqpoint{14.805651in}{8.742128in}}%
\pgfpathlineto{\pgfqpoint{14.807101in}{8.740124in}}%
\pgfpathlineto{\pgfqpoint{14.808870in}{8.738215in}}%
\pgfpathlineto{\pgfqpoint{14.810939in}{8.736421in}}%
\pgfpathlineto{\pgfqpoint{14.813288in}{8.734760in}}%
\pgfpathlineto{\pgfqpoint{14.815894in}{8.733248in}}%
\pgfpathlineto{\pgfqpoint{14.818731in}{8.731900in}}%
\pgfpathlineto{\pgfqpoint{14.821770in}{8.730731in}}%
\pgfpathlineto{\pgfqpoint{14.824981in}{8.729751in}}%
\pgfpathlineto{\pgfqpoint{14.828332in}{8.728970in}}%
\pgfpathlineto{\pgfqpoint{14.831788in}{8.728397in}}%
\pgfpathlineto{\pgfqpoint{14.835317in}{8.728036in}}%
\pgfpathlineto{\pgfqpoint{14.838882in}{8.727893in}}%
\pgfpathlineto{\pgfqpoint{14.842447in}{8.727967in}}%
\pgfpathlineto{\pgfqpoint{14.845978in}{8.728259in}}%
\pgfpathlineto{\pgfqpoint{14.849438in}{8.728765in}}%
\pgfpathlineto{\pgfqpoint{14.852794in}{8.729480in}}%
\pgfpathlineto{\pgfqpoint{14.856011in}{8.730398in}}%
\pgfpathlineto{\pgfqpoint{14.859057in}{8.731508in}}%
\pgfpathlineto{\pgfqpoint{14.861902in}{8.732800in}}%
\pgfpathlineto{\pgfqpoint{14.864518in}{8.734262in}}%
\pgfpathlineto{\pgfqpoint{14.866878in}{8.735877in}}%
\pgfpathlineto{\pgfqpoint{14.868959in}{8.737631in}}%
\pgfpathlineto{\pgfqpoint{14.870740in}{8.739505in}}%
\pgfpathlineto{\pgfqpoint{14.872203in}{8.741481in}}%
\pgfpathlineto{\pgfqpoint{14.873333in}{8.743539in}}%
\pgfpathlineto{\pgfqpoint{14.874120in}{8.745658in}}%
\pgfpathlineto{\pgfqpoint{14.874556in}{8.747818in}}%
\pgfpathlineto{\pgfqpoint{14.874636in}{8.749997in}}%
\pgfpathlineto{\pgfqpoint{14.874359in}{8.752172in}}%
\pgfpathlineto{\pgfqpoint{14.873728in}{8.754323in}}%
\pgfpathlineto{\pgfqpoint{14.872750in}{8.756427in}}%
\pgfpathlineto{\pgfqpoint{14.871435in}{8.758464in}}%
\pgfpathlineto{\pgfqpoint{14.869795in}{8.760413in}}%
\pgfpathlineto{\pgfqpoint{14.867847in}{8.762256in}}%
\pgfpathlineto{\pgfqpoint{14.865611in}{8.763972in}}%
\pgfpathlineto{\pgfqpoint{14.863109in}{8.765547in}}%
\pgfpathlineto{\pgfqpoint{14.860365in}{8.766962in}}%
\pgfpathlineto{\pgfqpoint{14.857408in}{8.768206in}}%
\pgfpathlineto{\pgfqpoint{14.854266in}{8.769265in}}%
\pgfpathlineto{\pgfqpoint{14.850972in}{8.770128in}}%
\pgfpathlineto{\pgfqpoint{14.847557in}{8.770787in}}%
\pgfpathlineto{\pgfqpoint{14.844057in}{8.771236in}}%
\pgfpathlineto{\pgfqpoint{14.840506in}{8.771469in}}%
\pgfpathlineto{\pgfqpoint{14.836939in}{8.771486in}}%
\pgfpathlineto{\pgfqpoint{14.833393in}{8.771285in}}%
\pgfpathlineto{\pgfqpoint{14.829901in}{8.770868in}}%
\pgfpathlineto{\pgfqpoint{14.826501in}{8.770240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779705in}{8.723531in}}%
\pgfpathlineto{\pgfqpoint{14.779002in}{8.714636in}}%
\pgfpathlineto{\pgfqpoint{14.733825in}{8.799993in}}%
\pgfpathlineto{\pgfqpoint{14.734515in}{8.808898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825651in}{8.779019in}}%
\pgfpathlineto{\pgfqpoint{14.824935in}{8.770118in}}%
\pgfpathlineto{\pgfqpoint{14.687821in}{8.744571in}}%
\pgfpathlineto{\pgfqpoint{14.688499in}{8.753470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.723378in}{8.829937in}}%
\pgfpathlineto{\pgfqpoint{14.720056in}{8.829204in}}%
\pgfpathlineto{\pgfqpoint{14.716878in}{8.828267in}}%
\pgfpathlineto{\pgfqpoint{14.713876in}{8.827138in}}%
\pgfpathlineto{\pgfqpoint{14.711080in}{8.825826in}}%
\pgfpathlineto{\pgfqpoint{14.708519in}{8.824344in}}%
\pgfpathlineto{\pgfqpoint{14.706216in}{8.822709in}}%
\pgfpathlineto{\pgfqpoint{14.704197in}{8.820935in}}%
\pgfpathlineto{\pgfqpoint{14.702480in}{8.819041in}}%
\pgfpathlineto{\pgfqpoint{14.701082in}{8.817046in}}%
\pgfpathlineto{\pgfqpoint{14.700019in}{8.814969in}}%
\pgfpathlineto{\pgfqpoint{14.699301in}{8.812831in}}%
\pgfpathlineto{\pgfqpoint{14.698934in}{8.810653in}}%
\pgfpathlineto{\pgfqpoint{14.698923in}{8.808458in}}%
\pgfpathlineto{\pgfqpoint{14.699267in}{8.806268in}}%
\pgfpathlineto{\pgfqpoint{14.699963in}{8.804103in}}%
\pgfpathlineto{\pgfqpoint{14.701005in}{8.801986in}}%
\pgfpathlineto{\pgfqpoint{14.702382in}{8.799938in}}%
\pgfpathlineto{\pgfqpoint{14.704080in}{8.797979in}}%
\pgfpathlineto{\pgfqpoint{14.706083in}{8.796129in}}%
\pgfpathlineto{\pgfqpoint{14.708369in}{8.794407in}}%
\pgfpathlineto{\pgfqpoint{14.710918in}{8.792829in}}%
\pgfpathlineto{\pgfqpoint{14.713702in}{8.791413in}}%
\pgfpathlineto{\pgfqpoint{14.716694in}{8.790170in}}%
\pgfpathlineto{\pgfqpoint{14.719865in}{8.789115in}}%
\pgfpathlineto{\pgfqpoint{14.723182in}{8.788258in}}%
\pgfpathlineto{\pgfqpoint{14.726612in}{8.787606in}}%
\pgfpathlineto{\pgfqpoint{14.730122in}{8.787168in}}%
\pgfpathlineto{\pgfqpoint{14.733675in}{8.786947in}}%
\pgfpathlineto{\pgfqpoint{14.737237in}{8.786945in}}%
\pgfpathlineto{\pgfqpoint{14.740772in}{8.787163in}}%
\pgfpathlineto{\pgfqpoint{14.744244in}{8.787598in}}%
\pgfpathlineto{\pgfqpoint{14.747619in}{8.788246in}}%
\pgfpathlineto{\pgfqpoint{14.750863in}{8.789100in}}%
\pgfpathlineto{\pgfqpoint{14.753943in}{8.790152in}}%
\pgfpathlineto{\pgfqpoint{14.756829in}{8.791391in}}%
\pgfpathlineto{\pgfqpoint{14.759491in}{8.792806in}}%
\pgfpathlineto{\pgfqpoint{14.761904in}{8.794381in}}%
\pgfpathlineto{\pgfqpoint{14.764043in}{8.796101in}}%
\pgfpathlineto{\pgfqpoint{14.765887in}{8.797948in}}%
\pgfpathlineto{\pgfqpoint{14.767417in}{8.799905in}}%
\pgfpathlineto{\pgfqpoint{14.768619in}{8.801952in}}%
\pgfpathlineto{\pgfqpoint{14.769479in}{8.804068in}}%
\pgfpathlineto{\pgfqpoint{14.769990in}{8.806232in}}%
\pgfpathlineto{\pgfqpoint{14.770147in}{8.808423in}}%
\pgfpathlineto{\pgfqpoint{14.769947in}{8.810618in}}%
\pgfpathlineto{\pgfqpoint{14.769394in}{8.812796in}}%
\pgfpathlineto{\pgfqpoint{14.768492in}{8.814934in}}%
\pgfpathlineto{\pgfqpoint{14.767251in}{8.817013in}}%
\pgfpathlineto{\pgfqpoint{14.765682in}{8.819010in}}%
\pgfpathlineto{\pgfqpoint{14.763803in}{8.820905in}}%
\pgfpathlineto{\pgfqpoint{14.761631in}{8.822681in}}%
\pgfpathlineto{\pgfqpoint{14.759189in}{8.824319in}}%
\pgfpathlineto{\pgfqpoint{14.756500in}{8.825803in}}%
\pgfpathlineto{\pgfqpoint{14.753592in}{8.827118in}}%
\pgfpathlineto{\pgfqpoint{14.750493in}{8.828250in}}%
\pgfpathlineto{\pgfqpoint{14.747235in}{8.829190in}}%
\pgfpathlineto{\pgfqpoint{14.743850in}{8.829927in}}%
\pgfpathlineto{\pgfqpoint{14.740371in}{8.830453in}}%
\pgfpathlineto{\pgfqpoint{14.736835in}{8.830765in}}%
\pgfpathlineto{\pgfqpoint{14.733275in}{8.830858in}}%
\pgfpathlineto{\pgfqpoint{14.729727in}{8.830732in}}%
\pgfpathlineto{\pgfqpoint{14.726228in}{8.830387in}}%
\pgfpathlineto{\pgfqpoint{14.722811in}{8.829828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677368in}{8.774553in}}%
\pgfpathlineto{\pgfqpoint{14.674041in}{8.773818in}}%
\pgfpathlineto{\pgfqpoint{14.670859in}{8.772880in}}%
\pgfpathlineto{\pgfqpoint{14.667853in}{8.771747in}}%
\pgfpathlineto{\pgfqpoint{14.665053in}{8.770433in}}%
\pgfpathlineto{\pgfqpoint{14.662488in}{8.768948in}}%
\pgfpathlineto{\pgfqpoint{14.660182in}{8.767309in}}%
\pgfpathlineto{\pgfqpoint{14.658158in}{8.765532in}}%
\pgfpathlineto{\pgfqpoint{14.656438in}{8.763634in}}%
\pgfpathlineto{\pgfqpoint{14.655037in}{8.761634in}}%
\pgfpathlineto{\pgfqpoint{14.653971in}{8.759553in}}%
\pgfpathlineto{\pgfqpoint{14.653250in}{8.757411in}}%
\pgfpathlineto{\pgfqpoint{14.652881in}{8.755229in}}%
\pgfpathlineto{\pgfqpoint{14.652868in}{8.753029in}}%
\pgfpathlineto{\pgfqpoint{14.653211in}{8.750834in}}%
\pgfpathlineto{\pgfqpoint{14.653906in}{8.748664in}}%
\pgfpathlineto{\pgfqpoint{14.654947in}{8.746543in}}%
\pgfpathlineto{\pgfqpoint{14.656324in}{8.744491in}}%
\pgfpathlineto{\pgfqpoint{14.658022in}{8.742528in}}%
\pgfpathlineto{\pgfqpoint{14.660025in}{8.740675in}}%
\pgfpathlineto{\pgfqpoint{14.662313in}{8.738949in}}%
\pgfpathlineto{\pgfqpoint{14.664862in}{8.737368in}}%
\pgfpathlineto{\pgfqpoint{14.667648in}{8.735948in}}%
\pgfpathlineto{\pgfqpoint{14.670643in}{8.734703in}}%
\pgfpathlineto{\pgfqpoint{14.673816in}{8.733646in}}%
\pgfpathlineto{\pgfqpoint{14.677136in}{8.732787in}}%
\pgfpathlineto{\pgfqpoint{14.680569in}{8.732134in}}%
\pgfpathlineto{\pgfqpoint{14.684082in}{8.731695in}}%
\pgfpathlineto{\pgfqpoint{14.687639in}{8.731474in}}%
\pgfpathlineto{\pgfqpoint{14.691205in}{8.731472in}}%
\pgfpathlineto{\pgfqpoint{14.694743in}{8.731690in}}%
\pgfpathlineto{\pgfqpoint{14.698220in}{8.732126in}}%
\pgfpathlineto{\pgfqpoint{14.701598in}{8.732775in}}%
\pgfpathlineto{\pgfqpoint{14.704846in}{8.733631in}}%
\pgfpathlineto{\pgfqpoint{14.707931in}{8.734686in}}%
\pgfpathlineto{\pgfqpoint{14.710821in}{8.735928in}}%
\pgfpathlineto{\pgfqpoint{14.713487in}{8.737345in}}%
\pgfpathlineto{\pgfqpoint{14.715904in}{8.738923in}}%
\pgfpathlineto{\pgfqpoint{14.718047in}{8.740647in}}%
\pgfpathlineto{\pgfqpoint{14.719894in}{8.742498in}}%
\pgfpathlineto{\pgfqpoint{14.721428in}{8.744460in}}%
\pgfpathlineto{\pgfqpoint{14.722632in}{8.746511in}}%
\pgfpathlineto{\pgfqpoint{14.723495in}{8.748631in}}%
\pgfpathlineto{\pgfqpoint{14.724009in}{8.750800in}}%
\pgfpathlineto{\pgfqpoint{14.724167in}{8.752995in}}%
\pgfpathlineto{\pgfqpoint{14.723970in}{8.755194in}}%
\pgfpathlineto{\pgfqpoint{14.723417in}{8.757377in}}%
\pgfpathlineto{\pgfqpoint{14.722516in}{8.759520in}}%
\pgfpathlineto{\pgfqpoint{14.721276in}{8.761602in}}%
\pgfpathlineto{\pgfqpoint{14.719707in}{8.763603in}}%
\pgfpathlineto{\pgfqpoint{14.717828in}{8.765503in}}%
\pgfpathlineto{\pgfqpoint{14.715655in}{8.767282in}}%
\pgfpathlineto{\pgfqpoint{14.713211in}{8.768924in}}%
\pgfpathlineto{\pgfqpoint{14.710521in}{8.770410in}}%
\pgfpathlineto{\pgfqpoint{14.707611in}{8.771728in}}%
\pgfpathlineto{\pgfqpoint{14.704510in}{8.772863in}}%
\pgfpathlineto{\pgfqpoint{14.701249in}{8.773805in}}%
\pgfpathlineto{\pgfqpoint{14.697861in}{8.774543in}}%
\pgfpathlineto{\pgfqpoint{14.694379in}{8.775071in}}%
\pgfpathlineto{\pgfqpoint{14.690839in}{8.775383in}}%
\pgfpathlineto{\pgfqpoint{14.687276in}{8.775476in}}%
\pgfpathlineto{\pgfqpoint{14.683724in}{8.775349in}}%
\pgfpathlineto{\pgfqpoint{14.680221in}{8.775004in}}%
\pgfpathlineto{\pgfqpoint{14.676800in}{8.774444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.768532in}{8.744637in}}%
\pgfpathlineto{\pgfqpoint{14.765206in}{8.743901in}}%
\pgfpathlineto{\pgfqpoint{14.762024in}{8.742962in}}%
\pgfpathlineto{\pgfqpoint{14.759018in}{8.741828in}}%
\pgfpathlineto{\pgfqpoint{14.756219in}{8.740512in}}%
\pgfpathlineto{\pgfqpoint{14.753655in}{8.739026in}}%
\pgfpathlineto{\pgfqpoint{14.751350in}{8.737385in}}%
\pgfpathlineto{\pgfqpoint{14.749329in}{8.735606in}}%
\pgfpathlineto{\pgfqpoint{14.747611in}{8.733706in}}%
\pgfpathlineto{\pgfqpoint{14.746213in}{8.731704in}}%
\pgfpathlineto{\pgfqpoint{14.745150in}{8.729620in}}%
\pgfpathlineto{\pgfqpoint{14.744432in}{8.727476in}}%
\pgfpathlineto{\pgfqpoint{14.744066in}{8.725292in}}%
\pgfpathlineto{\pgfqpoint{14.744057in}{8.723090in}}%
\pgfpathlineto{\pgfqpoint{14.744404in}{8.720892in}}%
\pgfpathlineto{\pgfqpoint{14.745103in}{8.718720in}}%
\pgfpathlineto{\pgfqpoint{14.746148in}{8.716597in}}%
\pgfpathlineto{\pgfqpoint{14.747529in}{8.714542in}}%
\pgfpathlineto{\pgfqpoint{14.749232in}{8.712577in}}%
\pgfpathlineto{\pgfqpoint{14.751239in}{8.710722in}}%
\pgfpathlineto{\pgfqpoint{14.753530in}{8.708994in}}%
\pgfpathlineto{\pgfqpoint{14.756084in}{8.707412in}}%
\pgfpathlineto{\pgfqpoint{14.758874in}{8.705990in}}%
\pgfpathlineto{\pgfqpoint{14.761872in}{8.704744in}}%
\pgfpathlineto{\pgfqpoint{14.765048in}{8.703686in}}%
\pgfpathlineto{\pgfqpoint{14.768371in}{8.702826in}}%
\pgfpathlineto{\pgfqpoint{14.771807in}{8.702172in}}%
\pgfpathlineto{\pgfqpoint{14.775323in}{8.701733in}}%
\pgfpathlineto{\pgfqpoint{14.778882in}{8.701511in}}%
\pgfpathlineto{\pgfqpoint{14.782449in}{8.701509in}}%
\pgfpathlineto{\pgfqpoint{14.785989in}{8.701728in}}%
\pgfpathlineto{\pgfqpoint{14.789467in}{8.702164in}}%
\pgfpathlineto{\pgfqpoint{14.792846in}{8.702814in}}%
\pgfpathlineto{\pgfqpoint{14.796094in}{8.703671in}}%
\pgfpathlineto{\pgfqpoint{14.799178in}{8.704727in}}%
\pgfpathlineto{\pgfqpoint{14.802068in}{8.705970in}}%
\pgfpathlineto{\pgfqpoint{14.804733in}{8.707389in}}%
\pgfpathlineto{\pgfqpoint{14.807149in}{8.708969in}}%
\pgfpathlineto{\pgfqpoint{14.809290in}{8.710694in}}%
\pgfpathlineto{\pgfqpoint{14.811135in}{8.712548in}}%
\pgfpathlineto{\pgfqpoint{14.812666in}{8.714511in}}%
\pgfpathlineto{\pgfqpoint{14.813867in}{8.716565in}}%
\pgfpathlineto{\pgfqpoint{14.814727in}{8.718687in}}%
\pgfpathlineto{\pgfqpoint{14.815237in}{8.720858in}}%
\pgfpathlineto{\pgfqpoint{14.815392in}{8.723056in}}%
\pgfpathlineto{\pgfqpoint{14.815190in}{8.725258in}}%
\pgfpathlineto{\pgfqpoint{14.814634in}{8.727443in}}%
\pgfpathlineto{\pgfqpoint{14.813729in}{8.729588in}}%
\pgfpathlineto{\pgfqpoint{14.812484in}{8.731673in}}%
\pgfpathlineto{\pgfqpoint{14.810912in}{8.733676in}}%
\pgfpathlineto{\pgfqpoint{14.809028in}{8.735578in}}%
\pgfpathlineto{\pgfqpoint{14.806851in}{8.737359in}}%
\pgfpathlineto{\pgfqpoint{14.804404in}{8.739002in}}%
\pgfpathlineto{\pgfqpoint{14.801709in}{8.740490in}}%
\pgfpathlineto{\pgfqpoint{14.798795in}{8.741809in}}%
\pgfpathlineto{\pgfqpoint{14.795691in}{8.742946in}}%
\pgfpathlineto{\pgfqpoint{14.792427in}{8.743888in}}%
\pgfpathlineto{\pgfqpoint{14.789036in}{8.744627in}}%
\pgfpathlineto{\pgfqpoint{14.785552in}{8.745155in}}%
\pgfpathlineto{\pgfqpoint{14.782009in}{8.745468in}}%
\pgfpathlineto{\pgfqpoint{14.778444in}{8.745561in}}%
\pgfpathlineto{\pgfqpoint{14.774891in}{8.745434in}}%
\pgfpathlineto{\pgfqpoint{14.771386in}{8.745088in}}%
\pgfpathlineto{\pgfqpoint{14.767964in}{8.744528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814472in}{8.800081in}}%
\pgfpathlineto{\pgfqpoint{14.811149in}{8.799347in}}%
\pgfpathlineto{\pgfqpoint{14.807972in}{8.798410in}}%
\pgfpathlineto{\pgfqpoint{14.804970in}{8.797279in}}%
\pgfpathlineto{\pgfqpoint{14.802175in}{8.795965in}}%
\pgfpathlineto{\pgfqpoint{14.799615in}{8.794483in}}%
\pgfpathlineto{\pgfqpoint{14.797314in}{8.792845in}}%
\pgfpathlineto{\pgfqpoint{14.795296in}{8.791070in}}%
\pgfpathlineto{\pgfqpoint{14.793582in}{8.789174in}}%
\pgfpathlineto{\pgfqpoint{14.792187in}{8.787176in}}%
\pgfpathlineto{\pgfqpoint{14.791127in}{8.785097in}}%
\pgfpathlineto{\pgfqpoint{14.790412in}{8.782956in}}%
\pgfpathlineto{\pgfqpoint{14.790048in}{8.780777in}}%
\pgfpathlineto{\pgfqpoint{14.790041in}{8.778579in}}%
\pgfpathlineto{\pgfqpoint{14.790389in}{8.776386in}}%
\pgfpathlineto{\pgfqpoint{14.791089in}{8.774219in}}%
\pgfpathlineto{\pgfqpoint{14.792136in}{8.772100in}}%
\pgfpathlineto{\pgfqpoint{14.793517in}{8.770049in}}%
\pgfpathlineto{\pgfqpoint{14.795219in}{8.768089in}}%
\pgfpathlineto{\pgfqpoint{14.797225in}{8.766237in}}%
\pgfpathlineto{\pgfqpoint{14.799516in}{8.764513in}}%
\pgfpathlineto{\pgfqpoint{14.802068in}{8.762934in}}%
\pgfpathlineto{\pgfqpoint{14.804856in}{8.761515in}}%
\pgfpathlineto{\pgfqpoint{14.807852in}{8.760271in}}%
\pgfpathlineto{\pgfqpoint{14.811026in}{8.759215in}}%
\pgfpathlineto{\pgfqpoint{14.814346in}{8.758357in}}%
\pgfpathlineto{\pgfqpoint{14.817780in}{8.757705in}}%
\pgfpathlineto{\pgfqpoint{14.821292in}{8.757266in}}%
\pgfpathlineto{\pgfqpoint{14.824847in}{8.757045in}}%
\pgfpathlineto{\pgfqpoint{14.828411in}{8.757043in}}%
\pgfpathlineto{\pgfqpoint{14.831947in}{8.757261in}}%
\pgfpathlineto{\pgfqpoint{14.835420in}{8.757696in}}%
\pgfpathlineto{\pgfqpoint{14.838796in}{8.758345in}}%
\pgfpathlineto{\pgfqpoint{14.842039in}{8.759200in}}%
\pgfpathlineto{\pgfqpoint{14.845119in}{8.760253in}}%
\pgfpathlineto{\pgfqpoint{14.848005in}{8.761494in}}%
\pgfpathlineto{\pgfqpoint{14.850666in}{8.762910in}}%
\pgfpathlineto{\pgfqpoint{14.853078in}{8.764487in}}%
\pgfpathlineto{\pgfqpoint{14.855215in}{8.766209in}}%
\pgfpathlineto{\pgfqpoint{14.857057in}{8.768058in}}%
\pgfpathlineto{\pgfqpoint{14.858584in}{8.770018in}}%
\pgfpathlineto{\pgfqpoint{14.859783in}{8.772067in}}%
\pgfpathlineto{\pgfqpoint{14.860640in}{8.774185in}}%
\pgfpathlineto{\pgfqpoint{14.861147in}{8.776351in}}%
\pgfpathlineto{\pgfqpoint{14.861300in}{8.778544in}}%
\pgfpathlineto{\pgfqpoint{14.861097in}{8.780742in}}%
\pgfpathlineto{\pgfqpoint{14.860540in}{8.782922in}}%
\pgfpathlineto{\pgfqpoint{14.859634in}{8.785063in}}%
\pgfpathlineto{\pgfqpoint{14.858388in}{8.787143in}}%
\pgfpathlineto{\pgfqpoint{14.856816in}{8.789142in}}%
\pgfpathlineto{\pgfqpoint{14.854932in}{8.791040in}}%
\pgfpathlineto{\pgfqpoint{14.852757in}{8.792818in}}%
\pgfpathlineto{\pgfqpoint{14.850310in}{8.794458in}}%
\pgfpathlineto{\pgfqpoint{14.847617in}{8.795943in}}%
\pgfpathlineto{\pgfqpoint{14.844705in}{8.797259in}}%
\pgfpathlineto{\pgfqpoint{14.841603in}{8.798393in}}%
\pgfpathlineto{\pgfqpoint{14.838342in}{8.799334in}}%
\pgfpathlineto{\pgfqpoint{14.834954in}{8.800071in}}%
\pgfpathlineto{\pgfqpoint{14.831473in}{8.800599in}}%
\pgfpathlineto{\pgfqpoint{14.827934in}{8.800910in}}%
\pgfpathlineto{\pgfqpoint{14.824372in}{8.801003in}}%
\pgfpathlineto{\pgfqpoint{14.820823in}{8.800877in}}%
\pgfpathlineto{\pgfqpoint{14.817322in}{8.800532in}}%
\pgfpathlineto{\pgfqpoint{14.813904in}{8.799972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.764657in}{8.751406in}}%
\pgfpathlineto{\pgfqpoint{14.763561in}{8.742755in}}%
\pgfpathlineto{\pgfqpoint{14.721084in}{8.829963in}}%
\pgfpathlineto{\pgfqpoint{14.722166in}{8.838625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.812258in}{8.806608in}}%
\pgfpathlineto{\pgfqpoint{14.811150in}{8.797951in}}%
\pgfpathlineto{\pgfqpoint{14.673426in}{8.774828in}}%
\pgfpathlineto{\pgfqpoint{14.674497in}{8.783484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711693in}{8.860122in}}%
\pgfpathlineto{\pgfqpoint{14.708353in}{8.859446in}}%
\pgfpathlineto{\pgfqpoint{14.705150in}{8.858562in}}%
\pgfpathlineto{\pgfqpoint{14.702117in}{8.857479in}}%
\pgfpathlineto{\pgfqpoint{14.699284in}{8.856208in}}%
\pgfpathlineto{\pgfqpoint{14.696680in}{8.854760in}}%
\pgfpathlineto{\pgfqpoint{14.694330in}{8.853152in}}%
\pgfpathlineto{\pgfqpoint{14.692258in}{8.851398in}}%
\pgfpathlineto{\pgfqpoint{14.690485in}{8.849517in}}%
\pgfpathlineto{\pgfqpoint{14.689028in}{8.847526in}}%
\pgfpathlineto{\pgfqpoint{14.687902in}{8.845447in}}%
\pgfpathlineto{\pgfqpoint{14.687118in}{8.843299in}}%
\pgfpathlineto{\pgfqpoint{14.686685in}{8.841105in}}%
\pgfpathlineto{\pgfqpoint{14.686606in}{8.838885in}}%
\pgfpathlineto{\pgfqpoint{14.686882in}{8.836663in}}%
\pgfpathlineto{\pgfqpoint{14.687511in}{8.834460in}}%
\pgfpathlineto{\pgfqpoint{14.688486in}{8.832298in}}%
\pgfpathlineto{\pgfqpoint{14.689798in}{8.830200in}}%
\pgfpathlineto{\pgfqpoint{14.691433in}{8.828185in}}%
\pgfpathlineto{\pgfqpoint{14.693376in}{8.826275in}}%
\pgfpathlineto{\pgfqpoint{14.695606in}{8.824488in}}%
\pgfpathlineto{\pgfqpoint{14.698102in}{8.822843in}}%
\pgfpathlineto{\pgfqpoint{14.700839in}{8.821355in}}%
\pgfpathlineto{\pgfqpoint{14.703789in}{8.820039in}}%
\pgfpathlineto{\pgfqpoint{14.706923in}{8.818910in}}%
\pgfpathlineto{\pgfqpoint{14.710209in}{8.817977in}}%
\pgfpathlineto{\pgfqpoint{14.713615in}{8.817251in}}%
\pgfpathlineto{\pgfqpoint{14.717107in}{8.816738in}}%
\pgfpathlineto{\pgfqpoint{14.720649in}{8.816444in}}%
\pgfpathlineto{\pgfqpoint{14.724206in}{8.816372in}}%
\pgfpathlineto{\pgfqpoint{14.727743in}{8.816522in}}%
\pgfpathlineto{\pgfqpoint{14.731224in}{8.816893in}}%
\pgfpathlineto{\pgfqpoint{14.734614in}{8.817481in}}%
\pgfpathlineto{\pgfqpoint{14.737880in}{8.818281in}}%
\pgfpathlineto{\pgfqpoint{14.740989in}{8.819284in}}%
\pgfpathlineto{\pgfqpoint{14.743909in}{8.820480in}}%
\pgfpathlineto{\pgfqpoint{14.746612in}{8.821858in}}%
\pgfpathlineto{\pgfqpoint{14.749071in}{8.823403in}}%
\pgfpathlineto{\pgfqpoint{14.751260in}{8.825100in}}%
\pgfpathlineto{\pgfqpoint{14.753159in}{8.826932in}}%
\pgfpathlineto{\pgfqpoint{14.754747in}{8.828881in}}%
\pgfpathlineto{\pgfqpoint{14.756010in}{8.830927in}}%
\pgfpathlineto{\pgfqpoint{14.756935in}{8.833050in}}%
\pgfpathlineto{\pgfqpoint{14.757512in}{8.835228in}}%
\pgfpathlineto{\pgfqpoint{14.757736in}{8.837440in}}%
\pgfpathlineto{\pgfqpoint{14.757605in}{8.839664in}}%
\pgfpathlineto{\pgfqpoint{14.757120in}{8.841878in}}%
\pgfpathlineto{\pgfqpoint{14.756285in}{8.844058in}}%
\pgfpathlineto{\pgfqpoint{14.755110in}{8.846184in}}%
\pgfpathlineto{\pgfqpoint{14.753605in}{8.848235in}}%
\pgfpathlineto{\pgfqpoint{14.751787in}{8.850189in}}%
\pgfpathlineto{\pgfqpoint{14.749673in}{8.852028in}}%
\pgfpathlineto{\pgfqpoint{14.747284in}{8.853732in}}%
\pgfpathlineto{\pgfqpoint{14.744645in}{8.855286in}}%
\pgfpathlineto{\pgfqpoint{14.741781in}{8.856673in}}%
\pgfpathlineto{\pgfqpoint{14.738721in}{8.857880in}}%
\pgfpathlineto{\pgfqpoint{14.735496in}{8.858895in}}%
\pgfpathlineto{\pgfqpoint{14.732138in}{8.859707in}}%
\pgfpathlineto{\pgfqpoint{14.728681in}{8.860308in}}%
\pgfpathlineto{\pgfqpoint{14.725158in}{8.860693in}}%
\pgfpathlineto{\pgfqpoint{14.721606in}{8.860858in}}%
\pgfpathlineto{\pgfqpoint{14.718059in}{8.860800in}}%
\pgfpathlineto{\pgfqpoint{14.714553in}{8.860521in}}%
\pgfpathlineto{\pgfqpoint{14.711123in}{8.860023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.664031in}{8.805024in}}%
\pgfpathlineto{\pgfqpoint{14.660687in}{8.804346in}}%
\pgfpathlineto{\pgfqpoint{14.657480in}{8.803461in}}%
\pgfpathlineto{\pgfqpoint{14.654443in}{8.802375in}}%
\pgfpathlineto{\pgfqpoint{14.651606in}{8.801101in}}%
\pgfpathlineto{\pgfqpoint{14.648998in}{8.799651in}}%
\pgfpathlineto{\pgfqpoint{14.646644in}{8.798039in}}%
\pgfpathlineto{\pgfqpoint{14.644568in}{8.796282in}}%
\pgfpathlineto{\pgfqpoint{14.642792in}{8.794396in}}%
\pgfpathlineto{\pgfqpoint{14.641331in}{8.792402in}}%
\pgfpathlineto{\pgfqpoint{14.640202in}{8.790318in}}%
\pgfpathlineto{\pgfqpoint{14.639416in}{8.788166in}}%
\pgfpathlineto{\pgfqpoint{14.638980in}{8.785967in}}%
\pgfpathlineto{\pgfqpoint{14.638899in}{8.783743in}}%
\pgfpathlineto{\pgfqpoint{14.639174in}{8.781516in}}%
\pgfpathlineto{\pgfqpoint{14.639801in}{8.779309in}}%
\pgfpathlineto{\pgfqpoint{14.640776in}{8.777143in}}%
\pgfpathlineto{\pgfqpoint{14.642087in}{8.775040in}}%
\pgfpathlineto{\pgfqpoint{14.643722in}{8.773022in}}%
\pgfpathlineto{\pgfqpoint{14.645665in}{8.771108in}}%
\pgfpathlineto{\pgfqpoint{14.647897in}{8.769318in}}%
\pgfpathlineto{\pgfqpoint{14.650394in}{8.767669in}}%
\pgfpathlineto{\pgfqpoint{14.653132in}{8.766178in}}%
\pgfpathlineto{\pgfqpoint{14.656085in}{8.764860in}}%
\pgfpathlineto{\pgfqpoint{14.659221in}{8.763728in}}%
\pgfpathlineto{\pgfqpoint{14.662510in}{8.762794in}}%
\pgfpathlineto{\pgfqpoint{14.665919in}{8.762066in}}%
\pgfpathlineto{\pgfqpoint{14.669413in}{8.761552in}}%
\pgfpathlineto{\pgfqpoint{14.672959in}{8.761258in}}%
\pgfpathlineto{\pgfqpoint{14.676520in}{8.761186in}}%
\pgfpathlineto{\pgfqpoint{14.680060in}{8.761336in}}%
\pgfpathlineto{\pgfqpoint{14.683545in}{8.761709in}}%
\pgfpathlineto{\pgfqpoint{14.686940in}{8.762298in}}%
\pgfpathlineto{\pgfqpoint{14.690210in}{8.763100in}}%
\pgfpathlineto{\pgfqpoint{14.693323in}{8.764105in}}%
\pgfpathlineto{\pgfqpoint{14.696247in}{8.765304in}}%
\pgfpathlineto{\pgfqpoint{14.698954in}{8.766684in}}%
\pgfpathlineto{\pgfqpoint{14.701417in}{8.768232in}}%
\pgfpathlineto{\pgfqpoint{14.703610in}{8.769933in}}%
\pgfpathlineto{\pgfqpoint{14.705512in}{8.771769in}}%
\pgfpathlineto{\pgfqpoint{14.707104in}{8.773722in}}%
\pgfpathlineto{\pgfqpoint{14.708370in}{8.775772in}}%
\pgfpathlineto{\pgfqpoint{14.709298in}{8.777899in}}%
\pgfpathlineto{\pgfqpoint{14.709878in}{8.780082in}}%
\pgfpathlineto{\pgfqpoint{14.710104in}{8.782298in}}%
\pgfpathlineto{\pgfqpoint{14.709974in}{8.784527in}}%
\pgfpathlineto{\pgfqpoint{14.709490in}{8.786744in}}%
\pgfpathlineto{\pgfqpoint{14.708657in}{8.788929in}}%
\pgfpathlineto{\pgfqpoint{14.707482in}{8.791060in}}%
\pgfpathlineto{\pgfqpoint{14.705978in}{8.793114in}}%
\pgfpathlineto{\pgfqpoint{14.704159in}{8.795072in}}%
\pgfpathlineto{\pgfqpoint{14.702044in}{8.796915in}}%
\pgfpathlineto{\pgfqpoint{14.699654in}{8.798623in}}%
\pgfpathlineto{\pgfqpoint{14.697014in}{8.800179in}}%
\pgfpathlineto{\pgfqpoint{14.694148in}{8.801569in}}%
\pgfpathlineto{\pgfqpoint{14.691086in}{8.802779in}}%
\pgfpathlineto{\pgfqpoint{14.687858in}{8.803795in}}%
\pgfpathlineto{\pgfqpoint{14.684498in}{8.804609in}}%
\pgfpathlineto{\pgfqpoint{14.681037in}{8.805211in}}%
\pgfpathlineto{\pgfqpoint{14.677511in}{8.805597in}}%
\pgfpathlineto{\pgfqpoint{14.673955in}{8.805761in}}%
\pgfpathlineto{\pgfqpoint{14.670404in}{8.805704in}}%
\pgfpathlineto{\pgfqpoint{14.666895in}{8.805424in}}%
\pgfpathlineto{\pgfqpoint{14.663461in}{8.804925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.754152in}{8.772969in}}%
\pgfpathlineto{\pgfqpoint{14.750807in}{8.772291in}}%
\pgfpathlineto{\pgfqpoint{14.747600in}{8.771404in}}%
\pgfpathlineto{\pgfqpoint{14.744563in}{8.770317in}}%
\pgfpathlineto{\pgfqpoint{14.741727in}{8.769042in}}%
\pgfpathlineto{\pgfqpoint{14.739120in}{8.767590in}}%
\pgfpathlineto{\pgfqpoint{14.736768in}{8.765976in}}%
\pgfpathlineto{\pgfqpoint{14.734694in}{8.764217in}}%
\pgfpathlineto{\pgfqpoint{14.732920in}{8.762330in}}%
\pgfpathlineto{\pgfqpoint{14.731462in}{8.760333in}}%
\pgfpathlineto{\pgfqpoint{14.730336in}{8.758247in}}%
\pgfpathlineto{\pgfqpoint{14.729553in}{8.756093in}}%
\pgfpathlineto{\pgfqpoint{14.729120in}{8.753891in}}%
\pgfpathlineto{\pgfqpoint{14.729043in}{8.751665in}}%
\pgfpathlineto{\pgfqpoint{14.729321in}{8.749435in}}%
\pgfpathlineto{\pgfqpoint{14.729953in}{8.747226in}}%
\pgfpathlineto{\pgfqpoint{14.730931in}{8.745058in}}%
\pgfpathlineto{\pgfqpoint{14.732246in}{8.742953in}}%
\pgfpathlineto{\pgfqpoint{14.733886in}{8.740932in}}%
\pgfpathlineto{\pgfqpoint{14.735833in}{8.739016in}}%
\pgfpathlineto{\pgfqpoint{14.738068in}{8.737224in}}%
\pgfpathlineto{\pgfqpoint{14.740569in}{8.735573in}}%
\pgfpathlineto{\pgfqpoint{14.743311in}{8.734081in}}%
\pgfpathlineto{\pgfqpoint{14.746266in}{8.732762in}}%
\pgfpathlineto{\pgfqpoint{14.749406in}{8.731629in}}%
\pgfpathlineto{\pgfqpoint{14.752698in}{8.730693in}}%
\pgfpathlineto{\pgfqpoint{14.756109in}{8.729965in}}%
\pgfpathlineto{\pgfqpoint{14.759606in}{8.729451in}}%
\pgfpathlineto{\pgfqpoint{14.763154in}{8.729156in}}%
\pgfpathlineto{\pgfqpoint{14.766717in}{8.729084in}}%
\pgfpathlineto{\pgfqpoint{14.770259in}{8.729235in}}%
\pgfpathlineto{\pgfqpoint{14.773745in}{8.729607in}}%
\pgfpathlineto{\pgfqpoint{14.777140in}{8.730198in}}%
\pgfpathlineto{\pgfqpoint{14.780410in}{8.731000in}}%
\pgfpathlineto{\pgfqpoint{14.783522in}{8.732007in}}%
\pgfpathlineto{\pgfqpoint{14.786446in}{8.733207in}}%
\pgfpathlineto{\pgfqpoint{14.789152in}{8.734589in}}%
\pgfpathlineto{\pgfqpoint{14.791613in}{8.736139in}}%
\pgfpathlineto{\pgfqpoint{14.793805in}{8.737841in}}%
\pgfpathlineto{\pgfqpoint{14.795705in}{8.739679in}}%
\pgfpathlineto{\pgfqpoint{14.797294in}{8.741634in}}%
\pgfpathlineto{\pgfqpoint{14.798558in}{8.743687in}}%
\pgfpathlineto{\pgfqpoint{14.799482in}{8.745816in}}%
\pgfpathlineto{\pgfqpoint{14.800059in}{8.748001in}}%
\pgfpathlineto{\pgfqpoint{14.800281in}{8.750220in}}%
\pgfpathlineto{\pgfqpoint{14.800148in}{8.752451in}}%
\pgfpathlineto{\pgfqpoint{14.799660in}{8.754671in}}%
\pgfpathlineto{\pgfqpoint{14.798823in}{8.756858in}}%
\pgfpathlineto{\pgfqpoint{14.797644in}{8.758991in}}%
\pgfpathlineto{\pgfqpoint{14.796136in}{8.761048in}}%
\pgfpathlineto{\pgfqpoint{14.794313in}{8.763008in}}%
\pgfpathlineto{\pgfqpoint{14.792195in}{8.764852in}}%
\pgfpathlineto{\pgfqpoint{14.789801in}{8.766562in}}%
\pgfpathlineto{\pgfqpoint{14.787156in}{8.768120in}}%
\pgfpathlineto{\pgfqpoint{14.784287in}{8.769512in}}%
\pgfpathlineto{\pgfqpoint{14.781222in}{8.770722in}}%
\pgfpathlineto{\pgfqpoint{14.777991in}{8.771740in}}%
\pgfpathlineto{\pgfqpoint{14.774628in}{8.772554in}}%
\pgfpathlineto{\pgfqpoint{14.771165in}{8.773157in}}%
\pgfpathlineto{\pgfqpoint{14.767637in}{8.773543in}}%
\pgfpathlineto{\pgfqpoint{14.764079in}{8.773708in}}%
\pgfpathlineto{\pgfqpoint{14.760527in}{8.773650in}}%
\pgfpathlineto{\pgfqpoint{14.757016in}{8.773370in}}%
\pgfpathlineto{\pgfqpoint{14.753581in}{8.772870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.801746in}{8.828128in}}%
\pgfpathlineto{\pgfqpoint{14.798405in}{8.827452in}}%
\pgfpathlineto{\pgfqpoint{14.795202in}{8.826567in}}%
\pgfpathlineto{\pgfqpoint{14.792170in}{8.825482in}}%
\pgfpathlineto{\pgfqpoint{14.789338in}{8.824209in}}%
\pgfpathlineto{\pgfqpoint{14.786735in}{8.822760in}}%
\pgfpathlineto{\pgfqpoint{14.784386in}{8.821150in}}%
\pgfpathlineto{\pgfqpoint{14.782316in}{8.819394in}}%
\pgfpathlineto{\pgfqpoint{14.780545in}{8.817511in}}%
\pgfpathlineto{\pgfqpoint{14.779091in}{8.815518in}}%
\pgfpathlineto{\pgfqpoint{14.777968in}{8.813437in}}%
\pgfpathlineto{\pgfqpoint{14.777187in}{8.811287in}}%
\pgfpathlineto{\pgfqpoint{14.776757in}{8.809090in}}%
\pgfpathlineto{\pgfqpoint{14.776681in}{8.806868in}}%
\pgfpathlineto{\pgfqpoint{14.776961in}{8.804643in}}%
\pgfpathlineto{\pgfqpoint{14.777594in}{8.802438in}}%
\pgfpathlineto{\pgfqpoint{14.778573in}{8.800274in}}%
\pgfpathlineto{\pgfqpoint{14.779889in}{8.798173in}}%
\pgfpathlineto{\pgfqpoint{14.781528in}{8.796157in}}%
\pgfpathlineto{\pgfqpoint{14.783475in}{8.794244in}}%
\pgfpathlineto{\pgfqpoint{14.785709in}{8.792456in}}%
\pgfpathlineto{\pgfqpoint{14.788209in}{8.790808in}}%
\pgfpathlineto{\pgfqpoint{14.790950in}{8.789319in}}%
\pgfpathlineto{\pgfqpoint{14.793903in}{8.788002in}}%
\pgfpathlineto{\pgfqpoint{14.797040in}{8.786871in}}%
\pgfpathlineto{\pgfqpoint{14.800329in}{8.785937in}}%
\pgfpathlineto{\pgfqpoint{14.803738in}{8.785210in}}%
\pgfpathlineto{\pgfqpoint{14.807232in}{8.784697in}}%
\pgfpathlineto{\pgfqpoint{14.810776in}{8.784403in}}%
\pgfpathlineto{\pgfqpoint{14.814335in}{8.784331in}}%
\pgfpathlineto{\pgfqpoint{14.817873in}{8.784481in}}%
\pgfpathlineto{\pgfqpoint{14.821355in}{8.784853in}}%
\pgfpathlineto{\pgfqpoint{14.824746in}{8.785442in}}%
\pgfpathlineto{\pgfqpoint{14.828012in}{8.786243in}}%
\pgfpathlineto{\pgfqpoint{14.831120in}{8.787247in}}%
\pgfpathlineto{\pgfqpoint{14.834040in}{8.788444in}}%
\pgfpathlineto{\pgfqpoint{14.836742in}{8.789824in}}%
\pgfpathlineto{\pgfqpoint{14.839199in}{8.791370in}}%
\pgfpathlineto{\pgfqpoint{14.841387in}{8.793069in}}%
\pgfpathlineto{\pgfqpoint{14.843283in}{8.794903in}}%
\pgfpathlineto{\pgfqpoint{14.844869in}{8.796854in}}%
\pgfpathlineto{\pgfqpoint{14.846130in}{8.798903in}}%
\pgfpathlineto{\pgfqpoint{14.847052in}{8.801028in}}%
\pgfpathlineto{\pgfqpoint{14.847626in}{8.803209in}}%
\pgfpathlineto{\pgfqpoint{14.847846in}{8.805423in}}%
\pgfpathlineto{\pgfqpoint{14.847711in}{8.807649in}}%
\pgfpathlineto{\pgfqpoint{14.847222in}{8.809865in}}%
\pgfpathlineto{\pgfqpoint{14.846383in}{8.812048in}}%
\pgfpathlineto{\pgfqpoint{14.845204in}{8.814176in}}%
\pgfpathlineto{\pgfqpoint{14.843696in}{8.816229in}}%
\pgfpathlineto{\pgfqpoint{14.841873in}{8.818185in}}%
\pgfpathlineto{\pgfqpoint{14.839755in}{8.820026in}}%
\pgfpathlineto{\pgfqpoint{14.837363in}{8.821733in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{8.823288in}}%
\pgfpathlineto{\pgfqpoint{14.831852in}{8.824677in}}%
\pgfpathlineto{\pgfqpoint{14.828789in}{8.825885in}}%
\pgfpathlineto{\pgfqpoint{14.825561in}{8.826900in}}%
\pgfpathlineto{\pgfqpoint{14.822201in}{8.827713in}}%
\pgfpathlineto{\pgfqpoint{14.818741in}{8.828315in}}%
\pgfpathlineto{\pgfqpoint{14.815216in}{8.828700in}}%
\pgfpathlineto{\pgfqpoint{14.811662in}{8.828865in}}%
\pgfpathlineto{\pgfqpoint{14.808113in}{8.828807in}}%
\pgfpathlineto{\pgfqpoint{14.804606in}{8.828528in}}%
\pgfpathlineto{\pgfqpoint{14.801176in}{8.828030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.749711in}{8.777328in}}%
\pgfpathlineto{\pgfqpoint{14.748236in}{8.769001in}}%
\pgfpathlineto{\pgfqpoint{14.708249in}{8.858231in}}%
\pgfpathlineto{\pgfqpoint{14.709711in}{8.866572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.798780in}{8.832488in}}%
\pgfpathlineto{\pgfqpoint{14.797294in}{8.824154in}}%
\pgfpathlineto{\pgfqpoint{14.659127in}{8.803139in}}%
\pgfpathlineto{\pgfqpoint{14.660576in}{8.811472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699851in}{8.888569in}}%
\pgfpathlineto{\pgfqpoint{14.696496in}{8.887943in}}%
\pgfpathlineto{\pgfqpoint{14.693273in}{8.887102in}}%
\pgfpathlineto{\pgfqpoint{14.690215in}{8.886057in}}%
\pgfpathlineto{\pgfqpoint{14.687351in}{8.884817in}}%
\pgfpathlineto{\pgfqpoint{14.684710in}{8.883395in}}%
\pgfpathlineto{\pgfqpoint{14.682319in}{8.881805in}}%
\pgfpathlineto{\pgfqpoint{14.680201in}{8.880062in}}%
\pgfpathlineto{\pgfqpoint{14.678378in}{8.878185in}}%
\pgfpathlineto{\pgfqpoint{14.676867in}{8.876191in}}%
\pgfpathlineto{\pgfqpoint{14.675685in}{8.874101in}}%
\pgfpathlineto{\pgfqpoint{14.674843in}{8.871936in}}%
\pgfpathlineto{\pgfqpoint{14.674349in}{8.869717in}}%
\pgfpathlineto{\pgfqpoint{14.674208in}{8.867466in}}%
\pgfpathlineto{\pgfqpoint{14.674422in}{8.865207in}}%
\pgfpathlineto{\pgfqpoint{14.674989in}{8.862960in}}%
\pgfpathlineto{\pgfqpoint{14.675902in}{8.860750in}}%
\pgfpathlineto{\pgfqpoint{14.677154in}{8.858598in}}%
\pgfpathlineto{\pgfqpoint{14.678731in}{8.856525in}}%
\pgfpathlineto{\pgfqpoint{14.680618in}{8.854552in}}%
\pgfpathlineto{\pgfqpoint{14.682795in}{8.852700in}}%
\pgfpathlineto{\pgfqpoint{14.685242in}{8.850986in}}%
\pgfpathlineto{\pgfqpoint{14.687933in}{8.849427in}}%
\pgfpathlineto{\pgfqpoint{14.690843in}{8.848040in}}%
\pgfpathlineto{\pgfqpoint{14.693941in}{8.846839in}}%
\pgfpathlineto{\pgfqpoint{14.697196in}{8.845834in}}%
\pgfpathlineto{\pgfqpoint{14.700577in}{8.845037in}}%
\pgfpathlineto{\pgfqpoint{14.704049in}{8.844454in}}%
\pgfpathlineto{\pgfqpoint{14.707578in}{8.844093in}}%
\pgfpathlineto{\pgfqpoint{14.711128in}{8.843957in}}%
\pgfpathlineto{\pgfqpoint{14.714664in}{8.844047in}}%
\pgfpathlineto{\pgfqpoint{14.718150in}{8.844361in}}%
\pgfpathlineto{\pgfqpoint{14.721552in}{8.844898in}}%
\pgfpathlineto{\pgfqpoint{14.724836in}{8.845652in}}%
\pgfpathlineto{\pgfqpoint{14.727968in}{8.846614in}}%
\pgfpathlineto{\pgfqpoint{14.730917in}{8.847776in}}%
\pgfpathlineto{\pgfqpoint{14.733655in}{8.849126in}}%
\pgfpathlineto{\pgfqpoint{14.736153in}{8.850650in}}%
\pgfpathlineto{\pgfqpoint{14.738386in}{8.852333in}}%
\pgfpathlineto{\pgfqpoint{14.740333in}{8.854158in}}%
\pgfpathlineto{\pgfqpoint{14.741974in}{8.856107in}}%
\pgfpathlineto{\pgfqpoint{14.743292in}{8.858160in}}%
\pgfpathlineto{\pgfqpoint{14.744275in}{8.860298in}}%
\pgfpathlineto{\pgfqpoint{14.744912in}{8.862498in}}%
\pgfpathlineto{\pgfqpoint{14.745197in}{8.864738in}}%
\pgfpathlineto{\pgfqpoint{14.745128in}{8.866997in}}%
\pgfpathlineto{\pgfqpoint{14.744705in}{8.869251in}}%
\pgfpathlineto{\pgfqpoint{14.743932in}{8.871478in}}%
\pgfpathlineto{\pgfqpoint{14.742818in}{8.873656in}}%
\pgfpathlineto{\pgfqpoint{14.741372in}{8.875764in}}%
\pgfpathlineto{\pgfqpoint{14.739611in}{8.877779in}}%
\pgfpathlineto{\pgfqpoint{14.737551in}{8.879682in}}%
\pgfpathlineto{\pgfqpoint{14.735213in}{8.881454in}}%
\pgfpathlineto{\pgfqpoint{14.732621in}{8.883077in}}%
\pgfpathlineto{\pgfqpoint{14.729800in}{8.884536in}}%
\pgfpathlineto{\pgfqpoint{14.726778in}{8.885815in}}%
\pgfpathlineto{\pgfqpoint{14.723586in}{8.886901in}}%
\pgfpathlineto{\pgfqpoint{14.720255in}{8.887785in}}%
\pgfpathlineto{\pgfqpoint{14.716819in}{8.888456in}}%
\pgfpathlineto{\pgfqpoint{14.713313in}{8.888909in}}%
\pgfpathlineto{\pgfqpoint{14.709770in}{8.889139in}}%
\pgfpathlineto{\pgfqpoint{14.706226in}{8.889144in}}%
\pgfpathlineto{\pgfqpoint{14.702718in}{8.888923in}}%
\pgfpathlineto{\pgfqpoint{14.699279in}{8.888479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650724in}{8.833511in}}%
\pgfpathlineto{\pgfqpoint{14.647366in}{8.832883in}}%
\pgfpathlineto{\pgfqpoint{14.644139in}{8.832042in}}%
\pgfpathlineto{\pgfqpoint{14.641076in}{8.830994in}}%
\pgfpathlineto{\pgfqpoint{14.638208in}{8.829752in}}%
\pgfpathlineto{\pgfqpoint{14.635563in}{8.828327in}}%
\pgfpathlineto{\pgfqpoint{14.633168in}{8.826733in}}%
\pgfpathlineto{\pgfqpoint{14.631046in}{8.824987in}}%
\pgfpathlineto{\pgfqpoint{14.629220in}{8.823106in}}%
\pgfpathlineto{\pgfqpoint{14.627706in}{8.821108in}}%
\pgfpathlineto{\pgfqpoint{14.626521in}{8.819014in}}%
\pgfpathlineto{\pgfqpoint{14.625676in}{8.816845in}}%
\pgfpathlineto{\pgfqpoint{14.625180in}{8.814621in}}%
\pgfpathlineto{\pgfqpoint{14.625037in}{8.812366in}}%
\pgfpathlineto{\pgfqpoint{14.625249in}{8.810102in}}%
\pgfpathlineto{\pgfqpoint{14.625814in}{8.807852in}}%
\pgfpathlineto{\pgfqpoint{14.626727in}{8.805637in}}%
\pgfpathlineto{\pgfqpoint{14.627978in}{8.803480in}}%
\pgfpathlineto{\pgfqpoint{14.629555in}{8.801404in}}%
\pgfpathlineto{\pgfqpoint{14.631442in}{8.799427in}}%
\pgfpathlineto{\pgfqpoint{14.633621in}{8.797571in}}%
\pgfpathlineto{\pgfqpoint{14.636069in}{8.795854in}}%
\pgfpathlineto{\pgfqpoint{14.638761in}{8.794293in}}%
\pgfpathlineto{\pgfqpoint{14.641673in}{8.792904in}}%
\pgfpathlineto{\pgfqpoint{14.644773in}{8.791700in}}%
\pgfpathlineto{\pgfqpoint{14.648031in}{8.790693in}}%
\pgfpathlineto{\pgfqpoint{14.651415in}{8.789895in}}%
\pgfpathlineto{\pgfqpoint{14.654890in}{8.789311in}}%
\pgfpathlineto{\pgfqpoint{14.658422in}{8.788950in}}%
\pgfpathlineto{\pgfqpoint{14.661976in}{8.788813in}}%
\pgfpathlineto{\pgfqpoint{14.665516in}{8.788904in}}%
\pgfpathlineto{\pgfqpoint{14.669006in}{8.789219in}}%
\pgfpathlineto{\pgfqpoint{14.672412in}{8.789757in}}%
\pgfpathlineto{\pgfqpoint{14.675699in}{8.790512in}}%
\pgfpathlineto{\pgfqpoint{14.678835in}{8.791477in}}%
\pgfpathlineto{\pgfqpoint{14.681789in}{8.792641in}}%
\pgfpathlineto{\pgfqpoint{14.684531in}{8.793994in}}%
\pgfpathlineto{\pgfqpoint{14.687032in}{8.795521in}}%
\pgfpathlineto{\pgfqpoint{14.689270in}{8.797207in}}%
\pgfpathlineto{\pgfqpoint{14.691220in}{8.799036in}}%
\pgfpathlineto{\pgfqpoint{14.692864in}{8.800989in}}%
\pgfpathlineto{\pgfqpoint{14.694186in}{8.803046in}}%
\pgfpathlineto{\pgfqpoint{14.695171in}{8.805188in}}%
\pgfpathlineto{\pgfqpoint{14.695811in}{8.807392in}}%
\pgfpathlineto{\pgfqpoint{14.696098in}{8.809637in}}%
\pgfpathlineto{\pgfqpoint{14.696031in}{8.811900in}}%
\pgfpathlineto{\pgfqpoint{14.695609in}{8.814159in}}%
\pgfpathlineto{\pgfqpoint{14.694838in}{8.816390in}}%
\pgfpathlineto{\pgfqpoint{14.693724in}{8.818573in}}%
\pgfpathlineto{\pgfqpoint{14.692279in}{8.820684in}}%
\pgfpathlineto{\pgfqpoint{14.690517in}{8.822703in}}%
\pgfpathlineto{\pgfqpoint{14.688457in}{8.824609in}}%
\pgfpathlineto{\pgfqpoint{14.686118in}{8.826385in}}%
\pgfpathlineto{\pgfqpoint{14.683524in}{8.828011in}}%
\pgfpathlineto{\pgfqpoint{14.680701in}{8.829472in}}%
\pgfpathlineto{\pgfqpoint{14.677678in}{8.830753in}}%
\pgfpathlineto{\pgfqpoint{14.674483in}{8.831842in}}%
\pgfpathlineto{\pgfqpoint{14.671150in}{8.832727in}}%
\pgfpathlineto{\pgfqpoint{14.667711in}{8.833400in}}%
\pgfpathlineto{\pgfqpoint{14.664201in}{8.833853in}}%
\pgfpathlineto{\pgfqpoint{14.660654in}{8.834084in}}%
\pgfpathlineto{\pgfqpoint{14.657107in}{8.834088in}}%
\pgfpathlineto{\pgfqpoint{14.653595in}{8.833866in}}%
\pgfpathlineto{\pgfqpoint{14.650152in}{8.833421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.739822in}{8.799391in}}%
\pgfpathlineto{\pgfqpoint{14.736463in}{8.798762in}}%
\pgfpathlineto{\pgfqpoint{14.733236in}{8.797919in}}%
\pgfpathlineto{\pgfqpoint{14.730174in}{8.796871in}}%
\pgfpathlineto{\pgfqpoint{14.727306in}{8.795627in}}%
\pgfpathlineto{\pgfqpoint{14.724663in}{8.794200in}}%
\pgfpathlineto{\pgfqpoint{14.722269in}{8.792605in}}%
\pgfpathlineto{\pgfqpoint{14.720149in}{8.790857in}}%
\pgfpathlineto{\pgfqpoint{14.718325in}{8.788973in}}%
\pgfpathlineto{\pgfqpoint{14.716814in}{8.786973in}}%
\pgfpathlineto{\pgfqpoint{14.715631in}{8.784877in}}%
\pgfpathlineto{\pgfqpoint{14.714789in}{8.782705in}}%
\pgfpathlineto{\pgfqpoint{14.714296in}{8.780480in}}%
\pgfpathlineto{\pgfqpoint{14.714157in}{8.778222in}}%
\pgfpathlineto{\pgfqpoint{14.714373in}{8.775956in}}%
\pgfpathlineto{\pgfqpoint{14.714942in}{8.773703in}}%
\pgfpathlineto{\pgfqpoint{14.715858in}{8.771486in}}%
\pgfpathlineto{\pgfqpoint{14.717113in}{8.769327in}}%
\pgfpathlineto{\pgfqpoint{14.718694in}{8.767248in}}%
\pgfpathlineto{\pgfqpoint{14.720584in}{8.765270in}}%
\pgfpathlineto{\pgfqpoint{14.722766in}{8.763412in}}%
\pgfpathlineto{\pgfqpoint{14.725218in}{8.761693in}}%
\pgfpathlineto{\pgfqpoint{14.727914in}{8.760130in}}%
\pgfpathlineto{\pgfqpoint{14.730829in}{8.758739in}}%
\pgfpathlineto{\pgfqpoint{14.733932in}{8.757534in}}%
\pgfpathlineto{\pgfqpoint{14.737193in}{8.756527in}}%
\pgfpathlineto{\pgfqpoint{14.740579in}{8.755727in}}%
\pgfpathlineto{\pgfqpoint{14.744056in}{8.755144in}}%
\pgfpathlineto{\pgfqpoint{14.747591in}{8.754782in}}%
\pgfpathlineto{\pgfqpoint{14.751146in}{8.754646in}}%
\pgfpathlineto{\pgfqpoint{14.754687in}{8.754736in}}%
\pgfpathlineto{\pgfqpoint{14.758178in}{8.755052in}}%
\pgfpathlineto{\pgfqpoint{14.761584in}{8.755591in}}%
\pgfpathlineto{\pgfqpoint{14.764872in}{8.756347in}}%
\pgfpathlineto{\pgfqpoint{14.768008in}{8.757312in}}%
\pgfpathlineto{\pgfqpoint{14.770961in}{8.758478in}}%
\pgfpathlineto{\pgfqpoint{14.773701in}{8.759832in}}%
\pgfpathlineto{\pgfqpoint{14.776202in}{8.761361in}}%
\pgfpathlineto{\pgfqpoint{14.778437in}{8.763049in}}%
\pgfpathlineto{\pgfqpoint{14.780386in}{8.764880in}}%
\pgfpathlineto{\pgfqpoint{14.782028in}{8.766835in}}%
\pgfpathlineto{\pgfqpoint{14.783346in}{8.768895in}}%
\pgfpathlineto{\pgfqpoint{14.784329in}{8.771039in}}%
\pgfpathlineto{\pgfqpoint{14.784965in}{8.773246in}}%
\pgfpathlineto{\pgfqpoint{14.785250in}{8.775493in}}%
\pgfpathlineto{\pgfqpoint{14.785179in}{8.777758in}}%
\pgfpathlineto{\pgfqpoint{14.784753in}{8.780019in}}%
\pgfpathlineto{\pgfqpoint{14.783978in}{8.782253in}}%
\pgfpathlineto{\pgfqpoint{14.782861in}{8.784438in}}%
\pgfpathlineto{\pgfqpoint{14.781412in}{8.786551in}}%
\pgfpathlineto{\pgfqpoint{14.779647in}{8.788572in}}%
\pgfpathlineto{\pgfqpoint{14.777583in}{8.790481in}}%
\pgfpathlineto{\pgfqpoint{14.775240in}{8.792258in}}%
\pgfpathlineto{\pgfqpoint{14.772643in}{8.793886in}}%
\pgfpathlineto{\pgfqpoint{14.769817in}{8.795348in}}%
\pgfpathlineto{\pgfqpoint{14.766790in}{8.796631in}}%
\pgfpathlineto{\pgfqpoint{14.763592in}{8.797720in}}%
\pgfpathlineto{\pgfqpoint{14.760256in}{8.798606in}}%
\pgfpathlineto{\pgfqpoint{14.756815in}{8.799280in}}%
\pgfpathlineto{\pgfqpoint{14.753303in}{8.799734in}}%
\pgfpathlineto{\pgfqpoint{14.749755in}{8.799964in}}%
\pgfpathlineto{\pgfqpoint{14.746206in}{8.799968in}}%
\pgfpathlineto{\pgfqpoint{14.742693in}{8.799746in}}%
\pgfpathlineto{\pgfqpoint{14.739249in}{8.799300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.788883in}{8.854509in}}%
\pgfpathlineto{\pgfqpoint{14.785529in}{8.853882in}}%
\pgfpathlineto{\pgfqpoint{14.782306in}{8.853041in}}%
\pgfpathlineto{\pgfqpoint{14.779248in}{8.851994in}}%
\pgfpathlineto{\pgfqpoint{14.776384in}{8.850753in}}%
\pgfpathlineto{\pgfqpoint{14.773745in}{8.849329in}}%
\pgfpathlineto{\pgfqpoint{14.771355in}{8.847737in}}%
\pgfpathlineto{\pgfqpoint{14.769239in}{8.845992in}}%
\pgfpathlineto{\pgfqpoint{14.767418in}{8.844113in}}%
\pgfpathlineto{\pgfqpoint{14.765910in}{8.842117in}}%
\pgfpathlineto{\pgfqpoint{14.764731in}{8.840025in}}%
\pgfpathlineto{\pgfqpoint{14.763891in}{8.837857in}}%
\pgfpathlineto{\pgfqpoint{14.763400in}{8.835636in}}%
\pgfpathlineto{\pgfqpoint{14.763263in}{8.833383in}}%
\pgfpathlineto{\pgfqpoint{14.763480in}{8.831121in}}%
\pgfpathlineto{\pgfqpoint{14.764051in}{8.828872in}}%
\pgfpathlineto{\pgfqpoint{14.764968in}{8.826659in}}%
\pgfpathlineto{\pgfqpoint{14.766223in}{8.824505in}}%
\pgfpathlineto{\pgfqpoint{14.767804in}{8.822430in}}%
\pgfpathlineto{\pgfqpoint{14.769695in}{8.820455in}}%
\pgfpathlineto{\pgfqpoint{14.771876in}{8.818601in}}%
\pgfpathlineto{\pgfqpoint{14.774326in}{8.816885in}}%
\pgfpathlineto{\pgfqpoint{14.777021in}{8.815325in}}%
\pgfpathlineto{\pgfqpoint{14.779934in}{8.813937in}}%
\pgfpathlineto{\pgfqpoint{14.783034in}{8.812734in}}%
\pgfpathlineto{\pgfqpoint{14.786293in}{8.811728in}}%
\pgfpathlineto{\pgfqpoint{14.789676in}{8.810930in}}%
\pgfpathlineto{\pgfqpoint{14.793151in}{8.810347in}}%
\pgfpathlineto{\pgfqpoint{14.796681in}{8.809986in}}%
\pgfpathlineto{\pgfqpoint{14.800233in}{8.809850in}}%
\pgfpathlineto{\pgfqpoint{14.803770in}{8.809940in}}%
\pgfpathlineto{\pgfqpoint{14.807257in}{8.810255in}}%
\pgfpathlineto{\pgfqpoint{14.810660in}{8.810792in}}%
\pgfpathlineto{\pgfqpoint{14.813943in}{8.811547in}}%
\pgfpathlineto{\pgfqpoint{14.817075in}{8.812510in}}%
\pgfpathlineto{\pgfqpoint{14.820024in}{8.813674in}}%
\pgfpathlineto{\pgfqpoint{14.822760in}{8.815025in}}%
\pgfpathlineto{\pgfqpoint{14.825257in}{8.816550in}}%
\pgfpathlineto{\pgfqpoint{14.827489in}{8.818235in}}%
\pgfpathlineto{\pgfqpoint{14.829434in}{8.820063in}}%
\pgfpathlineto{\pgfqpoint{14.831072in}{8.822014in}}%
\pgfpathlineto{\pgfqpoint{14.832388in}{8.824070in}}%
\pgfpathlineto{\pgfqpoint{14.833367in}{8.826209in}}%
\pgfpathlineto{\pgfqpoint{14.834001in}{8.828412in}}%
\pgfpathlineto{\pgfqpoint{14.834283in}{8.830654in}}%
\pgfpathlineto{\pgfqpoint{14.834211in}{8.832916in}}%
\pgfpathlineto{\pgfqpoint{14.833784in}{8.835172in}}%
\pgfpathlineto{\pgfqpoint{14.833008in}{8.837402in}}%
\pgfpathlineto{\pgfqpoint{14.831889in}{8.839582in}}%
\pgfpathlineto{\pgfqpoint{14.830440in}{8.841691in}}%
\pgfpathlineto{\pgfqpoint{14.828675in}{8.843709in}}%
\pgfpathlineto{\pgfqpoint{14.826612in}{8.845614in}}%
\pgfpathlineto{\pgfqpoint{14.824270in}{8.847388in}}%
\pgfpathlineto{\pgfqpoint{14.821674in}{8.849013in}}%
\pgfpathlineto{\pgfqpoint{14.818850in}{8.850472in}}%
\pgfpathlineto{\pgfqpoint{14.815825in}{8.851753in}}%
\pgfpathlineto{\pgfqpoint{14.812630in}{8.852840in}}%
\pgfpathlineto{\pgfqpoint{14.809297in}{8.853725in}}%
\pgfpathlineto{\pgfqpoint{14.805859in}{8.854397in}}%
\pgfpathlineto{\pgfqpoint{14.802350in}{8.854850in}}%
\pgfpathlineto{\pgfqpoint{14.798805in}{8.855080in}}%
\pgfpathlineto{\pgfqpoint{14.795261in}{8.855085in}}%
\pgfpathlineto{\pgfqpoint{14.791751in}{8.854864in}}%
\pgfpathlineto{\pgfqpoint{14.788312in}{8.854419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.734895in}{8.801313in}}%
\pgfpathlineto{\pgfqpoint{14.733054in}{8.793391in}}%
\pgfpathlineto{\pgfqpoint{14.695298in}{8.884785in}}%
\pgfpathlineto{\pgfqpoint{14.697125in}{8.892723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.785222in}{8.856680in}}%
\pgfpathlineto{\pgfqpoint{14.783368in}{8.848749in}}%
\pgfpathlineto{\pgfqpoint{14.644921in}{8.829486in}}%
\pgfpathlineto{\pgfqpoint{14.646736in}{8.837416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.687815in}{8.915256in}}%
\pgfpathlineto{\pgfqpoint{14.684451in}{8.914670in}}%
\pgfpathlineto{\pgfqpoint{14.681213in}{8.913865in}}%
\pgfpathlineto{\pgfqpoint{14.678133in}{8.912848in}}%
\pgfpathlineto{\pgfqpoint{14.675244in}{8.911631in}}%
\pgfpathlineto{\pgfqpoint{14.672573in}{8.910224in}}%
\pgfpathlineto{\pgfqpoint{14.670147in}{8.908643in}}%
\pgfpathlineto{\pgfqpoint{14.667990in}{8.906902in}}%
\pgfpathlineto{\pgfqpoint{14.666125in}{8.905020in}}%
\pgfpathlineto{\pgfqpoint{14.664568in}{8.903014in}}%
\pgfpathlineto{\pgfqpoint{14.663337in}{8.900906in}}%
\pgfpathlineto{\pgfqpoint{14.662444in}{8.898716in}}%
\pgfpathlineto{\pgfqpoint{14.661897in}{8.896465in}}%
\pgfpathlineto{\pgfqpoint{14.661702in}{8.894178in}}%
\pgfpathlineto{\pgfqpoint{14.661861in}{8.891875in}}%
\pgfpathlineto{\pgfqpoint{14.662372in}{8.889581in}}%
\pgfpathlineto{\pgfqpoint{14.663231in}{8.887318in}}%
\pgfpathlineto{\pgfqpoint{14.664428in}{8.885109in}}%
\pgfpathlineto{\pgfqpoint{14.665953in}{8.882976in}}%
\pgfpathlineto{\pgfqpoint{14.667788in}{8.880940in}}%
\pgfpathlineto{\pgfqpoint{14.669918in}{8.879021in}}%
\pgfpathlineto{\pgfqpoint{14.672319in}{8.877240in}}%
\pgfpathlineto{\pgfqpoint{14.674968in}{8.875613in}}%
\pgfpathlineto{\pgfqpoint{14.677839in}{8.874157in}}%
\pgfpathlineto{\pgfqpoint{14.680903in}{8.872887in}}%
\pgfpathlineto{\pgfqpoint{14.684129in}{8.871815in}}%
\pgfpathlineto{\pgfqpoint{14.687485in}{8.870952in}}%
\pgfpathlineto{\pgfqpoint{14.690937in}{8.870307in}}%
\pgfpathlineto{\pgfqpoint{14.694451in}{8.869885in}}%
\pgfpathlineto{\pgfqpoint{14.697992in}{8.869692in}}%
\pgfpathlineto{\pgfqpoint{14.701525in}{8.869729in}}%
\pgfpathlineto{\pgfqpoint{14.705013in}{8.869996in}}%
\pgfpathlineto{\pgfqpoint{14.708422in}{8.870490in}}%
\pgfpathlineto{\pgfqpoint{14.711718in}{8.871206in}}%
\pgfpathlineto{\pgfqpoint{14.714869in}{8.872137in}}%
\pgfpathlineto{\pgfqpoint{14.717842in}{8.873274in}}%
\pgfpathlineto{\pgfqpoint{14.720607in}{8.874605in}}%
\pgfpathlineto{\pgfqpoint{14.723138in}{8.876118in}}%
\pgfpathlineto{\pgfqpoint{14.725409in}{8.877796in}}%
\pgfpathlineto{\pgfqpoint{14.727397in}{8.879623in}}%
\pgfpathlineto{\pgfqpoint{14.729082in}{8.881581in}}%
\pgfpathlineto{\pgfqpoint{14.730448in}{8.883650in}}%
\pgfpathlineto{\pgfqpoint{14.731481in}{8.885810in}}%
\pgfpathlineto{\pgfqpoint{14.732170in}{8.888038in}}%
\pgfpathlineto{\pgfqpoint{14.732510in}{8.890314in}}%
\pgfpathlineto{\pgfqpoint{14.732495in}{8.892613in}}%
\pgfpathlineto{\pgfqpoint{14.732128in}{8.894913in}}%
\pgfpathlineto{\pgfqpoint{14.731410in}{8.897191in}}%
\pgfpathlineto{\pgfqpoint{14.730351in}{8.899424in}}%
\pgfpathlineto{\pgfqpoint{14.728959in}{8.901590in}}%
\pgfpathlineto{\pgfqpoint{14.727249in}{8.903668in}}%
\pgfpathlineto{\pgfqpoint{14.725239in}{8.905636in}}%
\pgfpathlineto{\pgfqpoint{14.722948in}{8.907475in}}%
\pgfpathlineto{\pgfqpoint{14.720399in}{8.909166in}}%
\pgfpathlineto{\pgfqpoint{14.717618in}{8.910693in}}%
\pgfpathlineto{\pgfqpoint{14.714632in}{8.912041in}}%
\pgfpathlineto{\pgfqpoint{14.711471in}{8.913195in}}%
\pgfpathlineto{\pgfqpoint{14.708168in}{8.914145in}}%
\pgfpathlineto{\pgfqpoint{14.704754in}{8.914881in}}%
\pgfpathlineto{\pgfqpoint{14.701263in}{8.915396in}}%
\pgfpathlineto{\pgfqpoint{14.697732in}{8.915685in}}%
\pgfpathlineto{\pgfqpoint{14.694194in}{8.915743in}}%
\pgfpathlineto{\pgfqpoint{14.690686in}{8.915573in}}%
\pgfpathlineto{\pgfqpoint{14.687242in}{8.915173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.637434in}{8.859990in}}%
\pgfpathlineto{\pgfqpoint{14.634066in}{8.859403in}}%
\pgfpathlineto{\pgfqpoint{14.630824in}{8.858595in}}%
\pgfpathlineto{\pgfqpoint{14.627741in}{8.857577in}}%
\pgfpathlineto{\pgfqpoint{14.624847in}{8.856357in}}%
\pgfpathlineto{\pgfqpoint{14.622172in}{8.854947in}}%
\pgfpathlineto{\pgfqpoint{14.619743in}{8.853363in}}%
\pgfpathlineto{\pgfqpoint{14.617582in}{8.851619in}}%
\pgfpathlineto{\pgfqpoint{14.615713in}{8.849733in}}%
\pgfpathlineto{\pgfqpoint{14.614154in}{8.847723in}}%
\pgfpathlineto{\pgfqpoint{14.612920in}{8.845611in}}%
\pgfpathlineto{\pgfqpoint{14.612024in}{8.843417in}}%
\pgfpathlineto{\pgfqpoint{14.611474in}{8.841162in}}%
\pgfpathlineto{\pgfqpoint{14.611277in}{8.838870in}}%
\pgfpathlineto{\pgfqpoint{14.611434in}{8.836563in}}%
\pgfpathlineto{\pgfqpoint{14.611944in}{8.834265in}}%
\pgfpathlineto{\pgfqpoint{14.612802in}{8.831998in}}%
\pgfpathlineto{\pgfqpoint{14.613999in}{8.829785in}}%
\pgfpathlineto{\pgfqpoint{14.615523in}{8.827648in}}%
\pgfpathlineto{\pgfqpoint{14.617359in}{8.825608in}}%
\pgfpathlineto{\pgfqpoint{14.619489in}{8.823687in}}%
\pgfpathlineto{\pgfqpoint{14.621891in}{8.821902in}}%
\pgfpathlineto{\pgfqpoint{14.624542in}{8.820272in}}%
\pgfpathlineto{\pgfqpoint{14.627415in}{8.818814in}}%
\pgfpathlineto{\pgfqpoint{14.630481in}{8.817542in}}%
\pgfpathlineto{\pgfqpoint{14.633709in}{8.816468in}}%
\pgfpathlineto{\pgfqpoint{14.637068in}{8.815604in}}%
\pgfpathlineto{\pgfqpoint{14.640523in}{8.814957in}}%
\pgfpathlineto{\pgfqpoint{14.644041in}{8.814535in}}%
\pgfpathlineto{\pgfqpoint{14.647585in}{8.814342in}}%
\pgfpathlineto{\pgfqpoint{14.651121in}{8.814379in}}%
\pgfpathlineto{\pgfqpoint{14.654613in}{8.814647in}}%
\pgfpathlineto{\pgfqpoint{14.658027in}{8.815142in}}%
\pgfpathlineto{\pgfqpoint{14.661327in}{8.815860in}}%
\pgfpathlineto{\pgfqpoint{14.664481in}{8.816793in}}%
\pgfpathlineto{\pgfqpoint{14.667458in}{8.817932in}}%
\pgfpathlineto{\pgfqpoint{14.670228in}{8.819266in}}%
\pgfpathlineto{\pgfqpoint{14.672763in}{8.820782in}}%
\pgfpathlineto{\pgfqpoint{14.675037in}{8.822463in}}%
\pgfpathlineto{\pgfqpoint{14.677029in}{8.824294in}}%
\pgfpathlineto{\pgfqpoint{14.678717in}{8.826256in}}%
\pgfpathlineto{\pgfqpoint{14.680086in}{8.828329in}}%
\pgfpathlineto{\pgfqpoint{14.681122in}{8.830492in}}%
\pgfpathlineto{\pgfqpoint{14.681814in}{8.832725in}}%
\pgfpathlineto{\pgfqpoint{14.682155in}{8.835005in}}%
\pgfpathlineto{\pgfqpoint{14.682143in}{8.837308in}}%
\pgfpathlineto{\pgfqpoint{14.681777in}{8.839613in}}%
\pgfpathlineto{\pgfqpoint{14.681060in}{8.841895in}}%
\pgfpathlineto{\pgfqpoint{14.680001in}{8.844132in}}%
\pgfpathlineto{\pgfqpoint{14.678610in}{8.846302in}}%
\pgfpathlineto{\pgfqpoint{14.676900in}{8.848383in}}%
\pgfpathlineto{\pgfqpoint{14.674890in}{8.850355in}}%
\pgfpathlineto{\pgfqpoint{14.672598in}{8.852197in}}%
\pgfpathlineto{\pgfqpoint{14.670047in}{8.853891in}}%
\pgfpathlineto{\pgfqpoint{14.667264in}{8.855421in}}%
\pgfpathlineto{\pgfqpoint{14.664277in}{8.856771in}}%
\pgfpathlineto{\pgfqpoint{14.661114in}{8.857927in}}%
\pgfpathlineto{\pgfqpoint{14.657807in}{8.858879in}}%
\pgfpathlineto{\pgfqpoint{14.654390in}{8.859616in}}%
\pgfpathlineto{\pgfqpoint{14.650897in}{8.860131in}}%
\pgfpathlineto{\pgfqpoint{14.647362in}{8.860420in}}%
\pgfpathlineto{\pgfqpoint{14.643821in}{8.860479in}}%
\pgfpathlineto{\pgfqpoint{14.640309in}{8.860307in}}%
\pgfpathlineto{\pgfqpoint{14.636861in}{8.859907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725558in}{8.823910in}}%
\pgfpathlineto{\pgfqpoint{14.722189in}{8.823322in}}%
\pgfpathlineto{\pgfqpoint{14.718947in}{8.822514in}}%
\pgfpathlineto{\pgfqpoint{14.715865in}{8.821494in}}%
\pgfpathlineto{\pgfqpoint{14.712972in}{8.820273in}}%
\pgfpathlineto{\pgfqpoint{14.710298in}{8.818862in}}%
\pgfpathlineto{\pgfqpoint{14.707870in}{8.817275in}}%
\pgfpathlineto{\pgfqpoint{14.705711in}{8.815529in}}%
\pgfpathlineto{\pgfqpoint{14.703844in}{8.813641in}}%
\pgfpathlineto{\pgfqpoint{14.702287in}{8.811630in}}%
\pgfpathlineto{\pgfqpoint{14.701056in}{8.809515in}}%
\pgfpathlineto{\pgfqpoint{14.700162in}{8.807319in}}%
\pgfpathlineto{\pgfqpoint{14.699616in}{8.805062in}}%
\pgfpathlineto{\pgfqpoint{14.699422in}{8.802767in}}%
\pgfpathlineto{\pgfqpoint{14.699583in}{8.800458in}}%
\pgfpathlineto{\pgfqpoint{14.700096in}{8.798157in}}%
\pgfpathlineto{\pgfqpoint{14.700957in}{8.795888in}}%
\pgfpathlineto{\pgfqpoint{14.702158in}{8.793673in}}%
\pgfpathlineto{\pgfqpoint{14.703685in}{8.791534in}}%
\pgfpathlineto{\pgfqpoint{14.705525in}{8.789492in}}%
\pgfpathlineto{\pgfqpoint{14.707658in}{8.787569in}}%
\pgfpathlineto{\pgfqpoint{14.710064in}{8.785782in}}%
\pgfpathlineto{\pgfqpoint{14.712718in}{8.784151in}}%
\pgfpathlineto{\pgfqpoint{14.715593in}{8.782692in}}%
\pgfpathlineto{\pgfqpoint{14.718662in}{8.781418in}}%
\pgfpathlineto{\pgfqpoint{14.721893in}{8.780343in}}%
\pgfpathlineto{\pgfqpoint{14.725254in}{8.779478in}}%
\pgfpathlineto{\pgfqpoint{14.728712in}{8.778831in}}%
\pgfpathlineto{\pgfqpoint{14.732231in}{8.778409in}}%
\pgfpathlineto{\pgfqpoint{14.735777in}{8.778216in}}%
\pgfpathlineto{\pgfqpoint{14.739314in}{8.778253in}}%
\pgfpathlineto{\pgfqpoint{14.742807in}{8.778522in}}%
\pgfpathlineto{\pgfqpoint{14.746220in}{8.779017in}}%
\pgfpathlineto{\pgfqpoint{14.749521in}{8.779736in}}%
\pgfpathlineto{\pgfqpoint{14.752675in}{8.780671in}}%
\pgfpathlineto{\pgfqpoint{14.755651in}{8.781811in}}%
\pgfpathlineto{\pgfqpoint{14.758420in}{8.783147in}}%
\pgfpathlineto{\pgfqpoint{14.760953in}{8.784664in}}%
\pgfpathlineto{\pgfqpoint{14.763226in}{8.786347in}}%
\pgfpathlineto{\pgfqpoint{14.765215in}{8.788180in}}%
\pgfpathlineto{\pgfqpoint{14.766902in}{8.790143in}}%
\pgfpathlineto{\pgfqpoint{14.768268in}{8.792219in}}%
\pgfpathlineto{\pgfqpoint{14.769301in}{8.794385in}}%
\pgfpathlineto{\pgfqpoint{14.769990in}{8.796620in}}%
\pgfpathlineto{\pgfqpoint{14.770328in}{8.798902in}}%
\pgfpathlineto{\pgfqpoint{14.770313in}{8.801208in}}%
\pgfpathlineto{\pgfqpoint{14.769943in}{8.803514in}}%
\pgfpathlineto{\pgfqpoint{14.769223in}{8.805799in}}%
\pgfpathlineto{\pgfqpoint{14.768161in}{8.808038in}}%
\pgfpathlineto{\pgfqpoint{14.766766in}{8.810211in}}%
\pgfpathlineto{\pgfqpoint{14.765053in}{8.812294in}}%
\pgfpathlineto{\pgfqpoint{14.763039in}{8.814267in}}%
\pgfpathlineto{\pgfqpoint{14.760743in}{8.816111in}}%
\pgfpathlineto{\pgfqpoint{14.758190in}{8.817807in}}%
\pgfpathlineto{\pgfqpoint{14.755404in}{8.819338in}}%
\pgfpathlineto{\pgfqpoint{14.752413in}{8.820689in}}%
\pgfpathlineto{\pgfqpoint{14.749248in}{8.821847in}}%
\pgfpathlineto{\pgfqpoint{14.745939in}{8.822799in}}%
\pgfpathlineto{\pgfqpoint{14.742520in}{8.823537in}}%
\pgfpathlineto{\pgfqpoint{14.739024in}{8.824053in}}%
\pgfpathlineto{\pgfqpoint{14.735488in}{8.824341in}}%
\pgfpathlineto{\pgfqpoint{14.731945in}{8.824400in}}%
\pgfpathlineto{\pgfqpoint{14.728432in}{8.824228in}}%
\pgfpathlineto{\pgfqpoint{14.724984in}{8.823827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.775876in}{8.879236in}}%
\pgfpathlineto{\pgfqpoint{14.772511in}{8.878649in}}%
\pgfpathlineto{\pgfqpoint{14.769274in}{8.877843in}}%
\pgfpathlineto{\pgfqpoint{14.766195in}{8.876825in}}%
\pgfpathlineto{\pgfqpoint{14.763306in}{8.875606in}}%
\pgfpathlineto{\pgfqpoint{14.760636in}{8.874198in}}%
\pgfpathlineto{\pgfqpoint{14.758212in}{8.872615in}}%
\pgfpathlineto{\pgfqpoint{14.756057in}{8.870872in}}%
\pgfpathlineto{\pgfqpoint{14.754193in}{8.868988in}}%
\pgfpathlineto{\pgfqpoint{14.752640in}{8.866980in}}%
\pgfpathlineto{\pgfqpoint{14.751411in}{8.864870in}}%
\pgfpathlineto{\pgfqpoint{14.750521in}{8.862677in}}%
\pgfpathlineto{\pgfqpoint{14.749977in}{8.860425in}}%
\pgfpathlineto{\pgfqpoint{14.749785in}{8.858135in}}%
\pgfpathlineto{\pgfqpoint{14.749947in}{8.855830in}}%
\pgfpathlineto{\pgfqpoint{14.750462in}{8.853533in}}%
\pgfpathlineto{\pgfqpoint{14.751324in}{8.851268in}}%
\pgfpathlineto{\pgfqpoint{14.752525in}{8.849056in}}%
\pgfpathlineto{\pgfqpoint{14.754053in}{8.846921in}}%
\pgfpathlineto{\pgfqpoint{14.755892in}{8.844883in}}%
\pgfpathlineto{\pgfqpoint{14.758025in}{8.842963in}}%
\pgfpathlineto{\pgfqpoint{14.760429in}{8.841180in}}%
\pgfpathlineto{\pgfqpoint{14.763082in}{8.839552in}}%
\pgfpathlineto{\pgfqpoint{14.765955in}{8.838095in}}%
\pgfpathlineto{\pgfqpoint{14.769022in}{8.836823in}}%
\pgfpathlineto{\pgfqpoint{14.772250in}{8.835750in}}%
\pgfpathlineto{\pgfqpoint{14.775609in}{8.834886in}}%
\pgfpathlineto{\pgfqpoint{14.779063in}{8.834240in}}%
\pgfpathlineto{\pgfqpoint{14.782579in}{8.833819in}}%
\pgfpathlineto{\pgfqpoint{14.786121in}{8.833626in}}%
\pgfpathlineto{\pgfqpoint{14.789655in}{8.833663in}}%
\pgfpathlineto{\pgfqpoint{14.793144in}{8.833930in}}%
\pgfpathlineto{\pgfqpoint{14.796553in}{8.834425in}}%
\pgfpathlineto{\pgfqpoint{14.799850in}{8.835142in}}%
\pgfpathlineto{\pgfqpoint{14.803000in}{8.836074in}}%
\pgfpathlineto{\pgfqpoint{14.805972in}{8.837213in}}%
\pgfpathlineto{\pgfqpoint{14.808737in}{8.838545in}}%
\pgfpathlineto{\pgfqpoint{14.811266in}{8.840059in}}%
\pgfpathlineto{\pgfqpoint{14.813535in}{8.841739in}}%
\pgfpathlineto{\pgfqpoint{14.815521in}{8.843568in}}%
\pgfpathlineto{\pgfqpoint{14.817204in}{8.845528in}}%
\pgfpathlineto{\pgfqpoint{14.818568in}{8.847600in}}%
\pgfpathlineto{\pgfqpoint{14.819598in}{8.849762in}}%
\pgfpathlineto{\pgfqpoint{14.820284in}{8.851993in}}%
\pgfpathlineto{\pgfqpoint{14.820621in}{8.854270in}}%
\pgfpathlineto{\pgfqpoint{14.820603in}{8.856572in}}%
\pgfpathlineto{\pgfqpoint{14.820232in}{8.858874in}}%
\pgfpathlineto{\pgfqpoint{14.819511in}{8.861155in}}%
\pgfpathlineto{\pgfqpoint{14.818448in}{8.863390in}}%
\pgfpathlineto{\pgfqpoint{14.817053in}{8.865558in}}%
\pgfpathlineto{\pgfqpoint{14.815340in}{8.867638in}}%
\pgfpathlineto{\pgfqpoint{14.813326in}{8.869608in}}%
\pgfpathlineto{\pgfqpoint{14.811031in}{8.871448in}}%
\pgfpathlineto{\pgfqpoint{14.808479in}{8.873141in}}%
\pgfpathlineto{\pgfqpoint{14.805695in}{8.874670in}}%
\pgfpathlineto{\pgfqpoint{14.802706in}{8.876019in}}%
\pgfpathlineto{\pgfqpoint{14.799543in}{8.877174in}}%
\pgfpathlineto{\pgfqpoint{14.796237in}{8.878125in}}%
\pgfpathlineto{\pgfqpoint{14.792821in}{8.878862in}}%
\pgfpathlineto{\pgfqpoint{14.789329in}{8.879377in}}%
\pgfpathlineto{\pgfqpoint{14.785796in}{8.879666in}}%
\pgfpathlineto{\pgfqpoint{14.782257in}{8.879724in}}%
\pgfpathlineto{\pgfqpoint{14.778748in}{8.879553in}}%
\pgfpathlineto{\pgfqpoint{14.775303in}{8.879153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.720243in}{8.823382in}}%
\pgfpathlineto{\pgfqpoint{14.718045in}{8.815950in}}%
\pgfpathlineto{\pgfqpoint{14.682198in}{8.909609in}}%
\pgfpathlineto{\pgfqpoint{14.684382in}{8.917059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.771584in}{8.879210in}}%
\pgfpathlineto{\pgfqpoint{14.769373in}{8.871768in}}%
\pgfpathlineto{\pgfqpoint{14.630809in}{8.853849in}}%
\pgfpathlineto{\pgfqpoint{14.632981in}{8.861289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.675541in}{8.940154in}}%
\pgfpathlineto{\pgfqpoint{14.672172in}{8.939598in}}%
\pgfpathlineto{\pgfqpoint{14.668924in}{8.938817in}}%
\pgfpathlineto{\pgfqpoint{14.665830in}{8.937819in}}%
\pgfpathlineto{\pgfqpoint{14.662921in}{8.936613in}}%
\pgfpathlineto{\pgfqpoint{14.660227in}{8.935212in}}%
\pgfpathlineto{\pgfqpoint{14.657774in}{8.933629in}}%
\pgfpathlineto{\pgfqpoint{14.655586in}{8.931881in}}%
\pgfpathlineto{\pgfqpoint{14.653687in}{8.929985in}}%
\pgfpathlineto{\pgfqpoint{14.652093in}{8.927959in}}%
\pgfpathlineto{\pgfqpoint{14.650822in}{8.925825in}}%
\pgfpathlineto{\pgfqpoint{14.649887in}{8.923602in}}%
\pgfpathlineto{\pgfqpoint{14.649296in}{8.921314in}}%
\pgfpathlineto{\pgfqpoint{14.649055in}{8.918984in}}%
\pgfpathlineto{\pgfqpoint{14.649168in}{8.916634in}}%
\pgfpathlineto{\pgfqpoint{14.649632in}{8.914288in}}%
\pgfpathlineto{\pgfqpoint{14.650444in}{8.911969in}}%
\pgfpathlineto{\pgfqpoint{14.651594in}{8.909702in}}%
\pgfpathlineto{\pgfqpoint{14.653073in}{8.907508in}}%
\pgfpathlineto{\pgfqpoint{14.654865in}{8.905409in}}%
\pgfpathlineto{\pgfqpoint{14.656951in}{8.903426in}}%
\pgfpathlineto{\pgfqpoint{14.659312in}{8.901580in}}%
\pgfpathlineto{\pgfqpoint{14.661924in}{8.899888in}}%
\pgfpathlineto{\pgfqpoint{14.664760in}{8.898368in}}%
\pgfpathlineto{\pgfqpoint{14.667793in}{8.897034in}}%
\pgfpathlineto{\pgfqpoint{14.670991in}{8.895901in}}%
\pgfpathlineto{\pgfqpoint{14.674323in}{8.894979in}}%
\pgfpathlineto{\pgfqpoint{14.677756in}{8.894278in}}%
\pgfpathlineto{\pgfqpoint{14.681255in}{8.893804in}}%
\pgfpathlineto{\pgfqpoint{14.684785in}{8.893563in}}%
\pgfpathlineto{\pgfqpoint{14.688312in}{8.893557in}}%
\pgfpathlineto{\pgfqpoint{14.691798in}{8.893786in}}%
\pgfpathlineto{\pgfqpoint{14.695211in}{8.894247in}}%
\pgfpathlineto{\pgfqpoint{14.698516in}{8.894936in}}%
\pgfpathlineto{\pgfqpoint{14.701679in}{8.895847in}}%
\pgfpathlineto{\pgfqpoint{14.704669in}{8.896969in}}%
\pgfpathlineto{\pgfqpoint{14.707456in}{8.898292in}}%
\pgfpathlineto{\pgfqpoint{14.710012in}{8.899803in}}%
\pgfpathlineto{\pgfqpoint{14.712312in}{8.901486in}}%
\pgfpathlineto{\pgfqpoint{14.714333in}{8.903324in}}%
\pgfpathlineto{\pgfqpoint{14.716054in}{8.905300in}}%
\pgfpathlineto{\pgfqpoint{14.717459in}{8.907393in}}%
\pgfpathlineto{\pgfqpoint{14.718534in}{8.909582in}}%
\pgfpathlineto{\pgfqpoint{14.719266in}{8.911846in}}%
\pgfpathlineto{\pgfqpoint{14.719651in}{8.914162in}}%
\pgfpathlineto{\pgfqpoint{14.719683in}{8.916507in}}%
\pgfpathlineto{\pgfqpoint{14.719362in}{8.918857in}}%
\pgfpathlineto{\pgfqpoint{14.718692in}{8.921189in}}%
\pgfpathlineto{\pgfqpoint{14.717679in}{8.923479in}}%
\pgfpathlineto{\pgfqpoint{14.716333in}{8.925706in}}%
\pgfpathlineto{\pgfqpoint{14.714669in}{8.927845in}}%
\pgfpathlineto{\pgfqpoint{14.712702in}{8.929877in}}%
\pgfpathlineto{\pgfqpoint{14.710452in}{8.931781in}}%
\pgfpathlineto{\pgfqpoint{14.707942in}{8.933538in}}%
\pgfpathlineto{\pgfqpoint{14.705197in}{8.935130in}}%
\pgfpathlineto{\pgfqpoint{14.702244in}{8.936541in}}%
\pgfpathlineto{\pgfqpoint{14.699112in}{8.937758in}}%
\pgfpathlineto{\pgfqpoint{14.695834in}{8.938768in}}%
\pgfpathlineto{\pgfqpoint{14.692441in}{8.939561in}}%
\pgfpathlineto{\pgfqpoint{14.688967in}{8.940129in}}%
\pgfpathlineto{\pgfqpoint{14.685448in}{8.940467in}}%
\pgfpathlineto{\pgfqpoint{14.681919in}{8.940571in}}%
\pgfpathlineto{\pgfqpoint{14.678413in}{8.940441in}}%
\pgfpathlineto{\pgfqpoint{14.674968in}{8.940077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624149in}{8.884424in}}%
\pgfpathlineto{\pgfqpoint{14.620775in}{8.883866in}}%
\pgfpathlineto{\pgfqpoint{14.617523in}{8.883084in}}%
\pgfpathlineto{\pgfqpoint{14.614425in}{8.882083in}}%
\pgfpathlineto{\pgfqpoint{14.611513in}{8.880875in}}%
\pgfpathlineto{\pgfqpoint{14.608815in}{8.879471in}}%
\pgfpathlineto{\pgfqpoint{14.606358in}{8.877886in}}%
\pgfpathlineto{\pgfqpoint{14.604167in}{8.876134in}}%
\pgfpathlineto{\pgfqpoint{14.602264in}{8.874234in}}%
\pgfpathlineto{\pgfqpoint{14.600667in}{8.872205in}}%
\pgfpathlineto{\pgfqpoint{14.599393in}{8.870066in}}%
\pgfpathlineto{\pgfqpoint{14.598455in}{8.867840in}}%
\pgfpathlineto{\pgfqpoint{14.597861in}{8.865548in}}%
\pgfpathlineto{\pgfqpoint{14.597619in}{8.863213in}}%
\pgfpathlineto{\pgfqpoint{14.597730in}{8.860859in}}%
\pgfpathlineto{\pgfqpoint{14.598193in}{8.858509in}}%
\pgfpathlineto{\pgfqpoint{14.599003in}{8.856187in}}%
\pgfpathlineto{\pgfqpoint{14.600154in}{8.853915in}}%
\pgfpathlineto{\pgfqpoint{14.601632in}{8.851717in}}%
\pgfpathlineto{\pgfqpoint{14.603424in}{8.849615in}}%
\pgfpathlineto{\pgfqpoint{14.605511in}{8.847629in}}%
\pgfpathlineto{\pgfqpoint{14.607873in}{8.845780in}}%
\pgfpathlineto{\pgfqpoint{14.610486in}{8.844085in}}%
\pgfpathlineto{\pgfqpoint{14.613324in}{8.842563in}}%
\pgfpathlineto{\pgfqpoint{14.616359in}{8.841227in}}%
\pgfpathlineto{\pgfqpoint{14.619559in}{8.840092in}}%
\pgfpathlineto{\pgfqpoint{14.622894in}{8.839169in}}%
\pgfpathlineto{\pgfqpoint{14.626330in}{8.838467in}}%
\pgfpathlineto{\pgfqpoint{14.629832in}{8.837993in}}%
\pgfpathlineto{\pgfqpoint{14.633366in}{8.837752in}}%
\pgfpathlineto{\pgfqpoint{14.636896in}{8.837746in}}%
\pgfpathlineto{\pgfqpoint{14.640387in}{8.837975in}}%
\pgfpathlineto{\pgfqpoint{14.643803in}{8.838438in}}%
\pgfpathlineto{\pgfqpoint{14.647111in}{8.839129in}}%
\pgfpathlineto{\pgfqpoint{14.650278in}{8.840041in}}%
\pgfpathlineto{\pgfqpoint{14.653272in}{8.841166in}}%
\pgfpathlineto{\pgfqpoint{14.656063in}{8.842491in}}%
\pgfpathlineto{\pgfqpoint{14.658623in}{8.844005in}}%
\pgfpathlineto{\pgfqpoint{14.660927in}{8.845691in}}%
\pgfpathlineto{\pgfqpoint{14.662951in}{8.847533in}}%
\pgfpathlineto{\pgfqpoint{14.664676in}{8.849512in}}%
\pgfpathlineto{\pgfqpoint{14.666084in}{8.851609in}}%
\pgfpathlineto{\pgfqpoint{14.667161in}{8.853802in}}%
\pgfpathlineto{\pgfqpoint{14.667897in}{8.856070in}}%
\pgfpathlineto{\pgfqpoint{14.668283in}{8.858391in}}%
\pgfpathlineto{\pgfqpoint{14.668317in}{8.860739in}}%
\pgfpathlineto{\pgfqpoint{14.667998in}{8.863094in}}%
\pgfpathlineto{\pgfqpoint{14.667328in}{8.865430in}}%
\pgfpathlineto{\pgfqpoint{14.666316in}{8.867724in}}%
\pgfpathlineto{\pgfqpoint{14.664971in}{8.869954in}}%
\pgfpathlineto{\pgfqpoint{14.663307in}{8.872097in}}%
\pgfpathlineto{\pgfqpoint{14.661339in}{8.874133in}}%
\pgfpathlineto{\pgfqpoint{14.659088in}{8.876039in}}%
\pgfpathlineto{\pgfqpoint{14.656577in}{8.877799in}}%
\pgfpathlineto{\pgfqpoint{14.653830in}{8.879393in}}%
\pgfpathlineto{\pgfqpoint{14.650875in}{8.880807in}}%
\pgfpathlineto{\pgfqpoint{14.647741in}{8.882026in}}%
\pgfpathlineto{\pgfqpoint{14.644460in}{8.883037in}}%
\pgfpathlineto{\pgfqpoint{14.641065in}{8.883831in}}%
\pgfpathlineto{\pgfqpoint{14.637588in}{8.884400in}}%
\pgfpathlineto{\pgfqpoint{14.634066in}{8.884738in}}%
\pgfpathlineto{\pgfqpoint{14.630533in}{8.884842in}}%
\pgfpathlineto{\pgfqpoint{14.627024in}{8.884711in}}%
\pgfpathlineto{\pgfqpoint{14.623574in}{8.884346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711378in}{8.846539in}}%
\pgfpathlineto{\pgfqpoint{14.708004in}{8.845981in}}%
\pgfpathlineto{\pgfqpoint{14.704753in}{8.845197in}}%
\pgfpathlineto{\pgfqpoint{14.701656in}{8.844195in}}%
\pgfpathlineto{\pgfqpoint{14.698744in}{8.842986in}}%
\pgfpathlineto{\pgfqpoint{14.696047in}{8.841580in}}%
\pgfpathlineto{\pgfqpoint{14.693592in}{8.839993in}}%
\pgfpathlineto{\pgfqpoint{14.691402in}{8.838240in}}%
\pgfpathlineto{\pgfqpoint{14.689501in}{8.836338in}}%
\pgfpathlineto{\pgfqpoint{14.687907in}{8.834306in}}%
\pgfpathlineto{\pgfqpoint{14.686635in}{8.832166in}}%
\pgfpathlineto{\pgfqpoint{14.685700in}{8.829937in}}%
\pgfpathlineto{\pgfqpoint{14.685109in}{8.827643in}}%
\pgfpathlineto{\pgfqpoint{14.684869in}{8.825306in}}%
\pgfpathlineto{\pgfqpoint{14.684983in}{8.822949in}}%
\pgfpathlineto{\pgfqpoint{14.685450in}{8.820597in}}%
\pgfpathlineto{\pgfqpoint{14.686264in}{8.818273in}}%
\pgfpathlineto{\pgfqpoint{14.687417in}{8.815999in}}%
\pgfpathlineto{\pgfqpoint{14.688899in}{8.813799in}}%
\pgfpathlineto{\pgfqpoint{14.690694in}{8.811695in}}%
\pgfpathlineto{\pgfqpoint{14.692784in}{8.809707in}}%
\pgfpathlineto{\pgfqpoint{14.695149in}{8.807856in}}%
\pgfpathlineto{\pgfqpoint{14.697765in}{8.806160in}}%
\pgfpathlineto{\pgfqpoint{14.700606in}{8.804636in}}%
\pgfpathlineto{\pgfqpoint{14.703643in}{8.803299in}}%
\pgfpathlineto{\pgfqpoint{14.706846in}{8.802164in}}%
\pgfpathlineto{\pgfqpoint{14.710183in}{8.801240in}}%
\pgfpathlineto{\pgfqpoint{14.713620in}{8.800537in}}%
\pgfpathlineto{\pgfqpoint{14.717124in}{8.800063in}}%
\pgfpathlineto{\pgfqpoint{14.720659in}{8.799822in}}%
\pgfpathlineto{\pgfqpoint{14.724189in}{8.799816in}}%
\pgfpathlineto{\pgfqpoint{14.727681in}{8.800046in}}%
\pgfpathlineto{\pgfqpoint{14.731098in}{8.800509in}}%
\pgfpathlineto{\pgfqpoint{14.734406in}{8.801201in}}%
\pgfpathlineto{\pgfqpoint{14.737572in}{8.802115in}}%
\pgfpathlineto{\pgfqpoint{14.740565in}{8.803240in}}%
\pgfpathlineto{\pgfqpoint{14.743355in}{8.804568in}}%
\pgfpathlineto{\pgfqpoint{14.745914in}{8.806083in}}%
\pgfpathlineto{\pgfqpoint{14.748216in}{8.807771in}}%
\pgfpathlineto{\pgfqpoint{14.750239in}{8.809615in}}%
\pgfpathlineto{\pgfqpoint{14.751961in}{8.811596in}}%
\pgfpathlineto{\pgfqpoint{14.753367in}{8.813695in}}%
\pgfpathlineto{\pgfqpoint{14.754441in}{8.815891in}}%
\pgfpathlineto{\pgfqpoint{14.755174in}{8.818161in}}%
\pgfpathlineto{\pgfqpoint{14.755558in}{8.820483in}}%
\pgfpathlineto{\pgfqpoint{14.755588in}{8.822834in}}%
\pgfpathlineto{\pgfqpoint{14.755266in}{8.825191in}}%
\pgfpathlineto{\pgfqpoint{14.754594in}{8.827529in}}%
\pgfpathlineto{\pgfqpoint{14.753578in}{8.829826in}}%
\pgfpathlineto{\pgfqpoint{14.752230in}{8.832058in}}%
\pgfpathlineto{\pgfqpoint{14.750562in}{8.834203in}}%
\pgfpathlineto{\pgfqpoint{14.748591in}{8.836240in}}%
\pgfpathlineto{\pgfqpoint{14.746338in}{8.838149in}}%
\pgfpathlineto{\pgfqpoint{14.743823in}{8.839910in}}%
\pgfpathlineto{\pgfqpoint{14.741074in}{8.841505in}}%
\pgfpathlineto{\pgfqpoint{14.738116in}{8.842920in}}%
\pgfpathlineto{\pgfqpoint{14.734980in}{8.844140in}}%
\pgfpathlineto{\pgfqpoint{14.731697in}{8.845152in}}%
\pgfpathlineto{\pgfqpoint{14.728299in}{8.845947in}}%
\pgfpathlineto{\pgfqpoint{14.724821in}{8.846516in}}%
\pgfpathlineto{\pgfqpoint{14.721297in}{8.846854in}}%
\pgfpathlineto{\pgfqpoint{14.717763in}{8.846958in}}%
\pgfpathlineto{\pgfqpoint{14.714254in}{8.846827in}}%
\pgfpathlineto{\pgfqpoint{14.710804in}{8.846461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762711in}{8.902327in}}%
\pgfpathlineto{\pgfqpoint{14.759341in}{8.901770in}}%
\pgfpathlineto{\pgfqpoint{14.756093in}{8.900988in}}%
\pgfpathlineto{\pgfqpoint{14.753000in}{8.899989in}}%
\pgfpathlineto{\pgfqpoint{14.750093in}{8.898782in}}%
\pgfpathlineto{\pgfqpoint{14.747399in}{8.897379in}}%
\pgfpathlineto{\pgfqpoint{14.744948in}{8.895795in}}%
\pgfpathlineto{\pgfqpoint{14.742762in}{8.894045in}}%
\pgfpathlineto{\pgfqpoint{14.740864in}{8.892146in}}%
\pgfpathlineto{\pgfqpoint{14.739273in}{8.890119in}}%
\pgfpathlineto{\pgfqpoint{14.738004in}{8.887982in}}%
\pgfpathlineto{\pgfqpoint{14.737072in}{8.885757in}}%
\pgfpathlineto{\pgfqpoint{14.736483in}{8.883467in}}%
\pgfpathlineto{\pgfqpoint{14.736246in}{8.881134in}}%
\pgfpathlineto{\pgfqpoint{14.736361in}{8.878782in}}%
\pgfpathlineto{\pgfqpoint{14.736829in}{8.876434in}}%
\pgfpathlineto{\pgfqpoint{14.737644in}{8.874113in}}%
\pgfpathlineto{\pgfqpoint{14.738798in}{8.871843in}}%
\pgfpathlineto{\pgfqpoint{14.740280in}{8.869647in}}%
\pgfpathlineto{\pgfqpoint{14.742075in}{8.867546in}}%
\pgfpathlineto{\pgfqpoint{14.744164in}{8.865562in}}%
\pgfpathlineto{\pgfqpoint{14.746528in}{8.863714in}}%
\pgfpathlineto{\pgfqpoint{14.749143in}{8.862020in}}%
\pgfpathlineto{\pgfqpoint{14.751982in}{8.860499in}}%
\pgfpathlineto{\pgfqpoint{14.755017in}{8.859164in}}%
\pgfpathlineto{\pgfqpoint{14.758217in}{8.858030in}}%
\pgfpathlineto{\pgfqpoint{14.761551in}{8.857108in}}%
\pgfpathlineto{\pgfqpoint{14.764986in}{8.856406in}}%
\pgfpathlineto{\pgfqpoint{14.768487in}{8.855932in}}%
\pgfpathlineto{\pgfqpoint{14.772018in}{8.855691in}}%
\pgfpathlineto{\pgfqpoint{14.775545in}{8.855685in}}%
\pgfpathlineto{\pgfqpoint{14.779033in}{8.855914in}}%
\pgfpathlineto{\pgfqpoint{14.782446in}{8.856377in}}%
\pgfpathlineto{\pgfqpoint{14.785750in}{8.857067in}}%
\pgfpathlineto{\pgfqpoint{14.788913in}{8.857978in}}%
\pgfpathlineto{\pgfqpoint{14.791902in}{8.859102in}}%
\pgfpathlineto{\pgfqpoint{14.794688in}{8.860426in}}%
\pgfpathlineto{\pgfqpoint{14.797243in}{8.861939in}}%
\pgfpathlineto{\pgfqpoint{14.799541in}{8.863623in}}%
\pgfpathlineto{\pgfqpoint{14.801560in}{8.865464in}}%
\pgfpathlineto{\pgfqpoint{14.803280in}{8.867441in}}%
\pgfpathlineto{\pgfqpoint{14.804682in}{8.869537in}}%
\pgfpathlineto{\pgfqpoint{14.805754in}{8.871728in}}%
\pgfpathlineto{\pgfqpoint{14.806484in}{8.873994in}}%
\pgfpathlineto{\pgfqpoint{14.806865in}{8.876313in}}%
\pgfpathlineto{\pgfqpoint{14.806894in}{8.878660in}}%
\pgfpathlineto{\pgfqpoint{14.806570in}{8.881012in}}%
\pgfpathlineto{\pgfqpoint{14.805897in}{8.883346in}}%
\pgfpathlineto{\pgfqpoint{14.804881in}{8.885639in}}%
\pgfpathlineto{\pgfqpoint{14.803532in}{8.887867in}}%
\pgfpathlineto{\pgfqpoint{14.801864in}{8.890009in}}%
\pgfpathlineto{\pgfqpoint{14.799894in}{8.892043in}}%
\pgfpathlineto{\pgfqpoint{14.797641in}{8.893948in}}%
\pgfpathlineto{\pgfqpoint{14.795128in}{8.895706in}}%
\pgfpathlineto{\pgfqpoint{14.792380in}{8.897300in}}%
\pgfpathlineto{\pgfqpoint{14.789425in}{8.898712in}}%
\pgfpathlineto{\pgfqpoint{14.786291in}{8.899930in}}%
\pgfpathlineto{\pgfqpoint{14.783010in}{8.900941in}}%
\pgfpathlineto{\pgfqpoint{14.779615in}{8.901734in}}%
\pgfpathlineto{\pgfqpoint{14.776141in}{8.902303in}}%
\pgfpathlineto{\pgfqpoint{14.772620in}{8.902641in}}%
\pgfpathlineto{\pgfqpoint{14.769089in}{8.902745in}}%
\pgfpathlineto{\pgfqpoint{14.765583in}{8.902614in}}%
\pgfpathlineto{\pgfqpoint{14.762137in}{8.902249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705791in}{8.843567in}}%
\pgfpathlineto{\pgfqpoint{14.703241in}{8.836712in}}%
\pgfpathlineto{\pgfqpoint{14.668918in}{8.932677in}}%
\pgfpathlineto{\pgfqpoint{14.671455in}{8.939553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.757873in}{8.900107in}}%
\pgfpathlineto{\pgfqpoint{14.755308in}{8.893240in}}%
\pgfpathlineto{\pgfqpoint{14.616792in}{8.876204in}}%
\pgfpathlineto{\pgfqpoint{14.619316in}{8.883069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.662989in}{8.963220in}}%
\pgfpathlineto{\pgfqpoint{14.659618in}{8.962683in}}%
\pgfpathlineto{\pgfqpoint{14.656366in}{8.961915in}}%
\pgfpathlineto{\pgfqpoint{14.653264in}{8.960924in}}%
\pgfpathlineto{\pgfqpoint{14.650343in}{8.959719in}}%
\pgfpathlineto{\pgfqpoint{14.647633in}{8.958312in}}%
\pgfpathlineto{\pgfqpoint{14.645161in}{8.956718in}}%
\pgfpathlineto{\pgfqpoint{14.642952in}{8.954953in}}%
\pgfpathlineto{\pgfqpoint{14.641027in}{8.953033in}}%
\pgfpathlineto{\pgfqpoint{14.639407in}{8.950979in}}%
\pgfpathlineto{\pgfqpoint{14.638106in}{8.948811in}}%
\pgfpathlineto{\pgfqpoint{14.637138in}{8.946550in}}%
\pgfpathlineto{\pgfqpoint{14.636513in}{8.944218in}}%
\pgfpathlineto{\pgfqpoint{14.636238in}{8.941840in}}%
\pgfpathlineto{\pgfqpoint{14.636314in}{8.939439in}}%
\pgfpathlineto{\pgfqpoint{14.636741in}{8.937039in}}%
\pgfpathlineto{\pgfqpoint{14.637516in}{8.934664in}}%
\pgfpathlineto{\pgfqpoint{14.638629in}{8.932338in}}%
\pgfpathlineto{\pgfqpoint{14.640071in}{8.930084in}}%
\pgfpathlineto{\pgfqpoint{14.641826in}{8.927924in}}%
\pgfpathlineto{\pgfqpoint{14.643878in}{8.925880in}}%
\pgfpathlineto{\pgfqpoint{14.646205in}{8.923973in}}%
\pgfpathlineto{\pgfqpoint{14.648785in}{8.922222in}}%
\pgfpathlineto{\pgfqpoint{14.651591in}{8.920643in}}%
\pgfpathlineto{\pgfqpoint{14.654596in}{8.919254in}}%
\pgfpathlineto{\pgfqpoint{14.657770in}{8.918067in}}%
\pgfpathlineto{\pgfqpoint{14.661080in}{8.917096in}}%
\pgfpathlineto{\pgfqpoint{14.664494in}{8.916348in}}%
\pgfpathlineto{\pgfqpoint{14.667978in}{8.915833in}}%
\pgfpathlineto{\pgfqpoint{14.671496in}{8.915554in}}%
\pgfpathlineto{\pgfqpoint{14.675014in}{8.915516in}}%
\pgfpathlineto{\pgfqpoint{14.678497in}{8.915718in}}%
\pgfpathlineto{\pgfqpoint{14.681909in}{8.916158in}}%
\pgfpathlineto{\pgfqpoint{14.685216in}{8.916832in}}%
\pgfpathlineto{\pgfqpoint{14.688386in}{8.917733in}}%
\pgfpathlineto{\pgfqpoint{14.691386in}{8.918851in}}%
\pgfpathlineto{\pgfqpoint{14.694187in}{8.920177in}}%
\pgfpathlineto{\pgfqpoint{14.696761in}{8.921697in}}%
\pgfpathlineto{\pgfqpoint{14.699082in}{8.923394in}}%
\pgfpathlineto{\pgfqpoint{14.701126in}{8.925253in}}%
\pgfpathlineto{\pgfqpoint{14.702874in}{8.927255in}}%
\pgfpathlineto{\pgfqpoint{14.704308in}{8.929380in}}%
\pgfpathlineto{\pgfqpoint{14.705413in}{8.931606in}}%
\pgfpathlineto{\pgfqpoint{14.706179in}{8.933911in}}%
\pgfpathlineto{\pgfqpoint{14.706599in}{8.936273in}}%
\pgfpathlineto{\pgfqpoint{14.706667in}{8.938667in}}%
\pgfpathlineto{\pgfqpoint{14.706383in}{8.941070in}}%
\pgfpathlineto{\pgfqpoint{14.705750in}{8.943458in}}%
\pgfpathlineto{\pgfqpoint{14.704775in}{8.945806in}}%
\pgfpathlineto{\pgfqpoint{14.703466in}{8.948092in}}%
\pgfpathlineto{\pgfqpoint{14.701839in}{8.950292in}}%
\pgfpathlineto{\pgfqpoint{14.699907in}{8.952385in}}%
\pgfpathlineto{\pgfqpoint{14.697692in}{8.954350in}}%
\pgfpathlineto{\pgfqpoint{14.695215in}{8.956167in}}%
\pgfpathlineto{\pgfqpoint{14.692500in}{8.957818in}}%
\pgfpathlineto{\pgfqpoint{14.689575in}{8.959286in}}%
\pgfpathlineto{\pgfqpoint{14.686470in}{8.960558in}}%
\pgfpathlineto{\pgfqpoint{14.683214in}{8.961619in}}%
\pgfpathlineto{\pgfqpoint{14.679841in}{8.962460in}}%
\pgfpathlineto{\pgfqpoint{14.676384in}{8.963072in}}%
\pgfpathlineto{\pgfqpoint{14.672878in}{8.963449in}}%
\pgfpathlineto{\pgfqpoint{14.669358in}{8.963588in}}%
\pgfpathlineto{\pgfqpoint{14.665859in}{8.963487in}}%
\pgfpathlineto{\pgfqpoint{14.662416in}{8.963146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.610859in}{8.906773in}}%
\pgfpathlineto{\pgfqpoint{14.607484in}{8.906235in}}%
\pgfpathlineto{\pgfqpoint{14.604228in}{8.905466in}}%
\pgfpathlineto{\pgfqpoint{14.601122in}{8.904472in}}%
\pgfpathlineto{\pgfqpoint{14.598198in}{8.903265in}}%
\pgfpathlineto{\pgfqpoint{14.595484in}{8.901856in}}%
\pgfpathlineto{\pgfqpoint{14.593009in}{8.900259in}}%
\pgfpathlineto{\pgfqpoint{14.590796in}{8.898490in}}%
\pgfpathlineto{\pgfqpoint{14.588868in}{8.896568in}}%
\pgfpathlineto{\pgfqpoint{14.587244in}{8.894510in}}%
\pgfpathlineto{\pgfqpoint{14.585940in}{8.892337in}}%
\pgfpathlineto{\pgfqpoint{14.584970in}{8.890072in}}%
\pgfpathlineto{\pgfqpoint{14.584343in}{8.887737in}}%
\pgfpathlineto{\pgfqpoint{14.584065in}{8.885355in}}%
\pgfpathlineto{\pgfqpoint{14.584140in}{8.882950in}}%
\pgfpathlineto{\pgfqpoint{14.584566in}{8.880547in}}%
\pgfpathlineto{\pgfqpoint{14.585339in}{8.878168in}}%
\pgfpathlineto{\pgfqpoint{14.586452in}{8.875838in}}%
\pgfpathlineto{\pgfqpoint{14.587894in}{8.873580in}}%
\pgfpathlineto{\pgfqpoint{14.589649in}{8.871417in}}%
\pgfpathlineto{\pgfqpoint{14.591701in}{8.869370in}}%
\pgfpathlineto{\pgfqpoint{14.594030in}{8.867460in}}%
\pgfpathlineto{\pgfqpoint{14.596611in}{8.865706in}}%
\pgfpathlineto{\pgfqpoint{14.599419in}{8.864125in}}%
\pgfpathlineto{\pgfqpoint{14.602426in}{8.862734in}}%
\pgfpathlineto{\pgfqpoint{14.605602in}{8.861546in}}%
\pgfpathlineto{\pgfqpoint{14.608915in}{8.860572in}}%
\pgfpathlineto{\pgfqpoint{14.612332in}{8.859824in}}%
\pgfpathlineto{\pgfqpoint{14.615819in}{8.859308in}}%
\pgfpathlineto{\pgfqpoint{14.619340in}{8.859030in}}%
\pgfpathlineto{\pgfqpoint{14.622862in}{8.858992in}}%
\pgfpathlineto{\pgfqpoint{14.626348in}{8.859195in}}%
\pgfpathlineto{\pgfqpoint{14.629763in}{8.859636in}}%
\pgfpathlineto{\pgfqpoint{14.633075in}{8.860311in}}%
\pgfpathlineto{\pgfqpoint{14.636248in}{8.861214in}}%
\pgfpathlineto{\pgfqpoint{14.639252in}{8.862335in}}%
\pgfpathlineto{\pgfqpoint{14.642057in}{8.863663in}}%
\pgfpathlineto{\pgfqpoint{14.644634in}{8.865185in}}%
\pgfpathlineto{\pgfqpoint{14.646959in}{8.866886in}}%
\pgfpathlineto{\pgfqpoint{14.649007in}{8.868749in}}%
\pgfpathlineto{\pgfqpoint{14.650758in}{8.870754in}}%
\pgfpathlineto{\pgfqpoint{14.652194in}{8.872882in}}%
\pgfpathlineto{\pgfqpoint{14.653303in}{8.875112in}}%
\pgfpathlineto{\pgfqpoint{14.654071in}{8.877422in}}%
\pgfpathlineto{\pgfqpoint{14.654492in}{8.879787in}}%
\pgfpathlineto{\pgfqpoint{14.654562in}{8.882185in}}%
\pgfpathlineto{\pgfqpoint{14.654280in}{8.884592in}}%
\pgfpathlineto{\pgfqpoint{14.653648in}{8.886984in}}%
\pgfpathlineto{\pgfqpoint{14.652673in}{8.889336in}}%
\pgfpathlineto{\pgfqpoint{14.651365in}{8.891625in}}%
\pgfpathlineto{\pgfqpoint{14.649738in}{8.893829in}}%
\pgfpathlineto{\pgfqpoint{14.647806in}{8.895926in}}%
\pgfpathlineto{\pgfqpoint{14.645590in}{8.897893in}}%
\pgfpathlineto{\pgfqpoint{14.643111in}{8.899713in}}%
\pgfpathlineto{\pgfqpoint{14.640395in}{8.901366in}}%
\pgfpathlineto{\pgfqpoint{14.637468in}{8.902837in}}%
\pgfpathlineto{\pgfqpoint{14.634361in}{8.904110in}}%
\pgfpathlineto{\pgfqpoint{14.631103in}{8.905172in}}%
\pgfpathlineto{\pgfqpoint{14.627727in}{8.906014in}}%
\pgfpathlineto{\pgfqpoint{14.624267in}{8.906627in}}%
\pgfpathlineto{\pgfqpoint{14.620758in}{8.907005in}}%
\pgfpathlineto{\pgfqpoint{14.617234in}{8.907143in}}%
\pgfpathlineto{\pgfqpoint{14.613732in}{8.907041in}}%
\pgfpathlineto{\pgfqpoint{14.610284in}{8.906699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.697304in}{8.867292in}}%
\pgfpathlineto{\pgfqpoint{14.693930in}{8.866753in}}%
\pgfpathlineto{\pgfqpoint{14.690674in}{8.865983in}}%
\pgfpathlineto{\pgfqpoint{14.687569in}{8.864988in}}%
\pgfpathlineto{\pgfqpoint{14.684645in}{8.863780in}}%
\pgfpathlineto{\pgfqpoint{14.681933in}{8.862369in}}%
\pgfpathlineto{\pgfqpoint{14.679459in}{8.860771in}}%
\pgfpathlineto{\pgfqpoint{14.677248in}{8.859000in}}%
\pgfpathlineto{\pgfqpoint{14.675322in}{8.857076in}}%
\pgfpathlineto{\pgfqpoint{14.673700in}{8.855016in}}%
\pgfpathlineto{\pgfqpoint{14.672399in}{8.852841in}}%
\pgfpathlineto{\pgfqpoint{14.671431in}{8.850574in}}%
\pgfpathlineto{\pgfqpoint{14.670807in}{8.848237in}}%
\pgfpathlineto{\pgfqpoint{14.670532in}{8.845853in}}%
\pgfpathlineto{\pgfqpoint{14.670609in}{8.843446in}}%
\pgfpathlineto{\pgfqpoint{14.671038in}{8.841040in}}%
\pgfpathlineto{\pgfqpoint{14.671815in}{8.838659in}}%
\pgfpathlineto{\pgfqpoint{14.672930in}{8.836327in}}%
\pgfpathlineto{\pgfqpoint{14.674375in}{8.834067in}}%
\pgfpathlineto{\pgfqpoint{14.676133in}{8.831902in}}%
\pgfpathlineto{\pgfqpoint{14.678188in}{8.829854in}}%
\pgfpathlineto{\pgfqpoint{14.680519in}{8.827942in}}%
\pgfpathlineto{\pgfqpoint{14.683103in}{8.826187in}}%
\pgfpathlineto{\pgfqpoint{14.685913in}{8.824605in}}%
\pgfpathlineto{\pgfqpoint{14.688922in}{8.823212in}}%
\pgfpathlineto{\pgfqpoint{14.692100in}{8.822024in}}%
\pgfpathlineto{\pgfqpoint{14.695415in}{8.821050in}}%
\pgfpathlineto{\pgfqpoint{14.698833in}{8.820301in}}%
\pgfpathlineto{\pgfqpoint{14.702321in}{8.819785in}}%
\pgfpathlineto{\pgfqpoint{14.705844in}{8.819507in}}%
\pgfpathlineto{\pgfqpoint{14.709366in}{8.819469in}}%
\pgfpathlineto{\pgfqpoint{14.712853in}{8.819672in}}%
\pgfpathlineto{\pgfqpoint{14.716268in}{8.820114in}}%
\pgfpathlineto{\pgfqpoint{14.719579in}{8.820790in}}%
\pgfpathlineto{\pgfqpoint{14.722752in}{8.821694in}}%
\pgfpathlineto{\pgfqpoint{14.725755in}{8.822816in}}%
\pgfpathlineto{\pgfqpoint{14.728559in}{8.824146in}}%
\pgfpathlineto{\pgfqpoint{14.731135in}{8.825670in}}%
\pgfpathlineto{\pgfqpoint{14.733458in}{8.827372in}}%
\pgfpathlineto{\pgfqpoint{14.735504in}{8.829237in}}%
\pgfpathlineto{\pgfqpoint{14.737253in}{8.831244in}}%
\pgfpathlineto{\pgfqpoint{14.738687in}{8.833374in}}%
\pgfpathlineto{\pgfqpoint{14.739793in}{8.835606in}}%
\pgfpathlineto{\pgfqpoint{14.740559in}{8.837918in}}%
\pgfpathlineto{\pgfqpoint{14.740977in}{8.840286in}}%
\pgfpathlineto{\pgfqpoint{14.741044in}{8.842686in}}%
\pgfpathlineto{\pgfqpoint{14.740759in}{8.845095in}}%
\pgfpathlineto{\pgfqpoint{14.740124in}{8.847489in}}%
\pgfpathlineto{\pgfqpoint{14.739147in}{8.849843in}}%
\pgfpathlineto{\pgfqpoint{14.737836in}{8.852134in}}%
\pgfpathlineto{\pgfqpoint{14.736205in}{8.854340in}}%
\pgfpathlineto{\pgfqpoint{14.734271in}{8.856438in}}%
\pgfpathlineto{\pgfqpoint{14.732052in}{8.858407in}}%
\pgfpathlineto{\pgfqpoint{14.729571in}{8.860228in}}%
\pgfpathlineto{\pgfqpoint{14.726852in}{8.861883in}}%
\pgfpathlineto{\pgfqpoint{14.723923in}{8.863354in}}%
\pgfpathlineto{\pgfqpoint{14.720814in}{8.864628in}}%
\pgfpathlineto{\pgfqpoint{14.717554in}{8.865692in}}%
\pgfpathlineto{\pgfqpoint{14.714176in}{8.866534in}}%
\pgfpathlineto{\pgfqpoint{14.710715in}{8.867147in}}%
\pgfpathlineto{\pgfqpoint{14.707205in}{8.867525in}}%
\pgfpathlineto{\pgfqpoint{14.703681in}{8.867663in}}%
\pgfpathlineto{\pgfqpoint{14.700177in}{8.867560in}}%
\pgfpathlineto{\pgfqpoint{14.696730in}{8.867218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.749377in}{8.923794in}}%
\pgfpathlineto{\pgfqpoint{14.746006in}{8.923256in}}%
\pgfpathlineto{\pgfqpoint{14.742754in}{8.922487in}}%
\pgfpathlineto{\pgfqpoint{14.739653in}{8.921495in}}%
\pgfpathlineto{\pgfqpoint{14.736733in}{8.920288in}}%
\pgfpathlineto{\pgfqpoint{14.734025in}{8.918880in}}%
\pgfpathlineto{\pgfqpoint{14.731554in}{8.917285in}}%
\pgfpathlineto{\pgfqpoint{14.729346in}{8.915518in}}%
\pgfpathlineto{\pgfqpoint{14.727424in}{8.913596in}}%
\pgfpathlineto{\pgfqpoint{14.725805in}{8.911540in}}%
\pgfpathlineto{\pgfqpoint{14.724507in}{8.909370in}}%
\pgfpathlineto{\pgfqpoint{14.723541in}{8.907106in}}%
\pgfpathlineto{\pgfqpoint{14.722919in}{8.904773in}}%
\pgfpathlineto{\pgfqpoint{14.722646in}{8.902393in}}%
\pgfpathlineto{\pgfqpoint{14.722725in}{8.899990in}}%
\pgfpathlineto{\pgfqpoint{14.723156in}{8.897588in}}%
\pgfpathlineto{\pgfqpoint{14.723933in}{8.895211in}}%
\pgfpathlineto{\pgfqpoint{14.725049in}{8.892882in}}%
\pgfpathlineto{\pgfqpoint{14.726494in}{8.890626in}}%
\pgfpathlineto{\pgfqpoint{14.728252in}{8.888464in}}%
\pgfpathlineto{\pgfqpoint{14.730306in}{8.886419in}}%
\pgfpathlineto{\pgfqpoint{14.732636in}{8.884510in}}%
\pgfpathlineto{\pgfqpoint{14.735219in}{8.882758in}}%
\pgfpathlineto{\pgfqpoint{14.738027in}{8.881178in}}%
\pgfpathlineto{\pgfqpoint{14.741035in}{8.879788in}}%
\pgfpathlineto{\pgfqpoint{14.744210in}{8.878600in}}%
\pgfpathlineto{\pgfqpoint{14.747522in}{8.877628in}}%
\pgfpathlineto{\pgfqpoint{14.750938in}{8.876880in}}%
\pgfpathlineto{\pgfqpoint{14.754423in}{8.876365in}}%
\pgfpathlineto{\pgfqpoint{14.757942in}{8.876086in}}%
\pgfpathlineto{\pgfqpoint{14.761461in}{8.876048in}}%
\pgfpathlineto{\pgfqpoint{14.764944in}{8.876250in}}%
\pgfpathlineto{\pgfqpoint{14.768356in}{8.876691in}}%
\pgfpathlineto{\pgfqpoint{14.771663in}{8.877366in}}%
\pgfpathlineto{\pgfqpoint{14.774832in}{8.878268in}}%
\pgfpathlineto{\pgfqpoint{14.777832in}{8.879388in}}%
\pgfpathlineto{\pgfqpoint{14.780632in}{8.880715in}}%
\pgfpathlineto{\pgfqpoint{14.783204in}{8.882236in}}%
\pgfpathlineto{\pgfqpoint{14.785523in}{8.883935in}}%
\pgfpathlineto{\pgfqpoint{14.787566in}{8.885796in}}%
\pgfpathlineto{\pgfqpoint{14.789311in}{8.887800in}}%
\pgfpathlineto{\pgfqpoint{14.790743in}{8.889927in}}%
\pgfpathlineto{\pgfqpoint{14.791846in}{8.892155in}}%
\pgfpathlineto{\pgfqpoint{14.792610in}{8.894463in}}%
\pgfpathlineto{\pgfqpoint{14.793026in}{8.896826in}}%
\pgfpathlineto{\pgfqpoint{14.793091in}{8.899223in}}%
\pgfpathlineto{\pgfqpoint{14.792804in}{8.901628in}}%
\pgfpathlineto{\pgfqpoint{14.792169in}{8.904017in}}%
\pgfpathlineto{\pgfqpoint{14.791190in}{8.906368in}}%
\pgfpathlineto{\pgfqpoint{14.789879in}{8.908656in}}%
\pgfpathlineto{\pgfqpoint{14.788249in}{8.910858in}}%
\pgfpathlineto{\pgfqpoint{14.786315in}{8.912953in}}%
\pgfpathlineto{\pgfqpoint{14.784096in}{8.914919in}}%
\pgfpathlineto{\pgfqpoint{14.781617in}{8.916737in}}%
\pgfpathlineto{\pgfqpoint{14.778900in}{8.918390in}}%
\pgfpathlineto{\pgfqpoint{14.775973in}{8.919859in}}%
\pgfpathlineto{\pgfqpoint{14.772865in}{8.921131in}}%
\pgfpathlineto{\pgfqpoint{14.769608in}{8.922193in}}%
\pgfpathlineto{\pgfqpoint{14.766233in}{8.923035in}}%
\pgfpathlineto{\pgfqpoint{14.762775in}{8.923647in}}%
\pgfpathlineto{\pgfqpoint{14.759268in}{8.924024in}}%
\pgfpathlineto{\pgfqpoint{14.755747in}{8.924163in}}%
\pgfpathlineto{\pgfqpoint{14.752247in}{8.924061in}}%
\pgfpathlineto{\pgfqpoint{14.748804in}{8.923720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.691585in}{8.861908in}}%
\pgfpathlineto{\pgfqpoint{14.688680in}{8.855718in}}%
\pgfpathlineto{\pgfqpoint{14.655421in}{8.953955in}}%
\pgfpathlineto{\pgfqpoint{14.658313in}{8.960168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.744088in}{8.919407in}}%
\pgfpathlineto{\pgfqpoint{14.741168in}{8.913204in}}%
\pgfpathlineto{\pgfqpoint{14.602876in}{8.896519in}}%
\pgfpathlineto{\pgfqpoint{14.605754in}{8.902720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650108in}{8.984399in}}%
\pgfpathlineto{\pgfqpoint{14.646741in}{8.983868in}}%
\pgfpathlineto{\pgfqpoint{14.643490in}{8.983100in}}%
\pgfpathlineto{\pgfqpoint{14.640386in}{8.982103in}}%
\pgfpathlineto{\pgfqpoint{14.637462in}{8.980887in}}%
\pgfpathlineto{\pgfqpoint{14.634745in}{8.979464in}}%
\pgfpathlineto{\pgfqpoint{14.632264in}{8.977848in}}%
\pgfpathlineto{\pgfqpoint{14.630043in}{8.976055in}}%
\pgfpathlineto{\pgfqpoint{14.628105in}{8.974104in}}%
\pgfpathlineto{\pgfqpoint{14.626468in}{8.972013in}}%
\pgfpathlineto{\pgfqpoint{14.625149in}{8.969804in}}%
\pgfpathlineto{\pgfqpoint{14.624161in}{8.967498in}}%
\pgfpathlineto{\pgfqpoint{14.623515in}{8.965119in}}%
\pgfpathlineto{\pgfqpoint{14.623216in}{8.962690in}}%
\pgfpathlineto{\pgfqpoint{14.623268in}{8.960236in}}%
\pgfpathlineto{\pgfqpoint{14.623670in}{8.957781in}}%
\pgfpathlineto{\pgfqpoint{14.624419in}{8.955350in}}%
\pgfpathlineto{\pgfqpoint{14.625506in}{8.952967in}}%
\pgfpathlineto{\pgfqpoint{14.626921in}{8.950656in}}%
\pgfpathlineto{\pgfqpoint{14.628650in}{8.948439in}}%
\pgfpathlineto{\pgfqpoint{14.630675in}{8.946340in}}%
\pgfpathlineto{\pgfqpoint{14.632977in}{8.944379in}}%
\pgfpathlineto{\pgfqpoint{14.635532in}{8.942575in}}%
\pgfpathlineto{\pgfqpoint{14.638314in}{8.940948in}}%
\pgfpathlineto{\pgfqpoint{14.641297in}{8.939512in}}%
\pgfpathlineto{\pgfqpoint{14.644450in}{8.938283in}}%
\pgfpathlineto{\pgfqpoint{14.647741in}{8.937273in}}%
\pgfpathlineto{\pgfqpoint{14.651138in}{8.936491in}}%
\pgfpathlineto{\pgfqpoint{14.654607in}{8.935946in}}%
\pgfpathlineto{\pgfqpoint{14.658113in}{8.935644in}}%
\pgfpathlineto{\pgfqpoint{14.661621in}{8.935586in}}%
\pgfpathlineto{\pgfqpoint{14.665095in}{8.935774in}}%
\pgfpathlineto{\pgfqpoint{14.668502in}{8.936206in}}%
\pgfpathlineto{\pgfqpoint{14.671807in}{8.936877in}}%
\pgfpathlineto{\pgfqpoint{14.674977in}{8.937781in}}%
\pgfpathlineto{\pgfqpoint{14.677980in}{8.938909in}}%
\pgfpathlineto{\pgfqpoint{14.680786in}{8.940249in}}%
\pgfpathlineto{\pgfqpoint{14.683368in}{8.941788in}}%
\pgfpathlineto{\pgfqpoint{14.685699in}{8.943511in}}%
\pgfpathlineto{\pgfqpoint{14.687757in}{8.945400in}}%
\pgfpathlineto{\pgfqpoint{14.689520in}{8.947436in}}%
\pgfpathlineto{\pgfqpoint{14.690971in}{8.949600in}}%
\pgfpathlineto{\pgfqpoint{14.692096in}{8.951869in}}%
\pgfpathlineto{\pgfqpoint{14.692883in}{8.954221in}}%
\pgfpathlineto{\pgfqpoint{14.693325in}{8.956632in}}%
\pgfpathlineto{\pgfqpoint{14.693417in}{8.959079in}}%
\pgfpathlineto{\pgfqpoint{14.693158in}{8.961536in}}%
\pgfpathlineto{\pgfqpoint{14.692551in}{8.963979in}}%
\pgfpathlineto{\pgfqpoint{14.691602in}{8.966384in}}%
\pgfpathlineto{\pgfqpoint{14.690321in}{8.968727in}}%
\pgfpathlineto{\pgfqpoint{14.688720in}{8.970984in}}%
\pgfpathlineto{\pgfqpoint{14.686815in}{8.973133in}}%
\pgfpathlineto{\pgfqpoint{14.684625in}{8.975153in}}%
\pgfpathlineto{\pgfqpoint{14.682173in}{8.977023in}}%
\pgfpathlineto{\pgfqpoint{14.679483in}{8.978724in}}%
\pgfpathlineto{\pgfqpoint{14.676581in}{8.980240in}}%
\pgfpathlineto{\pgfqpoint{14.673497in}{8.981555in}}%
\pgfpathlineto{\pgfqpoint{14.670261in}{8.982657in}}%
\pgfpathlineto{\pgfqpoint{14.666906in}{8.983534in}}%
\pgfpathlineto{\pgfqpoint{14.663465in}{8.984178in}}%
\pgfpathlineto{\pgfqpoint{14.659972in}{8.984582in}}%
\pgfpathlineto{\pgfqpoint{14.656463in}{8.984742in}}%
\pgfpathlineto{\pgfqpoint{14.652973in}{8.984657in}}%
\pgfpathlineto{\pgfqpoint{14.649535in}{8.984327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.597557in}{8.926987in}}%
\pgfpathlineto{\pgfqpoint{14.594187in}{8.926455in}}%
\pgfpathlineto{\pgfqpoint{14.590932in}{8.925685in}}%
\pgfpathlineto{\pgfqpoint{14.587825in}{8.924687in}}%
\pgfpathlineto{\pgfqpoint{14.584896in}{8.923468in}}%
\pgfpathlineto{\pgfqpoint{14.582177in}{8.922042in}}%
\pgfpathlineto{\pgfqpoint{14.579692in}{8.920424in}}%
\pgfpathlineto{\pgfqpoint{14.577468in}{8.918628in}}%
\pgfpathlineto{\pgfqpoint{14.575526in}{8.916673in}}%
\pgfpathlineto{\pgfqpoint{14.573886in}{8.914579in}}%
\pgfpathlineto{\pgfqpoint{14.572565in}{8.912366in}}%
\pgfpathlineto{\pgfqpoint{14.571575in}{8.910056in}}%
\pgfpathlineto{\pgfqpoint{14.570926in}{8.907674in}}%
\pgfpathlineto{\pgfqpoint{14.570626in}{8.905241in}}%
\pgfpathlineto{\pgfqpoint{14.570676in}{8.902783in}}%
\pgfpathlineto{\pgfqpoint{14.571077in}{8.900325in}}%
\pgfpathlineto{\pgfqpoint{14.571824in}{8.897890in}}%
\pgfpathlineto{\pgfqpoint{14.572911in}{8.895503in}}%
\pgfpathlineto{\pgfqpoint{14.574326in}{8.893188in}}%
\pgfpathlineto{\pgfqpoint{14.576055in}{8.890969in}}%
\pgfpathlineto{\pgfqpoint{14.578081in}{8.888867in}}%
\pgfpathlineto{\pgfqpoint{14.580384in}{8.886903in}}%
\pgfpathlineto{\pgfqpoint{14.582940in}{8.885097in}}%
\pgfpathlineto{\pgfqpoint{14.585724in}{8.883467in}}%
\pgfpathlineto{\pgfqpoint{14.588709in}{8.882030in}}%
\pgfpathlineto{\pgfqpoint{14.591864in}{8.880800in}}%
\pgfpathlineto{\pgfqpoint{14.595158in}{8.879788in}}%
\pgfpathlineto{\pgfqpoint{14.598558in}{8.879006in}}%
\pgfpathlineto{\pgfqpoint{14.602029in}{8.878461in}}%
\pgfpathlineto{\pgfqpoint{14.605538in}{8.878158in}}%
\pgfpathlineto{\pgfqpoint{14.609049in}{8.878100in}}%
\pgfpathlineto{\pgfqpoint{14.612527in}{8.878289in}}%
\pgfpathlineto{\pgfqpoint{14.615938in}{8.878722in}}%
\pgfpathlineto{\pgfqpoint{14.619246in}{8.879395in}}%
\pgfpathlineto{\pgfqpoint{14.622420in}{8.880301in}}%
\pgfpathlineto{\pgfqpoint{14.625426in}{8.881431in}}%
\pgfpathlineto{\pgfqpoint{14.628236in}{8.882773in}}%
\pgfpathlineto{\pgfqpoint{14.630822in}{8.884315in}}%
\pgfpathlineto{\pgfqpoint{14.633156in}{8.886041in}}%
\pgfpathlineto{\pgfqpoint{14.635217in}{8.887933in}}%
\pgfpathlineto{\pgfqpoint{14.636983in}{8.889973in}}%
\pgfpathlineto{\pgfqpoint{14.638437in}{8.892140in}}%
\pgfpathlineto{\pgfqpoint{14.639565in}{8.894413in}}%
\pgfpathlineto{\pgfqpoint{14.640354in}{8.896769in}}%
\pgfpathlineto{\pgfqpoint{14.640798in}{8.899184in}}%
\pgfpathlineto{\pgfqpoint{14.640891in}{8.901634in}}%
\pgfpathlineto{\pgfqpoint{14.640634in}{8.904095in}}%
\pgfpathlineto{\pgfqpoint{14.640028in}{8.906542in}}%
\pgfpathlineto{\pgfqpoint{14.639080in}{8.908950in}}%
\pgfpathlineto{\pgfqpoint{14.637799in}{8.911297in}}%
\pgfpathlineto{\pgfqpoint{14.636197in}{8.913557in}}%
\pgfpathlineto{\pgfqpoint{14.634292in}{8.915709in}}%
\pgfpathlineto{\pgfqpoint{14.632102in}{8.917732in}}%
\pgfpathlineto{\pgfqpoint{14.629649in}{8.919604in}}%
\pgfpathlineto{\pgfqpoint{14.626957in}{8.921308in}}%
\pgfpathlineto{\pgfqpoint{14.624053in}{8.922825in}}%
\pgfpathlineto{\pgfqpoint{14.620967in}{8.924142in}}%
\pgfpathlineto{\pgfqpoint{14.617728in}{8.925245in}}%
\pgfpathlineto{\pgfqpoint{14.614371in}{8.926124in}}%
\pgfpathlineto{\pgfqpoint{14.610927in}{8.926768in}}%
\pgfpathlineto{\pgfqpoint{14.607431in}{8.927172in}}%
\pgfpathlineto{\pgfqpoint{14.603919in}{8.927332in}}%
\pgfpathlineto{\pgfqpoint{14.600425in}{8.927246in}}%
\pgfpathlineto{\pgfqpoint{14.596984in}{8.926915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.683362in}{8.886193in}}%
\pgfpathlineto{\pgfqpoint{14.679992in}{8.885660in}}%
\pgfpathlineto{\pgfqpoint{14.676737in}{8.884890in}}%
\pgfpathlineto{\pgfqpoint{14.673631in}{8.883890in}}%
\pgfpathlineto{\pgfqpoint{14.670704in}{8.882670in}}%
\pgfpathlineto{\pgfqpoint{14.667985in}{8.881243in}}%
\pgfpathlineto{\pgfqpoint{14.665502in}{8.879623in}}%
\pgfpathlineto{\pgfqpoint{14.663280in}{8.877825in}}%
\pgfpathlineto{\pgfqpoint{14.661340in}{8.875869in}}%
\pgfpathlineto{\pgfqpoint{14.659702in}{8.873773in}}%
\pgfpathlineto{\pgfqpoint{14.658383in}{8.871558in}}%
\pgfpathlineto{\pgfqpoint{14.657395in}{8.869247in}}%
\pgfpathlineto{\pgfqpoint{14.656749in}{8.866862in}}%
\pgfpathlineto{\pgfqpoint{14.656451in}{8.864427in}}%
\pgfpathlineto{\pgfqpoint{14.656504in}{8.861967in}}%
\pgfpathlineto{\pgfqpoint{14.656907in}{8.859507in}}%
\pgfpathlineto{\pgfqpoint{14.657658in}{8.857070in}}%
\pgfpathlineto{\pgfqpoint{14.658747in}{8.854682in}}%
\pgfpathlineto{\pgfqpoint{14.660164in}{8.852365in}}%
\pgfpathlineto{\pgfqpoint{14.661896in}{8.850144in}}%
\pgfpathlineto{\pgfqpoint{14.663924in}{8.848041in}}%
\pgfpathlineto{\pgfqpoint{14.666229in}{8.846075in}}%
\pgfpathlineto{\pgfqpoint{14.668787in}{8.844268in}}%
\pgfpathlineto{\pgfqpoint{14.671574in}{8.842638in}}%
\pgfpathlineto{\pgfqpoint{14.674560in}{8.841200in}}%
\pgfpathlineto{\pgfqpoint{14.677717in}{8.839968in}}%
\pgfpathlineto{\pgfqpoint{14.681012in}{8.838956in}}%
\pgfpathlineto{\pgfqpoint{14.684413in}{8.838174in}}%
\pgfpathlineto{\pgfqpoint{14.687886in}{8.837628in}}%
\pgfpathlineto{\pgfqpoint{14.691395in}{8.837326in}}%
\pgfpathlineto{\pgfqpoint{14.694907in}{8.837269in}}%
\pgfpathlineto{\pgfqpoint{14.698385in}{8.837458in}}%
\pgfpathlineto{\pgfqpoint{14.701795in}{8.837892in}}%
\pgfpathlineto{\pgfqpoint{14.705103in}{8.838565in}}%
\pgfpathlineto{\pgfqpoint{14.708276in}{8.839472in}}%
\pgfpathlineto{\pgfqpoint{14.711282in}{8.840603in}}%
\pgfpathlineto{\pgfqpoint{14.714090in}{8.841947in}}%
\pgfpathlineto{\pgfqpoint{14.716674in}{8.843491in}}%
\pgfpathlineto{\pgfqpoint{14.719007in}{8.845218in}}%
\pgfpathlineto{\pgfqpoint{14.721066in}{8.847112in}}%
\pgfpathlineto{\pgfqpoint{14.722830in}{8.849154in}}%
\pgfpathlineto{\pgfqpoint{14.724282in}{8.851323in}}%
\pgfpathlineto{\pgfqpoint{14.725407in}{8.853598in}}%
\pgfpathlineto{\pgfqpoint{14.726194in}{8.855955in}}%
\pgfpathlineto{\pgfqpoint{14.726635in}{8.858372in}}%
\pgfpathlineto{\pgfqpoint{14.726726in}{8.860824in}}%
\pgfpathlineto{\pgfqpoint{14.726466in}{8.863287in}}%
\pgfpathlineto{\pgfqpoint{14.725858in}{8.865736in}}%
\pgfpathlineto{\pgfqpoint{14.724907in}{8.868146in}}%
\pgfpathlineto{\pgfqpoint{14.723623in}{8.870494in}}%
\pgfpathlineto{\pgfqpoint{14.722019in}{8.872756in}}%
\pgfpathlineto{\pgfqpoint{14.720112in}{8.874910in}}%
\pgfpathlineto{\pgfqpoint{14.717919in}{8.876934in}}%
\pgfpathlineto{\pgfqpoint{14.715464in}{8.878807in}}%
\pgfpathlineto{\pgfqpoint{14.712770in}{8.880512in}}%
\pgfpathlineto{\pgfqpoint{14.709864in}{8.882031in}}%
\pgfpathlineto{\pgfqpoint{14.706776in}{8.883349in}}%
\pgfpathlineto{\pgfqpoint{14.703537in}{8.884452in}}%
\pgfpathlineto{\pgfqpoint{14.700178in}{8.885331in}}%
\pgfpathlineto{\pgfqpoint{14.696733in}{8.885975in}}%
\pgfpathlineto{\pgfqpoint{14.693236in}{8.886379in}}%
\pgfpathlineto{\pgfqpoint{14.689724in}{8.886539in}}%
\pgfpathlineto{\pgfqpoint{14.686229in}{8.886452in}}%
\pgfpathlineto{\pgfqpoint{14.682789in}{8.886121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.735856in}{8.943656in}}%
\pgfpathlineto{\pgfqpoint{14.732490in}{8.943124in}}%
\pgfpathlineto{\pgfqpoint{14.729239in}{8.942356in}}%
\pgfpathlineto{\pgfqpoint{14.726136in}{8.941357in}}%
\pgfpathlineto{\pgfqpoint{14.723213in}{8.940140in}}%
\pgfpathlineto{\pgfqpoint{14.720498in}{8.938716in}}%
\pgfpathlineto{\pgfqpoint{14.718018in}{8.937098in}}%
\pgfpathlineto{\pgfqpoint{14.715799in}{8.935304in}}%
\pgfpathlineto{\pgfqpoint{14.713862in}{8.933350in}}%
\pgfpathlineto{\pgfqpoint{14.712227in}{8.931258in}}%
\pgfpathlineto{\pgfqpoint{14.710911in}{8.929047in}}%
\pgfpathlineto{\pgfqpoint{14.709925in}{8.926739in}}%
\pgfpathlineto{\pgfqpoint{14.709282in}{8.924358in}}%
\pgfpathlineto{\pgfqpoint{14.708985in}{8.921927in}}%
\pgfpathlineto{\pgfqpoint{14.709040in}{8.919471in}}%
\pgfpathlineto{\pgfqpoint{14.709445in}{8.917014in}}%
\pgfpathlineto{\pgfqpoint{14.710196in}{8.914581in}}%
\pgfpathlineto{\pgfqpoint{14.711285in}{8.912196in}}%
\pgfpathlineto{\pgfqpoint{14.712703in}{8.909883in}}%
\pgfpathlineto{\pgfqpoint{14.714434in}{8.907665in}}%
\pgfpathlineto{\pgfqpoint{14.716462in}{8.905565in}}%
\pgfpathlineto{\pgfqpoint{14.718766in}{8.903602in}}%
\pgfpathlineto{\pgfqpoint{14.721323in}{8.901798in}}%
\pgfpathlineto{\pgfqpoint{14.724108in}{8.900169in}}%
\pgfpathlineto{\pgfqpoint{14.727092in}{8.898733in}}%
\pgfpathlineto{\pgfqpoint{14.730246in}{8.897503in}}%
\pgfpathlineto{\pgfqpoint{14.733539in}{8.896492in}}%
\pgfpathlineto{\pgfqpoint{14.736937in}{8.895710in}}%
\pgfpathlineto{\pgfqpoint{14.740407in}{8.895165in}}%
\pgfpathlineto{\pgfqpoint{14.743913in}{8.894863in}}%
\pgfpathlineto{\pgfqpoint{14.747422in}{8.894805in}}%
\pgfpathlineto{\pgfqpoint{14.750896in}{8.894994in}}%
\pgfpathlineto{\pgfqpoint{14.754303in}{8.895426in}}%
\pgfpathlineto{\pgfqpoint{14.757607in}{8.896098in}}%
\pgfpathlineto{\pgfqpoint{14.760776in}{8.897003in}}%
\pgfpathlineto{\pgfqpoint{14.763779in}{8.898132in}}%
\pgfpathlineto{\pgfqpoint{14.766584in}{8.899474in}}%
\pgfpathlineto{\pgfqpoint{14.769164in}{8.901014in}}%
\pgfpathlineto{\pgfqpoint{14.771494in}{8.902739in}}%
\pgfpathlineto{\pgfqpoint{14.773550in}{8.904630in}}%
\pgfpathlineto{\pgfqpoint{14.775311in}{8.906668in}}%
\pgfpathlineto{\pgfqpoint{14.776760in}{8.908833in}}%
\pgfpathlineto{\pgfqpoint{14.777882in}{8.911105in}}%
\pgfpathlineto{\pgfqpoint{14.778667in}{8.913458in}}%
\pgfpathlineto{\pgfqpoint{14.779106in}{8.915872in}}%
\pgfpathlineto{\pgfqpoint{14.779196in}{8.918320in}}%
\pgfpathlineto{\pgfqpoint{14.778934in}{8.920779in}}%
\pgfpathlineto{\pgfqpoint{14.778325in}{8.923224in}}%
\pgfpathlineto{\pgfqpoint{14.777373in}{8.925631in}}%
\pgfpathlineto{\pgfqpoint{14.776089in}{8.927976in}}%
\pgfpathlineto{\pgfqpoint{14.774486in}{8.930234in}}%
\pgfpathlineto{\pgfqpoint{14.772578in}{8.932385in}}%
\pgfpathlineto{\pgfqpoint{14.770387in}{8.934406in}}%
\pgfpathlineto{\pgfqpoint{14.767932in}{8.936277in}}%
\pgfpathlineto{\pgfqpoint{14.765240in}{8.937979in}}%
\pgfpathlineto{\pgfqpoint{14.762336in}{8.939496in}}%
\pgfpathlineto{\pgfqpoint{14.759250in}{8.940812in}}%
\pgfpathlineto{\pgfqpoint{14.756013in}{8.941915in}}%
\pgfpathlineto{\pgfqpoint{14.752657in}{8.942792in}}%
\pgfpathlineto{\pgfqpoint{14.749215in}{8.943436in}}%
\pgfpathlineto{\pgfqpoint{14.745721in}{8.943840in}}%
\pgfpathlineto{\pgfqpoint{14.742212in}{8.944000in}}%
\pgfpathlineto{\pgfqpoint{14.738721in}{8.943914in}}%
\pgfpathlineto{\pgfqpoint{14.735284in}{8.943584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677662in}{8.878465in}}%
\pgfpathlineto{\pgfqpoint{14.674391in}{8.873024in}}%
\pgfpathlineto{\pgfqpoint{14.641678in}{8.973394in}}%
\pgfpathlineto{\pgfqpoint{14.644935in}{8.978861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.730231in}{8.937148in}}%
\pgfpathlineto{\pgfqpoint{14.726946in}{8.931693in}}%
\pgfpathlineto{\pgfqpoint{14.589069in}{8.914771in}}%
\pgfpathlineto{\pgfqpoint{14.592312in}{8.920224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.636864in}{9.003623in}}%
\pgfpathlineto{\pgfqpoint{14.633506in}{9.003083in}}%
\pgfpathlineto{\pgfqpoint{14.630262in}{9.002301in}}%
\pgfpathlineto{\pgfqpoint{14.627165in}{9.001286in}}%
\pgfpathlineto{\pgfqpoint{14.624246in}{9.000046in}}%
\pgfpathlineto{\pgfqpoint{14.621532in}{8.998594in}}%
\pgfpathlineto{\pgfqpoint{14.619053in}{8.996946in}}%
\pgfpathlineto{\pgfqpoint{14.616832in}{8.995116in}}%
\pgfpathlineto{\pgfqpoint{14.614891in}{8.993124in}}%
\pgfpathlineto{\pgfqpoint{14.613251in}{8.990990in}}%
\pgfpathlineto{\pgfqpoint{14.611927in}{8.988734in}}%
\pgfpathlineto{\pgfqpoint{14.610933in}{8.986379in}}%
\pgfpathlineto{\pgfqpoint{14.610279in}{8.983949in}}%
\pgfpathlineto{\pgfqpoint{14.609970in}{8.981468in}}%
\pgfpathlineto{\pgfqpoint{14.610012in}{8.978961in}}%
\pgfpathlineto{\pgfqpoint{14.610402in}{8.976453in}}%
\pgfpathlineto{\pgfqpoint{14.611137in}{8.973969in}}%
\pgfpathlineto{\pgfqpoint{14.612210in}{8.971533in}}%
\pgfpathlineto{\pgfqpoint{14.613611in}{8.969171in}}%
\pgfpathlineto{\pgfqpoint{14.615324in}{8.966905in}}%
\pgfpathlineto{\pgfqpoint{14.617333in}{8.964759in}}%
\pgfpathlineto{\pgfqpoint{14.619618in}{8.962753in}}%
\pgfpathlineto{\pgfqpoint{14.622157in}{8.960909in}}%
\pgfpathlineto{\pgfqpoint{14.624923in}{8.959244in}}%
\pgfpathlineto{\pgfqpoint{14.627889in}{8.957775in}}%
\pgfpathlineto{\pgfqpoint{14.631026in}{8.956517in}}%
\pgfpathlineto{\pgfqpoint{14.634301in}{8.955482in}}%
\pgfpathlineto{\pgfqpoint{14.637683in}{8.954680in}}%
\pgfpathlineto{\pgfqpoint{14.641137in}{8.954121in}}%
\pgfpathlineto{\pgfqpoint{14.644630in}{8.953808in}}%
\pgfpathlineto{\pgfqpoint{14.648125in}{8.953746in}}%
\pgfpathlineto{\pgfqpoint{14.651588in}{8.953935in}}%
\pgfpathlineto{\pgfqpoint{14.654985in}{8.954373in}}%
\pgfpathlineto{\pgfqpoint{14.658281in}{8.955056in}}%
\pgfpathlineto{\pgfqpoint{14.661444in}{8.955977in}}%
\pgfpathlineto{\pgfqpoint{14.664441in}{8.957126in}}%
\pgfpathlineto{\pgfqpoint{14.667244in}{8.958493in}}%
\pgfpathlineto{\pgfqpoint{14.669823in}{8.960063in}}%
\pgfpathlineto{\pgfqpoint{14.672154in}{8.961821in}}%
\pgfpathlineto{\pgfqpoint{14.674213in}{8.963749in}}%
\pgfpathlineto{\pgfqpoint{14.675979in}{8.965827in}}%
\pgfpathlineto{\pgfqpoint{14.677434in}{8.968036in}}%
\pgfpathlineto{\pgfqpoint{14.678565in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{14.679360in}{8.972755in}}%
\pgfpathlineto{\pgfqpoint{14.679811in}{8.975218in}}%
\pgfpathlineto{\pgfqpoint{14.679913in}{8.977717in}}%
\pgfpathlineto{\pgfqpoint{14.679666in}{8.980227in}}%
\pgfpathlineto{\pgfqpoint{14.679072in}{8.982724in}}%
\pgfpathlineto{\pgfqpoint{14.678137in}{8.985182in}}%
\pgfpathlineto{\pgfqpoint{14.676870in}{8.987576in}}%
\pgfpathlineto{\pgfqpoint{14.675284in}{8.989884in}}%
\pgfpathlineto{\pgfqpoint{14.673395in}{8.992081in}}%
\pgfpathlineto{\pgfqpoint{14.671222in}{8.994146in}}%
\pgfpathlineto{\pgfqpoint{14.668787in}{8.996058in}}%
\pgfpathlineto{\pgfqpoint{14.666113in}{8.997799in}}%
\pgfpathlineto{\pgfqpoint{14.663228in}{8.999350in}}%
\pgfpathlineto{\pgfqpoint{14.660160in}{9.000696in}}%
\pgfpathlineto{\pgfqpoint{14.656940in}{9.001825in}}%
\pgfpathlineto{\pgfqpoint{14.653600in}{9.002724in}}%
\pgfpathlineto{\pgfqpoint{14.650174in}{9.003385in}}%
\pgfpathlineto{\pgfqpoint{14.646695in}{9.003801in}}%
\pgfpathlineto{\pgfqpoint{14.643199in}{9.003967in}}%
\pgfpathlineto{\pgfqpoint{14.639720in}{9.003883in}}%
\pgfpathlineto{\pgfqpoint{14.636293in}{9.003549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584247in}{8.945019in}}%
\pgfpathlineto{\pgfqpoint{14.580886in}{8.944478in}}%
\pgfpathlineto{\pgfqpoint{14.577639in}{8.943695in}}%
\pgfpathlineto{\pgfqpoint{14.574538in}{8.942677in}}%
\pgfpathlineto{\pgfqpoint{14.571615in}{8.941435in}}%
\pgfpathlineto{\pgfqpoint{14.568899in}{8.939981in}}%
\pgfpathlineto{\pgfqpoint{14.566416in}{8.938329in}}%
\pgfpathlineto{\pgfqpoint{14.564192in}{8.936497in}}%
\pgfpathlineto{\pgfqpoint{14.562248in}{8.934502in}}%
\pgfpathlineto{\pgfqpoint{14.560605in}{8.932364in}}%
\pgfpathlineto{\pgfqpoint{14.559279in}{8.930105in}}%
\pgfpathlineto{\pgfqpoint{14.558282in}{8.927747in}}%
\pgfpathlineto{\pgfqpoint{14.557626in}{8.925313in}}%
\pgfpathlineto{\pgfqpoint{14.557316in}{8.922829in}}%
\pgfpathlineto{\pgfqpoint{14.557356in}{8.920318in}}%
\pgfpathlineto{\pgfqpoint{14.557745in}{8.917806in}}%
\pgfpathlineto{\pgfqpoint{14.558480in}{8.915319in}}%
\pgfpathlineto{\pgfqpoint{14.559552in}{8.912880in}}%
\pgfpathlineto{\pgfqpoint{14.560953in}{8.910514in}}%
\pgfpathlineto{\pgfqpoint{14.562666in}{8.908246in}}%
\pgfpathlineto{\pgfqpoint{14.564676in}{8.906097in}}%
\pgfpathlineto{\pgfqpoint{14.566962in}{8.904089in}}%
\pgfpathlineto{\pgfqpoint{14.569502in}{8.902242in}}%
\pgfpathlineto{\pgfqpoint{14.572270in}{8.900575in}}%
\pgfpathlineto{\pgfqpoint{14.575238in}{8.899105in}}%
\pgfpathlineto{\pgfqpoint{14.578376in}{8.897845in}}%
\pgfpathlineto{\pgfqpoint{14.581654in}{8.896809in}}%
\pgfpathlineto{\pgfqpoint{14.585039in}{8.896007in}}%
\pgfpathlineto{\pgfqpoint{14.588496in}{8.895447in}}%
\pgfpathlineto{\pgfqpoint{14.591991in}{8.895135in}}%
\pgfpathlineto{\pgfqpoint{14.595490in}{8.895074in}}%
\pgfpathlineto{\pgfqpoint{14.598957in}{8.895264in}}%
\pgfpathlineto{\pgfqpoint{14.602357in}{8.895703in}}%
\pgfpathlineto{\pgfqpoint{14.605656in}{8.896387in}}%
\pgfpathlineto{\pgfqpoint{14.608823in}{8.897310in}}%
\pgfpathlineto{\pgfqpoint{14.611824in}{8.898461in}}%
\pgfpathlineto{\pgfqpoint{14.614629in}{8.899830in}}%
\pgfpathlineto{\pgfqpoint{14.617212in}{8.901403in}}%
\pgfpathlineto{\pgfqpoint{14.619546in}{8.903163in}}%
\pgfpathlineto{\pgfqpoint{14.621608in}{8.905094in}}%
\pgfpathlineto{\pgfqpoint{14.623376in}{8.907176in}}%
\pgfpathlineto{\pgfqpoint{14.624835in}{8.909389in}}%
\pgfpathlineto{\pgfqpoint{14.625968in}{8.911709in}}%
\pgfpathlineto{\pgfqpoint{14.626765in}{8.914115in}}%
\pgfpathlineto{\pgfqpoint{14.627217in}{8.916581in}}%
\pgfpathlineto{\pgfqpoint{14.627321in}{8.919083in}}%
\pgfpathlineto{\pgfqpoint{14.627075in}{8.921597in}}%
\pgfpathlineto{\pgfqpoint{14.626482in}{8.924097in}}%
\pgfpathlineto{\pgfqpoint{14.625547in}{8.926558in}}%
\pgfpathlineto{\pgfqpoint{14.624281in}{8.928956in}}%
\pgfpathlineto{\pgfqpoint{14.622695in}{8.931266in}}%
\pgfpathlineto{\pgfqpoint{14.620806in}{8.933466in}}%
\pgfpathlineto{\pgfqpoint{14.618632in}{8.935534in}}%
\pgfpathlineto{\pgfqpoint{14.616195in}{8.937449in}}%
\pgfpathlineto{\pgfqpoint{14.613520in}{8.939191in}}%
\pgfpathlineto{\pgfqpoint{14.610633in}{8.940744in}}%
\pgfpathlineto{\pgfqpoint{14.607563in}{8.942092in}}%
\pgfpathlineto{\pgfqpoint{14.604341in}{8.943222in}}%
\pgfpathlineto{\pgfqpoint{14.600998in}{8.944122in}}%
\pgfpathlineto{\pgfqpoint{14.597569in}{8.944783in}}%
\pgfpathlineto{\pgfqpoint{14.594088in}{8.945199in}}%
\pgfpathlineto{\pgfqpoint{14.590588in}{8.945365in}}%
\pgfpathlineto{\pgfqpoint{14.587106in}{8.945280in}}%
\pgfpathlineto{\pgfqpoint{14.583675in}{8.944945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669574in}{8.903276in}}%
\pgfpathlineto{\pgfqpoint{14.666214in}{8.902734in}}%
\pgfpathlineto{\pgfqpoint{14.662967in}{8.901950in}}%
\pgfpathlineto{\pgfqpoint{14.659868in}{8.900931in}}%
\pgfpathlineto{\pgfqpoint{14.656946in}{8.899688in}}%
\pgfpathlineto{\pgfqpoint{14.654231in}{8.898233in}}%
\pgfpathlineto{\pgfqpoint{14.651750in}{8.896580in}}%
\pgfpathlineto{\pgfqpoint{14.649527in}{8.894746in}}%
\pgfpathlineto{\pgfqpoint{14.647586in}{8.892750in}}%
\pgfpathlineto{\pgfqpoint{14.645945in}{8.890610in}}%
\pgfpathlineto{\pgfqpoint{14.644620in}{8.888349in}}%
\pgfpathlineto{\pgfqpoint{14.643626in}{8.885989in}}%
\pgfpathlineto{\pgfqpoint{14.642972in}{8.883554in}}%
\pgfpathlineto{\pgfqpoint{14.642664in}{8.881068in}}%
\pgfpathlineto{\pgfqpoint{14.642707in}{8.878556in}}%
\pgfpathlineto{\pgfqpoint{14.643098in}{8.876042in}}%
\pgfpathlineto{\pgfqpoint{14.643835in}{8.873553in}}%
\pgfpathlineto{\pgfqpoint{14.644910in}{8.871113in}}%
\pgfpathlineto{\pgfqpoint{14.646312in}{8.868746in}}%
\pgfpathlineto{\pgfqpoint{14.648028in}{8.866476in}}%
\pgfpathlineto{\pgfqpoint{14.650040in}{8.864326in}}%
\pgfpathlineto{\pgfqpoint{14.652328in}{8.862317in}}%
\pgfpathlineto{\pgfqpoint{14.654869in}{8.860469in}}%
\pgfpathlineto{\pgfqpoint{14.657638in}{8.858801in}}%
\pgfpathlineto{\pgfqpoint{14.660608in}{8.857330in}}%
\pgfpathlineto{\pgfqpoint{14.663747in}{8.856070in}}%
\pgfpathlineto{\pgfqpoint{14.667026in}{8.855034in}}%
\pgfpathlineto{\pgfqpoint{14.670412in}{8.854232in}}%
\pgfpathlineto{\pgfqpoint{14.673869in}{8.853672in}}%
\pgfpathlineto{\pgfqpoint{14.677365in}{8.853360in}}%
\pgfpathlineto{\pgfqpoint{14.680863in}{8.853299in}}%
\pgfpathlineto{\pgfqpoint{14.684330in}{8.853489in}}%
\pgfpathlineto{\pgfqpoint{14.687729in}{8.853929in}}%
\pgfpathlineto{\pgfqpoint{14.691028in}{8.854614in}}%
\pgfpathlineto{\pgfqpoint{14.694194in}{8.855538in}}%
\pgfpathlineto{\pgfqpoint{14.697194in}{8.856690in}}%
\pgfpathlineto{\pgfqpoint{14.699998in}{8.858060in}}%
\pgfpathlineto{\pgfqpoint{14.702579in}{8.859634in}}%
\pgfpathlineto{\pgfqpoint{14.704912in}{8.861396in}}%
\pgfpathlineto{\pgfqpoint{14.706971in}{8.863329in}}%
\pgfpathlineto{\pgfqpoint{14.708738in}{8.865413in}}%
\pgfpathlineto{\pgfqpoint{14.710194in}{8.867627in}}%
\pgfpathlineto{\pgfqpoint{14.711325in}{8.869949in}}%
\pgfpathlineto{\pgfqpoint{14.712120in}{8.872356in}}%
\pgfpathlineto{\pgfqpoint{14.712570in}{8.874824in}}%
\pgfpathlineto{\pgfqpoint{14.712672in}{8.877328in}}%
\pgfpathlineto{\pgfqpoint{14.712424in}{8.879844in}}%
\pgfpathlineto{\pgfqpoint{14.711828in}{8.882345in}}%
\pgfpathlineto{\pgfqpoint{14.710891in}{8.884808in}}%
\pgfpathlineto{\pgfqpoint{14.709623in}{8.887207in}}%
\pgfpathlineto{\pgfqpoint{14.708035in}{8.889519in}}%
\pgfpathlineto{\pgfqpoint{14.706143in}{8.891720in}}%
\pgfpathlineto{\pgfqpoint{14.703968in}{8.893789in}}%
\pgfpathlineto{\pgfqpoint{14.701529in}{8.895705in}}%
\pgfpathlineto{\pgfqpoint{14.698852in}{8.897448in}}%
\pgfpathlineto{\pgfqpoint{14.695964in}{8.899002in}}%
\pgfpathlineto{\pgfqpoint{14.692893in}{8.900350in}}%
\pgfpathlineto{\pgfqpoint{14.689670in}{8.901480in}}%
\pgfpathlineto{\pgfqpoint{14.686326in}{8.902380in}}%
\pgfpathlineto{\pgfqpoint{14.682897in}{8.903041in}}%
\pgfpathlineto{\pgfqpoint{14.679415in}{8.903457in}}%
\pgfpathlineto{\pgfqpoint{14.675915in}{8.903623in}}%
\pgfpathlineto{\pgfqpoint{14.672433in}{8.903538in}}%
\pgfpathlineto{\pgfqpoint{14.669003in}{8.903202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.722136in}{8.961925in}}%
\pgfpathlineto{\pgfqpoint{14.718779in}{8.961385in}}%
\pgfpathlineto{\pgfqpoint{14.715536in}{8.960602in}}%
\pgfpathlineto{\pgfqpoint{14.712440in}{8.959586in}}%
\pgfpathlineto{\pgfqpoint{14.709521in}{8.958345in}}%
\pgfpathlineto{\pgfqpoint{14.706810in}{8.956892in}}%
\pgfpathlineto{\pgfqpoint{14.704332in}{8.955242in}}%
\pgfpathlineto{\pgfqpoint{14.702112in}{8.953411in}}%
\pgfpathlineto{\pgfqpoint{14.700174in}{8.951417in}}%
\pgfpathlineto{\pgfqpoint{14.698535in}{8.949281in}}%
\pgfpathlineto{\pgfqpoint{14.697214in}{8.947023in}}%
\pgfpathlineto{\pgfqpoint{14.696222in}{8.944667in}}%
\pgfpathlineto{\pgfqpoint{14.695570in}{8.942235in}}%
\pgfpathlineto{\pgfqpoint{14.695264in}{8.939753in}}%
\pgfpathlineto{\pgfqpoint{14.695307in}{8.937244in}}%
\pgfpathlineto{\pgfqpoint{14.695700in}{8.934734in}}%
\pgfpathlineto{\pgfqpoint{14.696437in}{8.932248in}}%
\pgfpathlineto{\pgfqpoint{14.697513in}{8.929811in}}%
\pgfpathlineto{\pgfqpoint{14.698915in}{8.927448in}}%
\pgfpathlineto{\pgfqpoint{14.700631in}{8.925181in}}%
\pgfpathlineto{\pgfqpoint{14.702642in}{8.923033in}}%
\pgfpathlineto{\pgfqpoint{14.704929in}{8.921027in}}%
\pgfpathlineto{\pgfqpoint{14.707469in}{8.919181in}}%
\pgfpathlineto{\pgfqpoint{14.710236in}{8.917515in}}%
\pgfpathlineto{\pgfqpoint{14.713204in}{8.916046in}}%
\pgfpathlineto{\pgfqpoint{14.716342in}{8.914787in}}%
\pgfpathlineto{\pgfqpoint{14.719618in}{8.913752in}}%
\pgfpathlineto{\pgfqpoint{14.723001in}{8.912950in}}%
\pgfpathlineto{\pgfqpoint{14.726455in}{8.912391in}}%
\pgfpathlineto{\pgfqpoint{14.729948in}{8.912078in}}%
\pgfpathlineto{\pgfqpoint{14.733443in}{8.912017in}}%
\pgfpathlineto{\pgfqpoint{14.736906in}{8.912206in}}%
\pgfpathlineto{\pgfqpoint{14.740303in}{8.912645in}}%
\pgfpathlineto{\pgfqpoint{14.743598in}{8.913329in}}%
\pgfpathlineto{\pgfqpoint{14.746760in}{8.914250in}}%
\pgfpathlineto{\pgfqpoint{14.749756in}{8.915401in}}%
\pgfpathlineto{\pgfqpoint{14.752558in}{8.916769in}}%
\pgfpathlineto{\pgfqpoint{14.755136in}{8.918340in}}%
\pgfpathlineto{\pgfqpoint{14.757465in}{8.920099in}}%
\pgfpathlineto{\pgfqpoint{14.759521in}{8.922029in}}%
\pgfpathlineto{\pgfqpoint{14.761285in}{8.924109in}}%
\pgfpathlineto{\pgfqpoint{14.762739in}{8.926320in}}%
\pgfpathlineto{\pgfqpoint{14.763868in}{8.928638in}}%
\pgfpathlineto{\pgfqpoint{14.764660in}{8.931042in}}%
\pgfpathlineto{\pgfqpoint{14.765109in}{8.933506in}}%
\pgfpathlineto{\pgfqpoint{14.765209in}{8.936007in}}%
\pgfpathlineto{\pgfqpoint{14.764959in}{8.938519in}}%
\pgfpathlineto{\pgfqpoint{14.764363in}{8.941017in}}%
\pgfpathlineto{\pgfqpoint{14.763426in}{8.943477in}}%
\pgfpathlineto{\pgfqpoint{14.762157in}{8.945873in}}%
\pgfpathlineto{\pgfqpoint{14.760569in}{8.948181in}}%
\pgfpathlineto{\pgfqpoint{14.758678in}{8.950380in}}%
\pgfpathlineto{\pgfqpoint{14.756503in}{8.952446in}}%
\pgfpathlineto{\pgfqpoint{14.754066in}{8.954359in}}%
\pgfpathlineto{\pgfqpoint{14.751391in}{8.956101in}}%
\pgfpathlineto{\pgfqpoint{14.748504in}{8.957653in}}%
\pgfpathlineto{\pgfqpoint{14.745435in}{8.959000in}}%
\pgfpathlineto{\pgfqpoint{14.742214in}{8.960129in}}%
\pgfpathlineto{\pgfqpoint{14.738873in}{8.961028in}}%
\pgfpathlineto{\pgfqpoint{14.735446in}{8.961689in}}%
\pgfpathlineto{\pgfqpoint{14.731967in}{8.962104in}}%
\pgfpathlineto{\pgfqpoint{14.728471in}{8.962271in}}%
\pgfpathlineto{\pgfqpoint{14.724992in}{8.962186in}}%
\pgfpathlineto{\pgfqpoint{14.721565in}{8.961851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.664025in}{8.893330in}}%
\pgfpathlineto{\pgfqpoint{14.660372in}{8.888704in}}%
\pgfpathlineto{\pgfqpoint{14.627694in}{8.990931in}}%
\pgfpathlineto{\pgfqpoint{14.631334in}{8.995586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.716305in}{8.953353in}}%
\pgfpathlineto{\pgfqpoint{14.712637in}{8.948711in}}%
\pgfpathlineto{\pgfqpoint{14.575374in}{8.930962in}}%
\pgfpathlineto{\pgfqpoint{14.579000in}{8.935601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.623269in}{9.020811in}}%
\pgfpathlineto{\pgfqpoint{14.619926in}{9.020249in}}%
\pgfpathlineto{\pgfqpoint{14.616697in}{9.019440in}}%
\pgfpathlineto{\pgfqpoint{14.613614in}{9.018393in}}%
\pgfpathlineto{\pgfqpoint{14.610708in}{9.017118in}}%
\pgfpathlineto{\pgfqpoint{14.608008in}{9.015628in}}%
\pgfpathlineto{\pgfqpoint{14.605540in}{9.013938in}}%
\pgfpathlineto{\pgfqpoint{14.603331in}{9.012064in}}%
\pgfpathlineto{\pgfqpoint{14.601401in}{9.010025in}}%
\pgfpathlineto{\pgfqpoint{14.599770in}{9.007842in}}%
\pgfpathlineto{\pgfqpoint{14.598454in}{9.005537in}}%
\pgfpathlineto{\pgfqpoint{14.597467in}{9.003132in}}%
\pgfpathlineto{\pgfqpoint{14.596818in}{9.000651in}}%
\pgfpathlineto{\pgfqpoint{14.596514in}{8.998120in}}%
\pgfpathlineto{\pgfqpoint{14.596557in}{8.995563in}}%
\pgfpathlineto{\pgfqpoint{14.596949in}{8.993007in}}%
\pgfpathlineto{\pgfqpoint{14.597684in}{8.990476in}}%
\pgfpathlineto{\pgfqpoint{14.598755in}{8.987996in}}%
\pgfpathlineto{\pgfqpoint{14.600152in}{8.985592in}}%
\pgfpathlineto{\pgfqpoint{14.601861in}{8.983287in}}%
\pgfpathlineto{\pgfqpoint{14.603864in}{8.981106in}}%
\pgfpathlineto{\pgfqpoint{14.606142in}{8.979069in}}%
\pgfpathlineto{\pgfqpoint{14.608671in}{8.977197in}}%
\pgfpathlineto{\pgfqpoint{14.611427in}{8.975509in}}%
\pgfpathlineto{\pgfqpoint{14.614383in}{8.974021in}}%
\pgfpathlineto{\pgfqpoint{14.617507in}{8.972749in}}%
\pgfpathlineto{\pgfqpoint{14.620770in}{8.971705in}}%
\pgfpathlineto{\pgfqpoint{14.624138in}{8.970900in}}%
\pgfpathlineto{\pgfqpoint{14.627578in}{8.970342in}}%
\pgfpathlineto{\pgfqpoint{14.631056in}{8.970036in}}%
\pgfpathlineto{\pgfqpoint{14.634536in}{8.969985in}}%
\pgfpathlineto{\pgfqpoint{14.637985in}{8.970190in}}%
\pgfpathlineto{\pgfqpoint{14.641366in}{8.970649in}}%
\pgfpathlineto{\pgfqpoint{14.644648in}{8.971357in}}%
\pgfpathlineto{\pgfqpoint{14.647796in}{8.972308in}}%
\pgfpathlineto{\pgfqpoint{14.650780in}{8.973491in}}%
\pgfpathlineto{\pgfqpoint{14.653569in}{8.974894in}}%
\pgfpathlineto{\pgfqpoint{14.656135in}{8.976504in}}%
\pgfpathlineto{\pgfqpoint{14.658454in}{8.978305in}}%
\pgfpathlineto{\pgfqpoint{14.660502in}{8.980279in}}%
\pgfpathlineto{\pgfqpoint{14.662258in}{8.982405in}}%
\pgfpathlineto{\pgfqpoint{14.663705in}{8.984663in}}%
\pgfpathlineto{\pgfqpoint{14.664829in}{8.987030in}}%
\pgfpathlineto{\pgfqpoint{14.665618in}{8.989482in}}%
\pgfpathlineto{\pgfqpoint{14.666064in}{8.991995in}}%
\pgfpathlineto{\pgfqpoint{14.666163in}{8.994544in}}%
\pgfpathlineto{\pgfqpoint{14.665915in}{8.997103in}}%
\pgfpathlineto{\pgfqpoint{14.665321in}{8.999647in}}%
\pgfpathlineto{\pgfqpoint{14.664387in}{9.002151in}}%
\pgfpathlineto{\pgfqpoint{14.663123in}{9.004588in}}%
\pgfpathlineto{\pgfqpoint{14.661542in}{9.006936in}}%
\pgfpathlineto{\pgfqpoint{14.659659in}{9.009170in}}%
\pgfpathlineto{\pgfqpoint{14.657493in}{9.011268in}}%
\pgfpathlineto{\pgfqpoint{14.655066in}{9.013210in}}%
\pgfpathlineto{\pgfqpoint{14.652401in}{9.014975in}}%
\pgfpathlineto{\pgfqpoint{14.649527in}{9.016547in}}%
\pgfpathlineto{\pgfqpoint{14.646470in}{9.017910in}}%
\pgfpathlineto{\pgfqpoint{14.643263in}{9.019049in}}%
\pgfpathlineto{\pgfqpoint{14.639936in}{9.019954in}}%
\pgfpathlineto{\pgfqpoint{14.636523in}{9.020616in}}%
\pgfpathlineto{\pgfqpoint{14.633059in}{9.021027in}}%
\pgfpathlineto{\pgfqpoint{14.629577in}{9.021185in}}%
\pgfpathlineto{\pgfqpoint{14.626113in}{9.021087in}}%
\pgfpathlineto{\pgfqpoint{14.622700in}{9.020734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.570941in}{8.960856in}}%
\pgfpathlineto{\pgfqpoint{14.567594in}{8.960293in}}%
\pgfpathlineto{\pgfqpoint{14.564362in}{8.959482in}}%
\pgfpathlineto{\pgfqpoint{14.561276in}{8.958434in}}%
\pgfpathlineto{\pgfqpoint{14.558367in}{8.957156in}}%
\pgfpathlineto{\pgfqpoint{14.555663in}{8.955664in}}%
\pgfpathlineto{\pgfqpoint{14.553193in}{8.953971in}}%
\pgfpathlineto{\pgfqpoint{14.550980in}{8.952094in}}%
\pgfpathlineto{\pgfqpoint{14.549048in}{8.950053in}}%
\pgfpathlineto{\pgfqpoint{14.547414in}{8.947867in}}%
\pgfpathlineto{\pgfqpoint{14.546096in}{8.945558in}}%
\pgfpathlineto{\pgfqpoint{14.545107in}{8.943150in}}%
\pgfpathlineto{\pgfqpoint{14.544456in}{8.940666in}}%
\pgfpathlineto{\pgfqpoint{14.544151in}{8.938132in}}%
\pgfpathlineto{\pgfqpoint{14.544193in}{8.935572in}}%
\pgfpathlineto{\pgfqpoint{14.544584in}{8.933012in}}%
\pgfpathlineto{\pgfqpoint{14.545318in}{8.930478in}}%
\pgfpathlineto{\pgfqpoint{14.546389in}{8.927995in}}%
\pgfpathlineto{\pgfqpoint{14.547786in}{8.925588in}}%
\pgfpathlineto{\pgfqpoint{14.549495in}{8.923281in}}%
\pgfpathlineto{\pgfqpoint{14.551499in}{8.921097in}}%
\pgfpathlineto{\pgfqpoint{14.553778in}{8.919058in}}%
\pgfpathlineto{\pgfqpoint{14.556309in}{8.917184in}}%
\pgfpathlineto{\pgfqpoint{14.559066in}{8.915494in}}%
\pgfpathlineto{\pgfqpoint{14.562023in}{8.914005in}}%
\pgfpathlineto{\pgfqpoint{14.565150in}{8.912732in}}%
\pgfpathlineto{\pgfqpoint{14.568415in}{8.911688in}}%
\pgfpathlineto{\pgfqpoint{14.571786in}{8.910882in}}%
\pgfpathlineto{\pgfqpoint{14.575229in}{8.910324in}}%
\pgfpathlineto{\pgfqpoint{14.578710in}{8.910018in}}%
\pgfpathlineto{\pgfqpoint{14.582193in}{8.909968in}}%
\pgfpathlineto{\pgfqpoint{14.585644in}{8.910174in}}%
\pgfpathlineto{\pgfqpoint{14.589029in}{8.910634in}}%
\pgfpathlineto{\pgfqpoint{14.592314in}{8.911344in}}%
\pgfpathlineto{\pgfqpoint{14.595465in}{8.912296in}}%
\pgfpathlineto{\pgfqpoint{14.598452in}{8.913480in}}%
\pgfpathlineto{\pgfqpoint{14.601244in}{8.914886in}}%
\pgfpathlineto{\pgfqpoint{14.603814in}{8.916499in}}%
\pgfpathlineto{\pgfqpoint{14.606136in}{8.918303in}}%
\pgfpathlineto{\pgfqpoint{14.608187in}{8.920279in}}%
\pgfpathlineto{\pgfqpoint{14.609945in}{8.922408in}}%
\pgfpathlineto{\pgfqpoint{14.611395in}{8.924670in}}%
\pgfpathlineto{\pgfqpoint{14.612521in}{8.927040in}}%
\pgfpathlineto{\pgfqpoint{14.613311in}{8.929495in}}%
\pgfpathlineto{\pgfqpoint{14.613759in}{8.932012in}}%
\pgfpathlineto{\pgfqpoint{14.613860in}{8.934564in}}%
\pgfpathlineto{\pgfqpoint{14.613612in}{8.937126in}}%
\pgfpathlineto{\pgfqpoint{14.613019in}{8.939673in}}%
\pgfpathlineto{\pgfqpoint{14.612086in}{8.942180in}}%
\pgfpathlineto{\pgfqpoint{14.610822in}{8.944620in}}%
\pgfpathlineto{\pgfqpoint{14.609240in}{8.946970in}}%
\pgfpathlineto{\pgfqpoint{14.607357in}{8.949207in}}%
\pgfpathlineto{\pgfqpoint{14.605190in}{8.951308in}}%
\pgfpathlineto{\pgfqpoint{14.602761in}{8.953251in}}%
\pgfpathlineto{\pgfqpoint{14.600096in}{8.955019in}}%
\pgfpathlineto{\pgfqpoint{14.597219in}{8.956592in}}%
\pgfpathlineto{\pgfqpoint{14.594161in}{8.957956in}}%
\pgfpathlineto{\pgfqpoint{14.590951in}{8.959096in}}%
\pgfpathlineto{\pgfqpoint{14.587622in}{8.960002in}}%
\pgfpathlineto{\pgfqpoint{14.584207in}{8.960663in}}%
\pgfpathlineto{\pgfqpoint{14.580739in}{8.961075in}}%
\pgfpathlineto{\pgfqpoint{14.577254in}{8.961232in}}%
\pgfpathlineto{\pgfqpoint{14.573787in}{8.961133in}}%
\pgfpathlineto{\pgfqpoint{14.570371in}{8.960779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.655947in}{8.918598in}}%
\pgfpathlineto{\pgfqpoint{14.652602in}{8.918033in}}%
\pgfpathlineto{\pgfqpoint{14.649370in}{8.917222in}}%
\pgfpathlineto{\pgfqpoint{14.646285in}{8.916172in}}%
\pgfpathlineto{\pgfqpoint{14.643377in}{8.914894in}}%
\pgfpathlineto{\pgfqpoint{14.640676in}{8.913400in}}%
\pgfpathlineto{\pgfqpoint{14.638207in}{8.911706in}}%
\pgfpathlineto{\pgfqpoint{14.635996in}{8.909828in}}%
\pgfpathlineto{\pgfqpoint{14.634065in}{8.907786in}}%
\pgfpathlineto{\pgfqpoint{14.632434in}{8.905598in}}%
\pgfpathlineto{\pgfqpoint{14.631118in}{8.903288in}}%
\pgfpathlineto{\pgfqpoint{14.630130in}{8.900878in}}%
\pgfpathlineto{\pgfqpoint{14.629482in}{8.898393in}}%
\pgfpathlineto{\pgfqpoint{14.629178in}{8.895857in}}%
\pgfpathlineto{\pgfqpoint{14.629223in}{8.893296in}}%
\pgfpathlineto{\pgfqpoint{14.629615in}{8.890735in}}%
\pgfpathlineto{\pgfqpoint{14.630352in}{8.888200in}}%
\pgfpathlineto{\pgfqpoint{14.631425in}{8.885715in}}%
\pgfpathlineto{\pgfqpoint{14.632823in}{8.883307in}}%
\pgfpathlineto{\pgfqpoint{14.634534in}{8.880999in}}%
\pgfpathlineto{\pgfqpoint{14.636539in}{8.878814in}}%
\pgfpathlineto{\pgfqpoint{14.638819in}{8.876774in}}%
\pgfpathlineto{\pgfqpoint{14.641351in}{8.874900in}}%
\pgfpathlineto{\pgfqpoint{14.644110in}{8.873210in}}%
\pgfpathlineto{\pgfqpoint{14.647068in}{8.871720in}}%
\pgfpathlineto{\pgfqpoint{14.650195in}{8.870447in}}%
\pgfpathlineto{\pgfqpoint{14.653461in}{8.869402in}}%
\pgfpathlineto{\pgfqpoint{14.656832in}{8.868597in}}%
\pgfpathlineto{\pgfqpoint{14.660275in}{8.868039in}}%
\pgfpathlineto{\pgfqpoint{14.663755in}{8.867733in}}%
\pgfpathlineto{\pgfqpoint{14.667238in}{8.867683in}}%
\pgfpathlineto{\pgfqpoint{14.670689in}{8.867890in}}%
\pgfpathlineto{\pgfqpoint{14.674073in}{8.868351in}}%
\pgfpathlineto{\pgfqpoint{14.677357in}{8.869061in}}%
\pgfpathlineto{\pgfqpoint{14.680507in}{8.870014in}}%
\pgfpathlineto{\pgfqpoint{14.683493in}{8.871200in}}%
\pgfpathlineto{\pgfqpoint{14.686283in}{8.872607in}}%
\pgfpathlineto{\pgfqpoint{14.688852in}{8.874221in}}%
\pgfpathlineto{\pgfqpoint{14.691172in}{8.876026in}}%
\pgfpathlineto{\pgfqpoint{14.693220in}{8.878004in}}%
\pgfpathlineto{\pgfqpoint{14.694977in}{8.880134in}}%
\pgfpathlineto{\pgfqpoint{14.696425in}{8.882397in}}%
\pgfpathlineto{\pgfqpoint{14.697549in}{8.884768in}}%
\pgfpathlineto{\pgfqpoint{14.698337in}{8.887225in}}%
\pgfpathlineto{\pgfqpoint{14.698783in}{8.889743in}}%
\pgfpathlineto{\pgfqpoint{14.698882in}{8.892297in}}%
\pgfpathlineto{\pgfqpoint{14.698632in}{8.894860in}}%
\pgfpathlineto{\pgfqpoint{14.698037in}{8.897409in}}%
\pgfpathlineto{\pgfqpoint{14.697102in}{8.899916in}}%
\pgfpathlineto{\pgfqpoint{14.695836in}{8.902358in}}%
\pgfpathlineto{\pgfqpoint{14.694253in}{8.904709in}}%
\pgfpathlineto{\pgfqpoint{14.692368in}{8.906947in}}%
\pgfpathlineto{\pgfqpoint{14.690199in}{8.909048in}}%
\pgfpathlineto{\pgfqpoint{14.687770in}{8.910993in}}%
\pgfpathlineto{\pgfqpoint{14.685103in}{8.912760in}}%
\pgfpathlineto{\pgfqpoint{14.682226in}{8.914334in}}%
\pgfpathlineto{\pgfqpoint{14.679167in}{8.915698in}}%
\pgfpathlineto{\pgfqpoint{14.675956in}{8.916839in}}%
\pgfpathlineto{\pgfqpoint{14.672627in}{8.917744in}}%
\pgfpathlineto{\pgfqpoint{14.669211in}{8.918406in}}%
\pgfpathlineto{\pgfqpoint{14.665744in}{8.918818in}}%
\pgfpathlineto{\pgfqpoint{14.662260in}{8.918974in}}%
\pgfpathlineto{\pgfqpoint{14.658793in}{8.918875in}}%
\pgfpathlineto{\pgfqpoint{14.655378in}{8.918520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708221in}{8.978591in}}%
\pgfpathlineto{\pgfqpoint{14.704879in}{8.978028in}}%
\pgfpathlineto{\pgfqpoint{14.701651in}{8.977218in}}%
\pgfpathlineto{\pgfqpoint{14.698569in}{8.976170in}}%
\pgfpathlineto{\pgfqpoint{14.695665in}{8.974894in}}%
\pgfpathlineto{\pgfqpoint{14.692966in}{8.973403in}}%
\pgfpathlineto{\pgfqpoint{14.690500in}{8.971711in}}%
\pgfpathlineto{\pgfqpoint{14.688292in}{8.969836in}}%
\pgfpathlineto{\pgfqpoint{14.686364in}{8.967796in}}%
\pgfpathlineto{\pgfqpoint{14.684735in}{8.965612in}}%
\pgfpathlineto{\pgfqpoint{14.683421in}{8.963305in}}%
\pgfpathlineto{\pgfqpoint{14.682436in}{8.960899in}}%
\pgfpathlineto{\pgfqpoint{14.681789in}{8.958417in}}%
\pgfpathlineto{\pgfqpoint{14.681487in}{8.955884in}}%
\pgfpathlineto{\pgfqpoint{14.681533in}{8.953326in}}%
\pgfpathlineto{\pgfqpoint{14.681926in}{8.950768in}}%
\pgfpathlineto{\pgfqpoint{14.682663in}{8.948236in}}%
\pgfpathlineto{\pgfqpoint{14.683737in}{8.945755in}}%
\pgfpathlineto{\pgfqpoint{14.685135in}{8.943350in}}%
\pgfpathlineto{\pgfqpoint{14.686845in}{8.941044in}}%
\pgfpathlineto{\pgfqpoint{14.688850in}{8.938862in}}%
\pgfpathlineto{\pgfqpoint{14.691129in}{8.936824in}}%
\pgfpathlineto{\pgfqpoint{14.693660in}{8.934952in}}%
\pgfpathlineto{\pgfqpoint{14.696417in}{8.933263in}}%
\pgfpathlineto{\pgfqpoint{14.699373in}{8.931775in}}%
\pgfpathlineto{\pgfqpoint{14.702498in}{8.930503in}}%
\pgfpathlineto{\pgfqpoint{14.705761in}{8.929459in}}%
\pgfpathlineto{\pgfqpoint{14.709130in}{8.928654in}}%
\pgfpathlineto{\pgfqpoint{14.712570in}{8.928096in}}%
\pgfpathlineto{\pgfqpoint{14.716048in}{8.927790in}}%
\pgfpathlineto{\pgfqpoint{14.719528in}{8.927739in}}%
\pgfpathlineto{\pgfqpoint{14.722975in}{8.927945in}}%
\pgfpathlineto{\pgfqpoint{14.726356in}{8.928405in}}%
\pgfpathlineto{\pgfqpoint{14.729637in}{8.929114in}}%
\pgfpathlineto{\pgfqpoint{14.732784in}{8.930065in}}%
\pgfpathlineto{\pgfqpoint{14.735766in}{8.931249in}}%
\pgfpathlineto{\pgfqpoint{14.738554in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{14.741119in}{8.934265in}}%
\pgfpathlineto{\pgfqpoint{14.743436in}{8.936067in}}%
\pgfpathlineto{\pgfqpoint{14.745482in}{8.938042in}}%
\pgfpathlineto{\pgfqpoint{14.747236in}{8.940169in}}%
\pgfpathlineto{\pgfqpoint{14.748681in}{8.942429in}}%
\pgfpathlineto{\pgfqpoint{14.749803in}{8.944797in}}%
\pgfpathlineto{\pgfqpoint{14.750590in}{8.947251in}}%
\pgfpathlineto{\pgfqpoint{14.751034in}{8.949765in}}%
\pgfpathlineto{\pgfqpoint{14.751131in}{8.952315in}}%
\pgfpathlineto{\pgfqpoint{14.750880in}{8.954876in}}%
\pgfpathlineto{\pgfqpoint{14.750284in}{8.957421in}}%
\pgfpathlineto{\pgfqpoint{14.749349in}{8.959926in}}%
\pgfpathlineto{\pgfqpoint{14.748083in}{8.962364in}}%
\pgfpathlineto{\pgfqpoint{14.746500in}{8.964713in}}%
\pgfpathlineto{\pgfqpoint{14.744616in}{8.966948in}}%
\pgfpathlineto{\pgfqpoint{14.742448in}{8.969047in}}%
\pgfpathlineto{\pgfqpoint{14.740020in}{8.970989in}}%
\pgfpathlineto{\pgfqpoint{14.737355in}{8.972756in}}%
\pgfpathlineto{\pgfqpoint{14.734479in}{8.974328in}}%
\pgfpathlineto{\pgfqpoint{14.731422in}{8.975691in}}%
\pgfpathlineto{\pgfqpoint{14.728214in}{8.976830in}}%
\pgfpathlineto{\pgfqpoint{14.724887in}{8.977735in}}%
\pgfpathlineto{\pgfqpoint{14.721474in}{8.978397in}}%
\pgfpathlineto{\pgfqpoint{14.718010in}{8.978809in}}%
\pgfpathlineto{\pgfqpoint{14.714528in}{8.978966in}}%
\pgfpathlineto{\pgfqpoint{14.711064in}{8.978867in}}%
\pgfpathlineto{\pgfqpoint{14.707653in}{8.978513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650402in}{8.906716in}}%
\pgfpathlineto{\pgfqpoint{14.646379in}{8.902859in}}%
\pgfpathlineto{\pgfqpoint{14.613710in}{9.006469in}}%
\pgfpathlineto{\pgfqpoint{14.617720in}{9.010357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.702357in}{8.967895in}}%
\pgfpathlineto{\pgfqpoint{14.698319in}{8.964021in}}%
\pgfpathlineto{\pgfqpoint{14.561716in}{8.945339in}}%
\pgfpathlineto{\pgfqpoint{14.565711in}{8.949209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.609657in}{9.035927in}}%
\pgfpathlineto{\pgfqpoint{14.606329in}{9.035340in}}%
\pgfpathlineto{\pgfqpoint{14.603116in}{9.034504in}}%
\pgfpathlineto{\pgfqpoint{14.600048in}{9.033426in}}%
\pgfpathlineto{\pgfqpoint{14.597157in}{9.032118in}}%
\pgfpathlineto{\pgfqpoint{14.594471in}{9.030592in}}%
\pgfpathlineto{\pgfqpoint{14.592018in}{9.028864in}}%
\pgfpathlineto{\pgfqpoint{14.589821in}{9.026951in}}%
\pgfpathlineto{\pgfqpoint{14.587902in}{9.024872in}}%
\pgfpathlineto{\pgfqpoint{14.586282in}{9.022648in}}%
\pgfpathlineto{\pgfqpoint{14.584975in}{9.020301in}}%
\pgfpathlineto{\pgfqpoint{14.583996in}{9.017854in}}%
\pgfpathlineto{\pgfqpoint{14.583353in}{9.015333in}}%
\pgfpathlineto{\pgfqpoint{14.583054in}{9.012761in}}%
\pgfpathlineto{\pgfqpoint{14.583102in}{9.010166in}}%
\pgfpathlineto{\pgfqpoint{14.583495in}{9.007572in}}%
\pgfpathlineto{\pgfqpoint{14.584230in}{9.005006in}}%
\pgfpathlineto{\pgfqpoint{14.585300in}{9.002494in}}%
\pgfpathlineto{\pgfqpoint{14.586695in}{9.000060in}}%
\pgfpathlineto{\pgfqpoint{14.588399in}{8.997728in}}%
\pgfpathlineto{\pgfqpoint{14.590396in}{8.995523in}}%
\pgfpathlineto{\pgfqpoint{14.592666in}{8.993467in}}%
\pgfpathlineto{\pgfqpoint{14.595187in}{8.991578in}}%
\pgfpathlineto{\pgfqpoint{14.597933in}{8.989878in}}%
\pgfpathlineto{\pgfqpoint{14.600877in}{8.988382in}}%
\pgfpathlineto{\pgfqpoint{14.603989in}{8.987106in}}%
\pgfpathlineto{\pgfqpoint{14.607238in}{8.986062in}}%
\pgfpathlineto{\pgfqpoint{14.610592in}{8.985261in}}%
\pgfpathlineto{\pgfqpoint{14.614017in}{8.984711in}}%
\pgfpathlineto{\pgfqpoint{14.617480in}{8.984417in}}%
\pgfpathlineto{\pgfqpoint{14.620944in}{8.984383in}}%
\pgfpathlineto{\pgfqpoint{14.624376in}{8.984607in}}%
\pgfpathlineto{\pgfqpoint{14.627742in}{8.985090in}}%
\pgfpathlineto{\pgfqpoint{14.631007in}{8.985824in}}%
\pgfpathlineto{\pgfqpoint{14.634140in}{8.986804in}}%
\pgfpathlineto{\pgfqpoint{14.637108in}{8.988019in}}%
\pgfpathlineto{\pgfqpoint{14.639882in}{8.989458in}}%
\pgfpathlineto{\pgfqpoint{14.642435in}{8.991105in}}%
\pgfpathlineto{\pgfqpoint{14.644741in}{8.992944in}}%
\pgfpathlineto{\pgfqpoint{14.646776in}{8.994957in}}%
\pgfpathlineto{\pgfqpoint{14.648522in}{8.997125in}}%
\pgfpathlineto{\pgfqpoint{14.649959in}{8.999424in}}%
\pgfpathlineto{\pgfqpoint{14.651074in}{9.001832in}}%
\pgfpathlineto{\pgfqpoint{14.651856in}{9.004325in}}%
\pgfpathlineto{\pgfqpoint{14.652297in}{9.006879in}}%
\pgfpathlineto{\pgfqpoint{14.652392in}{9.009467in}}%
\pgfpathlineto{\pgfqpoint{14.652141in}{9.012064in}}%
\pgfpathlineto{\pgfqpoint{14.651546in}{9.014644in}}%
\pgfpathlineto{\pgfqpoint{14.650614in}{9.017181in}}%
\pgfpathlineto{\pgfqpoint{14.649352in}{9.019649in}}%
\pgfpathlineto{\pgfqpoint{14.647775in}{9.022025in}}%
\pgfpathlineto{\pgfqpoint{14.645897in}{9.024284in}}%
\pgfpathlineto{\pgfqpoint{14.643738in}{9.026404in}}%
\pgfpathlineto{\pgfqpoint{14.641320in}{9.028363in}}%
\pgfpathlineto{\pgfqpoint{14.638665in}{9.030143in}}%
\pgfpathlineto{\pgfqpoint{14.635801in}{9.031725in}}%
\pgfpathlineto{\pgfqpoint{14.632757in}{9.033094in}}%
\pgfpathlineto{\pgfqpoint{14.629562in}{9.034235in}}%
\pgfpathlineto{\pgfqpoint{14.626249in}{9.035138in}}%
\pgfpathlineto{\pgfqpoint{14.622851in}{9.035793in}}%
\pgfpathlineto{\pgfqpoint{14.619402in}{9.036194in}}%
\pgfpathlineto{\pgfqpoint{14.615935in}{9.036338in}}%
\pgfpathlineto{\pgfqpoint{14.612487in}{9.036221in}}%
\pgfpathlineto{\pgfqpoint{14.609091in}{9.035846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.557652in}{8.974808in}}%
\pgfpathlineto{\pgfqpoint{14.554322in}{8.974219in}}%
\pgfpathlineto{\pgfqpoint{14.551105in}{8.973381in}}%
\pgfpathlineto{\pgfqpoint{14.548035in}{8.972301in}}%
\pgfpathlineto{\pgfqpoint{14.545141in}{8.970991in}}%
\pgfpathlineto{\pgfqpoint{14.542452in}{8.969463in}}%
\pgfpathlineto{\pgfqpoint{14.539995in}{8.967732in}}%
\pgfpathlineto{\pgfqpoint{14.537796in}{8.965817in}}%
\pgfpathlineto{\pgfqpoint{14.535875in}{8.963735in}}%
\pgfpathlineto{\pgfqpoint{14.534252in}{8.961508in}}%
\pgfpathlineto{\pgfqpoint{14.532943in}{8.959158in}}%
\pgfpathlineto{\pgfqpoint{14.531962in}{8.956708in}}%
\pgfpathlineto{\pgfqpoint{14.531318in}{8.954184in}}%
\pgfpathlineto{\pgfqpoint{14.531018in}{8.951610in}}%
\pgfpathlineto{\pgfqpoint{14.531064in}{8.949011in}}%
\pgfpathlineto{\pgfqpoint{14.531457in}{8.946415in}}%
\pgfpathlineto{\pgfqpoint{14.532192in}{8.943846in}}%
\pgfpathlineto{\pgfqpoint{14.533262in}{8.941331in}}%
\pgfpathlineto{\pgfqpoint{14.534656in}{8.938894in}}%
\pgfpathlineto{\pgfqpoint{14.536360in}{8.936560in}}%
\pgfpathlineto{\pgfqpoint{14.538358in}{8.934353in}}%
\pgfpathlineto{\pgfqpoint{14.540630in}{8.932295in}}%
\pgfpathlineto{\pgfqpoint{14.543152in}{8.930405in}}%
\pgfpathlineto{\pgfqpoint{14.545899in}{8.928703in}}%
\pgfpathlineto{\pgfqpoint{14.548845in}{8.927206in}}%
\pgfpathlineto{\pgfqpoint{14.551959in}{8.925929in}}%
\pgfpathlineto{\pgfqpoint{14.555211in}{8.924885in}}%
\pgfpathlineto{\pgfqpoint{14.558567in}{8.924083in}}%
\pgfpathlineto{\pgfqpoint{14.561995in}{8.923533in}}%
\pgfpathlineto{\pgfqpoint{14.565460in}{8.923240in}}%
\pgfpathlineto{\pgfqpoint{14.568928in}{8.923206in}}%
\pgfpathlineto{\pgfqpoint{14.572363in}{8.923432in}}%
\pgfpathlineto{\pgfqpoint{14.575731in}{8.923915in}}%
\pgfpathlineto{\pgfqpoint{14.579000in}{8.924651in}}%
\pgfpathlineto{\pgfqpoint{14.582135in}{8.925633in}}%
\pgfpathlineto{\pgfqpoint{14.585106in}{8.926850in}}%
\pgfpathlineto{\pgfqpoint{14.587884in}{8.928291in}}%
\pgfpathlineto{\pgfqpoint{14.590439in}{8.929940in}}%
\pgfpathlineto{\pgfqpoint{14.592748in}{8.931782in}}%
\pgfpathlineto{\pgfqpoint{14.594786in}{8.933798in}}%
\pgfpathlineto{\pgfqpoint{14.596533in}{8.935968in}}%
\pgfpathlineto{\pgfqpoint{14.597973in}{8.938270in}}%
\pgfpathlineto{\pgfqpoint{14.599090in}{8.940682in}}%
\pgfpathlineto{\pgfqpoint{14.599874in}{8.943178in}}%
\pgfpathlineto{\pgfqpoint{14.600316in}{8.945735in}}%
\pgfpathlineto{\pgfqpoint{14.600413in}{8.948326in}}%
\pgfpathlineto{\pgfqpoint{14.600162in}{8.950926in}}%
\pgfpathlineto{\pgfqpoint{14.599568in}{8.953508in}}%
\pgfpathlineto{\pgfqpoint{14.598636in}{8.956048in}}%
\pgfpathlineto{\pgfqpoint{14.597374in}{8.958519in}}%
\pgfpathlineto{\pgfqpoint{14.595797in}{8.960897in}}%
\pgfpathlineto{\pgfqpoint{14.593918in}{8.963158in}}%
\pgfpathlineto{\pgfqpoint{14.591758in}{8.965280in}}%
\pgfpathlineto{\pgfqpoint{14.589338in}{8.967242in}}%
\pgfpathlineto{\pgfqpoint{14.586682in}{8.969023in}}%
\pgfpathlineto{\pgfqpoint{14.583817in}{8.970606in}}%
\pgfpathlineto{\pgfqpoint{14.580771in}{8.971975in}}%
\pgfpathlineto{\pgfqpoint{14.577574in}{8.973117in}}%
\pgfpathlineto{\pgfqpoint{14.574258in}{8.974021in}}%
\pgfpathlineto{\pgfqpoint{14.570858in}{8.974676in}}%
\pgfpathlineto{\pgfqpoint{14.567406in}{8.975077in}}%
\pgfpathlineto{\pgfqpoint{14.563936in}{8.975220in}}%
\pgfpathlineto{\pgfqpoint{14.560485in}{8.975103in}}%
\pgfpathlineto{\pgfqpoint{14.557085in}{8.974727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642327in}{8.932323in}}%
\pgfpathlineto{\pgfqpoint{14.638998in}{8.931734in}}%
\pgfpathlineto{\pgfqpoint{14.635783in}{8.930895in}}%
\pgfpathlineto{\pgfqpoint{14.632713in}{8.929814in}}%
\pgfpathlineto{\pgfqpoint{14.629821in}{8.928503in}}%
\pgfpathlineto{\pgfqpoint{14.627134in}{8.926974in}}%
\pgfpathlineto{\pgfqpoint{14.624679in}{8.925242in}}%
\pgfpathlineto{\pgfqpoint{14.622481in}{8.923325in}}%
\pgfpathlineto{\pgfqpoint{14.620562in}{8.921243in}}%
\pgfpathlineto{\pgfqpoint{14.618941in}{8.919015in}}%
\pgfpathlineto{\pgfqpoint{14.617634in}{8.916663in}}%
\pgfpathlineto{\pgfqpoint{14.616655in}{8.914213in}}%
\pgfpathlineto{\pgfqpoint{14.616013in}{8.911687in}}%
\pgfpathlineto{\pgfqpoint{14.615715in}{8.909112in}}%
\pgfpathlineto{\pgfqpoint{14.615763in}{8.906512in}}%
\pgfpathlineto{\pgfqpoint{14.616157in}{8.903915in}}%
\pgfpathlineto{\pgfqpoint{14.616893in}{8.901345in}}%
\pgfpathlineto{\pgfqpoint{14.617965in}{8.898829in}}%
\pgfpathlineto{\pgfqpoint{14.619360in}{8.896392in}}%
\pgfpathlineto{\pgfqpoint{14.621066in}{8.894058in}}%
\pgfpathlineto{\pgfqpoint{14.623065in}{8.891850in}}%
\pgfpathlineto{\pgfqpoint{14.625337in}{8.889791in}}%
\pgfpathlineto{\pgfqpoint{14.627860in}{8.887900in}}%
\pgfpathlineto{\pgfqpoint{14.630608in}{8.886198in}}%
\pgfpathlineto{\pgfqpoint{14.633554in}{8.884701in}}%
\pgfpathlineto{\pgfqpoint{14.636668in}{8.883424in}}%
\pgfpathlineto{\pgfqpoint{14.639920in}{8.882380in}}%
\pgfpathlineto{\pgfqpoint{14.643276in}{8.881579in}}%
\pgfpathlineto{\pgfqpoint{14.646704in}{8.881029in}}%
\pgfpathlineto{\pgfqpoint{14.650168in}{8.880736in}}%
\pgfpathlineto{\pgfqpoint{14.653635in}{8.880702in}}%
\pgfpathlineto{\pgfqpoint{14.657069in}{8.880929in}}%
\pgfpathlineto{\pgfqpoint{14.660436in}{8.881413in}}%
\pgfpathlineto{\pgfqpoint{14.663704in}{8.882150in}}%
\pgfpathlineto{\pgfqpoint{14.666838in}{8.883132in}}%
\pgfpathlineto{\pgfqpoint{14.669807in}{8.884351in}}%
\pgfpathlineto{\pgfqpoint{14.672583in}{8.885792in}}%
\pgfpathlineto{\pgfqpoint{14.675137in}{8.887443in}}%
\pgfpathlineto{\pgfqpoint{14.677444in}{8.889286in}}%
\pgfpathlineto{\pgfqpoint{14.679480in}{8.891303in}}%
\pgfpathlineto{\pgfqpoint{14.681226in}{8.893474in}}%
\pgfpathlineto{\pgfqpoint{14.682663in}{8.895777in}}%
\pgfpathlineto{\pgfqpoint{14.683779in}{8.898189in}}%
\pgfpathlineto{\pgfqpoint{14.684560in}{8.900687in}}%
\pgfpathlineto{\pgfqpoint{14.685001in}{8.903244in}}%
\pgfpathlineto{\pgfqpoint{14.685096in}{8.905837in}}%
\pgfpathlineto{\pgfqpoint{14.684844in}{8.908437in}}%
\pgfpathlineto{\pgfqpoint{14.684248in}{8.911021in}}%
\pgfpathlineto{\pgfqpoint{14.683314in}{8.913561in}}%
\pgfpathlineto{\pgfqpoint{14.682051in}{8.916033in}}%
\pgfpathlineto{\pgfqpoint{14.680472in}{8.918412in}}%
\pgfpathlineto{\pgfqpoint{14.678593in}{8.920674in}}%
\pgfpathlineto{\pgfqpoint{14.676432in}{8.922797in}}%
\pgfpathlineto{\pgfqpoint{14.674011in}{8.924758in}}%
\pgfpathlineto{\pgfqpoint{14.671354in}{8.926540in}}%
\pgfpathlineto{\pgfqpoint{14.668489in}{8.928123in}}%
\pgfpathlineto{\pgfqpoint{14.665442in}{8.929493in}}%
\pgfpathlineto{\pgfqpoint{14.662245in}{8.930635in}}%
\pgfpathlineto{\pgfqpoint{14.658930in}{8.931538in}}%
\pgfpathlineto{\pgfqpoint{14.655530in}{8.932193in}}%
\pgfpathlineto{\pgfqpoint{14.652078in}{8.932594in}}%
\pgfpathlineto{\pgfqpoint{14.648609in}{8.932736in}}%
\pgfpathlineto{\pgfqpoint{14.645159in}{8.932618in}}%
\pgfpathlineto{\pgfqpoint{14.641761in}{8.932242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.694278in}{8.993474in}}%
\pgfpathlineto{\pgfqpoint{14.690952in}{8.992887in}}%
\pgfpathlineto{\pgfqpoint{14.687740in}{8.992049in}}%
\pgfpathlineto{\pgfqpoint{14.684674in}{8.990970in}}%
\pgfpathlineto{\pgfqpoint{14.681784in}{8.989661in}}%
\pgfpathlineto{\pgfqpoint{14.679100in}{8.988134in}}%
\pgfpathlineto{\pgfqpoint{14.676648in}{8.986405in}}%
\pgfpathlineto{\pgfqpoint{14.674453in}{8.984491in}}%
\pgfpathlineto{\pgfqpoint{14.672536in}{8.982411in}}%
\pgfpathlineto{\pgfqpoint{14.670918in}{8.980186in}}%
\pgfpathlineto{\pgfqpoint{14.669613in}{8.977838in}}%
\pgfpathlineto{\pgfqpoint{14.668635in}{8.975390in}}%
\pgfpathlineto{\pgfqpoint{14.667995in}{8.972868in}}%
\pgfpathlineto{\pgfqpoint{14.667698in}{8.970295in}}%
\pgfpathlineto{\pgfqpoint{14.667747in}{8.967699in}}%
\pgfpathlineto{\pgfqpoint{14.668142in}{8.965104in}}%
\pgfpathlineto{\pgfqpoint{14.668879in}{8.962537in}}%
\pgfpathlineto{\pgfqpoint{14.669950in}{8.960024in}}%
\pgfpathlineto{\pgfqpoint{14.671346in}{8.957589in}}%
\pgfpathlineto{\pgfqpoint{14.673051in}{8.955257in}}%
\pgfpathlineto{\pgfqpoint{14.675049in}{8.953052in}}%
\pgfpathlineto{\pgfqpoint{14.677320in}{8.950994in}}%
\pgfpathlineto{\pgfqpoint{14.679842in}{8.949106in}}%
\pgfpathlineto{\pgfqpoint{14.682588in}{8.947405in}}%
\pgfpathlineto{\pgfqpoint{14.685533in}{8.945909in}}%
\pgfpathlineto{\pgfqpoint{14.688645in}{8.944633in}}%
\pgfpathlineto{\pgfqpoint{14.691894in}{8.943589in}}%
\pgfpathlineto{\pgfqpoint{14.695248in}{8.942788in}}%
\pgfpathlineto{\pgfqpoint{14.698673in}{8.942238in}}%
\pgfpathlineto{\pgfqpoint{14.702134in}{8.941945in}}%
\pgfpathlineto{\pgfqpoint{14.705598in}{8.941911in}}%
\pgfpathlineto{\pgfqpoint{14.709029in}{8.942136in}}%
\pgfpathlineto{\pgfqpoint{14.712394in}{8.942619in}}%
\pgfpathlineto{\pgfqpoint{14.715658in}{8.943355in}}%
\pgfpathlineto{\pgfqpoint{14.718789in}{8.944335in}}%
\pgfpathlineto{\pgfqpoint{14.721756in}{8.945551in}}%
\pgfpathlineto{\pgfqpoint{14.724528in}{8.946991in}}%
\pgfpathlineto{\pgfqpoint{14.727079in}{8.948639in}}%
\pgfpathlineto{\pgfqpoint{14.729383in}{8.950479in}}%
\pgfpathlineto{\pgfqpoint{14.731417in}{8.952493in}}%
\pgfpathlineto{\pgfqpoint{14.733161in}{8.954662in}}%
\pgfpathlineto{\pgfqpoint{14.734596in}{8.956962in}}%
\pgfpathlineto{\pgfqpoint{14.735709in}{8.959371in}}%
\pgfpathlineto{\pgfqpoint{14.736489in}{8.961866in}}%
\pgfpathlineto{\pgfqpoint{14.736928in}{8.964420in}}%
\pgfpathlineto{\pgfqpoint{14.737022in}{8.967009in}}%
\pgfpathlineto{\pgfqpoint{14.736769in}{8.969607in}}%
\pgfpathlineto{\pgfqpoint{14.736173in}{8.972188in}}%
\pgfpathlineto{\pgfqpoint{14.735238in}{8.974726in}}%
\pgfpathlineto{\pgfqpoint{14.733976in}{8.977195in}}%
\pgfpathlineto{\pgfqpoint{14.732397in}{8.979572in}}%
\pgfpathlineto{\pgfqpoint{14.730519in}{8.981831in}}%
\pgfpathlineto{\pgfqpoint{14.728359in}{8.983952in}}%
\pgfpathlineto{\pgfqpoint{14.725939in}{8.985912in}}%
\pgfpathlineto{\pgfqpoint{14.723284in}{8.987692in}}%
\pgfpathlineto{\pgfqpoint{14.720420in}{8.989274in}}%
\pgfpathlineto{\pgfqpoint{14.717375in}{8.990643in}}%
\pgfpathlineto{\pgfqpoint{14.714180in}{8.991784in}}%
\pgfpathlineto{\pgfqpoint{14.710868in}{8.992687in}}%
\pgfpathlineto{\pgfqpoint{14.707470in}{8.993342in}}%
\pgfpathlineto{\pgfqpoint{14.704021in}{8.993743in}}%
\pgfpathlineto{\pgfqpoint{14.700555in}{8.993885in}}%
\pgfpathlineto{\pgfqpoint{14.697108in}{8.993769in}}%
\pgfpathlineto{\pgfqpoint{14.693712in}{8.993393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635510in}{8.919221in}}%
\pgfpathlineto{\pgfqpoint{14.631410in}{8.915643in}}%
\pgfpathlineto{\pgfqpoint{14.600731in}{9.019859in}}%
\pgfpathlineto{\pgfqpoint{14.604818in}{9.023470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688569in}{8.980163in}}%
\pgfpathlineto{\pgfqpoint{14.684454in}{8.976567in}}%
\pgfpathlineto{\pgfqpoint{14.547635in}{8.958965in}}%
\pgfpathlineto{\pgfqpoint{14.551708in}{8.962558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.597246in}{9.049192in}}%
\pgfpathlineto{\pgfqpoint{14.593911in}{9.048631in}}%
\pgfpathlineto{\pgfqpoint{14.590685in}{9.047818in}}%
\pgfpathlineto{\pgfqpoint{14.587600in}{9.046762in}}%
\pgfpathlineto{\pgfqpoint{14.584687in}{9.045474in}}%
\pgfpathlineto{\pgfqpoint{14.581975in}{9.043965in}}%
\pgfpathlineto{\pgfqpoint{14.579491in}{9.042252in}}%
\pgfpathlineto{\pgfqpoint{14.577260in}{9.040351in}}%
\pgfpathlineto{\pgfqpoint{14.575304in}{9.038281in}}%
\pgfpathlineto{\pgfqpoint{14.573643in}{9.036063in}}%
\pgfpathlineto{\pgfqpoint{14.572293in}{9.033720in}}%
\pgfpathlineto{\pgfqpoint{14.571269in}{9.031273in}}%
\pgfpathlineto{\pgfqpoint{14.570580in}{9.028749in}}%
\pgfpathlineto{\pgfqpoint{14.570232in}{9.026172in}}%
\pgfpathlineto{\pgfqpoint{14.570231in}{9.023567in}}%
\pgfpathlineto{\pgfqpoint{14.570575in}{9.020962in}}%
\pgfpathlineto{\pgfqpoint{14.571261in}{9.018382in}}%
\pgfpathlineto{\pgfqpoint{14.572282in}{9.015852in}}%
\pgfpathlineto{\pgfqpoint{14.573629in}{9.013398in}}%
\pgfpathlineto{\pgfqpoint{14.575288in}{9.011045in}}%
\pgfpathlineto{\pgfqpoint{14.577241in}{9.008816in}}%
\pgfpathlineto{\pgfqpoint{14.579471in}{9.006734in}}%
\pgfpathlineto{\pgfqpoint{14.581953in}{9.004818in}}%
\pgfpathlineto{\pgfqpoint{14.584664in}{9.003090in}}%
\pgfpathlineto{\pgfqpoint{14.587577in}{9.001564in}}%
\pgfpathlineto{\pgfqpoint{14.590662in}{9.000258in}}%
\pgfpathlineto{\pgfqpoint{14.593888in}{8.999184in}}%
\pgfpathlineto{\pgfqpoint{14.597224in}{8.998352in}}%
\pgfpathlineto{\pgfqpoint{14.600635in}{8.997772in}}%
\pgfpathlineto{\pgfqpoint{14.604088in}{8.997448in}}%
\pgfpathlineto{\pgfqpoint{14.607549in}{8.997384in}}%
\pgfpathlineto{\pgfqpoint{14.610982in}{8.997581in}}%
\pgfpathlineto{\pgfqpoint{14.614353in}{8.998037in}}%
\pgfpathlineto{\pgfqpoint{14.617629in}{8.998747in}}%
\pgfpathlineto{\pgfqpoint{14.620777in}{8.999704in}}%
\pgfpathlineto{\pgfqpoint{14.623765in}{9.000898in}}%
\pgfpathlineto{\pgfqpoint{14.626564in}{9.002318in}}%
\pgfpathlineto{\pgfqpoint{14.629145in}{9.003949in}}%
\pgfpathlineto{\pgfqpoint{14.631484in}{9.005775in}}%
\pgfpathlineto{\pgfqpoint{14.633555in}{9.007778in}}%
\pgfpathlineto{\pgfqpoint{14.635340in}{9.009938in}}%
\pgfpathlineto{\pgfqpoint{14.636819in}{9.012232in}}%
\pgfpathlineto{\pgfqpoint{14.637979in}{9.014639in}}%
\pgfpathlineto{\pgfqpoint{14.638807in}{9.017134in}}%
\pgfpathlineto{\pgfqpoint{14.639296in}{9.019692in}}%
\pgfpathlineto{\pgfqpoint{14.639440in}{9.022288in}}%
\pgfpathlineto{\pgfqpoint{14.639238in}{9.024896in}}%
\pgfpathlineto{\pgfqpoint{14.638693in}{9.027489in}}%
\pgfpathlineto{\pgfqpoint{14.637809in}{9.030042in}}%
\pgfpathlineto{\pgfqpoint{14.636595in}{9.032529in}}%
\pgfpathlineto{\pgfqpoint{14.635064in}{9.034926in}}%
\pgfpathlineto{\pgfqpoint{14.633231in}{9.037208in}}%
\pgfpathlineto{\pgfqpoint{14.631115in}{9.039353in}}%
\pgfpathlineto{\pgfqpoint{14.628735in}{9.041339in}}%
\pgfpathlineto{\pgfqpoint{14.626117in}{9.043146in}}%
\pgfpathlineto{\pgfqpoint{14.623286in}{9.044758in}}%
\pgfpathlineto{\pgfqpoint{14.620270in}{9.046156in}}%
\pgfpathlineto{\pgfqpoint{14.617100in}{9.047328in}}%
\pgfpathlineto{\pgfqpoint{14.613808in}{9.048261in}}%
\pgfpathlineto{\pgfqpoint{14.610425in}{9.048947in}}%
\pgfpathlineto{\pgfqpoint{14.606987in}{9.049379in}}%
\pgfpathlineto{\pgfqpoint{14.603526in}{9.049551in}}%
\pgfpathlineto{\pgfqpoint{14.600079in}{9.049463in}}%
\pgfpathlineto{\pgfqpoint{14.596679in}{9.049115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544139in}{8.988306in}}%
\pgfpathlineto{\pgfqpoint{14.540801in}{8.987744in}}%
\pgfpathlineto{\pgfqpoint{14.537572in}{8.986930in}}%
\pgfpathlineto{\pgfqpoint{14.534484in}{8.985872in}}%
\pgfpathlineto{\pgfqpoint{14.531568in}{8.984582in}}%
\pgfpathlineto{\pgfqpoint{14.528853in}{8.983071in}}%
\pgfpathlineto{\pgfqpoint{14.526366in}{8.981355in}}%
\pgfpathlineto{\pgfqpoint{14.524133in}{8.979452in}}%
\pgfpathlineto{\pgfqpoint{14.522175in}{8.977379in}}%
\pgfpathlineto{\pgfqpoint{14.520511in}{8.975159in}}%
\pgfpathlineto{\pgfqpoint{14.519160in}{8.972812in}}%
\pgfpathlineto{\pgfqpoint{14.518134in}{8.970363in}}%
\pgfpathlineto{\pgfqpoint{14.517443in}{8.967836in}}%
\pgfpathlineto{\pgfqpoint{14.517094in}{8.965255in}}%
\pgfpathlineto{\pgfqpoint{14.517091in}{8.962648in}}%
\pgfpathlineto{\pgfqpoint{14.517435in}{8.960040in}}%
\pgfpathlineto{\pgfqpoint{14.518120in}{8.957457in}}%
\pgfpathlineto{\pgfqpoint{14.519142in}{8.954925in}}%
\pgfpathlineto{\pgfqpoint{14.520489in}{8.952469in}}%
\pgfpathlineto{\pgfqpoint{14.522148in}{8.950113in}}%
\pgfpathlineto{\pgfqpoint{14.524102in}{8.947882in}}%
\pgfpathlineto{\pgfqpoint{14.526332in}{8.945798in}}%
\pgfpathlineto{\pgfqpoint{14.528816in}{8.943881in}}%
\pgfpathlineto{\pgfqpoint{14.531529in}{8.942151in}}%
\pgfpathlineto{\pgfqpoint{14.534443in}{8.940625in}}%
\pgfpathlineto{\pgfqpoint{14.537530in}{8.939317in}}%
\pgfpathlineto{\pgfqpoint{14.540759in}{8.938243in}}%
\pgfpathlineto{\pgfqpoint{14.544097in}{8.937411in}}%
\pgfpathlineto{\pgfqpoint{14.547511in}{8.936830in}}%
\pgfpathlineto{\pgfqpoint{14.550967in}{8.936507in}}%
\pgfpathlineto{\pgfqpoint{14.554430in}{8.936444in}}%
\pgfpathlineto{\pgfqpoint{14.557866in}{8.936642in}}%
\pgfpathlineto{\pgfqpoint{14.561240in}{8.937099in}}%
\pgfpathlineto{\pgfqpoint{14.564519in}{8.937810in}}%
\pgfpathlineto{\pgfqpoint{14.567670in}{8.938769in}}%
\pgfpathlineto{\pgfqpoint{14.570661in}{8.939965in}}%
\pgfpathlineto{\pgfqpoint{14.573463in}{8.941387in}}%
\pgfpathlineto{\pgfqpoint{14.576047in}{8.943020in}}%
\pgfpathlineto{\pgfqpoint{14.578388in}{8.944849in}}%
\pgfpathlineto{\pgfqpoint{14.580462in}{8.946855in}}%
\pgfpathlineto{\pgfqpoint{14.582249in}{8.949017in}}%
\pgfpathlineto{\pgfqpoint{14.583730in}{8.951314in}}%
\pgfpathlineto{\pgfqpoint{14.584892in}{8.953724in}}%
\pgfpathlineto{\pgfqpoint{14.585722in}{8.956222in}}%
\pgfpathlineto{\pgfqpoint{14.586212in}{8.958783in}}%
\pgfpathlineto{\pgfqpoint{14.586357in}{8.961382in}}%
\pgfpathlineto{\pgfqpoint{14.586156in}{8.963992in}}%
\pgfpathlineto{\pgfqpoint{14.585611in}{8.966588in}}%
\pgfpathlineto{\pgfqpoint{14.584728in}{8.969144in}}%
\pgfpathlineto{\pgfqpoint{14.583514in}{8.971633in}}%
\pgfpathlineto{\pgfqpoint{14.581983in}{8.974032in}}%
\pgfpathlineto{\pgfqpoint{14.580149in}{8.976317in}}%
\pgfpathlineto{\pgfqpoint{14.578032in}{8.978463in}}%
\pgfpathlineto{\pgfqpoint{14.575651in}{8.980451in}}%
\pgfpathlineto{\pgfqpoint{14.573031in}{8.982260in}}%
\pgfpathlineto{\pgfqpoint{14.570198in}{8.983873in}}%
\pgfpathlineto{\pgfqpoint{14.567181in}{8.985272in}}%
\pgfpathlineto{\pgfqpoint{14.564009in}{8.986444in}}%
\pgfpathlineto{\pgfqpoint{14.560714in}{8.987378in}}%
\pgfpathlineto{\pgfqpoint{14.557329in}{8.988064in}}%
\pgfpathlineto{\pgfqpoint{14.553888in}{8.988495in}}%
\pgfpathlineto{\pgfqpoint{14.550425in}{8.988667in}}%
\pgfpathlineto{\pgfqpoint{14.546975in}{8.988579in}}%
\pgfpathlineto{\pgfqpoint{14.543571in}{8.988230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627927in}{8.944978in}}%
\pgfpathlineto{\pgfqpoint{14.624590in}{8.944415in}}%
\pgfpathlineto{\pgfqpoint{14.621362in}{8.943600in}}%
\pgfpathlineto{\pgfqpoint{14.618276in}{8.942541in}}%
\pgfpathlineto{\pgfqpoint{14.615361in}{8.941250in}}%
\pgfpathlineto{\pgfqpoint{14.612648in}{8.939738in}}%
\pgfpathlineto{\pgfqpoint{14.610163in}{8.938022in}}%
\pgfpathlineto{\pgfqpoint{14.607931in}{8.936117in}}%
\pgfpathlineto{\pgfqpoint{14.605975in}{8.934044in}}%
\pgfpathlineto{\pgfqpoint{14.604313in}{8.931822in}}%
\pgfpathlineto{\pgfqpoint{14.602964in}{8.929474in}}%
\pgfpathlineto{\pgfqpoint{14.601939in}{8.927024in}}%
\pgfpathlineto{\pgfqpoint{14.601250in}{8.924496in}}%
\pgfpathlineto{\pgfqpoint{14.600903in}{8.921914in}}%
\pgfpathlineto{\pgfqpoint{14.600902in}{8.919306in}}%
\pgfpathlineto{\pgfqpoint{14.601247in}{8.916697in}}%
\pgfpathlineto{\pgfqpoint{14.601934in}{8.914113in}}%
\pgfpathlineto{\pgfqpoint{14.602957in}{8.911580in}}%
\pgfpathlineto{\pgfqpoint{14.604305in}{8.909123in}}%
\pgfpathlineto{\pgfqpoint{14.605965in}{8.906768in}}%
\pgfpathlineto{\pgfqpoint{14.607920in}{8.904536in}}%
\pgfpathlineto{\pgfqpoint{14.610151in}{8.902451in}}%
\pgfpathlineto{\pgfqpoint{14.612636in}{8.900534in}}%
\pgfpathlineto{\pgfqpoint{14.615349in}{8.898804in}}%
\pgfpathlineto{\pgfqpoint{14.618263in}{8.897277in}}%
\pgfpathlineto{\pgfqpoint{14.621350in}{8.895970in}}%
\pgfpathlineto{\pgfqpoint{14.624579in}{8.894895in}}%
\pgfpathlineto{\pgfqpoint{14.627917in}{8.894064in}}%
\pgfpathlineto{\pgfqpoint{14.631330in}{8.893484in}}%
\pgfpathlineto{\pgfqpoint{14.634785in}{8.893161in}}%
\pgfpathlineto{\pgfqpoint{14.638248in}{8.893098in}}%
\pgfpathlineto{\pgfqpoint{14.641683in}{8.893297in}}%
\pgfpathlineto{\pgfqpoint{14.645056in}{8.893754in}}%
\pgfpathlineto{\pgfqpoint{14.648334in}{8.894466in}}%
\pgfpathlineto{\pgfqpoint{14.651483in}{8.895426in}}%
\pgfpathlineto{\pgfqpoint{14.654473in}{8.896623in}}%
\pgfpathlineto{\pgfqpoint{14.657273in}{8.898046in}}%
\pgfpathlineto{\pgfqpoint{14.659855in}{8.899680in}}%
\pgfpathlineto{\pgfqpoint{14.662194in}{8.901510in}}%
\pgfpathlineto{\pgfqpoint{14.664267in}{8.903516in}}%
\pgfpathlineto{\pgfqpoint{14.666052in}{8.905680in}}%
\pgfpathlineto{\pgfqpoint{14.667531in}{8.907978in}}%
\pgfpathlineto{\pgfqpoint{14.668691in}{8.910389in}}%
\pgfpathlineto{\pgfqpoint{14.669519in}{8.912888in}}%
\pgfpathlineto{\pgfqpoint{14.670008in}{8.915450in}}%
\pgfpathlineto{\pgfqpoint{14.670151in}{8.918050in}}%
\pgfpathlineto{\pgfqpoint{14.669949in}{8.920661in}}%
\pgfpathlineto{\pgfqpoint{14.669402in}{8.923258in}}%
\pgfpathlineto{\pgfqpoint{14.668517in}{8.925814in}}%
\pgfpathlineto{\pgfqpoint{14.667303in}{8.928305in}}%
\pgfpathlineto{\pgfqpoint{14.665770in}{8.930704in}}%
\pgfpathlineto{\pgfqpoint{14.663936in}{8.932989in}}%
\pgfpathlineto{\pgfqpoint{14.661817in}{8.935136in}}%
\pgfpathlineto{\pgfqpoint{14.659436in}{8.937125in}}%
\pgfpathlineto{\pgfqpoint{14.656816in}{8.938934in}}%
\pgfpathlineto{\pgfqpoint{14.653983in}{8.940546in}}%
\pgfpathlineto{\pgfqpoint{14.650965in}{8.941946in}}%
\pgfpathlineto{\pgfqpoint{14.647793in}{8.943118in}}%
\pgfpathlineto{\pgfqpoint{14.644498in}{8.944052in}}%
\pgfpathlineto{\pgfqpoint{14.641114in}{8.944738in}}%
\pgfpathlineto{\pgfqpoint{14.637673in}{8.945168in}}%
\pgfpathlineto{\pgfqpoint{14.634211in}{8.945340in}}%
\pgfpathlineto{\pgfqpoint{14.630762in}{8.945250in}}%
\pgfpathlineto{\pgfqpoint{14.627360in}{8.944901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.680982in}{9.005893in}}%
\pgfpathlineto{\pgfqpoint{14.677648in}{9.005332in}}%
\pgfpathlineto{\pgfqpoint{14.674424in}{9.004518in}}%
\pgfpathlineto{\pgfqpoint{14.671340in}{9.003462in}}%
\pgfpathlineto{\pgfqpoint{14.668428in}{9.002172in}}%
\pgfpathlineto{\pgfqpoint{14.665718in}{9.000663in}}%
\pgfpathlineto{\pgfqpoint{14.663236in}{8.998948in}}%
\pgfpathlineto{\pgfqpoint{14.661006in}{8.997046in}}%
\pgfpathlineto{\pgfqpoint{14.659053in}{8.994976in}}%
\pgfpathlineto{\pgfqpoint{14.657393in}{8.992757in}}%
\pgfpathlineto{\pgfqpoint{14.656046in}{8.990412in}}%
\pgfpathlineto{\pgfqpoint{14.655023in}{8.987965in}}%
\pgfpathlineto{\pgfqpoint{14.654335in}{8.985439in}}%
\pgfpathlineto{\pgfqpoint{14.653990in}{8.982861in}}%
\pgfpathlineto{\pgfqpoint{14.653990in}{8.980256in}}%
\pgfpathlineto{\pgfqpoint{14.654335in}{8.977649in}}%
\pgfpathlineto{\pgfqpoint{14.655023in}{8.975068in}}%
\pgfpathlineto{\pgfqpoint{14.656046in}{8.972538in}}%
\pgfpathlineto{\pgfqpoint{14.657394in}{8.970083in}}%
\pgfpathlineto{\pgfqpoint{14.659053in}{8.967730in}}%
\pgfpathlineto{\pgfqpoint{14.661008in}{8.965500in}}%
\pgfpathlineto{\pgfqpoint{14.663238in}{8.963417in}}%
\pgfpathlineto{\pgfqpoint{14.665721in}{8.961502in}}%
\pgfpathlineto{\pgfqpoint{14.668433in}{8.959772in}}%
\pgfpathlineto{\pgfqpoint{14.671346in}{8.958247in}}%
\pgfpathlineto{\pgfqpoint{14.674431in}{8.956941in}}%
\pgfpathlineto{\pgfqpoint{14.677657in}{8.955867in}}%
\pgfpathlineto{\pgfqpoint{14.680992in}{8.955035in}}%
\pgfpathlineto{\pgfqpoint{14.684403in}{8.954455in}}%
\pgfpathlineto{\pgfqpoint{14.687856in}{8.954131in}}%
\pgfpathlineto{\pgfqpoint{14.691315in}{8.954068in}}%
\pgfpathlineto{\pgfqpoint{14.694747in}{8.954266in}}%
\pgfpathlineto{\pgfqpoint{14.698118in}{8.954722in}}%
\pgfpathlineto{\pgfqpoint{14.701392in}{8.955433in}}%
\pgfpathlineto{\pgfqpoint{14.704539in}{8.956391in}}%
\pgfpathlineto{\pgfqpoint{14.707525in}{8.957586in}}%
\pgfpathlineto{\pgfqpoint{14.710323in}{8.959007in}}%
\pgfpathlineto{\pgfqpoint{14.712902in}{8.960639in}}%
\pgfpathlineto{\pgfqpoint{14.715239in}{8.962466in}}%
\pgfpathlineto{\pgfqpoint{14.717309in}{8.964470in}}%
\pgfpathlineto{\pgfqpoint{14.719091in}{8.966630in}}%
\pgfpathlineto{\pgfqpoint{14.720569in}{8.968926in}}%
\pgfpathlineto{\pgfqpoint{14.721727in}{8.971334in}}%
\pgfpathlineto{\pgfqpoint{14.722553in}{8.973830in}}%
\pgfpathlineto{\pgfqpoint{14.723040in}{8.976389in}}%
\pgfpathlineto{\pgfqpoint{14.723183in}{8.978986in}}%
\pgfpathlineto{\pgfqpoint{14.722979in}{8.981594in}}%
\pgfpathlineto{\pgfqpoint{14.722432in}{8.984188in}}%
\pgfpathlineto{\pgfqpoint{14.721547in}{8.986742in}}%
\pgfpathlineto{\pgfqpoint{14.720332in}{8.989230in}}%
\pgfpathlineto{\pgfqpoint{14.718800in}{8.991627in}}%
\pgfpathlineto{\pgfqpoint{14.716966in}{8.993910in}}%
\pgfpathlineto{\pgfqpoint{14.714849in}{8.996056in}}%
\pgfpathlineto{\pgfqpoint{14.712469in}{8.998042in}}%
\pgfpathlineto{\pgfqpoint{14.709850in}{8.999850in}}%
\pgfpathlineto{\pgfqpoint{14.707018in}{9.001461in}}%
\pgfpathlineto{\pgfqpoint{14.704003in}{9.002860in}}%
\pgfpathlineto{\pgfqpoint{14.700833in}{9.004032in}}%
\pgfpathlineto{\pgfqpoint{14.697540in}{9.004965in}}%
\pgfpathlineto{\pgfqpoint{14.694158in}{9.005651in}}%
\pgfpathlineto{\pgfqpoint{14.690720in}{9.006082in}}%
\pgfpathlineto{\pgfqpoint{14.687261in}{9.006254in}}%
\pgfpathlineto{\pgfqpoint{14.683814in}{9.006165in}}%
\pgfpathlineto{\pgfqpoint{14.680415in}{9.005817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.622228in}{8.930699in}}%
\pgfpathlineto{\pgfqpoint{14.617897in}{8.927110in}}%
\pgfpathlineto{\pgfqpoint{14.586444in}{9.031158in}}%
\pgfpathlineto{\pgfqpoint{14.590761in}{9.034779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.674562in}{8.991712in}}%
\pgfpathlineto{\pgfqpoint{14.670217in}{8.988106in}}%
\pgfpathlineto{\pgfqpoint{14.534070in}{8.970192in}}%
\pgfpathlineto{\pgfqpoint{14.538373in}{8.973794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582997in}{9.060459in}}%
\pgfpathlineto{\pgfqpoint{14.579680in}{9.059891in}}%
\pgfpathlineto{\pgfqpoint{14.576473in}{9.059071in}}%
\pgfpathlineto{\pgfqpoint{14.573409in}{9.058009in}}%
\pgfpathlineto{\pgfqpoint{14.570518in}{9.056715in}}%
\pgfpathlineto{\pgfqpoint{14.567829in}{9.055201in}}%
\pgfpathlineto{\pgfqpoint{14.565369in}{9.053483in}}%
\pgfpathlineto{\pgfqpoint{14.563163in}{9.051579in}}%
\pgfpathlineto{\pgfqpoint{14.561232in}{9.049506in}}%
\pgfpathlineto{\pgfqpoint{14.559596in}{9.047286in}}%
\pgfpathlineto{\pgfqpoint{14.558272in}{9.044942in}}%
\pgfpathlineto{\pgfqpoint{14.557272in}{9.042495in}}%
\pgfpathlineto{\pgfqpoint{14.556607in}{9.039971in}}%
\pgfpathlineto{\pgfqpoint{14.556283in}{9.037395in}}%
\pgfpathlineto{\pgfqpoint{14.556304in}{9.034793in}}%
\pgfpathlineto{\pgfqpoint{14.556669in}{9.032191in}}%
\pgfpathlineto{\pgfqpoint{14.557374in}{9.029615in}}%
\pgfpathlineto{\pgfqpoint{14.558414in}{9.027090in}}%
\pgfpathlineto{\pgfqpoint{14.559776in}{9.024642in}}%
\pgfpathlineto{\pgfqpoint{14.561449in}{9.022295in}}%
\pgfpathlineto{\pgfqpoint{14.563414in}{9.020072in}}%
\pgfpathlineto{\pgfqpoint{14.565653in}{9.017997in}}%
\pgfpathlineto{\pgfqpoint{14.568142in}{9.016089in}}%
\pgfpathlineto{\pgfqpoint{14.570858in}{9.014369in}}%
\pgfpathlineto{\pgfqpoint{14.573773in}{9.012852in}}%
\pgfpathlineto{\pgfqpoint{14.576857in}{9.011554in}}%
\pgfpathlineto{\pgfqpoint{14.580080in}{9.010488in}}%
\pgfpathlineto{\pgfqpoint{14.583410in}{9.009665in}}%
\pgfpathlineto{\pgfqpoint{14.586814in}{9.009094in}}%
\pgfpathlineto{\pgfqpoint{14.590257in}{9.008778in}}%
\pgfpathlineto{\pgfqpoint{14.593704in}{9.008723in}}%
\pgfpathlineto{\pgfqpoint{14.597123in}{9.008928in}}%
\pgfpathlineto{\pgfqpoint{14.600477in}{9.009391in}}%
\pgfpathlineto{\pgfqpoint{14.603735in}{9.010109in}}%
\pgfpathlineto{\pgfqpoint{14.606862in}{9.011072in}}%
\pgfpathlineto{\pgfqpoint{14.609829in}{9.012272in}}%
\pgfpathlineto{\pgfqpoint{14.612605in}{9.013698in}}%
\pgfpathlineto{\pgfqpoint{14.615163in}{9.015334in}}%
\pgfpathlineto{\pgfqpoint{14.617476in}{9.017164in}}%
\pgfpathlineto{\pgfqpoint{14.619523in}{9.019170in}}%
\pgfpathlineto{\pgfqpoint{14.621282in}{9.021331in}}%
\pgfpathlineto{\pgfqpoint{14.622736in}{9.023628in}}%
\pgfpathlineto{\pgfqpoint{14.623871in}{9.026035in}}%
\pgfpathlineto{\pgfqpoint{14.624674in}{9.028530in}}%
\pgfpathlineto{\pgfqpoint{14.625139in}{9.031087in}}%
\pgfpathlineto{\pgfqpoint{14.625261in}{9.033680in}}%
\pgfpathlineto{\pgfqpoint{14.625037in}{9.036285in}}%
\pgfpathlineto{\pgfqpoint{14.624472in}{9.038875in}}%
\pgfpathlineto{\pgfqpoint{14.623569in}{9.041423in}}%
\pgfpathlineto{\pgfqpoint{14.622339in}{9.043905in}}%
\pgfpathlineto{\pgfqpoint{14.620794in}{9.046296in}}%
\pgfpathlineto{\pgfqpoint{14.618948in}{9.048572in}}%
\pgfpathlineto{\pgfqpoint{14.616821in}{9.050709in}}%
\pgfpathlineto{\pgfqpoint{14.614434in}{9.052688in}}%
\pgfpathlineto{\pgfqpoint{14.611810in}{9.054488in}}%
\pgfpathlineto{\pgfqpoint{14.608976in}{9.056091in}}%
\pgfpathlineto{\pgfqpoint{14.605960in}{9.057481in}}%
\pgfpathlineto{\pgfqpoint{14.602792in}{9.058644in}}%
\pgfpathlineto{\pgfqpoint{14.599504in}{9.059569in}}%
\pgfpathlineto{\pgfqpoint{14.596128in}{9.060246in}}%
\pgfpathlineto{\pgfqpoint{14.592699in}{9.060669in}}%
\pgfpathlineto{\pgfqpoint{14.589251in}{9.060833in}}%
\pgfpathlineto{\pgfqpoint{14.585817in}{9.060737in}}%
\pgfpathlineto{\pgfqpoint{14.582433in}{9.060381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.530613in}{8.999502in}}%
\pgfpathlineto{\pgfqpoint{14.527292in}{8.998932in}}%
\pgfpathlineto{\pgfqpoint{14.524082in}{8.998111in}}%
\pgfpathlineto{\pgfqpoint{14.521015in}{8.997047in}}%
\pgfpathlineto{\pgfqpoint{14.518121in}{8.995750in}}%
\pgfpathlineto{\pgfqpoint{14.515429in}{8.994234in}}%
\pgfpathlineto{\pgfqpoint{14.512967in}{8.992514in}}%
\pgfpathlineto{\pgfqpoint{14.510758in}{8.990607in}}%
\pgfpathlineto{\pgfqpoint{14.508825in}{8.988532in}}%
\pgfpathlineto{\pgfqpoint{14.507187in}{8.986309in}}%
\pgfpathlineto{\pgfqpoint{14.505860in}{8.983961in}}%
\pgfpathlineto{\pgfqpoint{14.504859in}{8.981512in}}%
\pgfpathlineto{\pgfqpoint{14.504192in}{8.978985in}}%
\pgfpathlineto{\pgfqpoint{14.503867in}{8.976406in}}%
\pgfpathlineto{\pgfqpoint{14.503887in}{8.973802in}}%
\pgfpathlineto{\pgfqpoint{14.504251in}{8.971196in}}%
\pgfpathlineto{\pgfqpoint{14.504956in}{8.968617in}}%
\pgfpathlineto{\pgfqpoint{14.505995in}{8.966090in}}%
\pgfpathlineto{\pgfqpoint{14.507358in}{8.963639in}}%
\pgfpathlineto{\pgfqpoint{14.509031in}{8.961290in}}%
\pgfpathlineto{\pgfqpoint{14.510997in}{8.959066in}}%
\pgfpathlineto{\pgfqpoint{14.513237in}{8.956989in}}%
\pgfpathlineto{\pgfqpoint{14.515728in}{8.955079in}}%
\pgfpathlineto{\pgfqpoint{14.518445in}{8.953357in}}%
\pgfpathlineto{\pgfqpoint{14.521361in}{8.951839in}}%
\pgfpathlineto{\pgfqpoint{14.524448in}{8.950541in}}%
\pgfpathlineto{\pgfqpoint{14.527674in}{8.949475in}}%
\pgfpathlineto{\pgfqpoint{14.531006in}{8.948652in}}%
\pgfpathlineto{\pgfqpoint{14.534412in}{8.948080in}}%
\pgfpathlineto{\pgfqpoint{14.537858in}{8.947765in}}%
\pgfpathlineto{\pgfqpoint{14.541308in}{8.947710in}}%
\pgfpathlineto{\pgfqpoint{14.544730in}{8.947916in}}%
\pgfpathlineto{\pgfqpoint{14.548087in}{8.948381in}}%
\pgfpathlineto{\pgfqpoint{14.551348in}{8.949100in}}%
\pgfpathlineto{\pgfqpoint{14.554478in}{8.950065in}}%
\pgfpathlineto{\pgfqpoint{14.557448in}{8.951267in}}%
\pgfpathlineto{\pgfqpoint{14.560227in}{8.952695in}}%
\pgfpathlineto{\pgfqpoint{14.562787in}{8.954333in}}%
\pgfpathlineto{\pgfqpoint{14.565104in}{8.956166in}}%
\pgfpathlineto{\pgfqpoint{14.567153in}{8.958174in}}%
\pgfpathlineto{\pgfqpoint{14.568914in}{8.960339in}}%
\pgfpathlineto{\pgfqpoint{14.570370in}{8.962638in}}%
\pgfpathlineto{\pgfqpoint{14.571507in}{8.965048in}}%
\pgfpathlineto{\pgfqpoint{14.572312in}{8.967546in}}%
\pgfpathlineto{\pgfqpoint{14.572779in}{8.970106in}}%
\pgfpathlineto{\pgfqpoint{14.572901in}{8.972703in}}%
\pgfpathlineto{\pgfqpoint{14.572679in}{8.975310in}}%
\pgfpathlineto{\pgfqpoint{14.572114in}{8.977902in}}%
\pgfpathlineto{\pgfqpoint{14.571212in}{8.980454in}}%
\pgfpathlineto{\pgfqpoint{14.569981in}{8.982938in}}%
\pgfpathlineto{\pgfqpoint{14.568435in}{8.985331in}}%
\pgfpathlineto{\pgfqpoint{14.566589in}{8.987609in}}%
\pgfpathlineto{\pgfqpoint{14.564461in}{8.989749in}}%
\pgfpathlineto{\pgfqpoint{14.562073in}{8.991729in}}%
\pgfpathlineto{\pgfqpoint{14.559447in}{8.993530in}}%
\pgfpathlineto{\pgfqpoint{14.556611in}{8.995134in}}%
\pgfpathlineto{\pgfqpoint{14.553593in}{8.996525in}}%
\pgfpathlineto{\pgfqpoint{14.550423in}{8.997689in}}%
\pgfpathlineto{\pgfqpoint{14.547133in}{8.998614in}}%
\pgfpathlineto{\pgfqpoint{14.543755in}{8.999291in}}%
\pgfpathlineto{\pgfqpoint{14.540323in}{8.999714in}}%
\pgfpathlineto{\pgfqpoint{14.536872in}{8.999877in}}%
\pgfpathlineto{\pgfqpoint{14.533435in}{8.999780in}}%
\pgfpathlineto{\pgfqpoint{14.530048in}{8.999424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.614453in}{8.956414in}}%
\pgfpathlineto{\pgfqpoint{14.611134in}{8.955843in}}%
\pgfpathlineto{\pgfqpoint{14.607925in}{8.955021in}}%
\pgfpathlineto{\pgfqpoint{14.604860in}{8.953956in}}%
\pgfpathlineto{\pgfqpoint{14.601968in}{8.952659in}}%
\pgfpathlineto{\pgfqpoint{14.599277in}{8.951142in}}%
\pgfpathlineto{\pgfqpoint{14.596817in}{8.949421in}}%
\pgfpathlineto{\pgfqpoint{14.594610in}{8.947513in}}%
\pgfpathlineto{\pgfqpoint{14.592678in}{8.945436in}}%
\pgfpathlineto{\pgfqpoint{14.591042in}{8.943213in}}%
\pgfpathlineto{\pgfqpoint{14.589718in}{8.940864in}}%
\pgfpathlineto{\pgfqpoint{14.588718in}{8.938413in}}%
\pgfpathlineto{\pgfqpoint{14.588053in}{8.935886in}}%
\pgfpathlineto{\pgfqpoint{14.587730in}{8.933306in}}%
\pgfpathlineto{\pgfqpoint{14.587751in}{8.930700in}}%
\pgfpathlineto{\pgfqpoint{14.588117in}{8.928094in}}%
\pgfpathlineto{\pgfqpoint{14.588824in}{8.925514in}}%
\pgfpathlineto{\pgfqpoint{14.589864in}{8.922986in}}%
\pgfpathlineto{\pgfqpoint{14.591228in}{8.920535in}}%
\pgfpathlineto{\pgfqpoint{14.592902in}{8.918185in}}%
\pgfpathlineto{\pgfqpoint{14.594869in}{8.915960in}}%
\pgfpathlineto{\pgfqpoint{14.597109in}{8.913883in}}%
\pgfpathlineto{\pgfqpoint{14.599601in}{8.911973in}}%
\pgfpathlineto{\pgfqpoint{14.602318in}{8.910251in}}%
\pgfpathlineto{\pgfqpoint{14.605235in}{8.908733in}}%
\pgfpathlineto{\pgfqpoint{14.608321in}{8.907435in}}%
\pgfpathlineto{\pgfqpoint{14.611547in}{8.906369in}}%
\pgfpathlineto{\pgfqpoint{14.614879in}{8.905546in}}%
\pgfpathlineto{\pgfqpoint{14.618284in}{8.904974in}}%
\pgfpathlineto{\pgfqpoint{14.621729in}{8.904660in}}%
\pgfpathlineto{\pgfqpoint{14.625179in}{8.904606in}}%
\pgfpathlineto{\pgfqpoint{14.628599in}{8.904813in}}%
\pgfpathlineto{\pgfqpoint{14.631955in}{8.905278in}}%
\pgfpathlineto{\pgfqpoint{14.635214in}{8.905997in}}%
\pgfpathlineto{\pgfqpoint{14.638343in}{8.906963in}}%
\pgfpathlineto{\pgfqpoint{14.641311in}{8.908167in}}%
\pgfpathlineto{\pgfqpoint{14.644089in}{8.909595in}}%
\pgfpathlineto{\pgfqpoint{14.646647in}{8.911234in}}%
\pgfpathlineto{\pgfqpoint{14.648962in}{8.913068in}}%
\pgfpathlineto{\pgfqpoint{14.651009in}{8.915078in}}%
\pgfpathlineto{\pgfqpoint{14.652769in}{8.917243in}}%
\pgfpathlineto{\pgfqpoint{14.654223in}{8.919543in}}%
\pgfpathlineto{\pgfqpoint{14.655358in}{8.921955in}}%
\pgfpathlineto{\pgfqpoint{14.656161in}{8.924453in}}%
\pgfpathlineto{\pgfqpoint{14.656626in}{8.927014in}}%
\pgfpathlineto{\pgfqpoint{14.656747in}{8.929612in}}%
\pgfpathlineto{\pgfqpoint{14.656523in}{8.932220in}}%
\pgfpathlineto{\pgfqpoint{14.655956in}{8.934813in}}%
\pgfpathlineto{\pgfqpoint{14.655052in}{8.937365in}}%
\pgfpathlineto{\pgfqpoint{14.653821in}{8.939850in}}%
\pgfpathlineto{\pgfqpoint{14.652274in}{8.942244in}}%
\pgfpathlineto{\pgfqpoint{14.650427in}{8.944522in}}%
\pgfpathlineto{\pgfqpoint{14.648298in}{8.946662in}}%
\pgfpathlineto{\pgfqpoint{14.645909in}{8.948643in}}%
\pgfpathlineto{\pgfqpoint{14.643283in}{8.950445in}}%
\pgfpathlineto{\pgfqpoint{14.640447in}{8.952049in}}%
\pgfpathlineto{\pgfqpoint{14.637429in}{8.953440in}}%
\pgfpathlineto{\pgfqpoint{14.634259in}{8.954603in}}%
\pgfpathlineto{\pgfqpoint{14.630969in}{8.955528in}}%
\pgfpathlineto{\pgfqpoint{14.627592in}{8.956205in}}%
\pgfpathlineto{\pgfqpoint{14.624161in}{8.956627in}}%
\pgfpathlineto{\pgfqpoint{14.620710in}{8.956790in}}%
\pgfpathlineto{\pgfqpoint{14.617275in}{8.956693in}}%
\pgfpathlineto{\pgfqpoint{14.613889in}{8.956335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.666784in}{9.017400in}}%
\pgfpathlineto{\pgfqpoint{14.663468in}{9.016831in}}%
\pgfpathlineto{\pgfqpoint{14.660262in}{9.016011in}}%
\pgfpathlineto{\pgfqpoint{14.657200in}{9.014948in}}%
\pgfpathlineto{\pgfqpoint{14.654310in}{9.013652in}}%
\pgfpathlineto{\pgfqpoint{14.651623in}{9.012138in}}%
\pgfpathlineto{\pgfqpoint{14.649165in}{9.010419in}}%
\pgfpathlineto{\pgfqpoint{14.646961in}{9.008514in}}%
\pgfpathlineto{\pgfqpoint{14.645032in}{9.006440in}}%
\pgfpathlineto{\pgfqpoint{14.643398in}{9.004219in}}%
\pgfpathlineto{\pgfqpoint{14.642076in}{9.001873in}}%
\pgfpathlineto{\pgfqpoint{14.641078in}{8.999426in}}%
\pgfpathlineto{\pgfqpoint{14.640415in}{8.996901in}}%
\pgfpathlineto{\pgfqpoint{14.640092in}{8.994324in}}%
\pgfpathlineto{\pgfqpoint{14.640115in}{8.991721in}}%
\pgfpathlineto{\pgfqpoint{14.640481in}{8.989118in}}%
\pgfpathlineto{\pgfqpoint{14.641188in}{8.986541in}}%
\pgfpathlineto{\pgfqpoint{14.642229in}{8.984015in}}%
\pgfpathlineto{\pgfqpoint{14.643593in}{8.981567in}}%
\pgfpathlineto{\pgfqpoint{14.645266in}{8.979219in}}%
\pgfpathlineto{\pgfqpoint{14.647232in}{8.976996in}}%
\pgfpathlineto{\pgfqpoint{14.649472in}{8.974921in}}%
\pgfpathlineto{\pgfqpoint{14.651962in}{8.973013in}}%
\pgfpathlineto{\pgfqpoint{14.654678in}{8.971292in}}%
\pgfpathlineto{\pgfqpoint{14.657592in}{8.969775in}}%
\pgfpathlineto{\pgfqpoint{14.660677in}{8.968477in}}%
\pgfpathlineto{\pgfqpoint{14.663900in}{8.967412in}}%
\pgfpathlineto{\pgfqpoint{14.667229in}{8.966589in}}%
\pgfpathlineto{\pgfqpoint{14.670632in}{8.966017in}}%
\pgfpathlineto{\pgfqpoint{14.674074in}{8.965703in}}%
\pgfpathlineto{\pgfqpoint{14.677521in}{8.965648in}}%
\pgfpathlineto{\pgfqpoint{14.680938in}{8.965854in}}%
\pgfpathlineto{\pgfqpoint{14.684291in}{8.966318in}}%
\pgfpathlineto{\pgfqpoint{14.687547in}{8.967035in}}%
\pgfpathlineto{\pgfqpoint{14.690674in}{8.968000in}}%
\pgfpathlineto{\pgfqpoint{14.693639in}{8.969201in}}%
\pgfpathlineto{\pgfqpoint{14.696413in}{8.970627in}}%
\pgfpathlineto{\pgfqpoint{14.698969in}{8.972264in}}%
\pgfpathlineto{\pgfqpoint{14.701281in}{8.974095in}}%
\pgfpathlineto{\pgfqpoint{14.703325in}{8.976102in}}%
\pgfpathlineto{\pgfqpoint{14.705083in}{8.978265in}}%
\pgfpathlineto{\pgfqpoint{14.706535in}{8.980562in}}%
\pgfpathlineto{\pgfqpoint{14.707668in}{8.982970in}}%
\pgfpathlineto{\pgfqpoint{14.708469in}{8.985466in}}%
\pgfpathlineto{\pgfqpoint{14.708933in}{8.988024in}}%
\pgfpathlineto{\pgfqpoint{14.709052in}{8.990619in}}%
\pgfpathlineto{\pgfqpoint{14.708828in}{8.993224in}}%
\pgfpathlineto{\pgfqpoint{14.708260in}{8.995815in}}%
\pgfpathlineto{\pgfqpoint{14.707357in}{8.998364in}}%
\pgfpathlineto{\pgfqpoint{14.706125in}{9.000847in}}%
\pgfpathlineto{\pgfqpoint{14.704579in}{9.003238in}}%
\pgfpathlineto{\pgfqpoint{14.702732in}{9.005514in}}%
\pgfpathlineto{\pgfqpoint{14.700604in}{9.007652in}}%
\pgfpathlineto{\pgfqpoint{14.698216in}{9.009631in}}%
\pgfpathlineto{\pgfqpoint{14.695592in}{9.011431in}}%
\pgfpathlineto{\pgfqpoint{14.692758in}{9.013034in}}%
\pgfpathlineto{\pgfqpoint{14.689742in}{9.014424in}}%
\pgfpathlineto{\pgfqpoint{14.686574in}{9.015587in}}%
\pgfpathlineto{\pgfqpoint{14.683287in}{9.016512in}}%
\pgfpathlineto{\pgfqpoint{14.679912in}{9.017189in}}%
\pgfpathlineto{\pgfqpoint{14.676483in}{9.017611in}}%
\pgfpathlineto{\pgfqpoint{14.673036in}{9.017775in}}%
\pgfpathlineto{\pgfqpoint{14.669603in}{9.017678in}}%
\pgfpathlineto{\pgfqpoint{14.666220in}{9.017322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.609591in}{8.940957in}}%
\pgfpathlineto{\pgfqpoint{14.605036in}{8.937358in}}%
\pgfpathlineto{\pgfqpoint{14.572828in}{9.041243in}}%
\pgfpathlineto{\pgfqpoint{14.577370in}{9.044874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.661208in}{9.002041in}}%
\pgfpathlineto{\pgfqpoint{14.656639in}{8.998425in}}%
\pgfpathlineto{\pgfqpoint{14.521170in}{8.980205in}}%
\pgfpathlineto{\pgfqpoint{14.525698in}{8.983818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.569420in}{9.070514in}}%
\pgfpathlineto{\pgfqpoint{14.566120in}{9.069938in}}%
\pgfpathlineto{\pgfqpoint{14.562932in}{9.069112in}}%
\pgfpathlineto{\pgfqpoint{14.559889in}{9.068043in}}%
\pgfpathlineto{\pgfqpoint{14.557020in}{9.066743in}}%
\pgfpathlineto{\pgfqpoint{14.554354in}{9.065225in}}%
\pgfpathlineto{\pgfqpoint{14.551918in}{9.063503in}}%
\pgfpathlineto{\pgfqpoint{14.549736in}{9.061595in}}%
\pgfpathlineto{\pgfqpoint{14.547831in}{9.059519in}}%
\pgfpathlineto{\pgfqpoint{14.546220in}{9.057297in}}%
\pgfpathlineto{\pgfqpoint{14.544921in}{9.054951in}}%
\pgfpathlineto{\pgfqpoint{14.543945in}{9.052505in}}%
\pgfpathlineto{\pgfqpoint{14.543304in}{9.049981in}}%
\pgfpathlineto{\pgfqpoint{14.543003in}{9.047407in}}%
\pgfpathlineto{\pgfqpoint{14.543046in}{9.044807in}}%
\pgfpathlineto{\pgfqpoint{14.543431in}{9.042208in}}%
\pgfpathlineto{\pgfqpoint{14.544156in}{9.039636in}}%
\pgfpathlineto{\pgfqpoint{14.545212in}{9.037115in}}%
\pgfpathlineto{\pgfqpoint{14.546590in}{9.034672in}}%
\pgfpathlineto{\pgfqpoint{14.548276in}{9.032331in}}%
\pgfpathlineto{\pgfqpoint{14.550253in}{9.030115in}}%
\pgfpathlineto{\pgfqpoint{14.552500in}{9.028047in}}%
\pgfpathlineto{\pgfqpoint{14.554996in}{9.026147in}}%
\pgfpathlineto{\pgfqpoint{14.557716in}{9.024434in}}%
\pgfpathlineto{\pgfqpoint{14.560632in}{9.022925in}}%
\pgfpathlineto{\pgfqpoint{14.563715in}{9.021636in}}%
\pgfpathlineto{\pgfqpoint{14.566935in}{9.020579in}}%
\pgfpathlineto{\pgfqpoint{14.570259in}{9.019764in}}%
\pgfpathlineto{\pgfqpoint{14.573654in}{9.019201in}}%
\pgfpathlineto{\pgfqpoint{14.577087in}{9.018894in}}%
\pgfpathlineto{\pgfqpoint{14.580521in}{9.018847in}}%
\pgfpathlineto{\pgfqpoint{14.583925in}{9.019060in}}%
\pgfpathlineto{\pgfqpoint{14.587262in}{9.019531in}}%
\pgfpathlineto{\pgfqpoint{14.590501in}{9.020255in}}%
\pgfpathlineto{\pgfqpoint{14.593609in}{9.021225in}}%
\pgfpathlineto{\pgfqpoint{14.596554in}{9.022431in}}%
\pgfpathlineto{\pgfqpoint{14.599307in}{9.023862in}}%
\pgfpathlineto{\pgfqpoint{14.601841in}{9.025502in}}%
\pgfpathlineto{\pgfqpoint{14.604130in}{9.027336in}}%
\pgfpathlineto{\pgfqpoint{14.606152in}{9.029345in}}%
\pgfpathlineto{\pgfqpoint{14.607886in}{9.031510in}}%
\pgfpathlineto{\pgfqpoint{14.609315in}{9.033807in}}%
\pgfpathlineto{\pgfqpoint{14.610425in}{9.036215in}}%
\pgfpathlineto{\pgfqpoint{14.611205in}{9.038709in}}%
\pgfpathlineto{\pgfqpoint{14.611646in}{9.041265in}}%
\pgfpathlineto{\pgfqpoint{14.611745in}{9.043857in}}%
\pgfpathlineto{\pgfqpoint{14.611501in}{9.046459in}}%
\pgfpathlineto{\pgfqpoint{14.610916in}{9.049045in}}%
\pgfpathlineto{\pgfqpoint{14.609995in}{9.051589in}}%
\pgfpathlineto{\pgfqpoint{14.608749in}{9.054066in}}%
\pgfpathlineto{\pgfqpoint{14.607189in}{9.056451in}}%
\pgfpathlineto{\pgfqpoint{14.605332in}{9.058721in}}%
\pgfpathlineto{\pgfqpoint{14.603195in}{9.060852in}}%
\pgfpathlineto{\pgfqpoint{14.600800in}{9.062823in}}%
\pgfpathlineto{\pgfqpoint{14.598171in}{9.064615in}}%
\pgfpathlineto{\pgfqpoint{14.595335in}{9.066210in}}%
\pgfpathlineto{\pgfqpoint{14.592319in}{9.067592in}}%
\pgfpathlineto{\pgfqpoint{14.589153in}{9.068747in}}%
\pgfpathlineto{\pgfqpoint{14.585870in}{9.069663in}}%
\pgfpathlineto{\pgfqpoint{14.582502in}{9.070332in}}%
\pgfpathlineto{\pgfqpoint{14.579083in}{9.070746in}}%
\pgfpathlineto{\pgfqpoint{14.575646in}{9.070902in}}%
\pgfpathlineto{\pgfqpoint{14.572227in}{9.070798in}}%
\pgfpathlineto{\pgfqpoint{14.568858in}{9.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.517750in}{9.009485in}}%
\pgfpathlineto{\pgfqpoint{14.514448in}{9.008908in}}%
\pgfpathlineto{\pgfqpoint{14.511257in}{9.008080in}}%
\pgfpathlineto{\pgfqpoint{14.508210in}{9.007009in}}%
\pgfpathlineto{\pgfqpoint{14.505338in}{9.005707in}}%
\pgfpathlineto{\pgfqpoint{14.502670in}{9.004186in}}%
\pgfpathlineto{\pgfqpoint{14.500231in}{9.002462in}}%
\pgfpathlineto{\pgfqpoint{14.498047in}{9.000551in}}%
\pgfpathlineto{\pgfqpoint{14.496139in}{8.998473in}}%
\pgfpathlineto{\pgfqpoint{14.494526in}{8.996248in}}%
\pgfpathlineto{\pgfqpoint{14.493224in}{8.993899in}}%
\pgfpathlineto{\pgfqpoint{14.492247in}{8.991450in}}%
\pgfpathlineto{\pgfqpoint{14.491604in}{8.988923in}}%
\pgfpathlineto{\pgfqpoint{14.491302in}{8.986346in}}%
\pgfpathlineto{\pgfqpoint{14.491343in}{8.983743in}}%
\pgfpathlineto{\pgfqpoint{14.491728in}{8.981141in}}%
\pgfpathlineto{\pgfqpoint{14.492453in}{8.978566in}}%
\pgfpathlineto{\pgfqpoint{14.493509in}{8.976043in}}%
\pgfpathlineto{\pgfqpoint{14.494887in}{8.973598in}}%
\pgfpathlineto{\pgfqpoint{14.496574in}{8.971254in}}%
\pgfpathlineto{\pgfqpoint{14.498551in}{8.969037in}}%
\pgfpathlineto{\pgfqpoint{14.500800in}{8.966967in}}%
\pgfpathlineto{\pgfqpoint{14.503297in}{8.965065in}}%
\pgfpathlineto{\pgfqpoint{14.506018in}{8.963351in}}%
\pgfpathlineto{\pgfqpoint{14.508936in}{8.961841in}}%
\pgfpathlineto{\pgfqpoint{14.512022in}{8.960551in}}%
\pgfpathlineto{\pgfqpoint{14.515244in}{8.959493in}}%
\pgfpathlineto{\pgfqpoint{14.518571in}{8.958679in}}%
\pgfpathlineto{\pgfqpoint{14.521969in}{8.958115in}}%
\pgfpathlineto{\pgfqpoint{14.525404in}{8.957809in}}%
\pgfpathlineto{\pgfqpoint{14.528842in}{8.957763in}}%
\pgfpathlineto{\pgfqpoint{14.532248in}{8.957977in}}%
\pgfpathlineto{\pgfqpoint{14.535589in}{8.958449in}}%
\pgfpathlineto{\pgfqpoint{14.538831in}{8.959175in}}%
\pgfpathlineto{\pgfqpoint{14.541941in}{8.960146in}}%
\pgfpathlineto{\pgfqpoint{14.544889in}{8.961355in}}%
\pgfpathlineto{\pgfqpoint{14.547645in}{8.962788in}}%
\pgfpathlineto{\pgfqpoint{14.550182in}{8.964431in}}%
\pgfpathlineto{\pgfqpoint{14.552474in}{8.966267in}}%
\pgfpathlineto{\pgfqpoint{14.554498in}{8.968279in}}%
\pgfpathlineto{\pgfqpoint{14.556235in}{8.970446in}}%
\pgfpathlineto{\pgfqpoint{14.557666in}{8.972746in}}%
\pgfpathlineto{\pgfqpoint{14.558778in}{8.975157in}}%
\pgfpathlineto{\pgfqpoint{14.559559in}{8.977655in}}%
\pgfpathlineto{\pgfqpoint{14.560002in}{8.980214in}}%
\pgfpathlineto{\pgfqpoint{14.560102in}{8.982808in}}%
\pgfpathlineto{\pgfqpoint{14.559859in}{8.985413in}}%
\pgfpathlineto{\pgfqpoint{14.559274in}{8.988002in}}%
\pgfpathlineto{\pgfqpoint{14.558354in}{8.990549in}}%
\pgfpathlineto{\pgfqpoint{14.557107in}{8.993028in}}%
\pgfpathlineto{\pgfqpoint{14.555547in}{8.995416in}}%
\pgfpathlineto{\pgfqpoint{14.553689in}{8.997687in}}%
\pgfpathlineto{\pgfqpoint{14.551551in}{8.999820in}}%
\pgfpathlineto{\pgfqpoint{14.549155in}{9.001793in}}%
\pgfpathlineto{\pgfqpoint{14.546525in}{9.003587in}}%
\pgfpathlineto{\pgfqpoint{14.543686in}{9.005183in}}%
\pgfpathlineto{\pgfqpoint{14.540668in}{9.006565in}}%
\pgfpathlineto{\pgfqpoint{14.537500in}{9.007721in}}%
\pgfpathlineto{\pgfqpoint{14.534215in}{9.008637in}}%
\pgfpathlineto{\pgfqpoint{14.530844in}{9.009306in}}%
\pgfpathlineto{\pgfqpoint{14.527422in}{9.009720in}}%
\pgfpathlineto{\pgfqpoint{14.523982in}{9.009875in}}%
\pgfpathlineto{\pgfqpoint{14.520560in}{9.009770in}}%
\pgfpathlineto{\pgfqpoint{14.517189in}{9.009406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.601631in}{8.966632in}}%
\pgfpathlineto{\pgfqpoint{14.598329in}{8.966053in}}%
\pgfpathlineto{\pgfqpoint{14.595140in}{8.965225in}}%
\pgfpathlineto{\pgfqpoint{14.592095in}{8.964153in}}%
\pgfpathlineto{\pgfqpoint{14.589225in}{8.962850in}}%
\pgfpathlineto{\pgfqpoint{14.586558in}{8.961329in}}%
\pgfpathlineto{\pgfqpoint{14.584121in}{8.959603in}}%
\pgfpathlineto{\pgfqpoint{14.581939in}{8.957691in}}%
\pgfpathlineto{\pgfqpoint{14.580033in}{8.955612in}}%
\pgfpathlineto{\pgfqpoint{14.578422in}{8.953387in}}%
\pgfpathlineto{\pgfqpoint{14.577122in}{8.951037in}}%
\pgfpathlineto{\pgfqpoint{14.576147in}{8.948586in}}%
\pgfpathlineto{\pgfqpoint{14.575506in}{8.946059in}}%
\pgfpathlineto{\pgfqpoint{14.575205in}{8.943481in}}%
\pgfpathlineto{\pgfqpoint{14.575249in}{8.940877in}}%
\pgfpathlineto{\pgfqpoint{14.575635in}{8.938274in}}%
\pgfpathlineto{\pgfqpoint{14.576361in}{8.935698in}}%
\pgfpathlineto{\pgfqpoint{14.577418in}{8.933175in}}%
\pgfpathlineto{\pgfqpoint{14.578798in}{8.930729in}}%
\pgfpathlineto{\pgfqpoint{14.580485in}{8.928385in}}%
\pgfpathlineto{\pgfqpoint{14.582463in}{8.926167in}}%
\pgfpathlineto{\pgfqpoint{14.584712in}{8.924096in}}%
\pgfpathlineto{\pgfqpoint{14.587210in}{8.922194in}}%
\pgfpathlineto{\pgfqpoint{14.589932in}{8.920480in}}%
\pgfpathlineto{\pgfqpoint{14.592850in}{8.918970in}}%
\pgfpathlineto{\pgfqpoint{14.595935in}{8.917680in}}%
\pgfpathlineto{\pgfqpoint{14.599157in}{8.916623in}}%
\pgfpathlineto{\pgfqpoint{14.602483in}{8.915809in}}%
\pgfpathlineto{\pgfqpoint{14.605880in}{8.915246in}}%
\pgfpathlineto{\pgfqpoint{14.609314in}{8.914940in}}%
\pgfpathlineto{\pgfqpoint{14.612751in}{8.914894in}}%
\pgfpathlineto{\pgfqpoint{14.616156in}{8.915109in}}%
\pgfpathlineto{\pgfqpoint{14.619495in}{8.915582in}}%
\pgfpathlineto{\pgfqpoint{14.622736in}{8.916308in}}%
\pgfpathlineto{\pgfqpoint{14.625845in}{8.917281in}}%
\pgfpathlineto{\pgfqpoint{14.628791in}{8.918490in}}%
\pgfpathlineto{\pgfqpoint{14.631545in}{8.919924in}}%
\pgfpathlineto{\pgfqpoint{14.634080in}{8.921568in}}%
\pgfpathlineto{\pgfqpoint{14.636370in}{8.923405in}}%
\pgfpathlineto{\pgfqpoint{14.638392in}{8.925418in}}%
\pgfpathlineto{\pgfqpoint{14.640127in}{8.927586in}}%
\pgfpathlineto{\pgfqpoint{14.641556in}{8.929888in}}%
\pgfpathlineto{\pgfqpoint{14.642666in}{8.932300in}}%
\pgfpathlineto{\pgfqpoint{14.643446in}{8.934798in}}%
\pgfpathlineto{\pgfqpoint{14.643887in}{8.937358in}}%
\pgfpathlineto{\pgfqpoint{14.643985in}{8.939953in}}%
\pgfpathlineto{\pgfqpoint{14.643740in}{8.942559in}}%
\pgfpathlineto{\pgfqpoint{14.643154in}{8.945148in}}%
\pgfpathlineto{\pgfqpoint{14.642232in}{8.947696in}}%
\pgfpathlineto{\pgfqpoint{14.640985in}{8.950176in}}%
\pgfpathlineto{\pgfqpoint{14.639424in}{8.952564in}}%
\pgfpathlineto{\pgfqpoint{14.637565in}{8.954836in}}%
\pgfpathlineto{\pgfqpoint{14.635426in}{8.956969in}}%
\pgfpathlineto{\pgfqpoint{14.633030in}{8.958942in}}%
\pgfpathlineto{\pgfqpoint{14.630399in}{8.960736in}}%
\pgfpathlineto{\pgfqpoint{14.627561in}{8.962332in}}%
\pgfpathlineto{\pgfqpoint{14.624542in}{8.963715in}}%
\pgfpathlineto{\pgfqpoint{14.621375in}{8.964870in}}%
\pgfpathlineto{\pgfqpoint{14.618090in}{8.965786in}}%
\pgfpathlineto{\pgfqpoint{14.614720in}{8.966454in}}%
\pgfpathlineto{\pgfqpoint{14.611299in}{8.966868in}}%
\pgfpathlineto{\pgfqpoint{14.607860in}{8.967023in}}%
\pgfpathlineto{\pgfqpoint{14.604439in}{8.966917in}}%
\pgfpathlineto{\pgfqpoint{14.601069in}{8.966552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.653244in}{9.027689in}}%
\pgfpathlineto{\pgfqpoint{14.649946in}{9.027112in}}%
\pgfpathlineto{\pgfqpoint{14.646760in}{9.026285in}}%
\pgfpathlineto{\pgfqpoint{14.643718in}{9.025216in}}%
\pgfpathlineto{\pgfqpoint{14.640851in}{9.023915in}}%
\pgfpathlineto{\pgfqpoint{14.638187in}{9.022395in}}%
\pgfpathlineto{\pgfqpoint{14.635753in}{9.020672in}}%
\pgfpathlineto{\pgfqpoint{14.633573in}{9.018763in}}%
\pgfpathlineto{\pgfqpoint{14.631669in}{9.016687in}}%
\pgfpathlineto{\pgfqpoint{14.630060in}{9.014464in}}%
\pgfpathlineto{\pgfqpoint{14.628763in}{9.012117in}}%
\pgfpathlineto{\pgfqpoint{14.627789in}{9.009669in}}%
\pgfpathlineto{\pgfqpoint{14.627150in}{9.007145in}}%
\pgfpathlineto{\pgfqpoint{14.626851in}{9.004570in}}%
\pgfpathlineto{\pgfqpoint{14.626895in}{9.001969in}}%
\pgfpathlineto{\pgfqpoint{14.627282in}{8.999369in}}%
\pgfpathlineto{\pgfqpoint{14.628008in}{8.996796in}}%
\pgfpathlineto{\pgfqpoint{14.629066in}{8.994275in}}%
\pgfpathlineto{\pgfqpoint{14.630445in}{8.991832in}}%
\pgfpathlineto{\pgfqpoint{14.632132in}{8.989490in}}%
\pgfpathlineto{\pgfqpoint{14.634109in}{8.987274in}}%
\pgfpathlineto{\pgfqpoint{14.636357in}{8.985205in}}%
\pgfpathlineto{\pgfqpoint{14.638853in}{8.983305in}}%
\pgfpathlineto{\pgfqpoint{14.641573in}{8.981592in}}%
\pgfpathlineto{\pgfqpoint{14.644489in}{8.980083in}}%
\pgfpathlineto{\pgfqpoint{14.647573in}{8.978794in}}%
\pgfpathlineto{\pgfqpoint{14.650792in}{8.977737in}}%
\pgfpathlineto{\pgfqpoint{14.654116in}{8.976923in}}%
\pgfpathlineto{\pgfqpoint{14.657510in}{8.976360in}}%
\pgfpathlineto{\pgfqpoint{14.660941in}{8.976054in}}%
\pgfpathlineto{\pgfqpoint{14.664375in}{8.976007in}}%
\pgfpathlineto{\pgfqpoint{14.667777in}{8.976221in}}%
\pgfpathlineto{\pgfqpoint{14.671113in}{8.976692in}}%
\pgfpathlineto{\pgfqpoint{14.674351in}{8.977417in}}%
\pgfpathlineto{\pgfqpoint{14.677456in}{8.978388in}}%
\pgfpathlineto{\pgfqpoint{14.680400in}{8.979595in}}%
\pgfpathlineto{\pgfqpoint{14.683151in}{8.981027in}}%
\pgfpathlineto{\pgfqpoint{14.685683in}{8.982668in}}%
\pgfpathlineto{\pgfqpoint{14.687970in}{8.984503in}}%
\pgfpathlineto{\pgfqpoint{14.689990in}{8.986513in}}%
\pgfpathlineto{\pgfqpoint{14.691722in}{8.988678in}}%
\pgfpathlineto{\pgfqpoint{14.693150in}{8.990977in}}%
\pgfpathlineto{\pgfqpoint{14.694258in}{8.993386in}}%
\pgfpathlineto{\pgfqpoint{14.695035in}{8.995881in}}%
\pgfpathlineto{\pgfqpoint{14.695475in}{8.998438in}}%
\pgfpathlineto{\pgfqpoint{14.695573in}{9.001030in}}%
\pgfpathlineto{\pgfqpoint{14.695327in}{9.003633in}}%
\pgfpathlineto{\pgfqpoint{14.694740in}{9.006220in}}%
\pgfpathlineto{\pgfqpoint{14.693818in}{9.008765in}}%
\pgfpathlineto{\pgfqpoint{14.692571in}{9.011242in}}%
\pgfpathlineto{\pgfqpoint{14.691010in}{9.013628in}}%
\pgfpathlineto{\pgfqpoint{14.689152in}{9.015898in}}%
\pgfpathlineto{\pgfqpoint{14.687014in}{9.018029in}}%
\pgfpathlineto{\pgfqpoint{14.684619in}{9.020001in}}%
\pgfpathlineto{\pgfqpoint{14.681990in}{9.021793in}}%
\pgfpathlineto{\pgfqpoint{14.679153in}{9.023388in}}%
\pgfpathlineto{\pgfqpoint{14.676137in}{9.024769in}}%
\pgfpathlineto{\pgfqpoint{14.672972in}{9.025924in}}%
\pgfpathlineto{\pgfqpoint{14.669690in}{9.026840in}}%
\pgfpathlineto{\pgfqpoint{14.666322in}{9.027509in}}%
\pgfpathlineto{\pgfqpoint{14.662904in}{9.027923in}}%
\pgfpathlineto{\pgfqpoint{14.659468in}{9.028078in}}%
\pgfpathlineto{\pgfqpoint{14.656050in}{9.027973in}}%
\pgfpathlineto{\pgfqpoint{14.652683in}{9.027610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.599090in}{8.951174in}}%
\pgfpathlineto{\pgfqpoint{14.594323in}{8.947565in}}%
\pgfpathlineto{\pgfqpoint{14.561405in}{9.051304in}}%
\pgfpathlineto{\pgfqpoint{14.566159in}{9.054945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650027in}{9.012329in}}%
\pgfpathlineto{\pgfqpoint{14.645246in}{9.008702in}}%
\pgfpathlineto{\pgfqpoint{14.510424in}{8.990194in}}%
\pgfpathlineto{\pgfqpoint{14.515165in}{8.993818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558033in}{9.080550in}}%
\pgfpathlineto{\pgfqpoint{14.554750in}{9.079967in}}%
\pgfpathlineto{\pgfqpoint{14.551581in}{9.079134in}}%
\pgfpathlineto{\pgfqpoint{14.548557in}{9.078060in}}%
\pgfpathlineto{\pgfqpoint{14.545709in}{9.076754in}}%
\pgfpathlineto{\pgfqpoint{14.543065in}{9.075231in}}%
\pgfpathlineto{\pgfqpoint{14.540652in}{9.073505in}}%
\pgfpathlineto{\pgfqpoint{14.538494in}{9.071593in}}%
\pgfpathlineto{\pgfqpoint{14.536612in}{9.069515in}}%
\pgfpathlineto{\pgfqpoint{14.535025in}{9.067291in}}%
\pgfpathlineto{\pgfqpoint{14.533749in}{9.064944in}}%
\pgfpathlineto{\pgfqpoint{14.532797in}{9.062497in}}%
\pgfpathlineto{\pgfqpoint{14.532178in}{9.059974in}}%
\pgfpathlineto{\pgfqpoint{14.531898in}{9.057401in}}%
\pgfpathlineto{\pgfqpoint{14.531962in}{9.054803in}}%
\pgfpathlineto{\pgfqpoint{14.532366in}{9.052207in}}%
\pgfpathlineto{\pgfqpoint{14.533109in}{9.049637in}}%
\pgfpathlineto{\pgfqpoint{14.534182in}{9.047121in}}%
\pgfpathlineto{\pgfqpoint{14.535574in}{9.044683in}}%
\pgfpathlineto{\pgfqpoint{14.537272in}{9.042347in}}%
\pgfpathlineto{\pgfqpoint{14.539259in}{9.040137in}}%
\pgfpathlineto{\pgfqpoint{14.541515in}{9.038076in}}%
\pgfpathlineto{\pgfqpoint{14.544017in}{9.036182in}}%
\pgfpathlineto{\pgfqpoint{14.546740in}{9.034476in}}%
\pgfpathlineto{\pgfqpoint{14.549658in}{9.032975in}}%
\pgfpathlineto{\pgfqpoint{14.552740in}{9.031694in}}%
\pgfpathlineto{\pgfqpoint{14.555956in}{9.030644in}}%
\pgfpathlineto{\pgfqpoint{14.559275in}{9.029838in}}%
\pgfpathlineto{\pgfqpoint{14.562662in}{9.029283in}}%
\pgfpathlineto{\pgfqpoint{14.566084in}{9.028984in}}%
\pgfpathlineto{\pgfqpoint{14.569506in}{9.028944in}}%
\pgfpathlineto{\pgfqpoint{14.572895in}{9.029164in}}%
\pgfpathlineto{\pgfqpoint{14.576217in}{9.029642in}}%
\pgfpathlineto{\pgfqpoint{14.579438in}{9.030373in}}%
\pgfpathlineto{\pgfqpoint{14.582526in}{9.031349in}}%
\pgfpathlineto{\pgfqpoint{14.585450in}{9.032561in}}%
\pgfpathlineto{\pgfqpoint{14.588182in}{9.033997in}}%
\pgfpathlineto{\pgfqpoint{14.590693in}{9.035642in}}%
\pgfpathlineto{\pgfqpoint{14.592959in}{9.037480in}}%
\pgfpathlineto{\pgfqpoint{14.594958in}{9.039492in}}%
\pgfpathlineto{\pgfqpoint{14.596668in}{9.041658in}}%
\pgfpathlineto{\pgfqpoint{14.598074in}{9.043957in}}%
\pgfpathlineto{\pgfqpoint{14.599160in}{9.046366in}}%
\pgfpathlineto{\pgfqpoint{14.599917in}{9.048860in}}%
\pgfpathlineto{\pgfqpoint{14.600336in}{9.051415in}}%
\pgfpathlineto{\pgfqpoint{14.600414in}{9.054005in}}%
\pgfpathlineto{\pgfqpoint{14.600150in}{9.056605in}}%
\pgfpathlineto{\pgfqpoint{14.599546in}{9.059188in}}%
\pgfpathlineto{\pgfqpoint{14.598609in}{9.061728in}}%
\pgfpathlineto{\pgfqpoint{14.597348in}{9.064200in}}%
\pgfpathlineto{\pgfqpoint{14.595775in}{9.066580in}}%
\pgfpathlineto{\pgfqpoint{14.593906in}{9.068844in}}%
\pgfpathlineto{\pgfqpoint{14.591760in}{9.070969in}}%
\pgfpathlineto{\pgfqpoint{14.589358in}{9.072934in}}%
\pgfpathlineto{\pgfqpoint{14.586725in}{9.074719in}}%
\pgfpathlineto{\pgfqpoint{14.583886in}{9.076306in}}%
\pgfpathlineto{\pgfqpoint{14.580870in}{9.077680in}}%
\pgfpathlineto{\pgfqpoint{14.577708in}{9.078827in}}%
\pgfpathlineto{\pgfqpoint{14.574429in}{9.079736in}}%
\pgfpathlineto{\pgfqpoint{14.571068in}{9.080396in}}%
\pgfpathlineto{\pgfqpoint{14.567658in}{9.080803in}}%
\pgfpathlineto{\pgfqpoint{14.564233in}{9.080951in}}%
\pgfpathlineto{\pgfqpoint{14.560827in}{9.080840in}}%
\pgfpathlineto{\pgfqpoint{14.557474in}{9.080469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.507042in}{9.019449in}}%
\pgfpathlineto{\pgfqpoint{14.503755in}{9.018865in}}%
\pgfpathlineto{\pgfqpoint{14.500583in}{9.018031in}}%
\pgfpathlineto{\pgfqpoint{14.497556in}{9.016954in}}%
\pgfpathlineto{\pgfqpoint{14.494705in}{9.015647in}}%
\pgfpathlineto{\pgfqpoint{14.492059in}{9.014121in}}%
\pgfpathlineto{\pgfqpoint{14.489643in}{9.012392in}}%
\pgfpathlineto{\pgfqpoint{14.487482in}{9.010478in}}%
\pgfpathlineto{\pgfqpoint{14.485597in}{9.008397in}}%
\pgfpathlineto{\pgfqpoint{14.484008in}{9.006170in}}%
\pgfpathlineto{\pgfqpoint{14.482730in}{9.003820in}}%
\pgfpathlineto{\pgfqpoint{14.481776in}{9.001370in}}%
\pgfpathlineto{\pgfqpoint{14.481156in}{8.998844in}}%
\pgfpathlineto{\pgfqpoint{14.480875in}{8.996268in}}%
\pgfpathlineto{\pgfqpoint{14.480937in}{8.993667in}}%
\pgfpathlineto{\pgfqpoint{14.481341in}{8.991067in}}%
\pgfpathlineto{\pgfqpoint{14.482084in}{8.988495in}}%
\pgfpathlineto{\pgfqpoint{14.483156in}{8.985977in}}%
\pgfpathlineto{\pgfqpoint{14.484549in}{8.983536in}}%
\pgfpathlineto{\pgfqpoint{14.486248in}{8.981198in}}%
\pgfpathlineto{\pgfqpoint{14.488236in}{8.978986in}}%
\pgfpathlineto{\pgfqpoint{14.490492in}{8.976923in}}%
\pgfpathlineto{\pgfqpoint{14.492996in}{8.975028in}}%
\pgfpathlineto{\pgfqpoint{14.495721in}{8.973321in}}%
\pgfpathlineto{\pgfqpoint{14.498640in}{8.971819in}}%
\pgfpathlineto{\pgfqpoint{14.501725in}{8.970536in}}%
\pgfpathlineto{\pgfqpoint{14.504944in}{8.969487in}}%
\pgfpathlineto{\pgfqpoint{14.508265in}{8.968680in}}%
\pgfpathlineto{\pgfqpoint{14.511655in}{8.968125in}}%
\pgfpathlineto{\pgfqpoint{14.515079in}{8.967826in}}%
\pgfpathlineto{\pgfqpoint{14.518505in}{8.967788in}}%
\pgfpathlineto{\pgfqpoint{14.521897in}{8.968009in}}%
\pgfpathlineto{\pgfqpoint{14.525222in}{8.968488in}}%
\pgfpathlineto{\pgfqpoint{14.528446in}{8.969221in}}%
\pgfpathlineto{\pgfqpoint{14.531537in}{8.970199in}}%
\pgfpathlineto{\pgfqpoint{14.534465in}{8.971413in}}%
\pgfpathlineto{\pgfqpoint{14.537199in}{8.972851in}}%
\pgfpathlineto{\pgfqpoint{14.539713in}{8.974498in}}%
\pgfpathlineto{\pgfqpoint{14.541982in}{8.976339in}}%
\pgfpathlineto{\pgfqpoint{14.543983in}{8.978354in}}%
\pgfpathlineto{\pgfqpoint{14.545696in}{8.980523in}}%
\pgfpathlineto{\pgfqpoint{14.547103in}{8.982825in}}%
\pgfpathlineto{\pgfqpoint{14.548192in}{8.985237in}}%
\pgfpathlineto{\pgfqpoint{14.548950in}{8.987734in}}%
\pgfpathlineto{\pgfqpoint{14.549371in}{8.990292in}}%
\pgfpathlineto{\pgfqpoint{14.549450in}{8.992885in}}%
\pgfpathlineto{\pgfqpoint{14.549187in}{8.995488in}}%
\pgfpathlineto{\pgfqpoint{14.548584in}{8.998073in}}%
\pgfpathlineto{\pgfqpoint{14.547646in}{9.000616in}}%
\pgfpathlineto{\pgfqpoint{14.546385in}{9.003091in}}%
\pgfpathlineto{\pgfqpoint{14.544811in}{9.005474in}}%
\pgfpathlineto{\pgfqpoint{14.542942in}{9.007739in}}%
\pgfpathlineto{\pgfqpoint{14.540795in}{9.009866in}}%
\pgfpathlineto{\pgfqpoint{14.538392in}{9.011833in}}%
\pgfpathlineto{\pgfqpoint{14.535757in}{9.013619in}}%
\pgfpathlineto{\pgfqpoint{14.532916in}{9.015207in}}%
\pgfpathlineto{\pgfqpoint{14.529898in}{9.016582in}}%
\pgfpathlineto{\pgfqpoint{14.526733in}{9.017730in}}%
\pgfpathlineto{\pgfqpoint{14.523452in}{9.018639in}}%
\pgfpathlineto{\pgfqpoint{14.520089in}{9.019299in}}%
\pgfpathlineto{\pgfqpoint{14.516676in}{9.019705in}}%
\pgfpathlineto{\pgfqpoint{14.513247in}{9.019853in}}%
\pgfpathlineto{\pgfqpoint{14.509838in}{9.019740in}}%
\pgfpathlineto{\pgfqpoint{14.506483in}{9.019369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.590954in}{8.976812in}}%
\pgfpathlineto{\pgfqpoint{14.587669in}{8.976227in}}%
\pgfpathlineto{\pgfqpoint{14.584499in}{8.975392in}}%
\pgfpathlineto{\pgfqpoint{14.581474in}{8.974315in}}%
\pgfpathlineto{\pgfqpoint{14.578625in}{8.973006in}}%
\pgfpathlineto{\pgfqpoint{14.575980in}{8.971480in}}%
\pgfpathlineto{\pgfqpoint{14.573566in}{8.969750in}}%
\pgfpathlineto{\pgfqpoint{14.571407in}{8.967835in}}%
\pgfpathlineto{\pgfqpoint{14.569524in}{8.965753in}}%
\pgfpathlineto{\pgfqpoint{14.567937in}{8.963525in}}%
\pgfpathlineto{\pgfqpoint{14.566661in}{8.961174in}}%
\pgfpathlineto{\pgfqpoint{14.565709in}{8.958723in}}%
\pgfpathlineto{\pgfqpoint{14.565090in}{8.956196in}}%
\pgfpathlineto{\pgfqpoint{14.564812in}{8.953619in}}%
\pgfpathlineto{\pgfqpoint{14.564875in}{8.951017in}}%
\pgfpathlineto{\pgfqpoint{14.565281in}{8.948417in}}%
\pgfpathlineto{\pgfqpoint{14.566025in}{8.945845in}}%
\pgfpathlineto{\pgfqpoint{14.567099in}{8.943325in}}%
\pgfpathlineto{\pgfqpoint{14.568493in}{8.940884in}}%
\pgfpathlineto{\pgfqpoint{14.570192in}{8.938546in}}%
\pgfpathlineto{\pgfqpoint{14.572181in}{8.936334in}}%
\pgfpathlineto{\pgfqpoint{14.574438in}{8.934270in}}%
\pgfpathlineto{\pgfqpoint{14.576942in}{8.932375in}}%
\pgfpathlineto{\pgfqpoint{14.579667in}{8.930668in}}%
\pgfpathlineto{\pgfqpoint{14.582586in}{8.929166in}}%
\pgfpathlineto{\pgfqpoint{14.585671in}{8.927883in}}%
\pgfpathlineto{\pgfqpoint{14.588889in}{8.926834in}}%
\pgfpathlineto{\pgfqpoint{14.592209in}{8.926028in}}%
\pgfpathlineto{\pgfqpoint{14.595598in}{8.925473in}}%
\pgfpathlineto{\pgfqpoint{14.599022in}{8.925175in}}%
\pgfpathlineto{\pgfqpoint{14.602446in}{8.925137in}}%
\pgfpathlineto{\pgfqpoint{14.605837in}{8.925359in}}%
\pgfpathlineto{\pgfqpoint{14.609160in}{8.925839in}}%
\pgfpathlineto{\pgfqpoint{14.612382in}{8.926572in}}%
\pgfpathlineto{\pgfqpoint{14.615472in}{8.927551in}}%
\pgfpathlineto{\pgfqpoint{14.618398in}{8.928766in}}%
\pgfpathlineto{\pgfqpoint{14.621130in}{8.930205in}}%
\pgfpathlineto{\pgfqpoint{14.623643in}{8.931854in}}%
\pgfpathlineto{\pgfqpoint{14.625909in}{8.933695in}}%
\pgfpathlineto{\pgfqpoint{14.627908in}{8.935711in}}%
\pgfpathlineto{\pgfqpoint{14.629619in}{8.937881in}}%
\pgfpathlineto{\pgfqpoint{14.631024in}{8.940184in}}%
\pgfpathlineto{\pgfqpoint{14.632111in}{8.942597in}}%
\pgfpathlineto{\pgfqpoint{14.632868in}{8.945095in}}%
\pgfpathlineto{\pgfqpoint{14.633287in}{8.947654in}}%
\pgfpathlineto{\pgfqpoint{14.633364in}{8.950248in}}%
\pgfpathlineto{\pgfqpoint{14.633099in}{8.952851in}}%
\pgfpathlineto{\pgfqpoint{14.632494in}{8.955437in}}%
\pgfpathlineto{\pgfqpoint{14.631556in}{8.957981in}}%
\pgfpathlineto{\pgfqpoint{14.630293in}{8.960456in}}%
\pgfpathlineto{\pgfqpoint{14.628719in}{8.962839in}}%
\pgfpathlineto{\pgfqpoint{14.626849in}{8.965105in}}%
\pgfpathlineto{\pgfqpoint{14.624701in}{8.967232in}}%
\pgfpathlineto{\pgfqpoint{14.622298in}{8.969199in}}%
\pgfpathlineto{\pgfqpoint{14.619662in}{8.970985in}}%
\pgfpathlineto{\pgfqpoint{14.616822in}{8.972574in}}%
\pgfpathlineto{\pgfqpoint{14.613804in}{8.973949in}}%
\pgfpathlineto{\pgfqpoint{14.610639in}{8.975096in}}%
\pgfpathlineto{\pgfqpoint{14.607359in}{8.976004in}}%
\pgfpathlineto{\pgfqpoint{14.603996in}{8.976665in}}%
\pgfpathlineto{\pgfqpoint{14.600584in}{8.977070in}}%
\pgfpathlineto{\pgfqpoint{14.597157in}{8.977217in}}%
\pgfpathlineto{\pgfqpoint{14.593750in}{8.977104in}}%
\pgfpathlineto{\pgfqpoint{14.590395in}{8.976732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641888in}{9.037940in}}%
\pgfpathlineto{\pgfqpoint{14.638606in}{9.037357in}}%
\pgfpathlineto{\pgfqpoint{14.635439in}{9.036523in}}%
\pgfpathlineto{\pgfqpoint{14.632417in}{9.035448in}}%
\pgfpathlineto{\pgfqpoint{14.629571in}{9.034142in}}%
\pgfpathlineto{\pgfqpoint{14.626929in}{9.032617in}}%
\pgfpathlineto{\pgfqpoint{14.624518in}{9.030890in}}%
\pgfpathlineto{\pgfqpoint{14.622361in}{9.028978in}}%
\pgfpathlineto{\pgfqpoint{14.620481in}{9.026899in}}%
\pgfpathlineto{\pgfqpoint{14.618896in}{9.024674in}}%
\pgfpathlineto{\pgfqpoint{14.617622in}{9.022326in}}%
\pgfpathlineto{\pgfqpoint{14.616672in}{9.019878in}}%
\pgfpathlineto{\pgfqpoint{14.616055in}{9.017354in}}%
\pgfpathlineto{\pgfqpoint{14.615777in}{9.014780in}}%
\pgfpathlineto{\pgfqpoint{14.615842in}{9.012181in}}%
\pgfpathlineto{\pgfqpoint{14.616248in}{9.009584in}}%
\pgfpathlineto{\pgfqpoint{14.616992in}{9.007014in}}%
\pgfpathlineto{\pgfqpoint{14.618066in}{9.004497in}}%
\pgfpathlineto{\pgfqpoint{14.619460in}{9.002059in}}%
\pgfpathlineto{\pgfqpoint{14.621159in}{8.999723in}}%
\pgfpathlineto{\pgfqpoint{14.623147in}{8.997512in}}%
\pgfpathlineto{\pgfqpoint{14.625403in}{8.995450in}}%
\pgfpathlineto{\pgfqpoint{14.627905in}{8.993557in}}%
\pgfpathlineto{\pgfqpoint{14.630629in}{8.991851in}}%
\pgfpathlineto{\pgfqpoint{14.633546in}{8.990350in}}%
\pgfpathlineto{\pgfqpoint{14.636628in}{8.989068in}}%
\pgfpathlineto{\pgfqpoint{14.639844in}{8.988019in}}%
\pgfpathlineto{\pgfqpoint{14.643161in}{8.987213in}}%
\pgfpathlineto{\pgfqpoint{14.646547in}{8.986658in}}%
\pgfpathlineto{\pgfqpoint{14.649968in}{8.986360in}}%
\pgfpathlineto{\pgfqpoint{14.653390in}{8.986321in}}%
\pgfpathlineto{\pgfqpoint{14.656777in}{8.986542in}}%
\pgfpathlineto{\pgfqpoint{14.660097in}{8.987021in}}%
\pgfpathlineto{\pgfqpoint{14.663317in}{8.987752in}}%
\pgfpathlineto{\pgfqpoint{14.666403in}{8.988729in}}%
\pgfpathlineto{\pgfqpoint{14.669326in}{8.989942in}}%
\pgfpathlineto{\pgfqpoint{14.672055in}{8.991379in}}%
\pgfpathlineto{\pgfqpoint{14.674565in}{8.993024in}}%
\pgfpathlineto{\pgfqpoint{14.676829in}{8.994863in}}%
\pgfpathlineto{\pgfqpoint{14.678825in}{8.996876in}}%
\pgfpathlineto{\pgfqpoint{14.680533in}{8.999044in}}%
\pgfpathlineto{\pgfqpoint{14.681937in}{9.001344in}}%
\pgfpathlineto{\pgfqpoint{14.683022in}{9.003753in}}%
\pgfpathlineto{\pgfqpoint{14.683776in}{9.006248in}}%
\pgfpathlineto{\pgfqpoint{14.684194in}{9.008804in}}%
\pgfpathlineto{\pgfqpoint{14.684270in}{9.011395in}}%
\pgfpathlineto{\pgfqpoint{14.684005in}{9.013996in}}%
\pgfpathlineto{\pgfqpoint{14.683400in}{9.016579in}}%
\pgfpathlineto{\pgfqpoint{14.682461in}{9.019120in}}%
\pgfpathlineto{\pgfqpoint{14.681198in}{9.021593in}}%
\pgfpathlineto{\pgfqpoint{14.679625in}{9.023973in}}%
\pgfpathlineto{\pgfqpoint{14.677755in}{9.026237in}}%
\pgfpathlineto{\pgfqpoint{14.675609in}{9.028363in}}%
\pgfpathlineto{\pgfqpoint{14.673207in}{9.030327in}}%
\pgfpathlineto{\pgfqpoint{14.670573in}{9.032113in}}%
\pgfpathlineto{\pgfqpoint{14.667734in}{9.033700in}}%
\pgfpathlineto{\pgfqpoint{14.664719in}{9.035074in}}%
\pgfpathlineto{\pgfqpoint{14.661556in}{9.036221in}}%
\pgfpathlineto{\pgfqpoint{14.658278in}{9.037129in}}%
\pgfpathlineto{\pgfqpoint{14.654918in}{9.037789in}}%
\pgfpathlineto{\pgfqpoint{14.651509in}{9.038195in}}%
\pgfpathlineto{\pgfqpoint{14.648085in}{9.038343in}}%
\pgfpathlineto{\pgfqpoint{14.644681in}{9.038231in}}%
\pgfpathlineto{\pgfqpoint{14.641329in}{9.037860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.591240in}{8.961645in}}%
\pgfpathlineto{\pgfqpoint{14.586252in}{8.958023in}}%
\pgfpathlineto{\pgfqpoint{14.552596in}{9.061631in}}%
\pgfpathlineto{\pgfqpoint{14.557570in}{9.065284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641471in}{9.022883in}}%
\pgfpathlineto{\pgfqpoint{14.636471in}{9.019244in}}%
\pgfpathlineto{\pgfqpoint{14.502318in}{9.000436in}}%
\pgfpathlineto{\pgfqpoint{14.507279in}{9.004072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.549262in}{9.090856in}}%
\pgfpathlineto{\pgfqpoint{14.545996in}{9.090266in}}%
\pgfpathlineto{\pgfqpoint{14.542846in}{9.089427in}}%
\pgfpathlineto{\pgfqpoint{14.539843in}{9.088346in}}%
\pgfpathlineto{\pgfqpoint{14.537017in}{9.087035in}}%
\pgfpathlineto{\pgfqpoint{14.534396in}{9.085506in}}%
\pgfpathlineto{\pgfqpoint{14.532006in}{9.083775in}}%
\pgfpathlineto{\pgfqpoint{14.529872in}{9.081860in}}%
\pgfpathlineto{\pgfqpoint{14.528014in}{9.079778in}}%
\pgfpathlineto{\pgfqpoint{14.526452in}{9.077552in}}%
\pgfpathlineto{\pgfqpoint{14.525200in}{9.075203in}}%
\pgfpathlineto{\pgfqpoint{14.524272in}{9.072755in}}%
\pgfpathlineto{\pgfqpoint{14.523677in}{9.070232in}}%
\pgfpathlineto{\pgfqpoint{14.523420in}{9.067660in}}%
\pgfpathlineto{\pgfqpoint{14.523504in}{9.065064in}}%
\pgfpathlineto{\pgfqpoint{14.523929in}{9.062469in}}%
\pgfpathlineto{\pgfqpoint{14.524690in}{9.059903in}}%
\pgfpathlineto{\pgfqpoint{14.525780in}{9.057391in}}%
\pgfpathlineto{\pgfqpoint{14.527187in}{9.054957in}}%
\pgfpathlineto{\pgfqpoint{14.528899in}{9.052626in}}%
\pgfpathlineto{\pgfqpoint{14.530896in}{9.050422in}}%
\pgfpathlineto{\pgfqpoint{14.533161in}{9.048367in}}%
\pgfpathlineto{\pgfqpoint{14.535669in}{9.046480in}}%
\pgfpathlineto{\pgfqpoint{14.538396in}{9.044782in}}%
\pgfpathlineto{\pgfqpoint{14.541315in}{9.043288in}}%
\pgfpathlineto{\pgfqpoint{14.544396in}{9.042014in}}%
\pgfpathlineto{\pgfqpoint{14.547609in}{9.040973in}}%
\pgfpathlineto{\pgfqpoint{14.550921in}{9.040174in}}%
\pgfpathlineto{\pgfqpoint{14.554300in}{9.039627in}}%
\pgfpathlineto{\pgfqpoint{14.557711in}{9.039336in}}%
\pgfpathlineto{\pgfqpoint{14.561121in}{9.039304in}}%
\pgfpathlineto{\pgfqpoint{14.564496in}{9.039532in}}%
\pgfpathlineto{\pgfqpoint{14.567801in}{9.040017in}}%
\pgfpathlineto{\pgfqpoint{14.571003in}{9.040755in}}%
\pgfpathlineto{\pgfqpoint{14.574071in}{9.041738in}}%
\pgfpathlineto{\pgfqpoint{14.576975in}{9.042956in}}%
\pgfpathlineto{\pgfqpoint{14.579684in}{9.044397in}}%
\pgfpathlineto{\pgfqpoint{14.582172in}{9.046047in}}%
\pgfpathlineto{\pgfqpoint{14.584414in}{9.047889in}}%
\pgfpathlineto{\pgfqpoint{14.586388in}{9.049904in}}%
\pgfpathlineto{\pgfqpoint{14.588074in}{9.052074in}}%
\pgfpathlineto{\pgfqpoint{14.589454in}{9.054375in}}%
\pgfpathlineto{\pgfqpoint{14.590517in}{9.056785in}}%
\pgfpathlineto{\pgfqpoint{14.591250in}{9.059279in}}%
\pgfpathlineto{\pgfqpoint{14.591647in}{9.061834in}}%
\pgfpathlineto{\pgfqpoint{14.591703in}{9.064423in}}%
\pgfpathlineto{\pgfqpoint{14.591418in}{9.067020in}}%
\pgfpathlineto{\pgfqpoint{14.590795in}{9.069600in}}%
\pgfpathlineto{\pgfqpoint{14.589840in}{9.072137in}}%
\pgfpathlineto{\pgfqpoint{14.588563in}{9.074605in}}%
\pgfpathlineto{\pgfqpoint{14.586976in}{9.076980in}}%
\pgfpathlineto{\pgfqpoint{14.585096in}{9.079239in}}%
\pgfpathlineto{\pgfqpoint{14.582940in}{9.081357in}}%
\pgfpathlineto{\pgfqpoint{14.580532in}{9.083316in}}%
\pgfpathlineto{\pgfqpoint{14.577893in}{9.085094in}}%
\pgfpathlineto{\pgfqpoint{14.575052in}{9.086674in}}%
\pgfpathlineto{\pgfqpoint{14.572036in}{9.088040in}}%
\pgfpathlineto{\pgfqpoint{14.568876in}{9.089179in}}%
\pgfpathlineto{\pgfqpoint{14.565603in}{9.090080in}}%
\pgfpathlineto{\pgfqpoint{14.562249in}{9.090733in}}%
\pgfpathlineto{\pgfqpoint{14.558849in}{9.091131in}}%
\pgfpathlineto{\pgfqpoint{14.555435in}{9.091272in}}%
\pgfpathlineto{\pgfqpoint{14.552043in}{9.091152in}}%
\pgfpathlineto{\pgfqpoint{14.548706in}{9.090775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.498973in}{9.029671in}}%
\pgfpathlineto{\pgfqpoint{14.495704in}{9.029080in}}%
\pgfpathlineto{\pgfqpoint{14.492551in}{9.028239in}}%
\pgfpathlineto{\pgfqpoint{14.489545in}{9.027156in}}%
\pgfpathlineto{\pgfqpoint{14.486715in}{9.025842in}}%
\pgfpathlineto{\pgfqpoint{14.484091in}{9.024311in}}%
\pgfpathlineto{\pgfqpoint{14.481699in}{9.022578in}}%
\pgfpathlineto{\pgfqpoint{14.479562in}{9.020660in}}%
\pgfpathlineto{\pgfqpoint{14.477702in}{9.018575in}}%
\pgfpathlineto{\pgfqpoint{14.476137in}{9.016346in}}%
\pgfpathlineto{\pgfqpoint{14.474883in}{9.013994in}}%
\pgfpathlineto{\pgfqpoint{14.473953in}{9.011543in}}%
\pgfpathlineto{\pgfqpoint{14.473356in}{9.009017in}}%
\pgfpathlineto{\pgfqpoint{14.473098in}{9.006441in}}%
\pgfpathlineto{\pgfqpoint{14.473182in}{9.003842in}}%
\pgfpathlineto{\pgfqpoint{14.473606in}{9.001245in}}%
\pgfpathlineto{\pgfqpoint{14.474367in}{8.998676in}}%
\pgfpathlineto{\pgfqpoint{14.475457in}{8.996161in}}%
\pgfpathlineto{\pgfqpoint{14.476865in}{8.993725in}}%
\pgfpathlineto{\pgfqpoint{14.478576in}{8.991392in}}%
\pgfpathlineto{\pgfqpoint{14.480575in}{8.989186in}}%
\pgfpathlineto{\pgfqpoint{14.482841in}{8.987129in}}%
\pgfpathlineto{\pgfqpoint{14.485351in}{8.985241in}}%
\pgfpathlineto{\pgfqpoint{14.488080in}{8.983541in}}%
\pgfpathlineto{\pgfqpoint{14.491000in}{8.982046in}}%
\pgfpathlineto{\pgfqpoint{14.494084in}{8.980771in}}%
\pgfpathlineto{\pgfqpoint{14.497299in}{8.979730in}}%
\pgfpathlineto{\pgfqpoint{14.500614in}{8.978931in}}%
\pgfpathlineto{\pgfqpoint{14.503996in}{8.978384in}}%
\pgfpathlineto{\pgfqpoint{14.507410in}{8.978094in}}%
\pgfpathlineto{\pgfqpoint{14.510823in}{8.978063in}}%
\pgfpathlineto{\pgfqpoint{14.514201in}{8.978292in}}%
\pgfpathlineto{\pgfqpoint{14.517509in}{8.978779in}}%
\pgfpathlineto{\pgfqpoint{14.520715in}{8.979518in}}%
\pgfpathlineto{\pgfqpoint{14.523786in}{8.980503in}}%
\pgfpathlineto{\pgfqpoint{14.526692in}{8.981723in}}%
\pgfpathlineto{\pgfqpoint{14.529404in}{8.983167in}}%
\pgfpathlineto{\pgfqpoint{14.531895in}{8.984819in}}%
\pgfpathlineto{\pgfqpoint{14.534140in}{8.986664in}}%
\pgfpathlineto{\pgfqpoint{14.536117in}{8.988682in}}%
\pgfpathlineto{\pgfqpoint{14.537805in}{8.990854in}}%
\pgfpathlineto{\pgfqpoint{14.539188in}{8.993158in}}%
\pgfpathlineto{\pgfqpoint{14.540252in}{8.995571in}}%
\pgfpathlineto{\pgfqpoint{14.540987in}{8.998069in}}%
\pgfpathlineto{\pgfqpoint{14.541385in}{9.000627in}}%
\pgfpathlineto{\pgfqpoint{14.541442in}{9.003219in}}%
\pgfpathlineto{\pgfqpoint{14.541158in}{9.005819in}}%
\pgfpathlineto{\pgfqpoint{14.540535in}{9.008402in}}%
\pgfpathlineto{\pgfqpoint{14.539581in}{9.010942in}}%
\pgfpathlineto{\pgfqpoint{14.538303in}{9.013412in}}%
\pgfpathlineto{\pgfqpoint{14.536716in}{9.015790in}}%
\pgfpathlineto{\pgfqpoint{14.534835in}{9.018050in}}%
\pgfpathlineto{\pgfqpoint{14.532678in}{9.020171in}}%
\pgfpathlineto{\pgfqpoint{14.530268in}{9.022130in}}%
\pgfpathlineto{\pgfqpoint{14.527628in}{9.023910in}}%
\pgfpathlineto{\pgfqpoint{14.524785in}{9.025491in}}%
\pgfpathlineto{\pgfqpoint{14.521767in}{9.026858in}}%
\pgfpathlineto{\pgfqpoint{14.518604in}{9.027998in}}%
\pgfpathlineto{\pgfqpoint{14.515328in}{9.028899in}}%
\pgfpathlineto{\pgfqpoint{14.511972in}{9.029551in}}%
\pgfpathlineto{\pgfqpoint{14.508568in}{9.029949in}}%
\pgfpathlineto{\pgfqpoint{14.505152in}{9.030089in}}%
\pgfpathlineto{\pgfqpoint{14.501757in}{9.029969in}}%
\pgfpathlineto{\pgfqpoint{14.498417in}{9.029590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582921in}{8.987250in}}%
\pgfpathlineto{\pgfqpoint{14.579654in}{8.986658in}}%
\pgfpathlineto{\pgfqpoint{14.576502in}{8.985816in}}%
\pgfpathlineto{\pgfqpoint{14.573498in}{8.984732in}}%
\pgfpathlineto{\pgfqpoint{14.570671in}{8.983418in}}%
\pgfpathlineto{\pgfqpoint{14.568049in}{8.981886in}}%
\pgfpathlineto{\pgfqpoint{14.565658in}{8.980151in}}%
\pgfpathlineto{\pgfqpoint{14.563523in}{8.978232in}}%
\pgfpathlineto{\pgfqpoint{14.561665in}{8.976147in}}%
\pgfpathlineto{\pgfqpoint{14.560103in}{8.973917in}}%
\pgfpathlineto{\pgfqpoint{14.558851in}{8.971564in}}%
\pgfpathlineto{\pgfqpoint{14.557923in}{8.969112in}}%
\pgfpathlineto{\pgfqpoint{14.557328in}{8.966585in}}%
\pgfpathlineto{\pgfqpoint{14.557072in}{8.964009in}}%
\pgfpathlineto{\pgfqpoint{14.557157in}{8.961409in}}%
\pgfpathlineto{\pgfqpoint{14.557583in}{8.958811in}}%
\pgfpathlineto{\pgfqpoint{14.558345in}{8.956241in}}%
\pgfpathlineto{\pgfqpoint{14.559436in}{8.953726in}}%
\pgfpathlineto{\pgfqpoint{14.560845in}{8.951289in}}%
\pgfpathlineto{\pgfqpoint{14.562557in}{8.948956in}}%
\pgfpathlineto{\pgfqpoint{14.564557in}{8.946750in}}%
\pgfpathlineto{\pgfqpoint{14.566823in}{8.944692in}}%
\pgfpathlineto{\pgfqpoint{14.569333in}{8.942804in}}%
\pgfpathlineto{\pgfqpoint{14.572062in}{8.941104in}}%
\pgfpathlineto{\pgfqpoint{14.574982in}{8.939610in}}%
\pgfpathlineto{\pgfqpoint{14.578065in}{8.938335in}}%
\pgfpathlineto{\pgfqpoint{14.581280in}{8.937294in}}%
\pgfpathlineto{\pgfqpoint{14.584594in}{8.936496in}}%
\pgfpathlineto{\pgfqpoint{14.587975in}{8.935949in}}%
\pgfpathlineto{\pgfqpoint{14.591388in}{8.935660in}}%
\pgfpathlineto{\pgfqpoint{14.594800in}{8.935629in}}%
\pgfpathlineto{\pgfqpoint{14.598176in}{8.935859in}}%
\pgfpathlineto{\pgfqpoint{14.601482in}{8.936347in}}%
\pgfpathlineto{\pgfqpoint{14.604686in}{8.937087in}}%
\pgfpathlineto{\pgfqpoint{14.607756in}{8.938073in}}%
\pgfpathlineto{\pgfqpoint{14.610660in}{8.939294in}}%
\pgfpathlineto{\pgfqpoint{14.613370in}{8.940738in}}%
\pgfpathlineto{\pgfqpoint{14.615859in}{8.942391in}}%
\pgfpathlineto{\pgfqpoint{14.618102in}{8.944237in}}%
\pgfpathlineto{\pgfqpoint{14.620076in}{8.946256in}}%
\pgfpathlineto{\pgfqpoint{14.621762in}{8.948429in}}%
\pgfpathlineto{\pgfqpoint{14.623143in}{8.950734in}}%
\pgfpathlineto{\pgfqpoint{14.624205in}{8.953148in}}%
\pgfpathlineto{\pgfqpoint{14.624938in}{8.955647in}}%
\pgfpathlineto{\pgfqpoint{14.625334in}{8.958205in}}%
\pgfpathlineto{\pgfqpoint{14.625390in}{8.960798in}}%
\pgfpathlineto{\pgfqpoint{14.625104in}{8.963399in}}%
\pgfpathlineto{\pgfqpoint{14.624480in}{8.965982in}}%
\pgfpathlineto{\pgfqpoint{14.623524in}{8.968522in}}%
\pgfpathlineto{\pgfqpoint{14.622246in}{8.970994in}}%
\pgfpathlineto{\pgfqpoint{14.620658in}{8.973372in}}%
\pgfpathlineto{\pgfqpoint{14.618776in}{8.975632in}}%
\pgfpathlineto{\pgfqpoint{14.616619in}{8.977753in}}%
\pgfpathlineto{\pgfqpoint{14.614208in}{8.979713in}}%
\pgfpathlineto{\pgfqpoint{14.611568in}{8.981492in}}%
\pgfpathlineto{\pgfqpoint{14.608725in}{8.983073in}}%
\pgfpathlineto{\pgfqpoint{14.605708in}{8.984440in}}%
\pgfpathlineto{\pgfqpoint{14.602545in}{8.985580in}}%
\pgfpathlineto{\pgfqpoint{14.599270in}{8.986480in}}%
\pgfpathlineto{\pgfqpoint{14.595915in}{8.987132in}}%
\pgfpathlineto{\pgfqpoint{14.592512in}{8.987530in}}%
\pgfpathlineto{\pgfqpoint{14.589097in}{8.987669in}}%
\pgfpathlineto{\pgfqpoint{14.585704in}{8.987548in}}%
\pgfpathlineto{\pgfqpoint{14.582365in}{8.987168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.633151in}{9.048462in}}%
\pgfpathlineto{\pgfqpoint{14.629887in}{9.047871in}}%
\pgfpathlineto{\pgfqpoint{14.626738in}{9.047031in}}%
\pgfpathlineto{\pgfqpoint{14.623737in}{9.045949in}}%
\pgfpathlineto{\pgfqpoint{14.620913in}{9.044637in}}%
\pgfpathlineto{\pgfqpoint{14.618294in}{9.043107in}}%
\pgfpathlineto{\pgfqpoint{14.615906in}{9.041376in}}%
\pgfpathlineto{\pgfqpoint{14.613774in}{9.039459in}}%
\pgfpathlineto{\pgfqpoint{14.611918in}{9.037377in}}%
\pgfpathlineto{\pgfqpoint{14.610358in}{9.035150in}}%
\pgfpathlineto{\pgfqpoint{14.609108in}{9.032800in}}%
\pgfpathlineto{\pgfqpoint{14.608182in}{9.030351in}}%
\pgfpathlineto{\pgfqpoint{14.607589in}{9.027827in}}%
\pgfpathlineto{\pgfqpoint{14.607334in}{9.025254in}}%
\pgfpathlineto{\pgfqpoint{14.607420in}{9.022657in}}%
\pgfpathlineto{\pgfqpoint{14.607846in}{9.020062in}}%
\pgfpathlineto{\pgfqpoint{14.608608in}{9.017495in}}%
\pgfpathlineto{\pgfqpoint{14.609699in}{9.014982in}}%
\pgfpathlineto{\pgfqpoint{14.611108in}{9.012548in}}%
\pgfpathlineto{\pgfqpoint{14.612820in}{9.010217in}}%
\pgfpathlineto{\pgfqpoint{14.614818in}{9.008013in}}%
\pgfpathlineto{\pgfqpoint{14.617083in}{9.005957in}}%
\pgfpathlineto{\pgfqpoint{14.619591in}{9.004071in}}%
\pgfpathlineto{\pgfqpoint{14.622318in}{9.002372in}}%
\pgfpathlineto{\pgfqpoint{14.625237in}{9.000878in}}%
\pgfpathlineto{\pgfqpoint{14.628318in}{8.999605in}}%
\pgfpathlineto{\pgfqpoint{14.631530in}{8.998564in}}%
\pgfpathlineto{\pgfqpoint{14.634842in}{8.997766in}}%
\pgfpathlineto{\pgfqpoint{14.638219in}{8.997219in}}%
\pgfpathlineto{\pgfqpoint{14.641630in}{8.996928in}}%
\pgfpathlineto{\pgfqpoint{14.645038in}{8.996897in}}%
\pgfpathlineto{\pgfqpoint{14.648411in}{8.997126in}}%
\pgfpathlineto{\pgfqpoint{14.651714in}{8.997612in}}%
\pgfpathlineto{\pgfqpoint{14.654915in}{8.998350in}}%
\pgfpathlineto{\pgfqpoint{14.657981in}{8.999334in}}%
\pgfpathlineto{\pgfqpoint{14.660882in}{9.000553in}}%
\pgfpathlineto{\pgfqpoint{14.663590in}{9.001995in}}%
\pgfpathlineto{\pgfqpoint{14.666076in}{9.003646in}}%
\pgfpathlineto{\pgfqpoint{14.668316in}{9.005489in}}%
\pgfpathlineto{\pgfqpoint{14.670287in}{9.007505in}}%
\pgfpathlineto{\pgfqpoint{14.671971in}{9.009675in}}%
\pgfpathlineto{\pgfqpoint{14.673350in}{9.011977in}}%
\pgfpathlineto{\pgfqpoint{14.674410in}{9.014388in}}%
\pgfpathlineto{\pgfqpoint{14.675142in}{9.016884in}}%
\pgfpathlineto{\pgfqpoint{14.675536in}{9.019439in}}%
\pgfpathlineto{\pgfqpoint{14.675591in}{9.022029in}}%
\pgfpathlineto{\pgfqpoint{14.675305in}{9.024627in}}%
\pgfpathlineto{\pgfqpoint{14.674680in}{9.027207in}}%
\pgfpathlineto{\pgfqpoint{14.673724in}{9.029745in}}%
\pgfpathlineto{\pgfqpoint{14.672446in}{9.032213in}}%
\pgfpathlineto{\pgfqpoint{14.670858in}{9.034589in}}%
\pgfpathlineto{\pgfqpoint{14.668977in}{9.036847in}}%
\pgfpathlineto{\pgfqpoint{14.666821in}{9.038966in}}%
\pgfpathlineto{\pgfqpoint{14.664412in}{9.040925in}}%
\pgfpathlineto{\pgfqpoint{14.661774in}{9.042703in}}%
\pgfpathlineto{\pgfqpoint{14.658933in}{9.044283in}}%
\pgfpathlineto{\pgfqpoint{14.655917in}{9.045649in}}%
\pgfpathlineto{\pgfqpoint{14.652758in}{9.046788in}}%
\pgfpathlineto{\pgfqpoint{14.649485in}{9.047688in}}%
\pgfpathlineto{\pgfqpoint{14.646132in}{9.048340in}}%
\pgfpathlineto{\pgfqpoint{14.642733in}{9.048739in}}%
\pgfpathlineto{\pgfqpoint{14.639321in}{9.048878in}}%
\pgfpathlineto{\pgfqpoint{14.635930in}{9.048758in}}%
\pgfpathlineto{\pgfqpoint{14.632595in}{9.048380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.585949in}{8.972362in}}%
\pgfpathlineto{\pgfqpoint{14.580807in}{8.968731in}}%
\pgfpathlineto{\pgfqpoint{14.546636in}{9.072246in}}%
\pgfpathlineto{\pgfqpoint{14.551764in}{9.075909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635683in}{9.033658in}}%
\pgfpathlineto{\pgfqpoint{14.630528in}{9.030009in}}%
\pgfpathlineto{\pgfqpoint{14.496854in}{9.010994in}}%
\pgfpathlineto{\pgfqpoint{14.501969in}{9.014639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.543329in}{9.101459in}}%
\pgfpathlineto{\pgfqpoint{14.540076in}{9.100864in}}%
\pgfpathlineto{\pgfqpoint{14.536939in}{9.100020in}}%
\pgfpathlineto{\pgfqpoint{14.533950in}{9.098935in}}%
\pgfpathlineto{\pgfqpoint{14.531140in}{9.097619in}}%
\pgfpathlineto{\pgfqpoint{14.528535in}{9.096087in}}%
\pgfpathlineto{\pgfqpoint{14.526162in}{9.094353in}}%
\pgfpathlineto{\pgfqpoint{14.524045in}{9.092435in}}%
\pgfpathlineto{\pgfqpoint{14.522204in}{9.090352in}}%
\pgfpathlineto{\pgfqpoint{14.520659in}{9.088124in}}%
\pgfpathlineto{\pgfqpoint{14.519425in}{9.085774in}}%
\pgfpathlineto{\pgfqpoint{14.518513in}{9.083325in}}%
\pgfpathlineto{\pgfqpoint{14.517934in}{9.080802in}}%
\pgfpathlineto{\pgfqpoint{14.517693in}{9.078230in}}%
\pgfpathlineto{\pgfqpoint{14.517793in}{9.075635in}}%
\pgfpathlineto{\pgfqpoint{14.518232in}{9.073042in}}%
\pgfpathlineto{\pgfqpoint{14.519006in}{9.070478in}}%
\pgfpathlineto{\pgfqpoint{14.520107in}{9.067968in}}%
\pgfpathlineto{\pgfqpoint{14.521525in}{9.065538in}}%
\pgfpathlineto{\pgfqpoint{14.523245in}{9.063211in}}%
\pgfpathlineto{\pgfqpoint{14.525251in}{9.061011in}}%
\pgfpathlineto{\pgfqpoint{14.527521in}{9.058959in}}%
\pgfpathlineto{\pgfqpoint{14.530033in}{9.057078in}}%
\pgfpathlineto{\pgfqpoint{14.532763in}{9.055384in}}%
\pgfpathlineto{\pgfqpoint{14.535682in}{9.053895in}}%
\pgfpathlineto{\pgfqpoint{14.538763in}{9.052627in}}%
\pgfpathlineto{\pgfqpoint{14.541973in}{9.051591in}}%
\pgfpathlineto{\pgfqpoint{14.545281in}{9.050798in}}%
\pgfpathlineto{\pgfqpoint{14.548654in}{9.050256in}}%
\pgfpathlineto{\pgfqpoint{14.552057in}{9.049971in}}%
\pgfpathlineto{\pgfqpoint{14.555458in}{9.049945in}}%
\pgfpathlineto{\pgfqpoint{14.558822in}{9.050178in}}%
\pgfpathlineto{\pgfqpoint{14.562115in}{9.050668in}}%
\pgfpathlineto{\pgfqpoint{14.565304in}{9.051411in}}%
\pgfpathlineto{\pgfqpoint{14.568358in}{9.052398in}}%
\pgfpathlineto{\pgfqpoint{14.571246in}{9.053621in}}%
\pgfpathlineto{\pgfqpoint{14.573940in}{9.055065in}}%
\pgfpathlineto{\pgfqpoint{14.576411in}{9.056719in}}%
\pgfpathlineto{\pgfqpoint{14.578636in}{9.058563in}}%
\pgfpathlineto{\pgfqpoint{14.580593in}{9.060581in}}%
\pgfpathlineto{\pgfqpoint{14.582261in}{9.062752in}}%
\pgfpathlineto{\pgfqpoint{14.583625in}{9.065055in}}%
\pgfpathlineto{\pgfqpoint{14.584670in}{9.067465in}}%
\pgfpathlineto{\pgfqpoint{14.585387in}{9.069960in}}%
\pgfpathlineto{\pgfqpoint{14.585767in}{9.072515in}}%
\pgfpathlineto{\pgfqpoint{14.585808in}{9.075103in}}%
\pgfpathlineto{\pgfqpoint{14.585509in}{9.077699in}}%
\pgfpathlineto{\pgfqpoint{14.584873in}{9.080277in}}%
\pgfpathlineto{\pgfqpoint{14.583905in}{9.082811in}}%
\pgfpathlineto{\pgfqpoint{14.582617in}{9.085276in}}%
\pgfpathlineto{\pgfqpoint{14.581021in}{9.087648in}}%
\pgfpathlineto{\pgfqpoint{14.579133in}{9.089903in}}%
\pgfpathlineto{\pgfqpoint{14.576971in}{9.092017in}}%
\pgfpathlineto{\pgfqpoint{14.574557in}{9.093971in}}%
\pgfpathlineto{\pgfqpoint{14.571916in}{9.095744in}}%
\pgfpathlineto{\pgfqpoint{14.569073in}{9.097319in}}%
\pgfpathlineto{\pgfqpoint{14.566057in}{9.098680in}}%
\pgfpathlineto{\pgfqpoint{14.562899in}{9.099814in}}%
\pgfpathlineto{\pgfqpoint{14.559629in}{9.100709in}}%
\pgfpathlineto{\pgfqpoint{14.556281in}{9.101356in}}%
\pgfpathlineto{\pgfqpoint{14.552888in}{9.101749in}}%
\pgfpathlineto{\pgfqpoint{14.549483in}{9.101884in}}%
\pgfpathlineto{\pgfqpoint{14.546101in}{9.101759in}}%
\pgfpathlineto{\pgfqpoint{14.542775in}{9.101377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493536in}{9.040216in}}%
\pgfpathlineto{\pgfqpoint{14.490280in}{9.039620in}}%
\pgfpathlineto{\pgfqpoint{14.487140in}{9.038774in}}%
\pgfpathlineto{\pgfqpoint{14.484148in}{9.037687in}}%
\pgfpathlineto{\pgfqpoint{14.481334in}{9.036369in}}%
\pgfpathlineto{\pgfqpoint{14.478726in}{9.034835in}}%
\pgfpathlineto{\pgfqpoint{14.476350in}{9.033098in}}%
\pgfpathlineto{\pgfqpoint{14.474230in}{9.031177in}}%
\pgfpathlineto{\pgfqpoint{14.472387in}{9.029090in}}%
\pgfpathlineto{\pgfqpoint{14.470840in}{9.026860in}}%
\pgfpathlineto{\pgfqpoint{14.469604in}{9.024506in}}%
\pgfpathlineto{\pgfqpoint{14.468691in}{9.022055in}}%
\pgfpathlineto{\pgfqpoint{14.468110in}{9.019529in}}%
\pgfpathlineto{\pgfqpoint{14.467868in}{9.016954in}}%
\pgfpathlineto{\pgfqpoint{14.467966in}{9.014355in}}%
\pgfpathlineto{\pgfqpoint{14.468405in}{9.011760in}}%
\pgfpathlineto{\pgfqpoint{14.469179in}{9.009193in}}%
\pgfpathlineto{\pgfqpoint{14.470280in}{9.006680in}}%
\pgfpathlineto{\pgfqpoint{14.471698in}{9.004247in}}%
\pgfpathlineto{\pgfqpoint{14.473419in}{9.001918in}}%
\pgfpathlineto{\pgfqpoint{14.475425in}{8.999716in}}%
\pgfpathlineto{\pgfqpoint{14.477697in}{8.997663in}}%
\pgfpathlineto{\pgfqpoint{14.480211in}{8.995780in}}%
\pgfpathlineto{\pgfqpoint{14.482943in}{8.994085in}}%
\pgfpathlineto{\pgfqpoint{14.485864in}{8.992595in}}%
\pgfpathlineto{\pgfqpoint{14.488947in}{8.991326in}}%
\pgfpathlineto{\pgfqpoint{14.492160in}{8.990290in}}%
\pgfpathlineto{\pgfqpoint{14.495470in}{8.989497in}}%
\pgfpathlineto{\pgfqpoint{14.498846in}{8.988956in}}%
\pgfpathlineto{\pgfqpoint{14.502253in}{8.988671in}}%
\pgfpathlineto{\pgfqpoint{14.505656in}{8.988646in}}%
\pgfpathlineto{\pgfqpoint{14.509023in}{8.988880in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{8.989372in}}%
\pgfpathlineto{\pgfqpoint{14.515512in}{8.990116in}}%
\pgfpathlineto{\pgfqpoint{14.518569in}{8.991106in}}%
\pgfpathlineto{\pgfqpoint{14.521461in}{8.992330in}}%
\pgfpathlineto{\pgfqpoint{14.524157in}{8.993777in}}%
\pgfpathlineto{\pgfqpoint{14.526631in}{8.995433in}}%
\pgfpathlineto{\pgfqpoint{14.528859in}{8.997281in}}%
\pgfpathlineto{\pgfqpoint{14.530819in}{8.999302in}}%
\pgfpathlineto{\pgfqpoint{14.532489in}{9.001476in}}%
\pgfpathlineto{\pgfqpoint{14.533855in}{9.003781in}}%
\pgfpathlineto{\pgfqpoint{14.534902in}{9.006195in}}%
\pgfpathlineto{\pgfqpoint{14.535620in}{9.008693in}}%
\pgfpathlineto{\pgfqpoint{14.536002in}{9.011250in}}%
\pgfpathlineto{\pgfqpoint{14.536044in}{9.013841in}}%
\pgfpathlineto{\pgfqpoint{14.535746in}{9.016440in}}%
\pgfpathlineto{\pgfqpoint{14.535110in}{9.019021in}}%
\pgfpathlineto{\pgfqpoint{14.534143in}{9.021558in}}%
\pgfpathlineto{\pgfqpoint{14.532854in}{9.024026in}}%
\pgfpathlineto{\pgfqpoint{14.531257in}{9.026400in}}%
\pgfpathlineto{\pgfqpoint{14.529368in}{9.028657in}}%
\pgfpathlineto{\pgfqpoint{14.527205in}{9.030773in}}%
\pgfpathlineto{\pgfqpoint{14.524790in}{9.032728in}}%
\pgfpathlineto{\pgfqpoint{14.522147in}{9.034503in}}%
\pgfpathlineto{\pgfqpoint{14.519302in}{9.036079in}}%
\pgfpathlineto{\pgfqpoint{14.516284in}{9.037441in}}%
\pgfpathlineto{\pgfqpoint{14.513123in}{9.038575in}}%
\pgfpathlineto{\pgfqpoint{14.509851in}{9.039470in}}%
\pgfpathlineto{\pgfqpoint{14.506500in}{9.040117in}}%
\pgfpathlineto{\pgfqpoint{14.503104in}{9.040510in}}%
\pgfpathlineto{\pgfqpoint{14.499696in}{9.040644in}}%
\pgfpathlineto{\pgfqpoint{14.496311in}{9.040518in}}%
\pgfpathlineto{\pgfqpoint{14.492982in}{9.040134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.577503in}{8.997945in}}%
\pgfpathlineto{\pgfqpoint{14.574248in}{8.997348in}}%
\pgfpathlineto{\pgfqpoint{14.571111in}{8.996501in}}%
\pgfpathlineto{\pgfqpoint{14.568121in}{8.995413in}}%
\pgfpathlineto{\pgfqpoint{14.565309in}{8.994094in}}%
\pgfpathlineto{\pgfqpoint{14.562703in}{8.992559in}}%
\pgfpathlineto{\pgfqpoint{14.560329in}{8.990821in}}%
\pgfpathlineto{\pgfqpoint{14.558212in}{8.988899in}}%
\pgfpathlineto{\pgfqpoint{14.556371in}{8.986812in}}%
\pgfpathlineto{\pgfqpoint{14.554826in}{8.984580in}}%
\pgfpathlineto{\pgfqpoint{14.553591in}{8.982226in}}%
\pgfpathlineto{\pgfqpoint{14.552680in}{8.979773in}}%
\pgfpathlineto{\pgfqpoint{14.552102in}{8.977246in}}%
\pgfpathlineto{\pgfqpoint{14.551861in}{8.974671in}}%
\pgfpathlineto{\pgfqpoint{14.551961in}{8.972072in}}%
\pgfpathlineto{\pgfqpoint{14.552401in}{8.969476in}}%
\pgfpathlineto{\pgfqpoint{14.553176in}{8.966908in}}%
\pgfpathlineto{\pgfqpoint{14.554279in}{8.964395in}}%
\pgfpathlineto{\pgfqpoint{14.555698in}{8.961962in}}%
\pgfpathlineto{\pgfqpoint{14.557420in}{8.959632in}}%
\pgfpathlineto{\pgfqpoint{14.559426in}{8.957430in}}%
\pgfpathlineto{\pgfqpoint{14.561698in}{8.955377in}}%
\pgfpathlineto{\pgfqpoint{14.564212in}{8.953494in}}%
\pgfpathlineto{\pgfqpoint{14.566944in}{8.951799in}}%
\pgfpathlineto{\pgfqpoint{14.569865in}{8.950309in}}%
\pgfpathlineto{\pgfqpoint{14.572947in}{8.949041in}}%
\pgfpathlineto{\pgfqpoint{14.576159in}{8.948005in}}%
\pgfpathlineto{\pgfqpoint{14.579469in}{8.947212in}}%
\pgfpathlineto{\pgfqpoint{14.582844in}{8.946671in}}%
\pgfpathlineto{\pgfqpoint{14.586249in}{8.946387in}}%
\pgfpathlineto{\pgfqpoint{14.589652in}{8.946362in}}%
\pgfpathlineto{\pgfqpoint{14.593017in}{8.946598in}}%
\pgfpathlineto{\pgfqpoint{14.596311in}{8.947090in}}%
\pgfpathlineto{\pgfqpoint{14.599502in}{8.947835in}}%
\pgfpathlineto{\pgfqpoint{14.602557in}{8.948825in}}%
\pgfpathlineto{\pgfqpoint{14.605447in}{8.950051in}}%
\pgfpathlineto{\pgfqpoint{14.608141in}{8.951499in}}%
\pgfpathlineto{\pgfqpoint{14.610613in}{8.953156in}}%
\pgfpathlineto{\pgfqpoint{14.612839in}{8.955004in}}%
\pgfpathlineto{\pgfqpoint{14.614796in}{8.957026in}}%
\pgfpathlineto{\pgfqpoint{14.616465in}{8.959201in}}%
\pgfpathlineto{\pgfqpoint{14.617828in}{8.961507in}}%
\pgfpathlineto{\pgfqpoint{14.618874in}{8.963922in}}%
\pgfpathlineto{\pgfqpoint{14.619590in}{8.966421in}}%
\pgfpathlineto{\pgfqpoint{14.619970in}{8.968979in}}%
\pgfpathlineto{\pgfqpoint{14.620010in}{8.971571in}}%
\pgfpathlineto{\pgfqpoint{14.619710in}{8.974170in}}%
\pgfpathlineto{\pgfqpoint{14.619073in}{8.976752in}}%
\pgfpathlineto{\pgfqpoint{14.618104in}{8.979289in}}%
\pgfpathlineto{\pgfqpoint{14.616815in}{8.981757in}}%
\pgfpathlineto{\pgfqpoint{14.615217in}{8.984132in}}%
\pgfpathlineto{\pgfqpoint{14.613327in}{8.986389in}}%
\pgfpathlineto{\pgfqpoint{14.611164in}{8.988505in}}%
\pgfpathlineto{\pgfqpoint{14.608748in}{8.990460in}}%
\pgfpathlineto{\pgfqpoint{14.606105in}{8.992235in}}%
\pgfpathlineto{\pgfqpoint{14.603261in}{8.993811in}}%
\pgfpathlineto{\pgfqpoint{14.600243in}{8.995173in}}%
\pgfpathlineto{\pgfqpoint{14.597083in}{8.996307in}}%
\pgfpathlineto{\pgfqpoint{14.593812in}{8.997201in}}%
\pgfpathlineto{\pgfqpoint{14.590462in}{8.997848in}}%
\pgfpathlineto{\pgfqpoint{14.587066in}{8.998240in}}%
\pgfpathlineto{\pgfqpoint{14.583660in}{8.998373in}}%
\pgfpathlineto{\pgfqpoint{14.580276in}{8.998247in}}%
\pgfpathlineto{\pgfqpoint{14.576949in}{8.997862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627235in}{9.059213in}}%
\pgfpathlineto{\pgfqpoint{14.623984in}{9.058618in}}%
\pgfpathlineto{\pgfqpoint{14.620849in}{9.057773in}}%
\pgfpathlineto{\pgfqpoint{14.617862in}{9.056687in}}%
\pgfpathlineto{\pgfqpoint{14.615053in}{9.055371in}}%
\pgfpathlineto{\pgfqpoint{14.612451in}{9.053837in}}%
\pgfpathlineto{\pgfqpoint{14.610080in}{9.052103in}}%
\pgfpathlineto{\pgfqpoint{14.607965in}{9.050183in}}%
\pgfpathlineto{\pgfqpoint{14.606127in}{9.048099in}}%
\pgfpathlineto{\pgfqpoint{14.604584in}{9.045870in}}%
\pgfpathlineto{\pgfqpoint{14.603351in}{9.043519in}}%
\pgfpathlineto{\pgfqpoint{14.602442in}{9.041070in}}%
\pgfpathlineto{\pgfqpoint{14.601865in}{9.038546in}}%
\pgfpathlineto{\pgfqpoint{14.601626in}{9.035973in}}%
\pgfpathlineto{\pgfqpoint{14.601727in}{9.033377in}}%
\pgfpathlineto{\pgfqpoint{14.602167in}{9.030784in}}%
\pgfpathlineto{\pgfqpoint{14.602942in}{9.028220in}}%
\pgfpathlineto{\pgfqpoint{14.604045in}{9.025709in}}%
\pgfpathlineto{\pgfqpoint{14.605464in}{9.023278in}}%
\pgfpathlineto{\pgfqpoint{14.607185in}{9.020951in}}%
\pgfpathlineto{\pgfqpoint{14.609191in}{9.018751in}}%
\pgfpathlineto{\pgfqpoint{14.611461in}{9.016699in}}%
\pgfpathlineto{\pgfqpoint{14.613974in}{9.014818in}}%
\pgfpathlineto{\pgfqpoint{14.616703in}{9.013124in}}%
\pgfpathlineto{\pgfqpoint{14.619623in}{9.011636in}}%
\pgfpathlineto{\pgfqpoint{14.622702in}{9.010367in}}%
\pgfpathlineto{\pgfqpoint{14.625912in}{9.009332in}}%
\pgfpathlineto{\pgfqpoint{14.629219in}{9.008539in}}%
\pgfpathlineto{\pgfqpoint{14.632590in}{9.007998in}}%
\pgfpathlineto{\pgfqpoint{14.635993in}{9.007713in}}%
\pgfpathlineto{\pgfqpoint{14.639392in}{9.007688in}}%
\pgfpathlineto{\pgfqpoint{14.642754in}{9.007922in}}%
\pgfpathlineto{\pgfqpoint{14.646046in}{9.008413in}}%
\pgfpathlineto{\pgfqpoint{14.649233in}{9.009156in}}%
\pgfpathlineto{\pgfqpoint{14.652285in}{9.010144in}}%
\pgfpathlineto{\pgfqpoint{14.655171in}{9.011367in}}%
\pgfpathlineto{\pgfqpoint{14.657862in}{9.012813in}}%
\pgfpathlineto{\pgfqpoint{14.660332in}{9.014467in}}%
\pgfpathlineto{\pgfqpoint{14.662555in}{9.016313in}}%
\pgfpathlineto{\pgfqpoint{14.664509in}{9.018332in}}%
\pgfpathlineto{\pgfqpoint{14.666176in}{9.020504in}}%
\pgfpathlineto{\pgfqpoint{14.667537in}{9.022807in}}%
\pgfpathlineto{\pgfqpoint{14.668581in}{9.025219in}}%
\pgfpathlineto{\pgfqpoint{14.669295in}{9.027714in}}%
\pgfpathlineto{\pgfqpoint{14.669674in}{9.030269in}}%
\pgfpathlineto{\pgfqpoint{14.669713in}{9.032858in}}%
\pgfpathlineto{\pgfqpoint{14.669412in}{9.035455in}}%
\pgfpathlineto{\pgfqpoint{14.668774in}{9.038033in}}%
\pgfpathlineto{\pgfqpoint{14.667806in}{9.040568in}}%
\pgfpathlineto{\pgfqpoint{14.666517in}{9.043034in}}%
\pgfpathlineto{\pgfqpoint{14.664920in}{9.045406in}}%
\pgfpathlineto{\pgfqpoint{14.663031in}{9.047661in}}%
\pgfpathlineto{\pgfqpoint{14.660868in}{9.049775in}}%
\pgfpathlineto{\pgfqpoint{14.658454in}{9.051729in}}%
\pgfpathlineto{\pgfqpoint{14.655813in}{9.053502in}}%
\pgfpathlineto{\pgfqpoint{14.652971in}{9.055077in}}%
\pgfpathlineto{\pgfqpoint{14.649956in}{9.056438in}}%
\pgfpathlineto{\pgfqpoint{14.646798in}{9.057572in}}%
\pgfpathlineto{\pgfqpoint{14.643529in}{9.058466in}}%
\pgfpathlineto{\pgfqpoint{14.640182in}{9.059113in}}%
\pgfpathlineto{\pgfqpoint{14.636790in}{9.059505in}}%
\pgfpathlineto{\pgfqpoint{14.633386in}{9.059640in}}%
\pgfpathlineto{\pgfqpoint{14.630006in}{9.059514in}}%
\pgfpathlineto{\pgfqpoint{14.626682in}{9.059131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584069in}{8.983401in}}%
\pgfpathlineto{\pgfqpoint{14.578560in}{8.979747in}}%
\pgfpathlineto{\pgfqpoint{14.543167in}{9.083113in}}%
\pgfpathlineto{\pgfqpoint{14.548661in}{9.086797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.632641in}{9.044873in}}%
\pgfpathlineto{\pgfqpoint{14.627120in}{9.041202in}}%
\pgfpathlineto{\pgfqpoint{14.494543in}{9.021683in}}%
\pgfpathlineto{\pgfqpoint{14.500025in}{9.025350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.539924in}{9.112310in}}%
\pgfpathlineto{\pgfqpoint{14.536699in}{9.111703in}}%
\pgfpathlineto{\pgfqpoint{14.533594in}{9.110847in}}%
\pgfpathlineto{\pgfqpoint{14.530639in}{9.109751in}}%
\pgfpathlineto{\pgfqpoint{14.527864in}{9.108426in}}%
\pgfpathlineto{\pgfqpoint{14.525296in}{9.106884in}}%
\pgfpathlineto{\pgfqpoint{14.522962in}{9.105141in}}%
\pgfpathlineto{\pgfqpoint{14.520885in}{9.103215in}}%
\pgfpathlineto{\pgfqpoint{14.519084in}{9.101125in}}%
\pgfpathlineto{\pgfqpoint{14.517580in}{9.098892in}}%
\pgfpathlineto{\pgfqpoint{14.516386in}{9.096538in}}%
\pgfpathlineto{\pgfqpoint{14.515514in}{9.094086in}}%
\pgfpathlineto{\pgfqpoint{14.514974in}{9.091562in}}%
\pgfpathlineto{\pgfqpoint{14.514770in}{9.088989in}}%
\pgfpathlineto{\pgfqpoint{14.514905in}{9.086395in}}%
\pgfpathlineto{\pgfqpoint{14.515377in}{9.083804in}}%
\pgfpathlineto{\pgfqpoint{14.516182in}{9.081244in}}%
\pgfpathlineto{\pgfqpoint{14.517311in}{9.078738in}}%
\pgfpathlineto{\pgfqpoint{14.518754in}{9.076314in}}%
\pgfpathlineto{\pgfqpoint{14.520496in}{9.073994in}}%
\pgfpathlineto{\pgfqpoint{14.522519in}{9.071801in}}%
\pgfpathlineto{\pgfqpoint{14.524803in}{9.069759in}}%
\pgfpathlineto{\pgfqpoint{14.527326in}{9.067887in}}%
\pgfpathlineto{\pgfqpoint{14.530063in}{9.066204in}}%
\pgfpathlineto{\pgfqpoint{14.532985in}{9.064727in}}%
\pgfpathlineto{\pgfqpoint{14.536063in}{9.063470in}}%
\pgfpathlineto{\pgfqpoint{14.539268in}{9.062447in}}%
\pgfpathlineto{\pgfqpoint{14.542566in}{9.061667in}}%
\pgfpathlineto{\pgfqpoint{14.545926in}{9.061138in}}%
\pgfpathlineto{\pgfqpoint{14.549312in}{9.060865in}}%
\pgfpathlineto{\pgfqpoint{14.552692in}{9.060852in}}%
\pgfpathlineto{\pgfqpoint{14.556031in}{9.061098in}}%
\pgfpathlineto{\pgfqpoint{14.559297in}{9.061601in}}%
\pgfpathlineto{\pgfqpoint{14.562456in}{9.062355in}}%
\pgfpathlineto{\pgfqpoint{14.565478in}{9.063354in}}%
\pgfpathlineto{\pgfqpoint{14.568331in}{9.064587in}}%
\pgfpathlineto{\pgfqpoint{14.570987in}{9.066042in}}%
\pgfpathlineto{\pgfqpoint{14.573420in}{9.067704in}}%
\pgfpathlineto{\pgfqpoint{14.575606in}{9.069556in}}%
\pgfpathlineto{\pgfqpoint{14.577523in}{9.071581in}}%
\pgfpathlineto{\pgfqpoint{14.579150in}{9.073758in}}%
\pgfpathlineto{\pgfqpoint{14.580474in}{9.076065in}}%
\pgfpathlineto{\pgfqpoint{14.581479in}{9.078479in}}%
\pgfpathlineto{\pgfqpoint{14.582156in}{9.080977in}}%
\pgfpathlineto{\pgfqpoint{14.582499in}{9.083532in}}%
\pgfpathlineto{\pgfqpoint{14.582504in}{9.086119in}}%
\pgfpathlineto{\pgfqpoint{14.582170in}{9.088714in}}%
\pgfpathlineto{\pgfqpoint{14.581502in}{9.091289in}}%
\pgfpathlineto{\pgfqpoint{14.580506in}{9.093819in}}%
\pgfpathlineto{\pgfqpoint{14.579192in}{9.096279in}}%
\pgfpathlineto{\pgfqpoint{14.577573in}{9.098644in}}%
\pgfpathlineto{\pgfqpoint{14.575665in}{9.100891in}}%
\pgfpathlineto{\pgfqpoint{14.573487in}{9.102997in}}%
\pgfpathlineto{\pgfqpoint{14.571061in}{9.104941in}}%
\pgfpathlineto{\pgfqpoint{14.568412in}{9.106704in}}%
\pgfpathlineto{\pgfqpoint{14.565565in}{9.108268in}}%
\pgfpathlineto{\pgfqpoint{14.562550in}{9.109618in}}%
\pgfpathlineto{\pgfqpoint{14.559395in}{9.110739in}}%
\pgfpathlineto{\pgfqpoint{14.556133in}{9.111622in}}%
\pgfpathlineto{\pgfqpoint{14.552797in}{9.112256in}}%
\pgfpathlineto{\pgfqpoint{14.549419in}{9.112636in}}%
\pgfpathlineto{\pgfqpoint{14.546034in}{9.112758in}}%
\pgfpathlineto{\pgfqpoint{14.542675in}{9.112621in}}%
\pgfpathlineto{\pgfqpoint{14.539375in}{9.112226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.491289in}{9.050891in}}%
\pgfpathlineto{\pgfqpoint{14.488061in}{9.050282in}}%
\pgfpathlineto{\pgfqpoint{14.484952in}{9.049424in}}%
\pgfpathlineto{\pgfqpoint{14.481994in}{9.048326in}}%
\pgfpathlineto{\pgfqpoint{14.479216in}{9.046998in}}%
\pgfpathlineto{\pgfqpoint{14.476645in}{9.045454in}}%
\pgfpathlineto{\pgfqpoint{14.474308in}{9.043708in}}%
\pgfpathlineto{\pgfqpoint{14.472228in}{9.041780in}}%
\pgfpathlineto{\pgfqpoint{14.470425in}{9.039687in}}%
\pgfpathlineto{\pgfqpoint{14.468919in}{9.037450in}}%
\pgfpathlineto{\pgfqpoint{14.467722in}{9.035093in}}%
\pgfpathlineto{\pgfqpoint{14.466849in}{9.032638in}}%
\pgfpathlineto{\pgfqpoint{14.466307in}{9.030110in}}%
\pgfpathlineto{\pgfqpoint{14.466102in}{9.027535in}}%
\pgfpathlineto{\pgfqpoint{14.466236in}{9.024937in}}%
\pgfpathlineto{\pgfqpoint{14.466708in}{9.022344in}}%
\pgfpathlineto{\pgfqpoint{14.467512in}{9.019780in}}%
\pgfpathlineto{\pgfqpoint{14.468642in}{9.017272in}}%
\pgfpathlineto{\pgfqpoint{14.470085in}{9.014845in}}%
\pgfpathlineto{\pgfqpoint{14.471828in}{9.012523in}}%
\pgfpathlineto{\pgfqpoint{14.473852in}{9.010329in}}%
\pgfpathlineto{\pgfqpoint{14.476138in}{9.008285in}}%
\pgfpathlineto{\pgfqpoint{14.478663in}{9.006411in}}%
\pgfpathlineto{\pgfqpoint{14.481401in}{9.004727in}}%
\pgfpathlineto{\pgfqpoint{14.484325in}{9.003249in}}%
\pgfpathlineto{\pgfqpoint{14.487406in}{9.001992in}}%
\pgfpathlineto{\pgfqpoint{14.490614in}{9.000968in}}%
\pgfpathlineto{\pgfqpoint{14.493915in}{9.000188in}}%
\pgfpathlineto{\pgfqpoint{14.497277in}{8.999659in}}%
\pgfpathlineto{\pgfqpoint{14.500667in}{8.999388in}}%
\pgfpathlineto{\pgfqpoint{14.504050in}{8.999375in}}%
\pgfpathlineto{\pgfqpoint{14.507393in}{8.999622in}}%
\pgfpathlineto{\pgfqpoint{14.510661in}{9.000127in}}%
\pgfpathlineto{\pgfqpoint{14.513824in}{9.000883in}}%
\pgfpathlineto{\pgfqpoint{14.516849in}{9.001884in}}%
\pgfpathlineto{\pgfqpoint{14.519705in}{9.003119in}}%
\pgfpathlineto{\pgfqpoint{14.522364in}{9.004576in}}%
\pgfpathlineto{\pgfqpoint{14.524801in}{9.006241in}}%
\pgfpathlineto{\pgfqpoint{14.526989in}{9.008097in}}%
\pgfpathlineto{\pgfqpoint{14.528908in}{9.010125in}}%
\pgfpathlineto{\pgfqpoint{14.530538in}{9.012305in}}%
\pgfpathlineto{\pgfqpoint{14.531864in}{9.014615in}}%
\pgfpathlineto{\pgfqpoint{14.532871in}{9.017032in}}%
\pgfpathlineto{\pgfqpoint{14.533550in}{9.019533in}}%
\pgfpathlineto{\pgfqpoint{14.533894in}{9.022091in}}%
\pgfpathlineto{\pgfqpoint{14.533900in}{9.024682in}}%
\pgfpathlineto{\pgfqpoint{14.533567in}{9.027279in}}%
\pgfpathlineto{\pgfqpoint{14.532899in}{9.029857in}}%
\pgfpathlineto{\pgfqpoint{14.531903in}{9.032390in}}%
\pgfpathlineto{\pgfqpoint{14.530588in}{9.034853in}}%
\pgfpathlineto{\pgfqpoint{14.528968in}{9.037220in}}%
\pgfpathlineto{\pgfqpoint{14.527059in}{9.039469in}}%
\pgfpathlineto{\pgfqpoint{14.524880in}{9.041577in}}%
\pgfpathlineto{\pgfqpoint{14.522453in}{9.043522in}}%
\pgfpathlineto{\pgfqpoint{14.519802in}{9.045287in}}%
\pgfpathlineto{\pgfqpoint{14.516953in}{9.046852in}}%
\pgfpathlineto{\pgfqpoint{14.513935in}{9.048202in}}%
\pgfpathlineto{\pgfqpoint{14.510778in}{9.049324in}}%
\pgfpathlineto{\pgfqpoint{14.507514in}{9.050206in}}%
\pgfpathlineto{\pgfqpoint{14.504174in}{9.050841in}}%
\pgfpathlineto{\pgfqpoint{14.500794in}{9.051220in}}%
\pgfpathlineto{\pgfqpoint{14.497405in}{9.051341in}}%
\pgfpathlineto{\pgfqpoint{14.494042in}{9.051203in}}%
\pgfpathlineto{\pgfqpoint{14.490739in}{9.050806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.575321in}{9.008946in}}%
\pgfpathlineto{\pgfqpoint{14.572095in}{9.008337in}}%
\pgfpathlineto{\pgfqpoint{14.568988in}{9.007478in}}%
\pgfpathlineto{\pgfqpoint{14.566032in}{9.006379in}}%
\pgfpathlineto{\pgfqpoint{14.563256in}{9.005050in}}%
\pgfpathlineto{\pgfqpoint{14.560688in}{9.003505in}}%
\pgfpathlineto{\pgfqpoint{14.558353in}{9.001758in}}%
\pgfpathlineto{\pgfqpoint{14.556275in}{8.999829in}}%
\pgfpathlineto{\pgfqpoint{14.554475in}{8.997735in}}%
\pgfpathlineto{\pgfqpoint{14.552970in}{8.995498in}}%
\pgfpathlineto{\pgfqpoint{14.551776in}{8.993139in}}%
\pgfpathlineto{\pgfqpoint{14.550904in}{8.990684in}}%
\pgfpathlineto{\pgfqpoint{14.550364in}{8.988155in}}%
\pgfpathlineto{\pgfqpoint{14.550161in}{8.985579in}}%
\pgfpathlineto{\pgfqpoint{14.550297in}{8.982981in}}%
\pgfpathlineto{\pgfqpoint{14.550770in}{8.980387in}}%
\pgfpathlineto{\pgfqpoint{14.551576in}{8.977823in}}%
\pgfpathlineto{\pgfqpoint{14.552707in}{8.975315in}}%
\pgfpathlineto{\pgfqpoint{14.554151in}{8.972887in}}%
\pgfpathlineto{\pgfqpoint{14.555894in}{8.970565in}}%
\pgfpathlineto{\pgfqpoint{14.557919in}{8.968371in}}%
\pgfpathlineto{\pgfqpoint{14.560205in}{8.966327in}}%
\pgfpathlineto{\pgfqpoint{14.562729in}{8.964453in}}%
\pgfpathlineto{\pgfqpoint{14.565467in}{8.962769in}}%
\pgfpathlineto{\pgfqpoint{14.568391in}{8.961291in}}%
\pgfpathlineto{\pgfqpoint{14.571472in}{8.960034in}}%
\pgfpathlineto{\pgfqpoint{14.574678in}{8.959011in}}%
\pgfpathlineto{\pgfqpoint{14.577978in}{8.958231in}}%
\pgfpathlineto{\pgfqpoint{14.581339in}{8.957703in}}%
\pgfpathlineto{\pgfqpoint{14.584727in}{8.957432in}}%
\pgfpathlineto{\pgfqpoint{14.588108in}{8.957421in}}%
\pgfpathlineto{\pgfqpoint{14.591449in}{8.957669in}}%
\pgfpathlineto{\pgfqpoint{14.594716in}{8.958174in}}%
\pgfpathlineto{\pgfqpoint{14.597877in}{8.958931in}}%
\pgfpathlineto{\pgfqpoint{14.600899in}{8.959933in}}%
\pgfpathlineto{\pgfqpoint{14.603753in}{8.961169in}}%
\pgfpathlineto{\pgfqpoint{14.606411in}{8.962627in}}%
\pgfpathlineto{\pgfqpoint{14.608844in}{8.964293in}}%
\pgfpathlineto{\pgfqpoint{14.611031in}{8.966149in}}%
\pgfpathlineto{\pgfqpoint{14.612947in}{8.968178in}}%
\pgfpathlineto{\pgfqpoint{14.614575in}{8.970359in}}%
\pgfpathlineto{\pgfqpoint{14.615899in}{8.972670in}}%
\pgfpathlineto{\pgfqpoint{14.616904in}{8.975088in}}%
\pgfpathlineto{\pgfqpoint{14.617581in}{8.977589in}}%
\pgfpathlineto{\pgfqpoint{14.617923in}{8.980148in}}%
\pgfpathlineto{\pgfqpoint{14.617927in}{8.982739in}}%
\pgfpathlineto{\pgfqpoint{14.617593in}{8.985337in}}%
\pgfpathlineto{\pgfqpoint{14.616924in}{8.987916in}}%
\pgfpathlineto{\pgfqpoint{14.615926in}{8.990449in}}%
\pgfpathlineto{\pgfqpoint{14.614611in}{8.992912in}}%
\pgfpathlineto{\pgfqpoint{14.612990in}{8.995280in}}%
\pgfpathlineto{\pgfqpoint{14.611081in}{8.997529in}}%
\pgfpathlineto{\pgfqpoint{14.608901in}{8.999637in}}%
\pgfpathlineto{\pgfqpoint{14.606474in}{9.001582in}}%
\pgfpathlineto{\pgfqpoint{14.603823in}{9.003346in}}%
\pgfpathlineto{\pgfqpoint{14.600974in}{9.004911in}}%
\pgfpathlineto{\pgfqpoint{14.597957in}{9.006261in}}%
\pgfpathlineto{\pgfqpoint{14.594801in}{9.007383in}}%
\pgfpathlineto{\pgfqpoint{14.591538in}{9.008265in}}%
\pgfpathlineto{\pgfqpoint{14.588200in}{9.008898in}}%
\pgfpathlineto{\pgfqpoint{14.584820in}{9.009277in}}%
\pgfpathlineto{\pgfqpoint{14.581433in}{9.009398in}}%
\pgfpathlineto{\pgfqpoint{14.578072in}{9.009259in}}%
\pgfpathlineto{\pgfqpoint{14.574771in}{9.008861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.623892in}{9.070390in}}%
\pgfpathlineto{\pgfqpoint{14.620669in}{9.069782in}}%
\pgfpathlineto{\pgfqpoint{14.617565in}{9.068925in}}%
\pgfpathlineto{\pgfqpoint{14.614612in}{9.067828in}}%
\pgfpathlineto{\pgfqpoint{14.611840in}{9.066502in}}%
\pgfpathlineto{\pgfqpoint{14.609274in}{9.064959in}}%
\pgfpathlineto{\pgfqpoint{14.606942in}{9.063216in}}%
\pgfpathlineto{\pgfqpoint{14.604867in}{9.061289in}}%
\pgfpathlineto{\pgfqpoint{14.603069in}{9.059198in}}%
\pgfpathlineto{\pgfqpoint{14.601567in}{9.056964in}}%
\pgfpathlineto{\pgfqpoint{14.600375in}{9.054609in}}%
\pgfpathlineto{\pgfqpoint{14.599505in}{9.052157in}}%
\pgfpathlineto{\pgfqpoint{14.598967in}{9.049631in}}%
\pgfpathlineto{\pgfqpoint{14.598765in}{9.047058in}}%
\pgfpathlineto{\pgfqpoint{14.598901in}{9.044463in}}%
\pgfpathlineto{\pgfqpoint{14.599375in}{9.041872in}}%
\pgfpathlineto{\pgfqpoint{14.600181in}{9.039311in}}%
\pgfpathlineto{\pgfqpoint{14.601312in}{9.036806in}}%
\pgfpathlineto{\pgfqpoint{14.602755in}{9.034380in}}%
\pgfpathlineto{\pgfqpoint{14.604498in}{9.032060in}}%
\pgfpathlineto{\pgfqpoint{14.606521in}{9.029868in}}%
\pgfpathlineto{\pgfqpoint{14.608806in}{9.027826in}}%
\pgfpathlineto{\pgfqpoint{14.611329in}{9.025954in}}%
\pgfpathlineto{\pgfqpoint{14.614065in}{9.024271in}}%
\pgfpathlineto{\pgfqpoint{14.616986in}{9.022794in}}%
\pgfpathlineto{\pgfqpoint{14.620064in}{9.021538in}}%
\pgfpathlineto{\pgfqpoint{14.623268in}{9.020515in}}%
\pgfpathlineto{\pgfqpoint{14.626565in}{9.019735in}}%
\pgfpathlineto{\pgfqpoint{14.629923in}{9.019207in}}%
\pgfpathlineto{\pgfqpoint{14.633308in}{9.018935in}}%
\pgfpathlineto{\pgfqpoint{14.636686in}{9.018922in}}%
\pgfpathlineto{\pgfqpoint{14.640024in}{9.019169in}}%
\pgfpathlineto{\pgfqpoint{14.643288in}{9.019672in}}%
\pgfpathlineto{\pgfqpoint{14.646445in}{9.020428in}}%
\pgfpathlineto{\pgfqpoint{14.649464in}{9.021427in}}%
\pgfpathlineto{\pgfqpoint{14.652315in}{9.022661in}}%
\pgfpathlineto{\pgfqpoint{14.654969in}{9.024117in}}%
\pgfpathlineto{\pgfqpoint{14.657400in}{9.025780in}}%
\pgfpathlineto{\pgfqpoint{14.659584in}{9.027633in}}%
\pgfpathlineto{\pgfqpoint{14.661498in}{9.029659in}}%
\pgfpathlineto{\pgfqpoint{14.663123in}{9.031837in}}%
\pgfpathlineto{\pgfqpoint{14.664444in}{9.034145in}}%
\pgfpathlineto{\pgfqpoint{14.665448in}{9.036560in}}%
\pgfpathlineto{\pgfqpoint{14.666123in}{9.039058in}}%
\pgfpathlineto{\pgfqpoint{14.666464in}{9.041613in}}%
\pgfpathlineto{\pgfqpoint{14.666467in}{9.044202in}}%
\pgfpathlineto{\pgfqpoint{14.666132in}{9.046797in}}%
\pgfpathlineto{\pgfqpoint{14.665463in}{9.049372in}}%
\pgfpathlineto{\pgfqpoint{14.664465in}{9.051903in}}%
\pgfpathlineto{\pgfqpoint{14.663150in}{9.054363in}}%
\pgfpathlineto{\pgfqpoint{14.661530in}{9.056728in}}%
\pgfpathlineto{\pgfqpoint{14.659622in}{9.058975in}}%
\pgfpathlineto{\pgfqpoint{14.657444in}{9.061081in}}%
\pgfpathlineto{\pgfqpoint{14.655018in}{9.063026in}}%
\pgfpathlineto{\pgfqpoint{14.652369in}{9.064788in}}%
\pgfpathlineto{\pgfqpoint{14.649522in}{9.066352in}}%
\pgfpathlineto{\pgfqpoint{14.646507in}{9.067701in}}%
\pgfpathlineto{\pgfqpoint{14.643354in}{9.068823in}}%
\pgfpathlineto{\pgfqpoint{14.640093in}{9.069705in}}%
\pgfpathlineto{\pgfqpoint{14.636758in}{9.070339in}}%
\pgfpathlineto{\pgfqpoint{14.633382in}{9.070718in}}%
\pgfpathlineto{\pgfqpoint{14.629998in}{9.070840in}}%
\pgfpathlineto{\pgfqpoint{14.626640in}{9.070702in}}%
\pgfpathlineto{\pgfqpoint{14.623343in}{9.070305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.581456in}{8.994120in}}%
\pgfpathlineto{\pgfqpoint{14.576777in}{8.990504in}}%
\pgfpathlineto{\pgfqpoint{14.544130in}{9.094144in}}%
\pgfpathlineto{\pgfqpoint{14.548795in}{9.097792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.632573in}{9.055161in}}%
\pgfpathlineto{\pgfqpoint{14.627881in}{9.051527in}}%
\pgfpathlineto{\pgfqpoint{14.492969in}{9.033148in}}%
\pgfpathlineto{\pgfqpoint{14.497621in}{9.036779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540736in}{9.123372in}}%
\pgfpathlineto{\pgfqpoint{14.537451in}{9.122793in}}%
\pgfpathlineto{\pgfqpoint{14.534278in}{9.121964in}}%
\pgfpathlineto{\pgfqpoint{14.531251in}{9.120893in}}%
\pgfpathlineto{\pgfqpoint{14.528398in}{9.119591in}}%
\pgfpathlineto{\pgfqpoint{14.525750in}{9.118072in}}%
\pgfpathlineto{\pgfqpoint{14.523331in}{9.116350in}}%
\pgfpathlineto{\pgfqpoint{14.521167in}{9.114442in}}%
\pgfpathlineto{\pgfqpoint{14.519279in}{9.112368in}}%
\pgfpathlineto{\pgfqpoint{14.517685in}{9.110148in}}%
\pgfpathlineto{\pgfqpoint{14.516403in}{9.107805in}}%
\pgfpathlineto{\pgfqpoint{14.515444in}{9.105361in}}%
\pgfpathlineto{\pgfqpoint{14.514818in}{9.102842in}}%
\pgfpathlineto{\pgfqpoint{14.514531in}{9.100272in}}%
\pgfpathlineto{\pgfqpoint{14.514587in}{9.097677in}}%
\pgfpathlineto{\pgfqpoint{14.514985in}{9.095084in}}%
\pgfpathlineto{\pgfqpoint{14.515721in}{9.092517in}}%
\pgfpathlineto{\pgfqpoint{14.516788in}{9.090003in}}%
\pgfpathlineto{\pgfqpoint{14.518174in}{9.087567in}}%
\pgfpathlineto{\pgfqpoint{14.519866in}{9.085232in}}%
\pgfpathlineto{\pgfqpoint{14.521848in}{9.083024in}}%
\pgfpathlineto{\pgfqpoint{14.524098in}{9.080963in}}%
\pgfpathlineto{\pgfqpoint{14.526596in}{9.079070in}}%
\pgfpathlineto{\pgfqpoint{14.529316in}{9.077364in}}%
\pgfpathlineto{\pgfqpoint{14.532230in}{9.075862in}}%
\pgfpathlineto{\pgfqpoint{14.535310in}{9.074579in}}%
\pgfpathlineto{\pgfqpoint{14.538524in}{9.073529in}}%
\pgfpathlineto{\pgfqpoint{14.541841in}{9.072721in}}%
\pgfpathlineto{\pgfqpoint{14.545228in}{9.072163in}}%
\pgfpathlineto{\pgfqpoint{14.548650in}{9.071862in}}%
\pgfpathlineto{\pgfqpoint{14.552073in}{9.071820in}}%
\pgfpathlineto{\pgfqpoint{14.555464in}{9.072037in}}%
\pgfpathlineto{\pgfqpoint{14.558788in}{9.072512in}}%
\pgfpathlineto{\pgfqpoint{14.562012in}{9.073239in}}%
\pgfpathlineto{\pgfqpoint{14.565103in}{9.074212in}}%
\pgfpathlineto{\pgfqpoint{14.568032in}{9.075420in}}%
\pgfpathlineto{\pgfqpoint{14.570768in}{9.076852in}}%
\pgfpathlineto{\pgfqpoint{14.573285in}{9.078493in}}%
\pgfpathlineto{\pgfqpoint{14.575557in}{9.080327in}}%
\pgfpathlineto{\pgfqpoint{14.577561in}{9.082335in}}%
\pgfpathlineto{\pgfqpoint{14.579278in}{9.084497in}}%
\pgfpathlineto{\pgfqpoint{14.580690in}{9.086792in}}%
\pgfpathlineto{\pgfqpoint{14.581783in}{9.089197in}}%
\pgfpathlineto{\pgfqpoint{14.582547in}{9.091688in}}%
\pgfpathlineto{\pgfqpoint{14.582973in}{9.094240in}}%
\pgfpathlineto{\pgfqpoint{14.583058in}{9.096827in}}%
\pgfpathlineto{\pgfqpoint{14.582801in}{9.099423in}}%
\pgfpathlineto{\pgfqpoint{14.582204in}{9.102003in}}%
\pgfpathlineto{\pgfqpoint{14.581274in}{9.104541in}}%
\pgfpathlineto{\pgfqpoint{14.580019in}{9.107012in}}%
\pgfpathlineto{\pgfqpoint{14.578452in}{9.109390in}}%
\pgfpathlineto{\pgfqpoint{14.576588in}{9.111653in}}%
\pgfpathlineto{\pgfqpoint{14.574448in}{9.113777in}}%
\pgfpathlineto{\pgfqpoint{14.572050in}{9.115741in}}%
\pgfpathlineto{\pgfqpoint{14.569421in}{9.117526in}}%
\pgfpathlineto{\pgfqpoint{14.566586in}{9.119114in}}%
\pgfpathlineto{\pgfqpoint{14.563573in}{9.120488in}}%
\pgfpathlineto{\pgfqpoint{14.560412in}{9.121636in}}%
\pgfpathlineto{\pgfqpoint{14.557135in}{9.122546in}}%
\pgfpathlineto{\pgfqpoint{14.553775in}{9.123209in}}%
\pgfpathlineto{\pgfqpoint{14.550365in}{9.123618in}}%
\pgfpathlineto{\pgfqpoint{14.546939in}{9.123769in}}%
\pgfpathlineto{\pgfqpoint{14.543532in}{9.123660in}}%
\pgfpathlineto{\pgfqpoint{14.540177in}{9.123293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.489565in}{9.062386in}}%
\pgfpathlineto{\pgfqpoint{14.486276in}{9.061805in}}%
\pgfpathlineto{\pgfqpoint{14.483101in}{9.060974in}}%
\pgfpathlineto{\pgfqpoint{14.480070in}{9.059902in}}%
\pgfpathlineto{\pgfqpoint{14.477215in}{9.058598in}}%
\pgfpathlineto{\pgfqpoint{14.474563in}{9.057076in}}%
\pgfpathlineto{\pgfqpoint{14.472142in}{9.055351in}}%
\pgfpathlineto{\pgfqpoint{14.469975in}{9.053441in}}%
\pgfpathlineto{\pgfqpoint{14.468084in}{9.051364in}}%
\pgfpathlineto{\pgfqpoint{14.466488in}{9.049141in}}%
\pgfpathlineto{\pgfqpoint{14.465204in}{9.046795in}}%
\pgfpathlineto{\pgfqpoint{14.464243in}{9.044348in}}%
\pgfpathlineto{\pgfqpoint{14.463616in}{9.041826in}}%
\pgfpathlineto{\pgfqpoint{14.463328in}{9.039253in}}%
\pgfpathlineto{\pgfqpoint{14.463383in}{9.036656in}}%
\pgfpathlineto{\pgfqpoint{14.463780in}{9.034059in}}%
\pgfpathlineto{\pgfqpoint{14.464516in}{9.031490in}}%
\pgfpathlineto{\pgfqpoint{14.465582in}{9.028973in}}%
\pgfpathlineto{\pgfqpoint{14.466969in}{9.026534in}}%
\pgfpathlineto{\pgfqpoint{14.468662in}{9.024198in}}%
\pgfpathlineto{\pgfqpoint{14.470644in}{9.021987in}}%
\pgfpathlineto{\pgfqpoint{14.472896in}{9.019924in}}%
\pgfpathlineto{\pgfqpoint{14.475395in}{9.018030in}}%
\pgfpathlineto{\pgfqpoint{14.478116in}{9.016323in}}%
\pgfpathlineto{\pgfqpoint{14.481032in}{9.014820in}}%
\pgfpathlineto{\pgfqpoint{14.484114in}{9.013537in}}%
\pgfpathlineto{\pgfqpoint{14.487331in}{9.012486in}}%
\pgfpathlineto{\pgfqpoint{14.490651in}{9.011678in}}%
\pgfpathlineto{\pgfqpoint{14.494040in}{9.011120in}}%
\pgfpathlineto{\pgfqpoint{14.497465in}{9.010819in}}%
\pgfpathlineto{\pgfqpoint{14.500892in}{9.010778in}}%
\pgfpathlineto{\pgfqpoint{14.504285in}{9.010996in}}%
\pgfpathlineto{\pgfqpoint{14.507612in}{9.011473in}}%
\pgfpathlineto{\pgfqpoint{14.510839in}{9.012202in}}%
\pgfpathlineto{\pgfqpoint{14.513934in}{9.013176in}}%
\pgfpathlineto{\pgfqpoint{14.516866in}{9.014386in}}%
\pgfpathlineto{\pgfqpoint{14.519605in}{9.015820in}}%
\pgfpathlineto{\pgfqpoint{14.522124in}{9.017464in}}%
\pgfpathlineto{\pgfqpoint{14.524399in}{9.019300in}}%
\pgfpathlineto{\pgfqpoint{14.526406in}{9.021311in}}%
\pgfpathlineto{\pgfqpoint{14.528125in}{9.023476in}}%
\pgfpathlineto{\pgfqpoint{14.529539in}{9.025774in}}%
\pgfpathlineto{\pgfqpoint{14.530634in}{9.028182in}}%
\pgfpathlineto{\pgfqpoint{14.531400in}{9.030676in}}%
\pgfpathlineto{\pgfqpoint{14.531828in}{9.033231in}}%
\pgfpathlineto{\pgfqpoint{14.531914in}{9.035821in}}%
\pgfpathlineto{\pgfqpoint{14.531657in}{9.038420in}}%
\pgfpathlineto{\pgfqpoint{14.531061in}{9.041003in}}%
\pgfpathlineto{\pgfqpoint{14.530130in}{9.043544in}}%
\pgfpathlineto{\pgfqpoint{14.528875in}{9.046017in}}%
\pgfpathlineto{\pgfqpoint{14.527308in}{9.048398in}}%
\pgfpathlineto{\pgfqpoint{14.525444in}{9.050662in}}%
\pgfpathlineto{\pgfqpoint{14.523302in}{9.052788in}}%
\pgfpathlineto{\pgfqpoint{14.520904in}{9.054754in}}%
\pgfpathlineto{\pgfqpoint{14.518273in}{9.056540in}}%
\pgfpathlineto{\pgfqpoint{14.515435in}{9.058129in}}%
\pgfpathlineto{\pgfqpoint{14.512420in}{9.059505in}}%
\pgfpathlineto{\pgfqpoint{14.509257in}{9.060653in}}%
\pgfpathlineto{\pgfqpoint{14.505978in}{9.061563in}}%
\pgfpathlineto{\pgfqpoint{14.502615in}{9.062226in}}%
\pgfpathlineto{\pgfqpoint{14.499202in}{9.062634in}}%
\pgfpathlineto{\pgfqpoint{14.495773in}{9.062784in}}%
\pgfpathlineto{\pgfqpoint{14.492363in}{9.062675in}}%
\pgfpathlineto{\pgfqpoint{14.489005in}{9.062306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.573386in}{9.019734in}}%
\pgfpathlineto{\pgfqpoint{14.570099in}{9.019153in}}%
\pgfpathlineto{\pgfqpoint{14.566925in}{9.018321in}}%
\pgfpathlineto{\pgfqpoint{14.563897in}{9.017247in}}%
\pgfpathlineto{\pgfqpoint{14.561043in}{9.015943in}}%
\pgfpathlineto{\pgfqpoint{14.558393in}{9.014420in}}%
\pgfpathlineto{\pgfqpoint{14.555974in}{9.012694in}}%
\pgfpathlineto{\pgfqpoint{14.553809in}{9.010783in}}%
\pgfpathlineto{\pgfqpoint{14.551920in}{9.008705in}}%
\pgfpathlineto{\pgfqpoint{14.550327in}{9.006481in}}%
\pgfpathlineto{\pgfqpoint{14.549044in}{9.004134in}}%
\pgfpathlineto{\pgfqpoint{14.548085in}{9.001687in}}%
\pgfpathlineto{\pgfqpoint{14.547459in}{8.999163in}}%
\pgfpathlineto{\pgfqpoint{14.547174in}{8.996590in}}%
\pgfpathlineto{\pgfqpoint{14.547230in}{8.993991in}}%
\pgfpathlineto{\pgfqpoint{14.547629in}{8.991394in}}%
\pgfpathlineto{\pgfqpoint{14.548366in}{8.988824in}}%
\pgfpathlineto{\pgfqpoint{14.549433in}{8.986306in}}%
\pgfpathlineto{\pgfqpoint{14.550821in}{8.983867in}}%
\pgfpathlineto{\pgfqpoint{14.552515in}{8.981530in}}%
\pgfpathlineto{\pgfqpoint{14.554498in}{8.979319in}}%
\pgfpathlineto{\pgfqpoint{14.556750in}{8.977256in}}%
\pgfpathlineto{\pgfqpoint{14.559250in}{8.975361in}}%
\pgfpathlineto{\pgfqpoint{14.561971in}{8.973654in}}%
\pgfpathlineto{\pgfqpoint{14.564887in}{8.972152in}}%
\pgfpathlineto{\pgfqpoint{14.567969in}{8.970868in}}%
\pgfpathlineto{\pgfqpoint{14.571185in}{8.969818in}}%
\pgfpathlineto{\pgfqpoint{14.574504in}{8.969010in}}%
\pgfpathlineto{\pgfqpoint{14.577893in}{8.968453in}}%
\pgfpathlineto{\pgfqpoint{14.581317in}{8.968153in}}%
\pgfpathlineto{\pgfqpoint{14.584742in}{8.968112in}}%
\pgfpathlineto{\pgfqpoint{14.588135in}{8.968331in}}%
\pgfpathlineto{\pgfqpoint{14.591460in}{8.968808in}}%
\pgfpathlineto{\pgfqpoint{14.594685in}{8.969538in}}%
\pgfpathlineto{\pgfqpoint{14.597779in}{8.970513in}}%
\pgfpathlineto{\pgfqpoint{14.600708in}{8.971724in}}%
\pgfpathlineto{\pgfqpoint{14.603446in}{8.973159in}}%
\pgfpathlineto{\pgfqpoint{14.605963in}{8.974803in}}%
\pgfpathlineto{\pgfqpoint{14.608236in}{8.976641in}}%
\pgfpathlineto{\pgfqpoint{14.610241in}{8.978653in}}%
\pgfpathlineto{\pgfqpoint{14.611958in}{8.980819in}}%
\pgfpathlineto{\pgfqpoint{14.613370in}{8.983118in}}%
\pgfpathlineto{\pgfqpoint{14.614463in}{8.985527in}}%
\pgfpathlineto{\pgfqpoint{14.615227in}{8.988022in}}%
\pgfpathlineto{\pgfqpoint{14.615653in}{8.990577in}}%
\pgfpathlineto{\pgfqpoint{14.615738in}{8.993168in}}%
\pgfpathlineto{\pgfqpoint{14.615480in}{8.995768in}}%
\pgfpathlineto{\pgfqpoint{14.614882in}{8.998352in}}%
\pgfpathlineto{\pgfqpoint{14.613950in}{9.000893in}}%
\pgfpathlineto{\pgfqpoint{14.612693in}{9.003367in}}%
\pgfpathlineto{\pgfqpoint{14.611125in}{9.005748in}}%
\pgfpathlineto{\pgfqpoint{14.609260in}{9.008013in}}%
\pgfpathlineto{\pgfqpoint{14.607118in}{9.010139in}}%
\pgfpathlineto{\pgfqpoint{14.604719in}{9.012105in}}%
\pgfpathlineto{\pgfqpoint{14.602088in}{9.013891in}}%
\pgfpathlineto{\pgfqpoint{14.599251in}{9.015480in}}%
\pgfpathlineto{\pgfqpoint{14.596236in}{9.016856in}}%
\pgfpathlineto{\pgfqpoint{14.593073in}{9.018004in}}%
\pgfpathlineto{\pgfqpoint{14.589794in}{9.018914in}}%
\pgfpathlineto{\pgfqpoint{14.586432in}{9.019576in}}%
\pgfpathlineto{\pgfqpoint{14.583020in}{9.019984in}}%
\pgfpathlineto{\pgfqpoint{14.579593in}{9.020134in}}%
\pgfpathlineto{\pgfqpoint{14.576184in}{9.020023in}}%
\pgfpathlineto{\pgfqpoint{14.572827in}{9.019654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624501in}{9.080748in}}%
\pgfpathlineto{\pgfqpoint{14.621217in}{9.080168in}}%
\pgfpathlineto{\pgfqpoint{14.618046in}{9.079338in}}%
\pgfpathlineto{\pgfqpoint{14.615020in}{9.078266in}}%
\pgfpathlineto{\pgfqpoint{14.612170in}{9.076964in}}%
\pgfpathlineto{\pgfqpoint{14.609523in}{9.075443in}}%
\pgfpathlineto{\pgfqpoint{14.607107in}{9.073720in}}%
\pgfpathlineto{\pgfqpoint{14.604944in}{9.071812in}}%
\pgfpathlineto{\pgfqpoint{14.603058in}{9.069737in}}%
\pgfpathlineto{\pgfqpoint{14.601466in}{9.067516in}}%
\pgfpathlineto{\pgfqpoint{14.600186in}{9.065172in}}%
\pgfpathlineto{\pgfqpoint{14.599229in}{9.062727in}}%
\pgfpathlineto{\pgfqpoint{14.598605in}{9.060207in}}%
\pgfpathlineto{\pgfqpoint{14.598320in}{9.057636in}}%
\pgfpathlineto{\pgfqpoint{14.598378in}{9.055041in}}%
\pgfpathlineto{\pgfqpoint{14.598777in}{9.052446in}}%
\pgfpathlineto{\pgfqpoint{14.599514in}{9.049879in}}%
\pgfpathlineto{\pgfqpoint{14.600582in}{9.047364in}}%
\pgfpathlineto{\pgfqpoint{14.601969in}{9.044927in}}%
\pgfpathlineto{\pgfqpoint{14.603663in}{9.042593in}}%
\pgfpathlineto{\pgfqpoint{14.605645in}{9.040384in}}%
\pgfpathlineto{\pgfqpoint{14.607896in}{9.038322in}}%
\pgfpathlineto{\pgfqpoint{14.610394in}{9.036429in}}%
\pgfpathlineto{\pgfqpoint{14.613114in}{9.034723in}}%
\pgfpathlineto{\pgfqpoint{14.616028in}{9.033222in}}%
\pgfpathlineto{\pgfqpoint{14.619107in}{9.031939in}}%
\pgfpathlineto{\pgfqpoint{14.622321in}{9.030889in}}%
\pgfpathlineto{\pgfqpoint{14.625638in}{9.030081in}}%
\pgfpathlineto{\pgfqpoint{14.629023in}{9.029524in}}%
\pgfpathlineto{\pgfqpoint{14.632445in}{9.029223in}}%
\pgfpathlineto{\pgfqpoint{14.635867in}{9.029182in}}%
\pgfpathlineto{\pgfqpoint{14.639256in}{9.029400in}}%
\pgfpathlineto{\pgfqpoint{14.642579in}{9.029875in}}%
\pgfpathlineto{\pgfqpoint{14.645801in}{9.030603in}}%
\pgfpathlineto{\pgfqpoint{14.648891in}{9.031577in}}%
\pgfpathlineto{\pgfqpoint{14.651818in}{9.032786in}}%
\pgfpathlineto{\pgfqpoint{14.654552in}{9.034218in}}%
\pgfpathlineto{\pgfqpoint{14.657067in}{9.035860in}}%
\pgfpathlineto{\pgfqpoint{14.659337in}{9.037695in}}%
\pgfpathlineto{\pgfqpoint{14.661339in}{9.039704in}}%
\pgfpathlineto{\pgfqpoint{14.663054in}{9.041867in}}%
\pgfpathlineto{\pgfqpoint{14.664464in}{9.044164in}}%
\pgfpathlineto{\pgfqpoint{14.665555in}{9.046569in}}%
\pgfpathlineto{\pgfqpoint{14.666317in}{9.049061in}}%
\pgfpathlineto{\pgfqpoint{14.666742in}{9.051614in}}%
\pgfpathlineto{\pgfqpoint{14.666825in}{9.054201in}}%
\pgfpathlineto{\pgfqpoint{14.666566in}{9.056799in}}%
\pgfpathlineto{\pgfqpoint{14.665968in}{9.059380in}}%
\pgfpathlineto{\pgfqpoint{14.665036in}{9.061918in}}%
\pgfpathlineto{\pgfqpoint{14.663780in}{9.064389in}}%
\pgfpathlineto{\pgfqpoint{14.662212in}{9.066768in}}%
\pgfpathlineto{\pgfqpoint{14.660348in}{9.069031in}}%
\pgfpathlineto{\pgfqpoint{14.658207in}{9.071155in}}%
\pgfpathlineto{\pgfqpoint{14.655809in}{9.073120in}}%
\pgfpathlineto{\pgfqpoint{14.653180in}{9.074905in}}%
\pgfpathlineto{\pgfqpoint{14.650344in}{9.076492in}}%
\pgfpathlineto{\pgfqpoint{14.647331in}{9.077867in}}%
\pgfpathlineto{\pgfqpoint{14.644171in}{9.079015in}}%
\pgfpathlineto{\pgfqpoint{14.640895in}{9.079925in}}%
\pgfpathlineto{\pgfqpoint{14.637535in}{9.080587in}}%
\pgfpathlineto{\pgfqpoint{14.634126in}{9.080995in}}%
\pgfpathlineto{\pgfqpoint{14.630702in}{9.081146in}}%
\pgfpathlineto{\pgfqpoint{14.627296in}{9.081036in}}%
\pgfpathlineto{\pgfqpoint{14.623942in}{9.080668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.573271in}{9.007984in}}%
\pgfpathlineto{\pgfqpoint{14.570815in}{9.002108in}}%
\pgfpathlineto{\pgfqpoint{14.550190in}{9.101525in}}%
\pgfpathlineto{\pgfqpoint{14.552637in}{9.107426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.633068in}{9.062288in}}%
\pgfpathlineto{\pgfqpoint{14.630595in}{9.056399in}}%
\pgfpathlineto{\pgfqpoint{14.490371in}{9.047287in}}%
\pgfpathlineto{\pgfqpoint{14.492802in}{9.053175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.547548in}{9.131948in}}%
\pgfpathlineto{\pgfqpoint{14.544119in}{9.131602in}}%
\pgfpathlineto{\pgfqpoint{14.540774in}{9.131014in}}%
\pgfpathlineto{\pgfqpoint{14.537547in}{9.130191in}}%
\pgfpathlineto{\pgfqpoint{14.534471in}{9.129140in}}%
\pgfpathlineto{\pgfqpoint{14.531577in}{9.127872in}}%
\pgfpathlineto{\pgfqpoint{14.528892in}{9.126400in}}%
\pgfpathlineto{\pgfqpoint{14.526445in}{9.124738in}}%
\pgfpathlineto{\pgfqpoint{14.524260in}{9.122903in}}%
\pgfpathlineto{\pgfqpoint{14.522357in}{9.120914in}}%
\pgfpathlineto{\pgfqpoint{14.520758in}{9.118789in}}%
\pgfpathlineto{\pgfqpoint{14.519476in}{9.116551in}}%
\pgfpathlineto{\pgfqpoint{14.518526in}{9.114222in}}%
\pgfpathlineto{\pgfqpoint{14.517917in}{9.111824in}}%
\pgfpathlineto{\pgfqpoint{14.517654in}{9.109383in}}%
\pgfpathlineto{\pgfqpoint{14.517741in}{9.106922in}}%
\pgfpathlineto{\pgfqpoint{14.518177in}{9.104465in}}%
\pgfpathlineto{\pgfqpoint{14.518957in}{9.102039in}}%
\pgfpathlineto{\pgfqpoint{14.520074in}{9.099665in}}%
\pgfpathlineto{\pgfqpoint{14.521516in}{9.097370in}}%
\pgfpathlineto{\pgfqpoint{14.523270in}{9.095174in}}%
\pgfpathlineto{\pgfqpoint{14.525316in}{9.093101in}}%
\pgfpathlineto{\pgfqpoint{14.527636in}{9.091171in}}%
\pgfpathlineto{\pgfqpoint{14.530206in}{9.089404in}}%
\pgfpathlineto{\pgfqpoint{14.533001in}{9.087816in}}%
\pgfpathlineto{\pgfqpoint{14.535991in}{9.086425in}}%
\pgfpathlineto{\pgfqpoint{14.539148in}{9.085243in}}%
\pgfpathlineto{\pgfqpoint{14.542440in}{9.084283in}}%
\pgfpathlineto{\pgfqpoint{14.545833in}{9.083555in}}%
\pgfpathlineto{\pgfqpoint{14.549295in}{9.083065in}}%
\pgfpathlineto{\pgfqpoint{14.552790in}{9.082818in}}%
\pgfpathlineto{\pgfqpoint{14.556284in}{9.082817in}}%
\pgfpathlineto{\pgfqpoint{14.559741in}{9.083063in}}%
\pgfpathlineto{\pgfqpoint{14.563127in}{9.083551in}}%
\pgfpathlineto{\pgfqpoint{14.566408in}{9.084279in}}%
\pgfpathlineto{\pgfqpoint{14.569551in}{9.085237in}}%
\pgfpathlineto{\pgfqpoint{14.572525in}{9.086418in}}%
\pgfpathlineto{\pgfqpoint{14.575300in}{9.087808in}}%
\pgfpathlineto{\pgfqpoint{14.577849in}{9.089394in}}%
\pgfpathlineto{\pgfqpoint{14.580146in}{9.091160in}}%
\pgfpathlineto{\pgfqpoint{14.582167in}{9.093089in}}%
\pgfpathlineto{\pgfqpoint{14.583894in}{9.095161in}}%
\pgfpathlineto{\pgfqpoint{14.585308in}{9.097356in}}%
\pgfpathlineto{\pgfqpoint{14.586395in}{9.099650in}}%
\pgfpathlineto{\pgfqpoint{14.587145in}{9.102023in}}%
\pgfpathlineto{\pgfqpoint{14.587550in}{9.104449in}}%
\pgfpathlineto{\pgfqpoint{14.587607in}{9.106905in}}%
\pgfpathlineto{\pgfqpoint{14.587314in}{9.109366in}}%
\pgfpathlineto{\pgfqpoint{14.586674in}{9.111807in}}%
\pgfpathlineto{\pgfqpoint{14.585695in}{9.114205in}}%
\pgfpathlineto{\pgfqpoint{14.584385in}{9.116534in}}%
\pgfpathlineto{\pgfqpoint{14.582759in}{9.118773in}}%
\pgfpathlineto{\pgfqpoint{14.580831in}{9.120898in}}%
\pgfpathlineto{\pgfqpoint{14.578622in}{9.122888in}}%
\pgfpathlineto{\pgfqpoint{14.576153in}{9.124724in}}%
\pgfpathlineto{\pgfqpoint{14.573450in}{9.126387in}}%
\pgfpathlineto{\pgfqpoint{14.570539in}{9.127861in}}%
\pgfpathlineto{\pgfqpoint{14.567449in}{9.129130in}}%
\pgfpathlineto{\pgfqpoint{14.564211in}{9.130183in}}%
\pgfpathlineto{\pgfqpoint{14.560857in}{9.131008in}}%
\pgfpathlineto{\pgfqpoint{14.557422in}{9.131598in}}%
\pgfpathlineto{\pgfqpoint{14.553938in}{9.131946in}}%
\pgfpathlineto{\pgfqpoint{14.550442in}{9.132049in}}%
\pgfpathlineto{\pgfqpoint{14.546967in}{9.131907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487726in}{9.077731in}}%
\pgfpathlineto{\pgfqpoint{14.484293in}{9.077383in}}%
\pgfpathlineto{\pgfqpoint{14.480944in}{9.076795in}}%
\pgfpathlineto{\pgfqpoint{14.477714in}{9.075970in}}%
\pgfpathlineto{\pgfqpoint{14.474635in}{9.074917in}}%
\pgfpathlineto{\pgfqpoint{14.471737in}{9.073647in}}%
\pgfpathlineto{\pgfqpoint{14.469050in}{9.072173in}}%
\pgfpathlineto{\pgfqpoint{14.466599in}{9.070508in}}%
\pgfpathlineto{\pgfqpoint{14.464410in}{9.068671in}}%
\pgfpathlineto{\pgfqpoint{14.462505in}{9.066678in}}%
\pgfpathlineto{\pgfqpoint{14.460902in}{9.064551in}}%
\pgfpathlineto{\pgfqpoint{14.459618in}{9.062309in}}%
\pgfpathlineto{\pgfqpoint{14.458666in}{9.059977in}}%
\pgfpathlineto{\pgfqpoint{14.458054in}{9.057576in}}%
\pgfpathlineto{\pgfqpoint{14.457790in}{9.055131in}}%
\pgfpathlineto{\pgfqpoint{14.457875in}{9.052666in}}%
\pgfpathlineto{\pgfqpoint{14.458310in}{9.050207in}}%
\pgfpathlineto{\pgfqpoint{14.459089in}{9.047777in}}%
\pgfpathlineto{\pgfqpoint{14.460205in}{9.045400in}}%
\pgfpathlineto{\pgfqpoint{14.461647in}{9.043102in}}%
\pgfpathlineto{\pgfqpoint{14.463400in}{9.040903in}}%
\pgfpathlineto{\pgfqpoint{14.465447in}{9.038828in}}%
\pgfpathlineto{\pgfqpoint{14.467768in}{9.036895in}}%
\pgfpathlineto{\pgfqpoint{14.470339in}{9.035126in}}%
\pgfpathlineto{\pgfqpoint{14.473134in}{9.033536in}}%
\pgfpathlineto{\pgfqpoint{14.476127in}{9.032143in}}%
\pgfpathlineto{\pgfqpoint{14.479285in}{9.030960in}}%
\pgfpathlineto{\pgfqpoint{14.482579in}{9.029999in}}%
\pgfpathlineto{\pgfqpoint{14.485976in}{9.029270in}}%
\pgfpathlineto{\pgfqpoint{14.489440in}{9.028780in}}%
\pgfpathlineto{\pgfqpoint{14.492938in}{9.028533in}}%
\pgfpathlineto{\pgfqpoint{14.496434in}{9.028533in}}%
\pgfpathlineto{\pgfqpoint{14.499895in}{9.028779in}}%
\pgfpathlineto{\pgfqpoint{14.503284in}{9.029269in}}%
\pgfpathlineto{\pgfqpoint{14.506568in}{9.029997in}}%
\pgfpathlineto{\pgfqpoint{14.509715in}{9.030958in}}%
\pgfpathlineto{\pgfqpoint{14.512693in}{9.032140in}}%
\pgfpathlineto{\pgfqpoint{14.515471in}{9.033532in}}%
\pgfpathlineto{\pgfqpoint{14.518023in}{9.035121in}}%
\pgfpathlineto{\pgfqpoint{14.520323in}{9.036890in}}%
\pgfpathlineto{\pgfqpoint{14.522348in}{9.038822in}}%
\pgfpathlineto{\pgfqpoint{14.524077in}{9.040897in}}%
\pgfpathlineto{\pgfqpoint{14.525494in}{9.043094in}}%
\pgfpathlineto{\pgfqpoint{14.526584in}{9.045392in}}%
\pgfpathlineto{\pgfqpoint{14.527336in}{9.047768in}}%
\pgfpathlineto{\pgfqpoint{14.527743in}{9.050198in}}%
\pgfpathlineto{\pgfqpoint{14.527801in}{9.052657in}}%
\pgfpathlineto{\pgfqpoint{14.527510in}{9.055121in}}%
\pgfpathlineto{\pgfqpoint{14.526872in}{9.057566in}}%
\pgfpathlineto{\pgfqpoint{14.525893in}{9.059967in}}%
\pgfpathlineto{\pgfqpoint{14.524584in}{9.062300in}}%
\pgfpathlineto{\pgfqpoint{14.522957in}{9.064541in}}%
\pgfpathlineto{\pgfqpoint{14.521030in}{9.066669in}}%
\pgfpathlineto{\pgfqpoint{14.518820in}{9.068662in}}%
\pgfpathlineto{\pgfqpoint{14.516351in}{9.070500in}}%
\pgfpathlineto{\pgfqpoint{14.513646in}{9.072165in}}%
\pgfpathlineto{\pgfqpoint{14.510733in}{9.073640in}}%
\pgfpathlineto{\pgfqpoint{14.507641in}{9.074911in}}%
\pgfpathlineto{\pgfqpoint{14.504401in}{9.075965in}}%
\pgfpathlineto{\pgfqpoint{14.501046in}{9.076791in}}%
\pgfpathlineto{\pgfqpoint{14.497607in}{9.077381in}}%
\pgfpathlineto{\pgfqpoint{14.494121in}{9.077729in}}%
\pgfpathlineto{\pgfqpoint{14.490622in}{9.077833in}}%
\pgfpathlineto{\pgfqpoint{14.487144in}{9.077689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568171in}{9.032561in}}%
\pgfpathlineto{\pgfqpoint{14.564738in}{9.032213in}}%
\pgfpathlineto{\pgfqpoint{14.561389in}{9.031623in}}%
\pgfpathlineto{\pgfqpoint{14.558160in}{9.030797in}}%
\pgfpathlineto{\pgfqpoint{14.555081in}{9.029744in}}%
\pgfpathlineto{\pgfqpoint{14.552183in}{9.028472in}}%
\pgfpathlineto{\pgfqpoint{14.549497in}{9.026996in}}%
\pgfpathlineto{\pgfqpoint{14.547047in}{9.025330in}}%
\pgfpathlineto{\pgfqpoint{14.544860in}{9.023491in}}%
\pgfpathlineto{\pgfqpoint{14.542956in}{9.021496in}}%
\pgfpathlineto{\pgfqpoint{14.541355in}{9.019367in}}%
\pgfpathlineto{\pgfqpoint{14.540073in}{9.017123in}}%
\pgfpathlineto{\pgfqpoint{14.539122in}{9.014789in}}%
\pgfpathlineto{\pgfqpoint{14.538513in}{9.012386in}}%
\pgfpathlineto{\pgfqpoint{14.538250in}{9.009939in}}%
\pgfpathlineto{\pgfqpoint{14.538338in}{9.007472in}}%
\pgfpathlineto{\pgfqpoint{14.538775in}{9.005010in}}%
\pgfpathlineto{\pgfqpoint{14.539556in}{9.002578in}}%
\pgfpathlineto{\pgfqpoint{14.540675in}{9.000199in}}%
\pgfpathlineto{\pgfqpoint{14.542119in}{8.997899in}}%
\pgfpathlineto{\pgfqpoint{14.543875in}{8.995699in}}%
\pgfpathlineto{\pgfqpoint{14.545925in}{8.993621in}}%
\pgfpathlineto{\pgfqpoint{14.548248in}{8.991688in}}%
\pgfpathlineto{\pgfqpoint{14.550821in}{8.989917in}}%
\pgfpathlineto{\pgfqpoint{14.553618in}{8.988326in}}%
\pgfpathlineto{\pgfqpoint{14.556612in}{8.986932in}}%
\pgfpathlineto{\pgfqpoint{14.559773in}{8.985748in}}%
\pgfpathlineto{\pgfqpoint{14.563069in}{8.984787in}}%
\pgfpathlineto{\pgfqpoint{14.566466in}{8.984057in}}%
\pgfpathlineto{\pgfqpoint{14.569932in}{8.983567in}}%
\pgfpathlineto{\pgfqpoint{14.573431in}{8.983320in}}%
\pgfpathlineto{\pgfqpoint{14.576928in}{8.983320in}}%
\pgfpathlineto{\pgfqpoint{14.580388in}{8.983567in}}%
\pgfpathlineto{\pgfqpoint{14.583778in}{8.984057in}}%
\pgfpathlineto{\pgfqpoint{14.587062in}{8.984787in}}%
\pgfpathlineto{\pgfqpoint{14.590209in}{8.985748in}}%
\pgfpathlineto{\pgfqpoint{14.593186in}{8.986932in}}%
\pgfpathlineto{\pgfqpoint{14.595964in}{8.988326in}}%
\pgfpathlineto{\pgfqpoint{14.598515in}{8.989916in}}%
\pgfpathlineto{\pgfqpoint{14.600813in}{8.991687in}}%
\pgfpathlineto{\pgfqpoint{14.602837in}{8.993621in}}%
\pgfpathlineto{\pgfqpoint{14.604564in}{8.995698in}}%
\pgfpathlineto{\pgfqpoint{14.605979in}{8.997897in}}%
\pgfpathlineto{\pgfqpoint{14.607067in}{9.000198in}}%
\pgfpathlineto{\pgfqpoint{14.607818in}{9.002576in}}%
\pgfpathlineto{\pgfqpoint{14.608223in}{9.005007in}}%
\pgfpathlineto{\pgfqpoint{14.608279in}{9.007469in}}%
\pgfpathlineto{\pgfqpoint{14.607985in}{9.009935in}}%
\pgfpathlineto{\pgfqpoint{14.607344in}{9.012382in}}%
\pgfpathlineto{\pgfqpoint{14.606363in}{9.014785in}}%
\pgfpathlineto{\pgfqpoint{14.605051in}{9.017119in}}%
\pgfpathlineto{\pgfqpoint{14.603422in}{9.019363in}}%
\pgfpathlineto{\pgfqpoint{14.601492in}{9.021492in}}%
\pgfpathlineto{\pgfqpoint{14.599280in}{9.023487in}}%
\pgfpathlineto{\pgfqpoint{14.596809in}{9.025326in}}%
\pgfpathlineto{\pgfqpoint{14.594102in}{9.026993in}}%
\pgfpathlineto{\pgfqpoint{14.591187in}{9.028469in}}%
\pgfpathlineto{\pgfqpoint{14.588094in}{9.029741in}}%
\pgfpathlineto{\pgfqpoint{14.584852in}{9.030795in}}%
\pgfpathlineto{\pgfqpoint{14.581495in}{9.031622in}}%
\pgfpathlineto{\pgfqpoint{14.578055in}{9.032212in}}%
\pgfpathlineto{\pgfqpoint{14.574568in}{9.032560in}}%
\pgfpathlineto{\pgfqpoint{14.571068in}{9.032663in}}%
\pgfpathlineto{\pgfqpoint{14.567589in}{9.032520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627955in}{9.086832in}}%
\pgfpathlineto{\pgfqpoint{14.624525in}{9.086485in}}%
\pgfpathlineto{\pgfqpoint{14.621180in}{9.085896in}}%
\pgfpathlineto{\pgfqpoint{14.617954in}{9.085072in}}%
\pgfpathlineto{\pgfqpoint{14.614878in}{9.084020in}}%
\pgfpathlineto{\pgfqpoint{14.611984in}{9.082751in}}%
\pgfpathlineto{\pgfqpoint{14.609301in}{9.081277in}}%
\pgfpathlineto{\pgfqpoint{14.606855in}{9.079614in}}%
\pgfpathlineto{\pgfqpoint{14.604670in}{9.077777in}}%
\pgfpathlineto{\pgfqpoint{14.602770in}{9.075786in}}%
\pgfpathlineto{\pgfqpoint{14.601171in}{9.073659in}}%
\pgfpathlineto{\pgfqpoint{14.599892in}{9.071419in}}%
\pgfpathlineto{\pgfqpoint{14.598944in}{9.069087in}}%
\pgfpathlineto{\pgfqpoint{14.598336in}{9.066688in}}%
\pgfpathlineto{\pgfqpoint{14.598076in}{9.064244in}}%
\pgfpathlineto{\pgfqpoint{14.598166in}{9.061781in}}%
\pgfpathlineto{\pgfqpoint{14.598604in}{9.059322in}}%
\pgfpathlineto{\pgfqpoint{14.599386in}{9.056893in}}%
\pgfpathlineto{\pgfqpoint{14.600506in}{9.054518in}}%
\pgfpathlineto{\pgfqpoint{14.601950in}{9.052221in}}%
\pgfpathlineto{\pgfqpoint{14.603706in}{9.050023in}}%
\pgfpathlineto{\pgfqpoint{14.605755in}{9.047949in}}%
\pgfpathlineto{\pgfqpoint{14.608077in}{9.046017in}}%
\pgfpathlineto{\pgfqpoint{14.610650in}{9.044248in}}%
\pgfpathlineto{\pgfqpoint{14.613446in}{9.042660in}}%
\pgfpathlineto{\pgfqpoint{14.616438in}{9.041267in}}%
\pgfpathlineto{\pgfqpoint{14.619597in}{9.040085in}}%
\pgfpathlineto{\pgfqpoint{14.622890in}{9.039124in}}%
\pgfpathlineto{\pgfqpoint{14.626285in}{9.038395in}}%
\pgfpathlineto{\pgfqpoint{14.629748in}{9.037905in}}%
\pgfpathlineto{\pgfqpoint{14.633244in}{9.037659in}}%
\pgfpathlineto{\pgfqpoint{14.636738in}{9.037658in}}%
\pgfpathlineto{\pgfqpoint{14.640196in}{9.037904in}}%
\pgfpathlineto{\pgfqpoint{14.643582in}{9.038394in}}%
\pgfpathlineto{\pgfqpoint{14.646863in}{9.039122in}}%
\pgfpathlineto{\pgfqpoint{14.650006in}{9.040082in}}%
\pgfpathlineto{\pgfqpoint{14.652980in}{9.041263in}}%
\pgfpathlineto{\pgfqpoint{14.655754in}{9.042655in}}%
\pgfpathlineto{\pgfqpoint{14.658302in}{9.044243in}}%
\pgfpathlineto{\pgfqpoint{14.660597in}{9.046011in}}%
\pgfpathlineto{\pgfqpoint{14.662618in}{9.047942in}}%
\pgfpathlineto{\pgfqpoint{14.664342in}{9.050016in}}%
\pgfpathlineto{\pgfqpoint{14.665755in}{9.052212in}}%
\pgfpathlineto{\pgfqpoint{14.666840in}{9.054509in}}%
\pgfpathlineto{\pgfqpoint{14.667588in}{9.056884in}}%
\pgfpathlineto{\pgfqpoint{14.667991in}{9.059312in}}%
\pgfpathlineto{\pgfqpoint{14.668045in}{9.061770in}}%
\pgfpathlineto{\pgfqpoint{14.667750in}{9.064233in}}%
\pgfpathlineto{\pgfqpoint{14.667108in}{9.066677in}}%
\pgfpathlineto{\pgfqpoint{14.666126in}{9.069076in}}%
\pgfpathlineto{\pgfqpoint{14.664814in}{9.071408in}}%
\pgfpathlineto{\pgfqpoint{14.663185in}{9.073648in}}%
\pgfpathlineto{\pgfqpoint{14.661255in}{9.075775in}}%
\pgfpathlineto{\pgfqpoint{14.659044in}{9.077767in}}%
\pgfpathlineto{\pgfqpoint{14.656573in}{9.079604in}}%
\pgfpathlineto{\pgfqpoint{14.653867in}{9.081269in}}%
\pgfpathlineto{\pgfqpoint{14.650954in}{9.082743in}}%
\pgfpathlineto{\pgfqpoint{14.647862in}{9.084014in}}%
\pgfpathlineto{\pgfqpoint{14.644623in}{9.085067in}}%
\pgfpathlineto{\pgfqpoint{14.641268in}{9.085892in}}%
\pgfpathlineto{\pgfqpoint{14.637831in}{9.086482in}}%
\pgfpathlineto{\pgfqpoint{14.634346in}{9.086831in}}%
\pgfpathlineto{\pgfqpoint{14.630849in}{9.086934in}}%
\pgfpathlineto{\pgfqpoint{14.627374in}{9.086791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.564691in}{9.022275in}}%
\pgfpathlineto{\pgfqpoint{14.563926in}{9.014086in}}%
\pgfpathlineto{\pgfqpoint{14.557152in}{9.105084in}}%
\pgfpathlineto{\pgfqpoint{14.557915in}{9.113285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.632599in}{9.068752in}}%
\pgfpathlineto{\pgfqpoint{14.631815in}{9.060557in}}%
\pgfpathlineto{\pgfqpoint{14.489251in}{9.058682in}}%
\pgfpathlineto{\pgfqpoint{14.489995in}{9.066877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556244in}{9.135717in}}%
\pgfpathlineto{\pgfqpoint{14.552741in}{9.135559in}}%
\pgfpathlineto{\pgfqpoint{14.549289in}{9.135179in}}%
\pgfpathlineto{\pgfqpoint{14.545924in}{9.134580in}}%
\pgfpathlineto{\pgfqpoint{14.542678in}{9.133768in}}%
\pgfpathlineto{\pgfqpoint{14.539584in}{9.132751in}}%
\pgfpathlineto{\pgfqpoint{14.536673in}{9.131540in}}%
\pgfpathlineto{\pgfqpoint{14.533974in}{9.130147in}}%
\pgfpathlineto{\pgfqpoint{14.531514in}{9.128585in}}%
\pgfpathlineto{\pgfqpoint{14.529318in}{9.126870in}}%
\pgfpathlineto{\pgfqpoint{14.527407in}{9.125019in}}%
\pgfpathlineto{\pgfqpoint{14.525801in}{9.123051in}}%
\pgfpathlineto{\pgfqpoint{14.524516in}{9.120986in}}%
\pgfpathlineto{\pgfqpoint{14.523564in}{9.118843in}}%
\pgfpathlineto{\pgfqpoint{14.522955in}{9.116644in}}%
\pgfpathlineto{\pgfqpoint{14.522696in}{9.114412in}}%
\pgfpathlineto{\pgfqpoint{14.522789in}{9.112169in}}%
\pgfpathlineto{\pgfqpoint{14.523232in}{9.109936in}}%
\pgfpathlineto{\pgfqpoint{14.524022in}{9.107737in}}%
\pgfpathlineto{\pgfqpoint{14.525151in}{9.105593in}}%
\pgfpathlineto{\pgfqpoint{14.526607in}{9.103525in}}%
\pgfpathlineto{\pgfqpoint{14.528377in}{9.101555in}}%
\pgfpathlineto{\pgfqpoint{14.530441in}{9.099703in}}%
\pgfpathlineto{\pgfqpoint{14.532781in}{9.097986in}}%
\pgfpathlineto{\pgfqpoint{14.535371in}{9.096421in}}%
\pgfpathlineto{\pgfqpoint{14.538188in}{9.095025in}}%
\pgfpathlineto{\pgfqpoint{14.541201in}{9.093812in}}%
\pgfpathlineto{\pgfqpoint{14.544382in}{9.092793in}}%
\pgfpathlineto{\pgfqpoint{14.547697in}{9.091979in}}%
\pgfpathlineto{\pgfqpoint{14.551116in}{9.091378in}}%
\pgfpathlineto{\pgfqpoint{14.554602in}{9.090996in}}%
\pgfpathlineto{\pgfqpoint{14.558121in}{9.090837in}}%
\pgfpathlineto{\pgfqpoint{14.561638in}{9.090902in}}%
\pgfpathlineto{\pgfqpoint{14.565118in}{9.091191in}}%
\pgfpathlineto{\pgfqpoint{14.568526in}{9.091700in}}%
\pgfpathlineto{\pgfqpoint{14.571828in}{9.092426in}}%
\pgfpathlineto{\pgfqpoint{14.574990in}{9.093360in}}%
\pgfpathlineto{\pgfqpoint{14.577982in}{9.094493in}}%
\pgfpathlineto{\pgfqpoint{14.580773in}{9.095813in}}%
\pgfpathlineto{\pgfqpoint{14.583336in}{9.097309in}}%
\pgfpathlineto{\pgfqpoint{14.585644in}{9.098963in}}%
\pgfpathlineto{\pgfqpoint{14.587675in}{9.100761in}}%
\pgfpathlineto{\pgfqpoint{14.589408in}{9.102684in}}%
\pgfpathlineto{\pgfqpoint{14.590827in}{9.104713in}}%
\pgfpathlineto{\pgfqpoint{14.591917in}{9.106827in}}%
\pgfpathlineto{\pgfqpoint{14.592667in}{9.109006in}}%
\pgfpathlineto{\pgfqpoint{14.593069in}{9.111227in}}%
\pgfpathlineto{\pgfqpoint{14.593121in}{9.113469in}}%
\pgfpathlineto{\pgfqpoint{14.592820in}{9.115709in}}%
\pgfpathlineto{\pgfqpoint{14.592171in}{9.117924in}}%
\pgfpathlineto{\pgfqpoint{14.591180in}{9.120093in}}%
\pgfpathlineto{\pgfqpoint{14.589856in}{9.122193in}}%
\pgfpathlineto{\pgfqpoint{14.588213in}{9.124205in}}%
\pgfpathlineto{\pgfqpoint{14.586268in}{9.126107in}}%
\pgfpathlineto{\pgfqpoint{14.584040in}{9.127881in}}%
\pgfpathlineto{\pgfqpoint{14.581551in}{9.129509in}}%
\pgfpathlineto{\pgfqpoint{14.578826in}{9.130975in}}%
\pgfpathlineto{\pgfqpoint{14.575892in}{9.132265in}}%
\pgfpathlineto{\pgfqpoint{14.572779in}{9.133364in}}%
\pgfpathlineto{\pgfqpoint{14.569517in}{9.134263in}}%
\pgfpathlineto{\pgfqpoint{14.566139in}{9.134953in}}%
\pgfpathlineto{\pgfqpoint{14.562680in}{9.135426in}}%
\pgfpathlineto{\pgfqpoint{14.559173in}{9.135678in}}%
\pgfpathlineto{\pgfqpoint{14.555653in}{9.135706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.488349in}{9.089345in}}%
\pgfpathlineto{\pgfqpoint{14.484842in}{9.089186in}}%
\pgfpathlineto{\pgfqpoint{14.481387in}{9.088805in}}%
\pgfpathlineto{\pgfqpoint{14.478018in}{9.088205in}}%
\pgfpathlineto{\pgfqpoint{14.474769in}{9.087392in}}%
\pgfpathlineto{\pgfqpoint{14.471671in}{9.086373in}}%
\pgfpathlineto{\pgfqpoint{14.468756in}{9.085160in}}%
\pgfpathlineto{\pgfqpoint{14.466054in}{9.083765in}}%
\pgfpathlineto{\pgfqpoint{14.463590in}{9.082200in}}%
\pgfpathlineto{\pgfqpoint{14.461390in}{9.080483in}}%
\pgfpathlineto{\pgfqpoint{14.459475in}{9.078629in}}%
\pgfpathlineto{\pgfqpoint{14.457866in}{9.076658in}}%
\pgfpathlineto{\pgfqpoint{14.456577in}{9.074589in}}%
\pgfpathlineto{\pgfqpoint{14.455622in}{9.072443in}}%
\pgfpathlineto{\pgfqpoint{14.455010in}{9.070241in}}%
\pgfpathlineto{\pgfqpoint{14.454748in}{9.068005in}}%
\pgfpathlineto{\pgfqpoint{14.454838in}{9.065758in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{9.063522in}}%
\pgfpathlineto{\pgfqpoint{14.456068in}{9.061319in}}%
\pgfpathlineto{\pgfqpoint{14.457195in}{9.059172in}}%
\pgfpathlineto{\pgfqpoint{14.458650in}{9.057101in}}%
\pgfpathlineto{\pgfqpoint{14.460419in}{9.055128in}}%
\pgfpathlineto{\pgfqpoint{14.462483in}{9.053272in}}%
\pgfpathlineto{\pgfqpoint{14.464823in}{9.051553in}}%
\pgfpathlineto{\pgfqpoint{14.467414in}{9.049986in}}%
\pgfpathlineto{\pgfqpoint{14.470231in}{9.048588in}}%
\pgfpathlineto{\pgfqpoint{14.473245in}{9.047373in}}%
\pgfpathlineto{\pgfqpoint{14.476427in}{9.046352in}}%
\pgfpathlineto{\pgfqpoint{14.479745in}{9.045537in}}%
\pgfpathlineto{\pgfqpoint{14.483165in}{9.044935in}}%
\pgfpathlineto{\pgfqpoint{14.486654in}{9.044553in}}%
\pgfpathlineto{\pgfqpoint{14.490176in}{9.044393in}}%
\pgfpathlineto{\pgfqpoint{14.493696in}{9.044458in}}%
\pgfpathlineto{\pgfqpoint{14.497179in}{9.044748in}}%
\pgfpathlineto{\pgfqpoint{14.500591in}{9.045258in}}%
\pgfpathlineto{\pgfqpoint{14.503896in}{9.045985in}}%
\pgfpathlineto{\pgfqpoint{14.507062in}{9.046920in}}%
\pgfpathlineto{\pgfqpoint{14.510058in}{9.048055in}}%
\pgfpathlineto{\pgfqpoint{14.512853in}{9.049378in}}%
\pgfpathlineto{\pgfqpoint{14.515419in}{9.050876in}}%
\pgfpathlineto{\pgfqpoint{14.517731in}{9.052533in}}%
\pgfpathlineto{\pgfqpoint{14.519766in}{9.054334in}}%
\pgfpathlineto{\pgfqpoint{14.521503in}{9.056260in}}%
\pgfpathlineto{\pgfqpoint{14.522925in}{9.058292in}}%
\pgfpathlineto{\pgfqpoint{14.524018in}{9.060410in}}%
\pgfpathlineto{\pgfqpoint{14.524771in}{9.062592in}}%
\pgfpathlineto{\pgfqpoint{14.525177in}{9.064817in}}%
\pgfpathlineto{\pgfqpoint{14.525231in}{9.067062in}}%
\pgfpathlineto{\pgfqpoint{14.524932in}{9.069305in}}%
\pgfpathlineto{\pgfqpoint{14.524285in}{9.071524in}}%
\pgfpathlineto{\pgfqpoint{14.523295in}{9.073696in}}%
\pgfpathlineto{\pgfqpoint{14.521973in}{9.075800in}}%
\pgfpathlineto{\pgfqpoint{14.520331in}{9.077815in}}%
\pgfpathlineto{\pgfqpoint{14.518387in}{9.079720in}}%
\pgfpathlineto{\pgfqpoint{14.516159in}{9.081497in}}%
\pgfpathlineto{\pgfqpoint{14.513669in}{9.083127in}}%
\pgfpathlineto{\pgfqpoint{14.510944in}{9.084596in}}%
\pgfpathlineto{\pgfqpoint{14.508009in}{9.085887in}}%
\pgfpathlineto{\pgfqpoint{14.504894in}{9.086988in}}%
\pgfpathlineto{\pgfqpoint{14.501631in}{9.087889in}}%
\pgfpathlineto{\pgfqpoint{14.498251in}{9.088579in}}%
\pgfpathlineto{\pgfqpoint{14.494789in}{9.089053in}}%
\pgfpathlineto{\pgfqpoint{14.491280in}{9.089305in}}%
\pgfpathlineto{\pgfqpoint{14.487757in}{9.089334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.563016in}{9.044775in}}%
\pgfpathlineto{\pgfqpoint{14.559507in}{9.044617in}}%
\pgfpathlineto{\pgfqpoint{14.556050in}{9.044235in}}%
\pgfpathlineto{\pgfqpoint{14.552680in}{9.043634in}}%
\pgfpathlineto{\pgfqpoint{14.549429in}{9.042819in}}%
\pgfpathlineto{\pgfqpoint{14.546330in}{9.041799in}}%
\pgfpathlineto{\pgfqpoint{14.543415in}{9.040584in}}%
\pgfpathlineto{\pgfqpoint{14.540712in}{9.039187in}}%
\pgfpathlineto{\pgfqpoint{14.538249in}{9.037620in}}%
\pgfpathlineto{\pgfqpoint{14.536050in}{9.035900in}}%
\pgfpathlineto{\pgfqpoint{14.534136in}{9.034043in}}%
\pgfpathlineto{\pgfqpoint{14.532528in}{9.032069in}}%
\pgfpathlineto{\pgfqpoint{14.531241in}{9.029997in}}%
\pgfpathlineto{\pgfqpoint{14.530288in}{9.027848in}}%
\pgfpathlineto{\pgfqpoint{14.529678in}{9.025643in}}%
\pgfpathlineto{\pgfqpoint{14.529419in}{9.023404in}}%
\pgfpathlineto{\pgfqpoint{14.529512in}{9.021153in}}%
\pgfpathlineto{\pgfqpoint{14.529956in}{9.018914in}}%
\pgfpathlineto{\pgfqpoint{14.530748in}{9.016708in}}%
\pgfpathlineto{\pgfqpoint{14.531879in}{9.014557in}}%
\pgfpathlineto{\pgfqpoint{14.533338in}{9.012484in}}%
\pgfpathlineto{\pgfqpoint{14.535110in}{9.010508in}}%
\pgfpathlineto{\pgfqpoint{14.537178in}{9.008650in}}%
\pgfpathlineto{\pgfqpoint{14.539521in}{9.006927in}}%
\pgfpathlineto{\pgfqpoint{14.542116in}{9.005358in}}%
\pgfpathlineto{\pgfqpoint{14.544936in}{9.003958in}}%
\pgfpathlineto{\pgfqpoint{14.547954in}{9.002741in}}%
\pgfpathlineto{\pgfqpoint{14.551140in}{9.001720in}}%
\pgfpathlineto{\pgfqpoint{14.554461in}{9.000903in}}%
\pgfpathlineto{\pgfqpoint{14.557884in}{9.000300in}}%
\pgfpathlineto{\pgfqpoint{14.561376in}{8.999917in}}%
\pgfpathlineto{\pgfqpoint{14.564900in}{8.999758in}}%
\pgfpathlineto{\pgfqpoint{14.568423in}{8.999823in}}%
\pgfpathlineto{\pgfqpoint{14.571908in}{9.000113in}}%
\pgfpathlineto{\pgfqpoint{14.575321in}{9.000624in}}%
\pgfpathlineto{\pgfqpoint{14.578628in}{9.001352in}}%
\pgfpathlineto{\pgfqpoint{14.581795in}{9.002289in}}%
\pgfpathlineto{\pgfqpoint{14.584791in}{9.003425in}}%
\pgfpathlineto{\pgfqpoint{14.587587in}{9.004750in}}%
\pgfpathlineto{\pgfqpoint{14.590153in}{9.006250in}}%
\pgfpathlineto{\pgfqpoint{14.592464in}{9.007910in}}%
\pgfpathlineto{\pgfqpoint{14.594498in}{9.009714in}}%
\pgfpathlineto{\pgfqpoint{14.596234in}{9.011643in}}%
\pgfpathlineto{\pgfqpoint{14.597655in}{9.013678in}}%
\pgfpathlineto{\pgfqpoint{14.598746in}{9.015798in}}%
\pgfpathlineto{\pgfqpoint{14.599497in}{9.017984in}}%
\pgfpathlineto{\pgfqpoint{14.599900in}{9.020212in}}%
\pgfpathlineto{\pgfqpoint{14.599951in}{9.022460in}}%
\pgfpathlineto{\pgfqpoint{14.599650in}{9.024707in}}%
\pgfpathlineto{\pgfqpoint{14.598999in}{9.026929in}}%
\pgfpathlineto{\pgfqpoint{14.598006in}{9.029104in}}%
\pgfpathlineto{\pgfqpoint{14.596680in}{9.031211in}}%
\pgfpathlineto{\pgfqpoint{14.595035in}{9.033229in}}%
\pgfpathlineto{\pgfqpoint{14.593086in}{9.035137in}}%
\pgfpathlineto{\pgfqpoint{14.590855in}{9.036916in}}%
\pgfpathlineto{\pgfqpoint{14.588362in}{9.038549in}}%
\pgfpathlineto{\pgfqpoint{14.585632in}{9.040020in}}%
\pgfpathlineto{\pgfqpoint{14.582694in}{9.041313in}}%
\pgfpathlineto{\pgfqpoint{14.579576in}{9.042416in}}%
\pgfpathlineto{\pgfqpoint{14.576309in}{9.043317in}}%
\pgfpathlineto{\pgfqpoint{14.572926in}{9.044009in}}%
\pgfpathlineto{\pgfqpoint{14.569461in}{9.044483in}}%
\pgfpathlineto{\pgfqpoint{14.565949in}{9.044736in}}%
\pgfpathlineto{\pgfqpoint{14.562424in}{9.044764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.630900in}{9.091217in}}%
\pgfpathlineto{\pgfqpoint{14.627394in}{9.091059in}}%
\pgfpathlineto{\pgfqpoint{14.623940in}{9.090677in}}%
\pgfpathlineto{\pgfqpoint{14.620573in}{9.090077in}}%
\pgfpathlineto{\pgfqpoint{14.617326in}{9.089264in}}%
\pgfpathlineto{\pgfqpoint{14.614231in}{9.088246in}}%
\pgfpathlineto{\pgfqpoint{14.611320in}{9.087033in}}%
\pgfpathlineto{\pgfqpoint{14.608621in}{9.085638in}}%
\pgfpathlineto{\pgfqpoint{14.606162in}{9.084074in}}%
\pgfpathlineto{\pgfqpoint{14.603966in}{9.082356in}}%
\pgfpathlineto{\pgfqpoint{14.602056in}{9.080503in}}%
\pgfpathlineto{\pgfqpoint{14.600452in}{9.078532in}}%
\pgfpathlineto{\pgfqpoint{14.599168in}{9.076463in}}%
\pgfpathlineto{\pgfqpoint{14.598218in}{9.074317in}}%
\pgfpathlineto{\pgfqpoint{14.597612in}{9.072116in}}%
\pgfpathlineto{\pgfqpoint{14.597355in}{9.069880in}}%
\pgfpathlineto{\pgfqpoint{14.597451in}{9.067633in}}%
\pgfpathlineto{\pgfqpoint{14.597897in}{9.065397in}}%
\pgfpathlineto{\pgfqpoint{14.598691in}{9.063195in}}%
\pgfpathlineto{\pgfqpoint{14.599823in}{9.061048in}}%
\pgfpathlineto{\pgfqpoint{14.601283in}{9.058977in}}%
\pgfpathlineto{\pgfqpoint{14.603056in}{9.057005in}}%
\pgfpathlineto{\pgfqpoint{14.605124in}{9.055149in}}%
\pgfpathlineto{\pgfqpoint{14.607467in}{9.053430in}}%
\pgfpathlineto{\pgfqpoint{14.610062in}{9.051863in}}%
\pgfpathlineto{\pgfqpoint{14.612882in}{9.050465in}}%
\pgfpathlineto{\pgfqpoint{14.615899in}{9.049250in}}%
\pgfpathlineto{\pgfqpoint{14.619083in}{9.048230in}}%
\pgfpathlineto{\pgfqpoint{14.622402in}{9.047415in}}%
\pgfpathlineto{\pgfqpoint{14.625823in}{9.046813in}}%
\pgfpathlineto{\pgfqpoint{14.629312in}{9.046430in}}%
\pgfpathlineto{\pgfqpoint{14.632834in}{9.046271in}}%
\pgfpathlineto{\pgfqpoint{14.636353in}{9.046336in}}%
\pgfpathlineto{\pgfqpoint{14.639835in}{9.046625in}}%
\pgfpathlineto{\pgfqpoint{14.643245in}{9.047136in}}%
\pgfpathlineto{\pgfqpoint{14.646548in}{9.047862in}}%
\pgfpathlineto{\pgfqpoint{14.649712in}{9.048798in}}%
\pgfpathlineto{\pgfqpoint{14.652704in}{9.049932in}}%
\pgfpathlineto{\pgfqpoint{14.655495in}{9.051255in}}%
\pgfpathlineto{\pgfqpoint{14.658058in}{9.052753in}}%
\pgfpathlineto{\pgfqpoint{14.660365in}{9.054410in}}%
\pgfpathlineto{\pgfqpoint{14.662396in}{9.056210in}}%
\pgfpathlineto{\pgfqpoint{14.664128in}{9.058136in}}%
\pgfpathlineto{\pgfqpoint{14.665545in}{9.060168in}}%
\pgfpathlineto{\pgfqpoint{14.666633in}{9.062285in}}%
\pgfpathlineto{\pgfqpoint{14.667380in}{9.064467in}}%
\pgfpathlineto{\pgfqpoint{14.667781in}{9.066692in}}%
\pgfpathlineto{\pgfqpoint{14.667829in}{9.068937in}}%
\pgfpathlineto{\pgfqpoint{14.667526in}{9.071180in}}%
\pgfpathlineto{\pgfqpoint{14.666873in}{9.073398in}}%
\pgfpathlineto{\pgfqpoint{14.665878in}{9.075570in}}%
\pgfpathlineto{\pgfqpoint{14.664551in}{9.077674in}}%
\pgfpathlineto{\pgfqpoint{14.662905in}{9.079688in}}%
\pgfpathlineto{\pgfqpoint{14.660956in}{9.081593in}}%
\pgfpathlineto{\pgfqpoint{14.658724in}{9.083370in}}%
\pgfpathlineto{\pgfqpoint{14.656231in}{9.085000in}}%
\pgfpathlineto{\pgfqpoint{14.653502in}{9.086468in}}%
\pgfpathlineto{\pgfqpoint{14.650565in}{9.087760in}}%
\pgfpathlineto{\pgfqpoint{14.647448in}{9.088861in}}%
\pgfpathlineto{\pgfqpoint{14.644183in}{9.089761in}}%
\pgfpathlineto{\pgfqpoint{14.640803in}{9.090452in}}%
\pgfpathlineto{\pgfqpoint{14.637340in}{9.090925in}}%
\pgfpathlineto{\pgfqpoint{14.633830in}{9.091178in}}%
\pgfpathlineto{\pgfqpoint{14.630308in}{9.091206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556468in}{9.036693in}}%
\pgfpathlineto{\pgfqpoint{14.556781in}{9.026322in}}%
\pgfpathlineto{\pgfqpoint{14.564346in}{9.104941in}}%
\pgfpathlineto{\pgfqpoint{14.564035in}{9.115311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631587in}{9.074455in}}%
\pgfpathlineto{\pgfqpoint{14.631882in}{9.064084in}}%
\pgfpathlineto{\pgfqpoint{14.489266in}{9.067251in}}%
\pgfpathlineto{\pgfqpoint{14.488937in}{9.077622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565900in}{9.134681in}}%
\pgfpathlineto{\pgfqpoint{14.562379in}{9.134662in}}%
\pgfpathlineto{\pgfqpoint{14.558874in}{9.134449in}}%
\pgfpathlineto{\pgfqpoint{14.555421in}{9.134046in}}%
\pgfpathlineto{\pgfqpoint{14.552054in}{9.133455in}}%
\pgfpathlineto{\pgfqpoint{14.548806in}{9.132684in}}%
\pgfpathlineto{\pgfqpoint{14.545710in}{9.131738in}}%
\pgfpathlineto{\pgfqpoint{14.542798in}{9.130629in}}%
\pgfpathlineto{\pgfqpoint{14.540097in}{9.129366in}}%
\pgfpathlineto{\pgfqpoint{14.537635in}{9.127963in}}%
\pgfpathlineto{\pgfqpoint{14.535437in}{9.126434in}}%
\pgfpathlineto{\pgfqpoint{14.533524in}{9.124793in}}%
\pgfpathlineto{\pgfqpoint{14.531916in}{9.123058in}}%
\pgfpathlineto{\pgfqpoint{14.530628in}{9.121245in}}%
\pgfpathlineto{\pgfqpoint{14.529675in}{9.119372in}}%
\pgfpathlineto{\pgfqpoint{14.529064in}{9.117459in}}%
\pgfpathlineto{\pgfqpoint{14.528803in}{9.115524in}}%
\pgfpathlineto{\pgfqpoint{14.528894in}{9.113587in}}%
\pgfpathlineto{\pgfqpoint{14.529336in}{9.111667in}}%
\pgfpathlineto{\pgfqpoint{14.530125in}{9.109783in}}%
\pgfpathlineto{\pgfqpoint{14.531252in}{9.107955in}}%
\pgfpathlineto{\pgfqpoint{14.532708in}{9.106199in}}%
\pgfpathlineto{\pgfqpoint{14.534477in}{9.104535in}}%
\pgfpathlineto{\pgfqpoint{14.536541in}{9.102978in}}%
\pgfpathlineto{\pgfqpoint{14.538880in}{9.101544in}}%
\pgfpathlineto{\pgfqpoint{14.541471in}{9.100248in}}%
\pgfpathlineto{\pgfqpoint{14.544287in}{9.099102in}}%
\pgfpathlineto{\pgfqpoint{14.547301in}{9.098118in}}%
\pgfpathlineto{\pgfqpoint{14.550483in}{9.097306in}}%
\pgfpathlineto{\pgfqpoint{14.553800in}{9.096674in}}%
\pgfpathlineto{\pgfqpoint{14.557219in}{9.096228in}}%
\pgfpathlineto{\pgfqpoint{14.560707in}{9.095973in}}%
\pgfpathlineto{\pgfqpoint{14.564228in}{9.095912in}}%
\pgfpathlineto{\pgfqpoint{14.567747in}{9.096044in}}%
\pgfpathlineto{\pgfqpoint{14.571229in}{9.096369in}}%
\pgfpathlineto{\pgfqpoint{14.574639in}{9.096883in}}%
\pgfpathlineto{\pgfqpoint{14.577943in}{9.097581in}}%
\pgfpathlineto{\pgfqpoint{14.581108in}{9.098457in}}%
\pgfpathlineto{\pgfqpoint{14.584102in}{9.099501in}}%
\pgfpathlineto{\pgfqpoint{14.586895in}{9.100703in}}%
\pgfpathlineto{\pgfqpoint{14.589460in}{9.102051in}}%
\pgfpathlineto{\pgfqpoint{14.591770in}{9.103531in}}%
\pgfpathlineto{\pgfqpoint{14.593803in}{9.105129in}}%
\pgfpathlineto{\pgfqpoint{14.595539in}{9.106829in}}%
\pgfpathlineto{\pgfqpoint{14.596959in}{9.108613in}}%
\pgfpathlineto{\pgfqpoint{14.598050in}{9.110464in}}%
\pgfpathlineto{\pgfqpoint{14.598802in}{9.112363in}}%
\pgfpathlineto{\pgfqpoint{14.599205in}{9.114292in}}%
\pgfpathlineto{\pgfqpoint{14.599258in}{9.116231in}}%
\pgfpathlineto{\pgfqpoint{14.598958in}{9.118160in}}%
\pgfpathlineto{\pgfqpoint{14.598310in}{9.120060in}}%
\pgfpathlineto{\pgfqpoint{14.597319in}{9.121913in}}%
\pgfpathlineto{\pgfqpoint{14.595996in}{9.123700in}}%
\pgfpathlineto{\pgfqpoint{14.594354in}{9.125403in}}%
\pgfpathlineto{\pgfqpoint{14.592409in}{9.127005in}}%
\pgfpathlineto{\pgfqpoint{14.590180in}{9.128490in}}%
\pgfpathlineto{\pgfqpoint{14.587691in}{9.129844in}}%
\pgfpathlineto{\pgfqpoint{14.584966in}{9.131052in}}%
\pgfpathlineto{\pgfqpoint{14.582031in}{9.132103in}}%
\pgfpathlineto{\pgfqpoint{14.578918in}{9.132986in}}%
\pgfpathlineto{\pgfqpoint{14.575655in}{9.133692in}}%
\pgfpathlineto{\pgfqpoint{14.572277in}{9.134215in}}%
\pgfpathlineto{\pgfqpoint{14.568816in}{9.134549in}}%
\pgfpathlineto{\pgfqpoint{14.565308in}{9.134691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.490837in}{9.097024in}}%
\pgfpathlineto{\pgfqpoint{14.487313in}{9.097006in}}%
\pgfpathlineto{\pgfqpoint{14.483806in}{9.096793in}}%
\pgfpathlineto{\pgfqpoint{14.480349in}{9.096389in}}%
\pgfpathlineto{\pgfqpoint{14.476978in}{9.095797in}}%
\pgfpathlineto{\pgfqpoint{14.473726in}{9.095024in}}%
\pgfpathlineto{\pgfqpoint{14.470627in}{9.094078in}}%
\pgfpathlineto{\pgfqpoint{14.467710in}{9.092966in}}%
\pgfpathlineto{\pgfqpoint{14.465005in}{9.091702in}}%
\pgfpathlineto{\pgfqpoint{14.462538in}{9.090296in}}%
\pgfpathlineto{\pgfqpoint{14.460336in}{9.088764in}}%
\pgfpathlineto{\pgfqpoint{14.458418in}{9.087121in}}%
\pgfpathlineto{\pgfqpoint{14.456806in}{9.085383in}}%
\pgfpathlineto{\pgfqpoint{14.455514in}{9.083566in}}%
\pgfpathlineto{\pgfqpoint{14.454557in}{9.081691in}}%
\pgfpathlineto{\pgfqpoint{14.453942in}{9.079774in}}%
\pgfpathlineto{\pgfqpoint{14.453677in}{9.077836in}}%
\pgfpathlineto{\pgfqpoint{14.453765in}{9.075896in}}%
\pgfpathlineto{\pgfqpoint{14.454204in}{9.073972in}}%
\pgfpathlineto{\pgfqpoint{14.454990in}{9.072085in}}%
\pgfpathlineto{\pgfqpoint{14.456115in}{9.070253in}}%
\pgfpathlineto{\pgfqpoint{14.457569in}{9.068495in}}%
\pgfpathlineto{\pgfqpoint{14.459336in}{9.066827in}}%
\pgfpathlineto{\pgfqpoint{14.461399in}{9.065267in}}%
\pgfpathlineto{\pgfqpoint{14.463737in}{9.063831in}}%
\pgfpathlineto{\pgfqpoint{14.466328in}{9.062532in}}%
\pgfpathlineto{\pgfqpoint{14.469144in}{9.061385in}}%
\pgfpathlineto{\pgfqpoint{14.472159in}{9.060399in}}%
\pgfpathlineto{\pgfqpoint{14.475341in}{9.059586in}}%
\pgfpathlineto{\pgfqpoint{14.478660in}{9.058952in}}%
\pgfpathlineto{\pgfqpoint{14.482081in}{9.058506in}}%
\pgfpathlineto{\pgfqpoint{14.485571in}{9.058250in}}%
\pgfpathlineto{\pgfqpoint{14.489095in}{9.058188in}}%
\pgfpathlineto{\pgfqpoint{14.492617in}{9.058320in}}%
\pgfpathlineto{\pgfqpoint{14.496102in}{9.058646in}}%
\pgfpathlineto{\pgfqpoint{14.499516in}{9.059161in}}%
\pgfpathlineto{\pgfqpoint{14.502823in}{9.059860in}}%
\pgfpathlineto{\pgfqpoint{14.505992in}{9.060737in}}%
\pgfpathlineto{\pgfqpoint{14.508991in}{9.061783in}}%
\pgfpathlineto{\pgfqpoint{14.511788in}{9.062987in}}%
\pgfpathlineto{\pgfqpoint{14.514357in}{9.064337in}}%
\pgfpathlineto{\pgfqpoint{14.516672in}{9.065820in}}%
\pgfpathlineto{\pgfqpoint{14.518710in}{9.067421in}}%
\pgfpathlineto{\pgfqpoint{14.520449in}{9.069123in}}%
\pgfpathlineto{\pgfqpoint{14.521874in}{9.070910in}}%
\pgfpathlineto{\pgfqpoint{14.522970in}{9.072765in}}%
\pgfpathlineto{\pgfqpoint{14.523725in}{9.074667in}}%
\pgfpathlineto{\pgfqpoint{14.524133in}{9.076599in}}%
\pgfpathlineto{\pgfqpoint{14.524188in}{9.078541in}}%
\pgfpathlineto{\pgfqpoint{14.523892in}{9.080474in}}%
\pgfpathlineto{\pgfqpoint{14.523247in}{9.082378in}}%
\pgfpathlineto{\pgfqpoint{14.522258in}{9.084234in}}%
\pgfpathlineto{\pgfqpoint{14.520937in}{9.086024in}}%
\pgfpathlineto{\pgfqpoint{14.519297in}{9.087730in}}%
\pgfpathlineto{\pgfqpoint{14.517353in}{9.089335in}}%
\pgfpathlineto{\pgfqpoint{14.515126in}{9.090823in}}%
\pgfpathlineto{\pgfqpoint{14.512637in}{9.092178in}}%
\pgfpathlineto{\pgfqpoint{14.509912in}{9.093389in}}%
\pgfpathlineto{\pgfqpoint{14.506977in}{9.094441in}}%
\pgfpathlineto{\pgfqpoint{14.503862in}{9.095326in}}%
\pgfpathlineto{\pgfqpoint{14.500599in}{9.096034in}}%
\pgfpathlineto{\pgfqpoint{14.497219in}{9.096558in}}%
\pgfpathlineto{\pgfqpoint{14.493756in}{9.096893in}}%
\pgfpathlineto{\pgfqpoint{14.490245in}{9.097035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558339in}{9.056134in}}%
\pgfpathlineto{\pgfqpoint{14.554812in}{9.056115in}}%
\pgfpathlineto{\pgfqpoint{14.551300in}{9.055903in}}%
\pgfpathlineto{\pgfqpoint{14.547841in}{9.055498in}}%
\pgfpathlineto{\pgfqpoint{14.544467in}{9.054905in}}%
\pgfpathlineto{\pgfqpoint{14.541213in}{9.054131in}}%
\pgfpathlineto{\pgfqpoint{14.538112in}{9.053182in}}%
\pgfpathlineto{\pgfqpoint{14.535194in}{9.052069in}}%
\pgfpathlineto{\pgfqpoint{14.532487in}{9.050802in}}%
\pgfpathlineto{\pgfqpoint{14.530021in}{9.049394in}}%
\pgfpathlineto{\pgfqpoint{14.527818in}{9.047859in}}%
\pgfpathlineto{\pgfqpoint{14.525902in}{9.046212in}}%
\pgfpathlineto{\pgfqpoint{14.524290in}{9.044470in}}%
\pgfpathlineto{\pgfqpoint{14.523000in}{9.042651in}}%
\pgfpathlineto{\pgfqpoint{14.522044in}{9.040771in}}%
\pgfpathlineto{\pgfqpoint{14.521432in}{9.038851in}}%
\pgfpathlineto{\pgfqpoint{14.521170in}{9.036909in}}%
\pgfpathlineto{\pgfqpoint{14.521261in}{9.034964in}}%
\pgfpathlineto{\pgfqpoint{14.521703in}{9.033037in}}%
\pgfpathlineto{\pgfqpoint{14.522493in}{9.031146in}}%
\pgfpathlineto{\pgfqpoint{14.523623in}{9.029310in}}%
\pgfpathlineto{\pgfqpoint{14.525081in}{9.027548in}}%
\pgfpathlineto{\pgfqpoint{14.526852in}{9.025878in}}%
\pgfpathlineto{\pgfqpoint{14.528920in}{9.024315in}}%
\pgfpathlineto{\pgfqpoint{14.531263in}{9.022875in}}%
\pgfpathlineto{\pgfqpoint{14.533859in}{9.021574in}}%
\pgfpathlineto{\pgfqpoint{14.536680in}{9.020424in}}%
\pgfpathlineto{\pgfqpoint{14.539700in}{9.019436in}}%
\pgfpathlineto{\pgfqpoint{14.542887in}{9.018621in}}%
\pgfpathlineto{\pgfqpoint{14.546210in}{9.017986in}}%
\pgfpathlineto{\pgfqpoint{14.549636in}{9.017539in}}%
\pgfpathlineto{\pgfqpoint{14.553130in}{9.017283in}}%
\pgfpathlineto{\pgfqpoint{14.556657in}{9.017220in}}%
\pgfpathlineto{\pgfqpoint{14.560183in}{9.017353in}}%
\pgfpathlineto{\pgfqpoint{14.563672in}{9.017679in}}%
\pgfpathlineto{\pgfqpoint{14.567088in}{9.018195in}}%
\pgfpathlineto{\pgfqpoint{14.570398in}{9.018895in}}%
\pgfpathlineto{\pgfqpoint{14.573569in}{9.019774in}}%
\pgfpathlineto{\pgfqpoint{14.576569in}{9.020822in}}%
\pgfpathlineto{\pgfqpoint{14.579368in}{9.022028in}}%
\pgfpathlineto{\pgfqpoint{14.581937in}{9.023381in}}%
\pgfpathlineto{\pgfqpoint{14.584252in}{9.024867in}}%
\pgfpathlineto{\pgfqpoint{14.586289in}{9.026470in}}%
\pgfpathlineto{\pgfqpoint{14.588028in}{9.028176in}}%
\pgfpathlineto{\pgfqpoint{14.589452in}{9.029967in}}%
\pgfpathlineto{\pgfqpoint{14.590545in}{9.031825in}}%
\pgfpathlineto{\pgfqpoint{14.591298in}{9.033732in}}%
\pgfpathlineto{\pgfqpoint{14.591703in}{9.035667in}}%
\pgfpathlineto{\pgfqpoint{14.591756in}{9.037613in}}%
\pgfpathlineto{\pgfqpoint{14.591456in}{9.039550in}}%
\pgfpathlineto{\pgfqpoint{14.590807in}{9.041458in}}%
\pgfpathlineto{\pgfqpoint{14.589815in}{9.043318in}}%
\pgfpathlineto{\pgfqpoint{14.588490in}{9.045111in}}%
\pgfpathlineto{\pgfqpoint{14.586845in}{9.046821in}}%
\pgfpathlineto{\pgfqpoint{14.584896in}{9.048429in}}%
\pgfpathlineto{\pgfqpoint{14.582664in}{9.049919in}}%
\pgfpathlineto{\pgfqpoint{14.580170in}{9.051278in}}%
\pgfpathlineto{\pgfqpoint{14.577440in}{9.052491in}}%
\pgfpathlineto{\pgfqpoint{14.574501in}{9.053546in}}%
\pgfpathlineto{\pgfqpoint{14.571381in}{9.054432in}}%
\pgfpathlineto{\pgfqpoint{14.568113in}{9.055142in}}%
\pgfpathlineto{\pgfqpoint{14.564728in}{9.055667in}}%
\pgfpathlineto{\pgfqpoint{14.561261in}{9.056002in}}%
\pgfpathlineto{\pgfqpoint{14.557747in}{9.056145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.633422in}{9.093863in}}%
\pgfpathlineto{\pgfqpoint{14.629897in}{9.093844in}}%
\pgfpathlineto{\pgfqpoint{14.626389in}{9.093632in}}%
\pgfpathlineto{\pgfqpoint{14.622933in}{9.093228in}}%
\pgfpathlineto{\pgfqpoint{14.619563in}{9.092636in}}%
\pgfpathlineto{\pgfqpoint{14.616313in}{9.091863in}}%
\pgfpathlineto{\pgfqpoint{14.613216in}{9.090916in}}%
\pgfpathlineto{\pgfqpoint{14.610302in}{9.089804in}}%
\pgfpathlineto{\pgfqpoint{14.607600in}{9.088539in}}%
\pgfpathlineto{\pgfqpoint{14.605138in}{9.087134in}}%
\pgfpathlineto{\pgfqpoint{14.602940in}{9.085601in}}%
\pgfpathlineto{\pgfqpoint{14.601027in}{9.083957in}}%
\pgfpathlineto{\pgfqpoint{14.599420in}{9.082219in}}%
\pgfpathlineto{\pgfqpoint{14.598134in}{9.080402in}}%
\pgfpathlineto{\pgfqpoint{14.597183in}{9.078526in}}%
\pgfpathlineto{\pgfqpoint{14.596575in}{9.076609in}}%
\pgfpathlineto{\pgfqpoint{14.596316in}{9.074670in}}%
\pgfpathlineto{\pgfqpoint{14.596410in}{9.072729in}}%
\pgfpathlineto{\pgfqpoint{14.596856in}{9.070805in}}%
\pgfpathlineto{\pgfqpoint{14.597649in}{9.068918in}}%
\pgfpathlineto{\pgfqpoint{14.598781in}{9.067085in}}%
\pgfpathlineto{\pgfqpoint{14.600240in}{9.065326in}}%
\pgfpathlineto{\pgfqpoint{14.602014in}{9.063658in}}%
\pgfpathlineto{\pgfqpoint{14.604083in}{9.062098in}}%
\pgfpathlineto{\pgfqpoint{14.606427in}{9.060661in}}%
\pgfpathlineto{\pgfqpoint{14.609022in}{9.059363in}}%
\pgfpathlineto{\pgfqpoint{14.611844in}{9.058214in}}%
\pgfpathlineto{\pgfqpoint{14.614862in}{9.057228in}}%
\pgfpathlineto{\pgfqpoint{14.618049in}{9.056415in}}%
\pgfpathlineto{\pgfqpoint{14.621370in}{9.055781in}}%
\pgfpathlineto{\pgfqpoint{14.624794in}{9.055335in}}%
\pgfpathlineto{\pgfqpoint{14.628286in}{9.055079in}}%
\pgfpathlineto{\pgfqpoint{14.631811in}{9.055017in}}%
\pgfpathlineto{\pgfqpoint{14.635333in}{9.055149in}}%
\pgfpathlineto{\pgfqpoint{14.638819in}{9.055475in}}%
\pgfpathlineto{\pgfqpoint{14.642232in}{9.055990in}}%
\pgfpathlineto{\pgfqpoint{14.645538in}{9.056689in}}%
\pgfpathlineto{\pgfqpoint{14.648705in}{9.057567in}}%
\pgfpathlineto{\pgfqpoint{14.651700in}{9.058613in}}%
\pgfpathlineto{\pgfqpoint{14.654495in}{9.059817in}}%
\pgfpathlineto{\pgfqpoint{14.657060in}{9.061167in}}%
\pgfpathlineto{\pgfqpoint{14.659370in}{9.062651in}}%
\pgfpathlineto{\pgfqpoint{14.661403in}{9.064252in}}%
\pgfpathlineto{\pgfqpoint{14.663138in}{9.065955in}}%
\pgfpathlineto{\pgfqpoint{14.664557in}{9.067743in}}%
\pgfpathlineto{\pgfqpoint{14.665646in}{9.069597in}}%
\pgfpathlineto{\pgfqpoint{14.666395in}{9.071500in}}%
\pgfpathlineto{\pgfqpoint{14.666796in}{9.073433in}}%
\pgfpathlineto{\pgfqpoint{14.666846in}{9.075375in}}%
\pgfpathlineto{\pgfqpoint{14.666543in}{9.077309in}}%
\pgfpathlineto{\pgfqpoint{14.665891in}{9.079213in}}%
\pgfpathlineto{\pgfqpoint{14.664896in}{9.081070in}}%
\pgfpathlineto{\pgfqpoint{14.663568in}{9.082860in}}%
\pgfpathlineto{\pgfqpoint{14.661922in}{9.084567in}}%
\pgfpathlineto{\pgfqpoint{14.659972in}{9.086172in}}%
\pgfpathlineto{\pgfqpoint{14.657739in}{9.087660in}}%
\pgfpathlineto{\pgfqpoint{14.655245in}{9.089016in}}%
\pgfpathlineto{\pgfqpoint{14.652514in}{9.090227in}}%
\pgfpathlineto{\pgfqpoint{14.649575in}{9.091280in}}%
\pgfpathlineto{\pgfqpoint{14.646457in}{9.092165in}}%
\pgfpathlineto{\pgfqpoint{14.643190in}{9.092873in}}%
\pgfpathlineto{\pgfqpoint{14.639807in}{9.093397in}}%
\pgfpathlineto{\pgfqpoint{14.636342in}{9.093731in}}%
\pgfpathlineto{\pgfqpoint{14.632830in}{9.093874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.549270in}{9.050827in}}%
\pgfpathlineto{\pgfqpoint{14.550024in}{9.038563in}}%
\pgfpathlineto{\pgfqpoint{14.571132in}{9.101346in}}%
\pgfpathlineto{\pgfqpoint{14.570384in}{9.113595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.630449in}{9.079155in}}%
\pgfpathlineto{\pgfqpoint{14.631187in}{9.066897in}}%
\pgfpathlineto{\pgfqpoint{14.490022in}{9.073078in}}%
\pgfpathlineto{\pgfqpoint{14.489258in}{9.085332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.575584in}{9.129055in}}%
\pgfpathlineto{\pgfqpoint{14.572082in}{9.129129in}}%
\pgfpathlineto{\pgfqpoint{14.568564in}{9.129048in}}%
\pgfpathlineto{\pgfqpoint{14.565064in}{9.128813in}}%
\pgfpathlineto{\pgfqpoint{14.561617in}{9.128426in}}%
\pgfpathlineto{\pgfqpoint{14.558257in}{9.127891in}}%
\pgfpathlineto{\pgfqpoint{14.555018in}{9.127213in}}%
\pgfpathlineto{\pgfqpoint{14.551933in}{9.126399in}}%
\pgfpathlineto{\pgfqpoint{14.549032in}{9.125457in}}%
\pgfpathlineto{\pgfqpoint{14.546344in}{9.124397in}}%
\pgfpathlineto{\pgfqpoint{14.543896in}{9.123228in}}%
\pgfpathlineto{\pgfqpoint{14.541712in}{9.121963in}}%
\pgfpathlineto{\pgfqpoint{14.539814in}{9.120615in}}%
\pgfpathlineto{\pgfqpoint{14.538222in}{9.119196in}}%
\pgfpathlineto{\pgfqpoint{14.536951in}{9.117722in}}%
\pgfpathlineto{\pgfqpoint{14.536013in}{9.116206in}}%
\pgfpathlineto{\pgfqpoint{14.535419in}{9.114663in}}%
\pgfpathlineto{\pgfqpoint{14.535174in}{9.113110in}}%
\pgfpathlineto{\pgfqpoint{14.535281in}{9.111562in}}%
\pgfpathlineto{\pgfqpoint{14.535739in}{9.110033in}}%
\pgfpathlineto{\pgfqpoint{14.536543in}{9.108540in}}%
\pgfpathlineto{\pgfqpoint{14.537685in}{9.107098in}}%
\pgfpathlineto{\pgfqpoint{14.539155in}{9.105720in}}%
\pgfpathlineto{\pgfqpoint{14.540936in}{9.104421in}}%
\pgfpathlineto{\pgfqpoint{14.543012in}{9.103213in}}%
\pgfpathlineto{\pgfqpoint{14.545361in}{9.102109in}}%
\pgfpathlineto{\pgfqpoint{14.547961in}{9.101120in}}%
\pgfpathlineto{\pgfqpoint{14.550786in}{9.100256in}}%
\pgfpathlineto{\pgfqpoint{14.553806in}{9.099524in}}%
\pgfpathlineto{\pgfqpoint{14.556992in}{9.098934in}}%
\pgfpathlineto{\pgfqpoint{14.560313in}{9.098490in}}%
\pgfpathlineto{\pgfqpoint{14.563734in}{9.098196in}}%
\pgfpathlineto{\pgfqpoint{14.567221in}{9.098057in}}%
\pgfpathlineto{\pgfqpoint{14.570740in}{9.098073in}}%
\pgfpathlineto{\pgfqpoint{14.574256in}{9.098245in}}%
\pgfpathlineto{\pgfqpoint{14.577733in}{9.098569in}}%
\pgfpathlineto{\pgfqpoint{14.581137in}{9.099044in}}%
\pgfpathlineto{\pgfqpoint{14.584433in}{9.099665in}}%
\pgfpathlineto{\pgfqpoint{14.587588in}{9.100424in}}%
\pgfpathlineto{\pgfqpoint{14.590571in}{9.101316in}}%
\pgfpathlineto{\pgfqpoint{14.593352in}{9.102330in}}%
\pgfpathlineto{\pgfqpoint{14.595904in}{9.103456in}}%
\pgfpathlineto{\pgfqpoint{14.598200in}{9.104684in}}%
\pgfpathlineto{\pgfqpoint{14.600218in}{9.106000in}}%
\pgfpathlineto{\pgfqpoint{14.601937in}{9.107393in}}%
\pgfpathlineto{\pgfqpoint{14.603342in}{9.108847in}}%
\pgfpathlineto{\pgfqpoint{14.604416in}{9.110349in}}%
\pgfpathlineto{\pgfqpoint{14.605151in}{9.111883in}}%
\pgfpathlineto{\pgfqpoint{14.605538in}{9.113434in}}%
\pgfpathlineto{\pgfqpoint{14.605573in}{9.114986in}}%
\pgfpathlineto{\pgfqpoint{14.605257in}{9.116525in}}%
\pgfpathlineto{\pgfqpoint{14.604593in}{9.118033in}}%
\pgfpathlineto{\pgfqpoint{14.603587in}{9.119498in}}%
\pgfpathlineto{\pgfqpoint{14.602250in}{9.120903in}}%
\pgfpathlineto{\pgfqpoint{14.600594in}{9.122235in}}%
\pgfpathlineto{\pgfqpoint{14.598636in}{9.123481in}}%
\pgfpathlineto{\pgfqpoint{14.596397in}{9.124628in}}%
\pgfpathlineto{\pgfqpoint{14.593898in}{9.125664in}}%
\pgfpathlineto{\pgfqpoint{14.591164in}{9.126580in}}%
\pgfpathlineto{\pgfqpoint{14.588223in}{9.127366in}}%
\pgfpathlineto{\pgfqpoint{14.585104in}{9.128015in}}%
\pgfpathlineto{\pgfqpoint{14.581838in}{9.128519in}}%
\pgfpathlineto{\pgfqpoint{14.578458in}{9.128875in}}%
\pgfpathlineto{\pgfqpoint{14.574998in}{9.129078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.494505in}{9.100819in}}%
\pgfpathlineto{\pgfqpoint{14.491001in}{9.100894in}}%
\pgfpathlineto{\pgfqpoint{14.487480in}{9.100813in}}%
\pgfpathlineto{\pgfqpoint{14.483977in}{9.100578in}}%
\pgfpathlineto{\pgfqpoint{14.480526in}{9.100190in}}%
\pgfpathlineto{\pgfqpoint{14.477162in}{9.099654in}}%
\pgfpathlineto{\pgfqpoint{14.473920in}{9.098975in}}%
\pgfpathlineto{\pgfqpoint{14.470830in}{9.098160in}}%
\pgfpathlineto{\pgfqpoint{14.467924in}{9.097217in}}%
\pgfpathlineto{\pgfqpoint{14.465231in}{9.096154in}}%
\pgfpathlineto{\pgfqpoint{14.462778in}{9.094984in}}%
\pgfpathlineto{\pgfqpoint{14.460589in}{9.093717in}}%
\pgfpathlineto{\pgfqpoint{14.458686in}{9.092366in}}%
\pgfpathlineto{\pgfqpoint{14.457089in}{9.090945in}}%
\pgfpathlineto{\pgfqpoint{14.455812in}{9.089468in}}%
\pgfpathlineto{\pgfqpoint{14.454870in}{9.087949in}}%
\pgfpathlineto{\pgfqpoint{14.454271in}{9.086404in}}%
\pgfpathlineto{\pgfqpoint{14.454022in}{9.084848in}}%
\pgfpathlineto{\pgfqpoint{14.454125in}{9.083297in}}%
\pgfpathlineto{\pgfqpoint{14.454578in}{9.081765in}}%
\pgfpathlineto{\pgfqpoint{14.455379in}{9.080270in}}%
\pgfpathlineto{\pgfqpoint{14.456518in}{9.078825in}}%
\pgfpathlineto{\pgfqpoint{14.457984in}{9.077444in}}%
\pgfpathlineto{\pgfqpoint{14.459763in}{9.076143in}}%
\pgfpathlineto{\pgfqpoint{14.461837in}{9.074933in}}%
\pgfpathlineto{\pgfqpoint{14.464186in}{9.073827in}}%
\pgfpathlineto{\pgfqpoint{14.466785in}{9.072836in}}%
\pgfpathlineto{\pgfqpoint{14.469609in}{9.071969in}}%
\pgfpathlineto{\pgfqpoint{14.472629in}{9.071236in}}%
\pgfpathlineto{\pgfqpoint{14.475816in}{9.070645in}}%
\pgfpathlineto{\pgfqpoint{14.479137in}{9.070199in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{9.069906in}}%
\pgfpathlineto{\pgfqpoint{14.486050in}{9.069766in}}%
\pgfpathlineto{\pgfqpoint{14.489572in}{9.069782in}}%
\pgfpathlineto{\pgfqpoint{14.493090in}{9.069953in}}%
\pgfpathlineto{\pgfqpoint{14.496571in}{9.070279in}}%
\pgfpathlineto{\pgfqpoint{14.499978in}{9.070754in}}%
\pgfpathlineto{\pgfqpoint{14.503278in}{9.071376in}}%
\pgfpathlineto{\pgfqpoint{14.506438in}{9.072137in}}%
\pgfpathlineto{\pgfqpoint{14.509426in}{9.073029in}}%
\pgfpathlineto{\pgfqpoint{14.512212in}{9.074045in}}%
\pgfpathlineto{\pgfqpoint{14.514768in}{9.075174in}}%
\pgfpathlineto{\pgfqpoint{14.517069in}{9.076403in}}%
\pgfpathlineto{\pgfqpoint{14.519093in}{9.077722in}}%
\pgfpathlineto{\pgfqpoint{14.520817in}{9.079117in}}%
\pgfpathlineto{\pgfqpoint{14.522227in}{9.080574in}}%
\pgfpathlineto{\pgfqpoint{14.523306in}{9.082079in}}%
\pgfpathlineto{\pgfqpoint{14.524045in}{9.083615in}}%
\pgfpathlineto{\pgfqpoint{14.524437in}{9.085169in}}%
\pgfpathlineto{\pgfqpoint{14.524477in}{9.086724in}}%
\pgfpathlineto{\pgfqpoint{14.524165in}{9.088265in}}%
\pgfpathlineto{\pgfqpoint{14.523505in}{9.089777in}}%
\pgfpathlineto{\pgfqpoint{14.522502in}{9.091244in}}%
\pgfpathlineto{\pgfqpoint{14.521167in}{9.092652in}}%
\pgfpathlineto{\pgfqpoint{14.519514in}{9.093987in}}%
\pgfpathlineto{\pgfqpoint{14.517559in}{9.095235in}}%
\pgfpathlineto{\pgfqpoint{14.515321in}{9.096384in}}%
\pgfpathlineto{\pgfqpoint{14.512823in}{9.097422in}}%
\pgfpathlineto{\pgfqpoint{14.510090in}{9.098340in}}%
\pgfpathlineto{\pgfqpoint{14.507149in}{9.099128in}}%
\pgfpathlineto{\pgfqpoint{14.504029in}{9.099778in}}%
\pgfpathlineto{\pgfqpoint{14.500763in}{9.100283in}}%
\pgfpathlineto{\pgfqpoint{14.497381in}{9.100639in}}%
\pgfpathlineto{\pgfqpoint{14.493918in}{9.100843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.554492in}{9.066352in}}%
\pgfpathlineto{\pgfqpoint{14.550984in}{9.066427in}}%
\pgfpathlineto{\pgfqpoint{14.547458in}{9.066346in}}%
\pgfpathlineto{\pgfqpoint{14.543950in}{9.066110in}}%
\pgfpathlineto{\pgfqpoint{14.540496in}{9.065722in}}%
\pgfpathlineto{\pgfqpoint{14.537129in}{9.065185in}}%
\pgfpathlineto{\pgfqpoint{14.533883in}{9.064504in}}%
\pgfpathlineto{\pgfqpoint{14.530791in}{9.063687in}}%
\pgfpathlineto{\pgfqpoint{14.527883in}{9.062741in}}%
\pgfpathlineto{\pgfqpoint{14.525188in}{9.061677in}}%
\pgfpathlineto{\pgfqpoint{14.522734in}{9.060504in}}%
\pgfpathlineto{\pgfqpoint{14.520545in}{9.059234in}}%
\pgfpathlineto{\pgfqpoint{14.518642in}{9.057880in}}%
\pgfpathlineto{\pgfqpoint{14.517045in}{9.056455in}}%
\pgfpathlineto{\pgfqpoint{14.515770in}{9.054974in}}%
\pgfpathlineto{\pgfqpoint{14.514830in}{9.053452in}}%
\pgfpathlineto{\pgfqpoint{14.514234in}{9.051903in}}%
\pgfpathlineto{\pgfqpoint{14.513987in}{9.050343in}}%
\pgfpathlineto{\pgfqpoint{14.514093in}{9.048788in}}%
\pgfpathlineto{\pgfqpoint{14.514551in}{9.047253in}}%
\pgfpathlineto{\pgfqpoint{14.515355in}{9.045754in}}%
\pgfpathlineto{\pgfqpoint{14.516499in}{9.044305in}}%
\pgfpathlineto{\pgfqpoint{14.517970in}{9.042921in}}%
\pgfpathlineto{\pgfqpoint{14.519754in}{9.041616in}}%
\pgfpathlineto{\pgfqpoint{14.521834in}{9.040403in}}%
\pgfpathlineto{\pgfqpoint{14.524187in}{9.039294in}}%
\pgfpathlineto{\pgfqpoint{14.526792in}{9.038300in}}%
\pgfpathlineto{\pgfqpoint{14.529622in}{9.037432in}}%
\pgfpathlineto{\pgfqpoint{14.532648in}{9.036697in}}%
\pgfpathlineto{\pgfqpoint{14.535840in}{9.036104in}}%
\pgfpathlineto{\pgfqpoint{14.539167in}{9.035657in}}%
\pgfpathlineto{\pgfqpoint{14.542595in}{9.035363in}}%
\pgfpathlineto{\pgfqpoint{14.546090in}{9.035222in}}%
\pgfpathlineto{\pgfqpoint{14.549617in}{9.035238in}}%
\pgfpathlineto{\pgfqpoint{14.553140in}{9.035410in}}%
\pgfpathlineto{\pgfqpoint{14.556624in}{9.035736in}}%
\pgfpathlineto{\pgfqpoint{14.560035in}{9.036212in}}%
\pgfpathlineto{\pgfqpoint{14.563338in}{9.036835in}}%
\pgfpathlineto{\pgfqpoint{14.566501in}{9.037598in}}%
\pgfpathlineto{\pgfqpoint{14.569491in}{9.038493in}}%
\pgfpathlineto{\pgfqpoint{14.572279in}{9.039511in}}%
\pgfpathlineto{\pgfqpoint{14.574836in}{9.040642in}}%
\pgfpathlineto{\pgfqpoint{14.577138in}{9.041874in}}%
\pgfpathlineto{\pgfqpoint{14.579161in}{9.043197in}}%
\pgfpathlineto{\pgfqpoint{14.580886in}{9.044595in}}%
\pgfpathlineto{\pgfqpoint{14.582294in}{9.046055in}}%
\pgfpathlineto{\pgfqpoint{14.583372in}{9.047563in}}%
\pgfpathlineto{\pgfqpoint{14.584109in}{9.049104in}}%
\pgfpathlineto{\pgfqpoint{14.584498in}{9.050661in}}%
\pgfpathlineto{\pgfqpoint{14.584535in}{9.052220in}}%
\pgfpathlineto{\pgfqpoint{14.584219in}{9.053765in}}%
\pgfpathlineto{\pgfqpoint{14.583555in}{9.055281in}}%
\pgfpathlineto{\pgfqpoint{14.582548in}{9.056751in}}%
\pgfpathlineto{\pgfqpoint{14.581208in}{9.058163in}}%
\pgfpathlineto{\pgfqpoint{14.579550in}{9.059501in}}%
\pgfpathlineto{\pgfqpoint{14.577589in}{9.060752in}}%
\pgfpathlineto{\pgfqpoint{14.575346in}{9.061904in}}%
\pgfpathlineto{\pgfqpoint{14.572843in}{9.062945in}}%
\pgfpathlineto{\pgfqpoint{14.570104in}{9.063865in}}%
\pgfpathlineto{\pgfqpoint{14.567157in}{9.064655in}}%
\pgfpathlineto{\pgfqpoint{14.564032in}{9.065307in}}%
\pgfpathlineto{\pgfqpoint{14.560760in}{9.065814in}}%
\pgfpathlineto{\pgfqpoint{14.557373in}{9.066171in}}%
\pgfpathlineto{\pgfqpoint{14.553905in}{9.066375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635624in}{9.094652in}}%
\pgfpathlineto{\pgfqpoint{14.632117in}{9.094727in}}%
\pgfpathlineto{\pgfqpoint{14.628594in}{9.094646in}}%
\pgfpathlineto{\pgfqpoint{14.625090in}{9.094411in}}%
\pgfpathlineto{\pgfqpoint{14.621639in}{9.094023in}}%
\pgfpathlineto{\pgfqpoint{14.618276in}{9.093486in}}%
\pgfpathlineto{\pgfqpoint{14.615034in}{9.092807in}}%
\pgfpathlineto{\pgfqpoint{14.611946in}{9.091991in}}%
\pgfpathlineto{\pgfqpoint{14.609043in}{9.091047in}}%
\pgfpathlineto{\pgfqpoint{14.606354in}{9.089984in}}%
\pgfpathlineto{\pgfqpoint{14.603905in}{9.088813in}}%
\pgfpathlineto{\pgfqpoint{14.601720in}{9.087545in}}%
\pgfpathlineto{\pgfqpoint{14.599823in}{9.086194in}}%
\pgfpathlineto{\pgfqpoint{14.598231in}{9.084772in}}%
\pgfpathlineto{\pgfqpoint{14.596961in}{9.083294in}}%
\pgfpathlineto{\pgfqpoint{14.596026in}{9.081774in}}%
\pgfpathlineto{\pgfqpoint{14.595434in}{9.080228in}}%
\pgfpathlineto{\pgfqpoint{14.595192in}{9.078671in}}%
\pgfpathlineto{\pgfqpoint{14.595303in}{9.077118in}}%
\pgfpathlineto{\pgfqpoint{14.595764in}{9.075586in}}%
\pgfpathlineto{\pgfqpoint{14.596572in}{9.074090in}}%
\pgfpathlineto{\pgfqpoint{14.597719in}{9.072643in}}%
\pgfpathlineto{\pgfqpoint{14.599193in}{9.071262in}}%
\pgfpathlineto{\pgfqpoint{14.600980in}{9.069960in}}%
\pgfpathlineto{\pgfqpoint{14.603061in}{9.068749in}}%
\pgfpathlineto{\pgfqpoint{14.605416in}{9.067642in}}%
\pgfpathlineto{\pgfqpoint{14.608022in}{9.066651in}}%
\pgfpathlineto{\pgfqpoint{14.610851in}{9.065784in}}%
\pgfpathlineto{\pgfqpoint{14.613877in}{9.065050in}}%
\pgfpathlineto{\pgfqpoint{14.617069in}{9.064458in}}%
\pgfpathlineto{\pgfqpoint{14.620395in}{9.064013in}}%
\pgfpathlineto{\pgfqpoint{14.623821in}{9.063719in}}%
\pgfpathlineto{\pgfqpoint{14.627314in}{9.063579in}}%
\pgfpathlineto{\pgfqpoint{14.630838in}{9.063595in}}%
\pgfpathlineto{\pgfqpoint{14.634358in}{9.063766in}}%
\pgfpathlineto{\pgfqpoint{14.637839in}{9.064092in}}%
\pgfpathlineto{\pgfqpoint{14.641246in}{9.064568in}}%
\pgfpathlineto{\pgfqpoint{14.644546in}{9.065190in}}%
\pgfpathlineto{\pgfqpoint{14.647704in}{9.065951in}}%
\pgfpathlineto{\pgfqpoint{14.650689in}{9.066844in}}%
\pgfpathlineto{\pgfqpoint{14.653472in}{9.067860in}}%
\pgfpathlineto{\pgfqpoint{14.656025in}{9.068990in}}%
\pgfpathlineto{\pgfqpoint{14.658321in}{9.070220in}}%
\pgfpathlineto{\pgfqpoint{14.660339in}{9.071540in}}%
\pgfpathlineto{\pgfqpoint{14.662058in}{9.072936in}}%
\pgfpathlineto{\pgfqpoint{14.663461in}{9.074394in}}%
\pgfpathlineto{\pgfqpoint{14.664534in}{9.075899in}}%
\pgfpathlineto{\pgfqpoint{14.665267in}{9.077437in}}%
\pgfpathlineto{\pgfqpoint{14.665651in}{9.078992in}}%
\pgfpathlineto{\pgfqpoint{14.665684in}{9.080548in}}%
\pgfpathlineto{\pgfqpoint{14.665364in}{9.082090in}}%
\pgfpathlineto{\pgfqpoint{14.664696in}{9.083602in}}%
\pgfpathlineto{\pgfqpoint{14.663685in}{9.085070in}}%
\pgfpathlineto{\pgfqpoint{14.662343in}{9.086479in}}%
\pgfpathlineto{\pgfqpoint{14.660682in}{9.087815in}}%
\pgfpathlineto{\pgfqpoint{14.658720in}{9.089063in}}%
\pgfpathlineto{\pgfqpoint{14.656475in}{9.090213in}}%
\pgfpathlineto{\pgfqpoint{14.653970in}{9.091252in}}%
\pgfpathlineto{\pgfqpoint{14.651231in}{9.092171in}}%
\pgfpathlineto{\pgfqpoint{14.648284in}{9.092959in}}%
\pgfpathlineto{\pgfqpoint{14.645160in}{9.093609in}}%
\pgfpathlineto{\pgfqpoint{14.641888in}{9.094115in}}%
\pgfpathlineto{\pgfqpoint{14.638503in}{9.094472in}}%
\pgfpathlineto{\pgfqpoint{14.635037in}{9.094676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.543674in}{9.064181in}}%
\pgfpathlineto{\pgfqpoint{14.544268in}{9.050450in}}%
\pgfpathlineto{\pgfqpoint{14.576900in}{9.094660in}}%
\pgfpathlineto{\pgfqpoint{14.576312in}{9.108365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.629540in}{9.082535in}}%
\pgfpathlineto{\pgfqpoint{14.630122in}{9.068813in}}%
\pgfpathlineto{\pgfqpoint{14.491127in}{9.076345in}}%
\pgfpathlineto{\pgfqpoint{14.490527in}{9.090060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584348in}{9.119245in}}%
\pgfpathlineto{\pgfqpoint{14.580887in}{9.119375in}}%
\pgfpathlineto{\pgfqpoint{14.577379in}{9.119396in}}%
\pgfpathlineto{\pgfqpoint{14.573861in}{9.119306in}}%
\pgfpathlineto{\pgfqpoint{14.570368in}{9.119107in}}%
\pgfpathlineto{\pgfqpoint{14.566934in}{9.118801in}}%
\pgfpathlineto{\pgfqpoint{14.563593in}{9.118390in}}%
\pgfpathlineto{\pgfqpoint{14.560379in}{9.117880in}}%
\pgfpathlineto{\pgfqpoint{14.557324in}{9.117274in}}%
\pgfpathlineto{\pgfqpoint{14.554459in}{9.116579in}}%
\pgfpathlineto{\pgfqpoint{14.551812in}{9.115803in}}%
\pgfpathlineto{\pgfqpoint{14.549409in}{9.114952in}}%
\pgfpathlineto{\pgfqpoint{14.547275in}{9.114035in}}%
\pgfpathlineto{\pgfqpoint{14.545430in}{9.113061in}}%
\pgfpathlineto{\pgfqpoint{14.543894in}{9.112040in}}%
\pgfpathlineto{\pgfqpoint{14.542681in}{9.110983in}}%
\pgfpathlineto{\pgfqpoint{14.541805in}{9.109899in}}%
\pgfpathlineto{\pgfqpoint{14.541273in}{9.108800in}}%
\pgfpathlineto{\pgfqpoint{14.541091in}{9.107696in}}%
\pgfpathlineto{\pgfqpoint{14.541261in}{9.106599in}}%
\pgfpathlineto{\pgfqpoint{14.541781in}{9.105519in}}%
\pgfpathlineto{\pgfqpoint{14.542646in}{9.104468in}}%
\pgfpathlineto{\pgfqpoint{14.543848in}{9.103456in}}%
\pgfpathlineto{\pgfqpoint{14.545375in}{9.102492in}}%
\pgfpathlineto{\pgfqpoint{14.547210in}{9.101587in}}%
\pgfpathlineto{\pgfqpoint{14.549337in}{9.100750in}}%
\pgfpathlineto{\pgfqpoint{14.551734in}{9.099989in}}%
\pgfpathlineto{\pgfqpoint{14.554377in}{9.099311in}}%
\pgfpathlineto{\pgfqpoint{14.557239in}{9.098724in}}%
\pgfpathlineto{\pgfqpoint{14.560292in}{9.098233in}}%
\pgfpathlineto{\pgfqpoint{14.563505in}{9.097844in}}%
\pgfpathlineto{\pgfqpoint{14.566846in}{9.097559in}}%
\pgfpathlineto{\pgfqpoint{14.570282in}{9.097383in}}%
\pgfpathlineto{\pgfqpoint{14.573779in}{9.097317in}}%
\pgfpathlineto{\pgfqpoint{14.577301in}{9.097361in}}%
\pgfpathlineto{\pgfqpoint{14.580813in}{9.097515in}}%
\pgfpathlineto{\pgfqpoint{14.584280in}{9.097777in}}%
\pgfpathlineto{\pgfqpoint{14.587667in}{9.098145in}}%
\pgfpathlineto{\pgfqpoint{14.590941in}{9.098616in}}%
\pgfpathlineto{\pgfqpoint{14.594068in}{9.099184in}}%
\pgfpathlineto{\pgfqpoint{14.597018in}{9.099843in}}%
\pgfpathlineto{\pgfqpoint{14.599760in}{9.100588in}}%
\pgfpathlineto{\pgfqpoint{14.602268in}{9.101411in}}%
\pgfpathlineto{\pgfqpoint{14.604516in}{9.102302in}}%
\pgfpathlineto{\pgfqpoint{14.606482in}{9.103255in}}%
\pgfpathlineto{\pgfqpoint{14.608146in}{9.104258in}}%
\pgfpathlineto{\pgfqpoint{14.609492in}{9.105303in}}%
\pgfpathlineto{\pgfqpoint{14.610506in}{9.106377in}}%
\pgfpathlineto{\pgfqpoint{14.611179in}{9.107472in}}%
\pgfpathlineto{\pgfqpoint{14.611503in}{9.108575in}}%
\pgfpathlineto{\pgfqpoint{14.611475in}{9.109677in}}%
\pgfpathlineto{\pgfqpoint{14.611096in}{9.110764in}}%
\pgfpathlineto{\pgfqpoint{14.610370in}{9.111828in}}%
\pgfpathlineto{\pgfqpoint{14.609303in}{9.112857in}}%
\pgfpathlineto{\pgfqpoint{14.607907in}{9.113841in}}%
\pgfpathlineto{\pgfqpoint{14.606196in}{9.114771in}}%
\pgfpathlineto{\pgfqpoint{14.604186in}{9.115636in}}%
\pgfpathlineto{\pgfqpoint{14.601898in}{9.116429in}}%
\pgfpathlineto{\pgfqpoint{14.599354in}{9.117140in}}%
\pgfpathlineto{\pgfqpoint{14.596581in}{9.117765in}}%
\pgfpathlineto{\pgfqpoint{14.593606in}{9.118295in}}%
\pgfpathlineto{\pgfqpoint{14.590457in}{9.118726in}}%
\pgfpathlineto{\pgfqpoint{14.587168in}{9.119054in}}%
\pgfpathlineto{\pgfqpoint{14.583771in}{9.119275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.498619in}{9.100959in}}%
\pgfpathlineto{\pgfqpoint{14.495156in}{9.101090in}}%
\pgfpathlineto{\pgfqpoint{14.491646in}{9.101110in}}%
\pgfpathlineto{\pgfqpoint{14.488125in}{9.101020in}}%
\pgfpathlineto{\pgfqpoint{14.484628in}{9.100821in}}%
\pgfpathlineto{\pgfqpoint{14.481190in}{9.100514in}}%
\pgfpathlineto{\pgfqpoint{14.477846in}{9.100103in}}%
\pgfpathlineto{\pgfqpoint{14.474627in}{9.099592in}}%
\pgfpathlineto{\pgfqpoint{14.471568in}{9.098985in}}%
\pgfpathlineto{\pgfqpoint{14.468697in}{9.098289in}}%
\pgfpathlineto{\pgfqpoint{14.466044in}{9.097511in}}%
\pgfpathlineto{\pgfqpoint{14.463636in}{9.096659in}}%
\pgfpathlineto{\pgfqpoint{14.461496in}{9.095740in}}%
\pgfpathlineto{\pgfqpoint{14.459646in}{9.094765in}}%
\pgfpathlineto{\pgfqpoint{14.458104in}{9.093742in}}%
\pgfpathlineto{\pgfqpoint{14.456886in}{9.092683in}}%
\pgfpathlineto{\pgfqpoint{14.456003in}{9.091597in}}%
\pgfpathlineto{\pgfqpoint{14.455466in}{9.090496in}}%
\pgfpathlineto{\pgfqpoint{14.455279in}{9.089390in}}%
\pgfpathlineto{\pgfqpoint{14.455444in}{9.088291in}}%
\pgfpathlineto{\pgfqpoint{14.455960in}{9.087210in}}%
\pgfpathlineto{\pgfqpoint{14.456821in}{9.086156in}}%
\pgfpathlineto{\pgfqpoint{14.458019in}{9.085142in}}%
\pgfpathlineto{\pgfqpoint{14.459542in}{9.084177in}}%
\pgfpathlineto{\pgfqpoint{14.461375in}{9.083270in}}%
\pgfpathlineto{\pgfqpoint{14.463499in}{9.082431in}}%
\pgfpathlineto{\pgfqpoint{14.465894in}{9.081669in}}%
\pgfpathlineto{\pgfqpoint{14.468536in}{9.080990in}}%
\pgfpathlineto{\pgfqpoint{14.471397in}{9.080402in}}%
\pgfpathlineto{\pgfqpoint{14.474450in}{9.079910in}}%
\pgfpathlineto{\pgfqpoint{14.477663in}{9.079520in}}%
\pgfpathlineto{\pgfqpoint{14.481006in}{9.079235in}}%
\pgfpathlineto{\pgfqpoint{14.484444in}{9.079058in}}%
\pgfpathlineto{\pgfqpoint{14.487942in}{9.078991in}}%
\pgfpathlineto{\pgfqpoint{14.491467in}{9.079035in}}%
\pgfpathlineto{\pgfqpoint{14.494982in}{9.079189in}}%
\pgfpathlineto{\pgfqpoint{14.498453in}{9.079452in}}%
\pgfpathlineto{\pgfqpoint{14.501844in}{9.079821in}}%
\pgfpathlineto{\pgfqpoint{14.505122in}{9.080292in}}%
\pgfpathlineto{\pgfqpoint{14.508254in}{9.080861in}}%
\pgfpathlineto{\pgfqpoint{14.511209in}{9.081522in}}%
\pgfpathlineto{\pgfqpoint{14.513956in}{9.082268in}}%
\pgfpathlineto{\pgfqpoint{14.516470in}{9.083092in}}%
\pgfpathlineto{\pgfqpoint{14.518723in}{9.083985in}}%
\pgfpathlineto{\pgfqpoint{14.520695in}{9.084939in}}%
\pgfpathlineto{\pgfqpoint{14.522365in}{9.085944in}}%
\pgfpathlineto{\pgfqpoint{14.523717in}{9.086990in}}%
\pgfpathlineto{\pgfqpoint{14.524737in}{9.088067in}}%
\pgfpathlineto{\pgfqpoint{14.525415in}{9.089164in}}%
\pgfpathlineto{\pgfqpoint{14.525744in}{9.090269in}}%
\pgfpathlineto{\pgfqpoint{14.525721in}{9.091372in}}%
\pgfpathlineto{\pgfqpoint{14.525347in}{9.092462in}}%
\pgfpathlineto{\pgfqpoint{14.524625in}{9.093528in}}%
\pgfpathlineto{\pgfqpoint{14.523562in}{9.094559in}}%
\pgfpathlineto{\pgfqpoint{14.522170in}{9.095545in}}%
\pgfpathlineto{\pgfqpoint{14.520461in}{9.096476in}}%
\pgfpathlineto{\pgfqpoint{14.518454in}{9.097343in}}%
\pgfpathlineto{\pgfqpoint{14.516168in}{9.098137in}}%
\pgfpathlineto{\pgfqpoint{14.513626in}{9.098850in}}%
\pgfpathlineto{\pgfqpoint{14.510854in}{9.099476in}}%
\pgfpathlineto{\pgfqpoint{14.507878in}{9.100007in}}%
\pgfpathlineto{\pgfqpoint{14.504730in}{9.100439in}}%
\pgfpathlineto{\pgfqpoint{14.501440in}{9.100767in}}%
\pgfpathlineto{\pgfqpoint{14.498042in}{9.100989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.551748in}{9.075111in}}%
\pgfpathlineto{\pgfqpoint{14.548278in}{9.075242in}}%
\pgfpathlineto{\pgfqpoint{14.544763in}{9.075263in}}%
\pgfpathlineto{\pgfqpoint{14.541237in}{9.075173in}}%
\pgfpathlineto{\pgfqpoint{14.537736in}{9.074973in}}%
\pgfpathlineto{\pgfqpoint{14.534293in}{9.074666in}}%
\pgfpathlineto{\pgfqpoint{14.530944in}{9.074253in}}%
\pgfpathlineto{\pgfqpoint{14.527722in}{9.073741in}}%
\pgfpathlineto{\pgfqpoint{14.524660in}{9.073132in}}%
\pgfpathlineto{\pgfqpoint{14.521787in}{9.072435in}}%
\pgfpathlineto{\pgfqpoint{14.519132in}{9.071655in}}%
\pgfpathlineto{\pgfqpoint{14.516722in}{9.070800in}}%
\pgfpathlineto{\pgfqpoint{14.514582in}{9.069879in}}%
\pgfpathlineto{\pgfqpoint{14.512731in}{9.068901in}}%
\pgfpathlineto{\pgfqpoint{14.511190in}{9.067875in}}%
\pgfpathlineto{\pgfqpoint{14.509973in}{9.066813in}}%
\pgfpathlineto{\pgfqpoint{14.509092in}{9.065724in}}%
\pgfpathlineto{\pgfqpoint{14.508557in}{9.064620in}}%
\pgfpathlineto{\pgfqpoint{14.508373in}{9.063511in}}%
\pgfpathlineto{\pgfqpoint{14.508541in}{9.062409in}}%
\pgfpathlineto{\pgfqpoint{14.509061in}{9.061324in}}%
\pgfpathlineto{\pgfqpoint{14.509926in}{9.060268in}}%
\pgfpathlineto{\pgfqpoint{14.511129in}{9.059251in}}%
\pgfpathlineto{\pgfqpoint{14.512657in}{9.058282in}}%
\pgfpathlineto{\pgfqpoint{14.514496in}{9.057373in}}%
\pgfpathlineto{\pgfqpoint{14.516626in}{9.056532in}}%
\pgfpathlineto{\pgfqpoint{14.519027in}{9.055767in}}%
\pgfpathlineto{\pgfqpoint{14.521674in}{9.055086in}}%
\pgfpathlineto{\pgfqpoint{14.524541in}{9.054496in}}%
\pgfpathlineto{\pgfqpoint{14.527600in}{9.054003in}}%
\pgfpathlineto{\pgfqpoint{14.530820in}{9.053611in}}%
\pgfpathlineto{\pgfqpoint{14.534169in}{9.053325in}}%
\pgfpathlineto{\pgfqpoint{14.537612in}{9.053148in}}%
\pgfpathlineto{\pgfqpoint{14.541117in}{9.053081in}}%
\pgfpathlineto{\pgfqpoint{14.544646in}{9.053125in}}%
\pgfpathlineto{\pgfqpoint{14.548167in}{9.053279in}}%
\pgfpathlineto{\pgfqpoint{14.551642in}{9.053543in}}%
\pgfpathlineto{\pgfqpoint{14.555037in}{9.053912in}}%
\pgfpathlineto{\pgfqpoint{14.558319in}{9.054385in}}%
\pgfpathlineto{\pgfqpoint{14.561454in}{9.054955in}}%
\pgfpathlineto{\pgfqpoint{14.564412in}{9.055618in}}%
\pgfpathlineto{\pgfqpoint{14.567162in}{9.056366in}}%
\pgfpathlineto{\pgfqpoint{14.569676in}{9.057192in}}%
\pgfpathlineto{\pgfqpoint{14.571931in}{9.058088in}}%
\pgfpathlineto{\pgfqpoint{14.573903in}{9.059044in}}%
\pgfpathlineto{\pgfqpoint{14.575573in}{9.060052in}}%
\pgfpathlineto{\pgfqpoint{14.576924in}{9.061101in}}%
\pgfpathlineto{\pgfqpoint{14.577942in}{9.062181in}}%
\pgfpathlineto{\pgfqpoint{14.578618in}{9.063281in}}%
\pgfpathlineto{\pgfqpoint{14.578945in}{9.064389in}}%
\pgfpathlineto{\pgfqpoint{14.578919in}{9.065496in}}%
\pgfpathlineto{\pgfqpoint{14.578541in}{9.066589in}}%
\pgfpathlineto{\pgfqpoint{14.577815in}{9.067657in}}%
\pgfpathlineto{\pgfqpoint{14.576747in}{9.068691in}}%
\pgfpathlineto{\pgfqpoint{14.575350in}{9.069680in}}%
\pgfpathlineto{\pgfqpoint{14.573636in}{9.070614in}}%
\pgfpathlineto{\pgfqpoint{14.571623in}{9.071483in}}%
\pgfpathlineto{\pgfqpoint{14.569332in}{9.072280in}}%
\pgfpathlineto{\pgfqpoint{14.566784in}{9.072995in}}%
\pgfpathlineto{\pgfqpoint{14.564005in}{9.073623in}}%
\pgfpathlineto{\pgfqpoint{14.561024in}{9.074156in}}%
\pgfpathlineto{\pgfqpoint{14.557870in}{9.074589in}}%
\pgfpathlineto{\pgfqpoint{14.554574in}{9.074918in}}%
\pgfpathlineto{\pgfqpoint{14.551169in}{9.075140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.637558in}{9.093445in}}%
\pgfpathlineto{\pgfqpoint{14.634090in}{9.093576in}}%
\pgfpathlineto{\pgfqpoint{14.630578in}{9.093597in}}%
\pgfpathlineto{\pgfqpoint{14.627054in}{9.093507in}}%
\pgfpathlineto{\pgfqpoint{14.623556in}{9.093307in}}%
\pgfpathlineto{\pgfqpoint{14.620117in}{9.093000in}}%
\pgfpathlineto{\pgfqpoint{14.616773in}{9.092589in}}%
\pgfpathlineto{\pgfqpoint{14.613555in}{9.092077in}}%
\pgfpathlineto{\pgfqpoint{14.610498in}{9.091470in}}%
\pgfpathlineto{\pgfqpoint{14.607630in}{9.090773in}}%
\pgfpathlineto{\pgfqpoint{14.604981in}{9.089994in}}%
\pgfpathlineto{\pgfqpoint{14.602577in}{9.089141in}}%
\pgfpathlineto{\pgfqpoint{14.600441in}{9.088221in}}%
\pgfpathlineto{\pgfqpoint{14.598597in}{9.087245in}}%
\pgfpathlineto{\pgfqpoint{14.597061in}{9.086222in}}%
\pgfpathlineto{\pgfqpoint{14.595850in}{9.085161in}}%
\pgfpathlineto{\pgfqpoint{14.594975in}{9.084074in}}%
\pgfpathlineto{\pgfqpoint{14.594445in}{9.082972in}}%
\pgfpathlineto{\pgfqpoint{14.594266in}{9.081865in}}%
\pgfpathlineto{\pgfqpoint{14.594439in}{9.080765in}}%
\pgfpathlineto{\pgfqpoint{14.594963in}{9.079682in}}%
\pgfpathlineto{\pgfqpoint{14.595833in}{9.078628in}}%
\pgfpathlineto{\pgfqpoint{14.597040in}{9.077612in}}%
\pgfpathlineto{\pgfqpoint{14.598571in}{9.076646in}}%
\pgfpathlineto{\pgfqpoint{14.600412in}{9.075739in}}%
\pgfpathlineto{\pgfqpoint{14.602545in}{9.074899in}}%
\pgfpathlineto{\pgfqpoint{14.604948in}{9.074135in}}%
\pgfpathlineto{\pgfqpoint{14.607596in}{9.073456in}}%
\pgfpathlineto{\pgfqpoint{14.610464in}{9.072867in}}%
\pgfpathlineto{\pgfqpoint{14.613523in}{9.072375in}}%
\pgfpathlineto{\pgfqpoint{14.616743in}{9.071984in}}%
\pgfpathlineto{\pgfqpoint{14.620090in}{9.071699in}}%
\pgfpathlineto{\pgfqpoint{14.623532in}{9.071522in}}%
\pgfpathlineto{\pgfqpoint{14.627034in}{9.071455in}}%
\pgfpathlineto{\pgfqpoint{14.630562in}{9.071499in}}%
\pgfpathlineto{\pgfqpoint{14.634079in}{9.071653in}}%
\pgfpathlineto{\pgfqpoint{14.637550in}{9.071916in}}%
\pgfpathlineto{\pgfqpoint{14.640942in}{9.072285in}}%
\pgfpathlineto{\pgfqpoint{14.644219in}{9.072757in}}%
\pgfpathlineto{\pgfqpoint{14.647350in}{9.073326in}}%
\pgfpathlineto{\pgfqpoint{14.650302in}{9.073988in}}%
\pgfpathlineto{\pgfqpoint{14.653046in}{9.074734in}}%
\pgfpathlineto{\pgfqpoint{14.655556in}{9.075559in}}%
\pgfpathlineto{\pgfqpoint{14.657805in}{9.076453in}}%
\pgfpathlineto{\pgfqpoint{14.659771in}{9.077409in}}%
\pgfpathlineto{\pgfqpoint{14.661435in}{9.078415in}}%
\pgfpathlineto{\pgfqpoint{14.662780in}{9.079462in}}%
\pgfpathlineto{\pgfqpoint{14.663793in}{9.080540in}}%
\pgfpathlineto{\pgfqpoint{14.664463in}{9.081637in}}%
\pgfpathlineto{\pgfqpoint{14.664785in}{9.082744in}}%
\pgfpathlineto{\pgfqpoint{14.664754in}{9.083848in}}%
\pgfpathlineto{\pgfqpoint{14.664371in}{9.084939in}}%
\pgfpathlineto{\pgfqpoint{14.663641in}{9.086006in}}%
\pgfpathlineto{\pgfqpoint{14.662569in}{9.087038in}}%
\pgfpathlineto{\pgfqpoint{14.661168in}{9.088025in}}%
\pgfpathlineto{\pgfqpoint{14.659452in}{9.088957in}}%
\pgfpathlineto{\pgfqpoint{14.657436in}{9.089825in}}%
\pgfpathlineto{\pgfqpoint{14.655142in}{9.090620in}}%
\pgfpathlineto{\pgfqpoint{14.652593in}{9.091334in}}%
\pgfpathlineto{\pgfqpoint{14.649814in}{9.091960in}}%
\pgfpathlineto{\pgfqpoint{14.646832in}{9.092492in}}%
\pgfpathlineto{\pgfqpoint{14.643678in}{9.092924in}}%
\pgfpathlineto{\pgfqpoint{14.640383in}{9.093253in}}%
\pgfpathlineto{\pgfqpoint{14.636979in}{9.093475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540120in}{9.076207in}}%
\pgfpathlineto{\pgfqpoint{14.540046in}{9.061531in}}%
\pgfpathlineto{\pgfqpoint{14.581119in}{9.085329in}}%
\pgfpathlineto{\pgfqpoint{14.581195in}{9.099971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.629115in}{9.084236in}}%
\pgfpathlineto{\pgfqpoint{14.629036in}{9.069572in}}%
\pgfpathlineto{\pgfqpoint{14.492231in}{9.077314in}}%
\pgfpathlineto{\pgfqpoint{14.492302in}{9.091967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.591309in}{9.105822in}}%
\pgfpathlineto{\pgfqpoint{14.587891in}{9.105983in}}%
\pgfpathlineto{\pgfqpoint{14.584406in}{9.106084in}}%
\pgfpathlineto{\pgfqpoint{14.580889in}{9.106123in}}%
\pgfpathlineto{\pgfqpoint{14.577376in}{9.106101in}}%
\pgfpathlineto{\pgfqpoint{14.573900in}{9.106018in}}%
\pgfpathlineto{\pgfqpoint{14.570497in}{9.105875in}}%
\pgfpathlineto{\pgfqpoint{14.567201in}{9.105673in}}%
\pgfpathlineto{\pgfqpoint{14.564045in}{9.105413in}}%
\pgfpathlineto{\pgfqpoint{14.561059in}{9.105100in}}%
\pgfpathlineto{\pgfqpoint{14.558275in}{9.104735in}}%
\pgfpathlineto{\pgfqpoint{14.555719in}{9.104322in}}%
\pgfpathlineto{\pgfqpoint{14.553418in}{9.103866in}}%
\pgfpathlineto{\pgfqpoint{14.551393in}{9.103371in}}%
\pgfpathlineto{\pgfqpoint{14.549666in}{9.102842in}}%
\pgfpathlineto{\pgfqpoint{14.548254in}{9.102284in}}%
\pgfpathlineto{\pgfqpoint{14.547171in}{9.101704in}}%
\pgfpathlineto{\pgfqpoint{14.546428in}{9.101105in}}%
\pgfpathlineto{\pgfqpoint{14.546032in}{9.100496in}}%
\pgfpathlineto{\pgfqpoint{14.545987in}{9.099881in}}%
\pgfpathlineto{\pgfqpoint{14.546294in}{9.099266in}}%
\pgfpathlineto{\pgfqpoint{14.546950in}{9.098659in}}%
\pgfpathlineto{\pgfqpoint{14.547948in}{9.098065in}}%
\pgfpathlineto{\pgfqpoint{14.549279in}{9.097490in}}%
\pgfpathlineto{\pgfqpoint{14.550928in}{9.096940in}}%
\pgfpathlineto{\pgfqpoint{14.552881in}{9.096419in}}%
\pgfpathlineto{\pgfqpoint{14.555116in}{9.095935in}}%
\pgfpathlineto{\pgfqpoint{14.557613in}{9.095490in}}%
\pgfpathlineto{\pgfqpoint{14.560345in}{9.095091in}}%
\pgfpathlineto{\pgfqpoint{14.563286in}{9.094740in}}%
\pgfpathlineto{\pgfqpoint{14.566407in}{9.094441in}}%
\pgfpathlineto{\pgfqpoint{14.569675in}{9.094198in}}%
\pgfpathlineto{\pgfqpoint{14.573059in}{9.094012in}}%
\pgfpathlineto{\pgfqpoint{14.576524in}{9.093886in}}%
\pgfpathlineto{\pgfqpoint{14.580036in}{9.093821in}}%
\pgfpathlineto{\pgfqpoint{14.583559in}{9.093817in}}%
\pgfpathlineto{\pgfqpoint{14.587059in}{9.093875in}}%
\pgfpathlineto{\pgfqpoint{14.590500in}{9.093993in}}%
\pgfpathlineto{\pgfqpoint{14.593848in}{9.094172in}}%
\pgfpathlineto{\pgfqpoint{14.597070in}{9.094408in}}%
\pgfpathlineto{\pgfqpoint{14.600132in}{9.094700in}}%
\pgfpathlineto{\pgfqpoint{14.603005in}{9.095045in}}%
\pgfpathlineto{\pgfqpoint{14.605660in}{9.095439in}}%
\pgfpathlineto{\pgfqpoint{14.608070in}{9.095878in}}%
\pgfpathlineto{\pgfqpoint{14.610211in}{9.096358in}}%
\pgfpathlineto{\pgfqpoint{14.612062in}{9.096874in}}%
\pgfpathlineto{\pgfqpoint{14.613605in}{9.097421in}}%
\pgfpathlineto{\pgfqpoint{14.614823in}{9.097994in}}%
\pgfpathlineto{\pgfqpoint{14.615705in}{9.098586in}}%
\pgfpathlineto{\pgfqpoint{14.616242in}{9.099192in}}%
\pgfpathlineto{\pgfqpoint{14.616429in}{9.099806in}}%
\pgfpathlineto{\pgfqpoint{14.616264in}{9.100421in}}%
\pgfpathlineto{\pgfqpoint{14.615748in}{9.101031in}}%
\pgfpathlineto{\pgfqpoint{14.614888in}{9.101631in}}%
\pgfpathlineto{\pgfqpoint{14.613691in}{9.102215in}}%
\pgfpathlineto{\pgfqpoint{14.612169in}{9.102776in}}%
\pgfpathlineto{\pgfqpoint{14.610338in}{9.103308in}}%
\pgfpathlineto{\pgfqpoint{14.608217in}{9.103808in}}%
\pgfpathlineto{\pgfqpoint{14.605825in}{9.104269in}}%
\pgfpathlineto{\pgfqpoint{14.603188in}{9.104687in}}%
\pgfpathlineto{\pgfqpoint{14.600332in}{9.105058in}}%
\pgfpathlineto{\pgfqpoint{14.597284in}{9.105378in}}%
\pgfpathlineto{\pgfqpoint{14.594076in}{9.105644in}}%
\pgfpathlineto{\pgfqpoint{14.590740in}{9.105853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.502476in}{9.097827in}}%
\pgfpathlineto{\pgfqpoint{14.499057in}{9.097988in}}%
\pgfpathlineto{\pgfqpoint{14.495570in}{9.098089in}}%
\pgfpathlineto{\pgfqpoint{14.492051in}{9.098129in}}%
\pgfpathlineto{\pgfqpoint{14.488534in}{9.098107in}}%
\pgfpathlineto{\pgfqpoint{14.485055in}{9.098024in}}%
\pgfpathlineto{\pgfqpoint{14.481648in}{9.097880in}}%
\pgfpathlineto{\pgfqpoint{14.478348in}{9.097677in}}%
\pgfpathlineto{\pgfqpoint{14.475187in}{9.097418in}}%
\pgfpathlineto{\pgfqpoint{14.472196in}{9.097103in}}%
\pgfpathlineto{\pgfqpoint{14.469406in}{9.096738in}}%
\pgfpathlineto{\pgfqpoint{14.466845in}{9.096325in}}%
\pgfpathlineto{\pgfqpoint{14.464537in}{9.095868in}}%
\pgfpathlineto{\pgfqpoint{14.462507in}{9.095372in}}%
\pgfpathlineto{\pgfqpoint{14.460774in}{9.094842in}}%
\pgfpathlineto{\pgfqpoint{14.459356in}{9.094284in}}%
\pgfpathlineto{\pgfqpoint{14.458266in}{9.093702in}}%
\pgfpathlineto{\pgfqpoint{14.457517in}{9.093103in}}%
\pgfpathlineto{\pgfqpoint{14.457115in}{9.092492in}}%
\pgfpathlineto{\pgfqpoint{14.457065in}{9.091876in}}%
\pgfpathlineto{\pgfqpoint{14.457367in}{9.091261in}}%
\pgfpathlineto{\pgfqpoint{14.458018in}{9.090653in}}%
\pgfpathlineto{\pgfqpoint{14.459011in}{9.090058in}}%
\pgfpathlineto{\pgfqpoint{14.460338in}{9.089482in}}%
\pgfpathlineto{\pgfqpoint{14.461984in}{9.088930in}}%
\pgfpathlineto{\pgfqpoint{14.463933in}{9.088409in}}%
\pgfpathlineto{\pgfqpoint{14.466166in}{9.087924in}}%
\pgfpathlineto{\pgfqpoint{14.468661in}{9.087479in}}%
\pgfpathlineto{\pgfqpoint{14.471392in}{9.087078in}}%
\pgfpathlineto{\pgfqpoint{14.474332in}{9.086727in}}%
\pgfpathlineto{\pgfqpoint{14.477452in}{9.086428in}}%
\pgfpathlineto{\pgfqpoint{14.480721in}{9.086184in}}%
\pgfpathlineto{\pgfqpoint{14.484106in}{9.085998in}}%
\pgfpathlineto{\pgfqpoint{14.487573in}{9.085872in}}%
\pgfpathlineto{\pgfqpoint{14.491087in}{9.085806in}}%
\pgfpathlineto{\pgfqpoint{14.494613in}{9.085803in}}%
\pgfpathlineto{\pgfqpoint{14.498116in}{9.085861in}}%
\pgfpathlineto{\pgfqpoint{14.501561in}{9.085979in}}%
\pgfpathlineto{\pgfqpoint{14.504914in}{9.086158in}}%
\pgfpathlineto{\pgfqpoint{14.508140in}{9.086395in}}%
\pgfpathlineto{\pgfqpoint{14.511207in}{9.086688in}}%
\pgfpathlineto{\pgfqpoint{14.514086in}{9.087033in}}%
\pgfpathlineto{\pgfqpoint{14.516746in}{9.087427in}}%
\pgfpathlineto{\pgfqpoint{14.519162in}{9.087867in}}%
\pgfpathlineto{\pgfqpoint{14.521309in}{9.088348in}}%
\pgfpathlineto{\pgfqpoint{14.523167in}{9.088865in}}%
\pgfpathlineto{\pgfqpoint{14.524715in}{9.089413in}}%
\pgfpathlineto{\pgfqpoint{14.525939in}{9.089986in}}%
\pgfpathlineto{\pgfqpoint{14.526827in}{9.090580in}}%
\pgfpathlineto{\pgfqpoint{14.527370in}{9.091186in}}%
\pgfpathlineto{\pgfqpoint{14.527563in}{9.091801in}}%
\pgfpathlineto{\pgfqpoint{14.527403in}{9.092417in}}%
\pgfpathlineto{\pgfqpoint{14.526892in}{9.093029in}}%
\pgfpathlineto{\pgfqpoint{14.526036in}{9.093630in}}%
\pgfpathlineto{\pgfqpoint{14.524844in}{9.094214in}}%
\pgfpathlineto{\pgfqpoint{14.523326in}{9.094776in}}%
\pgfpathlineto{\pgfqpoint{14.521498in}{9.095309in}}%
\pgfpathlineto{\pgfqpoint{14.519379in}{9.095810in}}%
\pgfpathlineto{\pgfqpoint{14.516990in}{9.096271in}}%
\pgfpathlineto{\pgfqpoint{14.514355in}{9.096690in}}%
\pgfpathlineto{\pgfqpoint{14.511499in}{9.097062in}}%
\pgfpathlineto{\pgfqpoint{14.508452in}{9.097382in}}%
\pgfpathlineto{\pgfqpoint{14.505244in}{9.097649in}}%
\pgfpathlineto{\pgfqpoint{14.501907in}{9.097859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550282in}{9.082086in}}%
\pgfpathlineto{\pgfqpoint{14.546856in}{9.082247in}}%
\pgfpathlineto{\pgfqpoint{14.543364in}{9.082348in}}%
\pgfpathlineto{\pgfqpoint{14.539839in}{9.082388in}}%
\pgfpathlineto{\pgfqpoint{14.536317in}{9.082366in}}%
\pgfpathlineto{\pgfqpoint{14.532833in}{9.082283in}}%
\pgfpathlineto{\pgfqpoint{14.529421in}{9.082139in}}%
\pgfpathlineto{\pgfqpoint{14.526116in}{9.081935in}}%
\pgfpathlineto{\pgfqpoint{14.522951in}{9.081675in}}%
\pgfpathlineto{\pgfqpoint{14.519958in}{9.081360in}}%
\pgfpathlineto{\pgfqpoint{14.517165in}{9.080993in}}%
\pgfpathlineto{\pgfqpoint{14.514601in}{9.080579in}}%
\pgfpathlineto{\pgfqpoint{14.512292in}{9.080120in}}%
\pgfpathlineto{\pgfqpoint{14.510261in}{9.079623in}}%
\pgfpathlineto{\pgfqpoint{14.508528in}{9.079092in}}%
\pgfpathlineto{\pgfqpoint{14.507110in}{9.078531in}}%
\pgfpathlineto{\pgfqpoint{14.506022in}{9.077948in}}%
\pgfpathlineto{\pgfqpoint{14.505275in}{9.077346in}}%
\pgfpathlineto{\pgfqpoint{14.504875in}{9.076734in}}%
\pgfpathlineto{\pgfqpoint{14.504828in}{9.076116in}}%
\pgfpathlineto{\pgfqpoint{14.505133in}{9.075499in}}%
\pgfpathlineto{\pgfqpoint{14.505788in}{9.074889in}}%
\pgfpathlineto{\pgfqpoint{14.506786in}{9.074292in}}%
\pgfpathlineto{\pgfqpoint{14.508117in}{9.073714in}}%
\pgfpathlineto{\pgfqpoint{14.509768in}{9.073161in}}%
\pgfpathlineto{\pgfqpoint{14.511723in}{9.072638in}}%
\pgfpathlineto{\pgfqpoint{14.513962in}{9.072151in}}%
\pgfpathlineto{\pgfqpoint{14.516463in}{9.071705in}}%
\pgfpathlineto{\pgfqpoint{14.519200in}{9.071303in}}%
\pgfpathlineto{\pgfqpoint{14.522147in}{9.070950in}}%
\pgfpathlineto{\pgfqpoint{14.525273in}{9.070650in}}%
\pgfpathlineto{\pgfqpoint{14.528549in}{9.070406in}}%
\pgfpathlineto{\pgfqpoint{14.531940in}{9.070219in}}%
\pgfpathlineto{\pgfqpoint{14.535412in}{9.070093in}}%
\pgfpathlineto{\pgfqpoint{14.538932in}{9.070027in}}%
\pgfpathlineto{\pgfqpoint{14.542464in}{9.070023in}}%
\pgfpathlineto{\pgfqpoint{14.545973in}{9.070081in}}%
\pgfpathlineto{\pgfqpoint{14.549423in}{9.070201in}}%
\pgfpathlineto{\pgfqpoint{14.552779in}{9.070380in}}%
\pgfpathlineto{\pgfqpoint{14.556010in}{9.070617in}}%
\pgfpathlineto{\pgfqpoint{14.559081in}{9.070911in}}%
\pgfpathlineto{\pgfqpoint{14.561962in}{9.071257in}}%
\pgfpathlineto{\pgfqpoint{14.564625in}{9.071653in}}%
\pgfpathlineto{\pgfqpoint{14.567042in}{9.072094in}}%
\pgfpathlineto{\pgfqpoint{14.569191in}{9.072577in}}%
\pgfpathlineto{\pgfqpoint{14.571048in}{9.073095in}}%
\pgfpathlineto{\pgfqpoint{14.572596in}{9.073645in}}%
\pgfpathlineto{\pgfqpoint{14.573820in}{9.074220in}}%
\pgfpathlineto{\pgfqpoint{14.574707in}{9.074815in}}%
\pgfpathlineto{\pgfqpoint{14.575247in}{9.075424in}}%
\pgfpathlineto{\pgfqpoint{14.575437in}{9.076041in}}%
\pgfpathlineto{\pgfqpoint{14.575274in}{9.076659in}}%
\pgfpathlineto{\pgfqpoint{14.574760in}{9.077272in}}%
\pgfpathlineto{\pgfqpoint{14.573900in}{9.077875in}}%
\pgfpathlineto{\pgfqpoint{14.572702in}{9.078461in}}%
\pgfpathlineto{\pgfqpoint{14.571179in}{9.079025in}}%
\pgfpathlineto{\pgfqpoint{14.569346in}{9.079560in}}%
\pgfpathlineto{\pgfqpoint{14.567222in}{9.080062in}}%
\pgfpathlineto{\pgfqpoint{14.564827in}{9.080525in}}%
\pgfpathlineto{\pgfqpoint{14.562185in}{9.080945in}}%
\pgfpathlineto{\pgfqpoint{14.559323in}{9.081318in}}%
\pgfpathlineto{\pgfqpoint{14.556270in}{9.081639in}}%
\pgfpathlineto{\pgfqpoint{14.553055in}{9.081907in}}%
\pgfpathlineto{\pgfqpoint{14.549712in}{9.082117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635000,0.078000,0.184000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639216in}{9.090106in}}%
\pgfpathlineto{\pgfqpoint{14.635792in}{9.090267in}}%
\pgfpathlineto{\pgfqpoint{14.632301in}{9.090368in}}%
\pgfpathlineto{\pgfqpoint{14.628779in}{9.090408in}}%
\pgfpathlineto{\pgfqpoint{14.625260in}{9.090386in}}%
\pgfpathlineto{\pgfqpoint{14.621779in}{9.090303in}}%
\pgfpathlineto{\pgfqpoint{14.618372in}{9.090159in}}%
\pgfpathlineto{\pgfqpoint{14.615072in}{9.089956in}}%
\pgfpathlineto{\pgfqpoint{14.611911in}{9.089696in}}%
\pgfpathlineto{\pgfqpoint{14.608923in}{9.089381in}}%
\pgfpathlineto{\pgfqpoint{14.606136in}{9.089015in}}%
\pgfpathlineto{\pgfqpoint{14.603578in}{9.088601in}}%
\pgfpathlineto{\pgfqpoint{14.601275in}{9.088144in}}%
\pgfpathlineto{\pgfqpoint{14.599250in}{9.087647in}}%
\pgfpathlineto{\pgfqpoint{14.597523in}{9.087117in}}%
\pgfpathlineto{\pgfqpoint{14.596111in}{9.086557in}}%
\pgfpathlineto{\pgfqpoint{14.595029in}{9.085974in}}%
\pgfpathlineto{\pgfqpoint{14.594287in}{9.085374in}}%
\pgfpathlineto{\pgfqpoint{14.593894in}{9.084763in}}%
\pgfpathlineto{\pgfqpoint{14.593852in}{9.084146in}}%
\pgfpathlineto{\pgfqpoint{14.594162in}{9.083530in}}%
\pgfpathlineto{\pgfqpoint{14.594822in}{9.082920in}}%
\pgfpathlineto{\pgfqpoint{14.595825in}{9.082324in}}%
\pgfpathlineto{\pgfqpoint{14.597160in}{9.081747in}}%
\pgfpathlineto{\pgfqpoint{14.598815in}{9.081195in}}%
\pgfpathlineto{\pgfqpoint{14.600773in}{9.080673in}}%
\pgfpathlineto{\pgfqpoint{14.603014in}{9.080187in}}%
\pgfpathlineto{\pgfqpoint{14.605517in}{9.079741in}}%
\pgfpathlineto{\pgfqpoint{14.608256in}{9.079340in}}%
\pgfpathlineto{\pgfqpoint{14.611203in}{9.078988in}}%
\pgfpathlineto{\pgfqpoint{14.614330in}{9.078689in}}%
\pgfpathlineto{\pgfqpoint{14.617605in}{9.078445in}}%
\pgfpathlineto{\pgfqpoint{14.620994in}{9.078258in}}%
\pgfpathlineto{\pgfqpoint{14.624466in}{9.078132in}}%
\pgfpathlineto{\pgfqpoint{14.627983in}{9.078066in}}%
\pgfpathlineto{\pgfqpoint{14.631513in}{9.078063in}}%
\pgfpathlineto{\pgfqpoint{14.635018in}{9.078121in}}%
\pgfpathlineto{\pgfqpoint{14.638464in}{9.078240in}}%
\pgfpathlineto{\pgfqpoint{14.641816in}{9.078419in}}%
\pgfpathlineto{\pgfqpoint{14.645042in}{9.078656in}}%
\pgfpathlineto{\pgfqpoint{14.648108in}{9.078949in}}%
\pgfpathlineto{\pgfqpoint{14.650984in}{9.079295in}}%
\pgfpathlineto{\pgfqpoint{14.653641in}{9.079690in}}%
\pgfpathlineto{\pgfqpoint{14.656052in}{9.080131in}}%
\pgfpathlineto{\pgfqpoint{14.658195in}{9.080612in}}%
\pgfpathlineto{\pgfqpoint{14.660046in}{9.081130in}}%
\pgfpathlineto{\pgfqpoint{14.661588in}{9.081679in}}%
\pgfpathlineto{\pgfqpoint{14.662806in}{9.082253in}}%
\pgfpathlineto{\pgfqpoint{14.663686in}{9.082847in}}%
\pgfpathlineto{\pgfqpoint{14.664221in}{9.083455in}}%
\pgfpathlineto{\pgfqpoint{14.664405in}{9.084070in}}%
\pgfpathlineto{\pgfqpoint{14.664237in}{9.084688in}}%
\pgfpathlineto{\pgfqpoint{14.663718in}{9.085300in}}%
\pgfpathlineto{\pgfqpoint{14.662853in}{9.085902in}}%
\pgfpathlineto{\pgfqpoint{14.661651in}{9.086487in}}%
\pgfpathlineto{\pgfqpoint{14.660124in}{9.087050in}}%
\pgfpathlineto{\pgfqpoint{14.658288in}{9.087584in}}%
\pgfpathlineto{\pgfqpoint{14.656161in}{9.088085in}}%
\pgfpathlineto{\pgfqpoint{14.653763in}{9.088548in}}%
\pgfpathlineto{\pgfqpoint{14.651120in}{9.088967in}}%
\pgfpathlineto{\pgfqpoint{14.648257in}{9.089339in}}%
\pgfpathlineto{\pgfqpoint{14.645203in}{9.089660in}}%
\pgfpathlineto{\pgfqpoint{14.641989in}{9.089927in}}%
\pgfpathlineto{\pgfqpoint{14.638647in}{9.090137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.098530in}{5.268019in}}%
\pgfpathlineto{\pgfqpoint{13.996887in}{5.268264in}}%
\pgfpathlineto{\pgfqpoint{13.997148in}{5.356671in}}%
\pgfpathlineto{\pgfqpoint{14.098827in}{5.356428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.996887in}{5.268264in}}%
\pgfpathlineto{\pgfqpoint{13.896098in}{5.265361in}}%
\pgfpathlineto{\pgfqpoint{13.896323in}{5.353786in}}%
\pgfpathlineto{\pgfqpoint{13.997148in}{5.356671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.199428in}{5.264630in}}%
\pgfpathlineto{\pgfqpoint{14.098530in}{5.268019in}}%
\pgfpathlineto{\pgfqpoint{14.098827in}{5.356428in}}%
\pgfpathlineto{\pgfqpoint{14.199760in}{5.353060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.098827in}{5.356428in}}%
\pgfpathlineto{\pgfqpoint{13.997148in}{5.356671in}}%
\pgfpathlineto{\pgfqpoint{13.997409in}{5.445141in}}%
\pgfpathlineto{\pgfqpoint{14.099124in}{5.444900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896098in}{5.265361in}}%
\pgfpathlineto{\pgfqpoint{13.797750in}{5.259354in}}%
\pgfpathlineto{\pgfqpoint{13.797941in}{5.347816in}}%
\pgfpathlineto{\pgfqpoint{13.896323in}{5.353786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.997148in}{5.356671in}}%
\pgfpathlineto{\pgfqpoint{13.896323in}{5.353786in}}%
\pgfpathlineto{\pgfqpoint{13.896548in}{5.442274in}}%
\pgfpathlineto{\pgfqpoint{13.997409in}{5.445141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.199760in}{5.353060in}}%
\pgfpathlineto{\pgfqpoint{14.098827in}{5.356428in}}%
\pgfpathlineto{\pgfqpoint{14.099124in}{5.444900in}}%
\pgfpathlineto{\pgfqpoint{14.200093in}{5.441552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.297989in}{5.258148in}}%
\pgfpathlineto{\pgfqpoint{14.199428in}{5.264630in}}%
\pgfpathlineto{\pgfqpoint{14.199760in}{5.353060in}}%
\pgfpathlineto{\pgfqpoint{14.298357in}{5.346617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.099124in}{5.444900in}}%
\pgfpathlineto{\pgfqpoint{13.997409in}{5.445141in}}%
\pgfpathlineto{\pgfqpoint{13.997670in}{5.533674in}}%
\pgfpathlineto{\pgfqpoint{14.099421in}{5.533434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896323in}{5.353786in}}%
\pgfpathlineto{\pgfqpoint{13.797941in}{5.347816in}}%
\pgfpathlineto{\pgfqpoint{13.798131in}{5.436340in}}%
\pgfpathlineto{\pgfqpoint{13.896548in}{5.442274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.997409in}{5.445141in}}%
\pgfpathlineto{\pgfqpoint{13.896548in}{5.442274in}}%
\pgfpathlineto{\pgfqpoint{13.896774in}{5.530824in}}%
\pgfpathlineto{\pgfqpoint{13.997670in}{5.533674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.200093in}{5.441552in}}%
\pgfpathlineto{\pgfqpoint{14.099124in}{5.444900in}}%
\pgfpathlineto{\pgfqpoint{14.099421in}{5.533434in}}%
\pgfpathlineto{\pgfqpoint{14.200426in}{5.530106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.298357in}{5.346617in}}%
\pgfpathlineto{\pgfqpoint{14.199760in}{5.353060in}}%
\pgfpathlineto{\pgfqpoint{14.200093in}{5.441552in}}%
\pgfpathlineto{\pgfqpoint{14.298724in}{5.435148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.797750in}{5.259354in}}%
\pgfpathlineto{\pgfqpoint{13.703399in}{5.250334in}}%
\pgfpathlineto{\pgfqpoint{13.703556in}{5.338850in}}%
\pgfpathlineto{\pgfqpoint{13.797941in}{5.347816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.099421in}{5.533434in}}%
\pgfpathlineto{\pgfqpoint{13.997670in}{5.533674in}}%
\pgfpathlineto{\pgfqpoint{13.997931in}{5.622269in}}%
\pgfpathlineto{\pgfqpoint{14.099718in}{5.622030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.392657in}{5.248671in}}%
\pgfpathlineto{\pgfqpoint{14.297989in}{5.258148in}}%
\pgfpathlineto{\pgfqpoint{14.298357in}{5.346617in}}%
\pgfpathlineto{\pgfqpoint{14.393058in}{5.337197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896548in}{5.442274in}}%
\pgfpathlineto{\pgfqpoint{13.798131in}{5.436340in}}%
\pgfpathlineto{\pgfqpoint{13.798322in}{5.524926in}}%
\pgfpathlineto{\pgfqpoint{13.896774in}{5.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.997670in}{5.533674in}}%
\pgfpathlineto{\pgfqpoint{13.896774in}{5.530824in}}%
\pgfpathlineto{\pgfqpoint{13.896999in}{5.619437in}}%
\pgfpathlineto{\pgfqpoint{13.997931in}{5.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.200426in}{5.530106in}}%
\pgfpathlineto{\pgfqpoint{14.099421in}{5.533434in}}%
\pgfpathlineto{\pgfqpoint{14.099718in}{5.622030in}}%
\pgfpathlineto{\pgfqpoint{14.200759in}{5.618724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.298724in}{5.435148in}}%
\pgfpathlineto{\pgfqpoint{14.200093in}{5.441552in}}%
\pgfpathlineto{\pgfqpoint{14.200426in}{5.530106in}}%
\pgfpathlineto{\pgfqpoint{14.299092in}{5.523742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.797941in}{5.347816in}}%
\pgfpathlineto{\pgfqpoint{13.703556in}{5.338850in}}%
\pgfpathlineto{\pgfqpoint{13.703713in}{5.427429in}}%
\pgfpathlineto{\pgfqpoint{13.798131in}{5.436340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.099718in}{5.622030in}}%
\pgfpathlineto{\pgfqpoint{13.997931in}{5.622269in}}%
\pgfpathlineto{\pgfqpoint{13.998193in}{5.710927in}}%
\pgfpathlineto{\pgfqpoint{14.100016in}{5.710690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.393058in}{5.337197in}}%
\pgfpathlineto{\pgfqpoint{14.298357in}{5.346617in}}%
\pgfpathlineto{\pgfqpoint{14.298724in}{5.435148in}}%
\pgfpathlineto{\pgfqpoint{14.393460in}{5.425786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896774in}{5.530824in}}%
\pgfpathlineto{\pgfqpoint{13.798322in}{5.524926in}}%
\pgfpathlineto{\pgfqpoint{13.798513in}{5.613576in}}%
\pgfpathlineto{\pgfqpoint{13.896999in}{5.619437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.997931in}{5.622269in}}%
\pgfpathlineto{\pgfqpoint{13.896999in}{5.619437in}}%
\pgfpathlineto{\pgfqpoint{13.897225in}{5.708112in}}%
\pgfpathlineto{\pgfqpoint{13.998193in}{5.710927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.200759in}{5.618724in}}%
\pgfpathlineto{\pgfqpoint{14.099718in}{5.622030in}}%
\pgfpathlineto{\pgfqpoint{14.100016in}{5.710690in}}%
\pgfpathlineto{\pgfqpoint{14.201092in}{5.707404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.299092in}{5.523742in}}%
\pgfpathlineto{\pgfqpoint{14.200426in}{5.530106in}}%
\pgfpathlineto{\pgfqpoint{14.200759in}{5.618724in}}%
\pgfpathlineto{\pgfqpoint{14.299460in}{5.612399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798131in}{5.436340in}}%
\pgfpathlineto{\pgfqpoint{13.703713in}{5.427429in}}%
\pgfpathlineto{\pgfqpoint{13.703871in}{5.516070in}}%
\pgfpathlineto{\pgfqpoint{13.798322in}{5.524926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.703399in}{5.250334in}}%
\pgfpathlineto{\pgfqpoint{13.614542in}{5.238437in}}%
\pgfpathlineto{\pgfqpoint{13.614667in}{5.327025in}}%
\pgfpathlineto{\pgfqpoint{13.703556in}{5.338850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.100016in}{5.710690in}}%
\pgfpathlineto{\pgfqpoint{13.998193in}{5.710927in}}%
\pgfpathlineto{\pgfqpoint{13.998454in}{5.799648in}}%
\pgfpathlineto{\pgfqpoint{14.100313in}{5.799412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.393460in}{5.425786in}}%
\pgfpathlineto{\pgfqpoint{14.298724in}{5.435148in}}%
\pgfpathlineto{\pgfqpoint{14.299092in}{5.523742in}}%
\pgfpathlineto{\pgfqpoint{14.393861in}{5.514437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896999in}{5.619437in}}%
\pgfpathlineto{\pgfqpoint{13.798513in}{5.613576in}}%
\pgfpathlineto{\pgfqpoint{13.798704in}{5.702288in}}%
\pgfpathlineto{\pgfqpoint{13.897225in}{5.708112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.481927in}{5.236342in}}%
\pgfpathlineto{\pgfqpoint{14.392657in}{5.248671in}}%
\pgfpathlineto{\pgfqpoint{14.393058in}{5.337197in}}%
\pgfpathlineto{\pgfqpoint{14.482360in}{5.324943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998193in}{5.710927in}}%
\pgfpathlineto{\pgfqpoint{13.897225in}{5.708112in}}%
\pgfpathlineto{\pgfqpoint{13.897451in}{5.796851in}}%
\pgfpathlineto{\pgfqpoint{13.998454in}{5.799648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201092in}{5.707404in}}%
\pgfpathlineto{\pgfqpoint{14.100016in}{5.710690in}}%
\pgfpathlineto{\pgfqpoint{14.100313in}{5.799412in}}%
\pgfpathlineto{\pgfqpoint{14.201425in}{5.796146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.299460in}{5.612399in}}%
\pgfpathlineto{\pgfqpoint{14.200759in}{5.618724in}}%
\pgfpathlineto{\pgfqpoint{14.201092in}{5.707404in}}%
\pgfpathlineto{\pgfqpoint{14.299829in}{5.701118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798322in}{5.524926in}}%
\pgfpathlineto{\pgfqpoint{13.703871in}{5.516070in}}%
\pgfpathlineto{\pgfqpoint{13.704028in}{5.604774in}}%
\pgfpathlineto{\pgfqpoint{13.798513in}{5.613576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.703556in}{5.338850in}}%
\pgfpathlineto{\pgfqpoint{13.614667in}{5.327025in}}%
\pgfpathlineto{\pgfqpoint{13.614793in}{5.415676in}}%
\pgfpathlineto{\pgfqpoint{13.703713in}{5.427429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.100313in}{5.799412in}}%
\pgfpathlineto{\pgfqpoint{13.998454in}{5.799648in}}%
\pgfpathlineto{\pgfqpoint{13.998716in}{5.888431in}}%
\pgfpathlineto{\pgfqpoint{14.100611in}{5.888197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.393861in}{5.514437in}}%
\pgfpathlineto{\pgfqpoint{14.299092in}{5.523742in}}%
\pgfpathlineto{\pgfqpoint{14.299460in}{5.612399in}}%
\pgfpathlineto{\pgfqpoint{14.394263in}{5.603152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.897225in}{5.708112in}}%
\pgfpathlineto{\pgfqpoint{13.798704in}{5.702288in}}%
\pgfpathlineto{\pgfqpoint{13.798895in}{5.791063in}}%
\pgfpathlineto{\pgfqpoint{13.897451in}{5.796851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.482360in}{5.324943in}}%
\pgfpathlineto{\pgfqpoint{14.393058in}{5.337197in}}%
\pgfpathlineto{\pgfqpoint{14.393460in}{5.425786in}}%
\pgfpathlineto{\pgfqpoint{14.482793in}{5.413607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998454in}{5.799648in}}%
\pgfpathlineto{\pgfqpoint{13.897451in}{5.796851in}}%
\pgfpathlineto{\pgfqpoint{13.897677in}{5.885652in}}%
\pgfpathlineto{\pgfqpoint{13.998716in}{5.888431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201425in}{5.796146in}}%
\pgfpathlineto{\pgfqpoint{14.100313in}{5.799412in}}%
\pgfpathlineto{\pgfqpoint{14.100611in}{5.888197in}}%
\pgfpathlineto{\pgfqpoint{14.201759in}{5.884952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.299829in}{5.701118in}}%
\pgfpathlineto{\pgfqpoint{14.201092in}{5.707404in}}%
\pgfpathlineto{\pgfqpoint{14.201425in}{5.796146in}}%
\pgfpathlineto{\pgfqpoint{14.300197in}{5.789901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798513in}{5.613576in}}%
\pgfpathlineto{\pgfqpoint{13.704028in}{5.604774in}}%
\pgfpathlineto{\pgfqpoint{13.704186in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{13.798704in}{5.702288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.703713in}{5.427429in}}%
\pgfpathlineto{\pgfqpoint{13.614793in}{5.415676in}}%
\pgfpathlineto{\pgfqpoint{13.614919in}{5.504390in}}%
\pgfpathlineto{\pgfqpoint{13.703871in}{5.516070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.100611in}{5.888197in}}%
\pgfpathlineto{\pgfqpoint{13.998716in}{5.888431in}}%
\pgfpathlineto{\pgfqpoint{13.998978in}{5.977278in}}%
\pgfpathlineto{\pgfqpoint{14.100909in}{5.977045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.394263in}{5.603152in}}%
\pgfpathlineto{\pgfqpoint{14.299460in}{5.612399in}}%
\pgfpathlineto{\pgfqpoint{14.299829in}{5.701118in}}%
\pgfpathlineto{\pgfqpoint{14.394666in}{5.691929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.897451in}{5.796851in}}%
\pgfpathlineto{\pgfqpoint{13.798895in}{5.791063in}}%
\pgfpathlineto{\pgfqpoint{13.799086in}{5.879901in}}%
\pgfpathlineto{\pgfqpoint{13.897677in}{5.885652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.482793in}{5.413607in}}%
\pgfpathlineto{\pgfqpoint{14.393460in}{5.425786in}}%
\pgfpathlineto{\pgfqpoint{14.393861in}{5.514437in}}%
\pgfpathlineto{\pgfqpoint{14.483227in}{5.502333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998716in}{5.888431in}}%
\pgfpathlineto{\pgfqpoint{13.897677in}{5.885652in}}%
\pgfpathlineto{\pgfqpoint{13.897903in}{5.974516in}}%
\pgfpathlineto{\pgfqpoint{13.998978in}{5.977278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201759in}{5.884952in}}%
\pgfpathlineto{\pgfqpoint{14.100611in}{5.888197in}}%
\pgfpathlineto{\pgfqpoint{14.100909in}{5.977045in}}%
\pgfpathlineto{\pgfqpoint{14.202093in}{5.973821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.300197in}{5.789901in}}%
\pgfpathlineto{\pgfqpoint{14.201425in}{5.796146in}}%
\pgfpathlineto{\pgfqpoint{14.201759in}{5.884952in}}%
\pgfpathlineto{\pgfqpoint{14.300566in}{5.878746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.614542in}{5.238437in}}%
\pgfpathlineto{\pgfqpoint{13.532601in}{5.223844in}}%
\pgfpathlineto{\pgfqpoint{13.532698in}{5.312521in}}%
\pgfpathlineto{\pgfqpoint{13.614667in}{5.327025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798704in}{5.702288in}}%
\pgfpathlineto{\pgfqpoint{13.704186in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{13.704343in}{5.782372in}}%
\pgfpathlineto{\pgfqpoint{13.798895in}{5.791063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.703871in}{5.516070in}}%
\pgfpathlineto{\pgfqpoint{13.614919in}{5.504390in}}%
\pgfpathlineto{\pgfqpoint{13.615045in}{5.593166in}}%
\pgfpathlineto{\pgfqpoint{13.704028in}{5.604774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.100909in}{5.977045in}}%
\pgfpathlineto{\pgfqpoint{13.998978in}{5.977278in}}%
\pgfpathlineto{\pgfqpoint{13.999240in}{6.066187in}}%
\pgfpathlineto{\pgfqpoint{14.101208in}{6.065956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.394666in}{5.691929in}}%
\pgfpathlineto{\pgfqpoint{14.299829in}{5.701118in}}%
\pgfpathlineto{\pgfqpoint{14.300197in}{5.789901in}}%
\pgfpathlineto{\pgfqpoint{14.395068in}{5.780769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.564369in}{5.221350in}}%
\pgfpathlineto{\pgfqpoint{14.481927in}{5.236342in}}%
\pgfpathlineto{\pgfqpoint{14.482360in}{5.324943in}}%
\pgfpathlineto{\pgfqpoint{14.564832in}{5.310041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.897677in}{5.885652in}}%
\pgfpathlineto{\pgfqpoint{13.799086in}{5.879901in}}%
\pgfpathlineto{\pgfqpoint{13.799278in}{5.968802in}}%
\pgfpathlineto{\pgfqpoint{13.897903in}{5.974516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.483227in}{5.502333in}}%
\pgfpathlineto{\pgfqpoint{14.393861in}{5.514437in}}%
\pgfpathlineto{\pgfqpoint{14.394263in}{5.603152in}}%
\pgfpathlineto{\pgfqpoint{14.483661in}{5.591122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998978in}{5.977278in}}%
\pgfpathlineto{\pgfqpoint{13.897903in}{5.974516in}}%
\pgfpathlineto{\pgfqpoint{13.898130in}{6.063443in}}%
\pgfpathlineto{\pgfqpoint{13.999240in}{6.066187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.202093in}{5.973821in}}%
\pgfpathlineto{\pgfqpoint{14.100909in}{5.977045in}}%
\pgfpathlineto{\pgfqpoint{14.101208in}{6.065956in}}%
\pgfpathlineto{\pgfqpoint{14.202427in}{6.062752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.300566in}{5.878746in}}%
\pgfpathlineto{\pgfqpoint{14.201759in}{5.884952in}}%
\pgfpathlineto{\pgfqpoint{14.202093in}{5.973821in}}%
\pgfpathlineto{\pgfqpoint{14.300936in}{5.967654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.614667in}{5.327025in}}%
\pgfpathlineto{\pgfqpoint{13.532698in}{5.312521in}}%
\pgfpathlineto{\pgfqpoint{13.532795in}{5.401260in}}%
\pgfpathlineto{\pgfqpoint{13.614793in}{5.415676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798895in}{5.791063in}}%
\pgfpathlineto{\pgfqpoint{13.704343in}{5.782372in}}%
\pgfpathlineto{\pgfqpoint{13.704501in}{5.871265in}}%
\pgfpathlineto{\pgfqpoint{13.799086in}{5.879901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704028in}{5.604774in}}%
\pgfpathlineto{\pgfqpoint{13.615045in}{5.593166in}}%
\pgfpathlineto{\pgfqpoint{13.615172in}{5.682006in}}%
\pgfpathlineto{\pgfqpoint{13.704186in}{5.693542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.101208in}{6.065956in}}%
\pgfpathlineto{\pgfqpoint{13.999240in}{6.066187in}}%
\pgfpathlineto{\pgfqpoint{13.999502in}{6.155159in}}%
\pgfpathlineto{\pgfqpoint{14.101506in}{6.154929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.395068in}{5.780769in}}%
\pgfpathlineto{\pgfqpoint{14.300197in}{5.789901in}}%
\pgfpathlineto{\pgfqpoint{14.300566in}{5.878746in}}%
\pgfpathlineto{\pgfqpoint{14.395471in}{5.869673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.564832in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{14.482360in}{5.324943in}}%
\pgfpathlineto{\pgfqpoint{14.482793in}{5.413607in}}%
\pgfpathlineto{\pgfqpoint{14.565295in}{5.398796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.897903in}{5.974516in}}%
\pgfpathlineto{\pgfqpoint{13.799278in}{5.968802in}}%
\pgfpathlineto{\pgfqpoint{13.799469in}{6.057766in}}%
\pgfpathlineto{\pgfqpoint{13.898130in}{6.063443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.483661in}{5.591122in}}%
\pgfpathlineto{\pgfqpoint{14.394263in}{5.603152in}}%
\pgfpathlineto{\pgfqpoint{14.394666in}{5.691929in}}%
\pgfpathlineto{\pgfqpoint{14.484095in}{5.679975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.999240in}{6.066187in}}%
\pgfpathlineto{\pgfqpoint{13.898130in}{6.063443in}}%
\pgfpathlineto{\pgfqpoint{13.898356in}{6.152434in}}%
\pgfpathlineto{\pgfqpoint{13.999502in}{6.155159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.202427in}{6.062752in}}%
\pgfpathlineto{\pgfqpoint{14.101208in}{6.065956in}}%
\pgfpathlineto{\pgfqpoint{14.101506in}{6.154929in}}%
\pgfpathlineto{\pgfqpoint{14.202762in}{6.151747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.300936in}{5.967654in}}%
\pgfpathlineto{\pgfqpoint{14.202093in}{5.973821in}}%
\pgfpathlineto{\pgfqpoint{14.202427in}{6.062752in}}%
\pgfpathlineto{\pgfqpoint{14.301305in}{6.056626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.614793in}{5.415676in}}%
\pgfpathlineto{\pgfqpoint{13.532795in}{5.401260in}}%
\pgfpathlineto{\pgfqpoint{13.532892in}{5.490062in}}%
\pgfpathlineto{\pgfqpoint{13.614919in}{5.504390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799086in}{5.879901in}}%
\pgfpathlineto{\pgfqpoint{13.704501in}{5.871265in}}%
\pgfpathlineto{\pgfqpoint{13.704659in}{5.960221in}}%
\pgfpathlineto{\pgfqpoint{13.799278in}{5.968802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704186in}{5.693542in}}%
\pgfpathlineto{\pgfqpoint{13.615172in}{5.682006in}}%
\pgfpathlineto{\pgfqpoint{13.615298in}{5.770909in}}%
\pgfpathlineto{\pgfqpoint{13.704343in}{5.782372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.101506in}{6.154929in}}%
\pgfpathlineto{\pgfqpoint{13.999502in}{6.155159in}}%
\pgfpathlineto{\pgfqpoint{13.999765in}{6.244195in}}%
\pgfpathlineto{\pgfqpoint{14.101805in}{6.243966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.395471in}{5.869673in}}%
\pgfpathlineto{\pgfqpoint{14.300566in}{5.878746in}}%
\pgfpathlineto{\pgfqpoint{14.300936in}{5.967654in}}%
\pgfpathlineto{\pgfqpoint{14.395874in}{5.958639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565295in}{5.398796in}}%
\pgfpathlineto{\pgfqpoint{14.482793in}{5.413607in}}%
\pgfpathlineto{\pgfqpoint{14.483227in}{5.502333in}}%
\pgfpathlineto{\pgfqpoint{14.565758in}{5.487614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.898130in}{6.063443in}}%
\pgfpathlineto{\pgfqpoint{13.799469in}{6.057766in}}%
\pgfpathlineto{\pgfqpoint{13.799661in}{6.146793in}}%
\pgfpathlineto{\pgfqpoint{13.898356in}{6.152434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.484095in}{5.679975in}}%
\pgfpathlineto{\pgfqpoint{14.394666in}{5.691929in}}%
\pgfpathlineto{\pgfqpoint{14.395068in}{5.780769in}}%
\pgfpathlineto{\pgfqpoint{14.484530in}{5.768890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.999502in}{6.155159in}}%
\pgfpathlineto{\pgfqpoint{13.898356in}{6.152434in}}%
\pgfpathlineto{\pgfqpoint{13.898583in}{6.241487in}}%
\pgfpathlineto{\pgfqpoint{13.999765in}{6.244195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.202762in}{6.151747in}}%
\pgfpathlineto{\pgfqpoint{14.101506in}{6.154929in}}%
\pgfpathlineto{\pgfqpoint{14.101805in}{6.243966in}}%
\pgfpathlineto{\pgfqpoint{14.203097in}{6.240805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.301305in}{6.056626in}}%
\pgfpathlineto{\pgfqpoint{14.202427in}{6.062752in}}%
\pgfpathlineto{\pgfqpoint{14.202762in}{6.151747in}}%
\pgfpathlineto{\pgfqpoint{14.301675in}{6.145660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.614919in}{5.504390in}}%
\pgfpathlineto{\pgfqpoint{13.532892in}{5.490062in}}%
\pgfpathlineto{\pgfqpoint{13.532989in}{5.578928in}}%
\pgfpathlineto{\pgfqpoint{13.615045in}{5.593166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799278in}{5.968802in}}%
\pgfpathlineto{\pgfqpoint{13.704659in}{5.960221in}}%
\pgfpathlineto{\pgfqpoint{13.704817in}{6.049240in}}%
\pgfpathlineto{\pgfqpoint{13.799469in}{6.057766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.532601in}{5.223844in}}%
\pgfpathlineto{\pgfqpoint{13.458901in}{5.206779in}}%
\pgfpathlineto{\pgfqpoint{13.458972in}{5.295559in}}%
\pgfpathlineto{\pgfqpoint{13.532698in}{5.312521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704343in}{5.782372in}}%
\pgfpathlineto{\pgfqpoint{13.615298in}{5.770909in}}%
\pgfpathlineto{\pgfqpoint{13.615424in}{5.859874in}}%
\pgfpathlineto{\pgfqpoint{13.704501in}{5.871265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.101805in}{6.243966in}}%
\pgfpathlineto{\pgfqpoint{13.999765in}{6.244195in}}%
\pgfpathlineto{\pgfqpoint{14.000028in}{6.333294in}}%
\pgfpathlineto{\pgfqpoint{14.102104in}{6.333067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.395874in}{5.958639in}}%
\pgfpathlineto{\pgfqpoint{14.300936in}{5.967654in}}%
\pgfpathlineto{\pgfqpoint{14.301305in}{6.056626in}}%
\pgfpathlineto{\pgfqpoint{14.396277in}{6.047668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565758in}{5.487614in}}%
\pgfpathlineto{\pgfqpoint{14.483227in}{5.502333in}}%
\pgfpathlineto{\pgfqpoint{14.483661in}{5.591122in}}%
\pgfpathlineto{\pgfqpoint{14.566222in}{5.576494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.898356in}{6.152434in}}%
\pgfpathlineto{\pgfqpoint{13.799661in}{6.146793in}}%
\pgfpathlineto{\pgfqpoint{13.799853in}{6.235883in}}%
\pgfpathlineto{\pgfqpoint{13.898583in}{6.241487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.484530in}{5.768890in}}%
\pgfpathlineto{\pgfqpoint{14.395068in}{5.780769in}}%
\pgfpathlineto{\pgfqpoint{14.395471in}{5.869673in}}%
\pgfpathlineto{\pgfqpoint{14.484965in}{5.857869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.999765in}{6.244195in}}%
\pgfpathlineto{\pgfqpoint{13.898583in}{6.241487in}}%
\pgfpathlineto{\pgfqpoint{13.898810in}{6.330603in}}%
\pgfpathlineto{\pgfqpoint{14.000028in}{6.333294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.638650in}{5.203923in}}%
\pgfpathlineto{\pgfqpoint{14.564369in}{5.221350in}}%
\pgfpathlineto{\pgfqpoint{14.564832in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{14.639140in}{5.292721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.203097in}{6.240805in}}%
\pgfpathlineto{\pgfqpoint{14.101805in}{6.243966in}}%
\pgfpathlineto{\pgfqpoint{14.102104in}{6.333067in}}%
\pgfpathlineto{\pgfqpoint{14.203432in}{6.329926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.301675in}{6.145660in}}%
\pgfpathlineto{\pgfqpoint{14.202762in}{6.151747in}}%
\pgfpathlineto{\pgfqpoint{14.203097in}{6.240805in}}%
\pgfpathlineto{\pgfqpoint{14.302045in}{6.234758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615045in}{5.593166in}}%
\pgfpathlineto{\pgfqpoint{13.532989in}{5.578928in}}%
\pgfpathlineto{\pgfqpoint{13.533086in}{5.667856in}}%
\pgfpathlineto{\pgfqpoint{13.615172in}{5.682006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799469in}{6.057766in}}%
\pgfpathlineto{\pgfqpoint{13.704817in}{6.049240in}}%
\pgfpathlineto{\pgfqpoint{13.704976in}{6.138323in}}%
\pgfpathlineto{\pgfqpoint{13.799661in}{6.146793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.532698in}{5.312521in}}%
\pgfpathlineto{\pgfqpoint{13.458972in}{5.295559in}}%
\pgfpathlineto{\pgfqpoint{13.459043in}{5.384402in}}%
\pgfpathlineto{\pgfqpoint{13.532795in}{5.401260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704501in}{5.871265in}}%
\pgfpathlineto{\pgfqpoint{13.615424in}{5.859874in}}%
\pgfpathlineto{\pgfqpoint{13.615551in}{5.948903in}}%
\pgfpathlineto{\pgfqpoint{13.704659in}{5.960221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.102104in}{6.333067in}}%
\pgfpathlineto{\pgfqpoint{14.000028in}{6.333294in}}%
\pgfpathlineto{\pgfqpoint{14.000291in}{6.422455in}}%
\pgfpathlineto{\pgfqpoint{14.102403in}{6.422230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.396277in}{6.047668in}}%
\pgfpathlineto{\pgfqpoint{14.301305in}{6.056626in}}%
\pgfpathlineto{\pgfqpoint{14.301675in}{6.145660in}}%
\pgfpathlineto{\pgfqpoint{14.396681in}{6.136761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.566222in}{5.576494in}}%
\pgfpathlineto{\pgfqpoint{14.483661in}{5.591122in}}%
\pgfpathlineto{\pgfqpoint{14.484095in}{5.679975in}}%
\pgfpathlineto{\pgfqpoint{14.566686in}{5.665438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.898583in}{6.241487in}}%
\pgfpathlineto{\pgfqpoint{13.799853in}{6.235883in}}%
\pgfpathlineto{\pgfqpoint{13.800045in}{6.325037in}}%
\pgfpathlineto{\pgfqpoint{13.898810in}{6.330603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.484965in}{5.857869in}}%
\pgfpathlineto{\pgfqpoint{14.395471in}{5.869673in}}%
\pgfpathlineto{\pgfqpoint{14.395874in}{5.958639in}}%
\pgfpathlineto{\pgfqpoint{14.485400in}{5.946911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000028in}{6.333294in}}%
\pgfpathlineto{\pgfqpoint{13.898810in}{6.330603in}}%
\pgfpathlineto{\pgfqpoint{13.899037in}{6.419783in}}%
\pgfpathlineto{\pgfqpoint{14.000291in}{6.422455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639140in}{5.292721in}}%
\pgfpathlineto{\pgfqpoint{14.564832in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{14.565295in}{5.398796in}}%
\pgfpathlineto{\pgfqpoint{14.639630in}{5.381581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.203432in}{6.329926in}}%
\pgfpathlineto{\pgfqpoint{14.102104in}{6.333067in}}%
\pgfpathlineto{\pgfqpoint{14.102403in}{6.422230in}}%
\pgfpathlineto{\pgfqpoint{14.203767in}{6.419110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.302045in}{6.234758in}}%
\pgfpathlineto{\pgfqpoint{14.203097in}{6.240805in}}%
\pgfpathlineto{\pgfqpoint{14.203432in}{6.329926in}}%
\pgfpathlineto{\pgfqpoint{14.302415in}{6.323919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615172in}{5.682006in}}%
\pgfpathlineto{\pgfqpoint{13.533086in}{5.667856in}}%
\pgfpathlineto{\pgfqpoint{13.533184in}{5.756848in}}%
\pgfpathlineto{\pgfqpoint{13.615298in}{5.770909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799661in}{6.146793in}}%
\pgfpathlineto{\pgfqpoint{13.704976in}{6.138323in}}%
\pgfpathlineto{\pgfqpoint{13.705134in}{6.227468in}}%
\pgfpathlineto{\pgfqpoint{13.799853in}{6.235883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.532795in}{5.401260in}}%
\pgfpathlineto{\pgfqpoint{13.459043in}{5.384402in}}%
\pgfpathlineto{\pgfqpoint{13.459114in}{5.473308in}}%
\pgfpathlineto{\pgfqpoint{13.532892in}{5.490062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704659in}{5.960221in}}%
\pgfpathlineto{\pgfqpoint{13.615551in}{5.948903in}}%
\pgfpathlineto{\pgfqpoint{13.615677in}{6.037995in}}%
\pgfpathlineto{\pgfqpoint{13.704817in}{6.049240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.102403in}{6.422230in}}%
\pgfpathlineto{\pgfqpoint{14.000291in}{6.422455in}}%
\pgfpathlineto{\pgfqpoint{14.000554in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{14.102702in}{6.511457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.396681in}{6.136761in}}%
\pgfpathlineto{\pgfqpoint{14.301675in}{6.145660in}}%
\pgfpathlineto{\pgfqpoint{14.302045in}{6.234758in}}%
\pgfpathlineto{\pgfqpoint{14.397085in}{6.225917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.566686in}{5.665438in}}%
\pgfpathlineto{\pgfqpoint{14.484095in}{5.679975in}}%
\pgfpathlineto{\pgfqpoint{14.484530in}{5.768890in}}%
\pgfpathlineto{\pgfqpoint{14.567151in}{5.754445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.898810in}{6.330603in}}%
\pgfpathlineto{\pgfqpoint{13.800045in}{6.325037in}}%
\pgfpathlineto{\pgfqpoint{13.800237in}{6.414253in}}%
\pgfpathlineto{\pgfqpoint{13.899037in}{6.419783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.485400in}{5.946911in}}%
\pgfpathlineto{\pgfqpoint{14.395874in}{5.958639in}}%
\pgfpathlineto{\pgfqpoint{14.396277in}{6.047668in}}%
\pgfpathlineto{\pgfqpoint{14.485836in}{6.036016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000291in}{6.422455in}}%
\pgfpathlineto{\pgfqpoint{13.899037in}{6.419783in}}%
\pgfpathlineto{\pgfqpoint{13.899264in}{6.509026in}}%
\pgfpathlineto{\pgfqpoint{14.000554in}{6.511681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639630in}{5.381581in}}%
\pgfpathlineto{\pgfqpoint{14.565295in}{5.398796in}}%
\pgfpathlineto{\pgfqpoint{14.565758in}{5.487614in}}%
\pgfpathlineto{\pgfqpoint{14.640121in}{5.470504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.203767in}{6.419110in}}%
\pgfpathlineto{\pgfqpoint{14.102403in}{6.422230in}}%
\pgfpathlineto{\pgfqpoint{14.102702in}{6.511457in}}%
\pgfpathlineto{\pgfqpoint{14.204102in}{6.508358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.302415in}{6.323919in}}%
\pgfpathlineto{\pgfqpoint{14.203432in}{6.329926in}}%
\pgfpathlineto{\pgfqpoint{14.203767in}{6.419110in}}%
\pgfpathlineto{\pgfqpoint{14.302785in}{6.413143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615298in}{5.770909in}}%
\pgfpathlineto{\pgfqpoint{13.533184in}{5.756848in}}%
\pgfpathlineto{\pgfqpoint{13.533281in}{5.845903in}}%
\pgfpathlineto{\pgfqpoint{13.615424in}{5.859874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799853in}{6.235883in}}%
\pgfpathlineto{\pgfqpoint{13.705134in}{6.227468in}}%
\pgfpathlineto{\pgfqpoint{13.705292in}{6.316677in}}%
\pgfpathlineto{\pgfqpoint{13.800045in}{6.325037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.532892in}{5.490062in}}%
\pgfpathlineto{\pgfqpoint{13.459114in}{5.473308in}}%
\pgfpathlineto{\pgfqpoint{13.459185in}{5.562277in}}%
\pgfpathlineto{\pgfqpoint{13.532989in}{5.578928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704817in}{6.049240in}}%
\pgfpathlineto{\pgfqpoint{13.615677in}{6.037995in}}%
\pgfpathlineto{\pgfqpoint{13.615804in}{6.127151in}}%
\pgfpathlineto{\pgfqpoint{13.704976in}{6.138323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.102702in}{6.511457in}}%
\pgfpathlineto{\pgfqpoint{14.000554in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{14.000817in}{6.600969in}}%
\pgfpathlineto{\pgfqpoint{14.103002in}{6.600747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.397085in}{6.225917in}}%
\pgfpathlineto{\pgfqpoint{14.302045in}{6.234758in}}%
\pgfpathlineto{\pgfqpoint{14.302415in}{6.323919in}}%
\pgfpathlineto{\pgfqpoint{14.397489in}{6.315136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.567151in}{5.754445in}}%
\pgfpathlineto{\pgfqpoint{14.484530in}{5.768890in}}%
\pgfpathlineto{\pgfqpoint{14.484965in}{5.857869in}}%
\pgfpathlineto{\pgfqpoint{14.567615in}{5.843515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.899037in}{6.419783in}}%
\pgfpathlineto{\pgfqpoint{13.800237in}{6.414253in}}%
\pgfpathlineto{\pgfqpoint{13.800429in}{6.503534in}}%
\pgfpathlineto{\pgfqpoint{13.899264in}{6.509026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.485836in}{6.036016in}}%
\pgfpathlineto{\pgfqpoint{14.396277in}{6.047668in}}%
\pgfpathlineto{\pgfqpoint{14.396681in}{6.136761in}}%
\pgfpathlineto{\pgfqpoint{14.486272in}{6.125184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000554in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{13.899264in}{6.509026in}}%
\pgfpathlineto{\pgfqpoint{13.899492in}{6.598333in}}%
\pgfpathlineto{\pgfqpoint{14.000817in}{6.600969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.640121in}{5.470504in}}%
\pgfpathlineto{\pgfqpoint{14.565758in}{5.487614in}}%
\pgfpathlineto{\pgfqpoint{14.566222in}{5.576494in}}%
\pgfpathlineto{\pgfqpoint{14.640611in}{5.559491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204102in}{6.508358in}}%
\pgfpathlineto{\pgfqpoint{14.102702in}{6.511457in}}%
\pgfpathlineto{\pgfqpoint{14.103002in}{6.600747in}}%
\pgfpathlineto{\pgfqpoint{14.204438in}{6.597669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.302785in}{6.413143in}}%
\pgfpathlineto{\pgfqpoint{14.203767in}{6.419110in}}%
\pgfpathlineto{\pgfqpoint{14.204102in}{6.508358in}}%
\pgfpathlineto{\pgfqpoint{14.303156in}{6.502431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.458901in}{5.206779in}}%
\pgfpathlineto{\pgfqpoint{13.394648in}{5.187505in}}%
\pgfpathlineto{\pgfqpoint{13.394696in}{5.276402in}}%
\pgfpathlineto{\pgfqpoint{13.458972in}{5.295559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615424in}{5.859874in}}%
\pgfpathlineto{\pgfqpoint{13.533281in}{5.845903in}}%
\pgfpathlineto{\pgfqpoint{13.533378in}{5.935021in}}%
\pgfpathlineto{\pgfqpoint{13.615551in}{5.948903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800045in}{6.325037in}}%
\pgfpathlineto{\pgfqpoint{13.705292in}{6.316677in}}%
\pgfpathlineto{\pgfqpoint{13.705451in}{6.405950in}}%
\pgfpathlineto{\pgfqpoint{13.800237in}{6.414253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.532989in}{5.578928in}}%
\pgfpathlineto{\pgfqpoint{13.459185in}{5.562277in}}%
\pgfpathlineto{\pgfqpoint{13.459256in}{5.651310in}}%
\pgfpathlineto{\pgfqpoint{13.533086in}{5.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704976in}{6.138323in}}%
\pgfpathlineto{\pgfqpoint{13.615804in}{6.127151in}}%
\pgfpathlineto{\pgfqpoint{13.615931in}{6.216370in}}%
\pgfpathlineto{\pgfqpoint{13.705134in}{6.227468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.103002in}{6.600747in}}%
\pgfpathlineto{\pgfqpoint{14.000817in}{6.600969in}}%
\pgfpathlineto{\pgfqpoint{14.001081in}{6.690321in}}%
\pgfpathlineto{\pgfqpoint{14.103302in}{6.690100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.397489in}{6.315136in}}%
\pgfpathlineto{\pgfqpoint{14.302415in}{6.323919in}}%
\pgfpathlineto{\pgfqpoint{14.302785in}{6.413143in}}%
\pgfpathlineto{\pgfqpoint{14.397894in}{6.404419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.567615in}{5.843515in}}%
\pgfpathlineto{\pgfqpoint{14.484965in}{5.857869in}}%
\pgfpathlineto{\pgfqpoint{14.485400in}{5.946911in}}%
\pgfpathlineto{\pgfqpoint{14.568080in}{5.932648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703555in}{5.184332in}}%
\pgfpathlineto{\pgfqpoint{14.638650in}{5.203923in}}%
\pgfpathlineto{\pgfqpoint{14.639140in}{5.292721in}}%
\pgfpathlineto{\pgfqpoint{14.704068in}{5.273248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.899264in}{6.509026in}}%
\pgfpathlineto{\pgfqpoint{13.800429in}{6.503534in}}%
\pgfpathlineto{\pgfqpoint{13.800621in}{6.592877in}}%
\pgfpathlineto{\pgfqpoint{13.899492in}{6.598333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.486272in}{6.125184in}}%
\pgfpathlineto{\pgfqpoint{14.396681in}{6.136761in}}%
\pgfpathlineto{\pgfqpoint{14.397085in}{6.225917in}}%
\pgfpathlineto{\pgfqpoint{14.486708in}{6.214416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000817in}{6.600969in}}%
\pgfpathlineto{\pgfqpoint{13.899492in}{6.598333in}}%
\pgfpathlineto{\pgfqpoint{13.899719in}{6.687703in}}%
\pgfpathlineto{\pgfqpoint{14.001081in}{6.690321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.640611in}{5.559491in}}%
\pgfpathlineto{\pgfqpoint{14.566222in}{5.576494in}}%
\pgfpathlineto{\pgfqpoint{14.566686in}{5.665438in}}%
\pgfpathlineto{\pgfqpoint{14.641103in}{5.648541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204438in}{6.597669in}}%
\pgfpathlineto{\pgfqpoint{14.103002in}{6.600747in}}%
\pgfpathlineto{\pgfqpoint{14.103302in}{6.690100in}}%
\pgfpathlineto{\pgfqpoint{14.204774in}{6.687043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.303156in}{6.502431in}}%
\pgfpathlineto{\pgfqpoint{14.204102in}{6.508358in}}%
\pgfpathlineto{\pgfqpoint{14.204438in}{6.597669in}}%
\pgfpathlineto{\pgfqpoint{14.303527in}{6.591782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.458972in}{5.295559in}}%
\pgfpathlineto{\pgfqpoint{13.394696in}{5.276402in}}%
\pgfpathlineto{\pgfqpoint{13.394744in}{5.365362in}}%
\pgfpathlineto{\pgfqpoint{13.459043in}{5.384402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615551in}{5.948903in}}%
\pgfpathlineto{\pgfqpoint{13.533378in}{5.935021in}}%
\pgfpathlineto{\pgfqpoint{13.533476in}{6.024203in}}%
\pgfpathlineto{\pgfqpoint{13.615677in}{6.037995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800237in}{6.414253in}}%
\pgfpathlineto{\pgfqpoint{13.705451in}{6.405950in}}%
\pgfpathlineto{\pgfqpoint{13.705609in}{6.495286in}}%
\pgfpathlineto{\pgfqpoint{13.800429in}{6.503534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533086in}{5.667856in}}%
\pgfpathlineto{\pgfqpoint{13.459256in}{5.651310in}}%
\pgfpathlineto{\pgfqpoint{13.459327in}{5.740406in}}%
\pgfpathlineto{\pgfqpoint{13.533184in}{5.756848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705134in}{6.227468in}}%
\pgfpathlineto{\pgfqpoint{13.615931in}{6.216370in}}%
\pgfpathlineto{\pgfqpoint{13.616058in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{13.705292in}{6.316677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.103302in}{6.690100in}}%
\pgfpathlineto{\pgfqpoint{14.001081in}{6.690321in}}%
\pgfpathlineto{\pgfqpoint{14.001344in}{6.779737in}}%
\pgfpathlineto{\pgfqpoint{14.103602in}{6.779517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.397894in}{6.404419in}}%
\pgfpathlineto{\pgfqpoint{14.302785in}{6.413143in}}%
\pgfpathlineto{\pgfqpoint{14.303156in}{6.502431in}}%
\pgfpathlineto{\pgfqpoint{14.398299in}{6.493765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568080in}{5.932648in}}%
\pgfpathlineto{\pgfqpoint{14.485400in}{5.946911in}}%
\pgfpathlineto{\pgfqpoint{14.485836in}{6.036016in}}%
\pgfpathlineto{\pgfqpoint{14.568546in}{6.021845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704068in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.639140in}{5.292721in}}%
\pgfpathlineto{\pgfqpoint{14.639630in}{5.381581in}}%
\pgfpathlineto{\pgfqpoint{14.704582in}{5.362227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.899492in}{6.598333in}}%
\pgfpathlineto{\pgfqpoint{13.800621in}{6.592877in}}%
\pgfpathlineto{\pgfqpoint{13.800814in}{6.682284in}}%
\pgfpathlineto{\pgfqpoint{13.899719in}{6.687703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.486708in}{6.214416in}}%
\pgfpathlineto{\pgfqpoint{14.397085in}{6.225917in}}%
\pgfpathlineto{\pgfqpoint{14.397489in}{6.315136in}}%
\pgfpathlineto{\pgfqpoint{14.487144in}{6.303711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001081in}{6.690321in}}%
\pgfpathlineto{\pgfqpoint{13.899719in}{6.687703in}}%
\pgfpathlineto{\pgfqpoint{13.899947in}{6.777136in}}%
\pgfpathlineto{\pgfqpoint{14.001344in}{6.779737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641103in}{5.648541in}}%
\pgfpathlineto{\pgfqpoint{14.566686in}{5.665438in}}%
\pgfpathlineto{\pgfqpoint{14.567151in}{5.754445in}}%
\pgfpathlineto{\pgfqpoint{14.641594in}{5.737654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204774in}{6.687043in}}%
\pgfpathlineto{\pgfqpoint{14.103302in}{6.690100in}}%
\pgfpathlineto{\pgfqpoint{14.103602in}{6.779517in}}%
\pgfpathlineto{\pgfqpoint{14.205110in}{6.776481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.303527in}{6.591782in}}%
\pgfpathlineto{\pgfqpoint{14.204438in}{6.597669in}}%
\pgfpathlineto{\pgfqpoint{14.204774in}{6.687043in}}%
\pgfpathlineto{\pgfqpoint{14.303898in}{6.681197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459043in}{5.384402in}}%
\pgfpathlineto{\pgfqpoint{13.394744in}{5.365362in}}%
\pgfpathlineto{\pgfqpoint{13.394792in}{5.454385in}}%
\pgfpathlineto{\pgfqpoint{13.459114in}{5.473308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615677in}{6.037995in}}%
\pgfpathlineto{\pgfqpoint{13.533476in}{6.024203in}}%
\pgfpathlineto{\pgfqpoint{13.533573in}{6.113448in}}%
\pgfpathlineto{\pgfqpoint{13.615804in}{6.127151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800429in}{6.503534in}}%
\pgfpathlineto{\pgfqpoint{13.705609in}{6.495286in}}%
\pgfpathlineto{\pgfqpoint{13.705768in}{6.584685in}}%
\pgfpathlineto{\pgfqpoint{13.800621in}{6.592877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533184in}{5.756848in}}%
\pgfpathlineto{\pgfqpoint{13.459327in}{5.740406in}}%
\pgfpathlineto{\pgfqpoint{13.459398in}{5.829565in}}%
\pgfpathlineto{\pgfqpoint{13.533281in}{5.845903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705292in}{6.316677in}}%
\pgfpathlineto{\pgfqpoint{13.616058in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{13.616185in}{6.394998in}}%
\pgfpathlineto{\pgfqpoint{13.705451in}{6.405950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.103602in}{6.779517in}}%
\pgfpathlineto{\pgfqpoint{14.001344in}{6.779737in}}%
\pgfpathlineto{\pgfqpoint{14.001608in}{6.869216in}}%
\pgfpathlineto{\pgfqpoint{14.103902in}{6.868998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.398299in}{6.493765in}}%
\pgfpathlineto{\pgfqpoint{14.303156in}{6.502431in}}%
\pgfpathlineto{\pgfqpoint{14.303527in}{6.591782in}}%
\pgfpathlineto{\pgfqpoint{14.398704in}{6.583175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568546in}{6.021845in}}%
\pgfpathlineto{\pgfqpoint{14.485836in}{6.036016in}}%
\pgfpathlineto{\pgfqpoint{14.486272in}{6.125184in}}%
\pgfpathlineto{\pgfqpoint{14.569012in}{6.111106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704582in}{5.362227in}}%
\pgfpathlineto{\pgfqpoint{14.639630in}{5.381581in}}%
\pgfpathlineto{\pgfqpoint{14.640121in}{5.470504in}}%
\pgfpathlineto{\pgfqpoint{14.705096in}{5.451270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.899719in}{6.687703in}}%
\pgfpathlineto{\pgfqpoint{13.800814in}{6.682284in}}%
\pgfpathlineto{\pgfqpoint{13.801006in}{6.771755in}}%
\pgfpathlineto{\pgfqpoint{13.899947in}{6.777136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487144in}{6.303711in}}%
\pgfpathlineto{\pgfqpoint{14.397489in}{6.315136in}}%
\pgfpathlineto{\pgfqpoint{14.397894in}{6.404419in}}%
\pgfpathlineto{\pgfqpoint{14.487581in}{6.393069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001344in}{6.779737in}}%
\pgfpathlineto{\pgfqpoint{13.899947in}{6.777136in}}%
\pgfpathlineto{\pgfqpoint{13.900175in}{6.866633in}}%
\pgfpathlineto{\pgfqpoint{14.001608in}{6.869216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641594in}{5.737654in}}%
\pgfpathlineto{\pgfqpoint{14.567151in}{5.754445in}}%
\pgfpathlineto{\pgfqpoint{14.567615in}{5.843515in}}%
\pgfpathlineto{\pgfqpoint{14.642086in}{5.826831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.205110in}{6.776481in}}%
\pgfpathlineto{\pgfqpoint{14.103602in}{6.779517in}}%
\pgfpathlineto{\pgfqpoint{14.103902in}{6.868998in}}%
\pgfpathlineto{\pgfqpoint{14.205446in}{6.865983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.303898in}{6.681197in}}%
\pgfpathlineto{\pgfqpoint{14.204774in}{6.687043in}}%
\pgfpathlineto{\pgfqpoint{14.205110in}{6.776481in}}%
\pgfpathlineto{\pgfqpoint{14.304270in}{6.770675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459114in}{5.473308in}}%
\pgfpathlineto{\pgfqpoint{13.394792in}{5.454385in}}%
\pgfpathlineto{\pgfqpoint{13.394841in}{5.543471in}}%
\pgfpathlineto{\pgfqpoint{13.459185in}{5.562277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615804in}{6.127151in}}%
\pgfpathlineto{\pgfqpoint{13.533573in}{6.113448in}}%
\pgfpathlineto{\pgfqpoint{13.533671in}{6.202756in}}%
\pgfpathlineto{\pgfqpoint{13.615931in}{6.216370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800621in}{6.592877in}}%
\pgfpathlineto{\pgfqpoint{13.705768in}{6.584685in}}%
\pgfpathlineto{\pgfqpoint{13.705927in}{6.674148in}}%
\pgfpathlineto{\pgfqpoint{13.800814in}{6.682284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533281in}{5.845903in}}%
\pgfpathlineto{\pgfqpoint{13.459398in}{5.829565in}}%
\pgfpathlineto{\pgfqpoint{13.459470in}{5.918787in}}%
\pgfpathlineto{\pgfqpoint{13.533378in}{5.935021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705451in}{6.405950in}}%
\pgfpathlineto{\pgfqpoint{13.616185in}{6.394998in}}%
\pgfpathlineto{\pgfqpoint{13.616312in}{6.484407in}}%
\pgfpathlineto{\pgfqpoint{13.705609in}{6.495286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.103902in}{6.868998in}}%
\pgfpathlineto{\pgfqpoint{14.001608in}{6.869216in}}%
\pgfpathlineto{\pgfqpoint{14.001872in}{6.958758in}}%
\pgfpathlineto{\pgfqpoint{14.104202in}{6.958542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.398704in}{6.583175in}}%
\pgfpathlineto{\pgfqpoint{14.303527in}{6.591782in}}%
\pgfpathlineto{\pgfqpoint{14.303898in}{6.681197in}}%
\pgfpathlineto{\pgfqpoint{14.399109in}{6.672648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.569012in}{6.111106in}}%
\pgfpathlineto{\pgfqpoint{14.486272in}{6.125184in}}%
\pgfpathlineto{\pgfqpoint{14.486708in}{6.214416in}}%
\pgfpathlineto{\pgfqpoint{14.569478in}{6.200429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705096in}{5.451270in}}%
\pgfpathlineto{\pgfqpoint{14.640121in}{5.470504in}}%
\pgfpathlineto{\pgfqpoint{14.640611in}{5.559491in}}%
\pgfpathlineto{\pgfqpoint{14.705611in}{5.540375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.899947in}{6.777136in}}%
\pgfpathlineto{\pgfqpoint{13.801006in}{6.771755in}}%
\pgfpathlineto{\pgfqpoint{13.801199in}{6.861290in}}%
\pgfpathlineto{\pgfqpoint{13.900175in}{6.866633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487581in}{6.393069in}}%
\pgfpathlineto{\pgfqpoint{14.397894in}{6.404419in}}%
\pgfpathlineto{\pgfqpoint{14.398299in}{6.493765in}}%
\pgfpathlineto{\pgfqpoint{14.488018in}{6.482492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001608in}{6.869216in}}%
\pgfpathlineto{\pgfqpoint{13.900175in}{6.866633in}}%
\pgfpathlineto{\pgfqpoint{13.900403in}{6.956194in}}%
\pgfpathlineto{\pgfqpoint{14.001872in}{6.958758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642086in}{5.826831in}}%
\pgfpathlineto{\pgfqpoint{14.567615in}{5.843515in}}%
\pgfpathlineto{\pgfqpoint{14.568080in}{5.932648in}}%
\pgfpathlineto{\pgfqpoint{14.642578in}{5.916071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.205446in}{6.865983in}}%
\pgfpathlineto{\pgfqpoint{14.103902in}{6.868998in}}%
\pgfpathlineto{\pgfqpoint{14.104202in}{6.958542in}}%
\pgfpathlineto{\pgfqpoint{14.205783in}{6.955548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.304270in}{6.770675in}}%
\pgfpathlineto{\pgfqpoint{14.205110in}{6.776481in}}%
\pgfpathlineto{\pgfqpoint{14.205446in}{6.865983in}}%
\pgfpathlineto{\pgfqpoint{14.304642in}{6.860217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459185in}{5.562277in}}%
\pgfpathlineto{\pgfqpoint{13.394841in}{5.543471in}}%
\pgfpathlineto{\pgfqpoint{13.394889in}{5.632621in}}%
\pgfpathlineto{\pgfqpoint{13.459256in}{5.651310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.615931in}{6.216370in}}%
\pgfpathlineto{\pgfqpoint{13.533671in}{6.202756in}}%
\pgfpathlineto{\pgfqpoint{13.533769in}{6.292128in}}%
\pgfpathlineto{\pgfqpoint{13.616058in}{6.305652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394648in}{5.187505in}}%
\pgfpathlineto{\pgfqpoint{13.340910in}{5.166322in}}%
\pgfpathlineto{\pgfqpoint{13.340939in}{5.255347in}}%
\pgfpathlineto{\pgfqpoint{13.394696in}{5.276402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800814in}{6.682284in}}%
\pgfpathlineto{\pgfqpoint{13.705927in}{6.674148in}}%
\pgfpathlineto{\pgfqpoint{13.706086in}{6.763675in}}%
\pgfpathlineto{\pgfqpoint{13.801006in}{6.771755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533378in}{5.935021in}}%
\pgfpathlineto{\pgfqpoint{13.459470in}{5.918787in}}%
\pgfpathlineto{\pgfqpoint{13.459541in}{6.008073in}}%
\pgfpathlineto{\pgfqpoint{13.533476in}{6.024203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705609in}{6.495286in}}%
\pgfpathlineto{\pgfqpoint{13.616312in}{6.484407in}}%
\pgfpathlineto{\pgfqpoint{13.616439in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{13.705768in}{6.584685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.104202in}{6.958542in}}%
\pgfpathlineto{\pgfqpoint{14.001872in}{6.958758in}}%
\pgfpathlineto{\pgfqpoint{14.002136in}{7.048365in}}%
\pgfpathlineto{\pgfqpoint{14.104503in}{7.048150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.399109in}{6.672648in}}%
\pgfpathlineto{\pgfqpoint{14.303898in}{6.681197in}}%
\pgfpathlineto{\pgfqpoint{14.304270in}{6.770675in}}%
\pgfpathlineto{\pgfqpoint{14.399515in}{6.762185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.569478in}{6.200429in}}%
\pgfpathlineto{\pgfqpoint{14.486708in}{6.214416in}}%
\pgfpathlineto{\pgfqpoint{14.487144in}{6.303711in}}%
\pgfpathlineto{\pgfqpoint{14.569944in}{6.289817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705611in}{5.540375in}}%
\pgfpathlineto{\pgfqpoint{14.640611in}{5.559491in}}%
\pgfpathlineto{\pgfqpoint{14.641103in}{5.648541in}}%
\pgfpathlineto{\pgfqpoint{14.706126in}{5.629545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900175in}{6.866633in}}%
\pgfpathlineto{\pgfqpoint{13.801199in}{6.861290in}}%
\pgfpathlineto{\pgfqpoint{13.801392in}{6.950888in}}%
\pgfpathlineto{\pgfqpoint{13.900403in}{6.956194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.488018in}{6.482492in}}%
\pgfpathlineto{\pgfqpoint{14.398299in}{6.493765in}}%
\pgfpathlineto{\pgfqpoint{14.398704in}{6.583175in}}%
\pgfpathlineto{\pgfqpoint{14.488455in}{6.571978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.758001in}{5.162882in}}%
\pgfpathlineto{\pgfqpoint{14.703555in}{5.184332in}}%
\pgfpathlineto{\pgfqpoint{14.704068in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.758535in}{5.251927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001872in}{6.958758in}}%
\pgfpathlineto{\pgfqpoint{13.900403in}{6.956194in}}%
\pgfpathlineto{\pgfqpoint{13.900631in}{7.045819in}}%
\pgfpathlineto{\pgfqpoint{14.002136in}{7.048365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642578in}{5.916071in}}%
\pgfpathlineto{\pgfqpoint{14.568080in}{5.932648in}}%
\pgfpathlineto{\pgfqpoint{14.568546in}{6.021845in}}%
\pgfpathlineto{\pgfqpoint{14.643071in}{6.005374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.205783in}{6.955548in}}%
\pgfpathlineto{\pgfqpoint{14.104202in}{6.958542in}}%
\pgfpathlineto{\pgfqpoint{14.104503in}{7.048150in}}%
\pgfpathlineto{\pgfqpoint{14.206120in}{7.045177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.304642in}{6.860217in}}%
\pgfpathlineto{\pgfqpoint{14.205446in}{6.865983in}}%
\pgfpathlineto{\pgfqpoint{14.205783in}{6.955548in}}%
\pgfpathlineto{\pgfqpoint{14.305014in}{6.949822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459256in}{5.651310in}}%
\pgfpathlineto{\pgfqpoint{13.394889in}{5.632621in}}%
\pgfpathlineto{\pgfqpoint{13.394937in}{5.721834in}}%
\pgfpathlineto{\pgfqpoint{13.459327in}{5.740406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616058in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{13.533769in}{6.292128in}}%
\pgfpathlineto{\pgfqpoint{13.533867in}{6.381564in}}%
\pgfpathlineto{\pgfqpoint{13.616185in}{6.394998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394696in}{5.276402in}}%
\pgfpathlineto{\pgfqpoint{13.340939in}{5.255347in}}%
\pgfpathlineto{\pgfqpoint{13.340968in}{5.344435in}}%
\pgfpathlineto{\pgfqpoint{13.394744in}{5.365362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801006in}{6.771755in}}%
\pgfpathlineto{\pgfqpoint{13.706086in}{6.763675in}}%
\pgfpathlineto{\pgfqpoint{13.706245in}{6.853265in}}%
\pgfpathlineto{\pgfqpoint{13.801199in}{6.861290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533476in}{6.024203in}}%
\pgfpathlineto{\pgfqpoint{13.459541in}{6.008073in}}%
\pgfpathlineto{\pgfqpoint{13.459612in}{6.097423in}}%
\pgfpathlineto{\pgfqpoint{13.533573in}{6.113448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705768in}{6.584685in}}%
\pgfpathlineto{\pgfqpoint{13.616439in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{13.616566in}{6.663417in}}%
\pgfpathlineto{\pgfqpoint{13.705927in}{6.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.104503in}{7.048150in}}%
\pgfpathlineto{\pgfqpoint{14.002136in}{7.048365in}}%
\pgfpathlineto{\pgfqpoint{14.002401in}{7.138035in}}%
\pgfpathlineto{\pgfqpoint{14.104804in}{7.137822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.399515in}{6.762185in}}%
\pgfpathlineto{\pgfqpoint{14.304270in}{6.770675in}}%
\pgfpathlineto{\pgfqpoint{14.304642in}{6.860217in}}%
\pgfpathlineto{\pgfqpoint{14.399921in}{6.851786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.569944in}{6.289817in}}%
\pgfpathlineto{\pgfqpoint{14.487144in}{6.303711in}}%
\pgfpathlineto{\pgfqpoint{14.487581in}{6.393069in}}%
\pgfpathlineto{\pgfqpoint{14.570411in}{6.379268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.706126in}{5.629545in}}%
\pgfpathlineto{\pgfqpoint{14.641103in}{5.648541in}}%
\pgfpathlineto{\pgfqpoint{14.641594in}{5.737654in}}%
\pgfpathlineto{\pgfqpoint{14.706641in}{5.718777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900403in}{6.956194in}}%
\pgfpathlineto{\pgfqpoint{13.801392in}{6.950888in}}%
\pgfpathlineto{\pgfqpoint{13.801585in}{7.040550in}}%
\pgfpathlineto{\pgfqpoint{13.900631in}{7.045819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.488455in}{6.571978in}}%
\pgfpathlineto{\pgfqpoint{14.398704in}{6.583175in}}%
\pgfpathlineto{\pgfqpoint{14.399109in}{6.672648in}}%
\pgfpathlineto{\pgfqpoint{14.488893in}{6.661527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.758535in}{5.251927in}}%
\pgfpathlineto{\pgfqpoint{14.704068in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{14.704582in}{5.362227in}}%
\pgfpathlineto{\pgfqpoint{14.759069in}{5.341036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002136in}{7.048365in}}%
\pgfpathlineto{\pgfqpoint{13.900631in}{7.045819in}}%
\pgfpathlineto{\pgfqpoint{13.900859in}{7.135507in}}%
\pgfpathlineto{\pgfqpoint{14.002401in}{7.138035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.643071in}{6.005374in}}%
\pgfpathlineto{\pgfqpoint{14.568546in}{6.021845in}}%
\pgfpathlineto{\pgfqpoint{14.569012in}{6.111106in}}%
\pgfpathlineto{\pgfqpoint{14.643563in}{6.094742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.206120in}{7.045177in}}%
\pgfpathlineto{\pgfqpoint{14.104503in}{7.048150in}}%
\pgfpathlineto{\pgfqpoint{14.104804in}{7.137822in}}%
\pgfpathlineto{\pgfqpoint{14.206457in}{7.134870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.305014in}{6.949822in}}%
\pgfpathlineto{\pgfqpoint{14.205783in}{6.955548in}}%
\pgfpathlineto{\pgfqpoint{14.206120in}{7.045177in}}%
\pgfpathlineto{\pgfqpoint{14.305386in}{7.039492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459327in}{5.740406in}}%
\pgfpathlineto{\pgfqpoint{13.394937in}{5.721834in}}%
\pgfpathlineto{\pgfqpoint{13.394986in}{5.811111in}}%
\pgfpathlineto{\pgfqpoint{13.459398in}{5.829565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616185in}{6.394998in}}%
\pgfpathlineto{\pgfqpoint{13.533867in}{6.381564in}}%
\pgfpathlineto{\pgfqpoint{13.533964in}{6.471064in}}%
\pgfpathlineto{\pgfqpoint{13.616312in}{6.484407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394744in}{5.365362in}}%
\pgfpathlineto{\pgfqpoint{13.340968in}{5.344435in}}%
\pgfpathlineto{\pgfqpoint{13.340998in}{5.433587in}}%
\pgfpathlineto{\pgfqpoint{13.394792in}{5.454385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801199in}{6.861290in}}%
\pgfpathlineto{\pgfqpoint{13.706245in}{6.853265in}}%
\pgfpathlineto{\pgfqpoint{13.706404in}{6.942919in}}%
\pgfpathlineto{\pgfqpoint{13.801392in}{6.950888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533573in}{6.113448in}}%
\pgfpathlineto{\pgfqpoint{13.459612in}{6.097423in}}%
\pgfpathlineto{\pgfqpoint{13.459684in}{6.186837in}}%
\pgfpathlineto{\pgfqpoint{13.533671in}{6.202756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705927in}{6.674148in}}%
\pgfpathlineto{\pgfqpoint{13.616566in}{6.663417in}}%
\pgfpathlineto{\pgfqpoint{13.616693in}{6.753017in}}%
\pgfpathlineto{\pgfqpoint{13.706086in}{6.763675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.104804in}{7.137822in}}%
\pgfpathlineto{\pgfqpoint{14.002401in}{7.138035in}}%
\pgfpathlineto{\pgfqpoint{14.002665in}{7.227769in}}%
\pgfpathlineto{\pgfqpoint{14.105105in}{7.227557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.399921in}{6.851786in}}%
\pgfpathlineto{\pgfqpoint{14.304642in}{6.860217in}}%
\pgfpathlineto{\pgfqpoint{14.305014in}{6.949822in}}%
\pgfpathlineto{\pgfqpoint{14.400327in}{6.941450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.570411in}{6.379268in}}%
\pgfpathlineto{\pgfqpoint{14.487581in}{6.393069in}}%
\pgfpathlineto{\pgfqpoint{14.488018in}{6.482492in}}%
\pgfpathlineto{\pgfqpoint{14.570878in}{6.468783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.706641in}{5.718777in}}%
\pgfpathlineto{\pgfqpoint{14.641594in}{5.737654in}}%
\pgfpathlineto{\pgfqpoint{14.642086in}{5.826831in}}%
\pgfpathlineto{\pgfqpoint{14.707157in}{5.808074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900631in}{7.045819in}}%
\pgfpathlineto{\pgfqpoint{13.801585in}{7.040550in}}%
\pgfpathlineto{\pgfqpoint{13.801778in}{7.130275in}}%
\pgfpathlineto{\pgfqpoint{13.900859in}{7.135507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.488893in}{6.661527in}}%
\pgfpathlineto{\pgfqpoint{14.399109in}{6.672648in}}%
\pgfpathlineto{\pgfqpoint{14.399515in}{6.762185in}}%
\pgfpathlineto{\pgfqpoint{14.489331in}{6.751141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.759069in}{5.341036in}}%
\pgfpathlineto{\pgfqpoint{14.704582in}{5.362227in}}%
\pgfpathlineto{\pgfqpoint{14.705096in}{5.451270in}}%
\pgfpathlineto{\pgfqpoint{14.759604in}{5.430209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002401in}{7.138035in}}%
\pgfpathlineto{\pgfqpoint{13.900859in}{7.135507in}}%
\pgfpathlineto{\pgfqpoint{13.901088in}{7.225259in}}%
\pgfpathlineto{\pgfqpoint{14.002665in}{7.227769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.643563in}{6.094742in}}%
\pgfpathlineto{\pgfqpoint{14.569012in}{6.111106in}}%
\pgfpathlineto{\pgfqpoint{14.569478in}{6.200429in}}%
\pgfpathlineto{\pgfqpoint{14.644057in}{6.184173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.206457in}{7.134870in}}%
\pgfpathlineto{\pgfqpoint{14.104804in}{7.137822in}}%
\pgfpathlineto{\pgfqpoint{14.105105in}{7.227557in}}%
\pgfpathlineto{\pgfqpoint{14.206794in}{7.224627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.305386in}{7.039492in}}%
\pgfpathlineto{\pgfqpoint{14.206120in}{7.045177in}}%
\pgfpathlineto{\pgfqpoint{14.206457in}{7.134870in}}%
\pgfpathlineto{\pgfqpoint{14.305759in}{7.129225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459398in}{5.829565in}}%
\pgfpathlineto{\pgfqpoint{13.394986in}{5.811111in}}%
\pgfpathlineto{\pgfqpoint{13.395034in}{5.900452in}}%
\pgfpathlineto{\pgfqpoint{13.459470in}{5.918787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616312in}{6.484407in}}%
\pgfpathlineto{\pgfqpoint{13.533964in}{6.471064in}}%
\pgfpathlineto{\pgfqpoint{13.534062in}{6.560627in}}%
\pgfpathlineto{\pgfqpoint{13.616439in}{6.573880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394792in}{5.454385in}}%
\pgfpathlineto{\pgfqpoint{13.340998in}{5.433587in}}%
\pgfpathlineto{\pgfqpoint{13.341027in}{5.522802in}}%
\pgfpathlineto{\pgfqpoint{13.394841in}{5.543471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801392in}{6.950888in}}%
\pgfpathlineto{\pgfqpoint{13.706404in}{6.942919in}}%
\pgfpathlineto{\pgfqpoint{13.706564in}{7.032637in}}%
\pgfpathlineto{\pgfqpoint{13.801585in}{7.040550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533671in}{6.202756in}}%
\pgfpathlineto{\pgfqpoint{13.459684in}{6.186837in}}%
\pgfpathlineto{\pgfqpoint{13.459755in}{6.276314in}}%
\pgfpathlineto{\pgfqpoint{13.533769in}{6.292128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706086in}{6.763675in}}%
\pgfpathlineto{\pgfqpoint{13.616693in}{6.753017in}}%
\pgfpathlineto{\pgfqpoint{13.616821in}{6.842681in}}%
\pgfpathlineto{\pgfqpoint{13.706245in}{6.853265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.105105in}{7.227557in}}%
\pgfpathlineto{\pgfqpoint{14.002665in}{7.227769in}}%
\pgfpathlineto{\pgfqpoint{14.002930in}{7.317567in}}%
\pgfpathlineto{\pgfqpoint{14.105406in}{7.317357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.400327in}{6.941450in}}%
\pgfpathlineto{\pgfqpoint{14.305014in}{6.949822in}}%
\pgfpathlineto{\pgfqpoint{14.305386in}{7.039492in}}%
\pgfpathlineto{\pgfqpoint{14.400734in}{7.031179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.570878in}{6.468783in}}%
\pgfpathlineto{\pgfqpoint{14.488018in}{6.482492in}}%
\pgfpathlineto{\pgfqpoint{14.488455in}{6.571978in}}%
\pgfpathlineto{\pgfqpoint{14.571345in}{6.558361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.707157in}{5.808074in}}%
\pgfpathlineto{\pgfqpoint{14.642086in}{5.826831in}}%
\pgfpathlineto{\pgfqpoint{14.642578in}{5.916071in}}%
\pgfpathlineto{\pgfqpoint{14.707673in}{5.897434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900859in}{7.135507in}}%
\pgfpathlineto{\pgfqpoint{13.801778in}{7.130275in}}%
\pgfpathlineto{\pgfqpoint{13.801972in}{7.220065in}}%
\pgfpathlineto{\pgfqpoint{13.901088in}{7.225259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.489331in}{6.751141in}}%
\pgfpathlineto{\pgfqpoint{14.399515in}{6.762185in}}%
\pgfpathlineto{\pgfqpoint{14.399921in}{6.851786in}}%
\pgfpathlineto{\pgfqpoint{14.489770in}{6.840818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.759604in}{5.430209in}}%
\pgfpathlineto{\pgfqpoint{14.705096in}{5.451270in}}%
\pgfpathlineto{\pgfqpoint{14.705611in}{5.540375in}}%
\pgfpathlineto{\pgfqpoint{14.760138in}{5.519445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002665in}{7.227769in}}%
\pgfpathlineto{\pgfqpoint{13.901088in}{7.225259in}}%
\pgfpathlineto{\pgfqpoint{13.901316in}{7.315075in}}%
\pgfpathlineto{\pgfqpoint{14.002930in}{7.317567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.644057in}{6.184173in}}%
\pgfpathlineto{\pgfqpoint{14.569478in}{6.200429in}}%
\pgfpathlineto{\pgfqpoint{14.569944in}{6.289817in}}%
\pgfpathlineto{\pgfqpoint{14.644550in}{6.273667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.206794in}{7.224627in}}%
\pgfpathlineto{\pgfqpoint{14.105105in}{7.227557in}}%
\pgfpathlineto{\pgfqpoint{14.105406in}{7.317357in}}%
\pgfpathlineto{\pgfqpoint{14.207132in}{7.314448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.305759in}{7.129225in}}%
\pgfpathlineto{\pgfqpoint{14.206457in}{7.134870in}}%
\pgfpathlineto{\pgfqpoint{14.206794in}{7.224627in}}%
\pgfpathlineto{\pgfqpoint{14.306132in}{7.219022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459470in}{5.918787in}}%
\pgfpathlineto{\pgfqpoint{13.395034in}{5.900452in}}%
\pgfpathlineto{\pgfqpoint{13.395083in}{5.989856in}}%
\pgfpathlineto{\pgfqpoint{13.459541in}{6.008073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616439in}{6.573880in}}%
\pgfpathlineto{\pgfqpoint{13.534062in}{6.560627in}}%
\pgfpathlineto{\pgfqpoint{13.534160in}{6.650254in}}%
\pgfpathlineto{\pgfqpoint{13.616566in}{6.663417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394841in}{5.543471in}}%
\pgfpathlineto{\pgfqpoint{13.341027in}{5.522802in}}%
\pgfpathlineto{\pgfqpoint{13.341056in}{5.612081in}}%
\pgfpathlineto{\pgfqpoint{13.394889in}{5.632621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801585in}{7.040550in}}%
\pgfpathlineto{\pgfqpoint{13.706564in}{7.032637in}}%
\pgfpathlineto{\pgfqpoint{13.706723in}{7.122420in}}%
\pgfpathlineto{\pgfqpoint{13.801778in}{7.130275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533769in}{6.292128in}}%
\pgfpathlineto{\pgfqpoint{13.459755in}{6.276314in}}%
\pgfpathlineto{\pgfqpoint{13.459827in}{6.365855in}}%
\pgfpathlineto{\pgfqpoint{13.533867in}{6.381564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706245in}{6.853265in}}%
\pgfpathlineto{\pgfqpoint{13.616821in}{6.842681in}}%
\pgfpathlineto{\pgfqpoint{13.616948in}{6.932410in}}%
\pgfpathlineto{\pgfqpoint{13.706404in}{6.942919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.105406in}{7.317357in}}%
\pgfpathlineto{\pgfqpoint{14.002930in}{7.317567in}}%
\pgfpathlineto{\pgfqpoint{14.003195in}{7.407429in}}%
\pgfpathlineto{\pgfqpoint{14.105707in}{7.407220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.400734in}{7.031179in}}%
\pgfpathlineto{\pgfqpoint{14.305386in}{7.039492in}}%
\pgfpathlineto{\pgfqpoint{14.305759in}{7.129225in}}%
\pgfpathlineto{\pgfqpoint{14.401140in}{7.120971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571345in}{6.558361in}}%
\pgfpathlineto{\pgfqpoint{14.488455in}{6.571978in}}%
\pgfpathlineto{\pgfqpoint{14.488893in}{6.661527in}}%
\pgfpathlineto{\pgfqpoint{14.571813in}{6.648004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.340910in}{5.166322in}}%
\pgfpathlineto{\pgfqpoint{13.298601in}{5.143561in}}%
\pgfpathlineto{\pgfqpoint{13.298615in}{5.232724in}}%
\pgfpathlineto{\pgfqpoint{13.340939in}{5.255347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.707673in}{5.897434in}}%
\pgfpathlineto{\pgfqpoint{14.642578in}{5.916071in}}%
\pgfpathlineto{\pgfqpoint{14.643071in}{6.005374in}}%
\pgfpathlineto{\pgfqpoint{14.708189in}{5.986857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.901088in}{7.225259in}}%
\pgfpathlineto{\pgfqpoint{13.801972in}{7.220065in}}%
\pgfpathlineto{\pgfqpoint{13.802165in}{7.309919in}}%
\pgfpathlineto{\pgfqpoint{13.901316in}{7.315075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.489770in}{6.840818in}}%
\pgfpathlineto{\pgfqpoint{14.399921in}{6.851786in}}%
\pgfpathlineto{\pgfqpoint{14.400327in}{6.941450in}}%
\pgfpathlineto{\pgfqpoint{14.490208in}{6.930559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760138in}{5.519445in}}%
\pgfpathlineto{\pgfqpoint{14.705611in}{5.540375in}}%
\pgfpathlineto{\pgfqpoint{14.706126in}{5.629545in}}%
\pgfpathlineto{\pgfqpoint{14.760674in}{5.608745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002930in}{7.317567in}}%
\pgfpathlineto{\pgfqpoint{13.901316in}{7.315075in}}%
\pgfpathlineto{\pgfqpoint{13.901545in}{7.404955in}}%
\pgfpathlineto{\pgfqpoint{14.003195in}{7.407429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.644550in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{14.569944in}{6.289817in}}%
\pgfpathlineto{\pgfqpoint{14.570411in}{6.379268in}}%
\pgfpathlineto{\pgfqpoint{14.645044in}{6.363226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.207132in}{7.314448in}}%
\pgfpathlineto{\pgfqpoint{14.105406in}{7.317357in}}%
\pgfpathlineto{\pgfqpoint{14.105707in}{7.407220in}}%
\pgfpathlineto{\pgfqpoint{14.207469in}{7.404332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.306132in}{7.219022in}}%
\pgfpathlineto{\pgfqpoint{14.206794in}{7.224627in}}%
\pgfpathlineto{\pgfqpoint{14.207132in}{7.314448in}}%
\pgfpathlineto{\pgfqpoint{14.306505in}{7.308883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459541in}{6.008073in}}%
\pgfpathlineto{\pgfqpoint{13.395083in}{5.989856in}}%
\pgfpathlineto{\pgfqpoint{13.395131in}{6.079324in}}%
\pgfpathlineto{\pgfqpoint{13.459612in}{6.097423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616566in}{6.663417in}}%
\pgfpathlineto{\pgfqpoint{13.534160in}{6.650254in}}%
\pgfpathlineto{\pgfqpoint{13.534258in}{6.739945in}}%
\pgfpathlineto{\pgfqpoint{13.616693in}{6.753017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394889in}{5.632621in}}%
\pgfpathlineto{\pgfqpoint{13.341056in}{5.612081in}}%
\pgfpathlineto{\pgfqpoint{13.341085in}{5.701423in}}%
\pgfpathlineto{\pgfqpoint{13.394937in}{5.721834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801778in}{7.130275in}}%
\pgfpathlineto{\pgfqpoint{13.706723in}{7.122420in}}%
\pgfpathlineto{\pgfqpoint{13.706883in}{7.212266in}}%
\pgfpathlineto{\pgfqpoint{13.801972in}{7.220065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.801065in}{5.139908in}}%
\pgfpathlineto{\pgfqpoint{14.758001in}{5.162882in}}%
\pgfpathlineto{\pgfqpoint{14.758535in}{5.251927in}}%
\pgfpathlineto{\pgfqpoint{14.801615in}{5.229092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533867in}{6.381564in}}%
\pgfpathlineto{\pgfqpoint{13.459827in}{6.365855in}}%
\pgfpathlineto{\pgfqpoint{13.459898in}{6.455459in}}%
\pgfpathlineto{\pgfqpoint{13.533964in}{6.471064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706404in}{6.942919in}}%
\pgfpathlineto{\pgfqpoint{13.616948in}{6.932410in}}%
\pgfpathlineto{\pgfqpoint{13.617076in}{7.022202in}}%
\pgfpathlineto{\pgfqpoint{13.706564in}{7.032637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.105707in}{7.407220in}}%
\pgfpathlineto{\pgfqpoint{14.003195in}{7.407429in}}%
\pgfpathlineto{\pgfqpoint{14.003460in}{7.497355in}}%
\pgfpathlineto{\pgfqpoint{14.106009in}{7.497148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.401140in}{7.120971in}}%
\pgfpathlineto{\pgfqpoint{14.305759in}{7.129225in}}%
\pgfpathlineto{\pgfqpoint{14.306132in}{7.219022in}}%
\pgfpathlineto{\pgfqpoint{14.401548in}{7.210828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571813in}{6.648004in}}%
\pgfpathlineto{\pgfqpoint{14.488893in}{6.661527in}}%
\pgfpathlineto{\pgfqpoint{14.489331in}{6.751141in}}%
\pgfpathlineto{\pgfqpoint{14.572281in}{6.737710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.340939in}{5.255347in}}%
\pgfpathlineto{\pgfqpoint{13.298615in}{5.232724in}}%
\pgfpathlineto{\pgfqpoint{13.298629in}{5.321950in}}%
\pgfpathlineto{\pgfqpoint{13.340968in}{5.344435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708189in}{5.986857in}}%
\pgfpathlineto{\pgfqpoint{14.643071in}{6.005374in}}%
\pgfpathlineto{\pgfqpoint{14.643563in}{6.094742in}}%
\pgfpathlineto{\pgfqpoint{14.708706in}{6.076345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.901316in}{7.315075in}}%
\pgfpathlineto{\pgfqpoint{13.802165in}{7.309919in}}%
\pgfpathlineto{\pgfqpoint{13.802359in}{7.399837in}}%
\pgfpathlineto{\pgfqpoint{13.901545in}{7.404955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.490208in}{6.930559in}}%
\pgfpathlineto{\pgfqpoint{14.400327in}{6.941450in}}%
\pgfpathlineto{\pgfqpoint{14.400734in}{7.031179in}}%
\pgfpathlineto{\pgfqpoint{14.490647in}{7.020365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760674in}{5.608745in}}%
\pgfpathlineto{\pgfqpoint{14.706126in}{5.629545in}}%
\pgfpathlineto{\pgfqpoint{14.706641in}{5.718777in}}%
\pgfpathlineto{\pgfqpoint{14.761209in}{5.698108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003195in}{7.407429in}}%
\pgfpathlineto{\pgfqpoint{13.901545in}{7.404955in}}%
\pgfpathlineto{\pgfqpoint{13.901774in}{7.494900in}}%
\pgfpathlineto{\pgfqpoint{14.003460in}{7.497355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645044in}{6.363226in}}%
\pgfpathlineto{\pgfqpoint{14.570411in}{6.379268in}}%
\pgfpathlineto{\pgfqpoint{14.570878in}{6.468783in}}%
\pgfpathlineto{\pgfqpoint{14.645538in}{6.452848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.207469in}{7.404332in}}%
\pgfpathlineto{\pgfqpoint{14.105707in}{7.407220in}}%
\pgfpathlineto{\pgfqpoint{14.106009in}{7.497148in}}%
\pgfpathlineto{\pgfqpoint{14.207808in}{7.494281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.306505in}{7.308883in}}%
\pgfpathlineto{\pgfqpoint{14.207132in}{7.314448in}}%
\pgfpathlineto{\pgfqpoint{14.207469in}{7.404332in}}%
\pgfpathlineto{\pgfqpoint{14.306878in}{7.398809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459612in}{6.097423in}}%
\pgfpathlineto{\pgfqpoint{13.395131in}{6.079324in}}%
\pgfpathlineto{\pgfqpoint{13.395180in}{6.168856in}}%
\pgfpathlineto{\pgfqpoint{13.459684in}{6.186837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616693in}{6.753017in}}%
\pgfpathlineto{\pgfqpoint{13.534258in}{6.739945in}}%
\pgfpathlineto{\pgfqpoint{13.534356in}{6.829700in}}%
\pgfpathlineto{\pgfqpoint{13.616821in}{6.842681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394937in}{5.721834in}}%
\pgfpathlineto{\pgfqpoint{13.341085in}{5.701423in}}%
\pgfpathlineto{\pgfqpoint{13.341114in}{5.790829in}}%
\pgfpathlineto{\pgfqpoint{13.394986in}{5.811111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801972in}{7.220065in}}%
\pgfpathlineto{\pgfqpoint{13.706883in}{7.212266in}}%
\pgfpathlineto{\pgfqpoint{13.707042in}{7.302176in}}%
\pgfpathlineto{\pgfqpoint{13.802165in}{7.309919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.801615in}{5.229092in}}%
\pgfpathlineto{\pgfqpoint{14.758535in}{5.251927in}}%
\pgfpathlineto{\pgfqpoint{14.759069in}{5.341036in}}%
\pgfpathlineto{\pgfqpoint{14.802166in}{5.318341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533964in}{6.471064in}}%
\pgfpathlineto{\pgfqpoint{13.459898in}{6.455459in}}%
\pgfpathlineto{\pgfqpoint{13.459970in}{6.545128in}}%
\pgfpathlineto{\pgfqpoint{13.534062in}{6.560627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706564in}{7.032637in}}%
\pgfpathlineto{\pgfqpoint{13.617076in}{7.022202in}}%
\pgfpathlineto{\pgfqpoint{13.617203in}{7.112058in}}%
\pgfpathlineto{\pgfqpoint{13.706723in}{7.122420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106009in}{7.497148in}}%
\pgfpathlineto{\pgfqpoint{14.003460in}{7.497355in}}%
\pgfpathlineto{\pgfqpoint{14.003726in}{7.587345in}}%
\pgfpathlineto{\pgfqpoint{14.106311in}{7.587139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.401548in}{7.210828in}}%
\pgfpathlineto{\pgfqpoint{14.306132in}{7.219022in}}%
\pgfpathlineto{\pgfqpoint{14.306505in}{7.308883in}}%
\pgfpathlineto{\pgfqpoint{14.401955in}{7.300748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.572281in}{6.737710in}}%
\pgfpathlineto{\pgfqpoint{14.489331in}{6.751141in}}%
\pgfpathlineto{\pgfqpoint{14.489770in}{6.840818in}}%
\pgfpathlineto{\pgfqpoint{14.572750in}{6.827481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.340968in}{5.344435in}}%
\pgfpathlineto{\pgfqpoint{13.298629in}{5.321950in}}%
\pgfpathlineto{\pgfqpoint{13.298643in}{5.411240in}}%
\pgfpathlineto{\pgfqpoint{13.340998in}{5.433587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708706in}{6.076345in}}%
\pgfpathlineto{\pgfqpoint{14.643563in}{6.094742in}}%
\pgfpathlineto{\pgfqpoint{14.644057in}{6.184173in}}%
\pgfpathlineto{\pgfqpoint{14.709223in}{6.165896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.901545in}{7.404955in}}%
\pgfpathlineto{\pgfqpoint{13.802359in}{7.399837in}}%
\pgfpathlineto{\pgfqpoint{13.802552in}{7.489818in}}%
\pgfpathlineto{\pgfqpoint{13.901774in}{7.494900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.490647in}{7.020365in}}%
\pgfpathlineto{\pgfqpoint{14.400734in}{7.031179in}}%
\pgfpathlineto{\pgfqpoint{14.401140in}{7.120971in}}%
\pgfpathlineto{\pgfqpoint{14.491086in}{7.110234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.761209in}{5.698108in}}%
\pgfpathlineto{\pgfqpoint{14.706641in}{5.718777in}}%
\pgfpathlineto{\pgfqpoint{14.707157in}{5.808074in}}%
\pgfpathlineto{\pgfqpoint{14.761745in}{5.787536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003460in}{7.497355in}}%
\pgfpathlineto{\pgfqpoint{13.901774in}{7.494900in}}%
\pgfpathlineto{\pgfqpoint{13.902003in}{7.584908in}}%
\pgfpathlineto{\pgfqpoint{14.003726in}{7.587345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645538in}{6.452848in}}%
\pgfpathlineto{\pgfqpoint{14.570878in}{6.468783in}}%
\pgfpathlineto{\pgfqpoint{14.571345in}{6.558361in}}%
\pgfpathlineto{\pgfqpoint{14.646033in}{6.542534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.207808in}{7.494281in}}%
\pgfpathlineto{\pgfqpoint{14.106009in}{7.497148in}}%
\pgfpathlineto{\pgfqpoint{14.106311in}{7.587139in}}%
\pgfpathlineto{\pgfqpoint{14.208146in}{7.584294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.306878in}{7.398809in}}%
\pgfpathlineto{\pgfqpoint{14.207469in}{7.404332in}}%
\pgfpathlineto{\pgfqpoint{14.207808in}{7.494281in}}%
\pgfpathlineto{\pgfqpoint{14.307252in}{7.488798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459684in}{6.186837in}}%
\pgfpathlineto{\pgfqpoint{13.395180in}{6.168856in}}%
\pgfpathlineto{\pgfqpoint{13.395228in}{6.258451in}}%
\pgfpathlineto{\pgfqpoint{13.459755in}{6.276314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616821in}{6.842681in}}%
\pgfpathlineto{\pgfqpoint{13.534356in}{6.829700in}}%
\pgfpathlineto{\pgfqpoint{13.534455in}{6.919519in}}%
\pgfpathlineto{\pgfqpoint{13.616948in}{6.932410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394986in}{5.811111in}}%
\pgfpathlineto{\pgfqpoint{13.341114in}{5.790829in}}%
\pgfpathlineto{\pgfqpoint{13.341144in}{5.880300in}}%
\pgfpathlineto{\pgfqpoint{13.395034in}{5.900452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802165in}{7.309919in}}%
\pgfpathlineto{\pgfqpoint{13.707042in}{7.302176in}}%
\pgfpathlineto{\pgfqpoint{13.707202in}{7.392150in}}%
\pgfpathlineto{\pgfqpoint{13.802359in}{7.399837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.802166in}{5.318341in}}%
\pgfpathlineto{\pgfqpoint{14.759069in}{5.341036in}}%
\pgfpathlineto{\pgfqpoint{14.759604in}{5.430209in}}%
\pgfpathlineto{\pgfqpoint{14.802716in}{5.407653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534062in}{6.560627in}}%
\pgfpathlineto{\pgfqpoint{13.459970in}{6.545128in}}%
\pgfpathlineto{\pgfqpoint{13.460042in}{6.634861in}}%
\pgfpathlineto{\pgfqpoint{13.534160in}{6.650254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706723in}{7.122420in}}%
\pgfpathlineto{\pgfqpoint{13.617203in}{7.112058in}}%
\pgfpathlineto{\pgfqpoint{13.617331in}{7.201978in}}%
\pgfpathlineto{\pgfqpoint{13.706883in}{7.212266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106311in}{7.587139in}}%
\pgfpathlineto{\pgfqpoint{14.003726in}{7.587345in}}%
\pgfpathlineto{\pgfqpoint{14.003991in}{7.677399in}}%
\pgfpathlineto{\pgfqpoint{14.106613in}{7.677195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.401955in}{7.300748in}}%
\pgfpathlineto{\pgfqpoint{14.306505in}{7.308883in}}%
\pgfpathlineto{\pgfqpoint{14.306878in}{7.398809in}}%
\pgfpathlineto{\pgfqpoint{14.402363in}{7.390733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.572750in}{6.827481in}}%
\pgfpathlineto{\pgfqpoint{14.489770in}{6.840818in}}%
\pgfpathlineto{\pgfqpoint{14.490208in}{6.930559in}}%
\pgfpathlineto{\pgfqpoint{14.573218in}{6.917315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.340998in}{5.433587in}}%
\pgfpathlineto{\pgfqpoint{13.298643in}{5.411240in}}%
\pgfpathlineto{\pgfqpoint{13.298657in}{5.500593in}}%
\pgfpathlineto{\pgfqpoint{13.341027in}{5.522802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709223in}{6.165896in}}%
\pgfpathlineto{\pgfqpoint{14.644057in}{6.184173in}}%
\pgfpathlineto{\pgfqpoint{14.644550in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{14.709741in}{6.255511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.901774in}{7.494900in}}%
\pgfpathlineto{\pgfqpoint{13.802552in}{7.489818in}}%
\pgfpathlineto{\pgfqpoint{13.802746in}{7.579865in}}%
\pgfpathlineto{\pgfqpoint{13.902003in}{7.584908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.491086in}{7.110234in}}%
\pgfpathlineto{\pgfqpoint{14.401140in}{7.120971in}}%
\pgfpathlineto{\pgfqpoint{14.401548in}{7.210828in}}%
\pgfpathlineto{\pgfqpoint{14.491526in}{7.200167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.761745in}{5.787536in}}%
\pgfpathlineto{\pgfqpoint{14.707157in}{5.808074in}}%
\pgfpathlineto{\pgfqpoint{14.707673in}{5.897434in}}%
\pgfpathlineto{\pgfqpoint{14.762281in}{5.877027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003726in}{7.587345in}}%
\pgfpathlineto{\pgfqpoint{13.902003in}{7.584908in}}%
\pgfpathlineto{\pgfqpoint{13.902233in}{7.674980in}}%
\pgfpathlineto{\pgfqpoint{14.003991in}{7.677399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.646033in}{6.542534in}}%
\pgfpathlineto{\pgfqpoint{14.571345in}{6.558361in}}%
\pgfpathlineto{\pgfqpoint{14.571813in}{6.648004in}}%
\pgfpathlineto{\pgfqpoint{14.646528in}{6.632285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.208146in}{7.584294in}}%
\pgfpathlineto{\pgfqpoint{14.106311in}{7.587139in}}%
\pgfpathlineto{\pgfqpoint{14.106613in}{7.677195in}}%
\pgfpathlineto{\pgfqpoint{14.208484in}{7.674371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307252in}{7.488798in}}%
\pgfpathlineto{\pgfqpoint{14.207808in}{7.494281in}}%
\pgfpathlineto{\pgfqpoint{14.208146in}{7.584294in}}%
\pgfpathlineto{\pgfqpoint{14.307626in}{7.578852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459755in}{6.276314in}}%
\pgfpathlineto{\pgfqpoint{13.395228in}{6.258451in}}%
\pgfpathlineto{\pgfqpoint{13.395277in}{6.348111in}}%
\pgfpathlineto{\pgfqpoint{13.459827in}{6.365855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616948in}{6.932410in}}%
\pgfpathlineto{\pgfqpoint{13.534455in}{6.919519in}}%
\pgfpathlineto{\pgfqpoint{13.534553in}{7.009402in}}%
\pgfpathlineto{\pgfqpoint{13.617076in}{7.022202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395034in}{5.900452in}}%
\pgfpathlineto{\pgfqpoint{13.341144in}{5.880300in}}%
\pgfpathlineto{\pgfqpoint{13.341173in}{5.969834in}}%
\pgfpathlineto{\pgfqpoint{13.395083in}{5.989856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802359in}{7.399837in}}%
\pgfpathlineto{\pgfqpoint{13.707202in}{7.392150in}}%
\pgfpathlineto{\pgfqpoint{13.707362in}{7.482188in}}%
\pgfpathlineto{\pgfqpoint{13.802552in}{7.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.802716in}{5.407653in}}%
\pgfpathlineto{\pgfqpoint{14.759604in}{5.430209in}}%
\pgfpathlineto{\pgfqpoint{14.760138in}{5.519445in}}%
\pgfpathlineto{\pgfqpoint{14.803267in}{5.497029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534160in}{6.650254in}}%
\pgfpathlineto{\pgfqpoint{13.460042in}{6.634861in}}%
\pgfpathlineto{\pgfqpoint{13.460113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.534258in}{6.739945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706883in}{7.212266in}}%
\pgfpathlineto{\pgfqpoint{13.617331in}{7.201978in}}%
\pgfpathlineto{\pgfqpoint{13.617459in}{7.291963in}}%
\pgfpathlineto{\pgfqpoint{13.707042in}{7.302176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106613in}{7.677195in}}%
\pgfpathlineto{\pgfqpoint{14.003991in}{7.677399in}}%
\pgfpathlineto{\pgfqpoint{14.004257in}{7.767518in}}%
\pgfpathlineto{\pgfqpoint{14.106916in}{7.767315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.402363in}{7.390733in}}%
\pgfpathlineto{\pgfqpoint{14.306878in}{7.398809in}}%
\pgfpathlineto{\pgfqpoint{14.307252in}{7.488798in}}%
\pgfpathlineto{\pgfqpoint{14.402771in}{7.480782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.573218in}{6.917315in}}%
\pgfpathlineto{\pgfqpoint{14.490208in}{6.930559in}}%
\pgfpathlineto{\pgfqpoint{14.490647in}{7.020365in}}%
\pgfpathlineto{\pgfqpoint{14.573687in}{7.007214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341027in}{5.522802in}}%
\pgfpathlineto{\pgfqpoint{13.298657in}{5.500593in}}%
\pgfpathlineto{\pgfqpoint{13.298672in}{5.590011in}}%
\pgfpathlineto{\pgfqpoint{13.341056in}{5.612081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709741in}{6.255511in}}%
\pgfpathlineto{\pgfqpoint{14.644550in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{14.645044in}{6.363226in}}%
\pgfpathlineto{\pgfqpoint{14.710259in}{6.345190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902003in}{7.584908in}}%
\pgfpathlineto{\pgfqpoint{13.802746in}{7.579865in}}%
\pgfpathlineto{\pgfqpoint{13.802940in}{7.669975in}}%
\pgfpathlineto{\pgfqpoint{13.902233in}{7.674980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.491526in}{7.200167in}}%
\pgfpathlineto{\pgfqpoint{14.401548in}{7.210828in}}%
\pgfpathlineto{\pgfqpoint{14.401955in}{7.300748in}}%
\pgfpathlineto{\pgfqpoint{14.491966in}{7.290165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762281in}{5.877027in}}%
\pgfpathlineto{\pgfqpoint{14.707673in}{5.897434in}}%
\pgfpathlineto{\pgfqpoint{14.708189in}{5.986857in}}%
\pgfpathlineto{\pgfqpoint{14.762818in}{5.966582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003991in}{7.677399in}}%
\pgfpathlineto{\pgfqpoint{13.902233in}{7.674980in}}%
\pgfpathlineto{\pgfqpoint{13.902462in}{7.765117in}}%
\pgfpathlineto{\pgfqpoint{14.004257in}{7.767518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.646528in}{6.632285in}}%
\pgfpathlineto{\pgfqpoint{14.571813in}{6.648004in}}%
\pgfpathlineto{\pgfqpoint{14.572281in}{6.737710in}}%
\pgfpathlineto{\pgfqpoint{14.647023in}{6.722099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.208484in}{7.674371in}}%
\pgfpathlineto{\pgfqpoint{14.106613in}{7.677195in}}%
\pgfpathlineto{\pgfqpoint{14.106916in}{7.767315in}}%
\pgfpathlineto{\pgfqpoint{14.208823in}{7.764513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307626in}{7.578852in}}%
\pgfpathlineto{\pgfqpoint{14.208146in}{7.584294in}}%
\pgfpathlineto{\pgfqpoint{14.208484in}{7.674371in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{7.668970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459827in}{6.365855in}}%
\pgfpathlineto{\pgfqpoint{13.395277in}{6.348111in}}%
\pgfpathlineto{\pgfqpoint{13.395325in}{6.437835in}}%
\pgfpathlineto{\pgfqpoint{13.459898in}{6.455459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617076in}{7.022202in}}%
\pgfpathlineto{\pgfqpoint{13.534553in}{7.009402in}}%
\pgfpathlineto{\pgfqpoint{13.534651in}{7.099349in}}%
\pgfpathlineto{\pgfqpoint{13.617203in}{7.112058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395083in}{5.989856in}}%
\pgfpathlineto{\pgfqpoint{13.341173in}{5.969834in}}%
\pgfpathlineto{\pgfqpoint{13.341202in}{6.059431in}}%
\pgfpathlineto{\pgfqpoint{13.395131in}{6.079324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802552in}{7.489818in}}%
\pgfpathlineto{\pgfqpoint{13.707362in}{7.482188in}}%
\pgfpathlineto{\pgfqpoint{13.707522in}{7.572291in}}%
\pgfpathlineto{\pgfqpoint{13.802746in}{7.579865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298601in}{5.143561in}}%
\pgfpathlineto{\pgfqpoint{13.268461in}{5.119584in}}%
\pgfpathlineto{\pgfqpoint{13.268464in}{5.208891in}}%
\pgfpathlineto{\pgfqpoint{13.298615in}{5.232724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.803267in}{5.497029in}}%
\pgfpathlineto{\pgfqpoint{14.760138in}{5.519445in}}%
\pgfpathlineto{\pgfqpoint{14.760674in}{5.608745in}}%
\pgfpathlineto{\pgfqpoint{14.803819in}{5.586468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534258in}{6.739945in}}%
\pgfpathlineto{\pgfqpoint{13.460113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.460185in}{6.814518in}}%
\pgfpathlineto{\pgfqpoint{13.534356in}{6.829700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707042in}{7.302176in}}%
\pgfpathlineto{\pgfqpoint{13.617459in}{7.291963in}}%
\pgfpathlineto{\pgfqpoint{13.617587in}{7.382012in}}%
\pgfpathlineto{\pgfqpoint{13.707202in}{7.392150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106916in}{7.767315in}}%
\pgfpathlineto{\pgfqpoint{14.004257in}{7.767518in}}%
\pgfpathlineto{\pgfqpoint{14.004523in}{7.857701in}}%
\pgfpathlineto{\pgfqpoint{14.107218in}{7.857500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.402771in}{7.480782in}}%
\pgfpathlineto{\pgfqpoint{14.307252in}{7.488798in}}%
\pgfpathlineto{\pgfqpoint{14.307626in}{7.578852in}}%
\pgfpathlineto{\pgfqpoint{14.403179in}{7.570895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.573687in}{7.007214in}}%
\pgfpathlineto{\pgfqpoint{14.490647in}{7.020365in}}%
\pgfpathlineto{\pgfqpoint{14.491086in}{7.110234in}}%
\pgfpathlineto{\pgfqpoint{14.574157in}{7.097176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341056in}{5.612081in}}%
\pgfpathlineto{\pgfqpoint{13.298672in}{5.590011in}}%
\pgfpathlineto{\pgfqpoint{13.298686in}{5.679492in}}%
\pgfpathlineto{\pgfqpoint{13.341085in}{5.701423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.710259in}{6.345190in}}%
\pgfpathlineto{\pgfqpoint{14.645044in}{6.363226in}}%
\pgfpathlineto{\pgfqpoint{14.645538in}{6.452848in}}%
\pgfpathlineto{\pgfqpoint{14.710777in}{6.434934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902233in}{7.674980in}}%
\pgfpathlineto{\pgfqpoint{13.802940in}{7.669975in}}%
\pgfpathlineto{\pgfqpoint{13.803134in}{7.760150in}}%
\pgfpathlineto{\pgfqpoint{13.902462in}{7.765117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.491966in}{7.290165in}}%
\pgfpathlineto{\pgfqpoint{14.401955in}{7.300748in}}%
\pgfpathlineto{\pgfqpoint{14.402363in}{7.390733in}}%
\pgfpathlineto{\pgfqpoint{14.492406in}{7.380227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762818in}{5.966582in}}%
\pgfpathlineto{\pgfqpoint{14.708189in}{5.986857in}}%
\pgfpathlineto{\pgfqpoint{14.708706in}{6.076345in}}%
\pgfpathlineto{\pgfqpoint{14.763355in}{6.056201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.004257in}{7.767518in}}%
\pgfpathlineto{\pgfqpoint{13.902462in}{7.765117in}}%
\pgfpathlineto{\pgfqpoint{13.902692in}{7.855318in}}%
\pgfpathlineto{\pgfqpoint{14.004523in}{7.857701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.647023in}{6.722099in}}%
\pgfpathlineto{\pgfqpoint{14.572281in}{6.737710in}}%
\pgfpathlineto{\pgfqpoint{14.572750in}{6.827481in}}%
\pgfpathlineto{\pgfqpoint{14.647519in}{6.811978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.208823in}{7.764513in}}%
\pgfpathlineto{\pgfqpoint{14.106916in}{7.767315in}}%
\pgfpathlineto{\pgfqpoint{14.107218in}{7.857500in}}%
\pgfpathlineto{\pgfqpoint{14.209162in}{7.854718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.308000in}{7.668970in}}%
\pgfpathlineto{\pgfqpoint{14.208484in}{7.674371in}}%
\pgfpathlineto{\pgfqpoint{14.208823in}{7.764513in}}%
\pgfpathlineto{\pgfqpoint{14.308374in}{7.759152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459898in}{6.455459in}}%
\pgfpathlineto{\pgfqpoint{13.395325in}{6.437835in}}%
\pgfpathlineto{\pgfqpoint{13.395374in}{6.527623in}}%
\pgfpathlineto{\pgfqpoint{13.459970in}{6.545128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831993in}{5.115775in}}%
\pgfpathlineto{\pgfqpoint{14.801065in}{5.139908in}}%
\pgfpathlineto{\pgfqpoint{14.801615in}{5.229092in}}%
\pgfpathlineto{\pgfqpoint{14.832555in}{5.205106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617203in}{7.112058in}}%
\pgfpathlineto{\pgfqpoint{13.534651in}{7.099349in}}%
\pgfpathlineto{\pgfqpoint{13.534750in}{7.189360in}}%
\pgfpathlineto{\pgfqpoint{13.617331in}{7.201978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395131in}{6.079324in}}%
\pgfpathlineto{\pgfqpoint{13.341202in}{6.059431in}}%
\pgfpathlineto{\pgfqpoint{13.341232in}{6.149093in}}%
\pgfpathlineto{\pgfqpoint{13.395180in}{6.168856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802746in}{7.579865in}}%
\pgfpathlineto{\pgfqpoint{13.707522in}{7.572291in}}%
\pgfpathlineto{\pgfqpoint{13.707682in}{7.662458in}}%
\pgfpathlineto{\pgfqpoint{13.802940in}{7.669975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298615in}{5.232724in}}%
\pgfpathlineto{\pgfqpoint{13.268464in}{5.208891in}}%
\pgfpathlineto{\pgfqpoint{13.268467in}{5.298263in}}%
\pgfpathlineto{\pgfqpoint{13.298629in}{5.321950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.803819in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{14.760674in}{5.608745in}}%
\pgfpathlineto{\pgfqpoint{14.761209in}{5.698108in}}%
\pgfpathlineto{\pgfqpoint{14.804371in}{5.675972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534356in}{6.829700in}}%
\pgfpathlineto{\pgfqpoint{13.460185in}{6.814518in}}%
\pgfpathlineto{\pgfqpoint{13.460257in}{6.904443in}}%
\pgfpathlineto{\pgfqpoint{13.534455in}{6.919519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707202in}{7.392150in}}%
\pgfpathlineto{\pgfqpoint{13.617587in}{7.382012in}}%
\pgfpathlineto{\pgfqpoint{13.617715in}{7.472125in}}%
\pgfpathlineto{\pgfqpoint{13.707362in}{7.482188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107218in}{7.857500in}}%
\pgfpathlineto{\pgfqpoint{14.004523in}{7.857701in}}%
\pgfpathlineto{\pgfqpoint{14.004789in}{7.947948in}}%
\pgfpathlineto{\pgfqpoint{14.107521in}{7.947749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.403179in}{7.570895in}}%
\pgfpathlineto{\pgfqpoint{14.307626in}{7.578852in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{7.668970in}}%
\pgfpathlineto{\pgfqpoint{14.403588in}{7.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.574157in}{7.097176in}}%
\pgfpathlineto{\pgfqpoint{14.491086in}{7.110234in}}%
\pgfpathlineto{\pgfqpoint{14.491526in}{7.200167in}}%
\pgfpathlineto{\pgfqpoint{14.574627in}{7.187203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341085in}{5.701423in}}%
\pgfpathlineto{\pgfqpoint{13.298686in}{5.679492in}}%
\pgfpathlineto{\pgfqpoint{13.298700in}{5.769037in}}%
\pgfpathlineto{\pgfqpoint{13.341114in}{5.790829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.710777in}{6.434934in}}%
\pgfpathlineto{\pgfqpoint{14.645538in}{6.452848in}}%
\pgfpathlineto{\pgfqpoint{14.646033in}{6.542534in}}%
\pgfpathlineto{\pgfqpoint{14.711296in}{6.524741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902462in}{7.765117in}}%
\pgfpathlineto{\pgfqpoint{13.803134in}{7.760150in}}%
\pgfpathlineto{\pgfqpoint{13.803329in}{7.850389in}}%
\pgfpathlineto{\pgfqpoint{13.902692in}{7.855318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.492406in}{7.380227in}}%
\pgfpathlineto{\pgfqpoint{14.402363in}{7.390733in}}%
\pgfpathlineto{\pgfqpoint{14.402771in}{7.480782in}}%
\pgfpathlineto{\pgfqpoint{14.492847in}{7.470353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.763355in}{6.056201in}}%
\pgfpathlineto{\pgfqpoint{14.708706in}{6.076345in}}%
\pgfpathlineto{\pgfqpoint{14.709223in}{6.165896in}}%
\pgfpathlineto{\pgfqpoint{14.763893in}{6.145884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.004523in}{7.857701in}}%
\pgfpathlineto{\pgfqpoint{13.902692in}{7.855318in}}%
\pgfpathlineto{\pgfqpoint{13.902922in}{7.945584in}}%
\pgfpathlineto{\pgfqpoint{14.004789in}{7.947948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.647519in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{14.572750in}{6.827481in}}%
\pgfpathlineto{\pgfqpoint{14.573218in}{6.917315in}}%
\pgfpathlineto{\pgfqpoint{14.648015in}{6.901921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.209162in}{7.854718in}}%
\pgfpathlineto{\pgfqpoint{14.107218in}{7.857500in}}%
\pgfpathlineto{\pgfqpoint{14.107521in}{7.947749in}}%
\pgfpathlineto{\pgfqpoint{14.209501in}{7.944989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.308374in}{7.759152in}}%
\pgfpathlineto{\pgfqpoint{14.208823in}{7.764513in}}%
\pgfpathlineto{\pgfqpoint{14.209162in}{7.854718in}}%
\pgfpathlineto{\pgfqpoint{14.308749in}{7.849399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.459970in}{6.545128in}}%
\pgfpathlineto{\pgfqpoint{13.395374in}{6.527623in}}%
\pgfpathlineto{\pgfqpoint{13.395423in}{6.617475in}}%
\pgfpathlineto{\pgfqpoint{13.460042in}{6.634861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.832555in}{5.205106in}}%
\pgfpathlineto{\pgfqpoint{14.801615in}{5.229092in}}%
\pgfpathlineto{\pgfqpoint{14.802166in}{5.318341in}}%
\pgfpathlineto{\pgfqpoint{14.833118in}{5.294501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617331in}{7.201978in}}%
\pgfpathlineto{\pgfqpoint{13.534750in}{7.189360in}}%
\pgfpathlineto{\pgfqpoint{13.534848in}{7.279436in}}%
\pgfpathlineto{\pgfqpoint{13.617459in}{7.291963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395180in}{6.168856in}}%
\pgfpathlineto{\pgfqpoint{13.341232in}{6.149093in}}%
\pgfpathlineto{\pgfqpoint{13.341261in}{6.238819in}}%
\pgfpathlineto{\pgfqpoint{13.395228in}{6.258451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802940in}{7.669975in}}%
\pgfpathlineto{\pgfqpoint{13.707682in}{7.662458in}}%
\pgfpathlineto{\pgfqpoint{13.707842in}{7.752690in}}%
\pgfpathlineto{\pgfqpoint{13.803134in}{7.760150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298629in}{5.321950in}}%
\pgfpathlineto{\pgfqpoint{13.268467in}{5.298263in}}%
\pgfpathlineto{\pgfqpoint{13.268471in}{5.387698in}}%
\pgfpathlineto{\pgfqpoint{13.298643in}{5.411240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804371in}{5.675972in}}%
\pgfpathlineto{\pgfqpoint{14.761209in}{5.698108in}}%
\pgfpathlineto{\pgfqpoint{14.761745in}{5.787536in}}%
\pgfpathlineto{\pgfqpoint{14.804923in}{5.765540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534455in}{6.919519in}}%
\pgfpathlineto{\pgfqpoint{13.460257in}{6.904443in}}%
\pgfpathlineto{\pgfqpoint{13.460329in}{6.994432in}}%
\pgfpathlineto{\pgfqpoint{13.534553in}{7.009402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707362in}{7.482188in}}%
\pgfpathlineto{\pgfqpoint{13.617715in}{7.472125in}}%
\pgfpathlineto{\pgfqpoint{13.617843in}{7.562302in}}%
\pgfpathlineto{\pgfqpoint{13.707522in}{7.572291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107521in}{7.947749in}}%
\pgfpathlineto{\pgfqpoint{14.004789in}{7.947948in}}%
\pgfpathlineto{\pgfqpoint{14.005055in}{8.038260in}}%
\pgfpathlineto{\pgfqpoint{14.107824in}{8.038062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.403588in}{7.661072in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{7.668970in}}%
\pgfpathlineto{\pgfqpoint{14.308374in}{7.759152in}}%
\pgfpathlineto{\pgfqpoint{14.403997in}{7.751314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.574627in}{7.187203in}}%
\pgfpathlineto{\pgfqpoint{14.491526in}{7.200167in}}%
\pgfpathlineto{\pgfqpoint{14.491966in}{7.290165in}}%
\pgfpathlineto{\pgfqpoint{14.575097in}{7.277295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341114in}{5.790829in}}%
\pgfpathlineto{\pgfqpoint{13.298700in}{5.769037in}}%
\pgfpathlineto{\pgfqpoint{13.298714in}{5.858647in}}%
\pgfpathlineto{\pgfqpoint{13.341144in}{5.880300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711296in}{6.524741in}}%
\pgfpathlineto{\pgfqpoint{14.646033in}{6.542534in}}%
\pgfpathlineto{\pgfqpoint{14.646528in}{6.632285in}}%
\pgfpathlineto{\pgfqpoint{14.711815in}{6.614613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902692in}{7.855318in}}%
\pgfpathlineto{\pgfqpoint{13.803329in}{7.850389in}}%
\pgfpathlineto{\pgfqpoint{13.803523in}{7.940692in}}%
\pgfpathlineto{\pgfqpoint{13.902922in}{7.945584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.492847in}{7.470353in}}%
\pgfpathlineto{\pgfqpoint{14.402771in}{7.480782in}}%
\pgfpathlineto{\pgfqpoint{14.403179in}{7.570895in}}%
\pgfpathlineto{\pgfqpoint{14.493288in}{7.560544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.763893in}{6.145884in}}%
\pgfpathlineto{\pgfqpoint{14.709223in}{6.165896in}}%
\pgfpathlineto{\pgfqpoint{14.709741in}{6.255511in}}%
\pgfpathlineto{\pgfqpoint{14.764431in}{6.235631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.004789in}{7.947948in}}%
\pgfpathlineto{\pgfqpoint{13.902922in}{7.945584in}}%
\pgfpathlineto{\pgfqpoint{13.903152in}{8.035914in}}%
\pgfpathlineto{\pgfqpoint{14.005055in}{8.038260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.648015in}{6.901921in}}%
\pgfpathlineto{\pgfqpoint{14.573218in}{6.917315in}}%
\pgfpathlineto{\pgfqpoint{14.573687in}{7.007214in}}%
\pgfpathlineto{\pgfqpoint{14.648512in}{6.991928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.209501in}{7.944989in}}%
\pgfpathlineto{\pgfqpoint{14.107521in}{7.947749in}}%
\pgfpathlineto{\pgfqpoint{14.107824in}{8.038062in}}%
\pgfpathlineto{\pgfqpoint{14.209841in}{8.035323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.308749in}{7.849399in}}%
\pgfpathlineto{\pgfqpoint{14.209162in}{7.854718in}}%
\pgfpathlineto{\pgfqpoint{14.209501in}{7.944989in}}%
\pgfpathlineto{\pgfqpoint{14.309124in}{7.939710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460042in}{6.634861in}}%
\pgfpathlineto{\pgfqpoint{13.395423in}{6.617475in}}%
\pgfpathlineto{\pgfqpoint{13.395471in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{13.460113in}{6.724657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.833118in}{5.294501in}}%
\pgfpathlineto{\pgfqpoint{14.802166in}{5.318341in}}%
\pgfpathlineto{\pgfqpoint{14.802716in}{5.407653in}}%
\pgfpathlineto{\pgfqpoint{14.833680in}{5.383959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617459in}{7.291963in}}%
\pgfpathlineto{\pgfqpoint{13.534848in}{7.279436in}}%
\pgfpathlineto{\pgfqpoint{13.534947in}{7.369576in}}%
\pgfpathlineto{\pgfqpoint{13.617587in}{7.382012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395228in}{6.258451in}}%
\pgfpathlineto{\pgfqpoint{13.341261in}{6.238819in}}%
\pgfpathlineto{\pgfqpoint{13.341290in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.395277in}{6.348111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803134in}{7.760150in}}%
\pgfpathlineto{\pgfqpoint{13.707842in}{7.752690in}}%
\pgfpathlineto{\pgfqpoint{13.708003in}{7.842986in}}%
\pgfpathlineto{\pgfqpoint{13.803329in}{7.850389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298643in}{5.411240in}}%
\pgfpathlineto{\pgfqpoint{13.268471in}{5.387698in}}%
\pgfpathlineto{\pgfqpoint{13.268474in}{5.477198in}}%
\pgfpathlineto{\pgfqpoint{13.298657in}{5.500593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804923in}{5.765540in}}%
\pgfpathlineto{\pgfqpoint{14.761745in}{5.787536in}}%
\pgfpathlineto{\pgfqpoint{14.762281in}{5.877027in}}%
\pgfpathlineto{\pgfqpoint{14.805476in}{5.855171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534553in}{7.009402in}}%
\pgfpathlineto{\pgfqpoint{13.460329in}{6.994432in}}%
\pgfpathlineto{\pgfqpoint{13.460401in}{7.084486in}}%
\pgfpathlineto{\pgfqpoint{13.534651in}{7.099349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707522in}{7.572291in}}%
\pgfpathlineto{\pgfqpoint{13.617843in}{7.562302in}}%
\pgfpathlineto{\pgfqpoint{13.617971in}{7.652544in}}%
\pgfpathlineto{\pgfqpoint{13.707682in}{7.662458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107824in}{8.038062in}}%
\pgfpathlineto{\pgfqpoint{14.005055in}{8.038260in}}%
\pgfpathlineto{\pgfqpoint{14.005322in}{8.128636in}}%
\pgfpathlineto{\pgfqpoint{14.108127in}{8.128440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.403997in}{7.751314in}}%
\pgfpathlineto{\pgfqpoint{14.308374in}{7.759152in}}%
\pgfpathlineto{\pgfqpoint{14.308749in}{7.849399in}}%
\pgfpathlineto{\pgfqpoint{14.404406in}{7.841621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.575097in}{7.277295in}}%
\pgfpathlineto{\pgfqpoint{14.491966in}{7.290165in}}%
\pgfpathlineto{\pgfqpoint{14.492406in}{7.380227in}}%
\pgfpathlineto{\pgfqpoint{14.575567in}{7.367451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341144in}{5.880300in}}%
\pgfpathlineto{\pgfqpoint{13.298714in}{5.858647in}}%
\pgfpathlineto{\pgfqpoint{13.298728in}{5.948320in}}%
\pgfpathlineto{\pgfqpoint{13.341173in}{5.969834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711815in}{6.614613in}}%
\pgfpathlineto{\pgfqpoint{14.646528in}{6.632285in}}%
\pgfpathlineto{\pgfqpoint{14.647023in}{6.722099in}}%
\pgfpathlineto{\pgfqpoint{14.712334in}{6.704548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.902922in}{7.945584in}}%
\pgfpathlineto{\pgfqpoint{13.803523in}{7.940692in}}%
\pgfpathlineto{\pgfqpoint{13.803717in}{8.031060in}}%
\pgfpathlineto{\pgfqpoint{13.903152in}{8.035914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493288in}{7.560544in}}%
\pgfpathlineto{\pgfqpoint{14.403179in}{7.570895in}}%
\pgfpathlineto{\pgfqpoint{14.403588in}{7.661072in}}%
\pgfpathlineto{\pgfqpoint{14.493729in}{7.650799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.764431in}{6.235631in}}%
\pgfpathlineto{\pgfqpoint{14.709741in}{6.255511in}}%
\pgfpathlineto{\pgfqpoint{14.710259in}{6.345190in}}%
\pgfpathlineto{\pgfqpoint{14.764969in}{6.325443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005055in}{8.038260in}}%
\pgfpathlineto{\pgfqpoint{13.903152in}{8.035914in}}%
\pgfpathlineto{\pgfqpoint{13.903382in}{8.126309in}}%
\pgfpathlineto{\pgfqpoint{14.005322in}{8.128636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.648512in}{6.991928in}}%
\pgfpathlineto{\pgfqpoint{14.573687in}{7.007214in}}%
\pgfpathlineto{\pgfqpoint{14.574157in}{7.097176in}}%
\pgfpathlineto{\pgfqpoint{14.649008in}{7.081999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.209841in}{8.035323in}}%
\pgfpathlineto{\pgfqpoint{14.107824in}{8.038062in}}%
\pgfpathlineto{\pgfqpoint{14.108127in}{8.128440in}}%
\pgfpathlineto{\pgfqpoint{14.210181in}{8.125723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.309124in}{7.939710in}}%
\pgfpathlineto{\pgfqpoint{14.209501in}{7.944989in}}%
\pgfpathlineto{\pgfqpoint{14.209841in}{8.035323in}}%
\pgfpathlineto{\pgfqpoint{14.309499in}{8.030086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460113in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{13.395471in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{13.395520in}{6.797371in}}%
\pgfpathlineto{\pgfqpoint{13.460185in}{6.814518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.833680in}{5.383959in}}%
\pgfpathlineto{\pgfqpoint{14.802716in}{5.407653in}}%
\pgfpathlineto{\pgfqpoint{14.803267in}{5.497029in}}%
\pgfpathlineto{\pgfqpoint{14.834243in}{5.473482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617587in}{7.382012in}}%
\pgfpathlineto{\pgfqpoint{13.534947in}{7.369576in}}%
\pgfpathlineto{\pgfqpoint{13.535045in}{7.459781in}}%
\pgfpathlineto{\pgfqpoint{13.617715in}{7.472125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395277in}{6.348111in}}%
\pgfpathlineto{\pgfqpoint{13.341290in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.341320in}{6.418464in}}%
\pgfpathlineto{\pgfqpoint{13.395325in}{6.437835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803329in}{7.850389in}}%
\pgfpathlineto{\pgfqpoint{13.708003in}{7.842986in}}%
\pgfpathlineto{\pgfqpoint{13.708163in}{7.933346in}}%
\pgfpathlineto{\pgfqpoint{13.803523in}{7.940692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298657in}{5.500593in}}%
\pgfpathlineto{\pgfqpoint{13.268474in}{5.477198in}}%
\pgfpathlineto{\pgfqpoint{13.268477in}{5.566761in}}%
\pgfpathlineto{\pgfqpoint{13.298672in}{5.590011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.805476in}{5.855171in}}%
\pgfpathlineto{\pgfqpoint{14.762281in}{5.877027in}}%
\pgfpathlineto{\pgfqpoint{14.762818in}{5.966582in}}%
\pgfpathlineto{\pgfqpoint{14.806029in}{5.944867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534651in}{7.099349in}}%
\pgfpathlineto{\pgfqpoint{13.460401in}{7.084486in}}%
\pgfpathlineto{\pgfqpoint{13.460473in}{7.174604in}}%
\pgfpathlineto{\pgfqpoint{13.534750in}{7.189360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707682in}{7.662458in}}%
\pgfpathlineto{\pgfqpoint{13.617971in}{7.652544in}}%
\pgfpathlineto{\pgfqpoint{13.618100in}{7.742851in}}%
\pgfpathlineto{\pgfqpoint{13.707842in}{7.752690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.108127in}{8.128440in}}%
\pgfpathlineto{\pgfqpoint{14.005322in}{8.128636in}}%
\pgfpathlineto{\pgfqpoint{14.005588in}{8.219077in}}%
\pgfpathlineto{\pgfqpoint{14.108431in}{8.218882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.404406in}{7.841621in}}%
\pgfpathlineto{\pgfqpoint{14.308749in}{7.849399in}}%
\pgfpathlineto{\pgfqpoint{14.309124in}{7.939710in}}%
\pgfpathlineto{\pgfqpoint{14.404815in}{7.931992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.575567in}{7.367451in}}%
\pgfpathlineto{\pgfqpoint{14.492406in}{7.380227in}}%
\pgfpathlineto{\pgfqpoint{14.492847in}{7.470353in}}%
\pgfpathlineto{\pgfqpoint{14.576038in}{7.457671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341173in}{5.969834in}}%
\pgfpathlineto{\pgfqpoint{13.298728in}{5.948320in}}%
\pgfpathlineto{\pgfqpoint{13.298742in}{6.038058in}}%
\pgfpathlineto{\pgfqpoint{13.341202in}{6.059431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712334in}{6.704548in}}%
\pgfpathlineto{\pgfqpoint{14.647023in}{6.722099in}}%
\pgfpathlineto{\pgfqpoint{14.647519in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{14.712854in}{6.794549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.903152in}{8.035914in}}%
\pgfpathlineto{\pgfqpoint{13.803717in}{8.031060in}}%
\pgfpathlineto{\pgfqpoint{13.803912in}{8.121493in}}%
\pgfpathlineto{\pgfqpoint{13.903382in}{8.126309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493729in}{7.650799in}}%
\pgfpathlineto{\pgfqpoint{14.403588in}{7.661072in}}%
\pgfpathlineto{\pgfqpoint{14.403997in}{7.751314in}}%
\pgfpathlineto{\pgfqpoint{14.494170in}{7.741118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.764969in}{6.325443in}}%
\pgfpathlineto{\pgfqpoint{14.710259in}{6.345190in}}%
\pgfpathlineto{\pgfqpoint{14.710777in}{6.434934in}}%
\pgfpathlineto{\pgfqpoint{14.765508in}{6.415318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005322in}{8.128636in}}%
\pgfpathlineto{\pgfqpoint{13.903382in}{8.126309in}}%
\pgfpathlineto{\pgfqpoint{13.903612in}{8.216768in}}%
\pgfpathlineto{\pgfqpoint{14.005588in}{8.219077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.649008in}{7.081999in}}%
\pgfpathlineto{\pgfqpoint{14.574157in}{7.097176in}}%
\pgfpathlineto{\pgfqpoint{14.574627in}{7.187203in}}%
\pgfpathlineto{\pgfqpoint{14.649505in}{7.172135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.210181in}{8.125723in}}%
\pgfpathlineto{\pgfqpoint{14.108127in}{8.128440in}}%
\pgfpathlineto{\pgfqpoint{14.108431in}{8.218882in}}%
\pgfpathlineto{\pgfqpoint{14.210521in}{8.216187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.309499in}{8.030086in}}%
\pgfpathlineto{\pgfqpoint{14.209841in}{8.035323in}}%
\pgfpathlineto{\pgfqpoint{14.210181in}{8.125723in}}%
\pgfpathlineto{\pgfqpoint{14.309875in}{8.120526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460185in}{6.814518in}}%
\pgfpathlineto{\pgfqpoint{13.395520in}{6.797371in}}%
\pgfpathlineto{\pgfqpoint{13.395569in}{6.887416in}}%
\pgfpathlineto{\pgfqpoint{13.460257in}{6.904443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.834243in}{5.473482in}}%
\pgfpathlineto{\pgfqpoint{14.803267in}{5.497029in}}%
\pgfpathlineto{\pgfqpoint{14.803819in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{14.834807in}{5.563068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617715in}{7.472125in}}%
\pgfpathlineto{\pgfqpoint{13.535045in}{7.459781in}}%
\pgfpathlineto{\pgfqpoint{13.535144in}{7.550050in}}%
\pgfpathlineto{\pgfqpoint{13.617843in}{7.562302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395325in}{6.437835in}}%
\pgfpathlineto{\pgfqpoint{13.341320in}{6.418464in}}%
\pgfpathlineto{\pgfqpoint{13.341349in}{6.508383in}}%
\pgfpathlineto{\pgfqpoint{13.395374in}{6.527623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268461in}{5.119584in}}%
\pgfpathlineto{\pgfqpoint{13.251042in}{5.094773in}}%
\pgfpathlineto{\pgfqpoint{13.251039in}{5.184231in}}%
\pgfpathlineto{\pgfqpoint{13.268464in}{5.208891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803523in}{7.940692in}}%
\pgfpathlineto{\pgfqpoint{13.708163in}{7.933346in}}%
\pgfpathlineto{\pgfqpoint{13.708324in}{8.023772in}}%
\pgfpathlineto{\pgfqpoint{13.803717in}{8.031060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298672in}{5.590011in}}%
\pgfpathlineto{\pgfqpoint{13.268477in}{5.566761in}}%
\pgfpathlineto{\pgfqpoint{13.268481in}{5.656389in}}%
\pgfpathlineto{\pgfqpoint{13.298686in}{5.679492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.806029in}{5.944867in}}%
\pgfpathlineto{\pgfqpoint{14.762818in}{5.966582in}}%
\pgfpathlineto{\pgfqpoint{14.763355in}{6.056201in}}%
\pgfpathlineto{\pgfqpoint{14.806582in}{6.034627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534750in}{7.189360in}}%
\pgfpathlineto{\pgfqpoint{13.460473in}{7.174604in}}%
\pgfpathlineto{\pgfqpoint{13.460545in}{7.264787in}}%
\pgfpathlineto{\pgfqpoint{13.534848in}{7.279436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707842in}{7.752690in}}%
\pgfpathlineto{\pgfqpoint{13.618100in}{7.742851in}}%
\pgfpathlineto{\pgfqpoint{13.618228in}{7.833222in}}%
\pgfpathlineto{\pgfqpoint{13.708003in}{7.842986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.108431in}{8.218882in}}%
\pgfpathlineto{\pgfqpoint{14.005588in}{8.219077in}}%
\pgfpathlineto{\pgfqpoint{14.005855in}{8.309582in}}%
\pgfpathlineto{\pgfqpoint{14.108734in}{8.309389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.404815in}{7.931992in}}%
\pgfpathlineto{\pgfqpoint{14.309124in}{7.939710in}}%
\pgfpathlineto{\pgfqpoint{14.309499in}{8.030086in}}%
\pgfpathlineto{\pgfqpoint{14.405225in}{8.022428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.576038in}{7.457671in}}%
\pgfpathlineto{\pgfqpoint{14.492847in}{7.470353in}}%
\pgfpathlineto{\pgfqpoint{14.493288in}{7.560544in}}%
\pgfpathlineto{\pgfqpoint{14.576509in}{7.547956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341202in}{6.059431in}}%
\pgfpathlineto{\pgfqpoint{13.298742in}{6.038058in}}%
\pgfpathlineto{\pgfqpoint{13.298756in}{6.127859in}}%
\pgfpathlineto{\pgfqpoint{13.341232in}{6.149093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712854in}{6.794549in}}%
\pgfpathlineto{\pgfqpoint{14.647519in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{14.648015in}{6.901921in}}%
\pgfpathlineto{\pgfqpoint{14.713374in}{6.884613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.903382in}{8.126309in}}%
\pgfpathlineto{\pgfqpoint{13.803912in}{8.121493in}}%
\pgfpathlineto{\pgfqpoint{13.804107in}{8.211990in}}%
\pgfpathlineto{\pgfqpoint{13.903612in}{8.216768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.494170in}{7.741118in}}%
\pgfpathlineto{\pgfqpoint{14.403997in}{7.751314in}}%
\pgfpathlineto{\pgfqpoint{14.404406in}{7.841621in}}%
\pgfpathlineto{\pgfqpoint{14.494612in}{7.831503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.765508in}{6.415318in}}%
\pgfpathlineto{\pgfqpoint{14.710777in}{6.434934in}}%
\pgfpathlineto{\pgfqpoint{14.711296in}{6.524741in}}%
\pgfpathlineto{\pgfqpoint{14.766047in}{6.505258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005588in}{8.219077in}}%
\pgfpathlineto{\pgfqpoint{13.903612in}{8.216768in}}%
\pgfpathlineto{\pgfqpoint{13.903842in}{8.307292in}}%
\pgfpathlineto{\pgfqpoint{14.005855in}{8.309582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.649505in}{7.172135in}}%
\pgfpathlineto{\pgfqpoint{14.574627in}{7.187203in}}%
\pgfpathlineto{\pgfqpoint{14.575097in}{7.277295in}}%
\pgfpathlineto{\pgfqpoint{14.650003in}{7.262335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.210521in}{8.216187in}}%
\pgfpathlineto{\pgfqpoint{14.108431in}{8.218882in}}%
\pgfpathlineto{\pgfqpoint{14.108734in}{8.309389in}}%
\pgfpathlineto{\pgfqpoint{14.210861in}{8.306715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.309875in}{8.120526in}}%
\pgfpathlineto{\pgfqpoint{14.210181in}{8.125723in}}%
\pgfpathlineto{\pgfqpoint{14.210521in}{8.216187in}}%
\pgfpathlineto{\pgfqpoint{14.310251in}{8.211031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850219in}{5.090871in}}%
\pgfpathlineto{\pgfqpoint{14.831993in}{5.115775in}}%
\pgfpathlineto{\pgfqpoint{14.832555in}{5.205106in}}%
\pgfpathlineto{\pgfqpoint{14.850788in}{5.180352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460257in}{6.904443in}}%
\pgfpathlineto{\pgfqpoint{13.395569in}{6.887416in}}%
\pgfpathlineto{\pgfqpoint{13.395618in}{6.977525in}}%
\pgfpathlineto{\pgfqpoint{13.460329in}{6.994432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.834807in}{5.563068in}}%
\pgfpathlineto{\pgfqpoint{14.803819in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{14.804371in}{5.675972in}}%
\pgfpathlineto{\pgfqpoint{14.835371in}{5.652719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617843in}{7.562302in}}%
\pgfpathlineto{\pgfqpoint{13.535144in}{7.550050in}}%
\pgfpathlineto{\pgfqpoint{13.535243in}{7.640384in}}%
\pgfpathlineto{\pgfqpoint{13.617971in}{7.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395374in}{6.527623in}}%
\pgfpathlineto{\pgfqpoint{13.341349in}{6.508383in}}%
\pgfpathlineto{\pgfqpoint{13.341379in}{6.598366in}}%
\pgfpathlineto{\pgfqpoint{13.395423in}{6.617475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268464in}{5.208891in}}%
\pgfpathlineto{\pgfqpoint{13.251039in}{5.184231in}}%
\pgfpathlineto{\pgfqpoint{13.251036in}{5.273753in}}%
\pgfpathlineto{\pgfqpoint{13.268467in}{5.298263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803717in}{8.031060in}}%
\pgfpathlineto{\pgfqpoint{13.708324in}{8.023772in}}%
\pgfpathlineto{\pgfqpoint{13.708484in}{8.114261in}}%
\pgfpathlineto{\pgfqpoint{13.803912in}{8.121493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298686in}{5.679492in}}%
\pgfpathlineto{\pgfqpoint{13.268481in}{5.656389in}}%
\pgfpathlineto{\pgfqpoint{13.268484in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{13.298700in}{5.769037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.806582in}{6.034627in}}%
\pgfpathlineto{\pgfqpoint{14.763355in}{6.056201in}}%
\pgfpathlineto{\pgfqpoint{14.763893in}{6.145884in}}%
\pgfpathlineto{\pgfqpoint{14.807136in}{6.124451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534848in}{7.279436in}}%
\pgfpathlineto{\pgfqpoint{13.460545in}{7.264787in}}%
\pgfpathlineto{\pgfqpoint{13.460617in}{7.355034in}}%
\pgfpathlineto{\pgfqpoint{13.534947in}{7.369576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708003in}{7.842986in}}%
\pgfpathlineto{\pgfqpoint{13.618228in}{7.833222in}}%
\pgfpathlineto{\pgfqpoint{13.618356in}{7.923658in}}%
\pgfpathlineto{\pgfqpoint{13.708163in}{7.933346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.108734in}{8.309389in}}%
\pgfpathlineto{\pgfqpoint{14.005855in}{8.309582in}}%
\pgfpathlineto{\pgfqpoint{14.006122in}{8.400153in}}%
\pgfpathlineto{\pgfqpoint{14.109038in}{8.399961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.405225in}{8.022428in}}%
\pgfpathlineto{\pgfqpoint{14.309499in}{8.030086in}}%
\pgfpathlineto{\pgfqpoint{14.309875in}{8.120526in}}%
\pgfpathlineto{\pgfqpoint{14.405635in}{8.112928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.576509in}{7.547956in}}%
\pgfpathlineto{\pgfqpoint{14.493288in}{7.560544in}}%
\pgfpathlineto{\pgfqpoint{14.493729in}{7.650799in}}%
\pgfpathlineto{\pgfqpoint{14.576980in}{7.638305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341232in}{6.149093in}}%
\pgfpathlineto{\pgfqpoint{13.298756in}{6.127859in}}%
\pgfpathlineto{\pgfqpoint{13.298771in}{6.217725in}}%
\pgfpathlineto{\pgfqpoint{13.341261in}{6.238819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.713374in}{6.884613in}}%
\pgfpathlineto{\pgfqpoint{14.648015in}{6.901921in}}%
\pgfpathlineto{\pgfqpoint{14.648512in}{6.991928in}}%
\pgfpathlineto{\pgfqpoint{14.713894in}{6.974742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.903612in}{8.216768in}}%
\pgfpathlineto{\pgfqpoint{13.804107in}{8.211990in}}%
\pgfpathlineto{\pgfqpoint{13.804302in}{8.302553in}}%
\pgfpathlineto{\pgfqpoint{13.903842in}{8.307292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.494612in}{7.831503in}}%
\pgfpathlineto{\pgfqpoint{14.404406in}{7.841621in}}%
\pgfpathlineto{\pgfqpoint{14.404815in}{7.931992in}}%
\pgfpathlineto{\pgfqpoint{14.495054in}{7.921952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766047in}{6.505258in}}%
\pgfpathlineto{\pgfqpoint{14.711296in}{6.524741in}}%
\pgfpathlineto{\pgfqpoint{14.711815in}{6.614613in}}%
\pgfpathlineto{\pgfqpoint{14.766586in}{6.595262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005855in}{8.309582in}}%
\pgfpathlineto{\pgfqpoint{13.903842in}{8.307292in}}%
\pgfpathlineto{\pgfqpoint{13.904073in}{8.397881in}}%
\pgfpathlineto{\pgfqpoint{14.006122in}{8.400153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650003in}{7.262335in}}%
\pgfpathlineto{\pgfqpoint{14.575097in}{7.277295in}}%
\pgfpathlineto{\pgfqpoint{14.575567in}{7.367451in}}%
\pgfpathlineto{\pgfqpoint{14.650501in}{7.352600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.210861in}{8.306715in}}%
\pgfpathlineto{\pgfqpoint{14.108734in}{8.309389in}}%
\pgfpathlineto{\pgfqpoint{14.109038in}{8.399961in}}%
\pgfpathlineto{\pgfqpoint{14.211201in}{8.397309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.310251in}{8.211031in}}%
\pgfpathlineto{\pgfqpoint{14.210521in}{8.216187in}}%
\pgfpathlineto{\pgfqpoint{14.210861in}{8.306715in}}%
\pgfpathlineto{\pgfqpoint{14.310627in}{8.301601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850788in}{5.180352in}}%
\pgfpathlineto{\pgfqpoint{14.832555in}{5.205106in}}%
\pgfpathlineto{\pgfqpoint{14.833118in}{5.294501in}}%
\pgfpathlineto{\pgfqpoint{14.851358in}{5.269898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460329in}{6.994432in}}%
\pgfpathlineto{\pgfqpoint{13.395618in}{6.977525in}}%
\pgfpathlineto{\pgfqpoint{13.395667in}{7.067699in}}%
\pgfpathlineto{\pgfqpoint{13.460401in}{7.084486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.835371in}{5.652719in}}%
\pgfpathlineto{\pgfqpoint{14.804371in}{5.675972in}}%
\pgfpathlineto{\pgfqpoint{14.804923in}{5.765540in}}%
\pgfpathlineto{\pgfqpoint{14.835935in}{5.742434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617971in}{7.652544in}}%
\pgfpathlineto{\pgfqpoint{13.535243in}{7.640384in}}%
\pgfpathlineto{\pgfqpoint{13.535342in}{7.730782in}}%
\pgfpathlineto{\pgfqpoint{13.618100in}{7.742851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395423in}{6.617475in}}%
\pgfpathlineto{\pgfqpoint{13.341379in}{6.598366in}}%
\pgfpathlineto{\pgfqpoint{13.341408in}{6.688413in}}%
\pgfpathlineto{\pgfqpoint{13.395471in}{6.707391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268467in}{5.298263in}}%
\pgfpathlineto{\pgfqpoint{13.251036in}{5.273753in}}%
\pgfpathlineto{\pgfqpoint{13.251033in}{5.363339in}}%
\pgfpathlineto{\pgfqpoint{13.268471in}{5.387698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803912in}{8.121493in}}%
\pgfpathlineto{\pgfqpoint{13.708484in}{8.114261in}}%
\pgfpathlineto{\pgfqpoint{13.708645in}{8.204816in}}%
\pgfpathlineto{\pgfqpoint{13.804107in}{8.211990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298700in}{5.769037in}}%
\pgfpathlineto{\pgfqpoint{13.268484in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{13.268487in}{5.835836in}}%
\pgfpathlineto{\pgfqpoint{13.298714in}{5.858647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.807136in}{6.124451in}}%
\pgfpathlineto{\pgfqpoint{14.763893in}{6.145884in}}%
\pgfpathlineto{\pgfqpoint{14.764431in}{6.235631in}}%
\pgfpathlineto{\pgfqpoint{14.807690in}{6.214340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534947in}{7.369576in}}%
\pgfpathlineto{\pgfqpoint{13.460617in}{7.355034in}}%
\pgfpathlineto{\pgfqpoint{13.460689in}{7.445345in}}%
\pgfpathlineto{\pgfqpoint{13.535045in}{7.459781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708163in}{7.933346in}}%
\pgfpathlineto{\pgfqpoint{13.618356in}{7.923658in}}%
\pgfpathlineto{\pgfqpoint{13.618485in}{8.014158in}}%
\pgfpathlineto{\pgfqpoint{13.708324in}{8.023772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.109038in}{8.399961in}}%
\pgfpathlineto{\pgfqpoint{14.006122in}{8.400153in}}%
\pgfpathlineto{\pgfqpoint{14.006390in}{8.490788in}}%
\pgfpathlineto{\pgfqpoint{14.109342in}{8.490597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.405635in}{8.112928in}}%
\pgfpathlineto{\pgfqpoint{14.309875in}{8.120526in}}%
\pgfpathlineto{\pgfqpoint{14.310251in}{8.211031in}}%
\pgfpathlineto{\pgfqpoint{14.406045in}{8.203493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.576980in}{7.638305in}}%
\pgfpathlineto{\pgfqpoint{14.493729in}{7.650799in}}%
\pgfpathlineto{\pgfqpoint{14.494170in}{7.741118in}}%
\pgfpathlineto{\pgfqpoint{14.577452in}{7.728719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341261in}{6.238819in}}%
\pgfpathlineto{\pgfqpoint{13.298771in}{6.217725in}}%
\pgfpathlineto{\pgfqpoint{13.298785in}{6.307656in}}%
\pgfpathlineto{\pgfqpoint{13.341290in}{6.328610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.713894in}{6.974742in}}%
\pgfpathlineto{\pgfqpoint{14.648512in}{6.991928in}}%
\pgfpathlineto{\pgfqpoint{14.649008in}{7.081999in}}%
\pgfpathlineto{\pgfqpoint{14.714415in}{7.064936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.903842in}{8.307292in}}%
\pgfpathlineto{\pgfqpoint{13.804302in}{8.302553in}}%
\pgfpathlineto{\pgfqpoint{13.804497in}{8.393180in}}%
\pgfpathlineto{\pgfqpoint{13.904073in}{8.397881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.495054in}{7.921952in}}%
\pgfpathlineto{\pgfqpoint{14.404815in}{7.931992in}}%
\pgfpathlineto{\pgfqpoint{14.405225in}{8.022428in}}%
\pgfpathlineto{\pgfqpoint{14.495497in}{8.012465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766586in}{6.595262in}}%
\pgfpathlineto{\pgfqpoint{14.711815in}{6.614613in}}%
\pgfpathlineto{\pgfqpoint{14.712334in}{6.704548in}}%
\pgfpathlineto{\pgfqpoint{14.767126in}{6.685331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006122in}{8.400153in}}%
\pgfpathlineto{\pgfqpoint{13.904073in}{8.397881in}}%
\pgfpathlineto{\pgfqpoint{13.904304in}{8.488534in}}%
\pgfpathlineto{\pgfqpoint{14.006390in}{8.490788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650501in}{7.352600in}}%
\pgfpathlineto{\pgfqpoint{14.575567in}{7.367451in}}%
\pgfpathlineto{\pgfqpoint{14.576038in}{7.457671in}}%
\pgfpathlineto{\pgfqpoint{14.650999in}{7.442930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.211201in}{8.397309in}}%
\pgfpathlineto{\pgfqpoint{14.109038in}{8.399961in}}%
\pgfpathlineto{\pgfqpoint{14.109342in}{8.490597in}}%
\pgfpathlineto{\pgfqpoint{14.211542in}{8.487967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.310627in}{8.301601in}}%
\pgfpathlineto{\pgfqpoint{14.210861in}{8.306715in}}%
\pgfpathlineto{\pgfqpoint{14.211201in}{8.397309in}}%
\pgfpathlineto{\pgfqpoint{14.311003in}{8.392236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851358in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{14.833118in}{5.294501in}}%
\pgfpathlineto{\pgfqpoint{14.833680in}{5.383959in}}%
\pgfpathlineto{\pgfqpoint{14.851928in}{5.359508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460401in}{7.084486in}}%
\pgfpathlineto{\pgfqpoint{13.395667in}{7.067699in}}%
\pgfpathlineto{\pgfqpoint{13.395715in}{7.157938in}}%
\pgfpathlineto{\pgfqpoint{13.460473in}{7.174604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.835935in}{5.742434in}}%
\pgfpathlineto{\pgfqpoint{14.804923in}{5.765540in}}%
\pgfpathlineto{\pgfqpoint{14.805476in}{5.855171in}}%
\pgfpathlineto{\pgfqpoint{14.836500in}{5.832213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618100in}{7.742851in}}%
\pgfpathlineto{\pgfqpoint{13.535342in}{7.730782in}}%
\pgfpathlineto{\pgfqpoint{13.535440in}{7.821245in}}%
\pgfpathlineto{\pgfqpoint{13.618228in}{7.833222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395471in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{13.341408in}{6.688413in}}%
\pgfpathlineto{\pgfqpoint{13.341437in}{6.778525in}}%
\pgfpathlineto{\pgfqpoint{13.395520in}{6.797371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268471in}{5.387698in}}%
\pgfpathlineto{\pgfqpoint{13.251033in}{5.363339in}}%
\pgfpathlineto{\pgfqpoint{13.251030in}{5.452989in}}%
\pgfpathlineto{\pgfqpoint{13.268474in}{5.477198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804107in}{8.211990in}}%
\pgfpathlineto{\pgfqpoint{13.708645in}{8.204816in}}%
\pgfpathlineto{\pgfqpoint{13.708806in}{8.295436in}}%
\pgfpathlineto{\pgfqpoint{13.804302in}{8.302553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298714in}{5.858647in}}%
\pgfpathlineto{\pgfqpoint{13.268487in}{5.835836in}}%
\pgfpathlineto{\pgfqpoint{13.268491in}{5.925656in}}%
\pgfpathlineto{\pgfqpoint{13.298728in}{5.948320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.807690in}{6.214340in}}%
\pgfpathlineto{\pgfqpoint{14.764431in}{6.235631in}}%
\pgfpathlineto{\pgfqpoint{14.764969in}{6.325443in}}%
\pgfpathlineto{\pgfqpoint{14.808245in}{6.304292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535045in}{7.459781in}}%
\pgfpathlineto{\pgfqpoint{13.460689in}{7.445345in}}%
\pgfpathlineto{\pgfqpoint{13.460761in}{7.535722in}}%
\pgfpathlineto{\pgfqpoint{13.535144in}{7.550050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708324in}{8.023772in}}%
\pgfpathlineto{\pgfqpoint{13.618485in}{8.014158in}}%
\pgfpathlineto{\pgfqpoint{13.618614in}{8.104723in}}%
\pgfpathlineto{\pgfqpoint{13.708484in}{8.114261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.109342in}{8.490597in}}%
\pgfpathlineto{\pgfqpoint{14.006390in}{8.490788in}}%
\pgfpathlineto{\pgfqpoint{14.006657in}{8.581488in}}%
\pgfpathlineto{\pgfqpoint{14.109646in}{8.581299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.406045in}{8.203493in}}%
\pgfpathlineto{\pgfqpoint{14.310251in}{8.211031in}}%
\pgfpathlineto{\pgfqpoint{14.310627in}{8.301601in}}%
\pgfpathlineto{\pgfqpoint{14.406456in}{8.294123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.577452in}{7.728719in}}%
\pgfpathlineto{\pgfqpoint{14.494170in}{7.741118in}}%
\pgfpathlineto{\pgfqpoint{14.494612in}{7.831503in}}%
\pgfpathlineto{\pgfqpoint{14.577924in}{7.819198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341290in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.298785in}{6.307656in}}%
\pgfpathlineto{\pgfqpoint{13.298799in}{6.397651in}}%
\pgfpathlineto{\pgfqpoint{13.341320in}{6.418464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714415in}{7.064936in}}%
\pgfpathlineto{\pgfqpoint{14.649008in}{7.081999in}}%
\pgfpathlineto{\pgfqpoint{14.649505in}{7.172135in}}%
\pgfpathlineto{\pgfqpoint{14.714937in}{7.155194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904073in}{8.397881in}}%
\pgfpathlineto{\pgfqpoint{13.804497in}{8.393180in}}%
\pgfpathlineto{\pgfqpoint{13.804692in}{8.483871in}}%
\pgfpathlineto{\pgfqpoint{13.904304in}{8.488534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.495497in}{8.012465in}}%
\pgfpathlineto{\pgfqpoint{14.405225in}{8.022428in}}%
\pgfpathlineto{\pgfqpoint{14.405635in}{8.112928in}}%
\pgfpathlineto{\pgfqpoint{14.495939in}{8.103044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.767126in}{6.685331in}}%
\pgfpathlineto{\pgfqpoint{14.712334in}{6.704548in}}%
\pgfpathlineto{\pgfqpoint{14.712854in}{6.794549in}}%
\pgfpathlineto{\pgfqpoint{14.767666in}{6.775465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006390in}{8.490788in}}%
\pgfpathlineto{\pgfqpoint{13.904304in}{8.488534in}}%
\pgfpathlineto{\pgfqpoint{13.904535in}{8.579253in}}%
\pgfpathlineto{\pgfqpoint{14.006657in}{8.581488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.650999in}{7.442930in}}%
\pgfpathlineto{\pgfqpoint{14.576038in}{7.457671in}}%
\pgfpathlineto{\pgfqpoint{14.576509in}{7.547956in}}%
\pgfpathlineto{\pgfqpoint{14.651498in}{7.533324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.211542in}{8.487967in}}%
\pgfpathlineto{\pgfqpoint{14.109342in}{8.490597in}}%
\pgfpathlineto{\pgfqpoint{14.109646in}{8.581299in}}%
\pgfpathlineto{\pgfqpoint{14.211883in}{8.578690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.311003in}{8.392236in}}%
\pgfpathlineto{\pgfqpoint{14.211201in}{8.397309in}}%
\pgfpathlineto{\pgfqpoint{14.211542in}{8.487967in}}%
\pgfpathlineto{\pgfqpoint{14.311380in}{8.482935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851928in}{5.359508in}}%
\pgfpathlineto{\pgfqpoint{14.833680in}{5.383959in}}%
\pgfpathlineto{\pgfqpoint{14.834243in}{5.473482in}}%
\pgfpathlineto{\pgfqpoint{14.852499in}{5.449181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460473in}{7.174604in}}%
\pgfpathlineto{\pgfqpoint{13.395715in}{7.157938in}}%
\pgfpathlineto{\pgfqpoint{13.395764in}{7.248241in}}%
\pgfpathlineto{\pgfqpoint{13.460545in}{7.264787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836500in}{5.832213in}}%
\pgfpathlineto{\pgfqpoint{14.805476in}{5.855171in}}%
\pgfpathlineto{\pgfqpoint{14.806029in}{5.944867in}}%
\pgfpathlineto{\pgfqpoint{14.837065in}{5.922057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618228in}{7.833222in}}%
\pgfpathlineto{\pgfqpoint{13.535440in}{7.821245in}}%
\pgfpathlineto{\pgfqpoint{13.535539in}{7.911773in}}%
\pgfpathlineto{\pgfqpoint{13.618356in}{7.923658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395520in}{6.797371in}}%
\pgfpathlineto{\pgfqpoint{13.341437in}{6.778525in}}%
\pgfpathlineto{\pgfqpoint{13.341467in}{6.868702in}}%
\pgfpathlineto{\pgfqpoint{13.395569in}{6.887416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268474in}{5.477198in}}%
\pgfpathlineto{\pgfqpoint{13.251030in}{5.452989in}}%
\pgfpathlineto{\pgfqpoint{13.251027in}{5.542703in}}%
\pgfpathlineto{\pgfqpoint{13.268477in}{5.566761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804302in}{8.302553in}}%
\pgfpathlineto{\pgfqpoint{13.708806in}{8.295436in}}%
\pgfpathlineto{\pgfqpoint{13.708967in}{8.386120in}}%
\pgfpathlineto{\pgfqpoint{13.804497in}{8.393180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298728in}{5.948320in}}%
\pgfpathlineto{\pgfqpoint{13.268491in}{5.925656in}}%
\pgfpathlineto{\pgfqpoint{13.268494in}{6.015541in}}%
\pgfpathlineto{\pgfqpoint{13.298742in}{6.038058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808245in}{6.304292in}}%
\pgfpathlineto{\pgfqpoint{14.764969in}{6.325443in}}%
\pgfpathlineto{\pgfqpoint{14.765508in}{6.415318in}}%
\pgfpathlineto{\pgfqpoint{14.808800in}{6.394310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535144in}{7.550050in}}%
\pgfpathlineto{\pgfqpoint{13.460761in}{7.535722in}}%
\pgfpathlineto{\pgfqpoint{13.460833in}{7.626163in}}%
\pgfpathlineto{\pgfqpoint{13.535243in}{7.640384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708484in}{8.114261in}}%
\pgfpathlineto{\pgfqpoint{13.618614in}{8.104723in}}%
\pgfpathlineto{\pgfqpoint{13.618742in}{8.195354in}}%
\pgfpathlineto{\pgfqpoint{13.708645in}{8.204816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.109646in}{8.581299in}}%
\pgfpathlineto{\pgfqpoint{14.006657in}{8.581488in}}%
\pgfpathlineto{\pgfqpoint{14.006925in}{8.672252in}}%
\pgfpathlineto{\pgfqpoint{14.109951in}{8.672065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.406456in}{8.294123in}}%
\pgfpathlineto{\pgfqpoint{14.310627in}{8.301601in}}%
\pgfpathlineto{\pgfqpoint{14.311003in}{8.392236in}}%
\pgfpathlineto{\pgfqpoint{14.406867in}{8.384818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.577924in}{7.819198in}}%
\pgfpathlineto{\pgfqpoint{14.494612in}{7.831503in}}%
\pgfpathlineto{\pgfqpoint{14.495054in}{7.921952in}}%
\pgfpathlineto{\pgfqpoint{14.578397in}{7.909742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341320in}{6.418464in}}%
\pgfpathlineto{\pgfqpoint{13.298799in}{6.397651in}}%
\pgfpathlineto{\pgfqpoint{13.298813in}{6.487710in}}%
\pgfpathlineto{\pgfqpoint{13.341349in}{6.508383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714937in}{7.155194in}}%
\pgfpathlineto{\pgfqpoint{14.649505in}{7.172135in}}%
\pgfpathlineto{\pgfqpoint{14.650003in}{7.262335in}}%
\pgfpathlineto{\pgfqpoint{14.715458in}{7.245517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904304in}{8.488534in}}%
\pgfpathlineto{\pgfqpoint{13.804692in}{8.483871in}}%
\pgfpathlineto{\pgfqpoint{13.804888in}{8.574628in}}%
\pgfpathlineto{\pgfqpoint{13.904535in}{8.579253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.495939in}{8.103044in}}%
\pgfpathlineto{\pgfqpoint{14.405635in}{8.112928in}}%
\pgfpathlineto{\pgfqpoint{14.406045in}{8.203493in}}%
\pgfpathlineto{\pgfqpoint{14.496382in}{8.193688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.767666in}{6.775465in}}%
\pgfpathlineto{\pgfqpoint{14.712854in}{6.794549in}}%
\pgfpathlineto{\pgfqpoint{14.713374in}{6.884613in}}%
\pgfpathlineto{\pgfqpoint{14.768207in}{6.865662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006657in}{8.581488in}}%
\pgfpathlineto{\pgfqpoint{13.904535in}{8.579253in}}%
\pgfpathlineto{\pgfqpoint{13.904766in}{8.670036in}}%
\pgfpathlineto{\pgfqpoint{14.006925in}{8.672252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.651498in}{7.533324in}}%
\pgfpathlineto{\pgfqpoint{14.576509in}{7.547956in}}%
\pgfpathlineto{\pgfqpoint{14.576980in}{7.638305in}}%
\pgfpathlineto{\pgfqpoint{14.651996in}{7.623783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.211883in}{8.578690in}}%
\pgfpathlineto{\pgfqpoint{14.109646in}{8.581299in}}%
\pgfpathlineto{\pgfqpoint{14.109951in}{8.672065in}}%
\pgfpathlineto{\pgfqpoint{14.212224in}{8.669478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.311380in}{8.482935in}}%
\pgfpathlineto{\pgfqpoint{14.211542in}{8.487967in}}%
\pgfpathlineto{\pgfqpoint{14.211883in}{8.578690in}}%
\pgfpathlineto{\pgfqpoint{14.311757in}{8.573700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.852499in}{5.449181in}}%
\pgfpathlineto{\pgfqpoint{14.834243in}{5.473482in}}%
\pgfpathlineto{\pgfqpoint{14.834807in}{5.563068in}}%
\pgfpathlineto{\pgfqpoint{14.853070in}{5.538920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460545in}{7.264787in}}%
\pgfpathlineto{\pgfqpoint{13.395764in}{7.248241in}}%
\pgfpathlineto{\pgfqpoint{13.395813in}{7.338608in}}%
\pgfpathlineto{\pgfqpoint{13.460617in}{7.355034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.837065in}{5.922057in}}%
\pgfpathlineto{\pgfqpoint{14.806029in}{5.944867in}}%
\pgfpathlineto{\pgfqpoint{14.806582in}{6.034627in}}%
\pgfpathlineto{\pgfqpoint{14.837631in}{6.011964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618356in}{7.923658in}}%
\pgfpathlineto{\pgfqpoint{13.535539in}{7.911773in}}%
\pgfpathlineto{\pgfqpoint{13.535639in}{8.002366in}}%
\pgfpathlineto{\pgfqpoint{13.618485in}{8.014158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395569in}{6.887416in}}%
\pgfpathlineto{\pgfqpoint{13.341467in}{6.868702in}}%
\pgfpathlineto{\pgfqpoint{13.341496in}{6.958943in}}%
\pgfpathlineto{\pgfqpoint{13.395618in}{6.977525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268477in}{5.566761in}}%
\pgfpathlineto{\pgfqpoint{13.251027in}{5.542703in}}%
\pgfpathlineto{\pgfqpoint{13.251025in}{5.632482in}}%
\pgfpathlineto{\pgfqpoint{13.268481in}{5.656389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251042in}{5.094773in}}%
\pgfpathlineto{\pgfqpoint{13.246697in}{5.069531in}}%
\pgfpathlineto{\pgfqpoint{13.246693in}{5.159141in}}%
\pgfpathlineto{\pgfqpoint{13.251039in}{5.184231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804497in}{8.393180in}}%
\pgfpathlineto{\pgfqpoint{13.708967in}{8.386120in}}%
\pgfpathlineto{\pgfqpoint{13.709128in}{8.476869in}}%
\pgfpathlineto{\pgfqpoint{13.804692in}{8.483871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298742in}{6.038058in}}%
\pgfpathlineto{\pgfqpoint{13.268494in}{6.015541in}}%
\pgfpathlineto{\pgfqpoint{13.268498in}{6.105490in}}%
\pgfpathlineto{\pgfqpoint{13.298756in}{6.127859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808800in}{6.394310in}}%
\pgfpathlineto{\pgfqpoint{14.765508in}{6.415318in}}%
\pgfpathlineto{\pgfqpoint{14.766047in}{6.505258in}}%
\pgfpathlineto{\pgfqpoint{14.809356in}{6.484392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535243in}{7.640384in}}%
\pgfpathlineto{\pgfqpoint{13.460833in}{7.626163in}}%
\pgfpathlineto{\pgfqpoint{13.460906in}{7.716669in}}%
\pgfpathlineto{\pgfqpoint{13.535342in}{7.730782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708645in}{8.204816in}}%
\pgfpathlineto{\pgfqpoint{13.618742in}{8.195354in}}%
\pgfpathlineto{\pgfqpoint{13.618871in}{8.286049in}}%
\pgfpathlineto{\pgfqpoint{13.708806in}{8.295436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.109951in}{8.672065in}}%
\pgfpathlineto{\pgfqpoint{14.006925in}{8.672252in}}%
\pgfpathlineto{\pgfqpoint{14.007193in}{8.763082in}}%
\pgfpathlineto{\pgfqpoint{14.110256in}{8.762897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.406867in}{8.384818in}}%
\pgfpathlineto{\pgfqpoint{14.311003in}{8.392236in}}%
\pgfpathlineto{\pgfqpoint{14.311380in}{8.482935in}}%
\pgfpathlineto{\pgfqpoint{14.407278in}{8.475578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.578397in}{7.909742in}}%
\pgfpathlineto{\pgfqpoint{14.495054in}{7.921952in}}%
\pgfpathlineto{\pgfqpoint{14.495497in}{8.012465in}}%
\pgfpathlineto{\pgfqpoint{14.578869in}{8.000351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341349in}{6.508383in}}%
\pgfpathlineto{\pgfqpoint{13.298813in}{6.487710in}}%
\pgfpathlineto{\pgfqpoint{13.298828in}{6.577834in}}%
\pgfpathlineto{\pgfqpoint{13.341379in}{6.598366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.715458in}{7.245517in}}%
\pgfpathlineto{\pgfqpoint{14.650003in}{7.262335in}}%
\pgfpathlineto{\pgfqpoint{14.650501in}{7.352600in}}%
\pgfpathlineto{\pgfqpoint{14.715980in}{7.335905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904535in}{8.579253in}}%
\pgfpathlineto{\pgfqpoint{13.804888in}{8.574628in}}%
\pgfpathlineto{\pgfqpoint{13.805083in}{8.665450in}}%
\pgfpathlineto{\pgfqpoint{13.904766in}{8.670036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.496382in}{8.193688in}}%
\pgfpathlineto{\pgfqpoint{14.406045in}{8.203493in}}%
\pgfpathlineto{\pgfqpoint{14.406456in}{8.294123in}}%
\pgfpathlineto{\pgfqpoint{14.496826in}{8.284396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.768207in}{6.865662in}}%
\pgfpathlineto{\pgfqpoint{14.713374in}{6.884613in}}%
\pgfpathlineto{\pgfqpoint{14.713894in}{6.974742in}}%
\pgfpathlineto{\pgfqpoint{14.768748in}{6.955925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006925in}{8.672252in}}%
\pgfpathlineto{\pgfqpoint{13.904766in}{8.670036in}}%
\pgfpathlineto{\pgfqpoint{13.904997in}{8.760885in}}%
\pgfpathlineto{\pgfqpoint{14.007193in}{8.763082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.651996in}{7.623783in}}%
\pgfpathlineto{\pgfqpoint{14.576980in}{7.638305in}}%
\pgfpathlineto{\pgfqpoint{14.577452in}{7.728719in}}%
\pgfpathlineto{\pgfqpoint{14.652496in}{7.714307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212224in}{8.669478in}}%
\pgfpathlineto{\pgfqpoint{14.109951in}{8.672065in}}%
\pgfpathlineto{\pgfqpoint{14.110256in}{8.762897in}}%
\pgfpathlineto{\pgfqpoint{14.212566in}{8.760331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.311757in}{8.573700in}}%
\pgfpathlineto{\pgfqpoint{14.211883in}{8.578690in}}%
\pgfpathlineto{\pgfqpoint{14.212224in}{8.669478in}}%
\pgfpathlineto{\pgfqpoint{14.312134in}{8.664529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853070in}{5.538920in}}%
\pgfpathlineto{\pgfqpoint{14.834807in}{5.563068in}}%
\pgfpathlineto{\pgfqpoint{14.835371in}{5.652719in}}%
\pgfpathlineto{\pgfqpoint{14.853642in}{5.628722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855376in}{5.065598in}}%
\pgfpathlineto{\pgfqpoint{14.850219in}{5.090871in}}%
\pgfpathlineto{\pgfqpoint{14.850788in}{5.180352in}}%
\pgfpathlineto{\pgfqpoint{14.855948in}{5.155232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460617in}{7.355034in}}%
\pgfpathlineto{\pgfqpoint{13.395813in}{7.338608in}}%
\pgfpathlineto{\pgfqpoint{13.395862in}{7.429041in}}%
\pgfpathlineto{\pgfqpoint{13.460689in}{7.445345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.837631in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.806582in}{6.034627in}}%
\pgfpathlineto{\pgfqpoint{14.807136in}{6.124451in}}%
\pgfpathlineto{\pgfqpoint{14.838197in}{6.101937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618485in}{8.014158in}}%
\pgfpathlineto{\pgfqpoint{13.535639in}{8.002366in}}%
\pgfpathlineto{\pgfqpoint{13.535738in}{8.093024in}}%
\pgfpathlineto{\pgfqpoint{13.618614in}{8.104723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395618in}{6.977525in}}%
\pgfpathlineto{\pgfqpoint{13.341496in}{6.958943in}}%
\pgfpathlineto{\pgfqpoint{13.341526in}{7.049249in}}%
\pgfpathlineto{\pgfqpoint{13.395667in}{7.067699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268481in}{5.656389in}}%
\pgfpathlineto{\pgfqpoint{13.251025in}{5.632482in}}%
\pgfpathlineto{\pgfqpoint{13.251022in}{5.722325in}}%
\pgfpathlineto{\pgfqpoint{13.268484in}{5.746080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251039in}{5.184231in}}%
\pgfpathlineto{\pgfqpoint{13.246693in}{5.159141in}}%
\pgfpathlineto{\pgfqpoint{13.246688in}{5.248816in}}%
\pgfpathlineto{\pgfqpoint{13.251036in}{5.273753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804692in}{8.483871in}}%
\pgfpathlineto{\pgfqpoint{13.709128in}{8.476869in}}%
\pgfpathlineto{\pgfqpoint{13.709290in}{8.567684in}}%
\pgfpathlineto{\pgfqpoint{13.804888in}{8.574628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298756in}{6.127859in}}%
\pgfpathlineto{\pgfqpoint{13.268498in}{6.105490in}}%
\pgfpathlineto{\pgfqpoint{13.268501in}{6.195503in}}%
\pgfpathlineto{\pgfqpoint{13.298771in}{6.217725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.809356in}{6.484392in}}%
\pgfpathlineto{\pgfqpoint{14.766047in}{6.505258in}}%
\pgfpathlineto{\pgfqpoint{14.766586in}{6.595262in}}%
\pgfpathlineto{\pgfqpoint{14.809911in}{6.574538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535342in}{7.730782in}}%
\pgfpathlineto{\pgfqpoint{13.460906in}{7.716669in}}%
\pgfpathlineto{\pgfqpoint{13.460978in}{7.807240in}}%
\pgfpathlineto{\pgfqpoint{13.535440in}{7.821245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708806in}{8.295436in}}%
\pgfpathlineto{\pgfqpoint{13.618871in}{8.286049in}}%
\pgfpathlineto{\pgfqpoint{13.619000in}{8.376809in}}%
\pgfpathlineto{\pgfqpoint{13.708967in}{8.386120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.110256in}{8.762897in}}%
\pgfpathlineto{\pgfqpoint{14.007193in}{8.763082in}}%
\pgfpathlineto{\pgfqpoint{14.007461in}{8.853977in}}%
\pgfpathlineto{\pgfqpoint{14.110561in}{8.853793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.407278in}{8.475578in}}%
\pgfpathlineto{\pgfqpoint{14.311380in}{8.482935in}}%
\pgfpathlineto{\pgfqpoint{14.311757in}{8.573700in}}%
\pgfpathlineto{\pgfqpoint{14.407690in}{8.566403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.578869in}{8.000351in}}%
\pgfpathlineto{\pgfqpoint{14.495497in}{8.012465in}}%
\pgfpathlineto{\pgfqpoint{14.495939in}{8.103044in}}%
\pgfpathlineto{\pgfqpoint{14.579343in}{8.091024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341379in}{6.598366in}}%
\pgfpathlineto{\pgfqpoint{13.298828in}{6.577834in}}%
\pgfpathlineto{\pgfqpoint{13.298842in}{6.668022in}}%
\pgfpathlineto{\pgfqpoint{13.341408in}{6.688413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.715980in}{7.335905in}}%
\pgfpathlineto{\pgfqpoint{14.650501in}{7.352600in}}%
\pgfpathlineto{\pgfqpoint{14.650999in}{7.442930in}}%
\pgfpathlineto{\pgfqpoint{14.716503in}{7.426357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904766in}{8.670036in}}%
\pgfpathlineto{\pgfqpoint{13.805083in}{8.665450in}}%
\pgfpathlineto{\pgfqpoint{13.805279in}{8.756337in}}%
\pgfpathlineto{\pgfqpoint{13.904997in}{8.760885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.496826in}{8.284396in}}%
\pgfpathlineto{\pgfqpoint{14.406456in}{8.294123in}}%
\pgfpathlineto{\pgfqpoint{14.406867in}{8.384818in}}%
\pgfpathlineto{\pgfqpoint{14.497269in}{8.375169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.768748in}{6.955925in}}%
\pgfpathlineto{\pgfqpoint{14.713894in}{6.974742in}}%
\pgfpathlineto{\pgfqpoint{14.714415in}{7.064936in}}%
\pgfpathlineto{\pgfqpoint{14.769289in}{7.046252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007193in}{8.763082in}}%
\pgfpathlineto{\pgfqpoint{13.904997in}{8.760885in}}%
\pgfpathlineto{\pgfqpoint{13.905229in}{8.851798in}}%
\pgfpathlineto{\pgfqpoint{14.007461in}{8.853977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.652496in}{7.714307in}}%
\pgfpathlineto{\pgfqpoint{14.577452in}{7.728719in}}%
\pgfpathlineto{\pgfqpoint{14.577924in}{7.819198in}}%
\pgfpathlineto{\pgfqpoint{14.652995in}{7.804896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212566in}{8.760331in}}%
\pgfpathlineto{\pgfqpoint{14.110256in}{8.762897in}}%
\pgfpathlineto{\pgfqpoint{14.110561in}{8.853793in}}%
\pgfpathlineto{\pgfqpoint{14.212907in}{8.851249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.312134in}{8.664529in}}%
\pgfpathlineto{\pgfqpoint{14.212224in}{8.669478in}}%
\pgfpathlineto{\pgfqpoint{14.212566in}{8.760331in}}%
\pgfpathlineto{\pgfqpoint{14.312511in}{8.755424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853642in}{5.628722in}}%
\pgfpathlineto{\pgfqpoint{14.835371in}{5.652719in}}%
\pgfpathlineto{\pgfqpoint{14.835935in}{5.742434in}}%
\pgfpathlineto{\pgfqpoint{14.854214in}{5.718589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855948in}{5.155232in}}%
\pgfpathlineto{\pgfqpoint{14.850788in}{5.180352in}}%
\pgfpathlineto{\pgfqpoint{14.851358in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{14.856521in}{5.244931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460689in}{7.445345in}}%
\pgfpathlineto{\pgfqpoint{13.395862in}{7.429041in}}%
\pgfpathlineto{\pgfqpoint{13.395911in}{7.519538in}}%
\pgfpathlineto{\pgfqpoint{13.460761in}{7.535722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838197in}{6.101937in}}%
\pgfpathlineto{\pgfqpoint{14.807136in}{6.124451in}}%
\pgfpathlineto{\pgfqpoint{14.807690in}{6.214340in}}%
\pgfpathlineto{\pgfqpoint{14.838763in}{6.191974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618614in}{8.104723in}}%
\pgfpathlineto{\pgfqpoint{13.535738in}{8.093024in}}%
\pgfpathlineto{\pgfqpoint{13.535837in}{8.183747in}}%
\pgfpathlineto{\pgfqpoint{13.618742in}{8.195354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395667in}{7.067699in}}%
\pgfpathlineto{\pgfqpoint{13.341526in}{7.049249in}}%
\pgfpathlineto{\pgfqpoint{13.341556in}{7.139619in}}%
\pgfpathlineto{\pgfqpoint{13.395715in}{7.157938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268484in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{13.251022in}{5.722325in}}%
\pgfpathlineto{\pgfqpoint{13.251019in}{5.812233in}}%
\pgfpathlineto{\pgfqpoint{13.268487in}{5.835836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251036in}{5.273753in}}%
\pgfpathlineto{\pgfqpoint{13.246688in}{5.248816in}}%
\pgfpathlineto{\pgfqpoint{13.246684in}{5.338555in}}%
\pgfpathlineto{\pgfqpoint{13.251033in}{5.363339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804888in}{8.574628in}}%
\pgfpathlineto{\pgfqpoint{13.709290in}{8.567684in}}%
\pgfpathlineto{\pgfqpoint{13.709451in}{8.658563in}}%
\pgfpathlineto{\pgfqpoint{13.805083in}{8.665450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298771in}{6.217725in}}%
\pgfpathlineto{\pgfqpoint{13.268501in}{6.195503in}}%
\pgfpathlineto{\pgfqpoint{13.268504in}{6.285582in}}%
\pgfpathlineto{\pgfqpoint{13.298785in}{6.307656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.809911in}{6.574538in}}%
\pgfpathlineto{\pgfqpoint{14.766586in}{6.595262in}}%
\pgfpathlineto{\pgfqpoint{14.767126in}{6.685331in}}%
\pgfpathlineto{\pgfqpoint{14.810468in}{6.664749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535440in}{7.821245in}}%
\pgfpathlineto{\pgfqpoint{13.460978in}{7.807240in}}%
\pgfpathlineto{\pgfqpoint{13.461050in}{7.897875in}}%
\pgfpathlineto{\pgfqpoint{13.535539in}{7.911773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708967in}{8.386120in}}%
\pgfpathlineto{\pgfqpoint{13.619000in}{8.376809in}}%
\pgfpathlineto{\pgfqpoint{13.619129in}{8.467634in}}%
\pgfpathlineto{\pgfqpoint{13.709128in}{8.476869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.110561in}{8.853793in}}%
\pgfpathlineto{\pgfqpoint{14.007461in}{8.853977in}}%
\pgfpathlineto{\pgfqpoint{14.007729in}{8.944937in}}%
\pgfpathlineto{\pgfqpoint{14.110866in}{8.944755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.407690in}{8.566403in}}%
\pgfpathlineto{\pgfqpoint{14.311757in}{8.573700in}}%
\pgfpathlineto{\pgfqpoint{14.312134in}{8.664529in}}%
\pgfpathlineto{\pgfqpoint{14.408101in}{8.657294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.579343in}{8.091024in}}%
\pgfpathlineto{\pgfqpoint{14.495939in}{8.103044in}}%
\pgfpathlineto{\pgfqpoint{14.496382in}{8.193688in}}%
\pgfpathlineto{\pgfqpoint{14.579816in}{8.181763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341408in}{6.688413in}}%
\pgfpathlineto{\pgfqpoint{13.298842in}{6.668022in}}%
\pgfpathlineto{\pgfqpoint{13.298856in}{6.758276in}}%
\pgfpathlineto{\pgfqpoint{13.341437in}{6.778525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.716503in}{7.426357in}}%
\pgfpathlineto{\pgfqpoint{14.650999in}{7.442930in}}%
\pgfpathlineto{\pgfqpoint{14.651498in}{7.533324in}}%
\pgfpathlineto{\pgfqpoint{14.717025in}{7.516874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904997in}{8.760885in}}%
\pgfpathlineto{\pgfqpoint{13.805279in}{8.756337in}}%
\pgfpathlineto{\pgfqpoint{13.805475in}{8.847289in}}%
\pgfpathlineto{\pgfqpoint{13.905229in}{8.851798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.497269in}{8.375169in}}%
\pgfpathlineto{\pgfqpoint{14.406867in}{8.384818in}}%
\pgfpathlineto{\pgfqpoint{14.407278in}{8.475578in}}%
\pgfpathlineto{\pgfqpoint{14.497713in}{8.466008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.769289in}{7.046252in}}%
\pgfpathlineto{\pgfqpoint{14.714415in}{7.064936in}}%
\pgfpathlineto{\pgfqpoint{14.714937in}{7.155194in}}%
\pgfpathlineto{\pgfqpoint{14.769831in}{7.136644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007461in}{8.853977in}}%
\pgfpathlineto{\pgfqpoint{13.905229in}{8.851798in}}%
\pgfpathlineto{\pgfqpoint{13.905460in}{8.942777in}}%
\pgfpathlineto{\pgfqpoint{14.007729in}{8.944937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.652995in}{7.804896in}}%
\pgfpathlineto{\pgfqpoint{14.577924in}{7.819198in}}%
\pgfpathlineto{\pgfqpoint{14.578397in}{7.909742in}}%
\pgfpathlineto{\pgfqpoint{14.653495in}{7.895550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212907in}{8.851249in}}%
\pgfpathlineto{\pgfqpoint{14.110561in}{8.853793in}}%
\pgfpathlineto{\pgfqpoint{14.110866in}{8.944755in}}%
\pgfpathlineto{\pgfqpoint{14.213249in}{8.942233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.312511in}{8.755424in}}%
\pgfpathlineto{\pgfqpoint{14.212566in}{8.760331in}}%
\pgfpathlineto{\pgfqpoint{14.212907in}{8.851249in}}%
\pgfpathlineto{\pgfqpoint{14.312889in}{8.846384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854214in}{5.718589in}}%
\pgfpathlineto{\pgfqpoint{14.835935in}{5.742434in}}%
\pgfpathlineto{\pgfqpoint{14.836500in}{5.832213in}}%
\pgfpathlineto{\pgfqpoint{14.854786in}{5.808520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.856521in}{5.244931in}}%
\pgfpathlineto{\pgfqpoint{14.851358in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{14.851928in}{5.359508in}}%
\pgfpathlineto{\pgfqpoint{14.857094in}{5.334694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460761in}{7.535722in}}%
\pgfpathlineto{\pgfqpoint{13.395911in}{7.519538in}}%
\pgfpathlineto{\pgfqpoint{13.395960in}{7.610101in}}%
\pgfpathlineto{\pgfqpoint{13.460833in}{7.626163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838763in}{6.191974in}}%
\pgfpathlineto{\pgfqpoint{14.807690in}{6.214340in}}%
\pgfpathlineto{\pgfqpoint{14.808245in}{6.304292in}}%
\pgfpathlineto{\pgfqpoint{14.839330in}{6.282075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618742in}{8.195354in}}%
\pgfpathlineto{\pgfqpoint{13.535837in}{8.183747in}}%
\pgfpathlineto{\pgfqpoint{13.535936in}{8.274535in}}%
\pgfpathlineto{\pgfqpoint{13.618871in}{8.286049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395715in}{7.157938in}}%
\pgfpathlineto{\pgfqpoint{13.341556in}{7.139619in}}%
\pgfpathlineto{\pgfqpoint{13.341585in}{7.230055in}}%
\pgfpathlineto{\pgfqpoint{13.395764in}{7.248241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268487in}{5.835836in}}%
\pgfpathlineto{\pgfqpoint{13.251019in}{5.812233in}}%
\pgfpathlineto{\pgfqpoint{13.251016in}{5.902205in}}%
\pgfpathlineto{\pgfqpoint{13.268491in}{5.925656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251033in}{5.363339in}}%
\pgfpathlineto{\pgfqpoint{13.246684in}{5.338555in}}%
\pgfpathlineto{\pgfqpoint{13.246679in}{5.428359in}}%
\pgfpathlineto{\pgfqpoint{13.251030in}{5.452989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805083in}{8.665450in}}%
\pgfpathlineto{\pgfqpoint{13.709451in}{8.658563in}}%
\pgfpathlineto{\pgfqpoint{13.709613in}{8.749508in}}%
\pgfpathlineto{\pgfqpoint{13.805279in}{8.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298785in}{6.307656in}}%
\pgfpathlineto{\pgfqpoint{13.268504in}{6.285582in}}%
\pgfpathlineto{\pgfqpoint{13.268508in}{6.375724in}}%
\pgfpathlineto{\pgfqpoint{13.298799in}{6.397651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.810468in}{6.664749in}}%
\pgfpathlineto{\pgfqpoint{14.767126in}{6.685331in}}%
\pgfpathlineto{\pgfqpoint{14.767666in}{6.775465in}}%
\pgfpathlineto{\pgfqpoint{14.811024in}{6.755025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535539in}{7.911773in}}%
\pgfpathlineto{\pgfqpoint{13.461050in}{7.897875in}}%
\pgfpathlineto{\pgfqpoint{13.461123in}{7.988576in}}%
\pgfpathlineto{\pgfqpoint{13.535639in}{8.002366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709128in}{8.476869in}}%
\pgfpathlineto{\pgfqpoint{13.619129in}{8.467634in}}%
\pgfpathlineto{\pgfqpoint{13.619258in}{8.558524in}}%
\pgfpathlineto{\pgfqpoint{13.709290in}{8.567684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.110866in}{8.944755in}}%
\pgfpathlineto{\pgfqpoint{14.007729in}{8.944937in}}%
\pgfpathlineto{\pgfqpoint{14.007997in}{9.035963in}}%
\pgfpathlineto{\pgfqpoint{14.111171in}{9.035782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.408101in}{8.657294in}}%
\pgfpathlineto{\pgfqpoint{14.312134in}{8.664529in}}%
\pgfpathlineto{\pgfqpoint{14.312511in}{8.755424in}}%
\pgfpathlineto{\pgfqpoint{14.408514in}{8.748249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.579816in}{8.181763in}}%
\pgfpathlineto{\pgfqpoint{14.496382in}{8.193688in}}%
\pgfpathlineto{\pgfqpoint{14.496826in}{8.284396in}}%
\pgfpathlineto{\pgfqpoint{14.580290in}{8.272567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341437in}{6.778525in}}%
\pgfpathlineto{\pgfqpoint{13.298856in}{6.758276in}}%
\pgfpathlineto{\pgfqpoint{13.298870in}{6.848594in}}%
\pgfpathlineto{\pgfqpoint{13.341467in}{6.868702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.717025in}{7.516874in}}%
\pgfpathlineto{\pgfqpoint{14.651498in}{7.533324in}}%
\pgfpathlineto{\pgfqpoint{14.651996in}{7.623783in}}%
\pgfpathlineto{\pgfqpoint{14.717548in}{7.607457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905229in}{8.851798in}}%
\pgfpathlineto{\pgfqpoint{13.805475in}{8.847289in}}%
\pgfpathlineto{\pgfqpoint{13.805671in}{8.938306in}}%
\pgfpathlineto{\pgfqpoint{13.905460in}{8.942777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.497713in}{8.466008in}}%
\pgfpathlineto{\pgfqpoint{14.407278in}{8.475578in}}%
\pgfpathlineto{\pgfqpoint{14.407690in}{8.566403in}}%
\pgfpathlineto{\pgfqpoint{14.498158in}{8.556912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.769831in}{7.136644in}}%
\pgfpathlineto{\pgfqpoint{14.714937in}{7.155194in}}%
\pgfpathlineto{\pgfqpoint{14.715458in}{7.245517in}}%
\pgfpathlineto{\pgfqpoint{14.770373in}{7.227101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007729in}{8.944937in}}%
\pgfpathlineto{\pgfqpoint{13.905460in}{8.942777in}}%
\pgfpathlineto{\pgfqpoint{13.905692in}{9.033821in}}%
\pgfpathlineto{\pgfqpoint{14.007997in}{9.035963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.653495in}{7.895550in}}%
\pgfpathlineto{\pgfqpoint{14.578397in}{7.909742in}}%
\pgfpathlineto{\pgfqpoint{14.578869in}{8.000351in}}%
\pgfpathlineto{\pgfqpoint{14.653996in}{7.986269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.213249in}{8.942233in}}%
\pgfpathlineto{\pgfqpoint{14.110866in}{8.944755in}}%
\pgfpathlineto{\pgfqpoint{14.111171in}{9.035782in}}%
\pgfpathlineto{\pgfqpoint{14.213592in}{9.033282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.312889in}{8.846384in}}%
\pgfpathlineto{\pgfqpoint{14.212907in}{8.851249in}}%
\pgfpathlineto{\pgfqpoint{14.213249in}{8.942233in}}%
\pgfpathlineto{\pgfqpoint{14.313267in}{8.937409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854786in}{5.808520in}}%
\pgfpathlineto{\pgfqpoint{14.836500in}{5.832213in}}%
\pgfpathlineto{\pgfqpoint{14.837065in}{5.922057in}}%
\pgfpathlineto{\pgfqpoint{14.855359in}{5.898516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857094in}{5.334694in}}%
\pgfpathlineto{\pgfqpoint{14.851928in}{5.359508in}}%
\pgfpathlineto{\pgfqpoint{14.852499in}{5.449181in}}%
\pgfpathlineto{\pgfqpoint{14.857668in}{5.424521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460833in}{7.626163in}}%
\pgfpathlineto{\pgfqpoint{13.395960in}{7.610101in}}%
\pgfpathlineto{\pgfqpoint{13.396010in}{7.700728in}}%
\pgfpathlineto{\pgfqpoint{13.460906in}{7.716669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839330in}{6.282075in}}%
\pgfpathlineto{\pgfqpoint{14.808245in}{6.304292in}}%
\pgfpathlineto{\pgfqpoint{14.808800in}{6.394310in}}%
\pgfpathlineto{\pgfqpoint{14.839897in}{6.372242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618871in}{8.286049in}}%
\pgfpathlineto{\pgfqpoint{13.535936in}{8.274535in}}%
\pgfpathlineto{\pgfqpoint{13.536035in}{8.365388in}}%
\pgfpathlineto{\pgfqpoint{13.619000in}{8.376809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395764in}{7.248241in}}%
\pgfpathlineto{\pgfqpoint{13.341585in}{7.230055in}}%
\pgfpathlineto{\pgfqpoint{13.341615in}{7.320555in}}%
\pgfpathlineto{\pgfqpoint{13.395813in}{7.338608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268491in}{5.925656in}}%
\pgfpathlineto{\pgfqpoint{13.251016in}{5.902205in}}%
\pgfpathlineto{\pgfqpoint{13.251013in}{5.992242in}}%
\pgfpathlineto{\pgfqpoint{13.268494in}{6.015541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251030in}{5.452989in}}%
\pgfpathlineto{\pgfqpoint{13.246679in}{5.428359in}}%
\pgfpathlineto{\pgfqpoint{13.246675in}{5.518227in}}%
\pgfpathlineto{\pgfqpoint{13.251027in}{5.542703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805279in}{8.756337in}}%
\pgfpathlineto{\pgfqpoint{13.709613in}{8.749508in}}%
\pgfpathlineto{\pgfqpoint{13.709774in}{8.840518in}}%
\pgfpathlineto{\pgfqpoint{13.805475in}{8.847289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298799in}{6.397651in}}%
\pgfpathlineto{\pgfqpoint{13.268508in}{6.375724in}}%
\pgfpathlineto{\pgfqpoint{13.268511in}{6.465932in}}%
\pgfpathlineto{\pgfqpoint{13.298813in}{6.487710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.811024in}{6.755025in}}%
\pgfpathlineto{\pgfqpoint{14.767666in}{6.775465in}}%
\pgfpathlineto{\pgfqpoint{14.768207in}{6.865662in}}%
\pgfpathlineto{\pgfqpoint{14.811581in}{6.845366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535639in}{8.002366in}}%
\pgfpathlineto{\pgfqpoint{13.461123in}{7.988576in}}%
\pgfpathlineto{\pgfqpoint{13.461195in}{8.079342in}}%
\pgfpathlineto{\pgfqpoint{13.535738in}{8.093024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709290in}{8.567684in}}%
\pgfpathlineto{\pgfqpoint{13.619258in}{8.558524in}}%
\pgfpathlineto{\pgfqpoint{13.619388in}{8.649480in}}%
\pgfpathlineto{\pgfqpoint{13.709451in}{8.658563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.111171in}{9.035782in}}%
\pgfpathlineto{\pgfqpoint{14.007997in}{9.035963in}}%
\pgfpathlineto{\pgfqpoint{14.008266in}{9.127053in}}%
\pgfpathlineto{\pgfqpoint{14.111477in}{9.126874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.408514in}{8.748249in}}%
\pgfpathlineto{\pgfqpoint{14.312511in}{8.755424in}}%
\pgfpathlineto{\pgfqpoint{14.312889in}{8.846384in}}%
\pgfpathlineto{\pgfqpoint{14.408926in}{8.839270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.580290in}{8.272567in}}%
\pgfpathlineto{\pgfqpoint{14.496826in}{8.284396in}}%
\pgfpathlineto{\pgfqpoint{14.497269in}{8.375169in}}%
\pgfpathlineto{\pgfqpoint{14.580764in}{8.363435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341467in}{6.868702in}}%
\pgfpathlineto{\pgfqpoint{13.298870in}{6.848594in}}%
\pgfpathlineto{\pgfqpoint{13.298885in}{6.938976in}}%
\pgfpathlineto{\pgfqpoint{13.341496in}{6.958943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.717548in}{7.607457in}}%
\pgfpathlineto{\pgfqpoint{14.651996in}{7.623783in}}%
\pgfpathlineto{\pgfqpoint{14.652496in}{7.714307in}}%
\pgfpathlineto{\pgfqpoint{14.718072in}{7.698104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905460in}{8.942777in}}%
\pgfpathlineto{\pgfqpoint{13.805671in}{8.938306in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{9.029389in}}%
\pgfpathlineto{\pgfqpoint{13.905692in}{9.033821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.498158in}{8.556912in}}%
\pgfpathlineto{\pgfqpoint{14.407690in}{8.566403in}}%
\pgfpathlineto{\pgfqpoint{14.408101in}{8.657294in}}%
\pgfpathlineto{\pgfqpoint{14.498602in}{8.647881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.770373in}{7.227101in}}%
\pgfpathlineto{\pgfqpoint{14.715458in}{7.245517in}}%
\pgfpathlineto{\pgfqpoint{14.715980in}{7.335905in}}%
\pgfpathlineto{\pgfqpoint{14.770915in}{7.317623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.007997in}{9.035963in}}%
\pgfpathlineto{\pgfqpoint{13.905692in}{9.033821in}}%
\pgfpathlineto{\pgfqpoint{13.905924in}{9.124930in}}%
\pgfpathlineto{\pgfqpoint{14.008266in}{9.127053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.653996in}{7.986269in}}%
\pgfpathlineto{\pgfqpoint{14.578869in}{8.000351in}}%
\pgfpathlineto{\pgfqpoint{14.579343in}{8.091024in}}%
\pgfpathlineto{\pgfqpoint{14.654496in}{8.077053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.213592in}{9.033282in}}%
\pgfpathlineto{\pgfqpoint{14.111171in}{9.035782in}}%
\pgfpathlineto{\pgfqpoint{14.111477in}{9.126874in}}%
\pgfpathlineto{\pgfqpoint{14.213934in}{9.124396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.313267in}{8.937409in}}%
\pgfpathlineto{\pgfqpoint{14.213249in}{8.942233in}}%
\pgfpathlineto{\pgfqpoint{14.213592in}{9.033282in}}%
\pgfpathlineto{\pgfqpoint{14.313645in}{9.028499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855359in}{5.898516in}}%
\pgfpathlineto{\pgfqpoint{14.837065in}{5.922057in}}%
\pgfpathlineto{\pgfqpoint{14.837631in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.855932in}{5.988577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857668in}{5.424521in}}%
\pgfpathlineto{\pgfqpoint{14.852499in}{5.449181in}}%
\pgfpathlineto{\pgfqpoint{14.853070in}{5.538920in}}%
\pgfpathlineto{\pgfqpoint{14.858242in}{5.514413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460906in}{7.716669in}}%
\pgfpathlineto{\pgfqpoint{13.396010in}{7.700728in}}%
\pgfpathlineto{\pgfqpoint{13.396059in}{7.791420in}}%
\pgfpathlineto{\pgfqpoint{13.460978in}{7.807240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839897in}{6.372242in}}%
\pgfpathlineto{\pgfqpoint{14.808800in}{6.394310in}}%
\pgfpathlineto{\pgfqpoint{14.809356in}{6.484392in}}%
\pgfpathlineto{\pgfqpoint{14.840464in}{6.462472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619000in}{8.376809in}}%
\pgfpathlineto{\pgfqpoint{13.536035in}{8.365388in}}%
\pgfpathlineto{\pgfqpoint{13.536135in}{8.456306in}}%
\pgfpathlineto{\pgfqpoint{13.619129in}{8.467634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395813in}{7.338608in}}%
\pgfpathlineto{\pgfqpoint{13.341615in}{7.320555in}}%
\pgfpathlineto{\pgfqpoint{13.341644in}{7.411121in}}%
\pgfpathlineto{\pgfqpoint{13.395862in}{7.429041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268494in}{6.015541in}}%
\pgfpathlineto{\pgfqpoint{13.251013in}{5.992242in}}%
\pgfpathlineto{\pgfqpoint{13.251010in}{6.082343in}}%
\pgfpathlineto{\pgfqpoint{13.268498in}{6.105490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251027in}{5.542703in}}%
\pgfpathlineto{\pgfqpoint{13.246675in}{5.518227in}}%
\pgfpathlineto{\pgfqpoint{13.246670in}{5.608159in}}%
\pgfpathlineto{\pgfqpoint{13.251025in}{5.632482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246697in}{5.069531in}}%
\pgfpathlineto{\pgfqpoint{13.255568in}{5.044269in}}%
\pgfpathlineto{\pgfqpoint{13.255567in}{5.134032in}}%
\pgfpathlineto{\pgfqpoint{13.246693in}{5.159141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805475in}{8.847289in}}%
\pgfpathlineto{\pgfqpoint{13.709774in}{8.840518in}}%
\pgfpathlineto{\pgfqpoint{13.709936in}{8.931593in}}%
\pgfpathlineto{\pgfqpoint{13.805671in}{8.938306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298813in}{6.487710in}}%
\pgfpathlineto{\pgfqpoint{13.268511in}{6.465932in}}%
\pgfpathlineto{\pgfqpoint{13.268514in}{6.556204in}}%
\pgfpathlineto{\pgfqpoint{13.298828in}{6.577834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.811581in}{6.845366in}}%
\pgfpathlineto{\pgfqpoint{14.768207in}{6.865662in}}%
\pgfpathlineto{\pgfqpoint{14.768748in}{6.955925in}}%
\pgfpathlineto{\pgfqpoint{14.812139in}{6.935771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535738in}{8.093024in}}%
\pgfpathlineto{\pgfqpoint{13.461195in}{8.079342in}}%
\pgfpathlineto{\pgfqpoint{13.461268in}{8.170173in}}%
\pgfpathlineto{\pgfqpoint{13.535837in}{8.183747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709451in}{8.658563in}}%
\pgfpathlineto{\pgfqpoint{13.619388in}{8.649480in}}%
\pgfpathlineto{\pgfqpoint{13.619517in}{8.740501in}}%
\pgfpathlineto{\pgfqpoint{13.709613in}{8.749508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.111477in}{9.126874in}}%
\pgfpathlineto{\pgfqpoint{14.008266in}{9.127053in}}%
\pgfpathlineto{\pgfqpoint{14.008535in}{9.218209in}}%
\pgfpathlineto{\pgfqpoint{14.111783in}{9.218032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.408926in}{8.839270in}}%
\pgfpathlineto{\pgfqpoint{14.312889in}{8.846384in}}%
\pgfpathlineto{\pgfqpoint{14.313267in}{8.937409in}}%
\pgfpathlineto{\pgfqpoint{14.409339in}{8.930356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.580764in}{8.363435in}}%
\pgfpathlineto{\pgfqpoint{14.497269in}{8.375169in}}%
\pgfpathlineto{\pgfqpoint{14.497713in}{8.466008in}}%
\pgfpathlineto{\pgfqpoint{14.581238in}{8.454370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341496in}{6.958943in}}%
\pgfpathlineto{\pgfqpoint{13.298885in}{6.938976in}}%
\pgfpathlineto{\pgfqpoint{13.298899in}{7.029424in}}%
\pgfpathlineto{\pgfqpoint{13.341526in}{7.049249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.718072in}{7.698104in}}%
\pgfpathlineto{\pgfqpoint{14.652496in}{7.714307in}}%
\pgfpathlineto{\pgfqpoint{14.652995in}{7.804896in}}%
\pgfpathlineto{\pgfqpoint{14.718596in}{7.788816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905692in}{9.033821in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{9.029389in}}%
\pgfpathlineto{\pgfqpoint{13.806063in}{9.120537in}}%
\pgfpathlineto{\pgfqpoint{13.905924in}{9.124930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.498602in}{8.647881in}}%
\pgfpathlineto{\pgfqpoint{14.408101in}{8.657294in}}%
\pgfpathlineto{\pgfqpoint{14.408514in}{8.748249in}}%
\pgfpathlineto{\pgfqpoint{14.499047in}{8.738915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.770915in}{7.317623in}}%
\pgfpathlineto{\pgfqpoint{14.715980in}{7.335905in}}%
\pgfpathlineto{\pgfqpoint{14.716503in}{7.426357in}}%
\pgfpathlineto{\pgfqpoint{14.771458in}{7.408210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.008266in}{9.127053in}}%
\pgfpathlineto{\pgfqpoint{13.905924in}{9.124930in}}%
\pgfpathlineto{\pgfqpoint{13.906156in}{9.216105in}}%
\pgfpathlineto{\pgfqpoint{14.008535in}{9.218209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654496in}{8.077053in}}%
\pgfpathlineto{\pgfqpoint{14.579343in}{8.091024in}}%
\pgfpathlineto{\pgfqpoint{14.579816in}{8.181763in}}%
\pgfpathlineto{\pgfqpoint{14.654997in}{8.167902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.213934in}{9.124396in}}%
\pgfpathlineto{\pgfqpoint{14.111477in}{9.126874in}}%
\pgfpathlineto{\pgfqpoint{14.111783in}{9.218032in}}%
\pgfpathlineto{\pgfqpoint{14.214277in}{9.215575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.313645in}{9.028499in}}%
\pgfpathlineto{\pgfqpoint{14.213592in}{9.033282in}}%
\pgfpathlineto{\pgfqpoint{14.213934in}{9.124396in}}%
\pgfpathlineto{\pgfqpoint{14.314024in}{9.119655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855932in}{5.988577in}}%
\pgfpathlineto{\pgfqpoint{14.837631in}{6.011964in}}%
\pgfpathlineto{\pgfqpoint{14.838197in}{6.101937in}}%
\pgfpathlineto{\pgfqpoint{14.856505in}{6.078702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858242in}{5.514413in}}%
\pgfpathlineto{\pgfqpoint{14.853070in}{5.538920in}}%
\pgfpathlineto{\pgfqpoint{14.853642in}{5.628722in}}%
\pgfpathlineto{\pgfqpoint{14.858816in}{5.604370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847310in}{5.040370in}}%
\pgfpathlineto{\pgfqpoint{14.855376in}{5.065598in}}%
\pgfpathlineto{\pgfqpoint{14.855948in}{5.155232in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{5.130157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.460978in}{7.807240in}}%
\pgfpathlineto{\pgfqpoint{13.396059in}{7.791420in}}%
\pgfpathlineto{\pgfqpoint{13.396108in}{7.882178in}}%
\pgfpathlineto{\pgfqpoint{13.461050in}{7.897875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.840464in}{6.462472in}}%
\pgfpathlineto{\pgfqpoint{14.809356in}{6.484392in}}%
\pgfpathlineto{\pgfqpoint{14.809911in}{6.574538in}}%
\pgfpathlineto{\pgfqpoint{14.841032in}{6.552768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619129in}{8.467634in}}%
\pgfpathlineto{\pgfqpoint{13.536135in}{8.456306in}}%
\pgfpathlineto{\pgfqpoint{13.536234in}{8.547289in}}%
\pgfpathlineto{\pgfqpoint{13.619258in}{8.558524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395862in}{7.429041in}}%
\pgfpathlineto{\pgfqpoint{13.341644in}{7.411121in}}%
\pgfpathlineto{\pgfqpoint{13.341674in}{7.501751in}}%
\pgfpathlineto{\pgfqpoint{13.395911in}{7.519538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268498in}{6.105490in}}%
\pgfpathlineto{\pgfqpoint{13.251010in}{6.082343in}}%
\pgfpathlineto{\pgfqpoint{13.251007in}{6.172509in}}%
\pgfpathlineto{\pgfqpoint{13.268501in}{6.195503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251025in}{5.632482in}}%
\pgfpathlineto{\pgfqpoint{13.246670in}{5.608159in}}%
\pgfpathlineto{\pgfqpoint{13.246666in}{5.698156in}}%
\pgfpathlineto{\pgfqpoint{13.251022in}{5.722325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246693in}{5.159141in}}%
\pgfpathlineto{\pgfqpoint{13.255567in}{5.134032in}}%
\pgfpathlineto{\pgfqpoint{13.255566in}{5.223860in}}%
\pgfpathlineto{\pgfqpoint{13.246688in}{5.248816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805671in}{8.938306in}}%
\pgfpathlineto{\pgfqpoint{13.709936in}{8.931593in}}%
\pgfpathlineto{\pgfqpoint{13.710098in}{9.022734in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{9.029389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298828in}{6.577834in}}%
\pgfpathlineto{\pgfqpoint{13.268514in}{6.556204in}}%
\pgfpathlineto{\pgfqpoint{13.268518in}{6.646541in}}%
\pgfpathlineto{\pgfqpoint{13.298842in}{6.668022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.812139in}{6.935771in}}%
\pgfpathlineto{\pgfqpoint{14.768748in}{6.955925in}}%
\pgfpathlineto{\pgfqpoint{14.769289in}{7.046252in}}%
\pgfpathlineto{\pgfqpoint{14.812697in}{7.026242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535837in}{8.183747in}}%
\pgfpathlineto{\pgfqpoint{13.461268in}{8.170173in}}%
\pgfpathlineto{\pgfqpoint{13.461340in}{8.261070in}}%
\pgfpathlineto{\pgfqpoint{13.535936in}{8.274535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709613in}{8.749508in}}%
\pgfpathlineto{\pgfqpoint{13.619517in}{8.740501in}}%
\pgfpathlineto{\pgfqpoint{13.619646in}{8.831587in}}%
\pgfpathlineto{\pgfqpoint{13.709774in}{8.840518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.111783in}{9.218032in}}%
\pgfpathlineto{\pgfqpoint{14.008535in}{9.218209in}}%
\pgfpathlineto{\pgfqpoint{14.008804in}{9.309431in}}%
\pgfpathlineto{\pgfqpoint{14.112089in}{9.309255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.409339in}{8.930356in}}%
\pgfpathlineto{\pgfqpoint{14.313267in}{8.937409in}}%
\pgfpathlineto{\pgfqpoint{14.313645in}{9.028499in}}%
\pgfpathlineto{\pgfqpoint{14.409752in}{9.021507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.581238in}{8.454370in}}%
\pgfpathlineto{\pgfqpoint{14.497713in}{8.466008in}}%
\pgfpathlineto{\pgfqpoint{14.498158in}{8.556912in}}%
\pgfpathlineto{\pgfqpoint{14.581713in}{8.545369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341526in}{7.049249in}}%
\pgfpathlineto{\pgfqpoint{13.298899in}{7.029424in}}%
\pgfpathlineto{\pgfqpoint{13.298913in}{7.119937in}}%
\pgfpathlineto{\pgfqpoint{13.341556in}{7.139619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.718596in}{7.788816in}}%
\pgfpathlineto{\pgfqpoint{14.652995in}{7.804896in}}%
\pgfpathlineto{\pgfqpoint{14.653495in}{7.895550in}}%
\pgfpathlineto{\pgfqpoint{14.719120in}{7.879594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905924in}{9.124930in}}%
\pgfpathlineto{\pgfqpoint{13.806063in}{9.120537in}}%
\pgfpathlineto{\pgfqpoint{13.806259in}{9.211751in}}%
\pgfpathlineto{\pgfqpoint{13.906156in}{9.216105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.499047in}{8.738915in}}%
\pgfpathlineto{\pgfqpoint{14.408514in}{8.748249in}}%
\pgfpathlineto{\pgfqpoint{14.408926in}{8.839270in}}%
\pgfpathlineto{\pgfqpoint{14.499493in}{8.830015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.771458in}{7.408210in}}%
\pgfpathlineto{\pgfqpoint{14.716503in}{7.426357in}}%
\pgfpathlineto{\pgfqpoint{14.717025in}{7.516874in}}%
\pgfpathlineto{\pgfqpoint{14.772002in}{7.498862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.008535in}{9.218209in}}%
\pgfpathlineto{\pgfqpoint{13.906156in}{9.216105in}}%
\pgfpathlineto{\pgfqpoint{13.906388in}{9.307345in}}%
\pgfpathlineto{\pgfqpoint{14.008804in}{9.309431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.654997in}{8.167902in}}%
\pgfpathlineto{\pgfqpoint{14.579816in}{8.181763in}}%
\pgfpathlineto{\pgfqpoint{14.580290in}{8.272567in}}%
\pgfpathlineto{\pgfqpoint{14.655499in}{8.258816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.214277in}{9.215575in}}%
\pgfpathlineto{\pgfqpoint{14.111783in}{9.218032in}}%
\pgfpathlineto{\pgfqpoint{14.112089in}{9.309255in}}%
\pgfpathlineto{\pgfqpoint{14.214620in}{9.306820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.314024in}{9.119655in}}%
\pgfpathlineto{\pgfqpoint{14.213934in}{9.124396in}}%
\pgfpathlineto{\pgfqpoint{14.214277in}{9.215575in}}%
\pgfpathlineto{\pgfqpoint{14.314403in}{9.210876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.856505in}{6.078702in}}%
\pgfpathlineto{\pgfqpoint{14.838197in}{6.101937in}}%
\pgfpathlineto{\pgfqpoint{14.838763in}{6.191974in}}%
\pgfpathlineto{\pgfqpoint{14.857079in}{6.168892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858816in}{5.604370in}}%
\pgfpathlineto{\pgfqpoint{14.853642in}{5.628722in}}%
\pgfpathlineto{\pgfqpoint{14.854214in}{5.718589in}}%
\pgfpathlineto{\pgfqpoint{14.859391in}{5.694391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847880in}{5.130157in}}%
\pgfpathlineto{\pgfqpoint{14.855948in}{5.155232in}}%
\pgfpathlineto{\pgfqpoint{14.856521in}{5.244931in}}%
\pgfpathlineto{\pgfqpoint{14.848451in}{5.220009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461050in}{7.897875in}}%
\pgfpathlineto{\pgfqpoint{13.396108in}{7.882178in}}%
\pgfpathlineto{\pgfqpoint{13.396157in}{7.973001in}}%
\pgfpathlineto{\pgfqpoint{13.461123in}{7.988576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.841032in}{6.552768in}}%
\pgfpathlineto{\pgfqpoint{14.809911in}{6.574538in}}%
\pgfpathlineto{\pgfqpoint{14.810468in}{6.664749in}}%
\pgfpathlineto{\pgfqpoint{14.841601in}{6.643129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619258in}{8.558524in}}%
\pgfpathlineto{\pgfqpoint{13.536234in}{8.547289in}}%
\pgfpathlineto{\pgfqpoint{13.536334in}{8.638338in}}%
\pgfpathlineto{\pgfqpoint{13.619388in}{8.649480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395911in}{7.519538in}}%
\pgfpathlineto{\pgfqpoint{13.341674in}{7.501751in}}%
\pgfpathlineto{\pgfqpoint{13.341704in}{7.592447in}}%
\pgfpathlineto{\pgfqpoint{13.395960in}{7.610101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268501in}{6.195503in}}%
\pgfpathlineto{\pgfqpoint{13.251007in}{6.172509in}}%
\pgfpathlineto{\pgfqpoint{13.251004in}{6.262740in}}%
\pgfpathlineto{\pgfqpoint{13.268504in}{6.285582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251022in}{5.722325in}}%
\pgfpathlineto{\pgfqpoint{13.246666in}{5.698156in}}%
\pgfpathlineto{\pgfqpoint{13.246661in}{5.788218in}}%
\pgfpathlineto{\pgfqpoint{13.251019in}{5.812233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246688in}{5.248816in}}%
\pgfpathlineto{\pgfqpoint{13.255566in}{5.223860in}}%
\pgfpathlineto{\pgfqpoint{13.255564in}{5.313752in}}%
\pgfpathlineto{\pgfqpoint{13.246684in}{5.338555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805867in}{9.029389in}}%
\pgfpathlineto{\pgfqpoint{13.710098in}{9.022734in}}%
\pgfpathlineto{\pgfqpoint{13.710260in}{9.113940in}}%
\pgfpathlineto{\pgfqpoint{13.806063in}{9.120537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298842in}{6.668022in}}%
\pgfpathlineto{\pgfqpoint{13.268518in}{6.646541in}}%
\pgfpathlineto{\pgfqpoint{13.268521in}{6.736943in}}%
\pgfpathlineto{\pgfqpoint{13.298856in}{6.758276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.812697in}{7.026242in}}%
\pgfpathlineto{\pgfqpoint{14.769289in}{7.046252in}}%
\pgfpathlineto{\pgfqpoint{14.769831in}{7.136644in}}%
\pgfpathlineto{\pgfqpoint{14.813255in}{7.116777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535936in}{8.274535in}}%
\pgfpathlineto{\pgfqpoint{13.461340in}{8.261070in}}%
\pgfpathlineto{\pgfqpoint{13.461413in}{8.352031in}}%
\pgfpathlineto{\pgfqpoint{13.536035in}{8.365388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709774in}{8.840518in}}%
\pgfpathlineto{\pgfqpoint{13.619646in}{8.831587in}}%
\pgfpathlineto{\pgfqpoint{13.619776in}{8.922739in}}%
\pgfpathlineto{\pgfqpoint{13.709936in}{8.931593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112089in}{9.309255in}}%
\pgfpathlineto{\pgfqpoint{14.008804in}{9.309431in}}%
\pgfpathlineto{\pgfqpoint{14.009073in}{9.400718in}}%
\pgfpathlineto{\pgfqpoint{14.112395in}{9.400544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.409752in}{9.021507in}}%
\pgfpathlineto{\pgfqpoint{14.313645in}{9.028499in}}%
\pgfpathlineto{\pgfqpoint{14.314024in}{9.119655in}}%
\pgfpathlineto{\pgfqpoint{14.410165in}{9.112724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.581713in}{8.545369in}}%
\pgfpathlineto{\pgfqpoint{14.498158in}{8.556912in}}%
\pgfpathlineto{\pgfqpoint{14.498602in}{8.647881in}}%
\pgfpathlineto{\pgfqpoint{14.582188in}{8.636434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341556in}{7.139619in}}%
\pgfpathlineto{\pgfqpoint{13.298913in}{7.119937in}}%
\pgfpathlineto{\pgfqpoint{13.298927in}{7.210515in}}%
\pgfpathlineto{\pgfqpoint{13.341585in}{7.230055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719120in}{7.879594in}}%
\pgfpathlineto{\pgfqpoint{14.653495in}{7.895550in}}%
\pgfpathlineto{\pgfqpoint{14.653996in}{7.986269in}}%
\pgfpathlineto{\pgfqpoint{14.719645in}{7.970437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.906156in}{9.216105in}}%
\pgfpathlineto{\pgfqpoint{13.806259in}{9.211751in}}%
\pgfpathlineto{\pgfqpoint{13.806456in}{9.303030in}}%
\pgfpathlineto{\pgfqpoint{13.906388in}{9.307345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.499493in}{8.830015in}}%
\pgfpathlineto{\pgfqpoint{14.408926in}{8.839270in}}%
\pgfpathlineto{\pgfqpoint{14.409339in}{8.930356in}}%
\pgfpathlineto{\pgfqpoint{14.499938in}{8.921180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772002in}{7.498862in}}%
\pgfpathlineto{\pgfqpoint{14.717025in}{7.516874in}}%
\pgfpathlineto{\pgfqpoint{14.717548in}{7.607457in}}%
\pgfpathlineto{\pgfqpoint{14.772545in}{7.589580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.008804in}{9.309431in}}%
\pgfpathlineto{\pgfqpoint{13.906388in}{9.307345in}}%
\pgfpathlineto{\pgfqpoint{13.906621in}{9.398651in}}%
\pgfpathlineto{\pgfqpoint{14.009073in}{9.400718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.655499in}{8.258816in}}%
\pgfpathlineto{\pgfqpoint{14.580290in}{8.272567in}}%
\pgfpathlineto{\pgfqpoint{14.580764in}{8.363435in}}%
\pgfpathlineto{\pgfqpoint{14.656000in}{8.349796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.214620in}{9.306820in}}%
\pgfpathlineto{\pgfqpoint{14.112089in}{9.309255in}}%
\pgfpathlineto{\pgfqpoint{14.112395in}{9.400544in}}%
\pgfpathlineto{\pgfqpoint{14.214963in}{9.398131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.314403in}{9.210876in}}%
\pgfpathlineto{\pgfqpoint{14.214277in}{9.215575in}}%
\pgfpathlineto{\pgfqpoint{14.214620in}{9.306820in}}%
\pgfpathlineto{\pgfqpoint{14.314782in}{9.302163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857079in}{6.168892in}}%
\pgfpathlineto{\pgfqpoint{14.838763in}{6.191974in}}%
\pgfpathlineto{\pgfqpoint{14.839330in}{6.282075in}}%
\pgfpathlineto{\pgfqpoint{14.857654in}{6.259147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859391in}{5.694391in}}%
\pgfpathlineto{\pgfqpoint{14.854214in}{5.718589in}}%
\pgfpathlineto{\pgfqpoint{14.854786in}{5.808520in}}%
\pgfpathlineto{\pgfqpoint{14.859966in}{5.784477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.848451in}{5.220009in}}%
\pgfpathlineto{\pgfqpoint{14.856521in}{5.244931in}}%
\pgfpathlineto{\pgfqpoint{14.857094in}{5.334694in}}%
\pgfpathlineto{\pgfqpoint{14.849022in}{5.309925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461123in}{7.988576in}}%
\pgfpathlineto{\pgfqpoint{13.396157in}{7.973001in}}%
\pgfpathlineto{\pgfqpoint{13.396206in}{8.063889in}}%
\pgfpathlineto{\pgfqpoint{13.461195in}{8.079342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.841601in}{6.643129in}}%
\pgfpathlineto{\pgfqpoint{14.810468in}{6.664749in}}%
\pgfpathlineto{\pgfqpoint{14.811024in}{6.755025in}}%
\pgfpathlineto{\pgfqpoint{14.842170in}{6.733555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619388in}{8.649480in}}%
\pgfpathlineto{\pgfqpoint{13.536334in}{8.638338in}}%
\pgfpathlineto{\pgfqpoint{13.536433in}{8.729453in}}%
\pgfpathlineto{\pgfqpoint{13.619517in}{8.740501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395960in}{7.610101in}}%
\pgfpathlineto{\pgfqpoint{13.341704in}{7.592447in}}%
\pgfpathlineto{\pgfqpoint{13.341733in}{7.683207in}}%
\pgfpathlineto{\pgfqpoint{13.396010in}{7.700728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268504in}{6.285582in}}%
\pgfpathlineto{\pgfqpoint{13.251004in}{6.262740in}}%
\pgfpathlineto{\pgfqpoint{13.251001in}{6.353036in}}%
\pgfpathlineto{\pgfqpoint{13.268508in}{6.375724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251019in}{5.812233in}}%
\pgfpathlineto{\pgfqpoint{13.246661in}{5.788218in}}%
\pgfpathlineto{\pgfqpoint{13.246657in}{5.878345in}}%
\pgfpathlineto{\pgfqpoint{13.251016in}{5.902205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246684in}{5.338555in}}%
\pgfpathlineto{\pgfqpoint{13.255564in}{5.313752in}}%
\pgfpathlineto{\pgfqpoint{13.255563in}{5.403709in}}%
\pgfpathlineto{\pgfqpoint{13.246679in}{5.428359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806063in}{9.120537in}}%
\pgfpathlineto{\pgfqpoint{13.710260in}{9.113940in}}%
\pgfpathlineto{\pgfqpoint{13.710422in}{9.205212in}}%
\pgfpathlineto{\pgfqpoint{13.806259in}{9.211751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298856in}{6.758276in}}%
\pgfpathlineto{\pgfqpoint{13.268521in}{6.736943in}}%
\pgfpathlineto{\pgfqpoint{13.268525in}{6.827410in}}%
\pgfpathlineto{\pgfqpoint{13.298870in}{6.848594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.813255in}{7.116777in}}%
\pgfpathlineto{\pgfqpoint{14.769831in}{7.136644in}}%
\pgfpathlineto{\pgfqpoint{14.770373in}{7.227101in}}%
\pgfpathlineto{\pgfqpoint{14.813814in}{7.207378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536035in}{8.365388in}}%
\pgfpathlineto{\pgfqpoint{13.461413in}{8.352031in}}%
\pgfpathlineto{\pgfqpoint{13.461486in}{8.443058in}}%
\pgfpathlineto{\pgfqpoint{13.536135in}{8.456306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709936in}{8.931593in}}%
\pgfpathlineto{\pgfqpoint{13.619776in}{8.922739in}}%
\pgfpathlineto{\pgfqpoint{13.619905in}{9.013956in}}%
\pgfpathlineto{\pgfqpoint{13.710098in}{9.022734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112395in}{9.400544in}}%
\pgfpathlineto{\pgfqpoint{14.009073in}{9.400718in}}%
\pgfpathlineto{\pgfqpoint{14.009342in}{9.492070in}}%
\pgfpathlineto{\pgfqpoint{14.112702in}{9.491898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.410165in}{9.112724in}}%
\pgfpathlineto{\pgfqpoint{14.314024in}{9.119655in}}%
\pgfpathlineto{\pgfqpoint{14.314403in}{9.210876in}}%
\pgfpathlineto{\pgfqpoint{14.410579in}{9.204006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582188in}{8.636434in}}%
\pgfpathlineto{\pgfqpoint{14.498602in}{8.647881in}}%
\pgfpathlineto{\pgfqpoint{14.499047in}{8.738915in}}%
\pgfpathlineto{\pgfqpoint{14.582664in}{8.727564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341585in}{7.230055in}}%
\pgfpathlineto{\pgfqpoint{13.298927in}{7.210515in}}%
\pgfpathlineto{\pgfqpoint{13.298942in}{7.301158in}}%
\pgfpathlineto{\pgfqpoint{13.341615in}{7.320555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719645in}{7.970437in}}%
\pgfpathlineto{\pgfqpoint{14.653996in}{7.986269in}}%
\pgfpathlineto{\pgfqpoint{14.654496in}{8.077053in}}%
\pgfpathlineto{\pgfqpoint{14.720170in}{8.061345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.906388in}{9.307345in}}%
\pgfpathlineto{\pgfqpoint{13.806456in}{9.303030in}}%
\pgfpathlineto{\pgfqpoint{13.806653in}{9.394374in}}%
\pgfpathlineto{\pgfqpoint{13.906621in}{9.398651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.499938in}{8.921180in}}%
\pgfpathlineto{\pgfqpoint{14.409339in}{8.930356in}}%
\pgfpathlineto{\pgfqpoint{14.409752in}{9.021507in}}%
\pgfpathlineto{\pgfqpoint{14.500384in}{9.012411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772545in}{7.589580in}}%
\pgfpathlineto{\pgfqpoint{14.717548in}{7.607457in}}%
\pgfpathlineto{\pgfqpoint{14.718072in}{7.698104in}}%
\pgfpathlineto{\pgfqpoint{14.773089in}{7.680362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.009073in}{9.400718in}}%
\pgfpathlineto{\pgfqpoint{13.906621in}{9.398651in}}%
\pgfpathlineto{\pgfqpoint{13.906854in}{9.490022in}}%
\pgfpathlineto{\pgfqpoint{14.009342in}{9.492070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.656000in}{8.349796in}}%
\pgfpathlineto{\pgfqpoint{14.580764in}{8.363435in}}%
\pgfpathlineto{\pgfqpoint{14.581238in}{8.454370in}}%
\pgfpathlineto{\pgfqpoint{14.656503in}{8.440841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.214963in}{9.398131in}}%
\pgfpathlineto{\pgfqpoint{14.112395in}{9.400544in}}%
\pgfpathlineto{\pgfqpoint{14.112702in}{9.491898in}}%
\pgfpathlineto{\pgfqpoint{14.215306in}{9.489507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.314782in}{9.302163in}}%
\pgfpathlineto{\pgfqpoint{14.214620in}{9.306820in}}%
\pgfpathlineto{\pgfqpoint{14.214963in}{9.398131in}}%
\pgfpathlineto{\pgfqpoint{14.315161in}{9.393516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857654in}{6.259147in}}%
\pgfpathlineto{\pgfqpoint{14.839330in}{6.282075in}}%
\pgfpathlineto{\pgfqpoint{14.839897in}{6.372242in}}%
\pgfpathlineto{\pgfqpoint{14.858228in}{6.349467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859966in}{5.784477in}}%
\pgfpathlineto{\pgfqpoint{14.854786in}{5.808520in}}%
\pgfpathlineto{\pgfqpoint{14.855359in}{5.898516in}}%
\pgfpathlineto{\pgfqpoint{14.860542in}{5.874628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.849022in}{5.309925in}}%
\pgfpathlineto{\pgfqpoint{14.857094in}{5.334694in}}%
\pgfpathlineto{\pgfqpoint{14.857668in}{5.424521in}}%
\pgfpathlineto{\pgfqpoint{14.849594in}{5.399905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461195in}{8.079342in}}%
\pgfpathlineto{\pgfqpoint{13.396206in}{8.063889in}}%
\pgfpathlineto{\pgfqpoint{13.396256in}{8.154842in}}%
\pgfpathlineto{\pgfqpoint{13.461268in}{8.170173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.842170in}{6.733555in}}%
\pgfpathlineto{\pgfqpoint{14.811024in}{6.755025in}}%
\pgfpathlineto{\pgfqpoint{14.811581in}{6.845366in}}%
\pgfpathlineto{\pgfqpoint{14.842739in}{6.824045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619517in}{8.740501in}}%
\pgfpathlineto{\pgfqpoint{13.536433in}{8.729453in}}%
\pgfpathlineto{\pgfqpoint{13.536533in}{8.820632in}}%
\pgfpathlineto{\pgfqpoint{13.619646in}{8.831587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396010in}{7.700728in}}%
\pgfpathlineto{\pgfqpoint{13.341733in}{7.683207in}}%
\pgfpathlineto{\pgfqpoint{13.341763in}{7.774033in}}%
\pgfpathlineto{\pgfqpoint{13.396059in}{7.791420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268508in}{6.375724in}}%
\pgfpathlineto{\pgfqpoint{13.251001in}{6.353036in}}%
\pgfpathlineto{\pgfqpoint{13.250998in}{6.443396in}}%
\pgfpathlineto{\pgfqpoint{13.268511in}{6.465932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251016in}{5.902205in}}%
\pgfpathlineto{\pgfqpoint{13.246657in}{5.878345in}}%
\pgfpathlineto{\pgfqpoint{13.246652in}{5.968536in}}%
\pgfpathlineto{\pgfqpoint{13.251013in}{5.992242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246679in}{5.428359in}}%
\pgfpathlineto{\pgfqpoint{13.255563in}{5.403709in}}%
\pgfpathlineto{\pgfqpoint{13.255562in}{5.493731in}}%
\pgfpathlineto{\pgfqpoint{13.246675in}{5.518227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806259in}{9.211751in}}%
\pgfpathlineto{\pgfqpoint{13.710422in}{9.205212in}}%
\pgfpathlineto{\pgfqpoint{13.710584in}{9.296549in}}%
\pgfpathlineto{\pgfqpoint{13.806456in}{9.303030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298870in}{6.848594in}}%
\pgfpathlineto{\pgfqpoint{13.268525in}{6.827410in}}%
\pgfpathlineto{\pgfqpoint{13.268528in}{6.917942in}}%
\pgfpathlineto{\pgfqpoint{13.298885in}{6.938976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.813814in}{7.207378in}}%
\pgfpathlineto{\pgfqpoint{14.770373in}{7.227101in}}%
\pgfpathlineto{\pgfqpoint{14.770915in}{7.317623in}}%
\pgfpathlineto{\pgfqpoint{14.814373in}{7.298044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536135in}{8.456306in}}%
\pgfpathlineto{\pgfqpoint{13.461486in}{8.443058in}}%
\pgfpathlineto{\pgfqpoint{13.461558in}{8.534151in}}%
\pgfpathlineto{\pgfqpoint{13.536234in}{8.547289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710098in}{9.022734in}}%
\pgfpathlineto{\pgfqpoint{13.619905in}{9.013956in}}%
\pgfpathlineto{\pgfqpoint{13.620035in}{9.105239in}}%
\pgfpathlineto{\pgfqpoint{13.710260in}{9.113940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112702in}{9.491898in}}%
\pgfpathlineto{\pgfqpoint{14.009342in}{9.492070in}}%
\pgfpathlineto{\pgfqpoint{14.009612in}{9.583489in}}%
\pgfpathlineto{\pgfqpoint{14.113008in}{9.583317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.410579in}{9.204006in}}%
\pgfpathlineto{\pgfqpoint{14.314403in}{9.210876in}}%
\pgfpathlineto{\pgfqpoint{14.314782in}{9.302163in}}%
\pgfpathlineto{\pgfqpoint{14.410992in}{9.295354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582664in}{8.727564in}}%
\pgfpathlineto{\pgfqpoint{14.499047in}{8.738915in}}%
\pgfpathlineto{\pgfqpoint{14.499493in}{8.830015in}}%
\pgfpathlineto{\pgfqpoint{14.583140in}{8.818760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341615in}{7.320555in}}%
\pgfpathlineto{\pgfqpoint{13.298942in}{7.301158in}}%
\pgfpathlineto{\pgfqpoint{13.298956in}{7.391866in}}%
\pgfpathlineto{\pgfqpoint{13.341644in}{7.411121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.720170in}{8.061345in}}%
\pgfpathlineto{\pgfqpoint{14.654496in}{8.077053in}}%
\pgfpathlineto{\pgfqpoint{14.654997in}{8.167902in}}%
\pgfpathlineto{\pgfqpoint{14.720695in}{8.152319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.906621in}{9.398651in}}%
\pgfpathlineto{\pgfqpoint{13.806653in}{9.394374in}}%
\pgfpathlineto{\pgfqpoint{13.806849in}{9.485785in}}%
\pgfpathlineto{\pgfqpoint{13.906854in}{9.490022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500384in}{9.012411in}}%
\pgfpathlineto{\pgfqpoint{14.409752in}{9.021507in}}%
\pgfpathlineto{\pgfqpoint{14.410165in}{9.112724in}}%
\pgfpathlineto{\pgfqpoint{14.500831in}{9.103707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.773089in}{7.680362in}}%
\pgfpathlineto{\pgfqpoint{14.718072in}{7.698104in}}%
\pgfpathlineto{\pgfqpoint{14.718596in}{7.788816in}}%
\pgfpathlineto{\pgfqpoint{14.773634in}{7.771210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.009342in}{9.492070in}}%
\pgfpathlineto{\pgfqpoint{13.906854in}{9.490022in}}%
\pgfpathlineto{\pgfqpoint{13.907086in}{9.581460in}}%
\pgfpathlineto{\pgfqpoint{14.009612in}{9.583489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.656503in}{8.440841in}}%
\pgfpathlineto{\pgfqpoint{14.581238in}{8.454370in}}%
\pgfpathlineto{\pgfqpoint{14.581713in}{8.545369in}}%
\pgfpathlineto{\pgfqpoint{14.657005in}{8.531952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.215306in}{9.489507in}}%
\pgfpathlineto{\pgfqpoint{14.112702in}{9.491898in}}%
\pgfpathlineto{\pgfqpoint{14.113008in}{9.583317in}}%
\pgfpathlineto{\pgfqpoint{14.215650in}{9.580949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.315161in}{9.393516in}}%
\pgfpathlineto{\pgfqpoint{14.214963in}{9.398131in}}%
\pgfpathlineto{\pgfqpoint{14.215306in}{9.489507in}}%
\pgfpathlineto{\pgfqpoint{14.315541in}{9.484934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858228in}{6.349467in}}%
\pgfpathlineto{\pgfqpoint{14.839897in}{6.372242in}}%
\pgfpathlineto{\pgfqpoint{14.840464in}{6.462472in}}%
\pgfpathlineto{\pgfqpoint{14.858804in}{6.439852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.860542in}{5.874628in}}%
\pgfpathlineto{\pgfqpoint{14.855359in}{5.898516in}}%
\pgfpathlineto{\pgfqpoint{14.855932in}{5.988577in}}%
\pgfpathlineto{\pgfqpoint{14.861118in}{5.964843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.849594in}{5.399905in}}%
\pgfpathlineto{\pgfqpoint{14.857668in}{5.424521in}}%
\pgfpathlineto{\pgfqpoint{14.858242in}{5.514413in}}%
\pgfpathlineto{\pgfqpoint{14.850166in}{5.489951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461268in}{8.170173in}}%
\pgfpathlineto{\pgfqpoint{13.396256in}{8.154842in}}%
\pgfpathlineto{\pgfqpoint{13.396305in}{8.245861in}}%
\pgfpathlineto{\pgfqpoint{13.461340in}{8.261070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.842739in}{6.824045in}}%
\pgfpathlineto{\pgfqpoint{14.811581in}{6.845366in}}%
\pgfpathlineto{\pgfqpoint{14.812139in}{6.935771in}}%
\pgfpathlineto{\pgfqpoint{14.843308in}{6.914601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619646in}{8.831587in}}%
\pgfpathlineto{\pgfqpoint{13.536533in}{8.820632in}}%
\pgfpathlineto{\pgfqpoint{13.536633in}{8.911878in}}%
\pgfpathlineto{\pgfqpoint{13.619776in}{8.922739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396059in}{7.791420in}}%
\pgfpathlineto{\pgfqpoint{13.341763in}{7.774033in}}%
\pgfpathlineto{\pgfqpoint{13.341793in}{7.864925in}}%
\pgfpathlineto{\pgfqpoint{13.396108in}{7.882178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268511in}{6.465932in}}%
\pgfpathlineto{\pgfqpoint{13.250998in}{6.443396in}}%
\pgfpathlineto{\pgfqpoint{13.250995in}{6.533822in}}%
\pgfpathlineto{\pgfqpoint{13.268514in}{6.556204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251013in}{5.992242in}}%
\pgfpathlineto{\pgfqpoint{13.246652in}{5.968536in}}%
\pgfpathlineto{\pgfqpoint{13.246648in}{6.058792in}}%
\pgfpathlineto{\pgfqpoint{13.251010in}{6.082343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255568in}{5.044269in}}%
\pgfpathlineto{\pgfqpoint{13.277580in}{5.019404in}}%
\pgfpathlineto{\pgfqpoint{13.277586in}{5.109318in}}%
\pgfpathlineto{\pgfqpoint{13.255567in}{5.134032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246675in}{5.518227in}}%
\pgfpathlineto{\pgfqpoint{13.255562in}{5.493731in}}%
\pgfpathlineto{\pgfqpoint{13.255560in}{5.583817in}}%
\pgfpathlineto{\pgfqpoint{13.246670in}{5.608159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806456in}{9.303030in}}%
\pgfpathlineto{\pgfqpoint{13.710584in}{9.296549in}}%
\pgfpathlineto{\pgfqpoint{13.710746in}{9.387952in}}%
\pgfpathlineto{\pgfqpoint{13.806653in}{9.394374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298885in}{6.938976in}}%
\pgfpathlineto{\pgfqpoint{13.268528in}{6.917942in}}%
\pgfpathlineto{\pgfqpoint{13.268531in}{7.008539in}}%
\pgfpathlineto{\pgfqpoint{13.298899in}{7.029424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814373in}{7.298044in}}%
\pgfpathlineto{\pgfqpoint{14.770915in}{7.317623in}}%
\pgfpathlineto{\pgfqpoint{14.771458in}{7.408210in}}%
\pgfpathlineto{\pgfqpoint{14.814932in}{7.388775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536234in}{8.547289in}}%
\pgfpathlineto{\pgfqpoint{13.461558in}{8.534151in}}%
\pgfpathlineto{\pgfqpoint{13.461631in}{8.625309in}}%
\pgfpathlineto{\pgfqpoint{13.536334in}{8.638338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710260in}{9.113940in}}%
\pgfpathlineto{\pgfqpoint{13.620035in}{9.105239in}}%
\pgfpathlineto{\pgfqpoint{13.620165in}{9.196587in}}%
\pgfpathlineto{\pgfqpoint{13.710422in}{9.205212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040750,0.156427,0.236613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.113008in}{9.583317in}}%
\pgfpathlineto{\pgfqpoint{14.009612in}{9.583489in}}%
\pgfpathlineto{\pgfqpoint{14.009881in}{9.674973in}}%
\pgfpathlineto{\pgfqpoint{14.113315in}{9.674803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.410992in}{9.295354in}}%
\pgfpathlineto{\pgfqpoint{14.314782in}{9.302163in}}%
\pgfpathlineto{\pgfqpoint{14.315161in}{9.393516in}}%
\pgfpathlineto{\pgfqpoint{14.411407in}{9.386768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.583140in}{8.818760in}}%
\pgfpathlineto{\pgfqpoint{14.499493in}{8.830015in}}%
\pgfpathlineto{\pgfqpoint{14.499938in}{8.921180in}}%
\pgfpathlineto{\pgfqpoint{14.583616in}{8.910021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341644in}{7.411121in}}%
\pgfpathlineto{\pgfqpoint{13.298956in}{7.391866in}}%
\pgfpathlineto{\pgfqpoint{13.298970in}{7.482639in}}%
\pgfpathlineto{\pgfqpoint{13.341674in}{7.501751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.720695in}{8.152319in}}%
\pgfpathlineto{\pgfqpoint{14.654997in}{8.167902in}}%
\pgfpathlineto{\pgfqpoint{14.655499in}{8.258816in}}%
\pgfpathlineto{\pgfqpoint{14.721221in}{8.243357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.906854in}{9.490022in}}%
\pgfpathlineto{\pgfqpoint{13.806849in}{9.485785in}}%
\pgfpathlineto{\pgfqpoint{13.807046in}{9.577261in}}%
\pgfpathlineto{\pgfqpoint{13.907086in}{9.581460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500831in}{9.103707in}}%
\pgfpathlineto{\pgfqpoint{14.410165in}{9.112724in}}%
\pgfpathlineto{\pgfqpoint{14.410579in}{9.204006in}}%
\pgfpathlineto{\pgfqpoint{14.501277in}{9.195069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.773634in}{7.771210in}}%
\pgfpathlineto{\pgfqpoint{14.718596in}{7.788816in}}%
\pgfpathlineto{\pgfqpoint{14.719120in}{7.879594in}}%
\pgfpathlineto{\pgfqpoint{14.774179in}{7.862123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042602,0.163538,0.247369}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.009612in}{9.583489in}}%
\pgfpathlineto{\pgfqpoint{13.907086in}{9.581460in}}%
\pgfpathlineto{\pgfqpoint{13.907319in}{9.672962in}}%
\pgfpathlineto{\pgfqpoint{14.009881in}{9.674973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.657005in}{8.531952in}}%
\pgfpathlineto{\pgfqpoint{14.581713in}{8.545369in}}%
\pgfpathlineto{\pgfqpoint{14.582188in}{8.636434in}}%
\pgfpathlineto{\pgfqpoint{14.657508in}{8.623128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039526,0.151729,0.229505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.215650in}{9.580949in}}%
\pgfpathlineto{\pgfqpoint{14.113008in}{9.583317in}}%
\pgfpathlineto{\pgfqpoint{14.113315in}{9.674803in}}%
\pgfpathlineto{\pgfqpoint{14.215994in}{9.672456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.315541in}{9.484934in}}%
\pgfpathlineto{\pgfqpoint{14.215306in}{9.489507in}}%
\pgfpathlineto{\pgfqpoint{14.215650in}{9.580949in}}%
\pgfpathlineto{\pgfqpoint{14.315920in}{9.576418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858804in}{6.439852in}}%
\pgfpathlineto{\pgfqpoint{14.840464in}{6.462472in}}%
\pgfpathlineto{\pgfqpoint{14.841032in}{6.552768in}}%
\pgfpathlineto{\pgfqpoint{14.859379in}{6.530302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.826082in}{5.015605in}}%
\pgfpathlineto{\pgfqpoint{14.847310in}{5.040370in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{5.130157in}}%
\pgfpathlineto{\pgfqpoint{14.826645in}{5.105542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861118in}{5.964843in}}%
\pgfpathlineto{\pgfqpoint{14.855932in}{5.988577in}}%
\pgfpathlineto{\pgfqpoint{14.856505in}{6.078702in}}%
\pgfpathlineto{\pgfqpoint{14.861694in}{6.055124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850166in}{5.489951in}}%
\pgfpathlineto{\pgfqpoint{14.858242in}{5.514413in}}%
\pgfpathlineto{\pgfqpoint{14.858816in}{5.604370in}}%
\pgfpathlineto{\pgfqpoint{14.850739in}{5.580061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461340in}{8.261070in}}%
\pgfpathlineto{\pgfqpoint{13.396305in}{8.245861in}}%
\pgfpathlineto{\pgfqpoint{13.396354in}{8.336945in}}%
\pgfpathlineto{\pgfqpoint{13.461413in}{8.352031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843308in}{6.914601in}}%
\pgfpathlineto{\pgfqpoint{14.812139in}{6.935771in}}%
\pgfpathlineto{\pgfqpoint{14.812697in}{7.026242in}}%
\pgfpathlineto{\pgfqpoint{14.843879in}{7.005222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619776in}{8.922739in}}%
\pgfpathlineto{\pgfqpoint{13.536633in}{8.911878in}}%
\pgfpathlineto{\pgfqpoint{13.536733in}{9.003189in}}%
\pgfpathlineto{\pgfqpoint{13.619905in}{9.013956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396108in}{7.882178in}}%
\pgfpathlineto{\pgfqpoint{13.341793in}{7.864925in}}%
\pgfpathlineto{\pgfqpoint{13.341822in}{7.955882in}}%
\pgfpathlineto{\pgfqpoint{13.396157in}{7.973001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268514in}{6.556204in}}%
\pgfpathlineto{\pgfqpoint{13.250995in}{6.533822in}}%
\pgfpathlineto{\pgfqpoint{13.250992in}{6.624313in}}%
\pgfpathlineto{\pgfqpoint{13.268518in}{6.646541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251010in}{6.082343in}}%
\pgfpathlineto{\pgfqpoint{13.246648in}{6.058792in}}%
\pgfpathlineto{\pgfqpoint{13.246643in}{6.149114in}}%
\pgfpathlineto{\pgfqpoint{13.251007in}{6.172509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255567in}{5.134032in}}%
\pgfpathlineto{\pgfqpoint{13.277586in}{5.109318in}}%
\pgfpathlineto{\pgfqpoint{13.277593in}{5.199296in}}%
\pgfpathlineto{\pgfqpoint{13.255566in}{5.223860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246670in}{5.608159in}}%
\pgfpathlineto{\pgfqpoint{13.255560in}{5.583817in}}%
\pgfpathlineto{\pgfqpoint{13.255559in}{5.673969in}}%
\pgfpathlineto{\pgfqpoint{13.246666in}{5.698156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806653in}{9.394374in}}%
\pgfpathlineto{\pgfqpoint{13.710746in}{9.387952in}}%
\pgfpathlineto{\pgfqpoint{13.710909in}{9.479421in}}%
\pgfpathlineto{\pgfqpoint{13.806849in}{9.485785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298899in}{7.029424in}}%
\pgfpathlineto{\pgfqpoint{13.268531in}{7.008539in}}%
\pgfpathlineto{\pgfqpoint{13.268535in}{7.099202in}}%
\pgfpathlineto{\pgfqpoint{13.298913in}{7.119937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814932in}{7.388775in}}%
\pgfpathlineto{\pgfqpoint{14.771458in}{7.408210in}}%
\pgfpathlineto{\pgfqpoint{14.772002in}{7.498862in}}%
\pgfpathlineto{\pgfqpoint{14.815492in}{7.479571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536334in}{8.638338in}}%
\pgfpathlineto{\pgfqpoint{13.461631in}{8.625309in}}%
\pgfpathlineto{\pgfqpoint{13.461704in}{8.716532in}}%
\pgfpathlineto{\pgfqpoint{13.536433in}{8.729453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710422in}{9.205212in}}%
\pgfpathlineto{\pgfqpoint{13.620165in}{9.196587in}}%
\pgfpathlineto{\pgfqpoint{13.620295in}{9.288001in}}%
\pgfpathlineto{\pgfqpoint{13.710584in}{9.296549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.411407in}{9.386768in}}%
\pgfpathlineto{\pgfqpoint{14.315161in}{9.393516in}}%
\pgfpathlineto{\pgfqpoint{14.315541in}{9.484934in}}%
\pgfpathlineto{\pgfqpoint{14.411821in}{9.478247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.583616in}{8.910021in}}%
\pgfpathlineto{\pgfqpoint{14.499938in}{8.921180in}}%
\pgfpathlineto{\pgfqpoint{14.500384in}{9.012411in}}%
\pgfpathlineto{\pgfqpoint{14.584092in}{9.001349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341674in}{7.501751in}}%
\pgfpathlineto{\pgfqpoint{13.298970in}{7.482639in}}%
\pgfpathlineto{\pgfqpoint{13.298985in}{7.573478in}}%
\pgfpathlineto{\pgfqpoint{13.341704in}{7.592447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.721221in}{8.243357in}}%
\pgfpathlineto{\pgfqpoint{14.655499in}{8.258816in}}%
\pgfpathlineto{\pgfqpoint{14.656000in}{8.349796in}}%
\pgfpathlineto{\pgfqpoint{14.721747in}{8.334462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045053,0.172944,0.261597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.907086in}{9.581460in}}%
\pgfpathlineto{\pgfqpoint{13.807046in}{9.577261in}}%
\pgfpathlineto{\pgfqpoint{13.807243in}{9.668802in}}%
\pgfpathlineto{\pgfqpoint{13.907319in}{9.672962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.501277in}{9.195069in}}%
\pgfpathlineto{\pgfqpoint{14.410579in}{9.204006in}}%
\pgfpathlineto{\pgfqpoint{14.410992in}{9.295354in}}%
\pgfpathlineto{\pgfqpoint{14.501724in}{9.286496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.774179in}{7.862123in}}%
\pgfpathlineto{\pgfqpoint{14.719120in}{7.879594in}}%
\pgfpathlineto{\pgfqpoint{14.719645in}{7.970437in}}%
\pgfpathlineto{\pgfqpoint{14.774724in}{7.953101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.657508in}{8.623128in}}%
\pgfpathlineto{\pgfqpoint{14.582188in}{8.636434in}}%
\pgfpathlineto{\pgfqpoint{14.582664in}{8.727564in}}%
\pgfpathlineto{\pgfqpoint{14.658011in}{8.714370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038950,0.149519,0.226163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.315920in}{9.576418in}}%
\pgfpathlineto{\pgfqpoint{14.215650in}{9.580949in}}%
\pgfpathlineto{\pgfqpoint{14.215994in}{9.672456in}}%
\pgfpathlineto{\pgfqpoint{14.316301in}{9.667967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859379in}{6.530302in}}%
\pgfpathlineto{\pgfqpoint{14.841032in}{6.552768in}}%
\pgfpathlineto{\pgfqpoint{14.841601in}{6.643129in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{6.620817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.826645in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{5.130157in}}%
\pgfpathlineto{\pgfqpoint{14.848451in}{5.220009in}}%
\pgfpathlineto{\pgfqpoint{14.827210in}{5.195543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861694in}{6.055124in}}%
\pgfpathlineto{\pgfqpoint{14.856505in}{6.078702in}}%
\pgfpathlineto{\pgfqpoint{14.857079in}{6.168892in}}%
\pgfpathlineto{\pgfqpoint{14.862271in}{6.145469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850739in}{5.580061in}}%
\pgfpathlineto{\pgfqpoint{14.858816in}{5.604370in}}%
\pgfpathlineto{\pgfqpoint{14.859391in}{5.694391in}}%
\pgfpathlineto{\pgfqpoint{14.851311in}{5.670236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461413in}{8.352031in}}%
\pgfpathlineto{\pgfqpoint{13.396354in}{8.336945in}}%
\pgfpathlineto{\pgfqpoint{13.396404in}{8.428095in}}%
\pgfpathlineto{\pgfqpoint{13.461486in}{8.443058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843879in}{7.005222in}}%
\pgfpathlineto{\pgfqpoint{14.812697in}{7.026242in}}%
\pgfpathlineto{\pgfqpoint{14.813255in}{7.116777in}}%
\pgfpathlineto{\pgfqpoint{14.844449in}{7.095908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619905in}{9.013956in}}%
\pgfpathlineto{\pgfqpoint{13.536733in}{9.003189in}}%
\pgfpathlineto{\pgfqpoint{13.536833in}{9.094566in}}%
\pgfpathlineto{\pgfqpoint{13.620035in}{9.105239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396157in}{7.973001in}}%
\pgfpathlineto{\pgfqpoint{13.341822in}{7.955882in}}%
\pgfpathlineto{\pgfqpoint{13.341852in}{8.046904in}}%
\pgfpathlineto{\pgfqpoint{13.396206in}{8.063889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268518in}{6.646541in}}%
\pgfpathlineto{\pgfqpoint{13.250992in}{6.624313in}}%
\pgfpathlineto{\pgfqpoint{13.250990in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{13.268521in}{6.736943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251007in}{6.172509in}}%
\pgfpathlineto{\pgfqpoint{13.246643in}{6.149114in}}%
\pgfpathlineto{\pgfqpoint{13.246639in}{6.239500in}}%
\pgfpathlineto{\pgfqpoint{13.251004in}{6.262740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255566in}{5.223860in}}%
\pgfpathlineto{\pgfqpoint{13.277593in}{5.199296in}}%
\pgfpathlineto{\pgfqpoint{13.277600in}{5.289340in}}%
\pgfpathlineto{\pgfqpoint{13.255564in}{5.313752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246666in}{5.698156in}}%
\pgfpathlineto{\pgfqpoint{13.255559in}{5.673969in}}%
\pgfpathlineto{\pgfqpoint{13.255558in}{5.764185in}}%
\pgfpathlineto{\pgfqpoint{13.246661in}{5.788218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806849in}{9.485785in}}%
\pgfpathlineto{\pgfqpoint{13.710909in}{9.479421in}}%
\pgfpathlineto{\pgfqpoint{13.711071in}{9.570955in}}%
\pgfpathlineto{\pgfqpoint{13.807046in}{9.577261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298913in}{7.119937in}}%
\pgfpathlineto{\pgfqpoint{13.268535in}{7.099202in}}%
\pgfpathlineto{\pgfqpoint{13.268538in}{7.189929in}}%
\pgfpathlineto{\pgfqpoint{13.298927in}{7.210515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815492in}{7.479571in}}%
\pgfpathlineto{\pgfqpoint{14.772002in}{7.498862in}}%
\pgfpathlineto{\pgfqpoint{14.772545in}{7.589580in}}%
\pgfpathlineto{\pgfqpoint{14.816052in}{7.570433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536433in}{8.729453in}}%
\pgfpathlineto{\pgfqpoint{13.461704in}{8.716532in}}%
\pgfpathlineto{\pgfqpoint{13.461777in}{8.807822in}}%
\pgfpathlineto{\pgfqpoint{13.536533in}{8.820632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710584in}{9.296549in}}%
\pgfpathlineto{\pgfqpoint{13.620295in}{9.288001in}}%
\pgfpathlineto{\pgfqpoint{13.620425in}{9.379481in}}%
\pgfpathlineto{\pgfqpoint{13.710746in}{9.387952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.411821in}{9.478247in}}%
\pgfpathlineto{\pgfqpoint{14.315541in}{9.484934in}}%
\pgfpathlineto{\pgfqpoint{14.315920in}{9.576418in}}%
\pgfpathlineto{\pgfqpoint{14.412236in}{9.569793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584092in}{9.001349in}}%
\pgfpathlineto{\pgfqpoint{14.500384in}{9.012411in}}%
\pgfpathlineto{\pgfqpoint{14.500831in}{9.103707in}}%
\pgfpathlineto{\pgfqpoint{14.584569in}{9.092741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341704in}{7.592447in}}%
\pgfpathlineto{\pgfqpoint{13.298985in}{7.573478in}}%
\pgfpathlineto{\pgfqpoint{13.298999in}{7.664382in}}%
\pgfpathlineto{\pgfqpoint{13.341733in}{7.683207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.721747in}{8.334462in}}%
\pgfpathlineto{\pgfqpoint{14.656000in}{8.349796in}}%
\pgfpathlineto{\pgfqpoint{14.656503in}{8.440841in}}%
\pgfpathlineto{\pgfqpoint{14.722273in}{8.425632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.501724in}{9.286496in}}%
\pgfpathlineto{\pgfqpoint{14.410992in}{9.295354in}}%
\pgfpathlineto{\pgfqpoint{14.411407in}{9.386768in}}%
\pgfpathlineto{\pgfqpoint{14.502171in}{9.377990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.774724in}{7.953101in}}%
\pgfpathlineto{\pgfqpoint{14.719645in}{7.970437in}}%
\pgfpathlineto{\pgfqpoint{14.720170in}{8.061345in}}%
\pgfpathlineto{\pgfqpoint{14.775270in}{8.044146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.658011in}{8.714370in}}%
\pgfpathlineto{\pgfqpoint{14.582664in}{8.727564in}}%
\pgfpathlineto{\pgfqpoint{14.583140in}{8.818760in}}%
\pgfpathlineto{\pgfqpoint{14.658515in}{8.805678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859955in}{6.620817in}}%
\pgfpathlineto{\pgfqpoint{14.841601in}{6.643129in}}%
\pgfpathlineto{\pgfqpoint{14.842170in}{6.733555in}}%
\pgfpathlineto{\pgfqpoint{14.860532in}{6.711397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.827210in}{5.195543in}}%
\pgfpathlineto{\pgfqpoint{14.848451in}{5.220009in}}%
\pgfpathlineto{\pgfqpoint{14.849022in}{5.309925in}}%
\pgfpathlineto{\pgfqpoint{14.827774in}{5.285610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862271in}{6.145469in}}%
\pgfpathlineto{\pgfqpoint{14.857079in}{6.168892in}}%
\pgfpathlineto{\pgfqpoint{14.857654in}{6.259147in}}%
\pgfpathlineto{\pgfqpoint{14.862849in}{6.235879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851311in}{5.670236in}}%
\pgfpathlineto{\pgfqpoint{14.859391in}{5.694391in}}%
\pgfpathlineto{\pgfqpoint{14.859966in}{5.784477in}}%
\pgfpathlineto{\pgfqpoint{14.851885in}{5.760476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461486in}{8.443058in}}%
\pgfpathlineto{\pgfqpoint{13.396404in}{8.428095in}}%
\pgfpathlineto{\pgfqpoint{13.396453in}{8.519311in}}%
\pgfpathlineto{\pgfqpoint{13.461558in}{8.534151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.844449in}{7.095908in}}%
\pgfpathlineto{\pgfqpoint{14.813255in}{7.116777in}}%
\pgfpathlineto{\pgfqpoint{14.813814in}{7.207378in}}%
\pgfpathlineto{\pgfqpoint{14.845020in}{7.186659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620035in}{9.105239in}}%
\pgfpathlineto{\pgfqpoint{13.536833in}{9.094566in}}%
\pgfpathlineto{\pgfqpoint{13.536933in}{9.186008in}}%
\pgfpathlineto{\pgfqpoint{13.620165in}{9.196587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396206in}{8.063889in}}%
\pgfpathlineto{\pgfqpoint{13.341852in}{8.046904in}}%
\pgfpathlineto{\pgfqpoint{13.341882in}{8.137992in}}%
\pgfpathlineto{\pgfqpoint{13.396256in}{8.154842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268521in}{6.736943in}}%
\pgfpathlineto{\pgfqpoint{13.250990in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{6.805490in}}%
\pgfpathlineto{\pgfqpoint{13.268525in}{6.827410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251004in}{6.262740in}}%
\pgfpathlineto{\pgfqpoint{13.246639in}{6.239500in}}%
\pgfpathlineto{\pgfqpoint{13.246634in}{6.329951in}}%
\pgfpathlineto{\pgfqpoint{13.251001in}{6.353036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255564in}{5.313752in}}%
\pgfpathlineto{\pgfqpoint{13.277600in}{5.289340in}}%
\pgfpathlineto{\pgfqpoint{13.277606in}{5.379448in}}%
\pgfpathlineto{\pgfqpoint{13.255563in}{5.403709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246661in}{5.788218in}}%
\pgfpathlineto{\pgfqpoint{13.255558in}{5.764185in}}%
\pgfpathlineto{\pgfqpoint{13.255557in}{5.854466in}}%
\pgfpathlineto{\pgfqpoint{13.246657in}{5.878345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048061,0.184492,0.279063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.807046in}{9.577261in}}%
\pgfpathlineto{\pgfqpoint{13.711071in}{9.570955in}}%
\pgfpathlineto{\pgfqpoint{13.711234in}{9.662556in}}%
\pgfpathlineto{\pgfqpoint{13.807243in}{9.668802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298927in}{7.210515in}}%
\pgfpathlineto{\pgfqpoint{13.268538in}{7.189929in}}%
\pgfpathlineto{\pgfqpoint{13.268541in}{7.280722in}}%
\pgfpathlineto{\pgfqpoint{13.298942in}{7.301158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.816052in}{7.570433in}}%
\pgfpathlineto{\pgfqpoint{14.772545in}{7.589580in}}%
\pgfpathlineto{\pgfqpoint{14.773089in}{7.680362in}}%
\pgfpathlineto{\pgfqpoint{14.816613in}{7.661360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536533in}{8.820632in}}%
\pgfpathlineto{\pgfqpoint{13.461777in}{8.807822in}}%
\pgfpathlineto{\pgfqpoint{13.461850in}{8.899176in}}%
\pgfpathlineto{\pgfqpoint{13.536633in}{8.911878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710746in}{9.387952in}}%
\pgfpathlineto{\pgfqpoint{13.620425in}{9.379481in}}%
\pgfpathlineto{\pgfqpoint{13.620555in}{9.471027in}}%
\pgfpathlineto{\pgfqpoint{13.710909in}{9.479421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039033,0.149835,0.226642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.412236in}{9.569793in}}%
\pgfpathlineto{\pgfqpoint{14.315920in}{9.576418in}}%
\pgfpathlineto{\pgfqpoint{14.316301in}{9.667967in}}%
\pgfpathlineto{\pgfqpoint{14.412651in}{9.661404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.584569in}{9.092741in}}%
\pgfpathlineto{\pgfqpoint{14.500831in}{9.103707in}}%
\pgfpathlineto{\pgfqpoint{14.501277in}{9.195069in}}%
\pgfpathlineto{\pgfqpoint{14.585047in}{9.184200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341733in}{7.683207in}}%
\pgfpathlineto{\pgfqpoint{13.298999in}{7.664382in}}%
\pgfpathlineto{\pgfqpoint{13.299013in}{7.755351in}}%
\pgfpathlineto{\pgfqpoint{13.341763in}{7.774033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.722273in}{8.425632in}}%
\pgfpathlineto{\pgfqpoint{14.656503in}{8.440841in}}%
\pgfpathlineto{\pgfqpoint{14.657005in}{8.531952in}}%
\pgfpathlineto{\pgfqpoint{14.722800in}{8.516868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.502171in}{9.377990in}}%
\pgfpathlineto{\pgfqpoint{14.411407in}{9.386768in}}%
\pgfpathlineto{\pgfqpoint{14.411821in}{9.478247in}}%
\pgfpathlineto{\pgfqpoint{14.502619in}{9.469549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.775270in}{8.044146in}}%
\pgfpathlineto{\pgfqpoint{14.720170in}{8.061345in}}%
\pgfpathlineto{\pgfqpoint{14.720695in}{8.152319in}}%
\pgfpathlineto{\pgfqpoint{14.775816in}{8.135255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.658515in}{8.805678in}}%
\pgfpathlineto{\pgfqpoint{14.583140in}{8.818760in}}%
\pgfpathlineto{\pgfqpoint{14.583616in}{8.910021in}}%
\pgfpathlineto{\pgfqpoint{14.659019in}{8.897051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.860532in}{6.711397in}}%
\pgfpathlineto{\pgfqpoint{14.842170in}{6.733555in}}%
\pgfpathlineto{\pgfqpoint{14.842739in}{6.824045in}}%
\pgfpathlineto{\pgfqpoint{14.861108in}{6.802042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.827774in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{14.849022in}{5.309925in}}%
\pgfpathlineto{\pgfqpoint{14.849594in}{5.399905in}}%
\pgfpathlineto{\pgfqpoint{14.828339in}{5.375741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862849in}{6.235879in}}%
\pgfpathlineto{\pgfqpoint{14.857654in}{6.259147in}}%
\pgfpathlineto{\pgfqpoint{14.858228in}{6.349467in}}%
\pgfpathlineto{\pgfqpoint{14.863426in}{6.326355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851885in}{5.760476in}}%
\pgfpathlineto{\pgfqpoint{14.859966in}{5.784477in}}%
\pgfpathlineto{\pgfqpoint{14.860542in}{5.874628in}}%
\pgfpathlineto{\pgfqpoint{14.852459in}{5.850781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461558in}{8.534151in}}%
\pgfpathlineto{\pgfqpoint{13.396453in}{8.519311in}}%
\pgfpathlineto{\pgfqpoint{13.396503in}{8.610592in}}%
\pgfpathlineto{\pgfqpoint{13.461631in}{8.625309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.845020in}{7.186659in}}%
\pgfpathlineto{\pgfqpoint{14.813814in}{7.207378in}}%
\pgfpathlineto{\pgfqpoint{14.814373in}{7.298044in}}%
\pgfpathlineto{\pgfqpoint{14.845591in}{7.277476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620165in}{9.196587in}}%
\pgfpathlineto{\pgfqpoint{13.536933in}{9.186008in}}%
\pgfpathlineto{\pgfqpoint{13.537033in}{9.277517in}}%
\pgfpathlineto{\pgfqpoint{13.620295in}{9.288001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396256in}{8.154842in}}%
\pgfpathlineto{\pgfqpoint{13.341882in}{8.137992in}}%
\pgfpathlineto{\pgfqpoint{13.341912in}{8.229145in}}%
\pgfpathlineto{\pgfqpoint{13.396305in}{8.245861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268525in}{6.827410in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{6.805490in}}%
\pgfpathlineto{\pgfqpoint{13.250984in}{6.896176in}}%
\pgfpathlineto{\pgfqpoint{13.268528in}{6.917942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251001in}{6.353036in}}%
\pgfpathlineto{\pgfqpoint{13.246634in}{6.329951in}}%
\pgfpathlineto{\pgfqpoint{13.246630in}{6.420468in}}%
\pgfpathlineto{\pgfqpoint{13.250998in}{6.443396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255563in}{5.403709in}}%
\pgfpathlineto{\pgfqpoint{13.277606in}{5.379448in}}%
\pgfpathlineto{\pgfqpoint{13.277613in}{5.469621in}}%
\pgfpathlineto{\pgfqpoint{13.255562in}{5.493731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246657in}{5.878345in}}%
\pgfpathlineto{\pgfqpoint{13.255557in}{5.854466in}}%
\pgfpathlineto{\pgfqpoint{13.255555in}{5.944812in}}%
\pgfpathlineto{\pgfqpoint{13.246652in}{5.968536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298942in}{7.301158in}}%
\pgfpathlineto{\pgfqpoint{13.268541in}{7.280722in}}%
\pgfpathlineto{\pgfqpoint{13.268545in}{7.371581in}}%
\pgfpathlineto{\pgfqpoint{13.298956in}{7.391866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.816613in}{7.661360in}}%
\pgfpathlineto{\pgfqpoint{14.773089in}{7.680362in}}%
\pgfpathlineto{\pgfqpoint{14.773634in}{7.771210in}}%
\pgfpathlineto{\pgfqpoint{14.817174in}{7.752353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536633in}{8.911878in}}%
\pgfpathlineto{\pgfqpoint{13.461850in}{8.899176in}}%
\pgfpathlineto{\pgfqpoint{13.461923in}{8.990597in}}%
\pgfpathlineto{\pgfqpoint{13.536733in}{9.003189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710909in}{9.479421in}}%
\pgfpathlineto{\pgfqpoint{13.620555in}{9.471027in}}%
\pgfpathlineto{\pgfqpoint{13.620685in}{9.562639in}}%
\pgfpathlineto{\pgfqpoint{13.711071in}{9.570955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.585047in}{9.184200in}}%
\pgfpathlineto{\pgfqpoint{14.501277in}{9.195069in}}%
\pgfpathlineto{\pgfqpoint{14.501724in}{9.286496in}}%
\pgfpathlineto{\pgfqpoint{14.585524in}{9.275724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341763in}{7.774033in}}%
\pgfpathlineto{\pgfqpoint{13.299013in}{7.755351in}}%
\pgfpathlineto{\pgfqpoint{13.299028in}{7.846387in}}%
\pgfpathlineto{\pgfqpoint{13.341793in}{7.864925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.722800in}{8.516868in}}%
\pgfpathlineto{\pgfqpoint{14.657005in}{8.531952in}}%
\pgfpathlineto{\pgfqpoint{14.657508in}{8.623128in}}%
\pgfpathlineto{\pgfqpoint{14.723328in}{8.608169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.502619in}{9.469549in}}%
\pgfpathlineto{\pgfqpoint{14.411821in}{9.478247in}}%
\pgfpathlineto{\pgfqpoint{14.412236in}{9.569793in}}%
\pgfpathlineto{\pgfqpoint{14.503067in}{9.561175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.775816in}{8.135255in}}%
\pgfpathlineto{\pgfqpoint{14.720695in}{8.152319in}}%
\pgfpathlineto{\pgfqpoint{14.721221in}{8.243357in}}%
\pgfpathlineto{\pgfqpoint{14.776362in}{8.226430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.659019in}{8.897051in}}%
\pgfpathlineto{\pgfqpoint{14.583616in}{8.910021in}}%
\pgfpathlineto{\pgfqpoint{14.584092in}{9.001349in}}%
\pgfpathlineto{\pgfqpoint{14.659523in}{8.988490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861108in}{6.802042in}}%
\pgfpathlineto{\pgfqpoint{14.842739in}{6.824045in}}%
\pgfpathlineto{\pgfqpoint{14.843308in}{6.914601in}}%
\pgfpathlineto{\pgfqpoint{14.861686in}{6.892753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.828339in}{5.375741in}}%
\pgfpathlineto{\pgfqpoint{14.849594in}{5.399905in}}%
\pgfpathlineto{\pgfqpoint{14.850166in}{5.489951in}}%
\pgfpathlineto{\pgfqpoint{14.828905in}{5.465937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.863426in}{6.326355in}}%
\pgfpathlineto{\pgfqpoint{14.858228in}{6.349467in}}%
\pgfpathlineto{\pgfqpoint{14.858804in}{6.439852in}}%
\pgfpathlineto{\pgfqpoint{14.864004in}{6.416896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.852459in}{5.850781in}}%
\pgfpathlineto{\pgfqpoint{14.860542in}{5.874628in}}%
\pgfpathlineto{\pgfqpoint{14.861118in}{5.964843in}}%
\pgfpathlineto{\pgfqpoint{14.853033in}{5.941151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461631in}{8.625309in}}%
\pgfpathlineto{\pgfqpoint{13.396503in}{8.610592in}}%
\pgfpathlineto{\pgfqpoint{13.396552in}{8.701939in}}%
\pgfpathlineto{\pgfqpoint{13.461704in}{8.716532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.845591in}{7.277476in}}%
\pgfpathlineto{\pgfqpoint{14.814373in}{7.298044in}}%
\pgfpathlineto{\pgfqpoint{14.814932in}{7.388775in}}%
\pgfpathlineto{\pgfqpoint{14.846163in}{7.368359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277580in}{5.019404in}}%
\pgfpathlineto{\pgfqpoint{13.312436in}{4.995353in}}%
\pgfpathlineto{\pgfqpoint{13.312456in}{5.085412in}}%
\pgfpathlineto{\pgfqpoint{13.277586in}{5.109318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620295in}{9.288001in}}%
\pgfpathlineto{\pgfqpoint{13.537033in}{9.277517in}}%
\pgfpathlineto{\pgfqpoint{13.537133in}{9.369091in}}%
\pgfpathlineto{\pgfqpoint{13.620425in}{9.379481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396305in}{8.245861in}}%
\pgfpathlineto{\pgfqpoint{13.341912in}{8.229145in}}%
\pgfpathlineto{\pgfqpoint{13.341942in}{8.320364in}}%
\pgfpathlineto{\pgfqpoint{13.396354in}{8.336945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268528in}{6.917942in}}%
\pgfpathlineto{\pgfqpoint{13.250984in}{6.896176in}}%
\pgfpathlineto{\pgfqpoint{13.250981in}{6.986928in}}%
\pgfpathlineto{\pgfqpoint{13.268531in}{7.008539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250998in}{6.443396in}}%
\pgfpathlineto{\pgfqpoint{13.246630in}{6.420468in}}%
\pgfpathlineto{\pgfqpoint{13.246625in}{6.511050in}}%
\pgfpathlineto{\pgfqpoint{13.250995in}{6.533822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255562in}{5.493731in}}%
\pgfpathlineto{\pgfqpoint{13.277613in}{5.469621in}}%
\pgfpathlineto{\pgfqpoint{13.277620in}{5.559858in}}%
\pgfpathlineto{\pgfqpoint{13.255560in}{5.583817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246652in}{5.968536in}}%
\pgfpathlineto{\pgfqpoint{13.255555in}{5.944812in}}%
\pgfpathlineto{\pgfqpoint{13.255554in}{6.035224in}}%
\pgfpathlineto{\pgfqpoint{13.246648in}{6.058792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298956in}{7.391866in}}%
\pgfpathlineto{\pgfqpoint{13.268545in}{7.371581in}}%
\pgfpathlineto{\pgfqpoint{13.268548in}{7.462505in}}%
\pgfpathlineto{\pgfqpoint{13.298970in}{7.482639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817174in}{7.752353in}}%
\pgfpathlineto{\pgfqpoint{14.773634in}{7.771210in}}%
\pgfpathlineto{\pgfqpoint{14.774179in}{7.862123in}}%
\pgfpathlineto{\pgfqpoint{14.817735in}{7.843411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536733in}{9.003189in}}%
\pgfpathlineto{\pgfqpoint{13.461923in}{8.990597in}}%
\pgfpathlineto{\pgfqpoint{13.461996in}{9.082084in}}%
\pgfpathlineto{\pgfqpoint{13.536833in}{9.094566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051577,0.197990,0.299481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.711071in}{9.570955in}}%
\pgfpathlineto{\pgfqpoint{13.620685in}{9.562639in}}%
\pgfpathlineto{\pgfqpoint{13.620815in}{9.654317in}}%
\pgfpathlineto{\pgfqpoint{13.711234in}{9.662556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.585524in}{9.275724in}}%
\pgfpathlineto{\pgfqpoint{14.501724in}{9.286496in}}%
\pgfpathlineto{\pgfqpoint{14.502171in}{9.377990in}}%
\pgfpathlineto{\pgfqpoint{14.586002in}{9.367315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341793in}{7.864925in}}%
\pgfpathlineto{\pgfqpoint{13.299028in}{7.846387in}}%
\pgfpathlineto{\pgfqpoint{13.299042in}{7.937487in}}%
\pgfpathlineto{\pgfqpoint{13.341822in}{7.955882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.723328in}{8.608169in}}%
\pgfpathlineto{\pgfqpoint{14.657508in}{8.623128in}}%
\pgfpathlineto{\pgfqpoint{14.658011in}{8.714370in}}%
\pgfpathlineto{\pgfqpoint{14.723855in}{8.699537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039772,0.152672,0.230933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.503067in}{9.561175in}}%
\pgfpathlineto{\pgfqpoint{14.412236in}{9.569793in}}%
\pgfpathlineto{\pgfqpoint{14.412651in}{9.661404in}}%
\pgfpathlineto{\pgfqpoint{14.503515in}{9.652866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791975in}{4.991717in}}%
\pgfpathlineto{\pgfqpoint{14.826082in}{5.015605in}}%
\pgfpathlineto{\pgfqpoint{14.826645in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{14.792528in}{5.081798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776362in}{8.226430in}}%
\pgfpathlineto{\pgfqpoint{14.721221in}{8.243357in}}%
\pgfpathlineto{\pgfqpoint{14.721747in}{8.334462in}}%
\pgfpathlineto{\pgfqpoint{14.776909in}{8.317671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.659523in}{8.988490in}}%
\pgfpathlineto{\pgfqpoint{14.584092in}{9.001349in}}%
\pgfpathlineto{\pgfqpoint{14.584569in}{9.092741in}}%
\pgfpathlineto{\pgfqpoint{14.660028in}{9.079995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861686in}{6.892753in}}%
\pgfpathlineto{\pgfqpoint{14.843308in}{6.914601in}}%
\pgfpathlineto{\pgfqpoint{14.843879in}{7.005222in}}%
\pgfpathlineto{\pgfqpoint{14.862263in}{6.983529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.828905in}{5.465937in}}%
\pgfpathlineto{\pgfqpoint{14.850166in}{5.489951in}}%
\pgfpathlineto{\pgfqpoint{14.850739in}{5.580061in}}%
\pgfpathlineto{\pgfqpoint{14.829471in}{5.556198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864004in}{6.416896in}}%
\pgfpathlineto{\pgfqpoint{14.858804in}{6.439852in}}%
\pgfpathlineto{\pgfqpoint{14.859379in}{6.530302in}}%
\pgfpathlineto{\pgfqpoint{14.864583in}{6.507502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853033in}{5.941151in}}%
\pgfpathlineto{\pgfqpoint{14.861118in}{5.964843in}}%
\pgfpathlineto{\pgfqpoint{14.861694in}{6.055124in}}%
\pgfpathlineto{\pgfqpoint{14.853607in}{6.031587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461704in}{8.716532in}}%
\pgfpathlineto{\pgfqpoint{13.396552in}{8.701939in}}%
\pgfpathlineto{\pgfqpoint{13.396602in}{8.793352in}}%
\pgfpathlineto{\pgfqpoint{13.461777in}{8.807822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846163in}{7.368359in}}%
\pgfpathlineto{\pgfqpoint{14.814932in}{7.388775in}}%
\pgfpathlineto{\pgfqpoint{14.815492in}{7.479571in}}%
\pgfpathlineto{\pgfqpoint{14.846735in}{7.459306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277586in}{5.109318in}}%
\pgfpathlineto{\pgfqpoint{13.312456in}{5.085412in}}%
\pgfpathlineto{\pgfqpoint{13.312475in}{5.175536in}}%
\pgfpathlineto{\pgfqpoint{13.277593in}{5.199296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620425in}{9.379481in}}%
\pgfpathlineto{\pgfqpoint{13.537133in}{9.369091in}}%
\pgfpathlineto{\pgfqpoint{13.537233in}{9.460731in}}%
\pgfpathlineto{\pgfqpoint{13.620555in}{9.471027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396354in}{8.336945in}}%
\pgfpathlineto{\pgfqpoint{13.341942in}{8.320364in}}%
\pgfpathlineto{\pgfqpoint{13.341972in}{8.411649in}}%
\pgfpathlineto{\pgfqpoint{13.396404in}{8.428095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268531in}{7.008539in}}%
\pgfpathlineto{\pgfqpoint{13.250981in}{6.986928in}}%
\pgfpathlineto{\pgfqpoint{13.250978in}{7.077745in}}%
\pgfpathlineto{\pgfqpoint{13.268535in}{7.099202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250995in}{6.533822in}}%
\pgfpathlineto{\pgfqpoint{13.246625in}{6.511050in}}%
\pgfpathlineto{\pgfqpoint{13.246621in}{6.601697in}}%
\pgfpathlineto{\pgfqpoint{13.250992in}{6.624313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255560in}{5.583817in}}%
\pgfpathlineto{\pgfqpoint{13.277620in}{5.559858in}}%
\pgfpathlineto{\pgfqpoint{13.277626in}{5.650161in}}%
\pgfpathlineto{\pgfqpoint{13.255559in}{5.673969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246648in}{6.058792in}}%
\pgfpathlineto{\pgfqpoint{13.255554in}{6.035224in}}%
\pgfpathlineto{\pgfqpoint{13.255553in}{6.125700in}}%
\pgfpathlineto{\pgfqpoint{13.246643in}{6.149114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298970in}{7.482639in}}%
\pgfpathlineto{\pgfqpoint{13.268548in}{7.462505in}}%
\pgfpathlineto{\pgfqpoint{13.268552in}{7.553494in}}%
\pgfpathlineto{\pgfqpoint{13.298985in}{7.573478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817735in}{7.843411in}}%
\pgfpathlineto{\pgfqpoint{14.774179in}{7.862123in}}%
\pgfpathlineto{\pgfqpoint{14.774724in}{7.953101in}}%
\pgfpathlineto{\pgfqpoint{14.818297in}{7.934535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536833in}{9.094566in}}%
\pgfpathlineto{\pgfqpoint{13.461996in}{9.082084in}}%
\pgfpathlineto{\pgfqpoint{13.462069in}{9.173637in}}%
\pgfpathlineto{\pgfqpoint{13.536933in}{9.186008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.586002in}{9.367315in}}%
\pgfpathlineto{\pgfqpoint{14.502171in}{9.377990in}}%
\pgfpathlineto{\pgfqpoint{14.502619in}{9.469549in}}%
\pgfpathlineto{\pgfqpoint{14.586480in}{9.458971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341822in}{7.955882in}}%
\pgfpathlineto{\pgfqpoint{13.299042in}{7.937487in}}%
\pgfpathlineto{\pgfqpoint{13.299057in}{8.028654in}}%
\pgfpathlineto{\pgfqpoint{13.341852in}{8.046904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.723855in}{8.699537in}}%
\pgfpathlineto{\pgfqpoint{14.658011in}{8.714370in}}%
\pgfpathlineto{\pgfqpoint{14.658515in}{8.805678in}}%
\pgfpathlineto{\pgfqpoint{14.724383in}{8.790970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.792528in}{5.081798in}}%
\pgfpathlineto{\pgfqpoint{14.826645in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{14.827210in}{5.195543in}}%
\pgfpathlineto{\pgfqpoint{14.793081in}{5.171944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776909in}{8.317671in}}%
\pgfpathlineto{\pgfqpoint{14.721747in}{8.334462in}}%
\pgfpathlineto{\pgfqpoint{14.722273in}{8.425632in}}%
\pgfpathlineto{\pgfqpoint{14.777456in}{8.408978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.660028in}{9.079995in}}%
\pgfpathlineto{\pgfqpoint{14.584569in}{9.092741in}}%
\pgfpathlineto{\pgfqpoint{14.585047in}{9.184200in}}%
\pgfpathlineto{\pgfqpoint{14.660533in}{9.171566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862263in}{6.983529in}}%
\pgfpathlineto{\pgfqpoint{14.843879in}{7.005222in}}%
\pgfpathlineto{\pgfqpoint{14.844449in}{7.095908in}}%
\pgfpathlineto{\pgfqpoint{14.862842in}{7.074370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.829471in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{14.850739in}{5.580061in}}%
\pgfpathlineto{\pgfqpoint{14.851311in}{5.670236in}}%
\pgfpathlineto{\pgfqpoint{14.830037in}{5.646524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864583in}{6.507502in}}%
\pgfpathlineto{\pgfqpoint{14.859379in}{6.530302in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{6.620817in}}%
\pgfpathlineto{\pgfqpoint{14.865162in}{6.598173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853607in}{6.031587in}}%
\pgfpathlineto{\pgfqpoint{14.861694in}{6.055124in}}%
\pgfpathlineto{\pgfqpoint{14.862271in}{6.145469in}}%
\pgfpathlineto{\pgfqpoint{14.854182in}{6.122087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461777in}{8.807822in}}%
\pgfpathlineto{\pgfqpoint{13.396602in}{8.793352in}}%
\pgfpathlineto{\pgfqpoint{13.396651in}{8.884830in}}%
\pgfpathlineto{\pgfqpoint{13.461850in}{8.899176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846735in}{7.459306in}}%
\pgfpathlineto{\pgfqpoint{14.815492in}{7.479571in}}%
\pgfpathlineto{\pgfqpoint{14.816052in}{7.570433in}}%
\pgfpathlineto{\pgfqpoint{14.847307in}{7.550320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277593in}{5.199296in}}%
\pgfpathlineto{\pgfqpoint{13.312475in}{5.175536in}}%
\pgfpathlineto{\pgfqpoint{13.312494in}{5.265725in}}%
\pgfpathlineto{\pgfqpoint{13.277600in}{5.289340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620555in}{9.471027in}}%
\pgfpathlineto{\pgfqpoint{13.537233in}{9.460731in}}%
\pgfpathlineto{\pgfqpoint{13.537333in}{9.552438in}}%
\pgfpathlineto{\pgfqpoint{13.620685in}{9.562639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396404in}{8.428095in}}%
\pgfpathlineto{\pgfqpoint{13.341972in}{8.411649in}}%
\pgfpathlineto{\pgfqpoint{13.342001in}{8.503000in}}%
\pgfpathlineto{\pgfqpoint{13.396453in}{8.519311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268535in}{7.099202in}}%
\pgfpathlineto{\pgfqpoint{13.250978in}{7.077745in}}%
\pgfpathlineto{\pgfqpoint{13.250975in}{7.168628in}}%
\pgfpathlineto{\pgfqpoint{13.268538in}{7.189929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250992in}{6.624313in}}%
\pgfpathlineto{\pgfqpoint{13.246621in}{6.601697in}}%
\pgfpathlineto{\pgfqpoint{13.246616in}{6.692409in}}%
\pgfpathlineto{\pgfqpoint{13.250990in}{6.714869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255559in}{5.673969in}}%
\pgfpathlineto{\pgfqpoint{13.277626in}{5.650161in}}%
\pgfpathlineto{\pgfqpoint{13.277633in}{5.740530in}}%
\pgfpathlineto{\pgfqpoint{13.255558in}{5.764185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246643in}{6.149114in}}%
\pgfpathlineto{\pgfqpoint{13.255553in}{6.125700in}}%
\pgfpathlineto{\pgfqpoint{13.255551in}{6.216242in}}%
\pgfpathlineto{\pgfqpoint{13.246639in}{6.239500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298985in}{7.573478in}}%
\pgfpathlineto{\pgfqpoint{13.268552in}{7.553494in}}%
\pgfpathlineto{\pgfqpoint{13.268555in}{7.644549in}}%
\pgfpathlineto{\pgfqpoint{13.298999in}{7.664382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818297in}{7.934535in}}%
\pgfpathlineto{\pgfqpoint{14.774724in}{7.953101in}}%
\pgfpathlineto{\pgfqpoint{14.775270in}{8.044146in}}%
\pgfpathlineto{\pgfqpoint{14.818860in}{8.025724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536933in}{9.186008in}}%
\pgfpathlineto{\pgfqpoint{13.462069in}{9.173637in}}%
\pgfpathlineto{\pgfqpoint{13.462142in}{9.265255in}}%
\pgfpathlineto{\pgfqpoint{13.537033in}{9.277517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.586480in}{9.458971in}}%
\pgfpathlineto{\pgfqpoint{14.502619in}{9.469549in}}%
\pgfpathlineto{\pgfqpoint{14.503067in}{9.561175in}}%
\pgfpathlineto{\pgfqpoint{14.586959in}{9.550694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341852in}{8.046904in}}%
\pgfpathlineto{\pgfqpoint{13.299057in}{8.028654in}}%
\pgfpathlineto{\pgfqpoint{13.299071in}{8.119886in}}%
\pgfpathlineto{\pgfqpoint{13.341882in}{8.137992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.724383in}{8.790970in}}%
\pgfpathlineto{\pgfqpoint{14.658515in}{8.805678in}}%
\pgfpathlineto{\pgfqpoint{14.659019in}{8.897051in}}%
\pgfpathlineto{\pgfqpoint{14.724912in}{8.882469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.793081in}{5.171944in}}%
\pgfpathlineto{\pgfqpoint{14.827210in}{5.195543in}}%
\pgfpathlineto{\pgfqpoint{14.827774in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{14.793634in}{5.262155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.777456in}{8.408978in}}%
\pgfpathlineto{\pgfqpoint{14.722273in}{8.425632in}}%
\pgfpathlineto{\pgfqpoint{14.722800in}{8.516868in}}%
\pgfpathlineto{\pgfqpoint{14.778004in}{8.500351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.660533in}{9.171566in}}%
\pgfpathlineto{\pgfqpoint{14.585047in}{9.184200in}}%
\pgfpathlineto{\pgfqpoint{14.585524in}{9.275724in}}%
\pgfpathlineto{\pgfqpoint{14.661038in}{9.263203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862842in}{7.074370in}}%
\pgfpathlineto{\pgfqpoint{14.844449in}{7.095908in}}%
\pgfpathlineto{\pgfqpoint{14.845020in}{7.186659in}}%
\pgfpathlineto{\pgfqpoint{14.863420in}{7.165278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.830037in}{5.646524in}}%
\pgfpathlineto{\pgfqpoint{14.851311in}{5.670236in}}%
\pgfpathlineto{\pgfqpoint{14.851885in}{5.760476in}}%
\pgfpathlineto{\pgfqpoint{14.830604in}{5.736915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865162in}{6.598173in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{6.620817in}}%
\pgfpathlineto{\pgfqpoint{14.860532in}{6.711397in}}%
\pgfpathlineto{\pgfqpoint{14.865741in}{6.688910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854182in}{6.122087in}}%
\pgfpathlineto{\pgfqpoint{14.862271in}{6.145469in}}%
\pgfpathlineto{\pgfqpoint{14.862849in}{6.235879in}}%
\pgfpathlineto{\pgfqpoint{14.854758in}{6.212653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461850in}{8.899176in}}%
\pgfpathlineto{\pgfqpoint{13.396651in}{8.884830in}}%
\pgfpathlineto{\pgfqpoint{13.396701in}{8.976375in}}%
\pgfpathlineto{\pgfqpoint{13.461923in}{8.990597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847307in}{7.550320in}}%
\pgfpathlineto{\pgfqpoint{14.816052in}{7.570433in}}%
\pgfpathlineto{\pgfqpoint{14.816613in}{7.661360in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{7.641399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277600in}{5.289340in}}%
\pgfpathlineto{\pgfqpoint{13.312494in}{5.265725in}}%
\pgfpathlineto{\pgfqpoint{13.312513in}{5.355979in}}%
\pgfpathlineto{\pgfqpoint{13.277606in}{5.379448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055544,0.213219,0.322516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620685in}{9.562639in}}%
\pgfpathlineto{\pgfqpoint{13.537333in}{9.552438in}}%
\pgfpathlineto{\pgfqpoint{13.537433in}{9.644210in}}%
\pgfpathlineto{\pgfqpoint{13.620815in}{9.654317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396453in}{8.519311in}}%
\pgfpathlineto{\pgfqpoint{13.342001in}{8.503000in}}%
\pgfpathlineto{\pgfqpoint{13.342031in}{8.594416in}}%
\pgfpathlineto{\pgfqpoint{13.396503in}{8.610592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268538in}{7.189929in}}%
\pgfpathlineto{\pgfqpoint{13.250975in}{7.168628in}}%
\pgfpathlineto{\pgfqpoint{13.250972in}{7.259576in}}%
\pgfpathlineto{\pgfqpoint{13.268541in}{7.280722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250990in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{13.246616in}{6.692409in}}%
\pgfpathlineto{\pgfqpoint{13.246612in}{6.783187in}}%
\pgfpathlineto{\pgfqpoint{13.250987in}{6.805490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255558in}{5.764185in}}%
\pgfpathlineto{\pgfqpoint{13.277633in}{5.740530in}}%
\pgfpathlineto{\pgfqpoint{13.277640in}{5.830963in}}%
\pgfpathlineto{\pgfqpoint{13.255557in}{5.854466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246639in}{6.239500in}}%
\pgfpathlineto{\pgfqpoint{13.255551in}{6.216242in}}%
\pgfpathlineto{\pgfqpoint{13.255550in}{6.306849in}}%
\pgfpathlineto{\pgfqpoint{13.246634in}{6.329951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298999in}{7.664382in}}%
\pgfpathlineto{\pgfqpoint{13.268555in}{7.644549in}}%
\pgfpathlineto{\pgfqpoint{13.268558in}{7.735670in}}%
\pgfpathlineto{\pgfqpoint{13.299013in}{7.755351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818860in}{8.025724in}}%
\pgfpathlineto{\pgfqpoint{14.775270in}{8.044146in}}%
\pgfpathlineto{\pgfqpoint{14.775816in}{8.135255in}}%
\pgfpathlineto{\pgfqpoint{14.819422in}{8.116980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.537033in}{9.277517in}}%
\pgfpathlineto{\pgfqpoint{13.462142in}{9.265255in}}%
\pgfpathlineto{\pgfqpoint{13.462216in}{9.356940in}}%
\pgfpathlineto{\pgfqpoint{13.537133in}{9.369091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041155,0.157983,0.238965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.586959in}{9.550694in}}%
\pgfpathlineto{\pgfqpoint{14.503067in}{9.561175in}}%
\pgfpathlineto{\pgfqpoint{14.503515in}{9.652866in}}%
\pgfpathlineto{\pgfqpoint{14.587438in}{9.642483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341882in}{8.137992in}}%
\pgfpathlineto{\pgfqpoint{13.299071in}{8.119886in}}%
\pgfpathlineto{\pgfqpoint{13.299085in}{8.211184in}}%
\pgfpathlineto{\pgfqpoint{13.341912in}{8.229145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.724912in}{8.882469in}}%
\pgfpathlineto{\pgfqpoint{14.659019in}{8.897051in}}%
\pgfpathlineto{\pgfqpoint{14.659523in}{8.988490in}}%
\pgfpathlineto{\pgfqpoint{14.725441in}{8.974034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.793634in}{5.262155in}}%
\pgfpathlineto{\pgfqpoint{14.827774in}{5.285610in}}%
\pgfpathlineto{\pgfqpoint{14.828339in}{5.375741in}}%
\pgfpathlineto{\pgfqpoint{14.794188in}{5.352431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.778004in}{8.500351in}}%
\pgfpathlineto{\pgfqpoint{14.722800in}{8.516868in}}%
\pgfpathlineto{\pgfqpoint{14.723328in}{8.608169in}}%
\pgfpathlineto{\pgfqpoint{14.778552in}{8.591789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.661038in}{9.263203in}}%
\pgfpathlineto{\pgfqpoint{14.585524in}{9.275724in}}%
\pgfpathlineto{\pgfqpoint{14.586002in}{9.367315in}}%
\pgfpathlineto{\pgfqpoint{14.661544in}{9.354907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.863420in}{7.165278in}}%
\pgfpathlineto{\pgfqpoint{14.845020in}{7.186659in}}%
\pgfpathlineto{\pgfqpoint{14.845591in}{7.277476in}}%
\pgfpathlineto{\pgfqpoint{14.863999in}{7.256250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.830604in}{5.736915in}}%
\pgfpathlineto{\pgfqpoint{14.851885in}{5.760476in}}%
\pgfpathlineto{\pgfqpoint{14.852459in}{5.850781in}}%
\pgfpathlineto{\pgfqpoint{14.831171in}{5.827372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865741in}{6.688910in}}%
\pgfpathlineto{\pgfqpoint{14.860532in}{6.711397in}}%
\pgfpathlineto{\pgfqpoint{14.861108in}{6.802042in}}%
\pgfpathlineto{\pgfqpoint{14.866321in}{6.779713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854758in}{6.212653in}}%
\pgfpathlineto{\pgfqpoint{14.862849in}{6.235879in}}%
\pgfpathlineto{\pgfqpoint{14.863426in}{6.326355in}}%
\pgfpathlineto{\pgfqpoint{14.855334in}{6.303284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461923in}{8.990597in}}%
\pgfpathlineto{\pgfqpoint{13.396701in}{8.976375in}}%
\pgfpathlineto{\pgfqpoint{13.396750in}{9.067986in}}%
\pgfpathlineto{\pgfqpoint{13.461996in}{9.082084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847880in}{7.641399in}}%
\pgfpathlineto{\pgfqpoint{14.816613in}{7.661360in}}%
\pgfpathlineto{\pgfqpoint{14.817174in}{7.752353in}}%
\pgfpathlineto{\pgfqpoint{14.848454in}{7.732544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277606in}{5.379448in}}%
\pgfpathlineto{\pgfqpoint{13.312513in}{5.355979in}}%
\pgfpathlineto{\pgfqpoint{13.312533in}{5.446298in}}%
\pgfpathlineto{\pgfqpoint{13.277613in}{5.469621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396503in}{8.610592in}}%
\pgfpathlineto{\pgfqpoint{13.342031in}{8.594416in}}%
\pgfpathlineto{\pgfqpoint{13.342061in}{8.685899in}}%
\pgfpathlineto{\pgfqpoint{13.396552in}{8.701939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268541in}{7.280722in}}%
\pgfpathlineto{\pgfqpoint{13.250972in}{7.259576in}}%
\pgfpathlineto{\pgfqpoint{13.250969in}{7.350590in}}%
\pgfpathlineto{\pgfqpoint{13.268545in}{7.371581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250987in}{6.805490in}}%
\pgfpathlineto{\pgfqpoint{13.246612in}{6.783187in}}%
\pgfpathlineto{\pgfqpoint{13.246607in}{6.874031in}}%
\pgfpathlineto{\pgfqpoint{13.250984in}{6.896176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255557in}{5.854466in}}%
\pgfpathlineto{\pgfqpoint{13.277640in}{5.830963in}}%
\pgfpathlineto{\pgfqpoint{13.277646in}{5.921461in}}%
\pgfpathlineto{\pgfqpoint{13.255555in}{5.944812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246634in}{6.329951in}}%
\pgfpathlineto{\pgfqpoint{13.255550in}{6.306849in}}%
\pgfpathlineto{\pgfqpoint{13.255549in}{6.397522in}}%
\pgfpathlineto{\pgfqpoint{13.246630in}{6.420468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299013in}{7.755351in}}%
\pgfpathlineto{\pgfqpoint{13.268558in}{7.735670in}}%
\pgfpathlineto{\pgfqpoint{13.268562in}{7.826856in}}%
\pgfpathlineto{\pgfqpoint{13.299028in}{7.846387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.819422in}{8.116980in}}%
\pgfpathlineto{\pgfqpoint{14.775816in}{8.135255in}}%
\pgfpathlineto{\pgfqpoint{14.776362in}{8.226430in}}%
\pgfpathlineto{\pgfqpoint{14.819985in}{8.208301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.537133in}{9.369091in}}%
\pgfpathlineto{\pgfqpoint{13.462216in}{9.356940in}}%
\pgfpathlineto{\pgfqpoint{13.462289in}{9.448691in}}%
\pgfpathlineto{\pgfqpoint{13.537233in}{9.460731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341912in}{8.229145in}}%
\pgfpathlineto{\pgfqpoint{13.299085in}{8.211184in}}%
\pgfpathlineto{\pgfqpoint{13.299100in}{8.302548in}}%
\pgfpathlineto{\pgfqpoint{13.341942in}{8.320364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725441in}{8.974034in}}%
\pgfpathlineto{\pgfqpoint{14.659523in}{8.988490in}}%
\pgfpathlineto{\pgfqpoint{14.660028in}{9.079995in}}%
\pgfpathlineto{\pgfqpoint{14.725970in}{9.065665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312436in}{4.995353in}}%
\pgfpathlineto{\pgfqpoint{13.359621in}{4.972521in}}%
\pgfpathlineto{\pgfqpoint{13.359658in}{5.062718in}}%
\pgfpathlineto{\pgfqpoint{13.312456in}{5.085412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794188in}{5.352431in}}%
\pgfpathlineto{\pgfqpoint{14.828339in}{5.375741in}}%
\pgfpathlineto{\pgfqpoint{14.828905in}{5.465937in}}%
\pgfpathlineto{\pgfqpoint{14.794742in}{5.442773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.778552in}{8.591789in}}%
\pgfpathlineto{\pgfqpoint{14.723328in}{8.608169in}}%
\pgfpathlineto{\pgfqpoint{14.723855in}{8.699537in}}%
\pgfpathlineto{\pgfqpoint{14.779100in}{8.683294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.661544in}{9.354907in}}%
\pgfpathlineto{\pgfqpoint{14.586002in}{9.367315in}}%
\pgfpathlineto{\pgfqpoint{14.586480in}{9.458971in}}%
\pgfpathlineto{\pgfqpoint{14.662050in}{9.446676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.863999in}{7.256250in}}%
\pgfpathlineto{\pgfqpoint{14.845591in}{7.277476in}}%
\pgfpathlineto{\pgfqpoint{14.846163in}{7.368359in}}%
\pgfpathlineto{\pgfqpoint{14.864578in}{7.347289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831171in}{5.827372in}}%
\pgfpathlineto{\pgfqpoint{14.852459in}{5.850781in}}%
\pgfpathlineto{\pgfqpoint{14.853033in}{5.941151in}}%
\pgfpathlineto{\pgfqpoint{14.831738in}{5.917894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866321in}{6.779713in}}%
\pgfpathlineto{\pgfqpoint{14.861108in}{6.802042in}}%
\pgfpathlineto{\pgfqpoint{14.861686in}{6.892753in}}%
\pgfpathlineto{\pgfqpoint{14.866901in}{6.870581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855334in}{6.303284in}}%
\pgfpathlineto{\pgfqpoint{14.863426in}{6.326355in}}%
\pgfpathlineto{\pgfqpoint{14.864004in}{6.416896in}}%
\pgfpathlineto{\pgfqpoint{14.855910in}{6.393981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461996in}{9.082084in}}%
\pgfpathlineto{\pgfqpoint{13.396750in}{9.067986in}}%
\pgfpathlineto{\pgfqpoint{13.396800in}{9.159663in}}%
\pgfpathlineto{\pgfqpoint{13.462069in}{9.173637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.848454in}{7.732544in}}%
\pgfpathlineto{\pgfqpoint{14.817174in}{7.752353in}}%
\pgfpathlineto{\pgfqpoint{14.817735in}{7.843411in}}%
\pgfpathlineto{\pgfqpoint{14.849027in}{7.823754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277613in}{5.469621in}}%
\pgfpathlineto{\pgfqpoint{13.312533in}{5.446298in}}%
\pgfpathlineto{\pgfqpoint{13.312552in}{5.536683in}}%
\pgfpathlineto{\pgfqpoint{13.277620in}{5.559858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396552in}{8.701939in}}%
\pgfpathlineto{\pgfqpoint{13.342061in}{8.685899in}}%
\pgfpathlineto{\pgfqpoint{13.342091in}{8.777448in}}%
\pgfpathlineto{\pgfqpoint{13.396602in}{8.793352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268545in}{7.371581in}}%
\pgfpathlineto{\pgfqpoint{13.250969in}{7.350590in}}%
\pgfpathlineto{\pgfqpoint{13.250966in}{7.441670in}}%
\pgfpathlineto{\pgfqpoint{13.268548in}{7.462505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250984in}{6.896176in}}%
\pgfpathlineto{\pgfqpoint{13.246607in}{6.874031in}}%
\pgfpathlineto{\pgfqpoint{13.246603in}{6.964940in}}%
\pgfpathlineto{\pgfqpoint{13.250981in}{6.986928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255555in}{5.944812in}}%
\pgfpathlineto{\pgfqpoint{13.277646in}{5.921461in}}%
\pgfpathlineto{\pgfqpoint{13.277653in}{6.012025in}}%
\pgfpathlineto{\pgfqpoint{13.255554in}{6.035224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246630in}{6.420468in}}%
\pgfpathlineto{\pgfqpoint{13.255549in}{6.397522in}}%
\pgfpathlineto{\pgfqpoint{13.255548in}{6.488260in}}%
\pgfpathlineto{\pgfqpoint{13.246625in}{6.511050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299028in}{7.846387in}}%
\pgfpathlineto{\pgfqpoint{13.268562in}{7.826856in}}%
\pgfpathlineto{\pgfqpoint{13.268565in}{7.918109in}}%
\pgfpathlineto{\pgfqpoint{13.299042in}{7.937487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.819985in}{8.208301in}}%
\pgfpathlineto{\pgfqpoint{14.776362in}{8.226430in}}%
\pgfpathlineto{\pgfqpoint{14.776909in}{8.317671in}}%
\pgfpathlineto{\pgfqpoint{14.820549in}{8.299688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.537233in}{9.460731in}}%
\pgfpathlineto{\pgfqpoint{13.462289in}{9.448691in}}%
\pgfpathlineto{\pgfqpoint{13.462362in}{9.540508in}}%
\pgfpathlineto{\pgfqpoint{13.537333in}{9.552438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.745495in}{4.969109in}}%
\pgfpathlineto{\pgfqpoint{14.791975in}{4.991717in}}%
\pgfpathlineto{\pgfqpoint{14.792528in}{5.081798in}}%
\pgfpathlineto{\pgfqpoint{14.746032in}{5.059327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341942in}{8.320364in}}%
\pgfpathlineto{\pgfqpoint{13.299100in}{8.302548in}}%
\pgfpathlineto{\pgfqpoint{13.299114in}{8.393978in}}%
\pgfpathlineto{\pgfqpoint{13.341972in}{8.411649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725970in}{9.065665in}}%
\pgfpathlineto{\pgfqpoint{14.660028in}{9.079995in}}%
\pgfpathlineto{\pgfqpoint{14.660533in}{9.171566in}}%
\pgfpathlineto{\pgfqpoint{14.726499in}{9.157363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312456in}{5.085412in}}%
\pgfpathlineto{\pgfqpoint{13.359658in}{5.062718in}}%
\pgfpathlineto{\pgfqpoint{13.359694in}{5.152980in}}%
\pgfpathlineto{\pgfqpoint{13.312475in}{5.175536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794742in}{5.442773in}}%
\pgfpathlineto{\pgfqpoint{14.828905in}{5.465937in}}%
\pgfpathlineto{\pgfqpoint{14.829471in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{14.795296in}{5.533179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779100in}{8.683294in}}%
\pgfpathlineto{\pgfqpoint{14.723855in}{8.699537in}}%
\pgfpathlineto{\pgfqpoint{14.724383in}{8.790970in}}%
\pgfpathlineto{\pgfqpoint{14.779649in}{8.774865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.662050in}{9.446676in}}%
\pgfpathlineto{\pgfqpoint{14.586480in}{9.458971in}}%
\pgfpathlineto{\pgfqpoint{14.586959in}{9.550694in}}%
\pgfpathlineto{\pgfqpoint{14.662556in}{9.538512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864578in}{7.347289in}}%
\pgfpathlineto{\pgfqpoint{14.846163in}{7.368359in}}%
\pgfpathlineto{\pgfqpoint{14.846735in}{7.459306in}}%
\pgfpathlineto{\pgfqpoint{14.865158in}{7.438393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831738in}{5.917894in}}%
\pgfpathlineto{\pgfqpoint{14.853033in}{5.941151in}}%
\pgfpathlineto{\pgfqpoint{14.853607in}{6.031587in}}%
\pgfpathlineto{\pgfqpoint{14.832306in}{6.008481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866901in}{6.870581in}}%
\pgfpathlineto{\pgfqpoint{14.861686in}{6.892753in}}%
\pgfpathlineto{\pgfqpoint{14.862263in}{6.983529in}}%
\pgfpathlineto{\pgfqpoint{14.867482in}{6.961514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855910in}{6.393981in}}%
\pgfpathlineto{\pgfqpoint{14.864004in}{6.416896in}}%
\pgfpathlineto{\pgfqpoint{14.864583in}{6.507502in}}%
\pgfpathlineto{\pgfqpoint{14.856486in}{6.484743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462069in}{9.173637in}}%
\pgfpathlineto{\pgfqpoint{13.396800in}{9.159663in}}%
\pgfpathlineto{\pgfqpoint{13.396850in}{9.251406in}}%
\pgfpathlineto{\pgfqpoint{13.462142in}{9.265255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.849027in}{7.823754in}}%
\pgfpathlineto{\pgfqpoint{14.817735in}{7.843411in}}%
\pgfpathlineto{\pgfqpoint{14.818297in}{7.934535in}}%
\pgfpathlineto{\pgfqpoint{14.849602in}{7.915031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277620in}{5.559858in}}%
\pgfpathlineto{\pgfqpoint{13.312552in}{5.536683in}}%
\pgfpathlineto{\pgfqpoint{13.312571in}{5.627133in}}%
\pgfpathlineto{\pgfqpoint{13.277626in}{5.650161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396602in}{8.793352in}}%
\pgfpathlineto{\pgfqpoint{13.342091in}{8.777448in}}%
\pgfpathlineto{\pgfqpoint{13.342121in}{8.869062in}}%
\pgfpathlineto{\pgfqpoint{13.396651in}{8.884830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268548in}{7.462505in}}%
\pgfpathlineto{\pgfqpoint{13.250966in}{7.441670in}}%
\pgfpathlineto{\pgfqpoint{13.250963in}{7.532815in}}%
\pgfpathlineto{\pgfqpoint{13.268552in}{7.553494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250981in}{6.986928in}}%
\pgfpathlineto{\pgfqpoint{13.246603in}{6.964940in}}%
\pgfpathlineto{\pgfqpoint{13.246598in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{13.250978in}{7.077745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255554in}{6.035224in}}%
\pgfpathlineto{\pgfqpoint{13.277653in}{6.012025in}}%
\pgfpathlineto{\pgfqpoint{13.277660in}{6.102655in}}%
\pgfpathlineto{\pgfqpoint{13.255553in}{6.125700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246625in}{6.511050in}}%
\pgfpathlineto{\pgfqpoint{13.255548in}{6.488260in}}%
\pgfpathlineto{\pgfqpoint{13.255546in}{6.579063in}}%
\pgfpathlineto{\pgfqpoint{13.246621in}{6.601697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299042in}{7.937487in}}%
\pgfpathlineto{\pgfqpoint{13.268565in}{7.918109in}}%
\pgfpathlineto{\pgfqpoint{13.268569in}{8.009427in}}%
\pgfpathlineto{\pgfqpoint{13.299057in}{8.028654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.820549in}{8.299688in}}%
\pgfpathlineto{\pgfqpoint{14.776909in}{8.317671in}}%
\pgfpathlineto{\pgfqpoint{14.777456in}{8.408978in}}%
\pgfpathlineto{\pgfqpoint{14.821113in}{8.391141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059897,0.229927,0.347789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.537333in}{9.552438in}}%
\pgfpathlineto{\pgfqpoint{13.462362in}{9.540508in}}%
\pgfpathlineto{\pgfqpoint{13.462436in}{9.632391in}}%
\pgfpathlineto{\pgfqpoint{13.537433in}{9.644210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.746032in}{5.059327in}}%
\pgfpathlineto{\pgfqpoint{14.792528in}{5.081798in}}%
\pgfpathlineto{\pgfqpoint{14.793081in}{5.171944in}}%
\pgfpathlineto{\pgfqpoint{14.746569in}{5.149610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341972in}{8.411649in}}%
\pgfpathlineto{\pgfqpoint{13.299114in}{8.393978in}}%
\pgfpathlineto{\pgfqpoint{13.299129in}{8.485474in}}%
\pgfpathlineto{\pgfqpoint{13.342001in}{8.503000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.726499in}{9.157363in}}%
\pgfpathlineto{\pgfqpoint{14.660533in}{9.171566in}}%
\pgfpathlineto{\pgfqpoint{14.661038in}{9.263203in}}%
\pgfpathlineto{\pgfqpoint{14.727029in}{9.249126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312475in}{5.175536in}}%
\pgfpathlineto{\pgfqpoint{13.359694in}{5.152980in}}%
\pgfpathlineto{\pgfqpoint{13.359730in}{5.243307in}}%
\pgfpathlineto{\pgfqpoint{13.312494in}{5.265725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.795296in}{5.533179in}}%
\pgfpathlineto{\pgfqpoint{14.829471in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{14.830037in}{5.646524in}}%
\pgfpathlineto{\pgfqpoint{14.795851in}{5.623651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.779649in}{8.774865in}}%
\pgfpathlineto{\pgfqpoint{14.724383in}{8.790970in}}%
\pgfpathlineto{\pgfqpoint{14.724912in}{8.882469in}}%
\pgfpathlineto{\pgfqpoint{14.780198in}{8.866502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043160,0.165680,0.250608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.662556in}{9.538512in}}%
\pgfpathlineto{\pgfqpoint{14.586959in}{9.550694in}}%
\pgfpathlineto{\pgfqpoint{14.587438in}{9.642483in}}%
\pgfpathlineto{\pgfqpoint{14.663063in}{9.630414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865158in}{7.438393in}}%
\pgfpathlineto{\pgfqpoint{14.846735in}{7.459306in}}%
\pgfpathlineto{\pgfqpoint{14.847307in}{7.550320in}}%
\pgfpathlineto{\pgfqpoint{14.865738in}{7.529563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.832306in}{6.008481in}}%
\pgfpathlineto{\pgfqpoint{14.853607in}{6.031587in}}%
\pgfpathlineto{\pgfqpoint{14.854182in}{6.122087in}}%
\pgfpathlineto{\pgfqpoint{14.832874in}{6.099134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.867482in}{6.961514in}}%
\pgfpathlineto{\pgfqpoint{14.862263in}{6.983529in}}%
\pgfpathlineto{\pgfqpoint{14.862842in}{7.074370in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.052513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.856486in}{6.484743in}}%
\pgfpathlineto{\pgfqpoint{14.864583in}{6.507502in}}%
\pgfpathlineto{\pgfqpoint{14.865162in}{6.598173in}}%
\pgfpathlineto{\pgfqpoint{14.857064in}{6.575570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462142in}{9.265255in}}%
\pgfpathlineto{\pgfqpoint{13.396850in}{9.251406in}}%
\pgfpathlineto{\pgfqpoint{13.396900in}{9.343215in}}%
\pgfpathlineto{\pgfqpoint{13.462216in}{9.356940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.849602in}{7.915031in}}%
\pgfpathlineto{\pgfqpoint{14.818297in}{7.934535in}}%
\pgfpathlineto{\pgfqpoint{14.818860in}{8.025724in}}%
\pgfpathlineto{\pgfqpoint{14.850176in}{8.006373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277626in}{5.650161in}}%
\pgfpathlineto{\pgfqpoint{13.312571in}{5.627133in}}%
\pgfpathlineto{\pgfqpoint{13.312590in}{5.717648in}}%
\pgfpathlineto{\pgfqpoint{13.277633in}{5.740530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396651in}{8.884830in}}%
\pgfpathlineto{\pgfqpoint{13.342121in}{8.869062in}}%
\pgfpathlineto{\pgfqpoint{13.342151in}{8.960743in}}%
\pgfpathlineto{\pgfqpoint{13.396701in}{8.976375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268552in}{7.553494in}}%
\pgfpathlineto{\pgfqpoint{13.250963in}{7.532815in}}%
\pgfpathlineto{\pgfqpoint{13.250960in}{7.624027in}}%
\pgfpathlineto{\pgfqpoint{13.268555in}{7.644549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250978in}{7.077745in}}%
\pgfpathlineto{\pgfqpoint{13.246598in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{13.246594in}{7.146955in}}%
\pgfpathlineto{\pgfqpoint{13.250975in}{7.168628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255553in}{6.125700in}}%
\pgfpathlineto{\pgfqpoint{13.277660in}{6.102655in}}%
\pgfpathlineto{\pgfqpoint{13.277667in}{6.193350in}}%
\pgfpathlineto{\pgfqpoint{13.255551in}{6.216242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246621in}{6.601697in}}%
\pgfpathlineto{\pgfqpoint{13.255546in}{6.579063in}}%
\pgfpathlineto{\pgfqpoint{13.255545in}{6.669932in}}%
\pgfpathlineto{\pgfqpoint{13.246616in}{6.692409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299057in}{8.028654in}}%
\pgfpathlineto{\pgfqpoint{13.268569in}{8.009427in}}%
\pgfpathlineto{\pgfqpoint{13.268572in}{8.100811in}}%
\pgfpathlineto{\pgfqpoint{13.299071in}{8.119886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.821113in}{8.391141in}}%
\pgfpathlineto{\pgfqpoint{14.777456in}{8.408978in}}%
\pgfpathlineto{\pgfqpoint{14.778004in}{8.500351in}}%
\pgfpathlineto{\pgfqpoint{14.821677in}{8.482661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.746569in}{5.149610in}}%
\pgfpathlineto{\pgfqpoint{14.793081in}{5.171944in}}%
\pgfpathlineto{\pgfqpoint{14.793634in}{5.262155in}}%
\pgfpathlineto{\pgfqpoint{14.747106in}{5.239958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342001in}{8.503000in}}%
\pgfpathlineto{\pgfqpoint{13.299129in}{8.485474in}}%
\pgfpathlineto{\pgfqpoint{13.299143in}{8.577036in}}%
\pgfpathlineto{\pgfqpoint{13.342031in}{8.594416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.727029in}{9.249126in}}%
\pgfpathlineto{\pgfqpoint{14.661038in}{9.263203in}}%
\pgfpathlineto{\pgfqpoint{14.661544in}{9.354907in}}%
\pgfpathlineto{\pgfqpoint{14.727560in}{9.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312494in}{5.265725in}}%
\pgfpathlineto{\pgfqpoint{13.359730in}{5.243307in}}%
\pgfpathlineto{\pgfqpoint{13.359767in}{5.333700in}}%
\pgfpathlineto{\pgfqpoint{13.312513in}{5.355979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.795851in}{5.623651in}}%
\pgfpathlineto{\pgfqpoint{14.830037in}{5.646524in}}%
\pgfpathlineto{\pgfqpoint{14.830604in}{5.736915in}}%
\pgfpathlineto{\pgfqpoint{14.796406in}{5.714188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.780198in}{8.866502in}}%
\pgfpathlineto{\pgfqpoint{14.724912in}{8.882469in}}%
\pgfpathlineto{\pgfqpoint{14.725441in}{8.974034in}}%
\pgfpathlineto{\pgfqpoint{14.780748in}{8.958205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865738in}{7.529563in}}%
\pgfpathlineto{\pgfqpoint{14.847307in}{7.550320in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{7.641399in}}%
\pgfpathlineto{\pgfqpoint{14.866319in}{7.620799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.832874in}{6.099134in}}%
\pgfpathlineto{\pgfqpoint{14.854182in}{6.122087in}}%
\pgfpathlineto{\pgfqpoint{14.854758in}{6.212653in}}%
\pgfpathlineto{\pgfqpoint{14.833443in}{6.189852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868063in}{7.052513in}}%
\pgfpathlineto{\pgfqpoint{14.862842in}{7.074370in}}%
\pgfpathlineto{\pgfqpoint{14.863420in}{7.165278in}}%
\pgfpathlineto{\pgfqpoint{14.868644in}{7.143579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857064in}{6.575570in}}%
\pgfpathlineto{\pgfqpoint{14.865162in}{6.598173in}}%
\pgfpathlineto{\pgfqpoint{14.865741in}{6.688910in}}%
\pgfpathlineto{\pgfqpoint{14.857641in}{6.666464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462216in}{9.356940in}}%
\pgfpathlineto{\pgfqpoint{13.396900in}{9.343215in}}%
\pgfpathlineto{\pgfqpoint{13.396949in}{9.435091in}}%
\pgfpathlineto{\pgfqpoint{13.462289in}{9.448691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850176in}{8.006373in}}%
\pgfpathlineto{\pgfqpoint{14.818860in}{8.025724in}}%
\pgfpathlineto{\pgfqpoint{14.819422in}{8.116980in}}%
\pgfpathlineto{\pgfqpoint{14.850751in}{8.097782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277633in}{5.740530in}}%
\pgfpathlineto{\pgfqpoint{13.312590in}{5.717648in}}%
\pgfpathlineto{\pgfqpoint{13.312610in}{5.808228in}}%
\pgfpathlineto{\pgfqpoint{13.277640in}{5.830963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396701in}{8.976375in}}%
\pgfpathlineto{\pgfqpoint{13.342151in}{8.960743in}}%
\pgfpathlineto{\pgfqpoint{13.342181in}{9.052490in}}%
\pgfpathlineto{\pgfqpoint{13.396750in}{9.067986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268555in}{7.644549in}}%
\pgfpathlineto{\pgfqpoint{13.250960in}{7.624027in}}%
\pgfpathlineto{\pgfqpoint{13.250957in}{7.715304in}}%
\pgfpathlineto{\pgfqpoint{13.268558in}{7.735670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250975in}{7.168628in}}%
\pgfpathlineto{\pgfqpoint{13.246594in}{7.146955in}}%
\pgfpathlineto{\pgfqpoint{13.246589in}{7.238061in}}%
\pgfpathlineto{\pgfqpoint{13.250972in}{7.259576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255551in}{6.216242in}}%
\pgfpathlineto{\pgfqpoint{13.277667in}{6.193350in}}%
\pgfpathlineto{\pgfqpoint{13.277673in}{6.284110in}}%
\pgfpathlineto{\pgfqpoint{13.255550in}{6.306849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246616in}{6.692409in}}%
\pgfpathlineto{\pgfqpoint{13.255545in}{6.669932in}}%
\pgfpathlineto{\pgfqpoint{13.255544in}{6.760867in}}%
\pgfpathlineto{\pgfqpoint{13.246612in}{6.783187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299071in}{8.119886in}}%
\pgfpathlineto{\pgfqpoint{13.268572in}{8.100811in}}%
\pgfpathlineto{\pgfqpoint{13.268576in}{8.192262in}}%
\pgfpathlineto{\pgfqpoint{13.299085in}{8.211184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.821677in}{8.482661in}}%
\pgfpathlineto{\pgfqpoint{14.778004in}{8.500351in}}%
\pgfpathlineto{\pgfqpoint{14.778552in}{8.591789in}}%
\pgfpathlineto{\pgfqpoint{14.822242in}{8.574246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.747106in}{5.239958in}}%
\pgfpathlineto{\pgfqpoint{14.793634in}{5.262155in}}%
\pgfpathlineto{\pgfqpoint{14.794188in}{5.352431in}}%
\pgfpathlineto{\pgfqpoint{14.747644in}{5.330371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342031in}{8.594416in}}%
\pgfpathlineto{\pgfqpoint{13.299143in}{8.577036in}}%
\pgfpathlineto{\pgfqpoint{13.299158in}{8.668664in}}%
\pgfpathlineto{\pgfqpoint{13.342061in}{8.685899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.727560in}{9.340956in}}%
\pgfpathlineto{\pgfqpoint{14.661544in}{9.354907in}}%
\pgfpathlineto{\pgfqpoint{14.662050in}{9.446676in}}%
\pgfpathlineto{\pgfqpoint{14.728090in}{9.432852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312513in}{5.355979in}}%
\pgfpathlineto{\pgfqpoint{13.359767in}{5.333700in}}%
\pgfpathlineto{\pgfqpoint{13.359803in}{5.424158in}}%
\pgfpathlineto{\pgfqpoint{13.312533in}{5.446298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.796406in}{5.714188in}}%
\pgfpathlineto{\pgfqpoint{14.830604in}{5.736915in}}%
\pgfpathlineto{\pgfqpoint{14.831171in}{5.827372in}}%
\pgfpathlineto{\pgfqpoint{14.796962in}{5.804791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.780748in}{8.958205in}}%
\pgfpathlineto{\pgfqpoint{14.725441in}{8.974034in}}%
\pgfpathlineto{\pgfqpoint{14.725970in}{9.065665in}}%
\pgfpathlineto{\pgfqpoint{14.781298in}{9.049974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866319in}{7.620799in}}%
\pgfpathlineto{\pgfqpoint{14.847880in}{7.641399in}}%
\pgfpathlineto{\pgfqpoint{14.848454in}{7.732544in}}%
\pgfpathlineto{\pgfqpoint{14.866900in}{7.712100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.833443in}{6.189852in}}%
\pgfpathlineto{\pgfqpoint{14.854758in}{6.212653in}}%
\pgfpathlineto{\pgfqpoint{14.855334in}{6.303284in}}%
\pgfpathlineto{\pgfqpoint{14.834012in}{6.280636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868644in}{7.143579in}}%
\pgfpathlineto{\pgfqpoint{14.863420in}{7.165278in}}%
\pgfpathlineto{\pgfqpoint{14.863999in}{7.256250in}}%
\pgfpathlineto{\pgfqpoint{14.869226in}{7.234709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857641in}{6.666464in}}%
\pgfpathlineto{\pgfqpoint{14.865741in}{6.688910in}}%
\pgfpathlineto{\pgfqpoint{14.866321in}{6.779713in}}%
\pgfpathlineto{\pgfqpoint{14.858219in}{6.757423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359621in}{4.972521in}}%
\pgfpathlineto{\pgfqpoint{13.418403in}{4.951296in}}%
\pgfpathlineto{\pgfqpoint{13.418461in}{5.041621in}}%
\pgfpathlineto{\pgfqpoint{13.359658in}{5.062718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462289in}{9.448691in}}%
\pgfpathlineto{\pgfqpoint{13.396949in}{9.435091in}}%
\pgfpathlineto{\pgfqpoint{13.396999in}{9.527033in}}%
\pgfpathlineto{\pgfqpoint{13.462362in}{9.540508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850751in}{8.097782in}}%
\pgfpathlineto{\pgfqpoint{14.819422in}{8.116980in}}%
\pgfpathlineto{\pgfqpoint{14.819985in}{8.208301in}}%
\pgfpathlineto{\pgfqpoint{14.851327in}{8.189256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277640in}{5.830963in}}%
\pgfpathlineto{\pgfqpoint{13.312610in}{5.808228in}}%
\pgfpathlineto{\pgfqpoint{13.312629in}{5.898874in}}%
\pgfpathlineto{\pgfqpoint{13.277646in}{5.921461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396750in}{9.067986in}}%
\pgfpathlineto{\pgfqpoint{13.342181in}{9.052490in}}%
\pgfpathlineto{\pgfqpoint{13.342211in}{9.144304in}}%
\pgfpathlineto{\pgfqpoint{13.396800in}{9.159663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268558in}{7.735670in}}%
\pgfpathlineto{\pgfqpoint{13.250957in}{7.715304in}}%
\pgfpathlineto{\pgfqpoint{13.250954in}{7.806647in}}%
\pgfpathlineto{\pgfqpoint{13.268562in}{7.826856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250972in}{7.259576in}}%
\pgfpathlineto{\pgfqpoint{13.246589in}{7.238061in}}%
\pgfpathlineto{\pgfqpoint{13.246585in}{7.329233in}}%
\pgfpathlineto{\pgfqpoint{13.250969in}{7.350590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255550in}{6.306849in}}%
\pgfpathlineto{\pgfqpoint{13.277673in}{6.284110in}}%
\pgfpathlineto{\pgfqpoint{13.277680in}{6.374936in}}%
\pgfpathlineto{\pgfqpoint{13.255549in}{6.397522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246612in}{6.783187in}}%
\pgfpathlineto{\pgfqpoint{13.255544in}{6.760867in}}%
\pgfpathlineto{\pgfqpoint{13.255542in}{6.851868in}}%
\pgfpathlineto{\pgfqpoint{13.246607in}{6.874031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299085in}{8.211184in}}%
\pgfpathlineto{\pgfqpoint{13.268576in}{8.192262in}}%
\pgfpathlineto{\pgfqpoint{13.268579in}{8.283778in}}%
\pgfpathlineto{\pgfqpoint{13.299100in}{8.302548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.822242in}{8.574246in}}%
\pgfpathlineto{\pgfqpoint{14.778552in}{8.591789in}}%
\pgfpathlineto{\pgfqpoint{14.779100in}{8.683294in}}%
\pgfpathlineto{\pgfqpoint{14.822807in}{8.665898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.747644in}{5.330371in}}%
\pgfpathlineto{\pgfqpoint{14.794188in}{5.352431in}}%
\pgfpathlineto{\pgfqpoint{14.794742in}{5.442773in}}%
\pgfpathlineto{\pgfqpoint{14.748182in}{5.420850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342061in}{8.685899in}}%
\pgfpathlineto{\pgfqpoint{13.299158in}{8.668664in}}%
\pgfpathlineto{\pgfqpoint{13.299172in}{8.760359in}}%
\pgfpathlineto{\pgfqpoint{13.342091in}{8.777448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728090in}{9.432852in}}%
\pgfpathlineto{\pgfqpoint{14.662050in}{9.446676in}}%
\pgfpathlineto{\pgfqpoint{14.662556in}{9.538512in}}%
\pgfpathlineto{\pgfqpoint{14.728621in}{9.524815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.687362in}{4.948168in}}%
\pgfpathlineto{\pgfqpoint{14.745495in}{4.969109in}}%
\pgfpathlineto{\pgfqpoint{14.746032in}{5.059327in}}%
\pgfpathlineto{\pgfqpoint{14.687879in}{5.038512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312533in}{5.446298in}}%
\pgfpathlineto{\pgfqpoint{13.359803in}{5.424158in}}%
\pgfpathlineto{\pgfqpoint{13.359839in}{5.514681in}}%
\pgfpathlineto{\pgfqpoint{13.312552in}{5.536683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.796962in}{5.804791in}}%
\pgfpathlineto{\pgfqpoint{14.831171in}{5.827372in}}%
\pgfpathlineto{\pgfqpoint{14.831738in}{5.917894in}}%
\pgfpathlineto{\pgfqpoint{14.797518in}{5.895459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.781298in}{9.049974in}}%
\pgfpathlineto{\pgfqpoint{14.725970in}{9.065665in}}%
\pgfpathlineto{\pgfqpoint{14.726499in}{9.157363in}}%
\pgfpathlineto{\pgfqpoint{14.781848in}{9.141810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866900in}{7.712100in}}%
\pgfpathlineto{\pgfqpoint{14.848454in}{7.732544in}}%
\pgfpathlineto{\pgfqpoint{14.849027in}{7.823754in}}%
\pgfpathlineto{\pgfqpoint{14.867481in}{7.803468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.834012in}{6.280636in}}%
\pgfpathlineto{\pgfqpoint{14.855334in}{6.303284in}}%
\pgfpathlineto{\pgfqpoint{14.855910in}{6.393981in}}%
\pgfpathlineto{\pgfqpoint{14.834582in}{6.371485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869226in}{7.234709in}}%
\pgfpathlineto{\pgfqpoint{14.863999in}{7.256250in}}%
\pgfpathlineto{\pgfqpoint{14.864578in}{7.347289in}}%
\pgfpathlineto{\pgfqpoint{14.869808in}{7.325906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858219in}{6.757423in}}%
\pgfpathlineto{\pgfqpoint{14.866321in}{6.779713in}}%
\pgfpathlineto{\pgfqpoint{14.866901in}{6.870581in}}%
\pgfpathlineto{\pgfqpoint{14.858797in}{6.848448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359658in}{5.062718in}}%
\pgfpathlineto{\pgfqpoint{13.418461in}{5.041621in}}%
\pgfpathlineto{\pgfqpoint{13.418518in}{5.132012in}}%
\pgfpathlineto{\pgfqpoint{13.359694in}{5.152980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064563,0.247840,0.374885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462362in}{9.540508in}}%
\pgfpathlineto{\pgfqpoint{13.396999in}{9.527033in}}%
\pgfpathlineto{\pgfqpoint{13.397049in}{9.619042in}}%
\pgfpathlineto{\pgfqpoint{13.462436in}{9.632391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851327in}{8.189256in}}%
\pgfpathlineto{\pgfqpoint{14.819985in}{8.208301in}}%
\pgfpathlineto{\pgfqpoint{14.820549in}{8.299688in}}%
\pgfpathlineto{\pgfqpoint{14.851902in}{8.280797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277646in}{5.921461in}}%
\pgfpathlineto{\pgfqpoint{13.312629in}{5.898874in}}%
\pgfpathlineto{\pgfqpoint{13.312648in}{5.989585in}}%
\pgfpathlineto{\pgfqpoint{13.277653in}{6.012025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396800in}{9.159663in}}%
\pgfpathlineto{\pgfqpoint{13.342211in}{9.144304in}}%
\pgfpathlineto{\pgfqpoint{13.342241in}{9.236184in}}%
\pgfpathlineto{\pgfqpoint{13.396850in}{9.251406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268562in}{7.826856in}}%
\pgfpathlineto{\pgfqpoint{13.250954in}{7.806647in}}%
\pgfpathlineto{\pgfqpoint{13.250951in}{7.898056in}}%
\pgfpathlineto{\pgfqpoint{13.268565in}{7.918109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250969in}{7.350590in}}%
\pgfpathlineto{\pgfqpoint{13.246585in}{7.329233in}}%
\pgfpathlineto{\pgfqpoint{13.246580in}{7.420471in}}%
\pgfpathlineto{\pgfqpoint{13.250966in}{7.441670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255549in}{6.397522in}}%
\pgfpathlineto{\pgfqpoint{13.277680in}{6.374936in}}%
\pgfpathlineto{\pgfqpoint{13.277687in}{6.465828in}}%
\pgfpathlineto{\pgfqpoint{13.255548in}{6.488260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246607in}{6.874031in}}%
\pgfpathlineto{\pgfqpoint{13.255542in}{6.851868in}}%
\pgfpathlineto{\pgfqpoint{13.255541in}{6.942934in}}%
\pgfpathlineto{\pgfqpoint{13.246603in}{6.964940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299100in}{8.302548in}}%
\pgfpathlineto{\pgfqpoint{13.268579in}{8.283778in}}%
\pgfpathlineto{\pgfqpoint{13.268582in}{8.375361in}}%
\pgfpathlineto{\pgfqpoint{13.299114in}{8.393978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.822807in}{8.665898in}}%
\pgfpathlineto{\pgfqpoint{14.779100in}{8.683294in}}%
\pgfpathlineto{\pgfqpoint{14.779649in}{8.774865in}}%
\pgfpathlineto{\pgfqpoint{14.823372in}{8.757616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.748182in}{5.420850in}}%
\pgfpathlineto{\pgfqpoint{14.794742in}{5.442773in}}%
\pgfpathlineto{\pgfqpoint{14.795296in}{5.533179in}}%
\pgfpathlineto{\pgfqpoint{14.748721in}{5.511394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342091in}{8.777448in}}%
\pgfpathlineto{\pgfqpoint{13.299172in}{8.760359in}}%
\pgfpathlineto{\pgfqpoint{13.299187in}{8.852119in}}%
\pgfpathlineto{\pgfqpoint{13.342121in}{8.869062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045754,0.175637,0.265670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728621in}{9.524815in}}%
\pgfpathlineto{\pgfqpoint{14.662556in}{9.538512in}}%
\pgfpathlineto{\pgfqpoint{14.663063in}{9.630414in}}%
\pgfpathlineto{\pgfqpoint{14.729153in}{9.616844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.687879in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{14.746032in}{5.059327in}}%
\pgfpathlineto{\pgfqpoint{14.746569in}{5.149610in}}%
\pgfpathlineto{\pgfqpoint{14.688395in}{5.128921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312552in}{5.536683in}}%
\pgfpathlineto{\pgfqpoint{13.359839in}{5.514681in}}%
\pgfpathlineto{\pgfqpoint{13.359876in}{5.605270in}}%
\pgfpathlineto{\pgfqpoint{13.312571in}{5.627133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.797518in}{5.895459in}}%
\pgfpathlineto{\pgfqpoint{14.831738in}{5.917894in}}%
\pgfpathlineto{\pgfqpoint{14.832306in}{6.008481in}}%
\pgfpathlineto{\pgfqpoint{14.798075in}{5.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.781848in}{9.141810in}}%
\pgfpathlineto{\pgfqpoint{14.726499in}{9.157363in}}%
\pgfpathlineto{\pgfqpoint{14.727029in}{9.249126in}}%
\pgfpathlineto{\pgfqpoint{14.782399in}{9.233712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.867481in}{7.803468in}}%
\pgfpathlineto{\pgfqpoint{14.849027in}{7.823754in}}%
\pgfpathlineto{\pgfqpoint{14.849602in}{7.915031in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.894902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.834582in}{6.371485in}}%
\pgfpathlineto{\pgfqpoint{14.855910in}{6.393981in}}%
\pgfpathlineto{\pgfqpoint{14.856486in}{6.484743in}}%
\pgfpathlineto{\pgfqpoint{14.835152in}{6.462400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869808in}{7.325906in}}%
\pgfpathlineto{\pgfqpoint{14.864578in}{7.347289in}}%
\pgfpathlineto{\pgfqpoint{14.865158in}{7.438393in}}%
\pgfpathlineto{\pgfqpoint{14.870391in}{7.417169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858797in}{6.848448in}}%
\pgfpathlineto{\pgfqpoint{14.866901in}{6.870581in}}%
\pgfpathlineto{\pgfqpoint{14.867482in}{6.961514in}}%
\pgfpathlineto{\pgfqpoint{14.859376in}{6.939538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359694in}{5.152980in}}%
\pgfpathlineto{\pgfqpoint{13.418518in}{5.132012in}}%
\pgfpathlineto{\pgfqpoint{13.418576in}{5.222468in}}%
\pgfpathlineto{\pgfqpoint{13.359730in}{5.243307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851902in}{8.280797in}}%
\pgfpathlineto{\pgfqpoint{14.820549in}{8.299688in}}%
\pgfpathlineto{\pgfqpoint{14.821113in}{8.391141in}}%
\pgfpathlineto{\pgfqpoint{14.852479in}{8.372404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277653in}{6.012025in}}%
\pgfpathlineto{\pgfqpoint{13.312648in}{5.989585in}}%
\pgfpathlineto{\pgfqpoint{13.312668in}{6.080363in}}%
\pgfpathlineto{\pgfqpoint{13.277660in}{6.102655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396850in}{9.251406in}}%
\pgfpathlineto{\pgfqpoint{13.342241in}{9.236184in}}%
\pgfpathlineto{\pgfqpoint{13.342271in}{9.328130in}}%
\pgfpathlineto{\pgfqpoint{13.396900in}{9.343215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268565in}{7.918109in}}%
\pgfpathlineto{\pgfqpoint{13.250951in}{7.898056in}}%
\pgfpathlineto{\pgfqpoint{13.250948in}{7.989532in}}%
\pgfpathlineto{\pgfqpoint{13.268569in}{8.009427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250966in}{7.441670in}}%
\pgfpathlineto{\pgfqpoint{13.246580in}{7.420471in}}%
\pgfpathlineto{\pgfqpoint{13.246576in}{7.511776in}}%
\pgfpathlineto{\pgfqpoint{13.250963in}{7.532815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255548in}{6.488260in}}%
\pgfpathlineto{\pgfqpoint{13.277687in}{6.465828in}}%
\pgfpathlineto{\pgfqpoint{13.277693in}{6.556785in}}%
\pgfpathlineto{\pgfqpoint{13.255546in}{6.579063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246603in}{6.964940in}}%
\pgfpathlineto{\pgfqpoint{13.255541in}{6.942934in}}%
\pgfpathlineto{\pgfqpoint{13.255540in}{7.034066in}}%
\pgfpathlineto{\pgfqpoint{13.246598in}{7.055915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299114in}{8.393978in}}%
\pgfpathlineto{\pgfqpoint{13.268582in}{8.375361in}}%
\pgfpathlineto{\pgfqpoint{13.268586in}{8.467010in}}%
\pgfpathlineto{\pgfqpoint{13.299129in}{8.485474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.823372in}{8.757616in}}%
\pgfpathlineto{\pgfqpoint{14.779649in}{8.774865in}}%
\pgfpathlineto{\pgfqpoint{14.780198in}{8.866502in}}%
\pgfpathlineto{\pgfqpoint{14.823938in}{8.849400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.748721in}{5.511394in}}%
\pgfpathlineto{\pgfqpoint{14.795296in}{5.533179in}}%
\pgfpathlineto{\pgfqpoint{14.795851in}{5.623651in}}%
\pgfpathlineto{\pgfqpoint{14.749260in}{5.602004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342121in}{8.869062in}}%
\pgfpathlineto{\pgfqpoint{13.299187in}{8.852119in}}%
\pgfpathlineto{\pgfqpoint{13.299201in}{8.943947in}}%
\pgfpathlineto{\pgfqpoint{13.342151in}{8.960743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688395in}{5.128921in}}%
\pgfpathlineto{\pgfqpoint{14.746569in}{5.149610in}}%
\pgfpathlineto{\pgfqpoint{14.747106in}{5.239958in}}%
\pgfpathlineto{\pgfqpoint{14.688912in}{5.219396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312571in}{5.627133in}}%
\pgfpathlineto{\pgfqpoint{13.359876in}{5.605270in}}%
\pgfpathlineto{\pgfqpoint{13.359912in}{5.695925in}}%
\pgfpathlineto{\pgfqpoint{13.312590in}{5.717648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.798075in}{5.986193in}}%
\pgfpathlineto{\pgfqpoint{14.832306in}{6.008481in}}%
\pgfpathlineto{\pgfqpoint{14.832874in}{6.099134in}}%
\pgfpathlineto{\pgfqpoint{14.798632in}{6.076993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782399in}{9.233712in}}%
\pgfpathlineto{\pgfqpoint{14.727029in}{9.249126in}}%
\pgfpathlineto{\pgfqpoint{14.727560in}{9.340956in}}%
\pgfpathlineto{\pgfqpoint{14.782950in}{9.325680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868063in}{7.894902in}}%
\pgfpathlineto{\pgfqpoint{14.849602in}{7.915031in}}%
\pgfpathlineto{\pgfqpoint{14.850176in}{8.006373in}}%
\pgfpathlineto{\pgfqpoint{14.868646in}{7.986403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.835152in}{6.462400in}}%
\pgfpathlineto{\pgfqpoint{14.856486in}{6.484743in}}%
\pgfpathlineto{\pgfqpoint{14.857064in}{6.575570in}}%
\pgfpathlineto{\pgfqpoint{14.835722in}{6.553381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.870391in}{7.417169in}}%
\pgfpathlineto{\pgfqpoint{14.865158in}{7.438393in}}%
\pgfpathlineto{\pgfqpoint{14.865738in}{7.529563in}}%
\pgfpathlineto{\pgfqpoint{14.870974in}{7.508498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859376in}{6.939538in}}%
\pgfpathlineto{\pgfqpoint{14.867482in}{6.961514in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.052513in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{7.030695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359730in}{5.243307in}}%
\pgfpathlineto{\pgfqpoint{13.418576in}{5.222468in}}%
\pgfpathlineto{\pgfqpoint{13.418634in}{5.312989in}}%
\pgfpathlineto{\pgfqpoint{13.359767in}{5.333700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.852479in}{8.372404in}}%
\pgfpathlineto{\pgfqpoint{14.821113in}{8.391141in}}%
\pgfpathlineto{\pgfqpoint{14.821677in}{8.482661in}}%
\pgfpathlineto{\pgfqpoint{14.853055in}{8.464077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277660in}{6.102655in}}%
\pgfpathlineto{\pgfqpoint{13.312668in}{6.080363in}}%
\pgfpathlineto{\pgfqpoint{13.312687in}{6.171205in}}%
\pgfpathlineto{\pgfqpoint{13.277667in}{6.193350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396900in}{9.343215in}}%
\pgfpathlineto{\pgfqpoint{13.342271in}{9.328130in}}%
\pgfpathlineto{\pgfqpoint{13.342301in}{9.420143in}}%
\pgfpathlineto{\pgfqpoint{13.396949in}{9.435091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268569in}{8.009427in}}%
\pgfpathlineto{\pgfqpoint{13.250948in}{7.989532in}}%
\pgfpathlineto{\pgfqpoint{13.250945in}{8.081073in}}%
\pgfpathlineto{\pgfqpoint{13.268572in}{8.100811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250963in}{7.532815in}}%
\pgfpathlineto{\pgfqpoint{13.246576in}{7.511776in}}%
\pgfpathlineto{\pgfqpoint{13.246571in}{7.603146in}}%
\pgfpathlineto{\pgfqpoint{13.250960in}{7.624027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255546in}{6.579063in}}%
\pgfpathlineto{\pgfqpoint{13.277693in}{6.556785in}}%
\pgfpathlineto{\pgfqpoint{13.277700in}{6.647809in}}%
\pgfpathlineto{\pgfqpoint{13.255545in}{6.669932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246598in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{13.255540in}{7.034066in}}%
\pgfpathlineto{\pgfqpoint{13.255539in}{7.125265in}}%
\pgfpathlineto{\pgfqpoint{13.246594in}{7.146955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299129in}{8.485474in}}%
\pgfpathlineto{\pgfqpoint{13.268586in}{8.467010in}}%
\pgfpathlineto{\pgfqpoint{13.268589in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{13.299143in}{8.577036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.823938in}{8.849400in}}%
\pgfpathlineto{\pgfqpoint{14.780198in}{8.866502in}}%
\pgfpathlineto{\pgfqpoint{14.780748in}{8.958205in}}%
\pgfpathlineto{\pgfqpoint{14.824505in}{8.941251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.749260in}{5.602004in}}%
\pgfpathlineto{\pgfqpoint{14.795851in}{5.623651in}}%
\pgfpathlineto{\pgfqpoint{14.796406in}{5.714188in}}%
\pgfpathlineto{\pgfqpoint{14.749799in}{5.692679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342151in}{8.960743in}}%
\pgfpathlineto{\pgfqpoint{13.299201in}{8.943947in}}%
\pgfpathlineto{\pgfqpoint{13.299216in}{9.035840in}}%
\pgfpathlineto{\pgfqpoint{13.342181in}{9.052490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688912in}{5.219396in}}%
\pgfpathlineto{\pgfqpoint{14.747106in}{5.239958in}}%
\pgfpathlineto{\pgfqpoint{14.747644in}{5.330371in}}%
\pgfpathlineto{\pgfqpoint{14.689430in}{5.309937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312590in}{5.717648in}}%
\pgfpathlineto{\pgfqpoint{13.359912in}{5.695925in}}%
\pgfpathlineto{\pgfqpoint{13.359949in}{5.786645in}}%
\pgfpathlineto{\pgfqpoint{13.312610in}{5.808228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.798632in}{6.076993in}}%
\pgfpathlineto{\pgfqpoint{14.832874in}{6.099134in}}%
\pgfpathlineto{\pgfqpoint{14.833443in}{6.189852in}}%
\pgfpathlineto{\pgfqpoint{14.799189in}{6.167858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.782950in}{9.325680in}}%
\pgfpathlineto{\pgfqpoint{14.727560in}{9.340956in}}%
\pgfpathlineto{\pgfqpoint{14.728090in}{9.432852in}}%
\pgfpathlineto{\pgfqpoint{14.783502in}{9.417716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868646in}{7.986403in}}%
\pgfpathlineto{\pgfqpoint{14.850176in}{8.006373in}}%
\pgfpathlineto{\pgfqpoint{14.850751in}{8.097782in}}%
\pgfpathlineto{\pgfqpoint{14.869228in}{8.077969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.835722in}{6.553381in}}%
\pgfpathlineto{\pgfqpoint{14.857064in}{6.575570in}}%
\pgfpathlineto{\pgfqpoint{14.857641in}{6.666464in}}%
\pgfpathlineto{\pgfqpoint{14.836293in}{6.644428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.870974in}{7.508498in}}%
\pgfpathlineto{\pgfqpoint{14.865738in}{7.529563in}}%
\pgfpathlineto{\pgfqpoint{14.866319in}{7.620799in}}%
\pgfpathlineto{\pgfqpoint{14.871558in}{7.599893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418403in}{4.951296in}}%
\pgfpathlineto{\pgfqpoint{13.487843in}{4.932043in}}%
\pgfpathlineto{\pgfqpoint{13.487926in}{5.022485in}}%
\pgfpathlineto{\pgfqpoint{13.418461in}{5.041621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859955in}{7.030695in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.052513in}}%
\pgfpathlineto{\pgfqpoint{14.868644in}{7.143579in}}%
\pgfpathlineto{\pgfqpoint{14.860535in}{7.121918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359767in}{5.333700in}}%
\pgfpathlineto{\pgfqpoint{13.418634in}{5.312989in}}%
\pgfpathlineto{\pgfqpoint{13.418691in}{5.403576in}}%
\pgfpathlineto{\pgfqpoint{13.359803in}{5.424158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853055in}{8.464077in}}%
\pgfpathlineto{\pgfqpoint{14.821677in}{8.482661in}}%
\pgfpathlineto{\pgfqpoint{14.822242in}{8.574246in}}%
\pgfpathlineto{\pgfqpoint{14.853632in}{8.555817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277667in}{6.193350in}}%
\pgfpathlineto{\pgfqpoint{13.312687in}{6.171205in}}%
\pgfpathlineto{\pgfqpoint{13.312707in}{6.262114in}}%
\pgfpathlineto{\pgfqpoint{13.277673in}{6.284110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396949in}{9.435091in}}%
\pgfpathlineto{\pgfqpoint{13.342301in}{9.420143in}}%
\pgfpathlineto{\pgfqpoint{13.342331in}{9.512223in}}%
\pgfpathlineto{\pgfqpoint{13.396999in}{9.527033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268572in}{8.100811in}}%
\pgfpathlineto{\pgfqpoint{13.250945in}{8.081073in}}%
\pgfpathlineto{\pgfqpoint{13.250942in}{8.172681in}}%
\pgfpathlineto{\pgfqpoint{13.268576in}{8.192262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250960in}{7.624027in}}%
\pgfpathlineto{\pgfqpoint{13.246571in}{7.603146in}}%
\pgfpathlineto{\pgfqpoint{13.246567in}{7.694582in}}%
\pgfpathlineto{\pgfqpoint{13.250957in}{7.715304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255545in}{6.669932in}}%
\pgfpathlineto{\pgfqpoint{13.277700in}{6.647809in}}%
\pgfpathlineto{\pgfqpoint{13.277707in}{6.738898in}}%
\pgfpathlineto{\pgfqpoint{13.255544in}{6.760867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246594in}{7.146955in}}%
\pgfpathlineto{\pgfqpoint{13.255539in}{7.125265in}}%
\pgfpathlineto{\pgfqpoint{13.255537in}{7.216529in}}%
\pgfpathlineto{\pgfqpoint{13.246589in}{7.238061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299143in}{8.577036in}}%
\pgfpathlineto{\pgfqpoint{13.268589in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{8.650507in}}%
\pgfpathlineto{\pgfqpoint{13.299158in}{8.668664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.824505in}{8.941251in}}%
\pgfpathlineto{\pgfqpoint{14.780748in}{8.958205in}}%
\pgfpathlineto{\pgfqpoint{14.781298in}{9.049974in}}%
\pgfpathlineto{\pgfqpoint{14.825071in}{9.033168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.749799in}{5.692679in}}%
\pgfpathlineto{\pgfqpoint{14.796406in}{5.714188in}}%
\pgfpathlineto{\pgfqpoint{14.796962in}{5.804791in}}%
\pgfpathlineto{\pgfqpoint{14.750339in}{5.783420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.618505in}{4.929252in}}%
\pgfpathlineto{\pgfqpoint{14.687362in}{4.948168in}}%
\pgfpathlineto{\pgfqpoint{14.687879in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{14.618997in}{5.019711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342181in}{9.052490in}}%
\pgfpathlineto{\pgfqpoint{13.299216in}{9.035840in}}%
\pgfpathlineto{\pgfqpoint{13.299230in}{9.127801in}}%
\pgfpathlineto{\pgfqpoint{13.342211in}{9.144304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.689430in}{5.309937in}}%
\pgfpathlineto{\pgfqpoint{14.747644in}{5.330371in}}%
\pgfpathlineto{\pgfqpoint{14.748182in}{5.420850in}}%
\pgfpathlineto{\pgfqpoint{14.689948in}{5.400543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312610in}{5.808228in}}%
\pgfpathlineto{\pgfqpoint{13.359949in}{5.786645in}}%
\pgfpathlineto{\pgfqpoint{13.359985in}{5.877431in}}%
\pgfpathlineto{\pgfqpoint{13.312629in}{5.898874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.799189in}{6.167858in}}%
\pgfpathlineto{\pgfqpoint{14.833443in}{6.189852in}}%
\pgfpathlineto{\pgfqpoint{14.834012in}{6.280636in}}%
\pgfpathlineto{\pgfqpoint{14.799747in}{6.258789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.783502in}{9.417716in}}%
\pgfpathlineto{\pgfqpoint{14.728090in}{9.432852in}}%
\pgfpathlineto{\pgfqpoint{14.728621in}{9.524815in}}%
\pgfpathlineto{\pgfqpoint{14.784054in}{9.509818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869228in}{8.077969in}}%
\pgfpathlineto{\pgfqpoint{14.850751in}{8.097782in}}%
\pgfpathlineto{\pgfqpoint{14.851327in}{8.189256in}}%
\pgfpathlineto{\pgfqpoint{14.869811in}{8.169602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836293in}{6.644428in}}%
\pgfpathlineto{\pgfqpoint{14.857641in}{6.666464in}}%
\pgfpathlineto{\pgfqpoint{14.858219in}{6.757423in}}%
\pgfpathlineto{\pgfqpoint{14.836864in}{6.735541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871558in}{7.599893in}}%
\pgfpathlineto{\pgfqpoint{14.866319in}{7.620799in}}%
\pgfpathlineto{\pgfqpoint{14.866900in}{7.712100in}}%
\pgfpathlineto{\pgfqpoint{14.872142in}{7.691354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418461in}{5.041621in}}%
\pgfpathlineto{\pgfqpoint{13.487926in}{5.022485in}}%
\pgfpathlineto{\pgfqpoint{13.488009in}{5.112992in}}%
\pgfpathlineto{\pgfqpoint{13.418518in}{5.132012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.860535in}{7.121918in}}%
\pgfpathlineto{\pgfqpoint{14.868644in}{7.143579in}}%
\pgfpathlineto{\pgfqpoint{14.869226in}{7.234709in}}%
\pgfpathlineto{\pgfqpoint{14.861115in}{7.213206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359803in}{5.424158in}}%
\pgfpathlineto{\pgfqpoint{13.418691in}{5.403576in}}%
\pgfpathlineto{\pgfqpoint{13.418749in}{5.494229in}}%
\pgfpathlineto{\pgfqpoint{13.359839in}{5.514681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853632in}{8.555817in}}%
\pgfpathlineto{\pgfqpoint{14.822242in}{8.574246in}}%
\pgfpathlineto{\pgfqpoint{14.822807in}{8.665898in}}%
\pgfpathlineto{\pgfqpoint{14.854210in}{8.647623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277673in}{6.284110in}}%
\pgfpathlineto{\pgfqpoint{13.312707in}{6.262114in}}%
\pgfpathlineto{\pgfqpoint{13.312726in}{6.353089in}}%
\pgfpathlineto{\pgfqpoint{13.277680in}{6.374936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069467,0.266665,0.403359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396999in}{9.527033in}}%
\pgfpathlineto{\pgfqpoint{13.342331in}{9.512223in}}%
\pgfpathlineto{\pgfqpoint{13.342362in}{9.604369in}}%
\pgfpathlineto{\pgfqpoint{13.397049in}{9.619042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268576in}{8.192262in}}%
\pgfpathlineto{\pgfqpoint{13.250942in}{8.172681in}}%
\pgfpathlineto{\pgfqpoint{13.250940in}{8.264356in}}%
\pgfpathlineto{\pgfqpoint{13.268579in}{8.283778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250957in}{7.715304in}}%
\pgfpathlineto{\pgfqpoint{13.246567in}{7.694582in}}%
\pgfpathlineto{\pgfqpoint{13.246562in}{7.786085in}}%
\pgfpathlineto{\pgfqpoint{13.250954in}{7.806647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255544in}{6.760867in}}%
\pgfpathlineto{\pgfqpoint{13.277707in}{6.738898in}}%
\pgfpathlineto{\pgfqpoint{13.277714in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{13.255542in}{6.851868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246589in}{7.238061in}}%
\pgfpathlineto{\pgfqpoint{13.255537in}{7.216529in}}%
\pgfpathlineto{\pgfqpoint{13.255536in}{7.307860in}}%
\pgfpathlineto{\pgfqpoint{13.246585in}{7.329233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299158in}{8.668664in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{8.650507in}}%
\pgfpathlineto{\pgfqpoint{13.268596in}{8.742355in}}%
\pgfpathlineto{\pgfqpoint{13.299172in}{8.760359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825071in}{9.033168in}}%
\pgfpathlineto{\pgfqpoint{14.781298in}{9.049974in}}%
\pgfpathlineto{\pgfqpoint{14.781848in}{9.141810in}}%
\pgfpathlineto{\pgfqpoint{14.825639in}{9.125152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750339in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{14.796962in}{5.804791in}}%
\pgfpathlineto{\pgfqpoint{14.797518in}{5.895459in}}%
\pgfpathlineto{\pgfqpoint{14.750879in}{5.874227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.618997in}{5.019711in}}%
\pgfpathlineto{\pgfqpoint{14.687879in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{14.688395in}{5.128921in}}%
\pgfpathlineto{\pgfqpoint{14.619489in}{5.110235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342211in}{9.144304in}}%
\pgfpathlineto{\pgfqpoint{13.299230in}{9.127801in}}%
\pgfpathlineto{\pgfqpoint{13.299245in}{9.219828in}}%
\pgfpathlineto{\pgfqpoint{13.342241in}{9.236184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.689948in}{5.400543in}}%
\pgfpathlineto{\pgfqpoint{14.748182in}{5.420850in}}%
\pgfpathlineto{\pgfqpoint{14.748721in}{5.511394in}}%
\pgfpathlineto{\pgfqpoint{14.690466in}{5.491215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312629in}{5.898874in}}%
\pgfpathlineto{\pgfqpoint{13.359985in}{5.877431in}}%
\pgfpathlineto{\pgfqpoint{13.360022in}{5.968282in}}%
\pgfpathlineto{\pgfqpoint{13.312648in}{5.989585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.799747in}{6.258789in}}%
\pgfpathlineto{\pgfqpoint{14.834012in}{6.280636in}}%
\pgfpathlineto{\pgfqpoint{14.834582in}{6.371485in}}%
\pgfpathlineto{\pgfqpoint{14.800305in}{6.349786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048894,0.187692,0.283903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.784054in}{9.509818in}}%
\pgfpathlineto{\pgfqpoint{14.728621in}{9.524815in}}%
\pgfpathlineto{\pgfqpoint{14.729153in}{9.616844in}}%
\pgfpathlineto{\pgfqpoint{14.784606in}{9.601986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869811in}{8.169602in}}%
\pgfpathlineto{\pgfqpoint{14.851327in}{8.189256in}}%
\pgfpathlineto{\pgfqpoint{14.851902in}{8.280797in}}%
\pgfpathlineto{\pgfqpoint{14.870395in}{8.261301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836864in}{6.735541in}}%
\pgfpathlineto{\pgfqpoint{14.858219in}{6.757423in}}%
\pgfpathlineto{\pgfqpoint{14.858797in}{6.848448in}}%
\pgfpathlineto{\pgfqpoint{14.837436in}{6.826720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872142in}{7.691354in}}%
\pgfpathlineto{\pgfqpoint{14.866900in}{7.712100in}}%
\pgfpathlineto{\pgfqpoint{14.867481in}{7.803468in}}%
\pgfpathlineto{\pgfqpoint{14.872726in}{7.782881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418518in}{5.132012in}}%
\pgfpathlineto{\pgfqpoint{13.488009in}{5.112992in}}%
\pgfpathlineto{\pgfqpoint{13.488092in}{5.203565in}}%
\pgfpathlineto{\pgfqpoint{13.418576in}{5.222468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861115in}{7.213206in}}%
\pgfpathlineto{\pgfqpoint{14.869226in}{7.234709in}}%
\pgfpathlineto{\pgfqpoint{14.869808in}{7.325906in}}%
\pgfpathlineto{\pgfqpoint{14.861695in}{7.304561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359839in}{5.514681in}}%
\pgfpathlineto{\pgfqpoint{13.418749in}{5.494229in}}%
\pgfpathlineto{\pgfqpoint{13.418807in}{5.584947in}}%
\pgfpathlineto{\pgfqpoint{13.359876in}{5.605270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854210in}{8.647623in}}%
\pgfpathlineto{\pgfqpoint{14.822807in}{8.665898in}}%
\pgfpathlineto{\pgfqpoint{14.823372in}{8.757616in}}%
\pgfpathlineto{\pgfqpoint{14.854788in}{8.739496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277680in}{6.374936in}}%
\pgfpathlineto{\pgfqpoint{13.312726in}{6.353089in}}%
\pgfpathlineto{\pgfqpoint{13.312745in}{6.444129in}}%
\pgfpathlineto{\pgfqpoint{13.277687in}{6.465828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268579in}{8.283778in}}%
\pgfpathlineto{\pgfqpoint{13.250940in}{8.264356in}}%
\pgfpathlineto{\pgfqpoint{13.250937in}{8.356096in}}%
\pgfpathlineto{\pgfqpoint{13.268582in}{8.375361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250954in}{7.806647in}}%
\pgfpathlineto{\pgfqpoint{13.246562in}{7.786085in}}%
\pgfpathlineto{\pgfqpoint{13.246557in}{7.877654in}}%
\pgfpathlineto{\pgfqpoint{13.250951in}{7.898056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255542in}{6.851868in}}%
\pgfpathlineto{\pgfqpoint{13.277714in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{13.277720in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{13.255541in}{6.942934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246585in}{7.329233in}}%
\pgfpathlineto{\pgfqpoint{13.255536in}{7.307860in}}%
\pgfpathlineto{\pgfqpoint{13.255535in}{7.399256in}}%
\pgfpathlineto{\pgfqpoint{13.246580in}{7.420471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299172in}{8.760359in}}%
\pgfpathlineto{\pgfqpoint{13.268596in}{8.742355in}}%
\pgfpathlineto{\pgfqpoint{13.268599in}{8.834270in}}%
\pgfpathlineto{\pgfqpoint{13.299187in}{8.852119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825639in}{9.125152in}}%
\pgfpathlineto{\pgfqpoint{14.781848in}{9.141810in}}%
\pgfpathlineto{\pgfqpoint{14.782399in}{9.233712in}}%
\pgfpathlineto{\pgfqpoint{14.826206in}{9.217202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750879in}{5.874227in}}%
\pgfpathlineto{\pgfqpoint{14.797518in}{5.895459in}}%
\pgfpathlineto{\pgfqpoint{14.798075in}{5.986193in}}%
\pgfpathlineto{\pgfqpoint{14.751419in}{5.965100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.619489in}{5.110235in}}%
\pgfpathlineto{\pgfqpoint{14.688395in}{5.128921in}}%
\pgfpathlineto{\pgfqpoint{14.688912in}{5.219396in}}%
\pgfpathlineto{\pgfqpoint{14.619982in}{5.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342241in}{9.236184in}}%
\pgfpathlineto{\pgfqpoint{13.299245in}{9.219828in}}%
\pgfpathlineto{\pgfqpoint{13.299259in}{9.311921in}}%
\pgfpathlineto{\pgfqpoint{13.342271in}{9.328130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.690466in}{5.491215in}}%
\pgfpathlineto{\pgfqpoint{14.748721in}{5.511394in}}%
\pgfpathlineto{\pgfqpoint{14.749260in}{5.602004in}}%
\pgfpathlineto{\pgfqpoint{14.690985in}{5.581952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312648in}{5.989585in}}%
\pgfpathlineto{\pgfqpoint{13.360022in}{5.968282in}}%
\pgfpathlineto{\pgfqpoint{13.360058in}{6.059200in}}%
\pgfpathlineto{\pgfqpoint{13.312668in}{6.080363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.800305in}{6.349786in}}%
\pgfpathlineto{\pgfqpoint{14.834582in}{6.371485in}}%
\pgfpathlineto{\pgfqpoint{14.835152in}{6.462400in}}%
\pgfpathlineto{\pgfqpoint{14.800863in}{6.440849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.870395in}{8.261301in}}%
\pgfpathlineto{\pgfqpoint{14.851902in}{8.280797in}}%
\pgfpathlineto{\pgfqpoint{14.852479in}{8.372404in}}%
\pgfpathlineto{\pgfqpoint{14.870979in}{8.353066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.837436in}{6.826720in}}%
\pgfpathlineto{\pgfqpoint{14.858797in}{6.848448in}}%
\pgfpathlineto{\pgfqpoint{14.859376in}{6.939538in}}%
\pgfpathlineto{\pgfqpoint{14.838008in}{6.917965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872726in}{7.782881in}}%
\pgfpathlineto{\pgfqpoint{14.867481in}{7.803468in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.894902in}}%
\pgfpathlineto{\pgfqpoint{14.873311in}{7.874475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418576in}{5.222468in}}%
\pgfpathlineto{\pgfqpoint{13.488092in}{5.203565in}}%
\pgfpathlineto{\pgfqpoint{13.488175in}{5.294203in}}%
\pgfpathlineto{\pgfqpoint{13.418634in}{5.312989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.861695in}{7.304561in}}%
\pgfpathlineto{\pgfqpoint{14.869808in}{7.325906in}}%
\pgfpathlineto{\pgfqpoint{14.870391in}{7.417169in}}%
\pgfpathlineto{\pgfqpoint{14.862276in}{7.395982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359876in}{5.605270in}}%
\pgfpathlineto{\pgfqpoint{13.418807in}{5.584947in}}%
\pgfpathlineto{\pgfqpoint{13.418865in}{5.675731in}}%
\pgfpathlineto{\pgfqpoint{13.359912in}{5.695925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.854788in}{8.739496in}}%
\pgfpathlineto{\pgfqpoint{14.823372in}{8.757616in}}%
\pgfpathlineto{\pgfqpoint{14.823938in}{8.849400in}}%
\pgfpathlineto{\pgfqpoint{14.855366in}{8.831435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277687in}{6.465828in}}%
\pgfpathlineto{\pgfqpoint{13.312745in}{6.444129in}}%
\pgfpathlineto{\pgfqpoint{13.312765in}{6.535235in}}%
\pgfpathlineto{\pgfqpoint{13.277693in}{6.556785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268582in}{8.375361in}}%
\pgfpathlineto{\pgfqpoint{13.250937in}{8.356096in}}%
\pgfpathlineto{\pgfqpoint{13.250934in}{8.447904in}}%
\pgfpathlineto{\pgfqpoint{13.268586in}{8.467010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250951in}{7.898056in}}%
\pgfpathlineto{\pgfqpoint{13.246557in}{7.877654in}}%
\pgfpathlineto{\pgfqpoint{13.246553in}{7.969289in}}%
\pgfpathlineto{\pgfqpoint{13.250948in}{7.989532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255541in}{6.942934in}}%
\pgfpathlineto{\pgfqpoint{13.277720in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{13.277727in}{7.012562in}}%
\pgfpathlineto{\pgfqpoint{13.255540in}{7.034066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246580in}{7.420471in}}%
\pgfpathlineto{\pgfqpoint{13.255535in}{7.399256in}}%
\pgfpathlineto{\pgfqpoint{13.255533in}{7.490719in}}%
\pgfpathlineto{\pgfqpoint{13.246576in}{7.511776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299187in}{8.852119in}}%
\pgfpathlineto{\pgfqpoint{13.268599in}{8.834270in}}%
\pgfpathlineto{\pgfqpoint{13.268603in}{8.926251in}}%
\pgfpathlineto{\pgfqpoint{13.299201in}{8.943947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.826206in}{9.217202in}}%
\pgfpathlineto{\pgfqpoint{14.782399in}{9.233712in}}%
\pgfpathlineto{\pgfqpoint{14.782950in}{9.325680in}}%
\pgfpathlineto{\pgfqpoint{14.826774in}{9.309319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.751419in}{5.965100in}}%
\pgfpathlineto{\pgfqpoint{14.798075in}{5.986193in}}%
\pgfpathlineto{\pgfqpoint{14.798632in}{6.076993in}}%
\pgfpathlineto{\pgfqpoint{14.751960in}{6.056038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.487843in}{4.932043in}}%
\pgfpathlineto{\pgfqpoint{13.566811in}{4.915097in}}%
\pgfpathlineto{\pgfqpoint{13.566922in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{13.487926in}{5.022485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.619982in}{5.200825in}}%
\pgfpathlineto{\pgfqpoint{14.688912in}{5.219396in}}%
\pgfpathlineto{\pgfqpoint{14.689430in}{5.309937in}}%
\pgfpathlineto{\pgfqpoint{14.620475in}{5.291480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342271in}{9.328130in}}%
\pgfpathlineto{\pgfqpoint{13.299259in}{9.311921in}}%
\pgfpathlineto{\pgfqpoint{13.299274in}{9.404082in}}%
\pgfpathlineto{\pgfqpoint{13.342301in}{9.420143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.690985in}{5.581952in}}%
\pgfpathlineto{\pgfqpoint{14.749260in}{5.602004in}}%
\pgfpathlineto{\pgfqpoint{14.749799in}{5.692679in}}%
\pgfpathlineto{\pgfqpoint{14.691504in}{5.672755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312668in}{6.080363in}}%
\pgfpathlineto{\pgfqpoint{13.360058in}{6.059200in}}%
\pgfpathlineto{\pgfqpoint{13.360095in}{6.150183in}}%
\pgfpathlineto{\pgfqpoint{13.312687in}{6.171205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.800863in}{6.440849in}}%
\pgfpathlineto{\pgfqpoint{14.835152in}{6.462400in}}%
\pgfpathlineto{\pgfqpoint{14.835722in}{6.553381in}}%
\pgfpathlineto{\pgfqpoint{14.801422in}{6.531978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.870979in}{8.353066in}}%
\pgfpathlineto{\pgfqpoint{14.852479in}{8.372404in}}%
\pgfpathlineto{\pgfqpoint{14.853055in}{8.464077in}}%
\pgfpathlineto{\pgfqpoint{14.871563in}{8.444899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838008in}{6.917965in}}%
\pgfpathlineto{\pgfqpoint{14.859376in}{6.939538in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{7.030695in}}%
\pgfpathlineto{\pgfqpoint{14.838580in}{7.009276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873311in}{7.874475in}}%
\pgfpathlineto{\pgfqpoint{14.868063in}{7.894902in}}%
\pgfpathlineto{\pgfqpoint{14.868646in}{7.986403in}}%
\pgfpathlineto{\pgfqpoint{14.873896in}{7.966135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418634in}{5.312989in}}%
\pgfpathlineto{\pgfqpoint{13.488175in}{5.294203in}}%
\pgfpathlineto{\pgfqpoint{13.488258in}{5.384907in}}%
\pgfpathlineto{\pgfqpoint{13.418691in}{5.403576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862276in}{7.395982in}}%
\pgfpathlineto{\pgfqpoint{14.870391in}{7.417169in}}%
\pgfpathlineto{\pgfqpoint{14.870974in}{7.508498in}}%
\pgfpathlineto{\pgfqpoint{14.862857in}{7.487470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359912in}{5.695925in}}%
\pgfpathlineto{\pgfqpoint{13.418865in}{5.675731in}}%
\pgfpathlineto{\pgfqpoint{13.418923in}{5.766581in}}%
\pgfpathlineto{\pgfqpoint{13.359949in}{5.786645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855366in}{8.831435in}}%
\pgfpathlineto{\pgfqpoint{14.823938in}{8.849400in}}%
\pgfpathlineto{\pgfqpoint{14.824505in}{8.941251in}}%
\pgfpathlineto{\pgfqpoint{14.855945in}{8.923441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540045in}{4.912692in}}%
\pgfpathlineto{\pgfqpoint{14.618505in}{4.929252in}}%
\pgfpathlineto{\pgfqpoint{14.618997in}{5.019711in}}%
\pgfpathlineto{\pgfqpoint{14.540510in}{5.003251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277693in}{6.556785in}}%
\pgfpathlineto{\pgfqpoint{13.312765in}{6.535235in}}%
\pgfpathlineto{\pgfqpoint{13.312784in}{6.626408in}}%
\pgfpathlineto{\pgfqpoint{13.277700in}{6.647809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268586in}{8.467010in}}%
\pgfpathlineto{\pgfqpoint{13.250934in}{8.447904in}}%
\pgfpathlineto{\pgfqpoint{13.250931in}{8.539778in}}%
\pgfpathlineto{\pgfqpoint{13.268589in}{8.558725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250948in}{7.989532in}}%
\pgfpathlineto{\pgfqpoint{13.246553in}{7.969289in}}%
\pgfpathlineto{\pgfqpoint{13.246548in}{8.060991in}}%
\pgfpathlineto{\pgfqpoint{13.250945in}{8.081073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255540in}{7.034066in}}%
\pgfpathlineto{\pgfqpoint{13.277727in}{7.012562in}}%
\pgfpathlineto{\pgfqpoint{13.277734in}{7.103915in}}%
\pgfpathlineto{\pgfqpoint{13.255539in}{7.125265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246576in}{7.511776in}}%
\pgfpathlineto{\pgfqpoint{13.255533in}{7.490719in}}%
\pgfpathlineto{\pgfqpoint{13.255532in}{7.582248in}}%
\pgfpathlineto{\pgfqpoint{13.246571in}{7.603146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299201in}{8.943947in}}%
\pgfpathlineto{\pgfqpoint{13.268603in}{8.926251in}}%
\pgfpathlineto{\pgfqpoint{13.268606in}{9.018299in}}%
\pgfpathlineto{\pgfqpoint{13.299216in}{9.035840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.826774in}{9.309319in}}%
\pgfpathlineto{\pgfqpoint{14.782950in}{9.325680in}}%
\pgfpathlineto{\pgfqpoint{14.783502in}{9.417716in}}%
\pgfpathlineto{\pgfqpoint{14.827343in}{9.401503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.751960in}{6.056038in}}%
\pgfpathlineto{\pgfqpoint{14.798632in}{6.076993in}}%
\pgfpathlineto{\pgfqpoint{14.799189in}{6.167858in}}%
\pgfpathlineto{\pgfqpoint{14.752501in}{6.147042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.487926in}{5.022485in}}%
\pgfpathlineto{\pgfqpoint{13.566922in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{13.567034in}{5.096251in}}%
\pgfpathlineto{\pgfqpoint{13.488009in}{5.112992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.620475in}{5.291480in}}%
\pgfpathlineto{\pgfqpoint{14.689430in}{5.309937in}}%
\pgfpathlineto{\pgfqpoint{14.689948in}{5.400543in}}%
\pgfpathlineto{\pgfqpoint{14.620969in}{5.382201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342301in}{9.420143in}}%
\pgfpathlineto{\pgfqpoint{13.299274in}{9.404082in}}%
\pgfpathlineto{\pgfqpoint{13.299288in}{9.496309in}}%
\pgfpathlineto{\pgfqpoint{13.342331in}{9.512223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.691504in}{5.672755in}}%
\pgfpathlineto{\pgfqpoint{14.749799in}{5.692679in}}%
\pgfpathlineto{\pgfqpoint{14.750339in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{14.692023in}{5.763624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312687in}{6.171205in}}%
\pgfpathlineto{\pgfqpoint{13.360095in}{6.150183in}}%
\pgfpathlineto{\pgfqpoint{13.360132in}{6.241232in}}%
\pgfpathlineto{\pgfqpoint{13.312707in}{6.262114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.801422in}{6.531978in}}%
\pgfpathlineto{\pgfqpoint{14.835722in}{6.553381in}}%
\pgfpathlineto{\pgfqpoint{14.836293in}{6.644428in}}%
\pgfpathlineto{\pgfqpoint{14.801982in}{6.623173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871563in}{8.444899in}}%
\pgfpathlineto{\pgfqpoint{14.853055in}{8.464077in}}%
\pgfpathlineto{\pgfqpoint{14.853632in}{8.555817in}}%
\pgfpathlineto{\pgfqpoint{14.872148in}{8.536797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838580in}{7.009276in}}%
\pgfpathlineto{\pgfqpoint{14.859955in}{7.030695in}}%
\pgfpathlineto{\pgfqpoint{14.860535in}{7.121918in}}%
\pgfpathlineto{\pgfqpoint{14.839153in}{7.100653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873896in}{7.966135in}}%
\pgfpathlineto{\pgfqpoint{14.868646in}{7.986403in}}%
\pgfpathlineto{\pgfqpoint{14.869228in}{8.077969in}}%
\pgfpathlineto{\pgfqpoint{14.874482in}{8.057862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418691in}{5.403576in}}%
\pgfpathlineto{\pgfqpoint{13.488258in}{5.384907in}}%
\pgfpathlineto{\pgfqpoint{13.488341in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{13.418749in}{5.494229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862857in}{7.487470in}}%
\pgfpathlineto{\pgfqpoint{14.870974in}{7.508498in}}%
\pgfpathlineto{\pgfqpoint{14.871558in}{7.599893in}}%
\pgfpathlineto{\pgfqpoint{14.863439in}{7.579024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359949in}{5.786645in}}%
\pgfpathlineto{\pgfqpoint{13.418923in}{5.766581in}}%
\pgfpathlineto{\pgfqpoint{13.418981in}{5.857497in}}%
\pgfpathlineto{\pgfqpoint{13.359985in}{5.877431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855945in}{8.923441in}}%
\pgfpathlineto{\pgfqpoint{14.824505in}{8.941251in}}%
\pgfpathlineto{\pgfqpoint{14.825071in}{9.033168in}}%
\pgfpathlineto{\pgfqpoint{14.856524in}{9.015513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540510in}{5.003251in}}%
\pgfpathlineto{\pgfqpoint{14.618997in}{5.019711in}}%
\pgfpathlineto{\pgfqpoint{14.619489in}{5.110235in}}%
\pgfpathlineto{\pgfqpoint{14.540974in}{5.093875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277700in}{6.647809in}}%
\pgfpathlineto{\pgfqpoint{13.312784in}{6.626408in}}%
\pgfpathlineto{\pgfqpoint{13.312804in}{6.717646in}}%
\pgfpathlineto{\pgfqpoint{13.277707in}{6.738898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268589in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{13.250931in}{8.539778in}}%
\pgfpathlineto{\pgfqpoint{13.250928in}{8.631718in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{8.650507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250945in}{8.081073in}}%
\pgfpathlineto{\pgfqpoint{13.246548in}{8.060991in}}%
\pgfpathlineto{\pgfqpoint{13.246544in}{8.152759in}}%
\pgfpathlineto{\pgfqpoint{13.250942in}{8.172681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255539in}{7.125265in}}%
\pgfpathlineto{\pgfqpoint{13.277734in}{7.103915in}}%
\pgfpathlineto{\pgfqpoint{13.277741in}{7.195335in}}%
\pgfpathlineto{\pgfqpoint{13.255537in}{7.216529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246571in}{7.603146in}}%
\pgfpathlineto{\pgfqpoint{13.255532in}{7.582248in}}%
\pgfpathlineto{\pgfqpoint{13.255531in}{7.673844in}}%
\pgfpathlineto{\pgfqpoint{13.246567in}{7.694582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299216in}{9.035840in}}%
\pgfpathlineto{\pgfqpoint{13.268606in}{9.018299in}}%
\pgfpathlineto{\pgfqpoint{13.268610in}{9.110414in}}%
\pgfpathlineto{\pgfqpoint{13.299230in}{9.127801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.827343in}{9.401503in}}%
\pgfpathlineto{\pgfqpoint{14.783502in}{9.417716in}}%
\pgfpathlineto{\pgfqpoint{14.784054in}{9.509818in}}%
\pgfpathlineto{\pgfqpoint{14.827911in}{9.493754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752501in}{6.147042in}}%
\pgfpathlineto{\pgfqpoint{14.799189in}{6.167858in}}%
\pgfpathlineto{\pgfqpoint{14.799747in}{6.258789in}}%
\pgfpathlineto{\pgfqpoint{14.753043in}{6.238113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488009in}{5.112992in}}%
\pgfpathlineto{\pgfqpoint{13.567034in}{5.096251in}}%
\pgfpathlineto{\pgfqpoint{13.567146in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{13.488092in}{5.203565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.620969in}{5.382201in}}%
\pgfpathlineto{\pgfqpoint{14.689948in}{5.400543in}}%
\pgfpathlineto{\pgfqpoint{14.690466in}{5.491215in}}%
\pgfpathlineto{\pgfqpoint{14.621463in}{5.472988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074528,0.286092,0.432744}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.342331in}{9.512223in}}%
\pgfpathlineto{\pgfqpoint{13.299288in}{9.496309in}}%
\pgfpathlineto{\pgfqpoint{13.299303in}{9.588603in}}%
\pgfpathlineto{\pgfqpoint{13.342362in}{9.604369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.692023in}{5.763624in}}%
\pgfpathlineto{\pgfqpoint{14.750339in}{5.783420in}}%
\pgfpathlineto{\pgfqpoint{14.750879in}{5.874227in}}%
\pgfpathlineto{\pgfqpoint{14.692543in}{5.854559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312707in}{6.262114in}}%
\pgfpathlineto{\pgfqpoint{13.360132in}{6.241232in}}%
\pgfpathlineto{\pgfqpoint{13.360168in}{6.332348in}}%
\pgfpathlineto{\pgfqpoint{13.312726in}{6.353089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.801982in}{6.623173in}}%
\pgfpathlineto{\pgfqpoint{14.836293in}{6.644428in}}%
\pgfpathlineto{\pgfqpoint{14.836864in}{6.735541in}}%
\pgfpathlineto{\pgfqpoint{14.802541in}{6.714434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872148in}{8.536797in}}%
\pgfpathlineto{\pgfqpoint{14.853632in}{8.555817in}}%
\pgfpathlineto{\pgfqpoint{14.854210in}{8.647623in}}%
\pgfpathlineto{\pgfqpoint{14.872733in}{8.628763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839153in}{7.100653in}}%
\pgfpathlineto{\pgfqpoint{14.860535in}{7.121918in}}%
\pgfpathlineto{\pgfqpoint{14.861115in}{7.213206in}}%
\pgfpathlineto{\pgfqpoint{14.839726in}{7.192097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.874482in}{8.057862in}}%
\pgfpathlineto{\pgfqpoint{14.869228in}{8.077969in}}%
\pgfpathlineto{\pgfqpoint{14.869811in}{8.169602in}}%
\pgfpathlineto{\pgfqpoint{14.875068in}{8.149655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418749in}{5.494229in}}%
\pgfpathlineto{\pgfqpoint{13.488341in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{13.488424in}{5.566513in}}%
\pgfpathlineto{\pgfqpoint{13.418807in}{5.584947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.863439in}{7.579024in}}%
\pgfpathlineto{\pgfqpoint{14.871558in}{7.599893in}}%
\pgfpathlineto{\pgfqpoint{14.872142in}{7.691354in}}%
\pgfpathlineto{\pgfqpoint{14.864021in}{7.670644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359985in}{5.877431in}}%
\pgfpathlineto{\pgfqpoint{13.418981in}{5.857497in}}%
\pgfpathlineto{\pgfqpoint{13.419039in}{5.948479in}}%
\pgfpathlineto{\pgfqpoint{13.360022in}{5.968282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.856524in}{9.015513in}}%
\pgfpathlineto{\pgfqpoint{14.825071in}{9.033168in}}%
\pgfpathlineto{\pgfqpoint{14.825639in}{9.125152in}}%
\pgfpathlineto{\pgfqpoint{14.857104in}{9.107653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540974in}{5.093875in}}%
\pgfpathlineto{\pgfqpoint{14.619489in}{5.110235in}}%
\pgfpathlineto{\pgfqpoint{14.619982in}{5.200825in}}%
\pgfpathlineto{\pgfqpoint{14.541439in}{5.184565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277707in}{6.738898in}}%
\pgfpathlineto{\pgfqpoint{13.312804in}{6.717646in}}%
\pgfpathlineto{\pgfqpoint{13.312823in}{6.808951in}}%
\pgfpathlineto{\pgfqpoint{13.277714in}{6.830053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268593in}{8.650507in}}%
\pgfpathlineto{\pgfqpoint{13.250928in}{8.631718in}}%
\pgfpathlineto{\pgfqpoint{13.250925in}{8.723725in}}%
\pgfpathlineto{\pgfqpoint{13.268596in}{8.742355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250942in}{8.172681in}}%
\pgfpathlineto{\pgfqpoint{13.246544in}{8.152759in}}%
\pgfpathlineto{\pgfqpoint{13.246539in}{8.244594in}}%
\pgfpathlineto{\pgfqpoint{13.250940in}{8.264356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255537in}{7.216529in}}%
\pgfpathlineto{\pgfqpoint{13.277741in}{7.195335in}}%
\pgfpathlineto{\pgfqpoint{13.277747in}{7.286822in}}%
\pgfpathlineto{\pgfqpoint{13.255536in}{7.307860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246567in}{7.694582in}}%
\pgfpathlineto{\pgfqpoint{13.255531in}{7.673844in}}%
\pgfpathlineto{\pgfqpoint{13.255529in}{7.765506in}}%
\pgfpathlineto{\pgfqpoint{13.246562in}{7.786085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299230in}{9.127801in}}%
\pgfpathlineto{\pgfqpoint{13.268610in}{9.110414in}}%
\pgfpathlineto{\pgfqpoint{13.268613in}{9.202596in}}%
\pgfpathlineto{\pgfqpoint{13.299245in}{9.219828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052529,0.201645,0.305009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.827911in}{9.493754in}}%
\pgfpathlineto{\pgfqpoint{14.784054in}{9.509818in}}%
\pgfpathlineto{\pgfqpoint{14.784606in}{9.601986in}}%
\pgfpathlineto{\pgfqpoint{14.828481in}{9.586072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.753043in}{6.238113in}}%
\pgfpathlineto{\pgfqpoint{14.799747in}{6.258789in}}%
\pgfpathlineto{\pgfqpoint{14.800305in}{6.349786in}}%
\pgfpathlineto{\pgfqpoint{14.753585in}{6.329249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488092in}{5.203565in}}%
\pgfpathlineto{\pgfqpoint{13.567146in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{13.567257in}{5.277667in}}%
\pgfpathlineto{\pgfqpoint{13.488175in}{5.294203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.621463in}{5.472988in}}%
\pgfpathlineto{\pgfqpoint{14.690466in}{5.491215in}}%
\pgfpathlineto{\pgfqpoint{14.690985in}{5.581952in}}%
\pgfpathlineto{\pgfqpoint{14.621957in}{5.563840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566811in}{4.915097in}}%
\pgfpathlineto{\pgfqpoint{13.653999in}{4.900753in}}%
\pgfpathlineto{\pgfqpoint{13.654142in}{4.991384in}}%
\pgfpathlineto{\pgfqpoint{13.566922in}{5.005641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.692543in}{5.854559in}}%
\pgfpathlineto{\pgfqpoint{14.750879in}{5.874227in}}%
\pgfpathlineto{\pgfqpoint{14.751419in}{5.965100in}}%
\pgfpathlineto{\pgfqpoint{14.693063in}{5.945560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312726in}{6.353089in}}%
\pgfpathlineto{\pgfqpoint{13.360168in}{6.332348in}}%
\pgfpathlineto{\pgfqpoint{13.360205in}{6.423529in}}%
\pgfpathlineto{\pgfqpoint{13.312745in}{6.444129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.802541in}{6.714434in}}%
\pgfpathlineto{\pgfqpoint{14.836864in}{6.735541in}}%
\pgfpathlineto{\pgfqpoint{14.837436in}{6.826720in}}%
\pgfpathlineto{\pgfqpoint{14.803101in}{6.805761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872733in}{8.628763in}}%
\pgfpathlineto{\pgfqpoint{14.854210in}{8.647623in}}%
\pgfpathlineto{\pgfqpoint{14.854788in}{8.739496in}}%
\pgfpathlineto{\pgfqpoint{14.873319in}{8.720795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839726in}{7.192097in}}%
\pgfpathlineto{\pgfqpoint{14.861115in}{7.213206in}}%
\pgfpathlineto{\pgfqpoint{14.861695in}{7.304561in}}%
\pgfpathlineto{\pgfqpoint{14.840300in}{7.283607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875068in}{8.149655in}}%
\pgfpathlineto{\pgfqpoint{14.869811in}{8.169602in}}%
\pgfpathlineto{\pgfqpoint{14.870395in}{8.261301in}}%
\pgfpathlineto{\pgfqpoint{14.875655in}{8.241515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418807in}{5.584947in}}%
\pgfpathlineto{\pgfqpoint{13.488424in}{5.566513in}}%
\pgfpathlineto{\pgfqpoint{13.488507in}{5.657414in}}%
\pgfpathlineto{\pgfqpoint{13.418865in}{5.675731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.453283in}{4.898776in}}%
\pgfpathlineto{\pgfqpoint{14.540045in}{4.912692in}}%
\pgfpathlineto{\pgfqpoint{14.540510in}{5.003251in}}%
\pgfpathlineto{\pgfqpoint{14.453716in}{4.989419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864021in}{7.670644in}}%
\pgfpathlineto{\pgfqpoint{14.872142in}{7.691354in}}%
\pgfpathlineto{\pgfqpoint{14.872726in}{7.782881in}}%
\pgfpathlineto{\pgfqpoint{14.864604in}{7.762330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360022in}{5.968282in}}%
\pgfpathlineto{\pgfqpoint{13.419039in}{5.948479in}}%
\pgfpathlineto{\pgfqpoint{13.419097in}{6.039527in}}%
\pgfpathlineto{\pgfqpoint{13.360058in}{6.059200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857104in}{9.107653in}}%
\pgfpathlineto{\pgfqpoint{14.825639in}{9.125152in}}%
\pgfpathlineto{\pgfqpoint{14.826206in}{9.217202in}}%
\pgfpathlineto{\pgfqpoint{14.857684in}{9.199859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.541439in}{5.184565in}}%
\pgfpathlineto{\pgfqpoint{14.619982in}{5.200825in}}%
\pgfpathlineto{\pgfqpoint{14.620475in}{5.291480in}}%
\pgfpathlineto{\pgfqpoint{14.541905in}{5.275320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277714in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{13.312823in}{6.808951in}}%
\pgfpathlineto{\pgfqpoint{13.312843in}{6.900322in}}%
\pgfpathlineto{\pgfqpoint{13.277720in}{6.921274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268596in}{8.742355in}}%
\pgfpathlineto{\pgfqpoint{13.250925in}{8.723725in}}%
\pgfpathlineto{\pgfqpoint{13.250922in}{8.815799in}}%
\pgfpathlineto{\pgfqpoint{13.268599in}{8.834270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250940in}{8.264356in}}%
\pgfpathlineto{\pgfqpoint{13.246539in}{8.244594in}}%
\pgfpathlineto{\pgfqpoint{13.246535in}{8.336496in}}%
\pgfpathlineto{\pgfqpoint{13.250937in}{8.356096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255536in}{7.307860in}}%
\pgfpathlineto{\pgfqpoint{13.277747in}{7.286822in}}%
\pgfpathlineto{\pgfqpoint{13.277754in}{7.378374in}}%
\pgfpathlineto{\pgfqpoint{13.255535in}{7.399256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246562in}{7.786085in}}%
\pgfpathlineto{\pgfqpoint{13.255529in}{7.765506in}}%
\pgfpathlineto{\pgfqpoint{13.255528in}{7.857235in}}%
\pgfpathlineto{\pgfqpoint{13.246557in}{7.877654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299245in}{9.219828in}}%
\pgfpathlineto{\pgfqpoint{13.268613in}{9.202596in}}%
\pgfpathlineto{\pgfqpoint{13.268617in}{9.294845in}}%
\pgfpathlineto{\pgfqpoint{13.299259in}{9.311921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.753585in}{6.329249in}}%
\pgfpathlineto{\pgfqpoint{14.800305in}{6.349786in}}%
\pgfpathlineto{\pgfqpoint{14.800863in}{6.440849in}}%
\pgfpathlineto{\pgfqpoint{14.754128in}{6.420452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488175in}{5.294203in}}%
\pgfpathlineto{\pgfqpoint{13.567257in}{5.277667in}}%
\pgfpathlineto{\pgfqpoint{13.567369in}{5.368475in}}%
\pgfpathlineto{\pgfqpoint{13.488258in}{5.384907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.621957in}{5.563840in}}%
\pgfpathlineto{\pgfqpoint{14.690985in}{5.581952in}}%
\pgfpathlineto{\pgfqpoint{14.691504in}{5.672755in}}%
\pgfpathlineto{\pgfqpoint{14.622452in}{5.654759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566922in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{13.654142in}{4.991384in}}%
\pgfpathlineto{\pgfqpoint{13.654286in}{5.082080in}}%
\pgfpathlineto{\pgfqpoint{13.567034in}{5.096251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.693063in}{5.945560in}}%
\pgfpathlineto{\pgfqpoint{14.751419in}{5.965100in}}%
\pgfpathlineto{\pgfqpoint{14.751960in}{6.056038in}}%
\pgfpathlineto{\pgfqpoint{14.693584in}{6.036627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312745in}{6.444129in}}%
\pgfpathlineto{\pgfqpoint{13.360205in}{6.423529in}}%
\pgfpathlineto{\pgfqpoint{13.360242in}{6.514777in}}%
\pgfpathlineto{\pgfqpoint{13.312765in}{6.535235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.803101in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{14.837436in}{6.826720in}}%
\pgfpathlineto{\pgfqpoint{14.838008in}{6.917965in}}%
\pgfpathlineto{\pgfqpoint{14.803662in}{6.897155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873319in}{8.720795in}}%
\pgfpathlineto{\pgfqpoint{14.854788in}{8.739496in}}%
\pgfpathlineto{\pgfqpoint{14.855366in}{8.831435in}}%
\pgfpathlineto{\pgfqpoint{14.873905in}{8.812894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.840300in}{7.283607in}}%
\pgfpathlineto{\pgfqpoint{14.861695in}{7.304561in}}%
\pgfpathlineto{\pgfqpoint{14.862276in}{7.395982in}}%
\pgfpathlineto{\pgfqpoint{14.840874in}{7.375184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875655in}{8.241515in}}%
\pgfpathlineto{\pgfqpoint{14.870395in}{8.261301in}}%
\pgfpathlineto{\pgfqpoint{14.870979in}{8.353066in}}%
\pgfpathlineto{\pgfqpoint{14.876242in}{8.333442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418865in}{5.675731in}}%
\pgfpathlineto{\pgfqpoint{13.488507in}{5.657414in}}%
\pgfpathlineto{\pgfqpoint{13.488591in}{5.748382in}}%
\pgfpathlineto{\pgfqpoint{13.418923in}{5.766581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.453716in}{4.989419in}}%
\pgfpathlineto{\pgfqpoint{14.540510in}{5.003251in}}%
\pgfpathlineto{\pgfqpoint{14.540974in}{5.093875in}}%
\pgfpathlineto{\pgfqpoint{14.454150in}{5.080127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864604in}{7.762330in}}%
\pgfpathlineto{\pgfqpoint{14.872726in}{7.782881in}}%
\pgfpathlineto{\pgfqpoint{14.873311in}{7.874475in}}%
\pgfpathlineto{\pgfqpoint{14.865187in}{7.854084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360058in}{6.059200in}}%
\pgfpathlineto{\pgfqpoint{13.419097in}{6.039527in}}%
\pgfpathlineto{\pgfqpoint{13.419155in}{6.130641in}}%
\pgfpathlineto{\pgfqpoint{13.360095in}{6.150183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857684in}{9.199859in}}%
\pgfpathlineto{\pgfqpoint{14.826206in}{9.217202in}}%
\pgfpathlineto{\pgfqpoint{14.826774in}{9.309319in}}%
\pgfpathlineto{\pgfqpoint{14.858264in}{9.292132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.541905in}{5.275320in}}%
\pgfpathlineto{\pgfqpoint{14.620475in}{5.291480in}}%
\pgfpathlineto{\pgfqpoint{14.620969in}{5.382201in}}%
\pgfpathlineto{\pgfqpoint{14.542370in}{5.366142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277720in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{13.312843in}{6.900322in}}%
\pgfpathlineto{\pgfqpoint{13.312862in}{6.991760in}}%
\pgfpathlineto{\pgfqpoint{13.277727in}{7.012562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268599in}{8.834270in}}%
\pgfpathlineto{\pgfqpoint{13.250922in}{8.815799in}}%
\pgfpathlineto{\pgfqpoint{13.250919in}{8.907940in}}%
\pgfpathlineto{\pgfqpoint{13.268603in}{8.926251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250937in}{8.356096in}}%
\pgfpathlineto{\pgfqpoint{13.246535in}{8.336496in}}%
\pgfpathlineto{\pgfqpoint{13.246530in}{8.428464in}}%
\pgfpathlineto{\pgfqpoint{13.250934in}{8.447904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255535in}{7.399256in}}%
\pgfpathlineto{\pgfqpoint{13.277754in}{7.378374in}}%
\pgfpathlineto{\pgfqpoint{13.277761in}{7.469993in}}%
\pgfpathlineto{\pgfqpoint{13.255533in}{7.490719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246557in}{7.877654in}}%
\pgfpathlineto{\pgfqpoint{13.255528in}{7.857235in}}%
\pgfpathlineto{\pgfqpoint{13.255527in}{7.949030in}}%
\pgfpathlineto{\pgfqpoint{13.246553in}{7.969289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299259in}{9.311921in}}%
\pgfpathlineto{\pgfqpoint{13.268617in}{9.294845in}}%
\pgfpathlineto{\pgfqpoint{13.268620in}{9.387160in}}%
\pgfpathlineto{\pgfqpoint{13.299274in}{9.404082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.754128in}{6.420452in}}%
\pgfpathlineto{\pgfqpoint{14.800863in}{6.440849in}}%
\pgfpathlineto{\pgfqpoint{14.801422in}{6.531978in}}%
\pgfpathlineto{\pgfqpoint{14.754670in}{6.511720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488258in}{5.384907in}}%
\pgfpathlineto{\pgfqpoint{13.567369in}{5.368475in}}%
\pgfpathlineto{\pgfqpoint{13.567481in}{5.459348in}}%
\pgfpathlineto{\pgfqpoint{13.488341in}{5.475677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.622452in}{5.654759in}}%
\pgfpathlineto{\pgfqpoint{14.691504in}{5.672755in}}%
\pgfpathlineto{\pgfqpoint{14.692023in}{5.763624in}}%
\pgfpathlineto{\pgfqpoint{14.622947in}{5.745744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567034in}{5.096251in}}%
\pgfpathlineto{\pgfqpoint{13.654286in}{5.082080in}}%
\pgfpathlineto{\pgfqpoint{13.654429in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{13.567146in}{5.186926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.693584in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{14.751960in}{6.056038in}}%
\pgfpathlineto{\pgfqpoint{14.752501in}{6.147042in}}%
\pgfpathlineto{\pgfqpoint{14.694104in}{6.127760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312765in}{6.535235in}}%
\pgfpathlineto{\pgfqpoint{13.360242in}{6.514777in}}%
\pgfpathlineto{\pgfqpoint{13.360278in}{6.606091in}}%
\pgfpathlineto{\pgfqpoint{13.312784in}{6.626408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.803662in}{6.897155in}}%
\pgfpathlineto{\pgfqpoint{14.838008in}{6.917965in}}%
\pgfpathlineto{\pgfqpoint{14.838580in}{7.009276in}}%
\pgfpathlineto{\pgfqpoint{14.804223in}{6.988615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873905in}{8.812894in}}%
\pgfpathlineto{\pgfqpoint{14.855366in}{8.831435in}}%
\pgfpathlineto{\pgfqpoint{14.855945in}{8.923441in}}%
\pgfpathlineto{\pgfqpoint{14.874492in}{8.905060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.840874in}{7.375184in}}%
\pgfpathlineto{\pgfqpoint{14.862276in}{7.395982in}}%
\pgfpathlineto{\pgfqpoint{14.862857in}{7.487470in}}%
\pgfpathlineto{\pgfqpoint{14.841449in}{7.466827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876242in}{8.333442in}}%
\pgfpathlineto{\pgfqpoint{14.870979in}{8.353066in}}%
\pgfpathlineto{\pgfqpoint{14.871563in}{8.444899in}}%
\pgfpathlineto{\pgfqpoint{14.876829in}{8.425435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418923in}{5.766581in}}%
\pgfpathlineto{\pgfqpoint{13.488591in}{5.748382in}}%
\pgfpathlineto{\pgfqpoint{13.488674in}{5.839416in}}%
\pgfpathlineto{\pgfqpoint{13.418981in}{5.857497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.454150in}{5.080127in}}%
\pgfpathlineto{\pgfqpoint{14.540974in}{5.093875in}}%
\pgfpathlineto{\pgfqpoint{14.541439in}{5.184565in}}%
\pgfpathlineto{\pgfqpoint{14.454584in}{5.170901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865187in}{7.854084in}}%
\pgfpathlineto{\pgfqpoint{14.873311in}{7.874475in}}%
\pgfpathlineto{\pgfqpoint{14.873896in}{7.966135in}}%
\pgfpathlineto{\pgfqpoint{14.865770in}{7.945904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360095in}{6.150183in}}%
\pgfpathlineto{\pgfqpoint{13.419155in}{6.130641in}}%
\pgfpathlineto{\pgfqpoint{13.419213in}{6.221821in}}%
\pgfpathlineto{\pgfqpoint{13.360132in}{6.241232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858264in}{9.292132in}}%
\pgfpathlineto{\pgfqpoint{14.826774in}{9.309319in}}%
\pgfpathlineto{\pgfqpoint{14.827343in}{9.401503in}}%
\pgfpathlineto{\pgfqpoint{14.858845in}{9.384473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542370in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{14.620969in}{5.382201in}}%
\pgfpathlineto{\pgfqpoint{14.621463in}{5.472988in}}%
\pgfpathlineto{\pgfqpoint{14.542836in}{5.457030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277727in}{7.012562in}}%
\pgfpathlineto{\pgfqpoint{13.312862in}{6.991760in}}%
\pgfpathlineto{\pgfqpoint{13.312882in}{7.083264in}}%
\pgfpathlineto{\pgfqpoint{13.277734in}{7.103915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.653999in}{4.900753in}}%
\pgfpathlineto{\pgfqpoint{13.747948in}{4.889264in}}%
\pgfpathlineto{\pgfqpoint{13.748126in}{4.979964in}}%
\pgfpathlineto{\pgfqpoint{13.654142in}{4.991384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268603in}{8.926251in}}%
\pgfpathlineto{\pgfqpoint{13.250919in}{8.907940in}}%
\pgfpathlineto{\pgfqpoint{13.250916in}{9.000148in}}%
\pgfpathlineto{\pgfqpoint{13.268606in}{9.018299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250934in}{8.447904in}}%
\pgfpathlineto{\pgfqpoint{13.246530in}{8.428464in}}%
\pgfpathlineto{\pgfqpoint{13.246526in}{8.520499in}}%
\pgfpathlineto{\pgfqpoint{13.250931in}{8.539778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255533in}{7.490719in}}%
\pgfpathlineto{\pgfqpoint{13.277761in}{7.469993in}}%
\pgfpathlineto{\pgfqpoint{13.277768in}{7.561679in}}%
\pgfpathlineto{\pgfqpoint{13.255532in}{7.582248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246553in}{7.969289in}}%
\pgfpathlineto{\pgfqpoint{13.255527in}{7.949030in}}%
\pgfpathlineto{\pgfqpoint{13.255526in}{8.040892in}}%
\pgfpathlineto{\pgfqpoint{13.246548in}{8.060991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299274in}{9.404082in}}%
\pgfpathlineto{\pgfqpoint{13.268620in}{9.387160in}}%
\pgfpathlineto{\pgfqpoint{13.268624in}{9.479543in}}%
\pgfpathlineto{\pgfqpoint{13.299288in}{9.496309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.754670in}{6.511720in}}%
\pgfpathlineto{\pgfqpoint{14.801422in}{6.531978in}}%
\pgfpathlineto{\pgfqpoint{14.801982in}{6.623173in}}%
\pgfpathlineto{\pgfqpoint{14.755214in}{6.603056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.359672in}{4.887749in}}%
\pgfpathlineto{\pgfqpoint{14.453283in}{4.898776in}}%
\pgfpathlineto{\pgfqpoint{14.453716in}{4.989419in}}%
\pgfpathlineto{\pgfqpoint{14.360071in}{4.978458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488341in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{13.567481in}{5.459348in}}%
\pgfpathlineto{\pgfqpoint{13.567593in}{5.550287in}}%
\pgfpathlineto{\pgfqpoint{13.488424in}{5.566513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.622947in}{5.745744in}}%
\pgfpathlineto{\pgfqpoint{14.692023in}{5.763624in}}%
\pgfpathlineto{\pgfqpoint{14.692543in}{5.854559in}}%
\pgfpathlineto{\pgfqpoint{14.623442in}{5.836795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567146in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{13.654429in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{13.654573in}{5.263671in}}%
\pgfpathlineto{\pgfqpoint{13.567257in}{5.277667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.694104in}{6.127760in}}%
\pgfpathlineto{\pgfqpoint{14.752501in}{6.147042in}}%
\pgfpathlineto{\pgfqpoint{14.753043in}{6.238113in}}%
\pgfpathlineto{\pgfqpoint{14.694626in}{6.218960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312784in}{6.626408in}}%
\pgfpathlineto{\pgfqpoint{13.360278in}{6.606091in}}%
\pgfpathlineto{\pgfqpoint{13.360315in}{6.697471in}}%
\pgfpathlineto{\pgfqpoint{13.312804in}{6.717646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804223in}{6.988615in}}%
\pgfpathlineto{\pgfqpoint{14.838580in}{7.009276in}}%
\pgfpathlineto{\pgfqpoint{14.839153in}{7.100653in}}%
\pgfpathlineto{\pgfqpoint{14.804784in}{7.080141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.874492in}{8.905060in}}%
\pgfpathlineto{\pgfqpoint{14.855945in}{8.923441in}}%
\pgfpathlineto{\pgfqpoint{14.856524in}{9.015513in}}%
\pgfpathlineto{\pgfqpoint{14.875079in}{8.997293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.841449in}{7.466827in}}%
\pgfpathlineto{\pgfqpoint{14.862857in}{7.487470in}}%
\pgfpathlineto{\pgfqpoint{14.863439in}{7.579024in}}%
\pgfpathlineto{\pgfqpoint{14.842024in}{7.558536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876829in}{8.425435in}}%
\pgfpathlineto{\pgfqpoint{14.871563in}{8.444899in}}%
\pgfpathlineto{\pgfqpoint{14.872148in}{8.536797in}}%
\pgfpathlineto{\pgfqpoint{14.877417in}{8.517496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418981in}{5.857497in}}%
\pgfpathlineto{\pgfqpoint{13.488674in}{5.839416in}}%
\pgfpathlineto{\pgfqpoint{13.488757in}{5.930516in}}%
\pgfpathlineto{\pgfqpoint{13.419039in}{5.948479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.454584in}{5.170901in}}%
\pgfpathlineto{\pgfqpoint{14.541439in}{5.184565in}}%
\pgfpathlineto{\pgfqpoint{14.541905in}{5.275320in}}%
\pgfpathlineto{\pgfqpoint{14.455018in}{5.261741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.865770in}{7.945904in}}%
\pgfpathlineto{\pgfqpoint{14.873896in}{7.966135in}}%
\pgfpathlineto{\pgfqpoint{14.874482in}{8.057862in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{8.037790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360132in}{6.241232in}}%
\pgfpathlineto{\pgfqpoint{13.419213in}{6.221821in}}%
\pgfpathlineto{\pgfqpoint{13.419271in}{6.313067in}}%
\pgfpathlineto{\pgfqpoint{13.360168in}{6.332348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.858845in}{9.384473in}}%
\pgfpathlineto{\pgfqpoint{14.827343in}{9.401503in}}%
\pgfpathlineto{\pgfqpoint{14.827911in}{9.493754in}}%
\pgfpathlineto{\pgfqpoint{14.859426in}{9.476880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542836in}{5.457030in}}%
\pgfpathlineto{\pgfqpoint{14.621463in}{5.472988in}}%
\pgfpathlineto{\pgfqpoint{14.621957in}{5.563840in}}%
\pgfpathlineto{\pgfqpoint{14.543302in}{5.547983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277734in}{7.103915in}}%
\pgfpathlineto{\pgfqpoint{13.312882in}{7.083264in}}%
\pgfpathlineto{\pgfqpoint{13.312901in}{7.174834in}}%
\pgfpathlineto{\pgfqpoint{13.277741in}{7.195335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654142in}{4.991384in}}%
\pgfpathlineto{\pgfqpoint{13.748126in}{4.979964in}}%
\pgfpathlineto{\pgfqpoint{13.748303in}{5.070730in}}%
\pgfpathlineto{\pgfqpoint{13.654286in}{5.082080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268606in}{9.018299in}}%
\pgfpathlineto{\pgfqpoint{13.250916in}{9.000148in}}%
\pgfpathlineto{\pgfqpoint{13.250913in}{9.092423in}}%
\pgfpathlineto{\pgfqpoint{13.268610in}{9.110414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250931in}{8.539778in}}%
\pgfpathlineto{\pgfqpoint{13.246526in}{8.520499in}}%
\pgfpathlineto{\pgfqpoint{13.246521in}{8.612601in}}%
\pgfpathlineto{\pgfqpoint{13.250928in}{8.631718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255532in}{7.582248in}}%
\pgfpathlineto{\pgfqpoint{13.277768in}{7.561679in}}%
\pgfpathlineto{\pgfqpoint{13.277774in}{7.653431in}}%
\pgfpathlineto{\pgfqpoint{13.255531in}{7.673844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246548in}{8.060991in}}%
\pgfpathlineto{\pgfqpoint{13.255526in}{8.040892in}}%
\pgfpathlineto{\pgfqpoint{13.255524in}{8.132821in}}%
\pgfpathlineto{\pgfqpoint{13.246544in}{8.152759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079663,0.305801,0.462557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299288in}{9.496309in}}%
\pgfpathlineto{\pgfqpoint{13.268624in}{9.479543in}}%
\pgfpathlineto{\pgfqpoint{13.268627in}{9.571993in}}%
\pgfpathlineto{\pgfqpoint{13.299303in}{9.588603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.755214in}{6.603056in}}%
\pgfpathlineto{\pgfqpoint{14.801982in}{6.623173in}}%
\pgfpathlineto{\pgfqpoint{14.802541in}{6.714434in}}%
\pgfpathlineto{\pgfqpoint{14.755757in}{6.694457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360071in}{4.978458in}}%
\pgfpathlineto{\pgfqpoint{14.453716in}{4.989419in}}%
\pgfpathlineto{\pgfqpoint{14.454150in}{5.080127in}}%
\pgfpathlineto{\pgfqpoint{14.360471in}{5.069233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488424in}{5.566513in}}%
\pgfpathlineto{\pgfqpoint{13.567593in}{5.550287in}}%
\pgfpathlineto{\pgfqpoint{13.567705in}{5.641292in}}%
\pgfpathlineto{\pgfqpoint{13.488507in}{5.657414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.623442in}{5.836795in}}%
\pgfpathlineto{\pgfqpoint{14.692543in}{5.854559in}}%
\pgfpathlineto{\pgfqpoint{14.693063in}{5.945560in}}%
\pgfpathlineto{\pgfqpoint{14.623938in}{5.927911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567257in}{5.277667in}}%
\pgfpathlineto{\pgfqpoint{13.654573in}{5.263671in}}%
\pgfpathlineto{\pgfqpoint{13.654716in}{5.354565in}}%
\pgfpathlineto{\pgfqpoint{13.567369in}{5.368475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.694626in}{6.218960in}}%
\pgfpathlineto{\pgfqpoint{14.753043in}{6.238113in}}%
\pgfpathlineto{\pgfqpoint{14.753585in}{6.329249in}}%
\pgfpathlineto{\pgfqpoint{14.695147in}{6.310225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312804in}{6.717646in}}%
\pgfpathlineto{\pgfqpoint{13.360315in}{6.697471in}}%
\pgfpathlineto{\pgfqpoint{13.360352in}{6.788918in}}%
\pgfpathlineto{\pgfqpoint{13.312823in}{6.808951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804784in}{7.080141in}}%
\pgfpathlineto{\pgfqpoint{14.839153in}{7.100653in}}%
\pgfpathlineto{\pgfqpoint{14.839726in}{7.192097in}}%
\pgfpathlineto{\pgfqpoint{14.805346in}{7.171735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875079in}{8.997293in}}%
\pgfpathlineto{\pgfqpoint{14.856524in}{9.015513in}}%
\pgfpathlineto{\pgfqpoint{14.857104in}{9.107653in}}%
\pgfpathlineto{\pgfqpoint{14.875666in}{9.089593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.842024in}{7.558536in}}%
\pgfpathlineto{\pgfqpoint{14.863439in}{7.579024in}}%
\pgfpathlineto{\pgfqpoint{14.864021in}{7.670644in}}%
\pgfpathlineto{\pgfqpoint{14.842599in}{7.650313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.877417in}{8.517496in}}%
\pgfpathlineto{\pgfqpoint{14.872148in}{8.536797in}}%
\pgfpathlineto{\pgfqpoint{14.872733in}{8.628763in}}%
\pgfpathlineto{\pgfqpoint{14.878005in}{8.609623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419039in}{5.948479in}}%
\pgfpathlineto{\pgfqpoint{13.488757in}{5.930516in}}%
\pgfpathlineto{\pgfqpoint{13.488841in}{6.021682in}}%
\pgfpathlineto{\pgfqpoint{13.419097in}{6.039527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455018in}{5.261741in}}%
\pgfpathlineto{\pgfqpoint{14.541905in}{5.275320in}}%
\pgfpathlineto{\pgfqpoint{14.542370in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{14.455453in}{5.352648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866354in}{8.037790in}}%
\pgfpathlineto{\pgfqpoint{14.874482in}{8.057862in}}%
\pgfpathlineto{\pgfqpoint{14.875068in}{8.149655in}}%
\pgfpathlineto{\pgfqpoint{14.866938in}{8.129744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360168in}{6.332348in}}%
\pgfpathlineto{\pgfqpoint{13.419271in}{6.313067in}}%
\pgfpathlineto{\pgfqpoint{13.419329in}{6.404380in}}%
\pgfpathlineto{\pgfqpoint{13.360205in}{6.423529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.747948in}{4.889264in}}%
\pgfpathlineto{\pgfqpoint{13.847072in}{4.880831in}}%
\pgfpathlineto{\pgfqpoint{13.847285in}{4.971582in}}%
\pgfpathlineto{\pgfqpoint{13.748126in}{4.979964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056599,0.217267,0.328640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.859426in}{9.476880in}}%
\pgfpathlineto{\pgfqpoint{14.827911in}{9.493754in}}%
\pgfpathlineto{\pgfqpoint{14.828481in}{9.586072in}}%
\pgfpathlineto{\pgfqpoint{14.860008in}{9.569355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.543302in}{5.547983in}}%
\pgfpathlineto{\pgfqpoint{14.621957in}{5.563840in}}%
\pgfpathlineto{\pgfqpoint{14.622452in}{5.654759in}}%
\pgfpathlineto{\pgfqpoint{14.543769in}{5.639003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277741in}{7.195335in}}%
\pgfpathlineto{\pgfqpoint{13.312901in}{7.174834in}}%
\pgfpathlineto{\pgfqpoint{13.312921in}{7.266471in}}%
\pgfpathlineto{\pgfqpoint{13.277747in}{7.286822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654286in}{5.082080in}}%
\pgfpathlineto{\pgfqpoint{13.748303in}{5.070730in}}%
\pgfpathlineto{\pgfqpoint{13.748481in}{5.161561in}}%
\pgfpathlineto{\pgfqpoint{13.654429in}{5.172843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268610in}{9.110414in}}%
\pgfpathlineto{\pgfqpoint{13.250913in}{9.092423in}}%
\pgfpathlineto{\pgfqpoint{13.250910in}{9.184765in}}%
\pgfpathlineto{\pgfqpoint{13.268613in}{9.202596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250928in}{8.631718in}}%
\pgfpathlineto{\pgfqpoint{13.246521in}{8.612601in}}%
\pgfpathlineto{\pgfqpoint{13.246516in}{8.704770in}}%
\pgfpathlineto{\pgfqpoint{13.250925in}{8.723725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255531in}{7.673844in}}%
\pgfpathlineto{\pgfqpoint{13.277774in}{7.653431in}}%
\pgfpathlineto{\pgfqpoint{13.277781in}{7.745250in}}%
\pgfpathlineto{\pgfqpoint{13.255529in}{7.765506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246544in}{8.152759in}}%
\pgfpathlineto{\pgfqpoint{13.255524in}{8.132821in}}%
\pgfpathlineto{\pgfqpoint{13.255523in}{8.224816in}}%
\pgfpathlineto{\pgfqpoint{13.246539in}{8.244594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.260793in}{4.879806in}}%
\pgfpathlineto{\pgfqpoint{14.359672in}{4.887749in}}%
\pgfpathlineto{\pgfqpoint{14.360071in}{4.978458in}}%
\pgfpathlineto{\pgfqpoint{14.261157in}{4.970563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.755757in}{6.694457in}}%
\pgfpathlineto{\pgfqpoint{14.802541in}{6.714434in}}%
\pgfpathlineto{\pgfqpoint{14.803101in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{14.756301in}{6.785925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360471in}{5.069233in}}%
\pgfpathlineto{\pgfqpoint{14.454150in}{5.080127in}}%
\pgfpathlineto{\pgfqpoint{14.454584in}{5.170901in}}%
\pgfpathlineto{\pgfqpoint{14.360871in}{5.160074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488507in}{5.657414in}}%
\pgfpathlineto{\pgfqpoint{13.567705in}{5.641292in}}%
\pgfpathlineto{\pgfqpoint{13.567817in}{5.732363in}}%
\pgfpathlineto{\pgfqpoint{13.488591in}{5.748382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.623938in}{5.927911in}}%
\pgfpathlineto{\pgfqpoint{14.693063in}{5.945560in}}%
\pgfpathlineto{\pgfqpoint{14.693584in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{14.624434in}{6.019095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567369in}{5.368475in}}%
\pgfpathlineto{\pgfqpoint{13.654716in}{5.354565in}}%
\pgfpathlineto{\pgfqpoint{13.654860in}{5.445525in}}%
\pgfpathlineto{\pgfqpoint{13.567481in}{5.459348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.695147in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{14.753585in}{6.329249in}}%
\pgfpathlineto{\pgfqpoint{14.754128in}{6.420452in}}%
\pgfpathlineto{\pgfqpoint{14.695669in}{6.401557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312823in}{6.808951in}}%
\pgfpathlineto{\pgfqpoint{13.360352in}{6.788918in}}%
\pgfpathlineto{\pgfqpoint{13.360389in}{6.880431in}}%
\pgfpathlineto{\pgfqpoint{13.312843in}{6.900322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.805346in}{7.171735in}}%
\pgfpathlineto{\pgfqpoint{14.839726in}{7.192097in}}%
\pgfpathlineto{\pgfqpoint{14.840300in}{7.283607in}}%
\pgfpathlineto{\pgfqpoint{14.805908in}{7.263394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875666in}{9.089593in}}%
\pgfpathlineto{\pgfqpoint{14.857104in}{9.107653in}}%
\pgfpathlineto{\pgfqpoint{14.857684in}{9.199859in}}%
\pgfpathlineto{\pgfqpoint{14.876254in}{9.181960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.842599in}{7.650313in}}%
\pgfpathlineto{\pgfqpoint{14.864021in}{7.670644in}}%
\pgfpathlineto{\pgfqpoint{14.864604in}{7.762330in}}%
\pgfpathlineto{\pgfqpoint{14.843175in}{7.742156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878005in}{8.609623in}}%
\pgfpathlineto{\pgfqpoint{14.872733in}{8.628763in}}%
\pgfpathlineto{\pgfqpoint{14.873319in}{8.720795in}}%
\pgfpathlineto{\pgfqpoint{14.878594in}{8.701817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419097in}{6.039527in}}%
\pgfpathlineto{\pgfqpoint{13.488841in}{6.021682in}}%
\pgfpathlineto{\pgfqpoint{13.488924in}{6.112914in}}%
\pgfpathlineto{\pgfqpoint{13.419155in}{6.130641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455453in}{5.352648in}}%
\pgfpathlineto{\pgfqpoint{14.542370in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{14.542836in}{5.457030in}}%
\pgfpathlineto{\pgfqpoint{14.455888in}{5.443620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.866938in}{8.129744in}}%
\pgfpathlineto{\pgfqpoint{14.875068in}{8.149655in}}%
\pgfpathlineto{\pgfqpoint{14.875655in}{8.241515in}}%
\pgfpathlineto{\pgfqpoint{14.867523in}{8.221764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360205in}{6.423529in}}%
\pgfpathlineto{\pgfqpoint{13.419329in}{6.404380in}}%
\pgfpathlineto{\pgfqpoint{13.419388in}{6.495759in}}%
\pgfpathlineto{\pgfqpoint{13.360242in}{6.514777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748126in}{4.979964in}}%
\pgfpathlineto{\pgfqpoint{13.847285in}{4.971582in}}%
\pgfpathlineto{\pgfqpoint{13.847499in}{5.062399in}}%
\pgfpathlineto{\pgfqpoint{13.748303in}{5.070730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.543769in}{5.639003in}}%
\pgfpathlineto{\pgfqpoint{14.622452in}{5.654759in}}%
\pgfpathlineto{\pgfqpoint{14.622947in}{5.745744in}}%
\pgfpathlineto{\pgfqpoint{14.544236in}{5.730089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277747in}{7.286822in}}%
\pgfpathlineto{\pgfqpoint{13.312921in}{7.266471in}}%
\pgfpathlineto{\pgfqpoint{13.312940in}{7.358174in}}%
\pgfpathlineto{\pgfqpoint{13.277754in}{7.378374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654429in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{13.748481in}{5.161561in}}%
\pgfpathlineto{\pgfqpoint{13.748659in}{5.252459in}}%
\pgfpathlineto{\pgfqpoint{13.654573in}{5.263671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268613in}{9.202596in}}%
\pgfpathlineto{\pgfqpoint{13.250910in}{9.184765in}}%
\pgfpathlineto{\pgfqpoint{13.250907in}{9.277174in}}%
\pgfpathlineto{\pgfqpoint{13.268617in}{9.294845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250925in}{8.723725in}}%
\pgfpathlineto{\pgfqpoint{13.246516in}{8.704770in}}%
\pgfpathlineto{\pgfqpoint{13.246512in}{8.797006in}}%
\pgfpathlineto{\pgfqpoint{13.250922in}{8.815799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255529in}{7.765506in}}%
\pgfpathlineto{\pgfqpoint{13.277781in}{7.745250in}}%
\pgfpathlineto{\pgfqpoint{13.277788in}{7.837136in}}%
\pgfpathlineto{\pgfqpoint{13.255528in}{7.857235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246539in}{8.244594in}}%
\pgfpathlineto{\pgfqpoint{13.255523in}{8.224816in}}%
\pgfpathlineto{\pgfqpoint{13.255522in}{8.316879in}}%
\pgfpathlineto{\pgfqpoint{13.246535in}{8.336496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.261157in}{4.970563in}}%
\pgfpathlineto{\pgfqpoint{14.360071in}{4.978458in}}%
\pgfpathlineto{\pgfqpoint{14.360471in}{5.069233in}}%
\pgfpathlineto{\pgfqpoint{14.261521in}{5.061387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.847072in}{4.880831in}}%
\pgfpathlineto{\pgfqpoint{13.949683in}{4.875606in}}%
\pgfpathlineto{\pgfqpoint{13.949934in}{4.966388in}}%
\pgfpathlineto{\pgfqpoint{13.847285in}{4.971582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.756301in}{6.785925in}}%
\pgfpathlineto{\pgfqpoint{14.803101in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{14.803662in}{6.897155in}}%
\pgfpathlineto{\pgfqpoint{14.756846in}{6.877459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360871in}{5.160074in}}%
\pgfpathlineto{\pgfqpoint{14.454584in}{5.170901in}}%
\pgfpathlineto{\pgfqpoint{14.455018in}{5.261741in}}%
\pgfpathlineto{\pgfqpoint{14.361272in}{5.250982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.158330in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{14.260793in}{4.879806in}}%
\pgfpathlineto{\pgfqpoint{14.261157in}{4.970563in}}%
\pgfpathlineto{\pgfqpoint{14.158657in}{4.965874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488591in}{5.748382in}}%
\pgfpathlineto{\pgfqpoint{13.567817in}{5.732363in}}%
\pgfpathlineto{\pgfqpoint{13.567930in}{5.823500in}}%
\pgfpathlineto{\pgfqpoint{13.488674in}{5.839416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624434in}{6.019095in}}%
\pgfpathlineto{\pgfqpoint{14.693584in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{14.694104in}{6.127760in}}%
\pgfpathlineto{\pgfqpoint{14.624931in}{6.110344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567481in}{5.459348in}}%
\pgfpathlineto{\pgfqpoint{13.654860in}{5.445525in}}%
\pgfpathlineto{\pgfqpoint{13.655004in}{5.536552in}}%
\pgfpathlineto{\pgfqpoint{13.567593in}{5.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.695669in}{6.401557in}}%
\pgfpathlineto{\pgfqpoint{14.754128in}{6.420452in}}%
\pgfpathlineto{\pgfqpoint{14.754670in}{6.511720in}}%
\pgfpathlineto{\pgfqpoint{14.696192in}{6.492956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312843in}{6.900322in}}%
\pgfpathlineto{\pgfqpoint{13.360389in}{6.880431in}}%
\pgfpathlineto{\pgfqpoint{13.360425in}{6.972011in}}%
\pgfpathlineto{\pgfqpoint{13.312862in}{6.991760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.805908in}{7.263394in}}%
\pgfpathlineto{\pgfqpoint{14.840300in}{7.283607in}}%
\pgfpathlineto{\pgfqpoint{14.840874in}{7.375184in}}%
\pgfpathlineto{\pgfqpoint{14.806471in}{7.355121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876254in}{9.181960in}}%
\pgfpathlineto{\pgfqpoint{14.857684in}{9.199859in}}%
\pgfpathlineto{\pgfqpoint{14.858264in}{9.292132in}}%
\pgfpathlineto{\pgfqpoint{14.876842in}{9.274394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843175in}{7.742156in}}%
\pgfpathlineto{\pgfqpoint{14.864604in}{7.762330in}}%
\pgfpathlineto{\pgfqpoint{14.865187in}{7.854084in}}%
\pgfpathlineto{\pgfqpoint{14.843751in}{7.834065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878594in}{8.701817in}}%
\pgfpathlineto{\pgfqpoint{14.873319in}{8.720795in}}%
\pgfpathlineto{\pgfqpoint{14.873905in}{8.812894in}}%
\pgfpathlineto{\pgfqpoint{14.879183in}{8.794078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419155in}{6.130641in}}%
\pgfpathlineto{\pgfqpoint{13.488924in}{6.112914in}}%
\pgfpathlineto{\pgfqpoint{13.489008in}{6.204213in}}%
\pgfpathlineto{\pgfqpoint{13.419213in}{6.221821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455888in}{5.443620in}}%
\pgfpathlineto{\pgfqpoint{14.542836in}{5.457030in}}%
\pgfpathlineto{\pgfqpoint{14.543302in}{5.547983in}}%
\pgfpathlineto{\pgfqpoint{14.456323in}{5.534658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.867523in}{8.221764in}}%
\pgfpathlineto{\pgfqpoint{14.875655in}{8.241515in}}%
\pgfpathlineto{\pgfqpoint{14.876242in}{8.333442in}}%
\pgfpathlineto{\pgfqpoint{14.868108in}{8.313852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360242in}{6.514777in}}%
\pgfpathlineto{\pgfqpoint{13.419388in}{6.495759in}}%
\pgfpathlineto{\pgfqpoint{13.419446in}{6.587204in}}%
\pgfpathlineto{\pgfqpoint{13.360278in}{6.606091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748303in}{5.070730in}}%
\pgfpathlineto{\pgfqpoint{13.847499in}{5.062399in}}%
\pgfpathlineto{\pgfqpoint{13.847713in}{5.153282in}}%
\pgfpathlineto{\pgfqpoint{13.748481in}{5.161561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544236in}{5.730089in}}%
\pgfpathlineto{\pgfqpoint{14.622947in}{5.745744in}}%
\pgfpathlineto{\pgfqpoint{14.623442in}{5.836795in}}%
\pgfpathlineto{\pgfqpoint{14.544703in}{5.821241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.949683in}{4.875606in}}%
\pgfpathlineto{\pgfqpoint{14.054031in}{4.873680in}}%
\pgfpathlineto{\pgfqpoint{14.054320in}{4.964474in}}%
\pgfpathlineto{\pgfqpoint{13.949934in}{4.966388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277754in}{7.378374in}}%
\pgfpathlineto{\pgfqpoint{13.312940in}{7.358174in}}%
\pgfpathlineto{\pgfqpoint{13.312960in}{7.449945in}}%
\pgfpathlineto{\pgfqpoint{13.277761in}{7.469993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654573in}{5.263671in}}%
\pgfpathlineto{\pgfqpoint{13.748659in}{5.252459in}}%
\pgfpathlineto{\pgfqpoint{13.748837in}{5.343423in}}%
\pgfpathlineto{\pgfqpoint{13.654716in}{5.354565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054031in}{4.873680in}}%
\pgfpathlineto{\pgfqpoint{14.158330in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{14.158657in}{4.965874in}}%
\pgfpathlineto{\pgfqpoint{14.054320in}{4.964474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268617in}{9.294845in}}%
\pgfpathlineto{\pgfqpoint{13.250907in}{9.277174in}}%
\pgfpathlineto{\pgfqpoint{13.250904in}{9.369650in}}%
\pgfpathlineto{\pgfqpoint{13.268620in}{9.387160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250922in}{8.815799in}}%
\pgfpathlineto{\pgfqpoint{13.246512in}{8.797006in}}%
\pgfpathlineto{\pgfqpoint{13.246507in}{8.889309in}}%
\pgfpathlineto{\pgfqpoint{13.250919in}{8.907940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255528in}{7.857235in}}%
\pgfpathlineto{\pgfqpoint{13.277788in}{7.837136in}}%
\pgfpathlineto{\pgfqpoint{13.277795in}{7.929089in}}%
\pgfpathlineto{\pgfqpoint{13.255527in}{7.949030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246535in}{8.336496in}}%
\pgfpathlineto{\pgfqpoint{13.255522in}{8.316879in}}%
\pgfpathlineto{\pgfqpoint{13.255520in}{8.409008in}}%
\pgfpathlineto{\pgfqpoint{13.246530in}{8.428464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.261521in}{5.061387in}}%
\pgfpathlineto{\pgfqpoint{14.360471in}{5.069233in}}%
\pgfpathlineto{\pgfqpoint{14.360871in}{5.160074in}}%
\pgfpathlineto{\pgfqpoint{14.261886in}{5.152276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.847285in}{4.971582in}}%
\pgfpathlineto{\pgfqpoint{13.949934in}{4.966388in}}%
\pgfpathlineto{\pgfqpoint{13.950186in}{5.057237in}}%
\pgfpathlineto{\pgfqpoint{13.847499in}{5.062399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.756846in}{6.877459in}}%
\pgfpathlineto{\pgfqpoint{14.803662in}{6.897155in}}%
\pgfpathlineto{\pgfqpoint{14.804223in}{6.988615in}}%
\pgfpathlineto{\pgfqpoint{14.757391in}{6.969061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.361272in}{5.250982in}}%
\pgfpathlineto{\pgfqpoint{14.455018in}{5.261741in}}%
\pgfpathlineto{\pgfqpoint{14.455453in}{5.352648in}}%
\pgfpathlineto{\pgfqpoint{14.361673in}{5.341955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.158657in}{4.965874in}}%
\pgfpathlineto{\pgfqpoint{14.261157in}{4.970563in}}%
\pgfpathlineto{\pgfqpoint{14.261521in}{5.061387in}}%
\pgfpathlineto{\pgfqpoint{14.158984in}{5.056726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488674in}{5.839416in}}%
\pgfpathlineto{\pgfqpoint{13.567930in}{5.823500in}}%
\pgfpathlineto{\pgfqpoint{13.568042in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{13.488757in}{5.930516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624931in}{6.110344in}}%
\pgfpathlineto{\pgfqpoint{14.694104in}{6.127760in}}%
\pgfpathlineto{\pgfqpoint{14.694626in}{6.218960in}}%
\pgfpathlineto{\pgfqpoint{14.625427in}{6.201660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567593in}{5.550287in}}%
\pgfpathlineto{\pgfqpoint{13.655004in}{5.536552in}}%
\pgfpathlineto{\pgfqpoint{13.655148in}{5.627644in}}%
\pgfpathlineto{\pgfqpoint{13.567705in}{5.641292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.696192in}{6.492956in}}%
\pgfpathlineto{\pgfqpoint{14.754670in}{6.511720in}}%
\pgfpathlineto{\pgfqpoint{14.755214in}{6.603056in}}%
\pgfpathlineto{\pgfqpoint{14.696715in}{6.584421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312862in}{6.991760in}}%
\pgfpathlineto{\pgfqpoint{13.360425in}{6.972011in}}%
\pgfpathlineto{\pgfqpoint{13.360462in}{7.063658in}}%
\pgfpathlineto{\pgfqpoint{13.312882in}{7.083264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.806471in}{7.355121in}}%
\pgfpathlineto{\pgfqpoint{14.840874in}{7.375184in}}%
\pgfpathlineto{\pgfqpoint{14.841449in}{7.466827in}}%
\pgfpathlineto{\pgfqpoint{14.807034in}{7.446914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.876842in}{9.274394in}}%
\pgfpathlineto{\pgfqpoint{14.858264in}{9.292132in}}%
\pgfpathlineto{\pgfqpoint{14.858845in}{9.384473in}}%
\pgfpathlineto{\pgfqpoint{14.877431in}{9.366896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843751in}{7.834065in}}%
\pgfpathlineto{\pgfqpoint{14.865187in}{7.854084in}}%
\pgfpathlineto{\pgfqpoint{14.865770in}{7.945904in}}%
\pgfpathlineto{\pgfqpoint{14.844328in}{7.926042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.879183in}{8.794078in}}%
\pgfpathlineto{\pgfqpoint{14.873905in}{8.812894in}}%
\pgfpathlineto{\pgfqpoint{14.874492in}{8.905060in}}%
\pgfpathlineto{\pgfqpoint{14.879773in}{8.886407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419213in}{6.221821in}}%
\pgfpathlineto{\pgfqpoint{13.489008in}{6.204213in}}%
\pgfpathlineto{\pgfqpoint{13.489092in}{6.295578in}}%
\pgfpathlineto{\pgfqpoint{13.419271in}{6.313067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.456323in}{5.534658in}}%
\pgfpathlineto{\pgfqpoint{14.543302in}{5.547983in}}%
\pgfpathlineto{\pgfqpoint{14.543769in}{5.639003in}}%
\pgfpathlineto{\pgfqpoint{14.456758in}{5.625763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868108in}{8.313852in}}%
\pgfpathlineto{\pgfqpoint{14.876242in}{8.333442in}}%
\pgfpathlineto{\pgfqpoint{14.876829in}{8.425435in}}%
\pgfpathlineto{\pgfqpoint{14.868693in}{8.406006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360278in}{6.606091in}}%
\pgfpathlineto{\pgfqpoint{13.419446in}{6.587204in}}%
\pgfpathlineto{\pgfqpoint{13.419504in}{6.678716in}}%
\pgfpathlineto{\pgfqpoint{13.360315in}{6.697471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748481in}{5.161561in}}%
\pgfpathlineto{\pgfqpoint{13.847713in}{5.153282in}}%
\pgfpathlineto{\pgfqpoint{13.847927in}{5.244231in}}%
\pgfpathlineto{\pgfqpoint{13.748659in}{5.252459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.544703in}{5.821241in}}%
\pgfpathlineto{\pgfqpoint{14.623442in}{5.836795in}}%
\pgfpathlineto{\pgfqpoint{14.623938in}{5.927911in}}%
\pgfpathlineto{\pgfqpoint{14.545171in}{5.912460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.949934in}{4.966388in}}%
\pgfpathlineto{\pgfqpoint{14.054320in}{4.964474in}}%
\pgfpathlineto{\pgfqpoint{14.054609in}{5.055334in}}%
\pgfpathlineto{\pgfqpoint{13.950186in}{5.057237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277761in}{7.469993in}}%
\pgfpathlineto{\pgfqpoint{13.312960in}{7.449945in}}%
\pgfpathlineto{\pgfqpoint{13.312980in}{7.541782in}}%
\pgfpathlineto{\pgfqpoint{13.277768in}{7.561679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654716in}{5.354565in}}%
\pgfpathlineto{\pgfqpoint{13.748837in}{5.343423in}}%
\pgfpathlineto{\pgfqpoint{13.749015in}{5.434454in}}%
\pgfpathlineto{\pgfqpoint{13.654860in}{5.445525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054320in}{4.964474in}}%
\pgfpathlineto{\pgfqpoint{14.158657in}{4.965874in}}%
\pgfpathlineto{\pgfqpoint{14.158984in}{5.056726in}}%
\pgfpathlineto{\pgfqpoint{14.054609in}{5.055334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268620in}{9.387160in}}%
\pgfpathlineto{\pgfqpoint{13.250904in}{9.369650in}}%
\pgfpathlineto{\pgfqpoint{13.250901in}{9.462194in}}%
\pgfpathlineto{\pgfqpoint{13.268624in}{9.479543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250919in}{8.907940in}}%
\pgfpathlineto{\pgfqpoint{13.246507in}{8.889309in}}%
\pgfpathlineto{\pgfqpoint{13.246503in}{8.981679in}}%
\pgfpathlineto{\pgfqpoint{13.250916in}{9.000148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255527in}{7.949030in}}%
\pgfpathlineto{\pgfqpoint{13.277795in}{7.929089in}}%
\pgfpathlineto{\pgfqpoint{13.277802in}{8.021109in}}%
\pgfpathlineto{\pgfqpoint{13.255526in}{8.040892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246530in}{8.428464in}}%
\pgfpathlineto{\pgfqpoint{13.255520in}{8.409008in}}%
\pgfpathlineto{\pgfqpoint{13.255519in}{8.501205in}}%
\pgfpathlineto{\pgfqpoint{13.246526in}{8.520499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.261886in}{5.152276in}}%
\pgfpathlineto{\pgfqpoint{14.360871in}{5.160074in}}%
\pgfpathlineto{\pgfqpoint{14.361272in}{5.250982in}}%
\pgfpathlineto{\pgfqpoint{14.262251in}{5.243231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.847499in}{5.062399in}}%
\pgfpathlineto{\pgfqpoint{13.950186in}{5.057237in}}%
\pgfpathlineto{\pgfqpoint{13.950437in}{5.148151in}}%
\pgfpathlineto{\pgfqpoint{13.847713in}{5.153282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.757391in}{6.969061in}}%
\pgfpathlineto{\pgfqpoint{14.804223in}{6.988615in}}%
\pgfpathlineto{\pgfqpoint{14.804784in}{7.080141in}}%
\pgfpathlineto{\pgfqpoint{14.757936in}{7.060728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.361673in}{5.341955in}}%
\pgfpathlineto{\pgfqpoint{14.455453in}{5.352648in}}%
\pgfpathlineto{\pgfqpoint{14.455888in}{5.443620in}}%
\pgfpathlineto{\pgfqpoint{14.362074in}{5.432994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.158984in}{5.056726in}}%
\pgfpathlineto{\pgfqpoint{14.261521in}{5.061387in}}%
\pgfpathlineto{\pgfqpoint{14.261886in}{5.152276in}}%
\pgfpathlineto{\pgfqpoint{14.159311in}{5.147644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488757in}{5.930516in}}%
\pgfpathlineto{\pgfqpoint{13.568042in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{13.568154in}{6.005974in}}%
\pgfpathlineto{\pgfqpoint{13.488841in}{6.021682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.625427in}{6.201660in}}%
\pgfpathlineto{\pgfqpoint{14.694626in}{6.218960in}}%
\pgfpathlineto{\pgfqpoint{14.695147in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{14.625925in}{6.293042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567705in}{5.641292in}}%
\pgfpathlineto{\pgfqpoint{13.655148in}{5.627644in}}%
\pgfpathlineto{\pgfqpoint{13.655292in}{5.718803in}}%
\pgfpathlineto{\pgfqpoint{13.567817in}{5.732363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.696715in}{6.584421in}}%
\pgfpathlineto{\pgfqpoint{14.755214in}{6.603056in}}%
\pgfpathlineto{\pgfqpoint{14.755757in}{6.694457in}}%
\pgfpathlineto{\pgfqpoint{14.697238in}{6.675952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312882in}{7.083264in}}%
\pgfpathlineto{\pgfqpoint{13.360462in}{7.063658in}}%
\pgfpathlineto{\pgfqpoint{13.360499in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{13.312901in}{7.174834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.807034in}{7.446914in}}%
\pgfpathlineto{\pgfqpoint{14.841449in}{7.466827in}}%
\pgfpathlineto{\pgfqpoint{14.842024in}{7.558536in}}%
\pgfpathlineto{\pgfqpoint{14.807597in}{7.538774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.877431in}{9.366896in}}%
\pgfpathlineto{\pgfqpoint{14.858845in}{9.384473in}}%
\pgfpathlineto{\pgfqpoint{14.859426in}{9.476880in}}%
\pgfpathlineto{\pgfqpoint{14.878020in}{9.459465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.844328in}{7.926042in}}%
\pgfpathlineto{\pgfqpoint{14.865770in}{7.945904in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{8.037790in}}%
\pgfpathlineto{\pgfqpoint{14.844905in}{8.018086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.879773in}{8.886407in}}%
\pgfpathlineto{\pgfqpoint{14.874492in}{8.905060in}}%
\pgfpathlineto{\pgfqpoint{14.875079in}{8.997293in}}%
\pgfpathlineto{\pgfqpoint{14.880362in}{8.978802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419271in}{6.313067in}}%
\pgfpathlineto{\pgfqpoint{13.489092in}{6.295578in}}%
\pgfpathlineto{\pgfqpoint{13.489175in}{6.387009in}}%
\pgfpathlineto{\pgfqpoint{13.419329in}{6.404380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.456758in}{5.625763in}}%
\pgfpathlineto{\pgfqpoint{14.543769in}{5.639003in}}%
\pgfpathlineto{\pgfqpoint{14.544236in}{5.730089in}}%
\pgfpathlineto{\pgfqpoint{14.457194in}{5.716934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868693in}{8.406006in}}%
\pgfpathlineto{\pgfqpoint{14.876829in}{8.425435in}}%
\pgfpathlineto{\pgfqpoint{14.877417in}{8.517496in}}%
\pgfpathlineto{\pgfqpoint{14.869279in}{8.498227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360315in}{6.697471in}}%
\pgfpathlineto{\pgfqpoint{13.419504in}{6.678716in}}%
\pgfpathlineto{\pgfqpoint{13.419563in}{6.770295in}}%
\pgfpathlineto{\pgfqpoint{13.360352in}{6.788918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748659in}{5.252459in}}%
\pgfpathlineto{\pgfqpoint{13.847927in}{5.244231in}}%
\pgfpathlineto{\pgfqpoint{13.848141in}{5.335246in}}%
\pgfpathlineto{\pgfqpoint{13.748837in}{5.343423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.545171in}{5.912460in}}%
\pgfpathlineto{\pgfqpoint{14.623938in}{5.927911in}}%
\pgfpathlineto{\pgfqpoint{14.624434in}{6.019095in}}%
\pgfpathlineto{\pgfqpoint{14.545639in}{6.003745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950186in}{5.057237in}}%
\pgfpathlineto{\pgfqpoint{14.054609in}{5.055334in}}%
\pgfpathlineto{\pgfqpoint{14.054899in}{5.146261in}}%
\pgfpathlineto{\pgfqpoint{13.950437in}{5.148151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277768in}{7.561679in}}%
\pgfpathlineto{\pgfqpoint{13.312980in}{7.541782in}}%
\pgfpathlineto{\pgfqpoint{13.312999in}{7.633686in}}%
\pgfpathlineto{\pgfqpoint{13.277774in}{7.653431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654860in}{5.445525in}}%
\pgfpathlineto{\pgfqpoint{13.749015in}{5.434454in}}%
\pgfpathlineto{\pgfqpoint{13.749193in}{5.525550in}}%
\pgfpathlineto{\pgfqpoint{13.655004in}{5.536552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054609in}{5.055334in}}%
\pgfpathlineto{\pgfqpoint{14.158984in}{5.056726in}}%
\pgfpathlineto{\pgfqpoint{14.159311in}{5.147644in}}%
\pgfpathlineto{\pgfqpoint{14.054899in}{5.146261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084787,0.325471,0.492309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268624in}{9.479543in}}%
\pgfpathlineto{\pgfqpoint{13.250901in}{9.462194in}}%
\pgfpathlineto{\pgfqpoint{13.250898in}{9.554805in}}%
\pgfpathlineto{\pgfqpoint{13.268627in}{9.571993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250916in}{9.000148in}}%
\pgfpathlineto{\pgfqpoint{13.246503in}{8.981679in}}%
\pgfpathlineto{\pgfqpoint{13.246498in}{9.074117in}}%
\pgfpathlineto{\pgfqpoint{13.250913in}{9.092423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255526in}{8.040892in}}%
\pgfpathlineto{\pgfqpoint{13.277802in}{8.021109in}}%
\pgfpathlineto{\pgfqpoint{13.277808in}{8.113195in}}%
\pgfpathlineto{\pgfqpoint{13.255524in}{8.132821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246526in}{8.520499in}}%
\pgfpathlineto{\pgfqpoint{13.255519in}{8.501205in}}%
\pgfpathlineto{\pgfqpoint{13.255518in}{8.593468in}}%
\pgfpathlineto{\pgfqpoint{13.246521in}{8.612601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.262251in}{5.243231in}}%
\pgfpathlineto{\pgfqpoint{14.361272in}{5.250982in}}%
\pgfpathlineto{\pgfqpoint{14.361673in}{5.341955in}}%
\pgfpathlineto{\pgfqpoint{14.262616in}{5.334253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.847713in}{5.153282in}}%
\pgfpathlineto{\pgfqpoint{13.950437in}{5.148151in}}%
\pgfpathlineto{\pgfqpoint{13.950688in}{5.239132in}}%
\pgfpathlineto{\pgfqpoint{13.847927in}{5.244231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.757936in}{7.060728in}}%
\pgfpathlineto{\pgfqpoint{14.804784in}{7.080141in}}%
\pgfpathlineto{\pgfqpoint{14.805346in}{7.171735in}}%
\pgfpathlineto{\pgfqpoint{14.758482in}{7.152463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.362074in}{5.432994in}}%
\pgfpathlineto{\pgfqpoint{14.455888in}{5.443620in}}%
\pgfpathlineto{\pgfqpoint{14.456323in}{5.534658in}}%
\pgfpathlineto{\pgfqpoint{14.362475in}{5.524100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159311in}{5.147644in}}%
\pgfpathlineto{\pgfqpoint{14.261886in}{5.152276in}}%
\pgfpathlineto{\pgfqpoint{14.262251in}{5.243231in}}%
\pgfpathlineto{\pgfqpoint{14.159638in}{5.238628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488841in}{6.021682in}}%
\pgfpathlineto{\pgfqpoint{13.568154in}{6.005974in}}%
\pgfpathlineto{\pgfqpoint{13.568267in}{6.097311in}}%
\pgfpathlineto{\pgfqpoint{13.488924in}{6.112914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.625925in}{6.293042in}}%
\pgfpathlineto{\pgfqpoint{14.695147in}{6.310225in}}%
\pgfpathlineto{\pgfqpoint{14.695669in}{6.401557in}}%
\pgfpathlineto{\pgfqpoint{14.626422in}{6.384491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567817in}{5.732363in}}%
\pgfpathlineto{\pgfqpoint{13.655292in}{5.718803in}}%
\pgfpathlineto{\pgfqpoint{13.655436in}{5.810029in}}%
\pgfpathlineto{\pgfqpoint{13.567930in}{5.823500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.697238in}{6.675952in}}%
\pgfpathlineto{\pgfqpoint{14.755757in}{6.694457in}}%
\pgfpathlineto{\pgfqpoint{14.756301in}{6.785925in}}%
\pgfpathlineto{\pgfqpoint{14.697761in}{6.767550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312901in}{7.174834in}}%
\pgfpathlineto{\pgfqpoint{13.360499in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{13.360536in}{7.247151in}}%
\pgfpathlineto{\pgfqpoint{13.312921in}{7.266471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.807597in}{7.538774in}}%
\pgfpathlineto{\pgfqpoint{14.842024in}{7.558536in}}%
\pgfpathlineto{\pgfqpoint{14.842599in}{7.650313in}}%
\pgfpathlineto{\pgfqpoint{14.808161in}{7.630700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061037,0.234303,0.354409}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878020in}{9.459465in}}%
\pgfpathlineto{\pgfqpoint{14.859426in}{9.476880in}}%
\pgfpathlineto{\pgfqpoint{14.860008in}{9.569355in}}%
\pgfpathlineto{\pgfqpoint{14.878609in}{9.552101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.844905in}{8.018086in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{8.037790in}}%
\pgfpathlineto{\pgfqpoint{14.866938in}{8.129744in}}%
\pgfpathlineto{\pgfqpoint{14.845482in}{8.110197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.880362in}{8.978802in}}%
\pgfpathlineto{\pgfqpoint{14.875079in}{8.997293in}}%
\pgfpathlineto{\pgfqpoint{14.875666in}{9.089593in}}%
\pgfpathlineto{\pgfqpoint{14.880953in}{9.071265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419329in}{6.404380in}}%
\pgfpathlineto{\pgfqpoint{13.489175in}{6.387009in}}%
\pgfpathlineto{\pgfqpoint{13.489259in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{13.419388in}{6.495759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.457194in}{5.716934in}}%
\pgfpathlineto{\pgfqpoint{14.544236in}{5.730089in}}%
\pgfpathlineto{\pgfqpoint{14.544703in}{5.821241in}}%
\pgfpathlineto{\pgfqpoint{14.457630in}{5.808171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869279in}{8.498227in}}%
\pgfpathlineto{\pgfqpoint{14.877417in}{8.517496in}}%
\pgfpathlineto{\pgfqpoint{14.878005in}{8.609623in}}%
\pgfpathlineto{\pgfqpoint{14.869866in}{8.590516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360352in}{6.788918in}}%
\pgfpathlineto{\pgfqpoint{13.419563in}{6.770295in}}%
\pgfpathlineto{\pgfqpoint{13.419621in}{6.861940in}}%
\pgfpathlineto{\pgfqpoint{13.360389in}{6.880431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748837in}{5.343423in}}%
\pgfpathlineto{\pgfqpoint{13.848141in}{5.335246in}}%
\pgfpathlineto{\pgfqpoint{13.848356in}{5.426328in}}%
\pgfpathlineto{\pgfqpoint{13.749015in}{5.434454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.545639in}{6.003745in}}%
\pgfpathlineto{\pgfqpoint{14.624434in}{6.019095in}}%
\pgfpathlineto{\pgfqpoint{14.624931in}{6.110344in}}%
\pgfpathlineto{\pgfqpoint{14.546107in}{6.095096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950437in}{5.148151in}}%
\pgfpathlineto{\pgfqpoint{14.054899in}{5.146261in}}%
\pgfpathlineto{\pgfqpoint{14.055188in}{5.237253in}}%
\pgfpathlineto{\pgfqpoint{13.950688in}{5.239132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277774in}{7.653431in}}%
\pgfpathlineto{\pgfqpoint{13.312999in}{7.633686in}}%
\pgfpathlineto{\pgfqpoint{13.313019in}{7.725656in}}%
\pgfpathlineto{\pgfqpoint{13.277781in}{7.745250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655004in}{5.536552in}}%
\pgfpathlineto{\pgfqpoint{13.749193in}{5.525550in}}%
\pgfpathlineto{\pgfqpoint{13.749372in}{5.616713in}}%
\pgfpathlineto{\pgfqpoint{13.655148in}{5.627644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054899in}{5.146261in}}%
\pgfpathlineto{\pgfqpoint{14.159311in}{5.147644in}}%
\pgfpathlineto{\pgfqpoint{14.159638in}{5.238628in}}%
\pgfpathlineto{\pgfqpoint{14.055188in}{5.237253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250913in}{9.092423in}}%
\pgfpathlineto{\pgfqpoint{13.246498in}{9.074117in}}%
\pgfpathlineto{\pgfqpoint{13.246493in}{9.166622in}}%
\pgfpathlineto{\pgfqpoint{13.250910in}{9.184765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255524in}{8.132821in}}%
\pgfpathlineto{\pgfqpoint{13.277808in}{8.113195in}}%
\pgfpathlineto{\pgfqpoint{13.277815in}{8.205349in}}%
\pgfpathlineto{\pgfqpoint{13.255523in}{8.224816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246521in}{8.612601in}}%
\pgfpathlineto{\pgfqpoint{13.255518in}{8.593468in}}%
\pgfpathlineto{\pgfqpoint{13.255516in}{8.685799in}}%
\pgfpathlineto{\pgfqpoint{13.246516in}{8.704770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.262616in}{5.334253in}}%
\pgfpathlineto{\pgfqpoint{14.361673in}{5.341955in}}%
\pgfpathlineto{\pgfqpoint{14.362074in}{5.432994in}}%
\pgfpathlineto{\pgfqpoint{14.262981in}{5.425340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.847927in}{5.244231in}}%
\pgfpathlineto{\pgfqpoint{13.950688in}{5.239132in}}%
\pgfpathlineto{\pgfqpoint{13.950940in}{5.330179in}}%
\pgfpathlineto{\pgfqpoint{13.848141in}{5.335246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.758482in}{7.152463in}}%
\pgfpathlineto{\pgfqpoint{14.805346in}{7.171735in}}%
\pgfpathlineto{\pgfqpoint{14.805908in}{7.263394in}}%
\pgfpathlineto{\pgfqpoint{14.759028in}{7.244264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.362475in}{5.524100in}}%
\pgfpathlineto{\pgfqpoint{14.456323in}{5.534658in}}%
\pgfpathlineto{\pgfqpoint{14.456758in}{5.625763in}}%
\pgfpathlineto{\pgfqpoint{14.362877in}{5.615272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159638in}{5.238628in}}%
\pgfpathlineto{\pgfqpoint{14.262251in}{5.243231in}}%
\pgfpathlineto{\pgfqpoint{14.262616in}{5.334253in}}%
\pgfpathlineto{\pgfqpoint{14.159966in}{5.329678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488924in}{6.112914in}}%
\pgfpathlineto{\pgfqpoint{13.568267in}{6.097311in}}%
\pgfpathlineto{\pgfqpoint{13.568379in}{6.188714in}}%
\pgfpathlineto{\pgfqpoint{13.489008in}{6.204213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.626422in}{6.384491in}}%
\pgfpathlineto{\pgfqpoint{14.695669in}{6.401557in}}%
\pgfpathlineto{\pgfqpoint{14.696192in}{6.492956in}}%
\pgfpathlineto{\pgfqpoint{14.626920in}{6.476007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567930in}{5.823500in}}%
\pgfpathlineto{\pgfqpoint{13.655436in}{5.810029in}}%
\pgfpathlineto{\pgfqpoint{13.655581in}{5.901320in}}%
\pgfpathlineto{\pgfqpoint{13.568042in}{5.914704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.697761in}{6.767550in}}%
\pgfpathlineto{\pgfqpoint{14.756301in}{6.785925in}}%
\pgfpathlineto{\pgfqpoint{14.756846in}{6.877459in}}%
\pgfpathlineto{\pgfqpoint{14.698285in}{6.859215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312921in}{7.266471in}}%
\pgfpathlineto{\pgfqpoint{13.360536in}{7.247151in}}%
\pgfpathlineto{\pgfqpoint{13.360573in}{7.338997in}}%
\pgfpathlineto{\pgfqpoint{13.312940in}{7.358174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808161in}{7.630700in}}%
\pgfpathlineto{\pgfqpoint{14.842599in}{7.650313in}}%
\pgfpathlineto{\pgfqpoint{14.843175in}{7.742156in}}%
\pgfpathlineto{\pgfqpoint{14.808725in}{7.722694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.845482in}{8.110197in}}%
\pgfpathlineto{\pgfqpoint{14.866938in}{8.129744in}}%
\pgfpathlineto{\pgfqpoint{14.867523in}{8.221764in}}%
\pgfpathlineto{\pgfqpoint{14.846060in}{8.202374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.880953in}{9.071265in}}%
\pgfpathlineto{\pgfqpoint{14.875666in}{9.089593in}}%
\pgfpathlineto{\pgfqpoint{14.876254in}{9.181960in}}%
\pgfpathlineto{\pgfqpoint{14.881544in}{9.163795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419388in}{6.495759in}}%
\pgfpathlineto{\pgfqpoint{13.489259in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{13.489343in}{6.570072in}}%
\pgfpathlineto{\pgfqpoint{13.419446in}{6.587204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.457630in}{5.808171in}}%
\pgfpathlineto{\pgfqpoint{14.544703in}{5.821241in}}%
\pgfpathlineto{\pgfqpoint{14.545171in}{5.912460in}}%
\pgfpathlineto{\pgfqpoint{14.458066in}{5.899475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.869866in}{8.590516in}}%
\pgfpathlineto{\pgfqpoint{14.878005in}{8.609623in}}%
\pgfpathlineto{\pgfqpoint{14.878594in}{8.701817in}}%
\pgfpathlineto{\pgfqpoint{14.870452in}{8.682872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360389in}{6.880431in}}%
\pgfpathlineto{\pgfqpoint{13.419621in}{6.861940in}}%
\pgfpathlineto{\pgfqpoint{13.419680in}{6.953653in}}%
\pgfpathlineto{\pgfqpoint{13.360425in}{6.972011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749015in}{5.434454in}}%
\pgfpathlineto{\pgfqpoint{13.848356in}{5.426328in}}%
\pgfpathlineto{\pgfqpoint{13.848570in}{5.517476in}}%
\pgfpathlineto{\pgfqpoint{13.749193in}{5.525550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546107in}{6.095096in}}%
\pgfpathlineto{\pgfqpoint{14.624931in}{6.110344in}}%
\pgfpathlineto{\pgfqpoint{14.625427in}{6.201660in}}%
\pgfpathlineto{\pgfqpoint{14.546576in}{6.186514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950688in}{5.239132in}}%
\pgfpathlineto{\pgfqpoint{14.055188in}{5.237253in}}%
\pgfpathlineto{\pgfqpoint{14.055478in}{5.328312in}}%
\pgfpathlineto{\pgfqpoint{13.950940in}{5.330179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277781in}{7.745250in}}%
\pgfpathlineto{\pgfqpoint{13.313019in}{7.725656in}}%
\pgfpathlineto{\pgfqpoint{13.313038in}{7.817694in}}%
\pgfpathlineto{\pgfqpoint{13.277788in}{7.837136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655148in}{5.627644in}}%
\pgfpathlineto{\pgfqpoint{13.749372in}{5.616713in}}%
\pgfpathlineto{\pgfqpoint{13.749550in}{5.707942in}}%
\pgfpathlineto{\pgfqpoint{13.655292in}{5.718803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.055188in}{5.237253in}}%
\pgfpathlineto{\pgfqpoint{14.159638in}{5.238628in}}%
\pgfpathlineto{\pgfqpoint{14.159966in}{5.329678in}}%
\pgfpathlineto{\pgfqpoint{14.055478in}{5.328312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250910in}{9.184765in}}%
\pgfpathlineto{\pgfqpoint{13.246493in}{9.166622in}}%
\pgfpathlineto{\pgfqpoint{13.246489in}{9.259194in}}%
\pgfpathlineto{\pgfqpoint{13.250907in}{9.277174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255523in}{8.224816in}}%
\pgfpathlineto{\pgfqpoint{13.277815in}{8.205349in}}%
\pgfpathlineto{\pgfqpoint{13.277822in}{8.297570in}}%
\pgfpathlineto{\pgfqpoint{13.255522in}{8.316879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246516in}{8.704770in}}%
\pgfpathlineto{\pgfqpoint{13.255516in}{8.685799in}}%
\pgfpathlineto{\pgfqpoint{13.255515in}{8.778197in}}%
\pgfpathlineto{\pgfqpoint{13.246512in}{8.797006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.262981in}{5.425340in}}%
\pgfpathlineto{\pgfqpoint{14.362074in}{5.432994in}}%
\pgfpathlineto{\pgfqpoint{14.362475in}{5.524100in}}%
\pgfpathlineto{\pgfqpoint{14.263346in}{5.516494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.848141in}{5.335246in}}%
\pgfpathlineto{\pgfqpoint{13.950940in}{5.330179in}}%
\pgfpathlineto{\pgfqpoint{13.951192in}{5.421292in}}%
\pgfpathlineto{\pgfqpoint{13.848356in}{5.426328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.759028in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{14.805908in}{7.263394in}}%
\pgfpathlineto{\pgfqpoint{14.806471in}{7.355121in}}%
\pgfpathlineto{\pgfqpoint{14.759574in}{7.336132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.362877in}{5.615272in}}%
\pgfpathlineto{\pgfqpoint{14.456758in}{5.625763in}}%
\pgfpathlineto{\pgfqpoint{14.457194in}{5.716934in}}%
\pgfpathlineto{\pgfqpoint{14.363279in}{5.706510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159966in}{5.329678in}}%
\pgfpathlineto{\pgfqpoint{14.262616in}{5.334253in}}%
\pgfpathlineto{\pgfqpoint{14.262981in}{5.425340in}}%
\pgfpathlineto{\pgfqpoint{14.160294in}{5.420794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489008in}{6.204213in}}%
\pgfpathlineto{\pgfqpoint{13.568379in}{6.188714in}}%
\pgfpathlineto{\pgfqpoint{13.568492in}{6.280183in}}%
\pgfpathlineto{\pgfqpoint{13.489092in}{6.295578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.626920in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{14.696192in}{6.492956in}}%
\pgfpathlineto{\pgfqpoint{14.696715in}{6.584421in}}%
\pgfpathlineto{\pgfqpoint{14.627418in}{6.567589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568042in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{13.655581in}{5.901320in}}%
\pgfpathlineto{\pgfqpoint{13.655725in}{5.992678in}}%
\pgfpathlineto{\pgfqpoint{13.568154in}{6.005974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.698285in}{6.859215in}}%
\pgfpathlineto{\pgfqpoint{14.756846in}{6.877459in}}%
\pgfpathlineto{\pgfqpoint{14.757391in}{6.969061in}}%
\pgfpathlineto{\pgfqpoint{14.698810in}{6.950947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312940in}{7.358174in}}%
\pgfpathlineto{\pgfqpoint{13.360573in}{7.338997in}}%
\pgfpathlineto{\pgfqpoint{13.360610in}{7.430911in}}%
\pgfpathlineto{\pgfqpoint{13.312960in}{7.449945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808725in}{7.722694in}}%
\pgfpathlineto{\pgfqpoint{14.843175in}{7.742156in}}%
\pgfpathlineto{\pgfqpoint{14.843751in}{7.834065in}}%
\pgfpathlineto{\pgfqpoint{14.809290in}{7.814755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846060in}{8.202374in}}%
\pgfpathlineto{\pgfqpoint{14.867523in}{8.221764in}}%
\pgfpathlineto{\pgfqpoint{14.868108in}{8.313852in}}%
\pgfpathlineto{\pgfqpoint{14.846638in}{8.294619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.881544in}{9.163795in}}%
\pgfpathlineto{\pgfqpoint{14.876254in}{9.181960in}}%
\pgfpathlineto{\pgfqpoint{14.876842in}{9.274394in}}%
\pgfpathlineto{\pgfqpoint{14.882135in}{9.256393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419446in}{6.587204in}}%
\pgfpathlineto{\pgfqpoint{13.489343in}{6.570072in}}%
\pgfpathlineto{\pgfqpoint{13.489427in}{6.661704in}}%
\pgfpathlineto{\pgfqpoint{13.419504in}{6.678716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.458066in}{5.899475in}}%
\pgfpathlineto{\pgfqpoint{14.545171in}{5.912460in}}%
\pgfpathlineto{\pgfqpoint{14.545639in}{6.003745in}}%
\pgfpathlineto{\pgfqpoint{14.458503in}{5.990846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.870452in}{8.682872in}}%
\pgfpathlineto{\pgfqpoint{14.878594in}{8.701817in}}%
\pgfpathlineto{\pgfqpoint{14.879183in}{8.794078in}}%
\pgfpathlineto{\pgfqpoint{14.871040in}{8.775295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360425in}{6.972011in}}%
\pgfpathlineto{\pgfqpoint{13.419680in}{6.953653in}}%
\pgfpathlineto{\pgfqpoint{13.419738in}{7.045432in}}%
\pgfpathlineto{\pgfqpoint{13.360462in}{7.063658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749193in}{5.525550in}}%
\pgfpathlineto{\pgfqpoint{13.848570in}{5.517476in}}%
\pgfpathlineto{\pgfqpoint{13.848785in}{5.608690in}}%
\pgfpathlineto{\pgfqpoint{13.749372in}{5.616713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546576in}{6.186514in}}%
\pgfpathlineto{\pgfqpoint{14.625427in}{6.201660in}}%
\pgfpathlineto{\pgfqpoint{14.625925in}{6.293042in}}%
\pgfpathlineto{\pgfqpoint{14.547045in}{6.277998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950940in}{5.330179in}}%
\pgfpathlineto{\pgfqpoint{14.055478in}{5.328312in}}%
\pgfpathlineto{\pgfqpoint{14.055768in}{5.419437in}}%
\pgfpathlineto{\pgfqpoint{13.951192in}{5.421292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277788in}{7.837136in}}%
\pgfpathlineto{\pgfqpoint{13.313038in}{7.817694in}}%
\pgfpathlineto{\pgfqpoint{13.313058in}{7.909799in}}%
\pgfpathlineto{\pgfqpoint{13.277795in}{7.929089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655292in}{5.718803in}}%
\pgfpathlineto{\pgfqpoint{13.749550in}{5.707942in}}%
\pgfpathlineto{\pgfqpoint{13.749729in}{5.799237in}}%
\pgfpathlineto{\pgfqpoint{13.655436in}{5.810029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.055478in}{5.328312in}}%
\pgfpathlineto{\pgfqpoint{14.159966in}{5.329678in}}%
\pgfpathlineto{\pgfqpoint{14.160294in}{5.420794in}}%
\pgfpathlineto{\pgfqpoint{14.055768in}{5.419437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250907in}{9.277174in}}%
\pgfpathlineto{\pgfqpoint{13.246489in}{9.259194in}}%
\pgfpathlineto{\pgfqpoint{13.246484in}{9.351834in}}%
\pgfpathlineto{\pgfqpoint{13.250904in}{9.369650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255522in}{8.316879in}}%
\pgfpathlineto{\pgfqpoint{13.277822in}{8.297570in}}%
\pgfpathlineto{\pgfqpoint{13.277829in}{8.389858in}}%
\pgfpathlineto{\pgfqpoint{13.255520in}{8.409008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246512in}{8.797006in}}%
\pgfpathlineto{\pgfqpoint{13.255515in}{8.778197in}}%
\pgfpathlineto{\pgfqpoint{13.255514in}{8.870663in}}%
\pgfpathlineto{\pgfqpoint{13.246507in}{8.889309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.263346in}{5.516494in}}%
\pgfpathlineto{\pgfqpoint{14.362475in}{5.524100in}}%
\pgfpathlineto{\pgfqpoint{14.362877in}{5.615272in}}%
\pgfpathlineto{\pgfqpoint{14.263712in}{5.607715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.848356in}{5.426328in}}%
\pgfpathlineto{\pgfqpoint{13.951192in}{5.421292in}}%
\pgfpathlineto{\pgfqpoint{13.951444in}{5.512472in}}%
\pgfpathlineto{\pgfqpoint{13.848570in}{5.517476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.759574in}{7.336132in}}%
\pgfpathlineto{\pgfqpoint{14.806471in}{7.355121in}}%
\pgfpathlineto{\pgfqpoint{14.807034in}{7.446914in}}%
\pgfpathlineto{\pgfqpoint{14.760121in}{7.428067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.363279in}{5.706510in}}%
\pgfpathlineto{\pgfqpoint{14.457194in}{5.716934in}}%
\pgfpathlineto{\pgfqpoint{14.457630in}{5.808171in}}%
\pgfpathlineto{\pgfqpoint{14.363681in}{5.797815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.160294in}{5.420794in}}%
\pgfpathlineto{\pgfqpoint{14.262981in}{5.425340in}}%
\pgfpathlineto{\pgfqpoint{14.263346in}{5.516494in}}%
\pgfpathlineto{\pgfqpoint{14.160622in}{5.511977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489092in}{6.295578in}}%
\pgfpathlineto{\pgfqpoint{13.568492in}{6.280183in}}%
\pgfpathlineto{\pgfqpoint{13.568605in}{6.371720in}}%
\pgfpathlineto{\pgfqpoint{13.489175in}{6.387009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627418in}{6.567589in}}%
\pgfpathlineto{\pgfqpoint{14.696715in}{6.584421in}}%
\pgfpathlineto{\pgfqpoint{14.697238in}{6.675952in}}%
\pgfpathlineto{\pgfqpoint{14.627917in}{6.659238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568154in}{6.005974in}}%
\pgfpathlineto{\pgfqpoint{13.655725in}{5.992678in}}%
\pgfpathlineto{\pgfqpoint{13.655870in}{6.084103in}}%
\pgfpathlineto{\pgfqpoint{13.568267in}{6.097311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.698810in}{6.950947in}}%
\pgfpathlineto{\pgfqpoint{14.757391in}{6.969061in}}%
\pgfpathlineto{\pgfqpoint{14.757936in}{7.060728in}}%
\pgfpathlineto{\pgfqpoint{14.699334in}{7.042745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312960in}{7.449945in}}%
\pgfpathlineto{\pgfqpoint{13.360610in}{7.430911in}}%
\pgfpathlineto{\pgfqpoint{13.360647in}{7.522892in}}%
\pgfpathlineto{\pgfqpoint{13.312980in}{7.541782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.809290in}{7.814755in}}%
\pgfpathlineto{\pgfqpoint{14.843751in}{7.834065in}}%
\pgfpathlineto{\pgfqpoint{14.844328in}{7.926042in}}%
\pgfpathlineto{\pgfqpoint{14.809855in}{7.906883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846638in}{8.294619in}}%
\pgfpathlineto{\pgfqpoint{14.868108in}{8.313852in}}%
\pgfpathlineto{\pgfqpoint{14.868693in}{8.406006in}}%
\pgfpathlineto{\pgfqpoint{14.847217in}{8.386932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.882135in}{9.256393in}}%
\pgfpathlineto{\pgfqpoint{14.876842in}{9.274394in}}%
\pgfpathlineto{\pgfqpoint{14.877431in}{9.366896in}}%
\pgfpathlineto{\pgfqpoint{14.882727in}{9.349058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419504in}{6.678716in}}%
\pgfpathlineto{\pgfqpoint{13.489427in}{6.661704in}}%
\pgfpathlineto{\pgfqpoint{13.489511in}{6.753402in}}%
\pgfpathlineto{\pgfqpoint{13.419563in}{6.770295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.458503in}{5.990846in}}%
\pgfpathlineto{\pgfqpoint{14.545639in}{6.003745in}}%
\pgfpathlineto{\pgfqpoint{14.546107in}{6.095096in}}%
\pgfpathlineto{\pgfqpoint{14.458940in}{6.082282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871040in}{8.775295in}}%
\pgfpathlineto{\pgfqpoint{14.879183in}{8.794078in}}%
\pgfpathlineto{\pgfqpoint{14.879773in}{8.886407in}}%
\pgfpathlineto{\pgfqpoint{14.871627in}{8.867785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360462in}{7.063658in}}%
\pgfpathlineto{\pgfqpoint{13.419738in}{7.045432in}}%
\pgfpathlineto{\pgfqpoint{13.419797in}{7.137277in}}%
\pgfpathlineto{\pgfqpoint{13.360499in}{7.155371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749372in}{5.616713in}}%
\pgfpathlineto{\pgfqpoint{13.848785in}{5.608690in}}%
\pgfpathlineto{\pgfqpoint{13.849000in}{5.699971in}}%
\pgfpathlineto{\pgfqpoint{13.749550in}{5.707942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.547045in}{6.277998in}}%
\pgfpathlineto{\pgfqpoint{14.625925in}{6.293042in}}%
\pgfpathlineto{\pgfqpoint{14.626422in}{6.384491in}}%
\pgfpathlineto{\pgfqpoint{14.547515in}{6.369550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951192in}{5.421292in}}%
\pgfpathlineto{\pgfqpoint{14.055768in}{5.419437in}}%
\pgfpathlineto{\pgfqpoint{14.056058in}{5.510628in}}%
\pgfpathlineto{\pgfqpoint{13.951444in}{5.512472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277795in}{7.929089in}}%
\pgfpathlineto{\pgfqpoint{13.313058in}{7.909799in}}%
\pgfpathlineto{\pgfqpoint{13.313078in}{8.001971in}}%
\pgfpathlineto{\pgfqpoint{13.277802in}{8.021109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655436in}{5.810029in}}%
\pgfpathlineto{\pgfqpoint{13.749729in}{5.799237in}}%
\pgfpathlineto{\pgfqpoint{13.749908in}{5.890600in}}%
\pgfpathlineto{\pgfqpoint{13.655581in}{5.901320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.055768in}{5.419437in}}%
\pgfpathlineto{\pgfqpoint{14.160294in}{5.420794in}}%
\pgfpathlineto{\pgfqpoint{14.160622in}{5.511977in}}%
\pgfpathlineto{\pgfqpoint{14.056058in}{5.510628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250904in}{9.369650in}}%
\pgfpathlineto{\pgfqpoint{13.246484in}{9.351834in}}%
\pgfpathlineto{\pgfqpoint{13.246480in}{9.444541in}}%
\pgfpathlineto{\pgfqpoint{13.250901in}{9.462194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255520in}{8.409008in}}%
\pgfpathlineto{\pgfqpoint{13.277829in}{8.389858in}}%
\pgfpathlineto{\pgfqpoint{13.277836in}{8.482213in}}%
\pgfpathlineto{\pgfqpoint{13.255519in}{8.501205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246507in}{8.889309in}}%
\pgfpathlineto{\pgfqpoint{13.255514in}{8.870663in}}%
\pgfpathlineto{\pgfqpoint{13.255512in}{8.963196in}}%
\pgfpathlineto{\pgfqpoint{13.246503in}{8.981679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.263712in}{5.607715in}}%
\pgfpathlineto{\pgfqpoint{14.362877in}{5.615272in}}%
\pgfpathlineto{\pgfqpoint{14.363279in}{5.706510in}}%
\pgfpathlineto{\pgfqpoint{14.264078in}{5.699002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.848570in}{5.517476in}}%
\pgfpathlineto{\pgfqpoint{13.951444in}{5.512472in}}%
\pgfpathlineto{\pgfqpoint{13.951696in}{5.603718in}}%
\pgfpathlineto{\pgfqpoint{13.848785in}{5.608690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760121in}{7.428067in}}%
\pgfpathlineto{\pgfqpoint{14.807034in}{7.446914in}}%
\pgfpathlineto{\pgfqpoint{14.807597in}{7.538774in}}%
\pgfpathlineto{\pgfqpoint{14.760668in}{7.520070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.363681in}{5.797815in}}%
\pgfpathlineto{\pgfqpoint{14.457630in}{5.808171in}}%
\pgfpathlineto{\pgfqpoint{14.458066in}{5.899475in}}%
\pgfpathlineto{\pgfqpoint{14.364084in}{5.889186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.160622in}{5.511977in}}%
\pgfpathlineto{\pgfqpoint{14.263346in}{5.516494in}}%
\pgfpathlineto{\pgfqpoint{14.263712in}{5.607715in}}%
\pgfpathlineto{\pgfqpoint{14.160951in}{5.603226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489175in}{6.387009in}}%
\pgfpathlineto{\pgfqpoint{13.568605in}{6.371720in}}%
\pgfpathlineto{\pgfqpoint{13.568718in}{6.463323in}}%
\pgfpathlineto{\pgfqpoint{13.489259in}{6.478508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627917in}{6.659238in}}%
\pgfpathlineto{\pgfqpoint{14.697238in}{6.675952in}}%
\pgfpathlineto{\pgfqpoint{14.697761in}{6.767550in}}%
\pgfpathlineto{\pgfqpoint{14.628416in}{6.750953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568267in}{6.097311in}}%
\pgfpathlineto{\pgfqpoint{13.655870in}{6.084103in}}%
\pgfpathlineto{\pgfqpoint{13.656014in}{6.175595in}}%
\pgfpathlineto{\pgfqpoint{13.568379in}{6.188714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699334in}{7.042745in}}%
\pgfpathlineto{\pgfqpoint{14.757936in}{7.060728in}}%
\pgfpathlineto{\pgfqpoint{14.758482in}{7.152463in}}%
\pgfpathlineto{\pgfqpoint{14.699859in}{7.134611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312980in}{7.541782in}}%
\pgfpathlineto{\pgfqpoint{13.360647in}{7.522892in}}%
\pgfpathlineto{\pgfqpoint{13.360684in}{7.614940in}}%
\pgfpathlineto{\pgfqpoint{13.312999in}{7.633686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.809855in}{7.906883in}}%
\pgfpathlineto{\pgfqpoint{14.844328in}{7.926042in}}%
\pgfpathlineto{\pgfqpoint{14.844905in}{8.018086in}}%
\pgfpathlineto{\pgfqpoint{14.810420in}{7.999078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847217in}{8.386932in}}%
\pgfpathlineto{\pgfqpoint{14.868693in}{8.406006in}}%
\pgfpathlineto{\pgfqpoint{14.869279in}{8.498227in}}%
\pgfpathlineto{\pgfqpoint{14.847796in}{8.479311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.882727in}{9.349058in}}%
\pgfpathlineto{\pgfqpoint{14.877431in}{9.366896in}}%
\pgfpathlineto{\pgfqpoint{14.878020in}{9.459465in}}%
\pgfpathlineto{\pgfqpoint{14.883319in}{9.441791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419563in}{6.770295in}}%
\pgfpathlineto{\pgfqpoint{13.489511in}{6.753402in}}%
\pgfpathlineto{\pgfqpoint{13.489595in}{6.845168in}}%
\pgfpathlineto{\pgfqpoint{13.419621in}{6.861940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.458940in}{6.082282in}}%
\pgfpathlineto{\pgfqpoint{14.546107in}{6.095096in}}%
\pgfpathlineto{\pgfqpoint{14.546576in}{6.186514in}}%
\pgfpathlineto{\pgfqpoint{14.459378in}{6.173786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871627in}{8.867785in}}%
\pgfpathlineto{\pgfqpoint{14.879773in}{8.886407in}}%
\pgfpathlineto{\pgfqpoint{14.880362in}{8.978802in}}%
\pgfpathlineto{\pgfqpoint{14.872215in}{8.960343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360499in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{13.419797in}{7.137277in}}%
\pgfpathlineto{\pgfqpoint{13.419855in}{7.229190in}}%
\pgfpathlineto{\pgfqpoint{13.360536in}{7.247151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749550in}{5.707942in}}%
\pgfpathlineto{\pgfqpoint{13.849000in}{5.699971in}}%
\pgfpathlineto{\pgfqpoint{13.849215in}{5.791318in}}%
\pgfpathlineto{\pgfqpoint{13.749729in}{5.799237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.547515in}{6.369550in}}%
\pgfpathlineto{\pgfqpoint{14.626422in}{6.384491in}}%
\pgfpathlineto{\pgfqpoint{14.626920in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{14.547984in}{6.461167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951444in}{5.512472in}}%
\pgfpathlineto{\pgfqpoint{14.056058in}{5.510628in}}%
\pgfpathlineto{\pgfqpoint{14.056349in}{5.601886in}}%
\pgfpathlineto{\pgfqpoint{13.951696in}{5.603718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277802in}{8.021109in}}%
\pgfpathlineto{\pgfqpoint{13.313078in}{8.001971in}}%
\pgfpathlineto{\pgfqpoint{13.313097in}{8.094211in}}%
\pgfpathlineto{\pgfqpoint{13.277808in}{8.113195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655581in}{5.901320in}}%
\pgfpathlineto{\pgfqpoint{13.749908in}{5.890600in}}%
\pgfpathlineto{\pgfqpoint{13.750087in}{5.982028in}}%
\pgfpathlineto{\pgfqpoint{13.655725in}{5.992678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.056058in}{5.510628in}}%
\pgfpathlineto{\pgfqpoint{14.160622in}{5.511977in}}%
\pgfpathlineto{\pgfqpoint{14.160951in}{5.603226in}}%
\pgfpathlineto{\pgfqpoint{14.056349in}{5.601886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089816,0.344777,0.521511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.250901in}{9.462194in}}%
\pgfpathlineto{\pgfqpoint{13.246480in}{9.444541in}}%
\pgfpathlineto{\pgfqpoint{13.246475in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{13.250898in}{9.554805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255519in}{8.501205in}}%
\pgfpathlineto{\pgfqpoint{13.277836in}{8.482213in}}%
\pgfpathlineto{\pgfqpoint{13.277842in}{8.574636in}}%
\pgfpathlineto{\pgfqpoint{13.255518in}{8.593468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246503in}{8.981679in}}%
\pgfpathlineto{\pgfqpoint{13.255512in}{8.963196in}}%
\pgfpathlineto{\pgfqpoint{13.255511in}{9.055796in}}%
\pgfpathlineto{\pgfqpoint{13.246498in}{9.074117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.264078in}{5.699002in}}%
\pgfpathlineto{\pgfqpoint{14.363279in}{5.706510in}}%
\pgfpathlineto{\pgfqpoint{14.363681in}{5.797815in}}%
\pgfpathlineto{\pgfqpoint{14.264444in}{5.790355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.848785in}{5.608690in}}%
\pgfpathlineto{\pgfqpoint{13.951696in}{5.603718in}}%
\pgfpathlineto{\pgfqpoint{13.951949in}{5.695031in}}%
\pgfpathlineto{\pgfqpoint{13.849000in}{5.699971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760668in}{7.520070in}}%
\pgfpathlineto{\pgfqpoint{14.807597in}{7.538774in}}%
\pgfpathlineto{\pgfqpoint{14.808161in}{7.630700in}}%
\pgfpathlineto{\pgfqpoint{14.761216in}{7.612139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.364084in}{5.889186in}}%
\pgfpathlineto{\pgfqpoint{14.458066in}{5.899475in}}%
\pgfpathlineto{\pgfqpoint{14.458503in}{5.990846in}}%
\pgfpathlineto{\pgfqpoint{14.364486in}{5.980624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.160951in}{5.603226in}}%
\pgfpathlineto{\pgfqpoint{14.263712in}{5.607715in}}%
\pgfpathlineto{\pgfqpoint{14.264078in}{5.699002in}}%
\pgfpathlineto{\pgfqpoint{14.161279in}{5.694542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489259in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{13.568718in}{6.463323in}}%
\pgfpathlineto{\pgfqpoint{13.568831in}{6.554993in}}%
\pgfpathlineto{\pgfqpoint{13.489343in}{6.570072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.628416in}{6.750953in}}%
\pgfpathlineto{\pgfqpoint{14.697761in}{6.767550in}}%
\pgfpathlineto{\pgfqpoint{14.698285in}{6.859215in}}%
\pgfpathlineto{\pgfqpoint{14.628915in}{6.842736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568379in}{6.188714in}}%
\pgfpathlineto{\pgfqpoint{13.656014in}{6.175595in}}%
\pgfpathlineto{\pgfqpoint{13.656159in}{6.267153in}}%
\pgfpathlineto{\pgfqpoint{13.568492in}{6.280183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699859in}{7.134611in}}%
\pgfpathlineto{\pgfqpoint{14.758482in}{7.152463in}}%
\pgfpathlineto{\pgfqpoint{14.759028in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{14.700385in}{7.226543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312999in}{7.633686in}}%
\pgfpathlineto{\pgfqpoint{13.360684in}{7.614940in}}%
\pgfpathlineto{\pgfqpoint{13.360721in}{7.707055in}}%
\pgfpathlineto{\pgfqpoint{13.313019in}{7.725656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.810420in}{7.999078in}}%
\pgfpathlineto{\pgfqpoint{14.844905in}{8.018086in}}%
\pgfpathlineto{\pgfqpoint{14.845482in}{8.110197in}}%
\pgfpathlineto{\pgfqpoint{14.810986in}{8.091341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.847796in}{8.479311in}}%
\pgfpathlineto{\pgfqpoint{14.869279in}{8.498227in}}%
\pgfpathlineto{\pgfqpoint{14.869866in}{8.590516in}}%
\pgfpathlineto{\pgfqpoint{14.848376in}{8.571758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065770,0.252473,0.381892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.883319in}{9.441791in}}%
\pgfpathlineto{\pgfqpoint{14.878020in}{9.459465in}}%
\pgfpathlineto{\pgfqpoint{14.878609in}{9.552101in}}%
\pgfpathlineto{\pgfqpoint{14.883911in}{9.534592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419621in}{6.861940in}}%
\pgfpathlineto{\pgfqpoint{13.489595in}{6.845168in}}%
\pgfpathlineto{\pgfqpoint{13.489679in}{6.937000in}}%
\pgfpathlineto{\pgfqpoint{13.419680in}{6.953653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.459378in}{6.173786in}}%
\pgfpathlineto{\pgfqpoint{14.546576in}{6.186514in}}%
\pgfpathlineto{\pgfqpoint{14.547045in}{6.277998in}}%
\pgfpathlineto{\pgfqpoint{14.459815in}{6.265356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872215in}{8.960343in}}%
\pgfpathlineto{\pgfqpoint{14.880362in}{8.978802in}}%
\pgfpathlineto{\pgfqpoint{14.880953in}{9.071265in}}%
\pgfpathlineto{\pgfqpoint{14.872804in}{9.052969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360536in}{7.247151in}}%
\pgfpathlineto{\pgfqpoint{13.419855in}{7.229190in}}%
\pgfpathlineto{\pgfqpoint{13.419914in}{7.321170in}}%
\pgfpathlineto{\pgfqpoint{13.360573in}{7.338997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749729in}{5.799237in}}%
\pgfpathlineto{\pgfqpoint{13.849215in}{5.791318in}}%
\pgfpathlineto{\pgfqpoint{13.849430in}{5.882732in}}%
\pgfpathlineto{\pgfqpoint{13.749908in}{5.890600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.547984in}{6.461167in}}%
\pgfpathlineto{\pgfqpoint{14.626920in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{14.627418in}{6.567589in}}%
\pgfpathlineto{\pgfqpoint{14.548454in}{6.552852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951696in}{5.603718in}}%
\pgfpathlineto{\pgfqpoint{14.056349in}{5.601886in}}%
\pgfpathlineto{\pgfqpoint{14.056639in}{5.693210in}}%
\pgfpathlineto{\pgfqpoint{13.951949in}{5.695031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277808in}{8.113195in}}%
\pgfpathlineto{\pgfqpoint{13.313097in}{8.094211in}}%
\pgfpathlineto{\pgfqpoint{13.313117in}{8.186517in}}%
\pgfpathlineto{\pgfqpoint{13.277815in}{8.205349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655725in}{5.992678in}}%
\pgfpathlineto{\pgfqpoint{13.750087in}{5.982028in}}%
\pgfpathlineto{\pgfqpoint{13.750266in}{6.073524in}}%
\pgfpathlineto{\pgfqpoint{13.655870in}{6.084103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.056349in}{5.601886in}}%
\pgfpathlineto{\pgfqpoint{14.160951in}{5.603226in}}%
\pgfpathlineto{\pgfqpoint{14.161279in}{5.694542in}}%
\pgfpathlineto{\pgfqpoint{14.056639in}{5.693210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255518in}{8.593468in}}%
\pgfpathlineto{\pgfqpoint{13.277842in}{8.574636in}}%
\pgfpathlineto{\pgfqpoint{13.277849in}{8.667126in}}%
\pgfpathlineto{\pgfqpoint{13.255516in}{8.685799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246498in}{9.074117in}}%
\pgfpathlineto{\pgfqpoint{13.255511in}{9.055796in}}%
\pgfpathlineto{\pgfqpoint{13.255510in}{9.148464in}}%
\pgfpathlineto{\pgfqpoint{13.246493in}{9.166622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.264444in}{5.790355in}}%
\pgfpathlineto{\pgfqpoint{14.363681in}{5.797815in}}%
\pgfpathlineto{\pgfqpoint{14.364084in}{5.889186in}}%
\pgfpathlineto{\pgfqpoint{14.264811in}{5.881775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.849000in}{5.699971in}}%
\pgfpathlineto{\pgfqpoint{13.951949in}{5.695031in}}%
\pgfpathlineto{\pgfqpoint{13.952201in}{5.786410in}}%
\pgfpathlineto{\pgfqpoint{13.849215in}{5.791318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.761216in}{7.612139in}}%
\pgfpathlineto{\pgfqpoint{14.808161in}{7.630700in}}%
\pgfpathlineto{\pgfqpoint{14.808725in}{7.722694in}}%
\pgfpathlineto{\pgfqpoint{14.761764in}{7.704275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.364486in}{5.980624in}}%
\pgfpathlineto{\pgfqpoint{14.458503in}{5.990846in}}%
\pgfpathlineto{\pgfqpoint{14.458940in}{6.082282in}}%
\pgfpathlineto{\pgfqpoint{14.364889in}{6.072129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.161279in}{5.694542in}}%
\pgfpathlineto{\pgfqpoint{14.264078in}{5.699002in}}%
\pgfpathlineto{\pgfqpoint{14.264444in}{5.790355in}}%
\pgfpathlineto{\pgfqpoint{14.161608in}{5.785924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489343in}{6.570072in}}%
\pgfpathlineto{\pgfqpoint{13.568831in}{6.554993in}}%
\pgfpathlineto{\pgfqpoint{13.568944in}{6.646729in}}%
\pgfpathlineto{\pgfqpoint{13.489427in}{6.661704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.628915in}{6.842736in}}%
\pgfpathlineto{\pgfqpoint{14.698285in}{6.859215in}}%
\pgfpathlineto{\pgfqpoint{14.698810in}{6.950947in}}%
\pgfpathlineto{\pgfqpoint{14.629415in}{6.934586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568492in}{6.280183in}}%
\pgfpathlineto{\pgfqpoint{13.656159in}{6.267153in}}%
\pgfpathlineto{\pgfqpoint{13.656304in}{6.358778in}}%
\pgfpathlineto{\pgfqpoint{13.568605in}{6.371720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.700385in}{7.226543in}}%
\pgfpathlineto{\pgfqpoint{14.759028in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{14.759574in}{7.336132in}}%
\pgfpathlineto{\pgfqpoint{14.700911in}{7.318543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313019in}{7.725656in}}%
\pgfpathlineto{\pgfqpoint{13.360721in}{7.707055in}}%
\pgfpathlineto{\pgfqpoint{13.360758in}{7.799237in}}%
\pgfpathlineto{\pgfqpoint{13.313038in}{7.817694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.810986in}{8.091341in}}%
\pgfpathlineto{\pgfqpoint{14.845482in}{8.110197in}}%
\pgfpathlineto{\pgfqpoint{14.846060in}{8.202374in}}%
\pgfpathlineto{\pgfqpoint{14.811553in}{8.183670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.848376in}{8.571758in}}%
\pgfpathlineto{\pgfqpoint{14.869866in}{8.590516in}}%
\pgfpathlineto{\pgfqpoint{14.870452in}{8.682872in}}%
\pgfpathlineto{\pgfqpoint{14.848956in}{8.664273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419680in}{6.953653in}}%
\pgfpathlineto{\pgfqpoint{13.489679in}{6.937000in}}%
\pgfpathlineto{\pgfqpoint{13.489763in}{7.028899in}}%
\pgfpathlineto{\pgfqpoint{13.419738in}{7.045432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.459815in}{6.265356in}}%
\pgfpathlineto{\pgfqpoint{14.547045in}{6.277998in}}%
\pgfpathlineto{\pgfqpoint{14.547515in}{6.369550in}}%
\pgfpathlineto{\pgfqpoint{14.460253in}{6.356994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872804in}{9.052969in}}%
\pgfpathlineto{\pgfqpoint{14.880953in}{9.071265in}}%
\pgfpathlineto{\pgfqpoint{14.881544in}{9.163795in}}%
\pgfpathlineto{\pgfqpoint{14.873393in}{9.145662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360573in}{7.338997in}}%
\pgfpathlineto{\pgfqpoint{13.419914in}{7.321170in}}%
\pgfpathlineto{\pgfqpoint{13.419972in}{7.413217in}}%
\pgfpathlineto{\pgfqpoint{13.360610in}{7.430911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749908in}{5.890600in}}%
\pgfpathlineto{\pgfqpoint{13.849430in}{5.882732in}}%
\pgfpathlineto{\pgfqpoint{13.849645in}{5.974212in}}%
\pgfpathlineto{\pgfqpoint{13.750087in}{5.982028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.548454in}{6.552852in}}%
\pgfpathlineto{\pgfqpoint{14.627418in}{6.567589in}}%
\pgfpathlineto{\pgfqpoint{14.627917in}{6.659238in}}%
\pgfpathlineto{\pgfqpoint{14.548925in}{6.644604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951949in}{5.695031in}}%
\pgfpathlineto{\pgfqpoint{14.056639in}{5.693210in}}%
\pgfpathlineto{\pgfqpoint{14.056930in}{5.784601in}}%
\pgfpathlineto{\pgfqpoint{13.952201in}{5.786410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277815in}{8.205349in}}%
\pgfpathlineto{\pgfqpoint{13.313117in}{8.186517in}}%
\pgfpathlineto{\pgfqpoint{13.313137in}{8.278891in}}%
\pgfpathlineto{\pgfqpoint{13.277822in}{8.297570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.655870in}{6.084103in}}%
\pgfpathlineto{\pgfqpoint{13.750266in}{6.073524in}}%
\pgfpathlineto{\pgfqpoint{13.750445in}{6.165086in}}%
\pgfpathlineto{\pgfqpoint{13.656014in}{6.175595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.056639in}{5.693210in}}%
\pgfpathlineto{\pgfqpoint{14.161279in}{5.694542in}}%
\pgfpathlineto{\pgfqpoint{14.161608in}{5.785924in}}%
\pgfpathlineto{\pgfqpoint{14.056930in}{5.784601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255516in}{8.685799in}}%
\pgfpathlineto{\pgfqpoint{13.277849in}{8.667126in}}%
\pgfpathlineto{\pgfqpoint{13.277856in}{8.759684in}}%
\pgfpathlineto{\pgfqpoint{13.255515in}{8.778197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246493in}{9.166622in}}%
\pgfpathlineto{\pgfqpoint{13.255510in}{9.148464in}}%
\pgfpathlineto{\pgfqpoint{13.255508in}{9.241200in}}%
\pgfpathlineto{\pgfqpoint{13.246489in}{9.259194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.264811in}{5.881775in}}%
\pgfpathlineto{\pgfqpoint{14.364084in}{5.889186in}}%
\pgfpathlineto{\pgfqpoint{14.364486in}{5.980624in}}%
\pgfpathlineto{\pgfqpoint{14.265178in}{5.973262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.849215in}{5.791318in}}%
\pgfpathlineto{\pgfqpoint{13.952201in}{5.786410in}}%
\pgfpathlineto{\pgfqpoint{13.952454in}{5.877856in}}%
\pgfpathlineto{\pgfqpoint{13.849430in}{5.882732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.761764in}{7.704275in}}%
\pgfpathlineto{\pgfqpoint{14.808725in}{7.722694in}}%
\pgfpathlineto{\pgfqpoint{14.809290in}{7.814755in}}%
\pgfpathlineto{\pgfqpoint{14.762312in}{7.796479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.364889in}{6.072129in}}%
\pgfpathlineto{\pgfqpoint{14.458940in}{6.082282in}}%
\pgfpathlineto{\pgfqpoint{14.459378in}{6.173786in}}%
\pgfpathlineto{\pgfqpoint{14.365293in}{6.163701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.161608in}{5.785924in}}%
\pgfpathlineto{\pgfqpoint{14.264444in}{5.790355in}}%
\pgfpathlineto{\pgfqpoint{14.264811in}{5.881775in}}%
\pgfpathlineto{\pgfqpoint{14.161938in}{5.877373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489427in}{6.661704in}}%
\pgfpathlineto{\pgfqpoint{13.568944in}{6.646729in}}%
\pgfpathlineto{\pgfqpoint{13.569057in}{6.738533in}}%
\pgfpathlineto{\pgfqpoint{13.489511in}{6.753402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.629415in}{6.934586in}}%
\pgfpathlineto{\pgfqpoint{14.698810in}{6.950947in}}%
\pgfpathlineto{\pgfqpoint{14.699334in}{7.042745in}}%
\pgfpathlineto{\pgfqpoint{14.629915in}{7.026502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568605in}{6.371720in}}%
\pgfpathlineto{\pgfqpoint{13.656304in}{6.358778in}}%
\pgfpathlineto{\pgfqpoint{13.656449in}{6.450469in}}%
\pgfpathlineto{\pgfqpoint{13.568718in}{6.463323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.700911in}{7.318543in}}%
\pgfpathlineto{\pgfqpoint{14.759574in}{7.336132in}}%
\pgfpathlineto{\pgfqpoint{14.760121in}{7.428067in}}%
\pgfpathlineto{\pgfqpoint{14.701437in}{7.410609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313038in}{7.817694in}}%
\pgfpathlineto{\pgfqpoint{13.360758in}{7.799237in}}%
\pgfpathlineto{\pgfqpoint{13.360795in}{7.891486in}}%
\pgfpathlineto{\pgfqpoint{13.313058in}{7.909799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.811553in}{8.183670in}}%
\pgfpathlineto{\pgfqpoint{14.846060in}{8.202374in}}%
\pgfpathlineto{\pgfqpoint{14.846638in}{8.294619in}}%
\pgfpathlineto{\pgfqpoint{14.812119in}{8.276068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.848956in}{8.664273in}}%
\pgfpathlineto{\pgfqpoint{14.870452in}{8.682872in}}%
\pgfpathlineto{\pgfqpoint{14.871040in}{8.775295in}}%
\pgfpathlineto{\pgfqpoint{14.849536in}{8.756855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419738in}{7.045432in}}%
\pgfpathlineto{\pgfqpoint{13.489763in}{7.028899in}}%
\pgfpathlineto{\pgfqpoint{13.489847in}{7.120865in}}%
\pgfpathlineto{\pgfqpoint{13.419797in}{7.137277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.460253in}{6.356994in}}%
\pgfpathlineto{\pgfqpoint{14.547515in}{6.369550in}}%
\pgfpathlineto{\pgfqpoint{14.547984in}{6.461167in}}%
\pgfpathlineto{\pgfqpoint{14.460692in}{6.448698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873393in}{9.145662in}}%
\pgfpathlineto{\pgfqpoint{14.881544in}{9.163795in}}%
\pgfpathlineto{\pgfqpoint{14.882135in}{9.256393in}}%
\pgfpathlineto{\pgfqpoint{14.873982in}{9.238423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360610in}{7.430911in}}%
\pgfpathlineto{\pgfqpoint{13.419972in}{7.413217in}}%
\pgfpathlineto{\pgfqpoint{13.420031in}{7.505332in}}%
\pgfpathlineto{\pgfqpoint{13.360647in}{7.522892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750087in}{5.982028in}}%
\pgfpathlineto{\pgfqpoint{13.849645in}{5.974212in}}%
\pgfpathlineto{\pgfqpoint{13.849860in}{6.065759in}}%
\pgfpathlineto{\pgfqpoint{13.750266in}{6.073524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.548925in}{6.644604in}}%
\pgfpathlineto{\pgfqpoint{14.627917in}{6.659238in}}%
\pgfpathlineto{\pgfqpoint{14.628416in}{6.750953in}}%
\pgfpathlineto{\pgfqpoint{14.549395in}{6.736422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.952201in}{5.786410in}}%
\pgfpathlineto{\pgfqpoint{14.056930in}{5.784601in}}%
\pgfpathlineto{\pgfqpoint{14.057221in}{5.876059in}}%
\pgfpathlineto{\pgfqpoint{13.952454in}{5.877856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277822in}{8.297570in}}%
\pgfpathlineto{\pgfqpoint{13.313137in}{8.278891in}}%
\pgfpathlineto{\pgfqpoint{13.313157in}{8.371333in}}%
\pgfpathlineto{\pgfqpoint{13.277829in}{8.389858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656014in}{6.175595in}}%
\pgfpathlineto{\pgfqpoint{13.750445in}{6.165086in}}%
\pgfpathlineto{\pgfqpoint{13.750624in}{6.256715in}}%
\pgfpathlineto{\pgfqpoint{13.656159in}{6.267153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.056930in}{5.784601in}}%
\pgfpathlineto{\pgfqpoint{14.161608in}{5.785924in}}%
\pgfpathlineto{\pgfqpoint{14.161938in}{5.877373in}}%
\pgfpathlineto{\pgfqpoint{14.057221in}{5.876059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255515in}{8.778197in}}%
\pgfpathlineto{\pgfqpoint{13.277856in}{8.759684in}}%
\pgfpathlineto{\pgfqpoint{13.277863in}{8.852309in}}%
\pgfpathlineto{\pgfqpoint{13.255514in}{8.870663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246489in}{9.259194in}}%
\pgfpathlineto{\pgfqpoint{13.255508in}{9.241200in}}%
\pgfpathlineto{\pgfqpoint{13.255507in}{9.334003in}}%
\pgfpathlineto{\pgfqpoint{13.246484in}{9.351834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265178in}{5.973262in}}%
\pgfpathlineto{\pgfqpoint{14.364486in}{5.980624in}}%
\pgfpathlineto{\pgfqpoint{14.364889in}{6.072129in}}%
\pgfpathlineto{\pgfqpoint{14.265545in}{6.064816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.849430in}{5.882732in}}%
\pgfpathlineto{\pgfqpoint{13.952454in}{5.877856in}}%
\pgfpathlineto{\pgfqpoint{13.952707in}{5.969368in}}%
\pgfpathlineto{\pgfqpoint{13.849645in}{5.974212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762312in}{7.796479in}}%
\pgfpathlineto{\pgfqpoint{14.809290in}{7.814755in}}%
\pgfpathlineto{\pgfqpoint{14.809855in}{7.906883in}}%
\pgfpathlineto{\pgfqpoint{14.762861in}{7.888750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.365293in}{6.163701in}}%
\pgfpathlineto{\pgfqpoint{14.459378in}{6.173786in}}%
\pgfpathlineto{\pgfqpoint{14.459815in}{6.265356in}}%
\pgfpathlineto{\pgfqpoint{14.365697in}{6.255339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.161938in}{5.877373in}}%
\pgfpathlineto{\pgfqpoint{14.264811in}{5.881775in}}%
\pgfpathlineto{\pgfqpoint{14.265178in}{5.973262in}}%
\pgfpathlineto{\pgfqpoint{14.162267in}{5.968889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489511in}{6.753402in}}%
\pgfpathlineto{\pgfqpoint{13.569057in}{6.738533in}}%
\pgfpathlineto{\pgfqpoint{13.569170in}{6.830404in}}%
\pgfpathlineto{\pgfqpoint{13.489595in}{6.845168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.629915in}{7.026502in}}%
\pgfpathlineto{\pgfqpoint{14.699334in}{7.042745in}}%
\pgfpathlineto{\pgfqpoint{14.699859in}{7.134611in}}%
\pgfpathlineto{\pgfqpoint{14.630415in}{7.118486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568718in}{6.463323in}}%
\pgfpathlineto{\pgfqpoint{13.656449in}{6.450469in}}%
\pgfpathlineto{\pgfqpoint{13.656594in}{6.542228in}}%
\pgfpathlineto{\pgfqpoint{13.568831in}{6.554993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.701437in}{7.410609in}}%
\pgfpathlineto{\pgfqpoint{14.760121in}{7.428067in}}%
\pgfpathlineto{\pgfqpoint{14.760668in}{7.520070in}}%
\pgfpathlineto{\pgfqpoint{14.701963in}{7.502743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313058in}{7.909799in}}%
\pgfpathlineto{\pgfqpoint{13.360795in}{7.891486in}}%
\pgfpathlineto{\pgfqpoint{13.360832in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{13.313078in}{8.001971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.812119in}{8.276068in}}%
\pgfpathlineto{\pgfqpoint{14.846638in}{8.294619in}}%
\pgfpathlineto{\pgfqpoint{14.847217in}{8.386932in}}%
\pgfpathlineto{\pgfqpoint{14.812686in}{8.368532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.849536in}{8.756855in}}%
\pgfpathlineto{\pgfqpoint{14.871040in}{8.775295in}}%
\pgfpathlineto{\pgfqpoint{14.871627in}{8.867785in}}%
\pgfpathlineto{\pgfqpoint{14.850117in}{8.849505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419797in}{7.137277in}}%
\pgfpathlineto{\pgfqpoint{13.489847in}{7.120865in}}%
\pgfpathlineto{\pgfqpoint{13.489931in}{7.212899in}}%
\pgfpathlineto{\pgfqpoint{13.419855in}{7.229190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.460692in}{6.448698in}}%
\pgfpathlineto{\pgfqpoint{14.547984in}{6.461167in}}%
\pgfpathlineto{\pgfqpoint{14.548454in}{6.552852in}}%
\pgfpathlineto{\pgfqpoint{14.461130in}{6.540469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.873982in}{9.238423in}}%
\pgfpathlineto{\pgfqpoint{14.882135in}{9.256393in}}%
\pgfpathlineto{\pgfqpoint{14.882727in}{9.349058in}}%
\pgfpathlineto{\pgfqpoint{14.874572in}{9.331251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360647in}{7.522892in}}%
\pgfpathlineto{\pgfqpoint{13.420031in}{7.505332in}}%
\pgfpathlineto{\pgfqpoint{13.420090in}{7.597513in}}%
\pgfpathlineto{\pgfqpoint{13.360684in}{7.614940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750266in}{6.073524in}}%
\pgfpathlineto{\pgfqpoint{13.849860in}{6.065759in}}%
\pgfpathlineto{\pgfqpoint{13.850076in}{6.157373in}}%
\pgfpathlineto{\pgfqpoint{13.750445in}{6.165086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.549395in}{6.736422in}}%
\pgfpathlineto{\pgfqpoint{14.628416in}{6.750953in}}%
\pgfpathlineto{\pgfqpoint{14.628915in}{6.842736in}}%
\pgfpathlineto{\pgfqpoint{14.549867in}{6.828308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.952454in}{5.877856in}}%
\pgfpathlineto{\pgfqpoint{14.057221in}{5.876059in}}%
\pgfpathlineto{\pgfqpoint{14.057512in}{5.967584in}}%
\pgfpathlineto{\pgfqpoint{13.952707in}{5.969368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277829in}{8.389858in}}%
\pgfpathlineto{\pgfqpoint{13.313157in}{8.371333in}}%
\pgfpathlineto{\pgfqpoint{13.313176in}{8.463842in}}%
\pgfpathlineto{\pgfqpoint{13.277836in}{8.482213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656159in}{6.267153in}}%
\pgfpathlineto{\pgfqpoint{13.750624in}{6.256715in}}%
\pgfpathlineto{\pgfqpoint{13.750804in}{6.348411in}}%
\pgfpathlineto{\pgfqpoint{13.656304in}{6.358778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.057221in}{5.876059in}}%
\pgfpathlineto{\pgfqpoint{14.161938in}{5.877373in}}%
\pgfpathlineto{\pgfqpoint{14.162267in}{5.968889in}}%
\pgfpathlineto{\pgfqpoint{14.057512in}{5.967584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255514in}{8.870663in}}%
\pgfpathlineto{\pgfqpoint{13.277863in}{8.852309in}}%
\pgfpathlineto{\pgfqpoint{13.277870in}{8.945002in}}%
\pgfpathlineto{\pgfqpoint{13.255512in}{8.963196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246484in}{9.351834in}}%
\pgfpathlineto{\pgfqpoint{13.255507in}{9.334003in}}%
\pgfpathlineto{\pgfqpoint{13.255506in}{9.426874in}}%
\pgfpathlineto{\pgfqpoint{13.246480in}{9.444541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265545in}{6.064816in}}%
\pgfpathlineto{\pgfqpoint{14.364889in}{6.072129in}}%
\pgfpathlineto{\pgfqpoint{14.365293in}{6.163701in}}%
\pgfpathlineto{\pgfqpoint{14.265912in}{6.156436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.849645in}{5.974212in}}%
\pgfpathlineto{\pgfqpoint{13.952707in}{5.969368in}}%
\pgfpathlineto{\pgfqpoint{13.952960in}{6.060948in}}%
\pgfpathlineto{\pgfqpoint{13.849860in}{6.065759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762861in}{7.888750in}}%
\pgfpathlineto{\pgfqpoint{14.809855in}{7.906883in}}%
\pgfpathlineto{\pgfqpoint{14.810420in}{7.999078in}}%
\pgfpathlineto{\pgfqpoint{14.763410in}{7.981089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.365697in}{6.255339in}}%
\pgfpathlineto{\pgfqpoint{14.459815in}{6.265356in}}%
\pgfpathlineto{\pgfqpoint{14.460253in}{6.356994in}}%
\pgfpathlineto{\pgfqpoint{14.366101in}{6.347044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.162267in}{5.968889in}}%
\pgfpathlineto{\pgfqpoint{14.265178in}{5.973262in}}%
\pgfpathlineto{\pgfqpoint{14.265545in}{6.064816in}}%
\pgfpathlineto{\pgfqpoint{14.162597in}{6.060472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489595in}{6.845168in}}%
\pgfpathlineto{\pgfqpoint{13.569170in}{6.830404in}}%
\pgfpathlineto{\pgfqpoint{13.569283in}{6.922342in}}%
\pgfpathlineto{\pgfqpoint{13.489679in}{6.937000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.630415in}{7.118486in}}%
\pgfpathlineto{\pgfqpoint{14.699859in}{7.134611in}}%
\pgfpathlineto{\pgfqpoint{14.700385in}{7.226543in}}%
\pgfpathlineto{\pgfqpoint{14.630916in}{7.210537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568831in}{6.554993in}}%
\pgfpathlineto{\pgfqpoint{13.656594in}{6.542228in}}%
\pgfpathlineto{\pgfqpoint{13.656739in}{6.634054in}}%
\pgfpathlineto{\pgfqpoint{13.568944in}{6.646729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.701963in}{7.502743in}}%
\pgfpathlineto{\pgfqpoint{14.760668in}{7.520070in}}%
\pgfpathlineto{\pgfqpoint{14.761216in}{7.612139in}}%
\pgfpathlineto{\pgfqpoint{14.702490in}{7.594945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313078in}{8.001971in}}%
\pgfpathlineto{\pgfqpoint{13.360832in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{13.360870in}{8.076187in}}%
\pgfpathlineto{\pgfqpoint{13.313097in}{8.094211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.812686in}{8.368532in}}%
\pgfpathlineto{\pgfqpoint{14.847217in}{8.386932in}}%
\pgfpathlineto{\pgfqpoint{14.847796in}{8.479311in}}%
\pgfpathlineto{\pgfqpoint{14.813254in}{8.461064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850117in}{8.849505in}}%
\pgfpathlineto{\pgfqpoint{14.871627in}{8.867785in}}%
\pgfpathlineto{\pgfqpoint{14.872215in}{8.960343in}}%
\pgfpathlineto{\pgfqpoint{14.850698in}{8.942222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419855in}{7.229190in}}%
\pgfpathlineto{\pgfqpoint{13.489931in}{7.212899in}}%
\pgfpathlineto{\pgfqpoint{13.490016in}{7.304999in}}%
\pgfpathlineto{\pgfqpoint{13.419914in}{7.321170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.461130in}{6.540469in}}%
\pgfpathlineto{\pgfqpoint{14.548454in}{6.552852in}}%
\pgfpathlineto{\pgfqpoint{14.548925in}{6.644604in}}%
\pgfpathlineto{\pgfqpoint{14.461569in}{6.632307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.874572in}{9.331251in}}%
\pgfpathlineto{\pgfqpoint{14.882727in}{9.349058in}}%
\pgfpathlineto{\pgfqpoint{14.883319in}{9.441791in}}%
\pgfpathlineto{\pgfqpoint{14.875162in}{9.424148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360684in}{7.614940in}}%
\pgfpathlineto{\pgfqpoint{13.420090in}{7.597513in}}%
\pgfpathlineto{\pgfqpoint{13.420149in}{7.689762in}}%
\pgfpathlineto{\pgfqpoint{13.360721in}{7.707055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750445in}{6.165086in}}%
\pgfpathlineto{\pgfqpoint{13.850076in}{6.157373in}}%
\pgfpathlineto{\pgfqpoint{13.850292in}{6.249054in}}%
\pgfpathlineto{\pgfqpoint{13.750624in}{6.256715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.549867in}{6.828308in}}%
\pgfpathlineto{\pgfqpoint{14.628915in}{6.842736in}}%
\pgfpathlineto{\pgfqpoint{14.629415in}{6.934586in}}%
\pgfpathlineto{\pgfqpoint{14.550338in}{6.920261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.952707in}{5.969368in}}%
\pgfpathlineto{\pgfqpoint{14.057512in}{5.967584in}}%
\pgfpathlineto{\pgfqpoint{14.057804in}{6.059175in}}%
\pgfpathlineto{\pgfqpoint{13.952960in}{6.060948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277836in}{8.482213in}}%
\pgfpathlineto{\pgfqpoint{13.313176in}{8.463842in}}%
\pgfpathlineto{\pgfqpoint{13.313196in}{8.556418in}}%
\pgfpathlineto{\pgfqpoint{13.277842in}{8.574636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656304in}{6.358778in}}%
\pgfpathlineto{\pgfqpoint{13.750804in}{6.348411in}}%
\pgfpathlineto{\pgfqpoint{13.750983in}{6.440174in}}%
\pgfpathlineto{\pgfqpoint{13.656449in}{6.450469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.057512in}{5.967584in}}%
\pgfpathlineto{\pgfqpoint{14.162267in}{5.968889in}}%
\pgfpathlineto{\pgfqpoint{14.162597in}{6.060472in}}%
\pgfpathlineto{\pgfqpoint{14.057804in}{6.059175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255512in}{8.963196in}}%
\pgfpathlineto{\pgfqpoint{13.277870in}{8.945002in}}%
\pgfpathlineto{\pgfqpoint{13.277877in}{9.037762in}}%
\pgfpathlineto{\pgfqpoint{13.255511in}{9.055796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094668,0.363402,0.549684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246480in}{9.444541in}}%
\pgfpathlineto{\pgfqpoint{13.255506in}{9.426874in}}%
\pgfpathlineto{\pgfqpoint{13.255504in}{9.519813in}}%
\pgfpathlineto{\pgfqpoint{13.246475in}{9.537316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265912in}{6.156436in}}%
\pgfpathlineto{\pgfqpoint{14.365293in}{6.163701in}}%
\pgfpathlineto{\pgfqpoint{14.365697in}{6.255339in}}%
\pgfpathlineto{\pgfqpoint{14.266280in}{6.248123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.849860in}{6.065759in}}%
\pgfpathlineto{\pgfqpoint{13.952960in}{6.060948in}}%
\pgfpathlineto{\pgfqpoint{13.953214in}{6.152594in}}%
\pgfpathlineto{\pgfqpoint{13.850076in}{6.157373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.763410in}{7.981089in}}%
\pgfpathlineto{\pgfqpoint{14.810420in}{7.999078in}}%
\pgfpathlineto{\pgfqpoint{14.810986in}{8.091341in}}%
\pgfpathlineto{\pgfqpoint{14.763960in}{8.073495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.366101in}{6.347044in}}%
\pgfpathlineto{\pgfqpoint{14.460253in}{6.356994in}}%
\pgfpathlineto{\pgfqpoint{14.460692in}{6.448698in}}%
\pgfpathlineto{\pgfqpoint{14.366505in}{6.438816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.162597in}{6.060472in}}%
\pgfpathlineto{\pgfqpoint{14.265545in}{6.064816in}}%
\pgfpathlineto{\pgfqpoint{14.265912in}{6.156436in}}%
\pgfpathlineto{\pgfqpoint{14.162927in}{6.152121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489679in}{6.937000in}}%
\pgfpathlineto{\pgfqpoint{13.569283in}{6.922342in}}%
\pgfpathlineto{\pgfqpoint{13.569396in}{7.014346in}}%
\pgfpathlineto{\pgfqpoint{13.489763in}{7.028899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.630916in}{7.210537in}}%
\pgfpathlineto{\pgfqpoint{14.700385in}{7.226543in}}%
\pgfpathlineto{\pgfqpoint{14.700911in}{7.318543in}}%
\pgfpathlineto{\pgfqpoint{14.631417in}{7.302655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568944in}{6.646729in}}%
\pgfpathlineto{\pgfqpoint{13.656739in}{6.634054in}}%
\pgfpathlineto{\pgfqpoint{13.656884in}{6.725947in}}%
\pgfpathlineto{\pgfqpoint{13.569057in}{6.738533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.702490in}{7.594945in}}%
\pgfpathlineto{\pgfqpoint{14.761216in}{7.612139in}}%
\pgfpathlineto{\pgfqpoint{14.761764in}{7.704275in}}%
\pgfpathlineto{\pgfqpoint{14.703018in}{7.687213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313097in}{8.094211in}}%
\pgfpathlineto{\pgfqpoint{13.360870in}{8.076187in}}%
\pgfpathlineto{\pgfqpoint{13.360907in}{8.168639in}}%
\pgfpathlineto{\pgfqpoint{13.313117in}{8.186517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.813254in}{8.461064in}}%
\pgfpathlineto{\pgfqpoint{14.847796in}{8.479311in}}%
\pgfpathlineto{\pgfqpoint{14.848376in}{8.571758in}}%
\pgfpathlineto{\pgfqpoint{14.813822in}{8.553664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850698in}{8.942222in}}%
\pgfpathlineto{\pgfqpoint{14.872215in}{8.960343in}}%
\pgfpathlineto{\pgfqpoint{14.872804in}{9.052969in}}%
\pgfpathlineto{\pgfqpoint{14.851280in}{9.035007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419914in}{7.321170in}}%
\pgfpathlineto{\pgfqpoint{13.490016in}{7.304999in}}%
\pgfpathlineto{\pgfqpoint{13.490100in}{7.397167in}}%
\pgfpathlineto{\pgfqpoint{13.419972in}{7.413217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.461569in}{6.632307in}}%
\pgfpathlineto{\pgfqpoint{14.548925in}{6.644604in}}%
\pgfpathlineto{\pgfqpoint{14.549395in}{6.736422in}}%
\pgfpathlineto{\pgfqpoint{14.462009in}{6.724212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070721,0.271478,0.410638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875162in}{9.424148in}}%
\pgfpathlineto{\pgfqpoint{14.883319in}{9.441791in}}%
\pgfpathlineto{\pgfqpoint{14.883911in}{9.534592in}}%
\pgfpathlineto{\pgfqpoint{14.875753in}{9.517112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360721in}{7.707055in}}%
\pgfpathlineto{\pgfqpoint{13.420149in}{7.689762in}}%
\pgfpathlineto{\pgfqpoint{13.420208in}{7.782078in}}%
\pgfpathlineto{\pgfqpoint{13.360758in}{7.799237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750624in}{6.256715in}}%
\pgfpathlineto{\pgfqpoint{13.850292in}{6.249054in}}%
\pgfpathlineto{\pgfqpoint{13.850508in}{6.340802in}}%
\pgfpathlineto{\pgfqpoint{13.750804in}{6.348411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550338in}{6.920261in}}%
\pgfpathlineto{\pgfqpoint{14.629415in}{6.934586in}}%
\pgfpathlineto{\pgfqpoint{14.629915in}{7.026502in}}%
\pgfpathlineto{\pgfqpoint{14.550810in}{7.012281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.952960in}{6.060948in}}%
\pgfpathlineto{\pgfqpoint{14.057804in}{6.059175in}}%
\pgfpathlineto{\pgfqpoint{14.058095in}{6.150833in}}%
\pgfpathlineto{\pgfqpoint{13.953214in}{6.152594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277842in}{8.574636in}}%
\pgfpathlineto{\pgfqpoint{13.313196in}{8.556418in}}%
\pgfpathlineto{\pgfqpoint{13.313216in}{8.649063in}}%
\pgfpathlineto{\pgfqpoint{13.277849in}{8.667126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656449in}{6.450469in}}%
\pgfpathlineto{\pgfqpoint{13.750983in}{6.440174in}}%
\pgfpathlineto{\pgfqpoint{13.751163in}{6.532004in}}%
\pgfpathlineto{\pgfqpoint{13.656594in}{6.542228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.057804in}{6.059175in}}%
\pgfpathlineto{\pgfqpoint{14.162597in}{6.060472in}}%
\pgfpathlineto{\pgfqpoint{14.162927in}{6.152121in}}%
\pgfpathlineto{\pgfqpoint{14.058095in}{6.150833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255511in}{9.055796in}}%
\pgfpathlineto{\pgfqpoint{13.277877in}{9.037762in}}%
\pgfpathlineto{\pgfqpoint{13.277883in}{9.130591in}}%
\pgfpathlineto{\pgfqpoint{13.255510in}{9.148464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.266280in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{14.365697in}{6.255339in}}%
\pgfpathlineto{\pgfqpoint{14.366101in}{6.347044in}}%
\pgfpathlineto{\pgfqpoint{14.266648in}{6.339878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850076in}{6.157373in}}%
\pgfpathlineto{\pgfqpoint{13.953214in}{6.152594in}}%
\pgfpathlineto{\pgfqpoint{13.953467in}{6.244307in}}%
\pgfpathlineto{\pgfqpoint{13.850292in}{6.249054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.763960in}{8.073495in}}%
\pgfpathlineto{\pgfqpoint{14.810986in}{8.091341in}}%
\pgfpathlineto{\pgfqpoint{14.811553in}{8.183670in}}%
\pgfpathlineto{\pgfqpoint{14.764510in}{8.165968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.366505in}{6.438816in}}%
\pgfpathlineto{\pgfqpoint{14.460692in}{6.448698in}}%
\pgfpathlineto{\pgfqpoint{14.461130in}{6.540469in}}%
\pgfpathlineto{\pgfqpoint{14.366909in}{6.530656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.162927in}{6.152121in}}%
\pgfpathlineto{\pgfqpoint{14.265912in}{6.156436in}}%
\pgfpathlineto{\pgfqpoint{14.266280in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{14.163257in}{6.243838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489763in}{7.028899in}}%
\pgfpathlineto{\pgfqpoint{13.569396in}{7.014346in}}%
\pgfpathlineto{\pgfqpoint{13.569510in}{7.106419in}}%
\pgfpathlineto{\pgfqpoint{13.489847in}{7.120865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631417in}{7.302655in}}%
\pgfpathlineto{\pgfqpoint{14.700911in}{7.318543in}}%
\pgfpathlineto{\pgfqpoint{14.701437in}{7.410609in}}%
\pgfpathlineto{\pgfqpoint{14.631919in}{7.394841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569057in}{6.738533in}}%
\pgfpathlineto{\pgfqpoint{13.656884in}{6.725947in}}%
\pgfpathlineto{\pgfqpoint{13.657029in}{6.817907in}}%
\pgfpathlineto{\pgfqpoint{13.569170in}{6.830404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703018in}{7.687213in}}%
\pgfpathlineto{\pgfqpoint{14.761764in}{7.704275in}}%
\pgfpathlineto{\pgfqpoint{14.762312in}{7.796479in}}%
\pgfpathlineto{\pgfqpoint{14.703546in}{7.779549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313117in}{8.186517in}}%
\pgfpathlineto{\pgfqpoint{13.360907in}{8.168639in}}%
\pgfpathlineto{\pgfqpoint{13.360944in}{8.261159in}}%
\pgfpathlineto{\pgfqpoint{13.313137in}{8.278891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.813822in}{8.553664in}}%
\pgfpathlineto{\pgfqpoint{14.848376in}{8.571758in}}%
\pgfpathlineto{\pgfqpoint{14.848956in}{8.664273in}}%
\pgfpathlineto{\pgfqpoint{14.814390in}{8.646332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851280in}{9.035007in}}%
\pgfpathlineto{\pgfqpoint{14.872804in}{9.052969in}}%
\pgfpathlineto{\pgfqpoint{14.873393in}{9.145662in}}%
\pgfpathlineto{\pgfqpoint{14.851862in}{9.127860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419972in}{7.413217in}}%
\pgfpathlineto{\pgfqpoint{13.490100in}{7.397167in}}%
\pgfpathlineto{\pgfqpoint{13.490184in}{7.489403in}}%
\pgfpathlineto{\pgfqpoint{13.420031in}{7.505332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.462009in}{6.724212in}}%
\pgfpathlineto{\pgfqpoint{14.549395in}{6.736422in}}%
\pgfpathlineto{\pgfqpoint{14.549867in}{6.828308in}}%
\pgfpathlineto{\pgfqpoint{14.462448in}{6.816184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360758in}{7.799237in}}%
\pgfpathlineto{\pgfqpoint{13.420208in}{7.782078in}}%
\pgfpathlineto{\pgfqpoint{13.420267in}{7.874462in}}%
\pgfpathlineto{\pgfqpoint{13.360795in}{7.891486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750804in}{6.348411in}}%
\pgfpathlineto{\pgfqpoint{13.850508in}{6.340802in}}%
\pgfpathlineto{\pgfqpoint{13.850724in}{6.432617in}}%
\pgfpathlineto{\pgfqpoint{13.750983in}{6.440174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550810in}{7.012281in}}%
\pgfpathlineto{\pgfqpoint{14.629915in}{7.026502in}}%
\pgfpathlineto{\pgfqpoint{14.630415in}{7.118486in}}%
\pgfpathlineto{\pgfqpoint{14.551282in}{7.104368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.953214in}{6.152594in}}%
\pgfpathlineto{\pgfqpoint{14.058095in}{6.150833in}}%
\pgfpathlineto{\pgfqpoint{14.058387in}{6.242558in}}%
\pgfpathlineto{\pgfqpoint{13.953467in}{6.244307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277849in}{8.667126in}}%
\pgfpathlineto{\pgfqpoint{13.313216in}{8.649063in}}%
\pgfpathlineto{\pgfqpoint{13.313236in}{8.741774in}}%
\pgfpathlineto{\pgfqpoint{13.277856in}{8.759684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656594in}{6.542228in}}%
\pgfpathlineto{\pgfqpoint{13.751163in}{6.532004in}}%
\pgfpathlineto{\pgfqpoint{13.751343in}{6.623901in}}%
\pgfpathlineto{\pgfqpoint{13.656739in}{6.634054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.058095in}{6.150833in}}%
\pgfpathlineto{\pgfqpoint{14.162927in}{6.152121in}}%
\pgfpathlineto{\pgfqpoint{14.163257in}{6.243838in}}%
\pgfpathlineto{\pgfqpoint{14.058387in}{6.242558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255510in}{9.148464in}}%
\pgfpathlineto{\pgfqpoint{13.277883in}{9.130591in}}%
\pgfpathlineto{\pgfqpoint{13.277890in}{9.223487in}}%
\pgfpathlineto{\pgfqpoint{13.255508in}{9.241200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.266648in}{6.339878in}}%
\pgfpathlineto{\pgfqpoint{14.366101in}{6.347044in}}%
\pgfpathlineto{\pgfqpoint{14.366505in}{6.438816in}}%
\pgfpathlineto{\pgfqpoint{14.267016in}{6.431699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850292in}{6.249054in}}%
\pgfpathlineto{\pgfqpoint{13.953467in}{6.244307in}}%
\pgfpathlineto{\pgfqpoint{13.953721in}{6.336088in}}%
\pgfpathlineto{\pgfqpoint{13.850508in}{6.340802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.764510in}{8.165968in}}%
\pgfpathlineto{\pgfqpoint{14.811553in}{8.183670in}}%
\pgfpathlineto{\pgfqpoint{14.812119in}{8.276068in}}%
\pgfpathlineto{\pgfqpoint{14.765060in}{8.258509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.366909in}{6.530656in}}%
\pgfpathlineto{\pgfqpoint{14.461130in}{6.540469in}}%
\pgfpathlineto{\pgfqpoint{14.461569in}{6.632307in}}%
\pgfpathlineto{\pgfqpoint{14.367314in}{6.622562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.163257in}{6.243838in}}%
\pgfpathlineto{\pgfqpoint{14.266280in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{14.266648in}{6.339878in}}%
\pgfpathlineto{\pgfqpoint{14.163587in}{6.335621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489847in}{7.120865in}}%
\pgfpathlineto{\pgfqpoint{13.569510in}{7.106419in}}%
\pgfpathlineto{\pgfqpoint{13.569623in}{7.198558in}}%
\pgfpathlineto{\pgfqpoint{13.489931in}{7.212899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631919in}{7.394841in}}%
\pgfpathlineto{\pgfqpoint{14.701437in}{7.410609in}}%
\pgfpathlineto{\pgfqpoint{14.701963in}{7.502743in}}%
\pgfpathlineto{\pgfqpoint{14.632421in}{7.487093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569170in}{6.830404in}}%
\pgfpathlineto{\pgfqpoint{13.657029in}{6.817907in}}%
\pgfpathlineto{\pgfqpoint{13.657175in}{6.909934in}}%
\pgfpathlineto{\pgfqpoint{13.569283in}{6.922342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703546in}{7.779549in}}%
\pgfpathlineto{\pgfqpoint{14.762312in}{7.796479in}}%
\pgfpathlineto{\pgfqpoint{14.762861in}{7.888750in}}%
\pgfpathlineto{\pgfqpoint{14.704074in}{7.871953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313137in}{8.278891in}}%
\pgfpathlineto{\pgfqpoint{13.360944in}{8.261159in}}%
\pgfpathlineto{\pgfqpoint{13.360981in}{8.353746in}}%
\pgfpathlineto{\pgfqpoint{13.313157in}{8.371333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814390in}{8.646332in}}%
\pgfpathlineto{\pgfqpoint{14.848956in}{8.664273in}}%
\pgfpathlineto{\pgfqpoint{14.849536in}{8.756855in}}%
\pgfpathlineto{\pgfqpoint{14.814959in}{8.739067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.851862in}{9.127860in}}%
\pgfpathlineto{\pgfqpoint{14.873393in}{9.145662in}}%
\pgfpathlineto{\pgfqpoint{14.873982in}{9.238423in}}%
\pgfpathlineto{\pgfqpoint{14.852445in}{9.220781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420031in}{7.505332in}}%
\pgfpathlineto{\pgfqpoint{13.490184in}{7.489403in}}%
\pgfpathlineto{\pgfqpoint{13.490269in}{7.581705in}}%
\pgfpathlineto{\pgfqpoint{13.420090in}{7.597513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.462448in}{6.816184in}}%
\pgfpathlineto{\pgfqpoint{14.549867in}{6.828308in}}%
\pgfpathlineto{\pgfqpoint{14.550338in}{6.920261in}}%
\pgfpathlineto{\pgfqpoint{14.462888in}{6.908223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360795in}{7.891486in}}%
\pgfpathlineto{\pgfqpoint{13.420267in}{7.874462in}}%
\pgfpathlineto{\pgfqpoint{13.420325in}{7.966913in}}%
\pgfpathlineto{\pgfqpoint{13.360832in}{7.983803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750983in}{6.440174in}}%
\pgfpathlineto{\pgfqpoint{13.850724in}{6.432617in}}%
\pgfpathlineto{\pgfqpoint{13.850940in}{6.524500in}}%
\pgfpathlineto{\pgfqpoint{13.751163in}{6.532004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.551282in}{7.104368in}}%
\pgfpathlineto{\pgfqpoint{14.630415in}{7.118486in}}%
\pgfpathlineto{\pgfqpoint{14.630916in}{7.210537in}}%
\pgfpathlineto{\pgfqpoint{14.551754in}{7.196523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.953467in}{6.244307in}}%
\pgfpathlineto{\pgfqpoint{14.058387in}{6.242558in}}%
\pgfpathlineto{\pgfqpoint{14.058679in}{6.334350in}}%
\pgfpathlineto{\pgfqpoint{13.953721in}{6.336088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277856in}{8.759684in}}%
\pgfpathlineto{\pgfqpoint{13.313236in}{8.741774in}}%
\pgfpathlineto{\pgfqpoint{13.313255in}{8.834554in}}%
\pgfpathlineto{\pgfqpoint{13.277863in}{8.852309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656739in}{6.634054in}}%
\pgfpathlineto{\pgfqpoint{13.751343in}{6.623901in}}%
\pgfpathlineto{\pgfqpoint{13.751523in}{6.715865in}}%
\pgfpathlineto{\pgfqpoint{13.656884in}{6.725947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.058387in}{6.242558in}}%
\pgfpathlineto{\pgfqpoint{14.163257in}{6.243838in}}%
\pgfpathlineto{\pgfqpoint{14.163587in}{6.335621in}}%
\pgfpathlineto{\pgfqpoint{14.058679in}{6.334350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255508in}{9.241200in}}%
\pgfpathlineto{\pgfqpoint{13.277890in}{9.223487in}}%
\pgfpathlineto{\pgfqpoint{13.277897in}{9.316452in}}%
\pgfpathlineto{\pgfqpoint{13.255507in}{9.334003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.267016in}{6.431699in}}%
\pgfpathlineto{\pgfqpoint{14.366505in}{6.438816in}}%
\pgfpathlineto{\pgfqpoint{14.366909in}{6.530656in}}%
\pgfpathlineto{\pgfqpoint{14.267384in}{6.523588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850508in}{6.340802in}}%
\pgfpathlineto{\pgfqpoint{13.953721in}{6.336088in}}%
\pgfpathlineto{\pgfqpoint{13.953975in}{6.427935in}}%
\pgfpathlineto{\pgfqpoint{13.850724in}{6.432617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.765060in}{8.258509in}}%
\pgfpathlineto{\pgfqpoint{14.812119in}{8.276068in}}%
\pgfpathlineto{\pgfqpoint{14.812686in}{8.368532in}}%
\pgfpathlineto{\pgfqpoint{14.765611in}{8.351118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.367314in}{6.622562in}}%
\pgfpathlineto{\pgfqpoint{14.461569in}{6.632307in}}%
\pgfpathlineto{\pgfqpoint{14.462009in}{6.724212in}}%
\pgfpathlineto{\pgfqpoint{14.367720in}{6.714536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.163587in}{6.335621in}}%
\pgfpathlineto{\pgfqpoint{14.266648in}{6.339878in}}%
\pgfpathlineto{\pgfqpoint{14.267016in}{6.431699in}}%
\pgfpathlineto{\pgfqpoint{14.163918in}{6.427472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.489931in}{7.212899in}}%
\pgfpathlineto{\pgfqpoint{13.569623in}{7.198558in}}%
\pgfpathlineto{\pgfqpoint{13.569737in}{7.290765in}}%
\pgfpathlineto{\pgfqpoint{13.490016in}{7.304999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.632421in}{7.487093in}}%
\pgfpathlineto{\pgfqpoint{14.701963in}{7.502743in}}%
\pgfpathlineto{\pgfqpoint{14.702490in}{7.594945in}}%
\pgfpathlineto{\pgfqpoint{14.632923in}{7.579414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569283in}{6.922342in}}%
\pgfpathlineto{\pgfqpoint{13.657175in}{6.909934in}}%
\pgfpathlineto{\pgfqpoint{13.657320in}{7.002028in}}%
\pgfpathlineto{\pgfqpoint{13.569396in}{7.014346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704074in}{7.871953in}}%
\pgfpathlineto{\pgfqpoint{14.762861in}{7.888750in}}%
\pgfpathlineto{\pgfqpoint{14.763410in}{7.981089in}}%
\pgfpathlineto{\pgfqpoint{14.704602in}{7.964424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313157in}{8.371333in}}%
\pgfpathlineto{\pgfqpoint{13.360981in}{8.353746in}}%
\pgfpathlineto{\pgfqpoint{13.361018in}{8.446400in}}%
\pgfpathlineto{\pgfqpoint{13.313176in}{8.463842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814959in}{8.739067in}}%
\pgfpathlineto{\pgfqpoint{14.849536in}{8.756855in}}%
\pgfpathlineto{\pgfqpoint{14.850117in}{8.849505in}}%
\pgfpathlineto{\pgfqpoint{14.815528in}{8.831870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.852445in}{9.220781in}}%
\pgfpathlineto{\pgfqpoint{14.873982in}{9.238423in}}%
\pgfpathlineto{\pgfqpoint{14.874572in}{9.331251in}}%
\pgfpathlineto{\pgfqpoint{14.853028in}{9.313770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420090in}{7.597513in}}%
\pgfpathlineto{\pgfqpoint{13.490269in}{7.581705in}}%
\pgfpathlineto{\pgfqpoint{13.490354in}{7.674076in}}%
\pgfpathlineto{\pgfqpoint{13.420149in}{7.689762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.462888in}{6.908223in}}%
\pgfpathlineto{\pgfqpoint{14.550338in}{6.920261in}}%
\pgfpathlineto{\pgfqpoint{14.550810in}{7.012281in}}%
\pgfpathlineto{\pgfqpoint{14.463329in}{7.000330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360832in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{13.420325in}{7.966913in}}%
\pgfpathlineto{\pgfqpoint{13.420384in}{8.059432in}}%
\pgfpathlineto{\pgfqpoint{13.360870in}{8.076187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.751163in}{6.532004in}}%
\pgfpathlineto{\pgfqpoint{13.850940in}{6.524500in}}%
\pgfpathlineto{\pgfqpoint{13.851157in}{6.616449in}}%
\pgfpathlineto{\pgfqpoint{13.751343in}{6.623901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.551754in}{7.196523in}}%
\pgfpathlineto{\pgfqpoint{14.630916in}{7.210537in}}%
\pgfpathlineto{\pgfqpoint{14.631417in}{7.302655in}}%
\pgfpathlineto{\pgfqpoint{14.552227in}{7.288745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.953721in}{6.336088in}}%
\pgfpathlineto{\pgfqpoint{14.058679in}{6.334350in}}%
\pgfpathlineto{\pgfqpoint{14.058972in}{6.426209in}}%
\pgfpathlineto{\pgfqpoint{13.953975in}{6.427935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277863in}{8.852309in}}%
\pgfpathlineto{\pgfqpoint{13.313255in}{8.834554in}}%
\pgfpathlineto{\pgfqpoint{13.313275in}{8.927402in}}%
\pgfpathlineto{\pgfqpoint{13.277870in}{8.945002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656884in}{6.725947in}}%
\pgfpathlineto{\pgfqpoint{13.751523in}{6.715865in}}%
\pgfpathlineto{\pgfqpoint{13.751703in}{6.807896in}}%
\pgfpathlineto{\pgfqpoint{13.657029in}{6.817907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.058679in}{6.334350in}}%
\pgfpathlineto{\pgfqpoint{14.163587in}{6.335621in}}%
\pgfpathlineto{\pgfqpoint{14.163918in}{6.427472in}}%
\pgfpathlineto{\pgfqpoint{14.058972in}{6.426209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255507in}{9.334003in}}%
\pgfpathlineto{\pgfqpoint{13.277897in}{9.316452in}}%
\pgfpathlineto{\pgfqpoint{13.277904in}{9.409484in}}%
\pgfpathlineto{\pgfqpoint{13.255506in}{9.426874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.267384in}{6.523588in}}%
\pgfpathlineto{\pgfqpoint{14.366909in}{6.530656in}}%
\pgfpathlineto{\pgfqpoint{14.367314in}{6.622562in}}%
\pgfpathlineto{\pgfqpoint{14.267753in}{6.615543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850724in}{6.432617in}}%
\pgfpathlineto{\pgfqpoint{13.953975in}{6.427935in}}%
\pgfpathlineto{\pgfqpoint{13.954229in}{6.519849in}}%
\pgfpathlineto{\pgfqpoint{13.850940in}{6.524500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.765611in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{14.812686in}{8.368532in}}%
\pgfpathlineto{\pgfqpoint{14.813254in}{8.461064in}}%
\pgfpathlineto{\pgfqpoint{14.766162in}{8.443794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.367720in}{6.714536in}}%
\pgfpathlineto{\pgfqpoint{14.462009in}{6.724212in}}%
\pgfpathlineto{\pgfqpoint{14.462448in}{6.816184in}}%
\pgfpathlineto{\pgfqpoint{14.368125in}{6.806577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.163918in}{6.427472in}}%
\pgfpathlineto{\pgfqpoint{14.267016in}{6.431699in}}%
\pgfpathlineto{\pgfqpoint{14.267384in}{6.523588in}}%
\pgfpathlineto{\pgfqpoint{14.164249in}{6.519389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490016in}{7.304999in}}%
\pgfpathlineto{\pgfqpoint{13.569737in}{7.290765in}}%
\pgfpathlineto{\pgfqpoint{13.569850in}{7.383040in}}%
\pgfpathlineto{\pgfqpoint{13.490100in}{7.397167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.632923in}{7.579414in}}%
\pgfpathlineto{\pgfqpoint{14.702490in}{7.594945in}}%
\pgfpathlineto{\pgfqpoint{14.703018in}{7.687213in}}%
\pgfpathlineto{\pgfqpoint{14.633426in}{7.671802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569396in}{7.014346in}}%
\pgfpathlineto{\pgfqpoint{13.657320in}{7.002028in}}%
\pgfpathlineto{\pgfqpoint{13.657466in}{7.094190in}}%
\pgfpathlineto{\pgfqpoint{13.569510in}{7.106419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.704602in}{7.964424in}}%
\pgfpathlineto{\pgfqpoint{14.763410in}{7.981089in}}%
\pgfpathlineto{\pgfqpoint{14.763960in}{8.073495in}}%
\pgfpathlineto{\pgfqpoint{14.705131in}{8.056963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313176in}{8.463842in}}%
\pgfpathlineto{\pgfqpoint{13.361018in}{8.446400in}}%
\pgfpathlineto{\pgfqpoint{13.361056in}{8.539123in}}%
\pgfpathlineto{\pgfqpoint{13.313196in}{8.556418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815528in}{8.831870in}}%
\pgfpathlineto{\pgfqpoint{14.850117in}{8.849505in}}%
\pgfpathlineto{\pgfqpoint{14.850698in}{8.942222in}}%
\pgfpathlineto{\pgfqpoint{14.816098in}{8.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853028in}{9.313770in}}%
\pgfpathlineto{\pgfqpoint{14.874572in}{9.331251in}}%
\pgfpathlineto{\pgfqpoint{14.875162in}{9.424148in}}%
\pgfpathlineto{\pgfqpoint{14.853611in}{9.406827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420149in}{7.689762in}}%
\pgfpathlineto{\pgfqpoint{13.490354in}{7.674076in}}%
\pgfpathlineto{\pgfqpoint{13.490438in}{7.766514in}}%
\pgfpathlineto{\pgfqpoint{13.420208in}{7.782078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.463329in}{7.000330in}}%
\pgfpathlineto{\pgfqpoint{14.550810in}{7.012281in}}%
\pgfpathlineto{\pgfqpoint{14.551282in}{7.104368in}}%
\pgfpathlineto{\pgfqpoint{14.463769in}{7.092505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360870in}{8.076187in}}%
\pgfpathlineto{\pgfqpoint{13.420384in}{8.059432in}}%
\pgfpathlineto{\pgfqpoint{13.420443in}{8.152019in}}%
\pgfpathlineto{\pgfqpoint{13.360907in}{8.168639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.751343in}{6.623901in}}%
\pgfpathlineto{\pgfqpoint{13.851157in}{6.616449in}}%
\pgfpathlineto{\pgfqpoint{13.851373in}{6.708466in}}%
\pgfpathlineto{\pgfqpoint{13.751523in}{6.715865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.552227in}{7.288745in}}%
\pgfpathlineto{\pgfqpoint{14.631417in}{7.302655in}}%
\pgfpathlineto{\pgfqpoint{14.631919in}{7.394841in}}%
\pgfpathlineto{\pgfqpoint{14.552700in}{7.381034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.953975in}{6.427935in}}%
\pgfpathlineto{\pgfqpoint{14.058972in}{6.426209in}}%
\pgfpathlineto{\pgfqpoint{14.059264in}{6.518136in}}%
\pgfpathlineto{\pgfqpoint{13.954229in}{6.519849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277870in}{8.945002in}}%
\pgfpathlineto{\pgfqpoint{13.313275in}{8.927402in}}%
\pgfpathlineto{\pgfqpoint{13.313295in}{9.020318in}}%
\pgfpathlineto{\pgfqpoint{13.277877in}{9.037762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657029in}{6.817907in}}%
\pgfpathlineto{\pgfqpoint{13.751703in}{6.807896in}}%
\pgfpathlineto{\pgfqpoint{13.751883in}{6.899995in}}%
\pgfpathlineto{\pgfqpoint{13.657175in}{6.909934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.058972in}{6.426209in}}%
\pgfpathlineto{\pgfqpoint{14.163918in}{6.427472in}}%
\pgfpathlineto{\pgfqpoint{14.164249in}{6.519389in}}%
\pgfpathlineto{\pgfqpoint{14.059264in}{6.518136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099263,0.381041,0.576364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255506in}{9.426874in}}%
\pgfpathlineto{\pgfqpoint{13.277904in}{9.409484in}}%
\pgfpathlineto{\pgfqpoint{13.277911in}{9.502584in}}%
\pgfpathlineto{\pgfqpoint{13.255504in}{9.519813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.267753in}{6.615543in}}%
\pgfpathlineto{\pgfqpoint{14.367314in}{6.622562in}}%
\pgfpathlineto{\pgfqpoint{14.367720in}{6.714536in}}%
\pgfpathlineto{\pgfqpoint{14.268122in}{6.707566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850940in}{6.524500in}}%
\pgfpathlineto{\pgfqpoint{13.954229in}{6.519849in}}%
\pgfpathlineto{\pgfqpoint{13.954483in}{6.611831in}}%
\pgfpathlineto{\pgfqpoint{13.851157in}{6.616449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766162in}{8.443794in}}%
\pgfpathlineto{\pgfqpoint{14.813254in}{8.461064in}}%
\pgfpathlineto{\pgfqpoint{14.813822in}{8.553664in}}%
\pgfpathlineto{\pgfqpoint{14.766714in}{8.536539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.368125in}{6.806577in}}%
\pgfpathlineto{\pgfqpoint{14.462448in}{6.816184in}}%
\pgfpathlineto{\pgfqpoint{14.462888in}{6.908223in}}%
\pgfpathlineto{\pgfqpoint{14.368531in}{6.898685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.164249in}{6.519389in}}%
\pgfpathlineto{\pgfqpoint{14.267384in}{6.523588in}}%
\pgfpathlineto{\pgfqpoint{14.267753in}{6.615543in}}%
\pgfpathlineto{\pgfqpoint{14.164580in}{6.611374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490100in}{7.397167in}}%
\pgfpathlineto{\pgfqpoint{13.569850in}{7.383040in}}%
\pgfpathlineto{\pgfqpoint{13.569964in}{7.475382in}}%
\pgfpathlineto{\pgfqpoint{13.490184in}{7.489403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.633426in}{7.671802in}}%
\pgfpathlineto{\pgfqpoint{14.703018in}{7.687213in}}%
\pgfpathlineto{\pgfqpoint{14.703546in}{7.779549in}}%
\pgfpathlineto{\pgfqpoint{14.633929in}{7.764257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569510in}{7.106419in}}%
\pgfpathlineto{\pgfqpoint{13.657466in}{7.094190in}}%
\pgfpathlineto{\pgfqpoint{13.657612in}{7.186420in}}%
\pgfpathlineto{\pgfqpoint{13.569623in}{7.198558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705131in}{8.056963in}}%
\pgfpathlineto{\pgfqpoint{14.763960in}{8.073495in}}%
\pgfpathlineto{\pgfqpoint{14.764510in}{8.165968in}}%
\pgfpathlineto{\pgfqpoint{14.705661in}{8.149570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313196in}{8.556418in}}%
\pgfpathlineto{\pgfqpoint{13.361056in}{8.539123in}}%
\pgfpathlineto{\pgfqpoint{13.361093in}{8.631913in}}%
\pgfpathlineto{\pgfqpoint{13.313216in}{8.649063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.816098in}{8.924741in}}%
\pgfpathlineto{\pgfqpoint{14.850698in}{8.942222in}}%
\pgfpathlineto{\pgfqpoint{14.851280in}{9.035007in}}%
\pgfpathlineto{\pgfqpoint{14.816668in}{9.017680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075808,0.291005,0.440176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853611in}{9.406827in}}%
\pgfpathlineto{\pgfqpoint{14.875162in}{9.424148in}}%
\pgfpathlineto{\pgfqpoint{14.875753in}{9.517112in}}%
\pgfpathlineto{\pgfqpoint{14.854195in}{9.499952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420208in}{7.782078in}}%
\pgfpathlineto{\pgfqpoint{13.490438in}{7.766514in}}%
\pgfpathlineto{\pgfqpoint{13.490523in}{7.859019in}}%
\pgfpathlineto{\pgfqpoint{13.420267in}{7.874462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.463769in}{7.092505in}}%
\pgfpathlineto{\pgfqpoint{14.551282in}{7.104368in}}%
\pgfpathlineto{\pgfqpoint{14.551754in}{7.196523in}}%
\pgfpathlineto{\pgfqpoint{14.464210in}{7.184746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360907in}{8.168639in}}%
\pgfpathlineto{\pgfqpoint{13.420443in}{8.152019in}}%
\pgfpathlineto{\pgfqpoint{13.420502in}{8.244674in}}%
\pgfpathlineto{\pgfqpoint{13.360944in}{8.261159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.751523in}{6.715865in}}%
\pgfpathlineto{\pgfqpoint{13.851373in}{6.708466in}}%
\pgfpathlineto{\pgfqpoint{13.851590in}{6.800549in}}%
\pgfpathlineto{\pgfqpoint{13.751703in}{6.807896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.552700in}{7.381034in}}%
\pgfpathlineto{\pgfqpoint{14.631919in}{7.394841in}}%
\pgfpathlineto{\pgfqpoint{14.632421in}{7.487093in}}%
\pgfpathlineto{\pgfqpoint{14.553174in}{7.473391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954229in}{6.519849in}}%
\pgfpathlineto{\pgfqpoint{14.059264in}{6.518136in}}%
\pgfpathlineto{\pgfqpoint{14.059557in}{6.610129in}}%
\pgfpathlineto{\pgfqpoint{13.954483in}{6.611831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277877in}{9.037762in}}%
\pgfpathlineto{\pgfqpoint{13.313295in}{9.020318in}}%
\pgfpathlineto{\pgfqpoint{13.313315in}{9.113301in}}%
\pgfpathlineto{\pgfqpoint{13.277883in}{9.130591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657175in}{6.909934in}}%
\pgfpathlineto{\pgfqpoint{13.751883in}{6.899995in}}%
\pgfpathlineto{\pgfqpoint{13.752063in}{6.992161in}}%
\pgfpathlineto{\pgfqpoint{13.657320in}{7.002028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.059264in}{6.518136in}}%
\pgfpathlineto{\pgfqpoint{14.164249in}{6.519389in}}%
\pgfpathlineto{\pgfqpoint{14.164580in}{6.611374in}}%
\pgfpathlineto{\pgfqpoint{14.059557in}{6.610129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.268122in}{6.707566in}}%
\pgfpathlineto{\pgfqpoint{14.367720in}{6.714536in}}%
\pgfpathlineto{\pgfqpoint{14.368125in}{6.806577in}}%
\pgfpathlineto{\pgfqpoint{14.268491in}{6.799657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.851157in}{6.616449in}}%
\pgfpathlineto{\pgfqpoint{13.954483in}{6.611831in}}%
\pgfpathlineto{\pgfqpoint{13.954737in}{6.703880in}}%
\pgfpathlineto{\pgfqpoint{13.851373in}{6.708466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766714in}{8.536539in}}%
\pgfpathlineto{\pgfqpoint{14.813822in}{8.553664in}}%
\pgfpathlineto{\pgfqpoint{14.814390in}{8.646332in}}%
\pgfpathlineto{\pgfqpoint{14.767266in}{8.629351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.368531in}{6.898685in}}%
\pgfpathlineto{\pgfqpoint{14.462888in}{6.908223in}}%
\pgfpathlineto{\pgfqpoint{14.463329in}{7.000330in}}%
\pgfpathlineto{\pgfqpoint{14.368937in}{6.990861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.164580in}{6.611374in}}%
\pgfpathlineto{\pgfqpoint{14.267753in}{6.615543in}}%
\pgfpathlineto{\pgfqpoint{14.268122in}{6.707566in}}%
\pgfpathlineto{\pgfqpoint{14.164911in}{6.703427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490184in}{7.489403in}}%
\pgfpathlineto{\pgfqpoint{13.569964in}{7.475382in}}%
\pgfpathlineto{\pgfqpoint{13.570078in}{7.567791in}}%
\pgfpathlineto{\pgfqpoint{13.490269in}{7.581705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.633929in}{7.764257in}}%
\pgfpathlineto{\pgfqpoint{14.703546in}{7.779549in}}%
\pgfpathlineto{\pgfqpoint{14.704074in}{7.871953in}}%
\pgfpathlineto{\pgfqpoint{14.634432in}{7.856781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569623in}{7.198558in}}%
\pgfpathlineto{\pgfqpoint{13.657612in}{7.186420in}}%
\pgfpathlineto{\pgfqpoint{13.657758in}{7.278717in}}%
\pgfpathlineto{\pgfqpoint{13.569737in}{7.290765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705661in}{8.149570in}}%
\pgfpathlineto{\pgfqpoint{14.764510in}{8.165968in}}%
\pgfpathlineto{\pgfqpoint{14.765060in}{8.258509in}}%
\pgfpathlineto{\pgfqpoint{14.706190in}{8.242244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313216in}{8.649063in}}%
\pgfpathlineto{\pgfqpoint{13.361093in}{8.631913in}}%
\pgfpathlineto{\pgfqpoint{13.361130in}{8.724772in}}%
\pgfpathlineto{\pgfqpoint{13.313236in}{8.741774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.816668in}{9.017680in}}%
\pgfpathlineto{\pgfqpoint{14.851280in}{9.035007in}}%
\pgfpathlineto{\pgfqpoint{14.851862in}{9.127860in}}%
\pgfpathlineto{\pgfqpoint{14.817238in}{9.110687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420267in}{7.874462in}}%
\pgfpathlineto{\pgfqpoint{13.490523in}{7.859019in}}%
\pgfpathlineto{\pgfqpoint{13.490608in}{7.951593in}}%
\pgfpathlineto{\pgfqpoint{13.420325in}{7.966913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.464210in}{7.184746in}}%
\pgfpathlineto{\pgfqpoint{14.551754in}{7.196523in}}%
\pgfpathlineto{\pgfqpoint{14.552227in}{7.288745in}}%
\pgfpathlineto{\pgfqpoint{14.464651in}{7.277056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360944in}{8.261159in}}%
\pgfpathlineto{\pgfqpoint{13.420502in}{8.244674in}}%
\pgfpathlineto{\pgfqpoint{13.420562in}{8.337396in}}%
\pgfpathlineto{\pgfqpoint{13.360981in}{8.353746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.751703in}{6.807896in}}%
\pgfpathlineto{\pgfqpoint{13.851590in}{6.800549in}}%
\pgfpathlineto{\pgfqpoint{13.851807in}{6.892701in}}%
\pgfpathlineto{\pgfqpoint{13.751883in}{6.899995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.553174in}{7.473391in}}%
\pgfpathlineto{\pgfqpoint{14.632421in}{7.487093in}}%
\pgfpathlineto{\pgfqpoint{14.632923in}{7.579414in}}%
\pgfpathlineto{\pgfqpoint{14.553648in}{7.565816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954483in}{6.611831in}}%
\pgfpathlineto{\pgfqpoint{14.059557in}{6.610129in}}%
\pgfpathlineto{\pgfqpoint{14.059850in}{6.702191in}}%
\pgfpathlineto{\pgfqpoint{13.954737in}{6.703880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277883in}{9.130591in}}%
\pgfpathlineto{\pgfqpoint{13.313315in}{9.113301in}}%
\pgfpathlineto{\pgfqpoint{13.313335in}{9.206353in}}%
\pgfpathlineto{\pgfqpoint{13.277890in}{9.223487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657320in}{7.002028in}}%
\pgfpathlineto{\pgfqpoint{13.752063in}{6.992161in}}%
\pgfpathlineto{\pgfqpoint{13.752244in}{7.084395in}}%
\pgfpathlineto{\pgfqpoint{13.657466in}{7.094190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.059557in}{6.610129in}}%
\pgfpathlineto{\pgfqpoint{14.164580in}{6.611374in}}%
\pgfpathlineto{\pgfqpoint{14.164911in}{6.703427in}}%
\pgfpathlineto{\pgfqpoint{14.059850in}{6.702191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.268491in}{6.799657in}}%
\pgfpathlineto{\pgfqpoint{14.368125in}{6.806577in}}%
\pgfpathlineto{\pgfqpoint{14.368531in}{6.898685in}}%
\pgfpathlineto{\pgfqpoint{14.268861in}{6.891814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.851373in}{6.708466in}}%
\pgfpathlineto{\pgfqpoint{13.954737in}{6.703880in}}%
\pgfpathlineto{\pgfqpoint{13.954992in}{6.795997in}}%
\pgfpathlineto{\pgfqpoint{13.851590in}{6.800549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.767266in}{8.629351in}}%
\pgfpathlineto{\pgfqpoint{14.814390in}{8.646332in}}%
\pgfpathlineto{\pgfqpoint{14.814959in}{8.739067in}}%
\pgfpathlineto{\pgfqpoint{14.767818in}{8.722232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.368937in}{6.990861in}}%
\pgfpathlineto{\pgfqpoint{14.463329in}{7.000330in}}%
\pgfpathlineto{\pgfqpoint{14.463769in}{7.092505in}}%
\pgfpathlineto{\pgfqpoint{14.369343in}{7.083104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.164911in}{6.703427in}}%
\pgfpathlineto{\pgfqpoint{14.268122in}{6.707566in}}%
\pgfpathlineto{\pgfqpoint{14.268491in}{6.799657in}}%
\pgfpathlineto{\pgfqpoint{14.165243in}{6.795546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490269in}{7.581705in}}%
\pgfpathlineto{\pgfqpoint{13.570078in}{7.567791in}}%
\pgfpathlineto{\pgfqpoint{13.570192in}{7.660268in}}%
\pgfpathlineto{\pgfqpoint{13.490354in}{7.674076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.634432in}{7.856781in}}%
\pgfpathlineto{\pgfqpoint{14.704074in}{7.871953in}}%
\pgfpathlineto{\pgfqpoint{14.704602in}{7.964424in}}%
\pgfpathlineto{\pgfqpoint{14.634936in}{7.949372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569737in}{7.290765in}}%
\pgfpathlineto{\pgfqpoint{13.657758in}{7.278717in}}%
\pgfpathlineto{\pgfqpoint{13.657904in}{7.371081in}}%
\pgfpathlineto{\pgfqpoint{13.569850in}{7.383040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.706190in}{8.242244in}}%
\pgfpathlineto{\pgfqpoint{14.765060in}{8.258509in}}%
\pgfpathlineto{\pgfqpoint{14.765611in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{14.706720in}{8.334986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313236in}{8.741774in}}%
\pgfpathlineto{\pgfqpoint{13.361130in}{8.724772in}}%
\pgfpathlineto{\pgfqpoint{13.361168in}{8.817698in}}%
\pgfpathlineto{\pgfqpoint{13.313255in}{8.834554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817238in}{9.110687in}}%
\pgfpathlineto{\pgfqpoint{14.851862in}{9.127860in}}%
\pgfpathlineto{\pgfqpoint{14.852445in}{9.220781in}}%
\pgfpathlineto{\pgfqpoint{14.817809in}{9.203763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420325in}{7.966913in}}%
\pgfpathlineto{\pgfqpoint{13.490608in}{7.951593in}}%
\pgfpathlineto{\pgfqpoint{13.490692in}{8.044234in}}%
\pgfpathlineto{\pgfqpoint{13.420384in}{8.059432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.464651in}{7.277056in}}%
\pgfpathlineto{\pgfqpoint{14.552227in}{7.288745in}}%
\pgfpathlineto{\pgfqpoint{14.552700in}{7.381034in}}%
\pgfpathlineto{\pgfqpoint{14.465093in}{7.369432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.360981in}{8.353746in}}%
\pgfpathlineto{\pgfqpoint{13.420562in}{8.337396in}}%
\pgfpathlineto{\pgfqpoint{13.420621in}{8.430186in}}%
\pgfpathlineto{\pgfqpoint{13.361018in}{8.446400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.751883in}{6.899995in}}%
\pgfpathlineto{\pgfqpoint{13.851807in}{6.892701in}}%
\pgfpathlineto{\pgfqpoint{13.852024in}{6.984920in}}%
\pgfpathlineto{\pgfqpoint{13.752063in}{6.992161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.553648in}{7.565816in}}%
\pgfpathlineto{\pgfqpoint{14.632923in}{7.579414in}}%
\pgfpathlineto{\pgfqpoint{14.633426in}{7.671802in}}%
\pgfpathlineto{\pgfqpoint{14.554122in}{7.658309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954737in}{6.703880in}}%
\pgfpathlineto{\pgfqpoint{14.059850in}{6.702191in}}%
\pgfpathlineto{\pgfqpoint{14.060143in}{6.794319in}}%
\pgfpathlineto{\pgfqpoint{13.954992in}{6.795997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277890in}{9.223487in}}%
\pgfpathlineto{\pgfqpoint{13.313335in}{9.206353in}}%
\pgfpathlineto{\pgfqpoint{13.313355in}{9.299473in}}%
\pgfpathlineto{\pgfqpoint{13.277897in}{9.316452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657466in}{7.094190in}}%
\pgfpathlineto{\pgfqpoint{13.752244in}{7.084395in}}%
\pgfpathlineto{\pgfqpoint{13.752424in}{7.176696in}}%
\pgfpathlineto{\pgfqpoint{13.657612in}{7.186420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.059850in}{6.702191in}}%
\pgfpathlineto{\pgfqpoint{14.164911in}{6.703427in}}%
\pgfpathlineto{\pgfqpoint{14.165243in}{6.795546in}}%
\pgfpathlineto{\pgfqpoint{14.060143in}{6.794319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.268861in}{6.891814in}}%
\pgfpathlineto{\pgfqpoint{14.368531in}{6.898685in}}%
\pgfpathlineto{\pgfqpoint{14.368937in}{6.990861in}}%
\pgfpathlineto{\pgfqpoint{14.269231in}{6.984040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.851590in}{6.800549in}}%
\pgfpathlineto{\pgfqpoint{13.954992in}{6.795997in}}%
\pgfpathlineto{\pgfqpoint{13.955247in}{6.888181in}}%
\pgfpathlineto{\pgfqpoint{13.851807in}{6.892701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.767818in}{8.722232in}}%
\pgfpathlineto{\pgfqpoint{14.814959in}{8.739067in}}%
\pgfpathlineto{\pgfqpoint{14.815528in}{8.831870in}}%
\pgfpathlineto{\pgfqpoint{14.768371in}{8.815180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.369343in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{14.463769in}{7.092505in}}%
\pgfpathlineto{\pgfqpoint{14.464210in}{7.184746in}}%
\pgfpathlineto{\pgfqpoint{14.369750in}{7.175415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.165243in}{6.795546in}}%
\pgfpathlineto{\pgfqpoint{14.268491in}{6.799657in}}%
\pgfpathlineto{\pgfqpoint{14.268861in}{6.891814in}}%
\pgfpathlineto{\pgfqpoint{14.165575in}{6.887733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490354in}{7.674076in}}%
\pgfpathlineto{\pgfqpoint{13.570192in}{7.660268in}}%
\pgfpathlineto{\pgfqpoint{13.570306in}{7.752813in}}%
\pgfpathlineto{\pgfqpoint{13.490438in}{7.766514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.634936in}{7.949372in}}%
\pgfpathlineto{\pgfqpoint{14.704602in}{7.964424in}}%
\pgfpathlineto{\pgfqpoint{14.705131in}{8.056963in}}%
\pgfpathlineto{\pgfqpoint{14.635440in}{8.042031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569850in}{7.383040in}}%
\pgfpathlineto{\pgfqpoint{13.657904in}{7.371081in}}%
\pgfpathlineto{\pgfqpoint{13.658050in}{7.463513in}}%
\pgfpathlineto{\pgfqpoint{13.569964in}{7.475382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.706720in}{8.334986in}}%
\pgfpathlineto{\pgfqpoint{14.765611in}{8.351118in}}%
\pgfpathlineto{\pgfqpoint{14.766162in}{8.443794in}}%
\pgfpathlineto{\pgfqpoint{14.707251in}{8.427797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313255in}{8.834554in}}%
\pgfpathlineto{\pgfqpoint{13.361168in}{8.817698in}}%
\pgfpathlineto{\pgfqpoint{13.361205in}{8.910693in}}%
\pgfpathlineto{\pgfqpoint{13.313275in}{8.927402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817809in}{9.203763in}}%
\pgfpathlineto{\pgfqpoint{14.852445in}{9.220781in}}%
\pgfpathlineto{\pgfqpoint{14.853028in}{9.313770in}}%
\pgfpathlineto{\pgfqpoint{14.818380in}{9.296906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420384in}{8.059432in}}%
\pgfpathlineto{\pgfqpoint{13.490692in}{8.044234in}}%
\pgfpathlineto{\pgfqpoint{13.490777in}{8.136943in}}%
\pgfpathlineto{\pgfqpoint{13.420443in}{8.152019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465093in}{7.369432in}}%
\pgfpathlineto{\pgfqpoint{14.552700in}{7.381034in}}%
\pgfpathlineto{\pgfqpoint{14.553174in}{7.473391in}}%
\pgfpathlineto{\pgfqpoint{14.465535in}{7.461877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361018in}{8.446400in}}%
\pgfpathlineto{\pgfqpoint{13.420621in}{8.430186in}}%
\pgfpathlineto{\pgfqpoint{13.420680in}{8.523045in}}%
\pgfpathlineto{\pgfqpoint{13.361056in}{8.539123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752063in}{6.992161in}}%
\pgfpathlineto{\pgfqpoint{13.852024in}{6.984920in}}%
\pgfpathlineto{\pgfqpoint{13.852241in}{7.077206in}}%
\pgfpathlineto{\pgfqpoint{13.752244in}{7.084395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.554122in}{7.658309in}}%
\pgfpathlineto{\pgfqpoint{14.633426in}{7.671802in}}%
\pgfpathlineto{\pgfqpoint{14.633929in}{7.764257in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{7.750869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954992in}{6.795997in}}%
\pgfpathlineto{\pgfqpoint{14.060143in}{6.794319in}}%
\pgfpathlineto{\pgfqpoint{14.060437in}{6.886515in}}%
\pgfpathlineto{\pgfqpoint{13.955247in}{6.888181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277897in}{9.316452in}}%
\pgfpathlineto{\pgfqpoint{13.313355in}{9.299473in}}%
\pgfpathlineto{\pgfqpoint{13.313374in}{9.392661in}}%
\pgfpathlineto{\pgfqpoint{13.277904in}{9.409484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657612in}{7.186420in}}%
\pgfpathlineto{\pgfqpoint{13.752424in}{7.176696in}}%
\pgfpathlineto{\pgfqpoint{13.752605in}{7.269065in}}%
\pgfpathlineto{\pgfqpoint{13.657758in}{7.278717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.060143in}{6.794319in}}%
\pgfpathlineto{\pgfqpoint{14.165243in}{6.795546in}}%
\pgfpathlineto{\pgfqpoint{14.165575in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{14.060437in}{6.886515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.269231in}{6.984040in}}%
\pgfpathlineto{\pgfqpoint{14.368937in}{6.990861in}}%
\pgfpathlineto{\pgfqpoint{14.369343in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{14.269601in}{7.076332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.851807in}{6.892701in}}%
\pgfpathlineto{\pgfqpoint{13.955247in}{6.888181in}}%
\pgfpathlineto{\pgfqpoint{13.955502in}{6.980432in}}%
\pgfpathlineto{\pgfqpoint{13.852024in}{6.984920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.768371in}{8.815180in}}%
\pgfpathlineto{\pgfqpoint{14.815528in}{8.831870in}}%
\pgfpathlineto{\pgfqpoint{14.816098in}{8.924741in}}%
\pgfpathlineto{\pgfqpoint{14.768924in}{8.908197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.369750in}{7.175415in}}%
\pgfpathlineto{\pgfqpoint{14.464210in}{7.184746in}}%
\pgfpathlineto{\pgfqpoint{14.464651in}{7.277056in}}%
\pgfpathlineto{\pgfqpoint{14.370157in}{7.267793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.165575in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{14.268861in}{6.891814in}}%
\pgfpathlineto{\pgfqpoint{14.269231in}{6.984040in}}%
\pgfpathlineto{\pgfqpoint{14.165907in}{6.979988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490438in}{7.766514in}}%
\pgfpathlineto{\pgfqpoint{13.570306in}{7.752813in}}%
\pgfpathlineto{\pgfqpoint{13.570420in}{7.845426in}}%
\pgfpathlineto{\pgfqpoint{13.490523in}{7.859019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635440in}{8.042031in}}%
\pgfpathlineto{\pgfqpoint{14.705131in}{8.056963in}}%
\pgfpathlineto{\pgfqpoint{14.705661in}{8.149570in}}%
\pgfpathlineto{\pgfqpoint{14.635945in}{8.134757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.569964in}{7.475382in}}%
\pgfpathlineto{\pgfqpoint{13.658050in}{7.463513in}}%
\pgfpathlineto{\pgfqpoint{13.658196in}{7.556013in}}%
\pgfpathlineto{\pgfqpoint{13.570078in}{7.567791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.707251in}{8.427797in}}%
\pgfpathlineto{\pgfqpoint{14.766162in}{8.443794in}}%
\pgfpathlineto{\pgfqpoint{14.766714in}{8.536539in}}%
\pgfpathlineto{\pgfqpoint{14.707782in}{8.520675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313275in}{8.927402in}}%
\pgfpathlineto{\pgfqpoint{13.361205in}{8.910693in}}%
\pgfpathlineto{\pgfqpoint{13.361243in}{9.003756in}}%
\pgfpathlineto{\pgfqpoint{13.313295in}{9.020318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818380in}{9.296906in}}%
\pgfpathlineto{\pgfqpoint{14.853028in}{9.313770in}}%
\pgfpathlineto{\pgfqpoint{14.853611in}{9.406827in}}%
\pgfpathlineto{\pgfqpoint{14.818952in}{9.390118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420443in}{8.152019in}}%
\pgfpathlineto{\pgfqpoint{13.490777in}{8.136943in}}%
\pgfpathlineto{\pgfqpoint{13.490862in}{8.229720in}}%
\pgfpathlineto{\pgfqpoint{13.420502in}{8.244674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465535in}{7.461877in}}%
\pgfpathlineto{\pgfqpoint{14.553174in}{7.473391in}}%
\pgfpathlineto{\pgfqpoint{14.553648in}{7.565816in}}%
\pgfpathlineto{\pgfqpoint{14.465977in}{7.554389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361056in}{8.539123in}}%
\pgfpathlineto{\pgfqpoint{13.420680in}{8.523045in}}%
\pgfpathlineto{\pgfqpoint{13.420739in}{8.615971in}}%
\pgfpathlineto{\pgfqpoint{13.361093in}{8.631913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752244in}{7.084395in}}%
\pgfpathlineto{\pgfqpoint{13.852241in}{7.077206in}}%
\pgfpathlineto{\pgfqpoint{13.852458in}{7.169560in}}%
\pgfpathlineto{\pgfqpoint{13.752424in}{7.176696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.554596in}{7.750869in}}%
\pgfpathlineto{\pgfqpoint{14.633929in}{7.764257in}}%
\pgfpathlineto{\pgfqpoint{14.634432in}{7.856781in}}%
\pgfpathlineto{\pgfqpoint{14.555071in}{7.843497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955247in}{6.888181in}}%
\pgfpathlineto{\pgfqpoint{14.060437in}{6.886515in}}%
\pgfpathlineto{\pgfqpoint{14.060730in}{6.978778in}}%
\pgfpathlineto{\pgfqpoint{13.955502in}{6.980432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103525,0.397404,0.601115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.277904in}{9.409484in}}%
\pgfpathlineto{\pgfqpoint{13.313374in}{9.392661in}}%
\pgfpathlineto{\pgfqpoint{13.313394in}{9.485918in}}%
\pgfpathlineto{\pgfqpoint{13.277911in}{9.502584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657758in}{7.278717in}}%
\pgfpathlineto{\pgfqpoint{13.752605in}{7.269065in}}%
\pgfpathlineto{\pgfqpoint{13.752786in}{7.361502in}}%
\pgfpathlineto{\pgfqpoint{13.657904in}{7.371081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.060437in}{6.886515in}}%
\pgfpathlineto{\pgfqpoint{14.165575in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{14.165907in}{6.979988in}}%
\pgfpathlineto{\pgfqpoint{14.060730in}{6.978778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.269601in}{7.076332in}}%
\pgfpathlineto{\pgfqpoint{14.369343in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{14.369750in}{7.175415in}}%
\pgfpathlineto{\pgfqpoint{14.269971in}{7.168693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852024in}{6.984920in}}%
\pgfpathlineto{\pgfqpoint{13.955502in}{6.980432in}}%
\pgfpathlineto{\pgfqpoint{13.955757in}{7.072751in}}%
\pgfpathlineto{\pgfqpoint{13.852241in}{7.077206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.768924in}{8.908197in}}%
\pgfpathlineto{\pgfqpoint{14.816098in}{8.924741in}}%
\pgfpathlineto{\pgfqpoint{14.816668in}{9.017680in}}%
\pgfpathlineto{\pgfqpoint{14.769478in}{9.001281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370157in}{7.267793in}}%
\pgfpathlineto{\pgfqpoint{14.464651in}{7.277056in}}%
\pgfpathlineto{\pgfqpoint{14.465093in}{7.369432in}}%
\pgfpathlineto{\pgfqpoint{14.370564in}{7.360239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.165907in}{6.979988in}}%
\pgfpathlineto{\pgfqpoint{14.269231in}{6.984040in}}%
\pgfpathlineto{\pgfqpoint{14.269601in}{7.076332in}}%
\pgfpathlineto{\pgfqpoint{14.166239in}{7.072310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490523in}{7.859019in}}%
\pgfpathlineto{\pgfqpoint{13.570420in}{7.845426in}}%
\pgfpathlineto{\pgfqpoint{13.570534in}{7.938107in}}%
\pgfpathlineto{\pgfqpoint{13.490608in}{7.951593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635945in}{8.134757in}}%
\pgfpathlineto{\pgfqpoint{14.705661in}{8.149570in}}%
\pgfpathlineto{\pgfqpoint{14.706190in}{8.242244in}}%
\pgfpathlineto{\pgfqpoint{14.636449in}{8.227552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570078in}{7.567791in}}%
\pgfpathlineto{\pgfqpoint{13.658196in}{7.556013in}}%
\pgfpathlineto{\pgfqpoint{13.658342in}{7.648581in}}%
\pgfpathlineto{\pgfqpoint{13.570192in}{7.660268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.707782in}{8.520675in}}%
\pgfpathlineto{\pgfqpoint{14.766714in}{8.536539in}}%
\pgfpathlineto{\pgfqpoint{14.767266in}{8.629351in}}%
\pgfpathlineto{\pgfqpoint{14.708313in}{8.613621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313295in}{9.020318in}}%
\pgfpathlineto{\pgfqpoint{13.361243in}{9.003756in}}%
\pgfpathlineto{\pgfqpoint{13.361280in}{9.096887in}}%
\pgfpathlineto{\pgfqpoint{13.313315in}{9.113301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080948,0.310735,0.470020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818952in}{9.390118in}}%
\pgfpathlineto{\pgfqpoint{14.853611in}{9.406827in}}%
\pgfpathlineto{\pgfqpoint{14.854195in}{9.499952in}}%
\pgfpathlineto{\pgfqpoint{14.819524in}{9.483398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420502in}{8.244674in}}%
\pgfpathlineto{\pgfqpoint{13.490862in}{8.229720in}}%
\pgfpathlineto{\pgfqpoint{13.490947in}{8.322565in}}%
\pgfpathlineto{\pgfqpoint{13.420562in}{8.337396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.465977in}{7.554389in}}%
\pgfpathlineto{\pgfqpoint{14.553648in}{7.565816in}}%
\pgfpathlineto{\pgfqpoint{14.554122in}{7.658309in}}%
\pgfpathlineto{\pgfqpoint{14.466419in}{7.646970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361093in}{8.631913in}}%
\pgfpathlineto{\pgfqpoint{13.420739in}{8.615971in}}%
\pgfpathlineto{\pgfqpoint{13.420798in}{8.708966in}}%
\pgfpathlineto{\pgfqpoint{13.361130in}{8.724772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752424in}{7.176696in}}%
\pgfpathlineto{\pgfqpoint{13.852458in}{7.169560in}}%
\pgfpathlineto{\pgfqpoint{13.852676in}{7.261982in}}%
\pgfpathlineto{\pgfqpoint{13.752605in}{7.269065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.555071in}{7.843497in}}%
\pgfpathlineto{\pgfqpoint{14.634432in}{7.856781in}}%
\pgfpathlineto{\pgfqpoint{14.634936in}{7.949372in}}%
\pgfpathlineto{\pgfqpoint{14.555547in}{7.936193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955502in}{6.980432in}}%
\pgfpathlineto{\pgfqpoint{14.060730in}{6.978778in}}%
\pgfpathlineto{\pgfqpoint{14.061024in}{7.071110in}}%
\pgfpathlineto{\pgfqpoint{13.955757in}{7.072751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657904in}{7.371081in}}%
\pgfpathlineto{\pgfqpoint{13.752786in}{7.361502in}}%
\pgfpathlineto{\pgfqpoint{13.752967in}{7.454006in}}%
\pgfpathlineto{\pgfqpoint{13.658050in}{7.463513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.060730in}{6.978778in}}%
\pgfpathlineto{\pgfqpoint{14.165907in}{6.979988in}}%
\pgfpathlineto{\pgfqpoint{14.166239in}{7.072310in}}%
\pgfpathlineto{\pgfqpoint{14.061024in}{7.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.269971in}{7.168693in}}%
\pgfpathlineto{\pgfqpoint{14.369750in}{7.175415in}}%
\pgfpathlineto{\pgfqpoint{14.370157in}{7.267793in}}%
\pgfpathlineto{\pgfqpoint{14.270342in}{7.261121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852241in}{7.077206in}}%
\pgfpathlineto{\pgfqpoint{13.955757in}{7.072751in}}%
\pgfpathlineto{\pgfqpoint{13.956013in}{7.165138in}}%
\pgfpathlineto{\pgfqpoint{13.852458in}{7.169560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.769478in}{9.001281in}}%
\pgfpathlineto{\pgfqpoint{14.816668in}{9.017680in}}%
\pgfpathlineto{\pgfqpoint{14.817238in}{9.110687in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{9.094434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370564in}{7.360239in}}%
\pgfpathlineto{\pgfqpoint{14.465093in}{7.369432in}}%
\pgfpathlineto{\pgfqpoint{14.465535in}{7.461877in}}%
\pgfpathlineto{\pgfqpoint{14.370972in}{7.452753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166239in}{7.072310in}}%
\pgfpathlineto{\pgfqpoint{14.269601in}{7.076332in}}%
\pgfpathlineto{\pgfqpoint{14.269971in}{7.168693in}}%
\pgfpathlineto{\pgfqpoint{14.166572in}{7.164700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490608in}{7.951593in}}%
\pgfpathlineto{\pgfqpoint{13.570534in}{7.938107in}}%
\pgfpathlineto{\pgfqpoint{13.570648in}{8.030856in}}%
\pgfpathlineto{\pgfqpoint{13.490692in}{8.044234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.636449in}{8.227552in}}%
\pgfpathlineto{\pgfqpoint{14.706190in}{8.242244in}}%
\pgfpathlineto{\pgfqpoint{14.706720in}{8.334986in}}%
\pgfpathlineto{\pgfqpoint{14.636955in}{8.320415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570192in}{7.660268in}}%
\pgfpathlineto{\pgfqpoint{13.658342in}{7.648581in}}%
\pgfpathlineto{\pgfqpoint{13.658489in}{7.741216in}}%
\pgfpathlineto{\pgfqpoint{13.570306in}{7.752813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708313in}{8.613621in}}%
\pgfpathlineto{\pgfqpoint{14.767266in}{8.629351in}}%
\pgfpathlineto{\pgfqpoint{14.767818in}{8.722232in}}%
\pgfpathlineto{\pgfqpoint{14.708845in}{8.706636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313315in}{9.113301in}}%
\pgfpathlineto{\pgfqpoint{13.361280in}{9.096887in}}%
\pgfpathlineto{\pgfqpoint{13.361318in}{9.190086in}}%
\pgfpathlineto{\pgfqpoint{13.313335in}{9.206353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420562in}{8.337396in}}%
\pgfpathlineto{\pgfqpoint{13.490947in}{8.322565in}}%
\pgfpathlineto{\pgfqpoint{13.491032in}{8.415479in}}%
\pgfpathlineto{\pgfqpoint{13.420621in}{8.430186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.466419in}{7.646970in}}%
\pgfpathlineto{\pgfqpoint{14.554122in}{7.658309in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{7.750869in}}%
\pgfpathlineto{\pgfqpoint{14.466862in}{7.739618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361130in}{8.724772in}}%
\pgfpathlineto{\pgfqpoint{13.420798in}{8.708966in}}%
\pgfpathlineto{\pgfqpoint{13.420858in}{8.802029in}}%
\pgfpathlineto{\pgfqpoint{13.361168in}{8.817698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752605in}{7.269065in}}%
\pgfpathlineto{\pgfqpoint{13.852676in}{7.261982in}}%
\pgfpathlineto{\pgfqpoint{13.852894in}{7.354472in}}%
\pgfpathlineto{\pgfqpoint{13.752786in}{7.361502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.555547in}{7.936193in}}%
\pgfpathlineto{\pgfqpoint{14.634936in}{7.949372in}}%
\pgfpathlineto{\pgfqpoint{14.635440in}{8.042031in}}%
\pgfpathlineto{\pgfqpoint{14.556022in}{8.028957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955757in}{7.072751in}}%
\pgfpathlineto{\pgfqpoint{14.061024in}{7.071110in}}%
\pgfpathlineto{\pgfqpoint{14.061318in}{7.163508in}}%
\pgfpathlineto{\pgfqpoint{13.956013in}{7.165138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658050in}{7.463513in}}%
\pgfpathlineto{\pgfqpoint{13.752967in}{7.454006in}}%
\pgfpathlineto{\pgfqpoint{13.753148in}{7.546579in}}%
\pgfpathlineto{\pgfqpoint{13.658196in}{7.556013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061024in}{7.071110in}}%
\pgfpathlineto{\pgfqpoint{14.166239in}{7.072310in}}%
\pgfpathlineto{\pgfqpoint{14.166572in}{7.164700in}}%
\pgfpathlineto{\pgfqpoint{14.061318in}{7.163508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.270342in}{7.261121in}}%
\pgfpathlineto{\pgfqpoint{14.370157in}{7.267793in}}%
\pgfpathlineto{\pgfqpoint{14.370564in}{7.360239in}}%
\pgfpathlineto{\pgfqpoint{14.270713in}{7.353617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852458in}{7.169560in}}%
\pgfpathlineto{\pgfqpoint{13.956013in}{7.165138in}}%
\pgfpathlineto{\pgfqpoint{13.956268in}{7.257593in}}%
\pgfpathlineto{\pgfqpoint{13.852676in}{7.261982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.770032in}{9.094434in}}%
\pgfpathlineto{\pgfqpoint{14.817238in}{9.110687in}}%
\pgfpathlineto{\pgfqpoint{14.817809in}{9.203763in}}%
\pgfpathlineto{\pgfqpoint{14.770587in}{9.187656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370972in}{7.452753in}}%
\pgfpathlineto{\pgfqpoint{14.465535in}{7.461877in}}%
\pgfpathlineto{\pgfqpoint{14.465977in}{7.554389in}}%
\pgfpathlineto{\pgfqpoint{14.371380in}{7.545335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166572in}{7.164700in}}%
\pgfpathlineto{\pgfqpoint{14.269971in}{7.168693in}}%
\pgfpathlineto{\pgfqpoint{14.270342in}{7.261121in}}%
\pgfpathlineto{\pgfqpoint{14.166904in}{7.257158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490692in}{8.044234in}}%
\pgfpathlineto{\pgfqpoint{13.570648in}{8.030856in}}%
\pgfpathlineto{\pgfqpoint{13.570762in}{8.123673in}}%
\pgfpathlineto{\pgfqpoint{13.490777in}{8.136943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.636955in}{8.320415in}}%
\pgfpathlineto{\pgfqpoint{14.706720in}{8.334986in}}%
\pgfpathlineto{\pgfqpoint{14.707251in}{8.427797in}}%
\pgfpathlineto{\pgfqpoint{14.637460in}{8.413346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570306in}{7.752813in}}%
\pgfpathlineto{\pgfqpoint{13.658489in}{7.741216in}}%
\pgfpathlineto{\pgfqpoint{13.658635in}{7.833920in}}%
\pgfpathlineto{\pgfqpoint{13.570420in}{7.845426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.708845in}{8.706636in}}%
\pgfpathlineto{\pgfqpoint{14.767818in}{8.722232in}}%
\pgfpathlineto{\pgfqpoint{14.768371in}{8.815180in}}%
\pgfpathlineto{\pgfqpoint{14.709377in}{8.799719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313335in}{9.206353in}}%
\pgfpathlineto{\pgfqpoint{13.361318in}{9.190086in}}%
\pgfpathlineto{\pgfqpoint{13.361355in}{9.283354in}}%
\pgfpathlineto{\pgfqpoint{13.313355in}{9.299473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420621in}{8.430186in}}%
\pgfpathlineto{\pgfqpoint{13.491032in}{8.415479in}}%
\pgfpathlineto{\pgfqpoint{13.491117in}{8.508460in}}%
\pgfpathlineto{\pgfqpoint{13.420680in}{8.523045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.466862in}{7.739618in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{7.750869in}}%
\pgfpathlineto{\pgfqpoint{14.555071in}{7.843497in}}%
\pgfpathlineto{\pgfqpoint{14.467305in}{7.832334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361168in}{8.817698in}}%
\pgfpathlineto{\pgfqpoint{13.420858in}{8.802029in}}%
\pgfpathlineto{\pgfqpoint{13.420917in}{8.895160in}}%
\pgfpathlineto{\pgfqpoint{13.361205in}{8.910693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752786in}{7.361502in}}%
\pgfpathlineto{\pgfqpoint{13.852894in}{7.354472in}}%
\pgfpathlineto{\pgfqpoint{13.853111in}{7.447029in}}%
\pgfpathlineto{\pgfqpoint{13.752967in}{7.454006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556022in}{8.028957in}}%
\pgfpathlineto{\pgfqpoint{14.635440in}{8.042031in}}%
\pgfpathlineto{\pgfqpoint{14.635945in}{8.134757in}}%
\pgfpathlineto{\pgfqpoint{14.556498in}{8.121789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956013in}{7.165138in}}%
\pgfpathlineto{\pgfqpoint{14.061318in}{7.163508in}}%
\pgfpathlineto{\pgfqpoint{14.061612in}{7.255975in}}%
\pgfpathlineto{\pgfqpoint{13.956268in}{7.257593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658196in}{7.556013in}}%
\pgfpathlineto{\pgfqpoint{13.753148in}{7.546579in}}%
\pgfpathlineto{\pgfqpoint{13.753329in}{7.639219in}}%
\pgfpathlineto{\pgfqpoint{13.658342in}{7.648581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061318in}{7.163508in}}%
\pgfpathlineto{\pgfqpoint{14.166572in}{7.164700in}}%
\pgfpathlineto{\pgfqpoint{14.166904in}{7.257158in}}%
\pgfpathlineto{\pgfqpoint{14.061612in}{7.255975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.270713in}{7.353617in}}%
\pgfpathlineto{\pgfqpoint{14.370564in}{7.360239in}}%
\pgfpathlineto{\pgfqpoint{14.370972in}{7.452753in}}%
\pgfpathlineto{\pgfqpoint{14.271084in}{7.446181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852676in}{7.261982in}}%
\pgfpathlineto{\pgfqpoint{13.956268in}{7.257593in}}%
\pgfpathlineto{\pgfqpoint{13.956524in}{7.350115in}}%
\pgfpathlineto{\pgfqpoint{13.852894in}{7.354472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.770587in}{9.187656in}}%
\pgfpathlineto{\pgfqpoint{14.817809in}{9.203763in}}%
\pgfpathlineto{\pgfqpoint{14.818380in}{9.296906in}}%
\pgfpathlineto{\pgfqpoint{14.771142in}{9.280946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.371380in}{7.545335in}}%
\pgfpathlineto{\pgfqpoint{14.465977in}{7.554389in}}%
\pgfpathlineto{\pgfqpoint{14.466419in}{7.646970in}}%
\pgfpathlineto{\pgfqpoint{14.371788in}{7.637985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166904in}{7.257158in}}%
\pgfpathlineto{\pgfqpoint{14.270342in}{7.261121in}}%
\pgfpathlineto{\pgfqpoint{14.270713in}{7.353617in}}%
\pgfpathlineto{\pgfqpoint{14.167237in}{7.349684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490777in}{8.136943in}}%
\pgfpathlineto{\pgfqpoint{13.570762in}{8.123673in}}%
\pgfpathlineto{\pgfqpoint{13.570877in}{8.216558in}}%
\pgfpathlineto{\pgfqpoint{13.490862in}{8.229720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.637460in}{8.413346in}}%
\pgfpathlineto{\pgfqpoint{14.707251in}{8.427797in}}%
\pgfpathlineto{\pgfqpoint{14.707782in}{8.520675in}}%
\pgfpathlineto{\pgfqpoint{14.637966in}{8.506346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570420in}{7.845426in}}%
\pgfpathlineto{\pgfqpoint{13.658635in}{7.833920in}}%
\pgfpathlineto{\pgfqpoint{13.658782in}{7.926692in}}%
\pgfpathlineto{\pgfqpoint{13.570534in}{7.938107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709377in}{8.799719in}}%
\pgfpathlineto{\pgfqpoint{14.768371in}{8.815180in}}%
\pgfpathlineto{\pgfqpoint{14.768924in}{8.908197in}}%
\pgfpathlineto{\pgfqpoint{14.709909in}{8.892870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313355in}{9.299473in}}%
\pgfpathlineto{\pgfqpoint{13.361355in}{9.283354in}}%
\pgfpathlineto{\pgfqpoint{13.361393in}{9.376690in}}%
\pgfpathlineto{\pgfqpoint{13.313374in}{9.392661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420680in}{8.523045in}}%
\pgfpathlineto{\pgfqpoint{13.491117in}{8.508460in}}%
\pgfpathlineto{\pgfqpoint{13.491202in}{8.601510in}}%
\pgfpathlineto{\pgfqpoint{13.420739in}{8.615971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.467305in}{7.832334in}}%
\pgfpathlineto{\pgfqpoint{14.555071in}{7.843497in}}%
\pgfpathlineto{\pgfqpoint{14.555547in}{7.936193in}}%
\pgfpathlineto{\pgfqpoint{14.467749in}{7.925118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361205in}{8.910693in}}%
\pgfpathlineto{\pgfqpoint{13.420917in}{8.895160in}}%
\pgfpathlineto{\pgfqpoint{13.420977in}{8.988359in}}%
\pgfpathlineto{\pgfqpoint{13.361243in}{9.003756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.752967in}{7.454006in}}%
\pgfpathlineto{\pgfqpoint{13.853111in}{7.447029in}}%
\pgfpathlineto{\pgfqpoint{13.853329in}{7.539654in}}%
\pgfpathlineto{\pgfqpoint{13.753148in}{7.546579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556498in}{8.121789in}}%
\pgfpathlineto{\pgfqpoint{14.635945in}{8.134757in}}%
\pgfpathlineto{\pgfqpoint{14.636449in}{8.227552in}}%
\pgfpathlineto{\pgfqpoint{14.556974in}{8.214689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956268in}{7.257593in}}%
\pgfpathlineto{\pgfqpoint{14.061612in}{7.255975in}}%
\pgfpathlineto{\pgfqpoint{14.061907in}{7.348509in}}%
\pgfpathlineto{\pgfqpoint{13.956524in}{7.350115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658342in}{7.648581in}}%
\pgfpathlineto{\pgfqpoint{13.753329in}{7.639219in}}%
\pgfpathlineto{\pgfqpoint{13.753511in}{7.731927in}}%
\pgfpathlineto{\pgfqpoint{13.658489in}{7.741216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061612in}{7.255975in}}%
\pgfpathlineto{\pgfqpoint{14.166904in}{7.257158in}}%
\pgfpathlineto{\pgfqpoint{14.167237in}{7.349684in}}%
\pgfpathlineto{\pgfqpoint{14.061907in}{7.348509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.271084in}{7.446181in}}%
\pgfpathlineto{\pgfqpoint{14.370972in}{7.452753in}}%
\pgfpathlineto{\pgfqpoint{14.371380in}{7.545335in}}%
\pgfpathlineto{\pgfqpoint{14.271455in}{7.538813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852894in}{7.354472in}}%
\pgfpathlineto{\pgfqpoint{13.956524in}{7.350115in}}%
\pgfpathlineto{\pgfqpoint{13.956780in}{7.442705in}}%
\pgfpathlineto{\pgfqpoint{13.853111in}{7.447029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.771142in}{9.280946in}}%
\pgfpathlineto{\pgfqpoint{14.818380in}{9.296906in}}%
\pgfpathlineto{\pgfqpoint{14.818952in}{9.390118in}}%
\pgfpathlineto{\pgfqpoint{14.771697in}{9.374304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.371788in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{14.466419in}{7.646970in}}%
\pgfpathlineto{\pgfqpoint{14.466862in}{7.739618in}}%
\pgfpathlineto{\pgfqpoint{14.372196in}{7.730703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.167237in}{7.349684in}}%
\pgfpathlineto{\pgfqpoint{14.270713in}{7.353617in}}%
\pgfpathlineto{\pgfqpoint{14.271084in}{7.446181in}}%
\pgfpathlineto{\pgfqpoint{14.167571in}{7.442277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490862in}{8.229720in}}%
\pgfpathlineto{\pgfqpoint{13.570877in}{8.216558in}}%
\pgfpathlineto{\pgfqpoint{13.570991in}{8.309511in}}%
\pgfpathlineto{\pgfqpoint{13.490947in}{8.322565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.637966in}{8.506346in}}%
\pgfpathlineto{\pgfqpoint{14.707782in}{8.520675in}}%
\pgfpathlineto{\pgfqpoint{14.708313in}{8.613621in}}%
\pgfpathlineto{\pgfqpoint{14.638473in}{8.599413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570534in}{7.938107in}}%
\pgfpathlineto{\pgfqpoint{13.658782in}{7.926692in}}%
\pgfpathlineto{\pgfqpoint{13.658929in}{8.019532in}}%
\pgfpathlineto{\pgfqpoint{13.570648in}{8.030856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709909in}{8.892870in}}%
\pgfpathlineto{\pgfqpoint{14.768924in}{8.908197in}}%
\pgfpathlineto{\pgfqpoint{14.769478in}{9.001281in}}%
\pgfpathlineto{\pgfqpoint{14.710442in}{8.986090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107386,0.412222,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313374in}{9.392661in}}%
\pgfpathlineto{\pgfqpoint{13.361393in}{9.376690in}}%
\pgfpathlineto{\pgfqpoint{13.361430in}{9.470095in}}%
\pgfpathlineto{\pgfqpoint{13.313394in}{9.485918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420739in}{8.615971in}}%
\pgfpathlineto{\pgfqpoint{13.491202in}{8.601510in}}%
\pgfpathlineto{\pgfqpoint{13.491288in}{8.694628in}}%
\pgfpathlineto{\pgfqpoint{13.420798in}{8.708966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.467749in}{7.925118in}}%
\pgfpathlineto{\pgfqpoint{14.555547in}{7.936193in}}%
\pgfpathlineto{\pgfqpoint{14.556022in}{8.028957in}}%
\pgfpathlineto{\pgfqpoint{14.468193in}{8.017970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361243in}{9.003756in}}%
\pgfpathlineto{\pgfqpoint{13.420977in}{8.988359in}}%
\pgfpathlineto{\pgfqpoint{13.421036in}{9.081627in}}%
\pgfpathlineto{\pgfqpoint{13.361280in}{9.096887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753148in}{7.546579in}}%
\pgfpathlineto{\pgfqpoint{13.853329in}{7.539654in}}%
\pgfpathlineto{\pgfqpoint{13.853548in}{7.632348in}}%
\pgfpathlineto{\pgfqpoint{13.753329in}{7.639219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556974in}{8.214689in}}%
\pgfpathlineto{\pgfqpoint{14.636449in}{8.227552in}}%
\pgfpathlineto{\pgfqpoint{14.636955in}{8.320415in}}%
\pgfpathlineto{\pgfqpoint{14.557451in}{8.307658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956524in}{7.350115in}}%
\pgfpathlineto{\pgfqpoint{14.061907in}{7.348509in}}%
\pgfpathlineto{\pgfqpoint{14.062201in}{7.441112in}}%
\pgfpathlineto{\pgfqpoint{13.956780in}{7.442705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658489in}{7.741216in}}%
\pgfpathlineto{\pgfqpoint{13.753511in}{7.731927in}}%
\pgfpathlineto{\pgfqpoint{13.753692in}{7.824703in}}%
\pgfpathlineto{\pgfqpoint{13.658635in}{7.833920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061907in}{7.348509in}}%
\pgfpathlineto{\pgfqpoint{14.167237in}{7.349684in}}%
\pgfpathlineto{\pgfqpoint{14.167571in}{7.442277in}}%
\pgfpathlineto{\pgfqpoint{14.062201in}{7.441112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.271455in}{7.538813in}}%
\pgfpathlineto{\pgfqpoint{14.371380in}{7.545335in}}%
\pgfpathlineto{\pgfqpoint{14.371788in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{14.271827in}{7.631513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853111in}{7.447029in}}%
\pgfpathlineto{\pgfqpoint{13.956780in}{7.442705in}}%
\pgfpathlineto{\pgfqpoint{13.957036in}{7.535364in}}%
\pgfpathlineto{\pgfqpoint{13.853329in}{7.539654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.330344,0.499680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.771697in}{9.374304in}}%
\pgfpathlineto{\pgfqpoint{14.818952in}{9.390118in}}%
\pgfpathlineto{\pgfqpoint{14.819524in}{9.483398in}}%
\pgfpathlineto{\pgfqpoint{14.772253in}{9.467731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.372196in}{7.730703in}}%
\pgfpathlineto{\pgfqpoint{14.466862in}{7.739618in}}%
\pgfpathlineto{\pgfqpoint{14.467305in}{7.832334in}}%
\pgfpathlineto{\pgfqpoint{14.372605in}{7.823488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.167571in}{7.442277in}}%
\pgfpathlineto{\pgfqpoint{14.271084in}{7.446181in}}%
\pgfpathlineto{\pgfqpoint{14.271455in}{7.538813in}}%
\pgfpathlineto{\pgfqpoint{14.167904in}{7.534939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490947in}{8.322565in}}%
\pgfpathlineto{\pgfqpoint{13.570991in}{8.309511in}}%
\pgfpathlineto{\pgfqpoint{13.571106in}{8.402532in}}%
\pgfpathlineto{\pgfqpoint{13.491032in}{8.415479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.638473in}{8.599413in}}%
\pgfpathlineto{\pgfqpoint{14.708313in}{8.613621in}}%
\pgfpathlineto{\pgfqpoint{14.708845in}{8.706636in}}%
\pgfpathlineto{\pgfqpoint{14.638979in}{8.692549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570648in}{8.030856in}}%
\pgfpathlineto{\pgfqpoint{13.658929in}{8.019532in}}%
\pgfpathlineto{\pgfqpoint{13.659075in}{8.112440in}}%
\pgfpathlineto{\pgfqpoint{13.570762in}{8.123673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.710442in}{8.986090in}}%
\pgfpathlineto{\pgfqpoint{14.769478in}{9.001281in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{9.094434in}}%
\pgfpathlineto{\pgfqpoint{14.710975in}{9.079378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420798in}{8.708966in}}%
\pgfpathlineto{\pgfqpoint{13.491288in}{8.694628in}}%
\pgfpathlineto{\pgfqpoint{13.491373in}{8.787814in}}%
\pgfpathlineto{\pgfqpoint{13.420858in}{8.802029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.468193in}{8.017970in}}%
\pgfpathlineto{\pgfqpoint{14.556022in}{8.028957in}}%
\pgfpathlineto{\pgfqpoint{14.556498in}{8.121789in}}%
\pgfpathlineto{\pgfqpoint{14.468637in}{8.110891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361280in}{9.096887in}}%
\pgfpathlineto{\pgfqpoint{13.421036in}{9.081627in}}%
\pgfpathlineto{\pgfqpoint{13.421095in}{9.174964in}}%
\pgfpathlineto{\pgfqpoint{13.361318in}{9.190086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753329in}{7.639219in}}%
\pgfpathlineto{\pgfqpoint{13.853548in}{7.632348in}}%
\pgfpathlineto{\pgfqpoint{13.853766in}{7.725109in}}%
\pgfpathlineto{\pgfqpoint{13.753511in}{7.731927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.557451in}{8.307658in}}%
\pgfpathlineto{\pgfqpoint{14.636955in}{8.320415in}}%
\pgfpathlineto{\pgfqpoint{14.637460in}{8.413346in}}%
\pgfpathlineto{\pgfqpoint{14.557928in}{8.400695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956780in}{7.442705in}}%
\pgfpathlineto{\pgfqpoint{14.062201in}{7.441112in}}%
\pgfpathlineto{\pgfqpoint{14.062496in}{7.533782in}}%
\pgfpathlineto{\pgfqpoint{13.957036in}{7.535364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658635in}{7.833920in}}%
\pgfpathlineto{\pgfqpoint{13.753692in}{7.824703in}}%
\pgfpathlineto{\pgfqpoint{13.753874in}{7.917548in}}%
\pgfpathlineto{\pgfqpoint{13.658782in}{7.926692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.062201in}{7.441112in}}%
\pgfpathlineto{\pgfqpoint{14.167571in}{7.442277in}}%
\pgfpathlineto{\pgfqpoint{14.167904in}{7.534939in}}%
\pgfpathlineto{\pgfqpoint{14.062496in}{7.533782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.271827in}{7.631513in}}%
\pgfpathlineto{\pgfqpoint{14.371788in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{14.372196in}{7.730703in}}%
\pgfpathlineto{\pgfqpoint{14.272199in}{7.724281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853329in}{7.539654in}}%
\pgfpathlineto{\pgfqpoint{13.957036in}{7.535364in}}%
\pgfpathlineto{\pgfqpoint{13.957292in}{7.628090in}}%
\pgfpathlineto{\pgfqpoint{13.853548in}{7.632348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.372605in}{7.823488in}}%
\pgfpathlineto{\pgfqpoint{14.467305in}{7.832334in}}%
\pgfpathlineto{\pgfqpoint{14.467749in}{7.925118in}}%
\pgfpathlineto{\pgfqpoint{14.373014in}{7.916342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.167904in}{7.534939in}}%
\pgfpathlineto{\pgfqpoint{14.271455in}{7.538813in}}%
\pgfpathlineto{\pgfqpoint{14.271827in}{7.631513in}}%
\pgfpathlineto{\pgfqpoint{14.168238in}{7.627669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491032in}{8.415479in}}%
\pgfpathlineto{\pgfqpoint{13.571106in}{8.402532in}}%
\pgfpathlineto{\pgfqpoint{13.571220in}{8.495622in}}%
\pgfpathlineto{\pgfqpoint{13.491117in}{8.508460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.638979in}{8.692549in}}%
\pgfpathlineto{\pgfqpoint{14.708845in}{8.706636in}}%
\pgfpathlineto{\pgfqpoint{14.709377in}{8.799719in}}%
\pgfpathlineto{\pgfqpoint{14.639486in}{8.785754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570762in}{8.123673in}}%
\pgfpathlineto{\pgfqpoint{13.659075in}{8.112440in}}%
\pgfpathlineto{\pgfqpoint{13.659222in}{8.205416in}}%
\pgfpathlineto{\pgfqpoint{13.570877in}{8.216558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.710975in}{9.079378in}}%
\pgfpathlineto{\pgfqpoint{14.770032in}{9.094434in}}%
\pgfpathlineto{\pgfqpoint{14.770587in}{9.187656in}}%
\pgfpathlineto{\pgfqpoint{14.711509in}{9.172735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420858in}{8.802029in}}%
\pgfpathlineto{\pgfqpoint{13.491373in}{8.787814in}}%
\pgfpathlineto{\pgfqpoint{13.491458in}{8.881069in}}%
\pgfpathlineto{\pgfqpoint{13.420917in}{8.895160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.468637in}{8.110891in}}%
\pgfpathlineto{\pgfqpoint{14.556498in}{8.121789in}}%
\pgfpathlineto{\pgfqpoint{14.556974in}{8.214689in}}%
\pgfpathlineto{\pgfqpoint{14.469081in}{8.203880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361318in}{9.190086in}}%
\pgfpathlineto{\pgfqpoint{13.421095in}{9.174964in}}%
\pgfpathlineto{\pgfqpoint{13.421155in}{9.268369in}}%
\pgfpathlineto{\pgfqpoint{13.361355in}{9.283354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753511in}{7.731927in}}%
\pgfpathlineto{\pgfqpoint{13.853766in}{7.725109in}}%
\pgfpathlineto{\pgfqpoint{13.853984in}{7.817939in}}%
\pgfpathlineto{\pgfqpoint{13.753692in}{7.824703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.557928in}{8.400695in}}%
\pgfpathlineto{\pgfqpoint{14.637460in}{8.413346in}}%
\pgfpathlineto{\pgfqpoint{14.637966in}{8.506346in}}%
\pgfpathlineto{\pgfqpoint{14.558405in}{8.493800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957036in}{7.535364in}}%
\pgfpathlineto{\pgfqpoint{14.062496in}{7.533782in}}%
\pgfpathlineto{\pgfqpoint{14.062791in}{7.626521in}}%
\pgfpathlineto{\pgfqpoint{13.957292in}{7.628090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658782in}{7.926692in}}%
\pgfpathlineto{\pgfqpoint{13.753874in}{7.917548in}}%
\pgfpathlineto{\pgfqpoint{13.754056in}{8.010460in}}%
\pgfpathlineto{\pgfqpoint{13.658929in}{8.019532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.062496in}{7.533782in}}%
\pgfpathlineto{\pgfqpoint{14.167904in}{7.534939in}}%
\pgfpathlineto{\pgfqpoint{14.168238in}{7.627669in}}%
\pgfpathlineto{\pgfqpoint{14.062791in}{7.626521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.272199in}{7.724281in}}%
\pgfpathlineto{\pgfqpoint{14.372196in}{7.730703in}}%
\pgfpathlineto{\pgfqpoint{14.372605in}{7.823488in}}%
\pgfpathlineto{\pgfqpoint{14.272571in}{7.817117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853548in}{7.632348in}}%
\pgfpathlineto{\pgfqpoint{13.957292in}{7.628090in}}%
\pgfpathlineto{\pgfqpoint{13.957549in}{7.720884in}}%
\pgfpathlineto{\pgfqpoint{13.853766in}{7.725109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.373014in}{7.916342in}}%
\pgfpathlineto{\pgfqpoint{14.467749in}{7.925118in}}%
\pgfpathlineto{\pgfqpoint{14.468193in}{8.017970in}}%
\pgfpathlineto{\pgfqpoint{14.373423in}{8.009265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.168238in}{7.627669in}}%
\pgfpathlineto{\pgfqpoint{14.271827in}{7.631513in}}%
\pgfpathlineto{\pgfqpoint{14.272199in}{7.724281in}}%
\pgfpathlineto{\pgfqpoint{14.168572in}{7.720466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491117in}{8.508460in}}%
\pgfpathlineto{\pgfqpoint{13.571220in}{8.495622in}}%
\pgfpathlineto{\pgfqpoint{13.571335in}{8.588780in}}%
\pgfpathlineto{\pgfqpoint{13.491202in}{8.601510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639486in}{8.785754in}}%
\pgfpathlineto{\pgfqpoint{14.709377in}{8.799719in}}%
\pgfpathlineto{\pgfqpoint{14.709909in}{8.892870in}}%
\pgfpathlineto{\pgfqpoint{14.639994in}{8.879027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570877in}{8.216558in}}%
\pgfpathlineto{\pgfqpoint{13.659222in}{8.205416in}}%
\pgfpathlineto{\pgfqpoint{13.659370in}{8.298460in}}%
\pgfpathlineto{\pgfqpoint{13.570991in}{8.309511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711509in}{9.172735in}}%
\pgfpathlineto{\pgfqpoint{14.770587in}{9.187656in}}%
\pgfpathlineto{\pgfqpoint{14.771142in}{9.280946in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{9.266160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420917in}{8.895160in}}%
\pgfpathlineto{\pgfqpoint{13.491458in}{8.881069in}}%
\pgfpathlineto{\pgfqpoint{13.491544in}{8.974393in}}%
\pgfpathlineto{\pgfqpoint{13.420977in}{8.988359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.469081in}{8.203880in}}%
\pgfpathlineto{\pgfqpoint{14.556974in}{8.214689in}}%
\pgfpathlineto{\pgfqpoint{14.557451in}{8.307658in}}%
\pgfpathlineto{\pgfqpoint{14.469526in}{8.296937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361355in}{9.283354in}}%
\pgfpathlineto{\pgfqpoint{13.421155in}{9.268369in}}%
\pgfpathlineto{\pgfqpoint{13.421215in}{9.361843in}}%
\pgfpathlineto{\pgfqpoint{13.361393in}{9.376690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753692in}{7.824703in}}%
\pgfpathlineto{\pgfqpoint{13.853984in}{7.817939in}}%
\pgfpathlineto{\pgfqpoint{13.854203in}{7.910837in}}%
\pgfpathlineto{\pgfqpoint{13.753874in}{7.917548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558405in}{8.493800in}}%
\pgfpathlineto{\pgfqpoint{14.637966in}{8.506346in}}%
\pgfpathlineto{\pgfqpoint{14.638473in}{8.599413in}}%
\pgfpathlineto{\pgfqpoint{14.558883in}{8.586973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957292in}{7.628090in}}%
\pgfpathlineto{\pgfqpoint{14.062791in}{7.626521in}}%
\pgfpathlineto{\pgfqpoint{14.063087in}{7.719327in}}%
\pgfpathlineto{\pgfqpoint{13.957549in}{7.720884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658929in}{8.019532in}}%
\pgfpathlineto{\pgfqpoint{13.754056in}{8.010460in}}%
\pgfpathlineto{\pgfqpoint{13.754238in}{8.103441in}}%
\pgfpathlineto{\pgfqpoint{13.659075in}{8.112440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.062791in}{7.626521in}}%
\pgfpathlineto{\pgfqpoint{14.168238in}{7.627669in}}%
\pgfpathlineto{\pgfqpoint{14.168572in}{7.720466in}}%
\pgfpathlineto{\pgfqpoint{14.063087in}{7.719327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.272571in}{7.817117in}}%
\pgfpathlineto{\pgfqpoint{14.372605in}{7.823488in}}%
\pgfpathlineto{\pgfqpoint{14.373014in}{7.916342in}}%
\pgfpathlineto{\pgfqpoint{14.272944in}{7.910021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853766in}{7.725109in}}%
\pgfpathlineto{\pgfqpoint{13.957549in}{7.720884in}}%
\pgfpathlineto{\pgfqpoint{13.957806in}{7.813747in}}%
\pgfpathlineto{\pgfqpoint{13.853984in}{7.817939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.373423in}{8.009265in}}%
\pgfpathlineto{\pgfqpoint{14.468193in}{8.017970in}}%
\pgfpathlineto{\pgfqpoint{14.468637in}{8.110891in}}%
\pgfpathlineto{\pgfqpoint{14.373833in}{8.102255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.168572in}{7.720466in}}%
\pgfpathlineto{\pgfqpoint{14.272199in}{7.724281in}}%
\pgfpathlineto{\pgfqpoint{14.272571in}{7.817117in}}%
\pgfpathlineto{\pgfqpoint{14.168906in}{7.813332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491202in}{8.601510in}}%
\pgfpathlineto{\pgfqpoint{13.571335in}{8.588780in}}%
\pgfpathlineto{\pgfqpoint{13.571450in}{8.682007in}}%
\pgfpathlineto{\pgfqpoint{13.491288in}{8.694628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639994in}{8.879027in}}%
\pgfpathlineto{\pgfqpoint{14.709909in}{8.892870in}}%
\pgfpathlineto{\pgfqpoint{14.710442in}{8.986090in}}%
\pgfpathlineto{\pgfqpoint{14.640502in}{8.972368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570991in}{8.309511in}}%
\pgfpathlineto{\pgfqpoint{13.659370in}{8.298460in}}%
\pgfpathlineto{\pgfqpoint{13.659517in}{8.391573in}}%
\pgfpathlineto{\pgfqpoint{13.571106in}{8.402532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712043in}{9.266160in}}%
\pgfpathlineto{\pgfqpoint{14.771142in}{9.280946in}}%
\pgfpathlineto{\pgfqpoint{14.771697in}{9.374304in}}%
\pgfpathlineto{\pgfqpoint{14.712577in}{9.359655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420977in}{8.988359in}}%
\pgfpathlineto{\pgfqpoint{13.491544in}{8.974393in}}%
\pgfpathlineto{\pgfqpoint{13.491629in}{9.067785in}}%
\pgfpathlineto{\pgfqpoint{13.421036in}{9.081627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.469526in}{8.296937in}}%
\pgfpathlineto{\pgfqpoint{14.557451in}{8.307658in}}%
\pgfpathlineto{\pgfqpoint{14.557928in}{8.400695in}}%
\pgfpathlineto{\pgfqpoint{14.469971in}{8.390063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110780,0.425253,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361393in}{9.376690in}}%
\pgfpathlineto{\pgfqpoint{13.421215in}{9.361843in}}%
\pgfpathlineto{\pgfqpoint{13.421274in}{9.455386in}}%
\pgfpathlineto{\pgfqpoint{13.361430in}{9.470095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.753874in}{7.917548in}}%
\pgfpathlineto{\pgfqpoint{13.854203in}{7.910837in}}%
\pgfpathlineto{\pgfqpoint{13.854422in}{8.003803in}}%
\pgfpathlineto{\pgfqpoint{13.754056in}{8.010460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558883in}{8.586973in}}%
\pgfpathlineto{\pgfqpoint{14.638473in}{8.599413in}}%
\pgfpathlineto{\pgfqpoint{14.638979in}{8.692549in}}%
\pgfpathlineto{\pgfqpoint{14.559361in}{8.680216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957549in}{7.720884in}}%
\pgfpathlineto{\pgfqpoint{14.063087in}{7.719327in}}%
\pgfpathlineto{\pgfqpoint{14.063382in}{7.812202in}}%
\pgfpathlineto{\pgfqpoint{13.957806in}{7.813747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659075in}{8.112440in}}%
\pgfpathlineto{\pgfqpoint{13.754238in}{8.103441in}}%
\pgfpathlineto{\pgfqpoint{13.754420in}{8.196491in}}%
\pgfpathlineto{\pgfqpoint{13.659222in}{8.205416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063087in}{7.719327in}}%
\pgfpathlineto{\pgfqpoint{14.168572in}{7.720466in}}%
\pgfpathlineto{\pgfqpoint{14.168906in}{7.813332in}}%
\pgfpathlineto{\pgfqpoint{14.063382in}{7.812202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.272944in}{7.910021in}}%
\pgfpathlineto{\pgfqpoint{14.373014in}{7.916342in}}%
\pgfpathlineto{\pgfqpoint{14.373423in}{8.009265in}}%
\pgfpathlineto{\pgfqpoint{14.273316in}{8.002994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853984in}{7.817939in}}%
\pgfpathlineto{\pgfqpoint{13.957806in}{7.813747in}}%
\pgfpathlineto{\pgfqpoint{13.958063in}{7.906678in}}%
\pgfpathlineto{\pgfqpoint{13.854203in}{7.910837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.373833in}{8.102255in}}%
\pgfpathlineto{\pgfqpoint{14.468637in}{8.110891in}}%
\pgfpathlineto{\pgfqpoint{14.469081in}{8.203880in}}%
\pgfpathlineto{\pgfqpoint{14.374243in}{8.195314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.168906in}{7.813332in}}%
\pgfpathlineto{\pgfqpoint{14.272571in}{7.817117in}}%
\pgfpathlineto{\pgfqpoint{14.272944in}{7.910021in}}%
\pgfpathlineto{\pgfqpoint{14.169241in}{7.906267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491288in}{8.694628in}}%
\pgfpathlineto{\pgfqpoint{13.571450in}{8.682007in}}%
\pgfpathlineto{\pgfqpoint{13.571565in}{8.775302in}}%
\pgfpathlineto{\pgfqpoint{13.491373in}{8.787814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.640502in}{8.972368in}}%
\pgfpathlineto{\pgfqpoint{14.710442in}{8.986090in}}%
\pgfpathlineto{\pgfqpoint{14.710975in}{9.079378in}}%
\pgfpathlineto{\pgfqpoint{14.641010in}{9.065779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571106in}{8.402532in}}%
\pgfpathlineto{\pgfqpoint{13.659517in}{8.391573in}}%
\pgfpathlineto{\pgfqpoint{13.659664in}{8.484755in}}%
\pgfpathlineto{\pgfqpoint{13.571220in}{8.495622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091049,0.349509,0.528669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712577in}{9.359655in}}%
\pgfpathlineto{\pgfqpoint{14.771697in}{9.374304in}}%
\pgfpathlineto{\pgfqpoint{14.772253in}{9.467731in}}%
\pgfpathlineto{\pgfqpoint{14.713112in}{9.453218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.421036in}{9.081627in}}%
\pgfpathlineto{\pgfqpoint{13.491629in}{9.067785in}}%
\pgfpathlineto{\pgfqpoint{13.491715in}{9.161246in}}%
\pgfpathlineto{\pgfqpoint{13.421095in}{9.174964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.469971in}{8.390063in}}%
\pgfpathlineto{\pgfqpoint{14.557928in}{8.400695in}}%
\pgfpathlineto{\pgfqpoint{14.558405in}{8.493800in}}%
\pgfpathlineto{\pgfqpoint{14.470417in}{8.483257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754056in}{8.010460in}}%
\pgfpathlineto{\pgfqpoint{13.854422in}{8.003803in}}%
\pgfpathlineto{\pgfqpoint{13.854641in}{8.096838in}}%
\pgfpathlineto{\pgfqpoint{13.754238in}{8.103441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.559361in}{8.680216in}}%
\pgfpathlineto{\pgfqpoint{14.638979in}{8.692549in}}%
\pgfpathlineto{\pgfqpoint{14.639486in}{8.785754in}}%
\pgfpathlineto{\pgfqpoint{14.559840in}{8.773526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957806in}{7.813747in}}%
\pgfpathlineto{\pgfqpoint{14.063382in}{7.812202in}}%
\pgfpathlineto{\pgfqpoint{14.063678in}{7.905146in}}%
\pgfpathlineto{\pgfqpoint{13.958063in}{7.906678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659222in}{8.205416in}}%
\pgfpathlineto{\pgfqpoint{13.754420in}{8.196491in}}%
\pgfpathlineto{\pgfqpoint{13.754602in}{8.289609in}}%
\pgfpathlineto{\pgfqpoint{13.659370in}{8.298460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063382in}{7.812202in}}%
\pgfpathlineto{\pgfqpoint{14.168906in}{7.813332in}}%
\pgfpathlineto{\pgfqpoint{14.169241in}{7.906267in}}%
\pgfpathlineto{\pgfqpoint{14.063678in}{7.905146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.273316in}{8.002994in}}%
\pgfpathlineto{\pgfqpoint{14.373423in}{8.009265in}}%
\pgfpathlineto{\pgfqpoint{14.373833in}{8.102255in}}%
\pgfpathlineto{\pgfqpoint{14.273690in}{8.096035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.854203in}{7.910837in}}%
\pgfpathlineto{\pgfqpoint{13.958063in}{7.906678in}}%
\pgfpathlineto{\pgfqpoint{13.958320in}{7.999677in}}%
\pgfpathlineto{\pgfqpoint{13.854422in}{8.003803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.374243in}{8.195314in}}%
\pgfpathlineto{\pgfqpoint{14.469081in}{8.203880in}}%
\pgfpathlineto{\pgfqpoint{14.469526in}{8.296937in}}%
\pgfpathlineto{\pgfqpoint{14.374653in}{8.288442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169241in}{7.906267in}}%
\pgfpathlineto{\pgfqpoint{14.272944in}{7.910021in}}%
\pgfpathlineto{\pgfqpoint{14.273316in}{8.002994in}}%
\pgfpathlineto{\pgfqpoint{14.169576in}{7.999269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491373in}{8.787814in}}%
\pgfpathlineto{\pgfqpoint{13.571565in}{8.775302in}}%
\pgfpathlineto{\pgfqpoint{13.571680in}{8.868666in}}%
\pgfpathlineto{\pgfqpoint{13.491458in}{8.881069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641010in}{9.065779in}}%
\pgfpathlineto{\pgfqpoint{14.710975in}{9.079378in}}%
\pgfpathlineto{\pgfqpoint{14.711509in}{9.172735in}}%
\pgfpathlineto{\pgfqpoint{14.641518in}{9.159258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571220in}{8.495622in}}%
\pgfpathlineto{\pgfqpoint{13.659664in}{8.484755in}}%
\pgfpathlineto{\pgfqpoint{13.659811in}{8.578005in}}%
\pgfpathlineto{\pgfqpoint{13.571335in}{8.588780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.421095in}{9.174964in}}%
\pgfpathlineto{\pgfqpoint{13.491715in}{9.161246in}}%
\pgfpathlineto{\pgfqpoint{13.491800in}{9.254776in}}%
\pgfpathlineto{\pgfqpoint{13.421155in}{9.268369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.470417in}{8.483257in}}%
\pgfpathlineto{\pgfqpoint{14.558405in}{8.493800in}}%
\pgfpathlineto{\pgfqpoint{14.558883in}{8.586973in}}%
\pgfpathlineto{\pgfqpoint{14.470863in}{8.576520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754238in}{8.103441in}}%
\pgfpathlineto{\pgfqpoint{13.854641in}{8.096838in}}%
\pgfpathlineto{\pgfqpoint{13.854860in}{8.189941in}}%
\pgfpathlineto{\pgfqpoint{13.754420in}{8.196491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.559840in}{8.773526in}}%
\pgfpathlineto{\pgfqpoint{14.639486in}{8.785754in}}%
\pgfpathlineto{\pgfqpoint{14.639994in}{8.879027in}}%
\pgfpathlineto{\pgfqpoint{14.560318in}{8.866906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958063in}{7.906678in}}%
\pgfpathlineto{\pgfqpoint{14.063678in}{7.905146in}}%
\pgfpathlineto{\pgfqpoint{14.063974in}{7.998157in}}%
\pgfpathlineto{\pgfqpoint{13.958320in}{7.999677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659370in}{8.298460in}}%
\pgfpathlineto{\pgfqpoint{13.754602in}{8.289609in}}%
\pgfpathlineto{\pgfqpoint{13.754784in}{8.382795in}}%
\pgfpathlineto{\pgfqpoint{13.659517in}{8.391573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063678in}{7.905146in}}%
\pgfpathlineto{\pgfqpoint{14.169241in}{7.906267in}}%
\pgfpathlineto{\pgfqpoint{14.169576in}{7.999269in}}%
\pgfpathlineto{\pgfqpoint{14.063974in}{7.998157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.273690in}{8.096035in}}%
\pgfpathlineto{\pgfqpoint{14.373833in}{8.102255in}}%
\pgfpathlineto{\pgfqpoint{14.374243in}{8.195314in}}%
\pgfpathlineto{\pgfqpoint{14.274063in}{8.189145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.854422in}{8.003803in}}%
\pgfpathlineto{\pgfqpoint{13.958320in}{7.999677in}}%
\pgfpathlineto{\pgfqpoint{13.958577in}{8.092745in}}%
\pgfpathlineto{\pgfqpoint{13.854641in}{8.096838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.374653in}{8.288442in}}%
\pgfpathlineto{\pgfqpoint{14.469526in}{8.296937in}}%
\pgfpathlineto{\pgfqpoint{14.469971in}{8.390063in}}%
\pgfpathlineto{\pgfqpoint{14.375064in}{8.381638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169576in}{7.999269in}}%
\pgfpathlineto{\pgfqpoint{14.273316in}{8.002994in}}%
\pgfpathlineto{\pgfqpoint{14.273690in}{8.096035in}}%
\pgfpathlineto{\pgfqpoint{14.169911in}{8.092340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491458in}{8.881069in}}%
\pgfpathlineto{\pgfqpoint{13.571680in}{8.868666in}}%
\pgfpathlineto{\pgfqpoint{13.571795in}{8.962099in}}%
\pgfpathlineto{\pgfqpoint{13.491544in}{8.974393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641518in}{9.159258in}}%
\pgfpathlineto{\pgfqpoint{14.711509in}{9.172735in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{9.266160in}}%
\pgfpathlineto{\pgfqpoint{14.642027in}{9.252805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571335in}{8.588780in}}%
\pgfpathlineto{\pgfqpoint{13.659811in}{8.578005in}}%
\pgfpathlineto{\pgfqpoint{13.659959in}{8.671324in}}%
\pgfpathlineto{\pgfqpoint{13.571450in}{8.682007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.421155in}{9.268369in}}%
\pgfpathlineto{\pgfqpoint{13.491800in}{9.254776in}}%
\pgfpathlineto{\pgfqpoint{13.491886in}{9.348375in}}%
\pgfpathlineto{\pgfqpoint{13.421215in}{9.361843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.470863in}{8.576520in}}%
\pgfpathlineto{\pgfqpoint{14.558883in}{8.586973in}}%
\pgfpathlineto{\pgfqpoint{14.559361in}{8.680216in}}%
\pgfpathlineto{\pgfqpoint{14.471309in}{8.669851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754420in}{8.196491in}}%
\pgfpathlineto{\pgfqpoint{13.854860in}{8.189941in}}%
\pgfpathlineto{\pgfqpoint{13.855079in}{8.283112in}}%
\pgfpathlineto{\pgfqpoint{13.754602in}{8.289609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.560318in}{8.866906in}}%
\pgfpathlineto{\pgfqpoint{14.639994in}{8.879027in}}%
\pgfpathlineto{\pgfqpoint{14.640502in}{8.972368in}}%
\pgfpathlineto{\pgfqpoint{14.560797in}{8.960354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958320in}{7.999677in}}%
\pgfpathlineto{\pgfqpoint{14.063974in}{7.998157in}}%
\pgfpathlineto{\pgfqpoint{14.064270in}{8.091237in}}%
\pgfpathlineto{\pgfqpoint{13.958577in}{8.092745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659517in}{8.391573in}}%
\pgfpathlineto{\pgfqpoint{13.754784in}{8.382795in}}%
\pgfpathlineto{\pgfqpoint{13.754967in}{8.476050in}}%
\pgfpathlineto{\pgfqpoint{13.659664in}{8.484755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063974in}{7.998157in}}%
\pgfpathlineto{\pgfqpoint{14.169576in}{7.999269in}}%
\pgfpathlineto{\pgfqpoint{14.169911in}{8.092340in}}%
\pgfpathlineto{\pgfqpoint{14.064270in}{8.091237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.274063in}{8.189145in}}%
\pgfpathlineto{\pgfqpoint{14.374243in}{8.195314in}}%
\pgfpathlineto{\pgfqpoint{14.374653in}{8.288442in}}%
\pgfpathlineto{\pgfqpoint{14.274437in}{8.282323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.854641in}{8.096838in}}%
\pgfpathlineto{\pgfqpoint{13.958577in}{8.092745in}}%
\pgfpathlineto{\pgfqpoint{13.958834in}{8.185882in}}%
\pgfpathlineto{\pgfqpoint{13.854860in}{8.189941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.375064in}{8.381638in}}%
\pgfpathlineto{\pgfqpoint{14.469971in}{8.390063in}}%
\pgfpathlineto{\pgfqpoint{14.470417in}{8.483257in}}%
\pgfpathlineto{\pgfqpoint{14.375475in}{8.474903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169911in}{8.092340in}}%
\pgfpathlineto{\pgfqpoint{14.273690in}{8.096035in}}%
\pgfpathlineto{\pgfqpoint{14.274063in}{8.189145in}}%
\pgfpathlineto{\pgfqpoint{14.170246in}{8.185480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491544in}{8.974393in}}%
\pgfpathlineto{\pgfqpoint{13.571795in}{8.962099in}}%
\pgfpathlineto{\pgfqpoint{13.571910in}{9.055601in}}%
\pgfpathlineto{\pgfqpoint{13.491629in}{9.067785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642027in}{9.252805in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{9.266160in}}%
\pgfpathlineto{\pgfqpoint{14.712577in}{9.359655in}}%
\pgfpathlineto{\pgfqpoint{14.642537in}{9.346422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571450in}{8.682007in}}%
\pgfpathlineto{\pgfqpoint{13.659959in}{8.671324in}}%
\pgfpathlineto{\pgfqpoint{13.660106in}{8.764711in}}%
\pgfpathlineto{\pgfqpoint{13.571565in}{8.775302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113653,0.436281,0.659921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.421215in}{9.361843in}}%
\pgfpathlineto{\pgfqpoint{13.491886in}{9.348375in}}%
\pgfpathlineto{\pgfqpoint{13.491972in}{9.442042in}}%
\pgfpathlineto{\pgfqpoint{13.421274in}{9.455386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.471309in}{8.669851in}}%
\pgfpathlineto{\pgfqpoint{14.559361in}{8.680216in}}%
\pgfpathlineto{\pgfqpoint{14.559840in}{8.773526in}}%
\pgfpathlineto{\pgfqpoint{14.471755in}{8.763251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754602in}{8.289609in}}%
\pgfpathlineto{\pgfqpoint{13.855079in}{8.283112in}}%
\pgfpathlineto{\pgfqpoint{13.855299in}{8.376353in}}%
\pgfpathlineto{\pgfqpoint{13.754784in}{8.382795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.560797in}{8.960354in}}%
\pgfpathlineto{\pgfqpoint{14.640502in}{8.972368in}}%
\pgfpathlineto{\pgfqpoint{14.641010in}{9.065779in}}%
\pgfpathlineto{\pgfqpoint{14.561277in}{9.053871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958577in}{8.092745in}}%
\pgfpathlineto{\pgfqpoint{14.064270in}{8.091237in}}%
\pgfpathlineto{\pgfqpoint{14.064567in}{8.184386in}}%
\pgfpathlineto{\pgfqpoint{13.958834in}{8.185882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659664in}{8.484755in}}%
\pgfpathlineto{\pgfqpoint{13.754967in}{8.476050in}}%
\pgfpathlineto{\pgfqpoint{13.755149in}{8.569374in}}%
\pgfpathlineto{\pgfqpoint{13.659811in}{8.578005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064270in}{8.091237in}}%
\pgfpathlineto{\pgfqpoint{14.169911in}{8.092340in}}%
\pgfpathlineto{\pgfqpoint{14.170246in}{8.185480in}}%
\pgfpathlineto{\pgfqpoint{14.064567in}{8.184386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.274437in}{8.282323in}}%
\pgfpathlineto{\pgfqpoint{14.374653in}{8.288442in}}%
\pgfpathlineto{\pgfqpoint{14.375064in}{8.381638in}}%
\pgfpathlineto{\pgfqpoint{14.274810in}{8.375569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.854860in}{8.189941in}}%
\pgfpathlineto{\pgfqpoint{13.958834in}{8.185882in}}%
\pgfpathlineto{\pgfqpoint{13.959092in}{8.279086in}}%
\pgfpathlineto{\pgfqpoint{13.855079in}{8.283112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.375475in}{8.474903in}}%
\pgfpathlineto{\pgfqpoint{14.470417in}{8.483257in}}%
\pgfpathlineto{\pgfqpoint{14.470863in}{8.576520in}}%
\pgfpathlineto{\pgfqpoint{14.375886in}{8.568236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.170246in}{8.185480in}}%
\pgfpathlineto{\pgfqpoint{14.274063in}{8.189145in}}%
\pgfpathlineto{\pgfqpoint{14.274437in}{8.282323in}}%
\pgfpathlineto{\pgfqpoint{14.170582in}{8.278688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491629in}{9.067785in}}%
\pgfpathlineto{\pgfqpoint{13.571910in}{9.055601in}}%
\pgfpathlineto{\pgfqpoint{13.572025in}{9.149171in}}%
\pgfpathlineto{\pgfqpoint{13.491715in}{9.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095844,0.367916,0.556511}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642537in}{9.346422in}}%
\pgfpathlineto{\pgfqpoint{14.712577in}{9.359655in}}%
\pgfpathlineto{\pgfqpoint{14.713112in}{9.453218in}}%
\pgfpathlineto{\pgfqpoint{14.643046in}{9.440108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571565in}{8.775302in}}%
\pgfpathlineto{\pgfqpoint{13.660106in}{8.764711in}}%
\pgfpathlineto{\pgfqpoint{13.660254in}{8.858168in}}%
\pgfpathlineto{\pgfqpoint{13.571680in}{8.868666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.471755in}{8.763251in}}%
\pgfpathlineto{\pgfqpoint{14.559840in}{8.773526in}}%
\pgfpathlineto{\pgfqpoint{14.560318in}{8.866906in}}%
\pgfpathlineto{\pgfqpoint{14.472202in}{8.856720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754784in}{8.382795in}}%
\pgfpathlineto{\pgfqpoint{13.855299in}{8.376353in}}%
\pgfpathlineto{\pgfqpoint{13.855518in}{8.469661in}}%
\pgfpathlineto{\pgfqpoint{13.754967in}{8.476050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561277in}{9.053871in}}%
\pgfpathlineto{\pgfqpoint{14.641010in}{9.065779in}}%
\pgfpathlineto{\pgfqpoint{14.641518in}{9.159258in}}%
\pgfpathlineto{\pgfqpoint{14.561757in}{9.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958834in}{8.185882in}}%
\pgfpathlineto{\pgfqpoint{14.064567in}{8.184386in}}%
\pgfpathlineto{\pgfqpoint{14.064863in}{8.277603in}}%
\pgfpathlineto{\pgfqpoint{13.959092in}{8.279086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659811in}{8.578005in}}%
\pgfpathlineto{\pgfqpoint{13.755149in}{8.569374in}}%
\pgfpathlineto{\pgfqpoint{13.755332in}{8.662766in}}%
\pgfpathlineto{\pgfqpoint{13.659959in}{8.671324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064567in}{8.184386in}}%
\pgfpathlineto{\pgfqpoint{14.170246in}{8.185480in}}%
\pgfpathlineto{\pgfqpoint{14.170582in}{8.278688in}}%
\pgfpathlineto{\pgfqpoint{14.064863in}{8.277603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.274810in}{8.375569in}}%
\pgfpathlineto{\pgfqpoint{14.375064in}{8.381638in}}%
\pgfpathlineto{\pgfqpoint{14.375475in}{8.474903in}}%
\pgfpathlineto{\pgfqpoint{14.275185in}{8.468885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855079in}{8.283112in}}%
\pgfpathlineto{\pgfqpoint{13.959092in}{8.279086in}}%
\pgfpathlineto{\pgfqpoint{13.959350in}{8.372360in}}%
\pgfpathlineto{\pgfqpoint{13.855299in}{8.376353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.375886in}{8.568236in}}%
\pgfpathlineto{\pgfqpoint{14.470863in}{8.576520in}}%
\pgfpathlineto{\pgfqpoint{14.471309in}{8.669851in}}%
\pgfpathlineto{\pgfqpoint{14.376297in}{8.661638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.170582in}{8.278688in}}%
\pgfpathlineto{\pgfqpoint{14.274437in}{8.282323in}}%
\pgfpathlineto{\pgfqpoint{14.274810in}{8.375569in}}%
\pgfpathlineto{\pgfqpoint{14.170917in}{8.371965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491715in}{9.161246in}}%
\pgfpathlineto{\pgfqpoint{13.572025in}{9.149171in}}%
\pgfpathlineto{\pgfqpoint{13.572141in}{9.242811in}}%
\pgfpathlineto{\pgfqpoint{13.491800in}{9.254776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571680in}{8.868666in}}%
\pgfpathlineto{\pgfqpoint{13.660254in}{8.858168in}}%
\pgfpathlineto{\pgfqpoint{13.660402in}{8.951693in}}%
\pgfpathlineto{\pgfqpoint{13.571795in}{8.962099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.472202in}{8.856720in}}%
\pgfpathlineto{\pgfqpoint{14.560318in}{8.866906in}}%
\pgfpathlineto{\pgfqpoint{14.560797in}{8.960354in}}%
\pgfpathlineto{\pgfqpoint{14.472649in}{8.950258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.754967in}{8.476050in}}%
\pgfpathlineto{\pgfqpoint{13.855518in}{8.469661in}}%
\pgfpathlineto{\pgfqpoint{13.855738in}{8.563039in}}%
\pgfpathlineto{\pgfqpoint{13.755149in}{8.569374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561757in}{9.147457in}}%
\pgfpathlineto{\pgfqpoint{14.641518in}{9.159258in}}%
\pgfpathlineto{\pgfqpoint{14.642027in}{9.252805in}}%
\pgfpathlineto{\pgfqpoint{14.562237in}{9.241112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.959092in}{8.279086in}}%
\pgfpathlineto{\pgfqpoint{14.064863in}{8.277603in}}%
\pgfpathlineto{\pgfqpoint{14.065160in}{8.370889in}}%
\pgfpathlineto{\pgfqpoint{13.959350in}{8.372360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659959in}{8.671324in}}%
\pgfpathlineto{\pgfqpoint{13.755332in}{8.662766in}}%
\pgfpathlineto{\pgfqpoint{13.755515in}{8.756228in}}%
\pgfpathlineto{\pgfqpoint{13.660106in}{8.764711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064863in}{8.277603in}}%
\pgfpathlineto{\pgfqpoint{14.170582in}{8.278688in}}%
\pgfpathlineto{\pgfqpoint{14.170917in}{8.371965in}}%
\pgfpathlineto{\pgfqpoint{14.065160in}{8.370889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275185in}{8.468885in}}%
\pgfpathlineto{\pgfqpoint{14.375475in}{8.474903in}}%
\pgfpathlineto{\pgfqpoint{14.375886in}{8.568236in}}%
\pgfpathlineto{\pgfqpoint{14.275559in}{8.562269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855299in}{8.376353in}}%
\pgfpathlineto{\pgfqpoint{13.959350in}{8.372360in}}%
\pgfpathlineto{\pgfqpoint{13.959608in}{8.465702in}}%
\pgfpathlineto{\pgfqpoint{13.855518in}{8.469661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.376297in}{8.661638in}}%
\pgfpathlineto{\pgfqpoint{14.471309in}{8.669851in}}%
\pgfpathlineto{\pgfqpoint{14.471755in}{8.763251in}}%
\pgfpathlineto{\pgfqpoint{14.376709in}{8.755109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.170917in}{8.371965in}}%
\pgfpathlineto{\pgfqpoint{14.274810in}{8.375569in}}%
\pgfpathlineto{\pgfqpoint{14.275185in}{8.468885in}}%
\pgfpathlineto{\pgfqpoint{14.171253in}{8.465311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491800in}{9.254776in}}%
\pgfpathlineto{\pgfqpoint{13.572141in}{9.242811in}}%
\pgfpathlineto{\pgfqpoint{13.572256in}{9.336519in}}%
\pgfpathlineto{\pgfqpoint{13.491886in}{9.348375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571795in}{8.962099in}}%
\pgfpathlineto{\pgfqpoint{13.660402in}{8.951693in}}%
\pgfpathlineto{\pgfqpoint{13.660550in}{9.045287in}}%
\pgfpathlineto{\pgfqpoint{13.571910in}{9.055601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.472649in}{8.950258in}}%
\pgfpathlineto{\pgfqpoint{14.560797in}{8.960354in}}%
\pgfpathlineto{\pgfqpoint{14.561277in}{9.053871in}}%
\pgfpathlineto{\pgfqpoint{14.473096in}{9.043865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755149in}{8.569374in}}%
\pgfpathlineto{\pgfqpoint{13.855738in}{8.563039in}}%
\pgfpathlineto{\pgfqpoint{13.855958in}{8.656486in}}%
\pgfpathlineto{\pgfqpoint{13.755332in}{8.662766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.562237in}{9.241112in}}%
\pgfpathlineto{\pgfqpoint{14.642027in}{9.252805in}}%
\pgfpathlineto{\pgfqpoint{14.642537in}{9.346422in}}%
\pgfpathlineto{\pgfqpoint{14.562717in}{9.334836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.959350in}{8.372360in}}%
\pgfpathlineto{\pgfqpoint{14.065160in}{8.370889in}}%
\pgfpathlineto{\pgfqpoint{14.065457in}{8.464243in}}%
\pgfpathlineto{\pgfqpoint{13.959608in}{8.465702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660106in}{8.764711in}}%
\pgfpathlineto{\pgfqpoint{13.755515in}{8.756228in}}%
\pgfpathlineto{\pgfqpoint{13.755698in}{8.849758in}}%
\pgfpathlineto{\pgfqpoint{13.660254in}{8.858168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.065160in}{8.370889in}}%
\pgfpathlineto{\pgfqpoint{14.170917in}{8.371965in}}%
\pgfpathlineto{\pgfqpoint{14.171253in}{8.465311in}}%
\pgfpathlineto{\pgfqpoint{14.065457in}{8.464243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275559in}{8.562269in}}%
\pgfpathlineto{\pgfqpoint{14.375886in}{8.568236in}}%
\pgfpathlineto{\pgfqpoint{14.376297in}{8.661638in}}%
\pgfpathlineto{\pgfqpoint{14.275934in}{8.655722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855518in}{8.469661in}}%
\pgfpathlineto{\pgfqpoint{13.959608in}{8.465702in}}%
\pgfpathlineto{\pgfqpoint{13.959866in}{8.559114in}}%
\pgfpathlineto{\pgfqpoint{13.855738in}{8.563039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.376709in}{8.755109in}}%
\pgfpathlineto{\pgfqpoint{14.471755in}{8.763251in}}%
\pgfpathlineto{\pgfqpoint{14.472202in}{8.856720in}}%
\pgfpathlineto{\pgfqpoint{14.377121in}{8.848649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171253in}{8.465311in}}%
\pgfpathlineto{\pgfqpoint{14.275185in}{8.468885in}}%
\pgfpathlineto{\pgfqpoint{14.275559in}{8.562269in}}%
\pgfpathlineto{\pgfqpoint{14.171590in}{8.558725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115957,0.445127,0.673301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491886in}{9.348375in}}%
\pgfpathlineto{\pgfqpoint{13.572256in}{9.336519in}}%
\pgfpathlineto{\pgfqpoint{13.572372in}{9.430297in}}%
\pgfpathlineto{\pgfqpoint{13.491972in}{9.442042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571910in}{9.055601in}}%
\pgfpathlineto{\pgfqpoint{13.660550in}{9.045287in}}%
\pgfpathlineto{\pgfqpoint{13.660698in}{9.138950in}}%
\pgfpathlineto{\pgfqpoint{13.572025in}{9.149171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.473096in}{9.043865in}}%
\pgfpathlineto{\pgfqpoint{14.561277in}{9.053871in}}%
\pgfpathlineto{\pgfqpoint{14.561757in}{9.147457in}}%
\pgfpathlineto{\pgfqpoint{14.473544in}{9.137541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755332in}{8.662766in}}%
\pgfpathlineto{\pgfqpoint{13.855958in}{8.656486in}}%
\pgfpathlineto{\pgfqpoint{13.856178in}{8.750001in}}%
\pgfpathlineto{\pgfqpoint{13.755515in}{8.756228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100362,0.385262,0.582749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.562717in}{9.334836in}}%
\pgfpathlineto{\pgfqpoint{14.642537in}{9.346422in}}%
\pgfpathlineto{\pgfqpoint{14.643046in}{9.440108in}}%
\pgfpathlineto{\pgfqpoint{14.563198in}{9.428630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.959608in}{8.465702in}}%
\pgfpathlineto{\pgfqpoint{14.065457in}{8.464243in}}%
\pgfpathlineto{\pgfqpoint{14.065754in}{8.557667in}}%
\pgfpathlineto{\pgfqpoint{13.959866in}{8.559114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660254in}{8.858168in}}%
\pgfpathlineto{\pgfqpoint{13.755698in}{8.849758in}}%
\pgfpathlineto{\pgfqpoint{13.755881in}{8.943357in}}%
\pgfpathlineto{\pgfqpoint{13.660402in}{8.951693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.065457in}{8.464243in}}%
\pgfpathlineto{\pgfqpoint{14.171253in}{8.465311in}}%
\pgfpathlineto{\pgfqpoint{14.171590in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{14.065754in}{8.557667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275934in}{8.655722in}}%
\pgfpathlineto{\pgfqpoint{14.376297in}{8.661638in}}%
\pgfpathlineto{\pgfqpoint{14.376709in}{8.755109in}}%
\pgfpathlineto{\pgfqpoint{14.276309in}{8.749244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855738in}{8.563039in}}%
\pgfpathlineto{\pgfqpoint{13.959866in}{8.559114in}}%
\pgfpathlineto{\pgfqpoint{13.960125in}{8.652594in}}%
\pgfpathlineto{\pgfqpoint{13.855958in}{8.656486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.377121in}{8.848649in}}%
\pgfpathlineto{\pgfqpoint{14.472202in}{8.856720in}}%
\pgfpathlineto{\pgfqpoint{14.472649in}{8.950258in}}%
\pgfpathlineto{\pgfqpoint{14.377534in}{8.942258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171590in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{14.275559in}{8.562269in}}%
\pgfpathlineto{\pgfqpoint{14.275934in}{8.655722in}}%
\pgfpathlineto{\pgfqpoint{14.171926in}{8.652208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.572025in}{9.149171in}}%
\pgfpathlineto{\pgfqpoint{13.660698in}{9.138950in}}%
\pgfpathlineto{\pgfqpoint{13.660846in}{9.232682in}}%
\pgfpathlineto{\pgfqpoint{13.572141in}{9.242811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.473544in}{9.137541in}}%
\pgfpathlineto{\pgfqpoint{14.561757in}{9.147457in}}%
\pgfpathlineto{\pgfqpoint{14.562237in}{9.241112in}}%
\pgfpathlineto{\pgfqpoint{14.473992in}{9.231286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755515in}{8.756228in}}%
\pgfpathlineto{\pgfqpoint{13.856178in}{8.750001in}}%
\pgfpathlineto{\pgfqpoint{13.856398in}{8.843586in}}%
\pgfpathlineto{\pgfqpoint{13.755698in}{8.849758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.959866in}{8.559114in}}%
\pgfpathlineto{\pgfqpoint{14.065754in}{8.557667in}}%
\pgfpathlineto{\pgfqpoint{14.066052in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{13.960125in}{8.652594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660402in}{8.951693in}}%
\pgfpathlineto{\pgfqpoint{13.755881in}{8.943357in}}%
\pgfpathlineto{\pgfqpoint{13.756064in}{9.037025in}}%
\pgfpathlineto{\pgfqpoint{13.660550in}{9.045287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.065754in}{8.557667in}}%
\pgfpathlineto{\pgfqpoint{14.171590in}{8.558725in}}%
\pgfpathlineto{\pgfqpoint{14.171926in}{8.652208in}}%
\pgfpathlineto{\pgfqpoint{14.066052in}{8.651159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276309in}{8.749244in}}%
\pgfpathlineto{\pgfqpoint{14.376709in}{8.755109in}}%
\pgfpathlineto{\pgfqpoint{14.377121in}{8.848649in}}%
\pgfpathlineto{\pgfqpoint{14.276684in}{8.842835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855958in}{8.656486in}}%
\pgfpathlineto{\pgfqpoint{13.960125in}{8.652594in}}%
\pgfpathlineto{\pgfqpoint{13.960383in}{8.746143in}}%
\pgfpathlineto{\pgfqpoint{13.856178in}{8.750001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.377534in}{8.942258in}}%
\pgfpathlineto{\pgfqpoint{14.472649in}{8.950258in}}%
\pgfpathlineto{\pgfqpoint{14.473096in}{9.043865in}}%
\pgfpathlineto{\pgfqpoint{14.377946in}{9.035936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171926in}{8.652208in}}%
\pgfpathlineto{\pgfqpoint{14.275934in}{8.655722in}}%
\pgfpathlineto{\pgfqpoint{14.276309in}{8.749244in}}%
\pgfpathlineto{\pgfqpoint{14.172263in}{8.745761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.572141in}{9.242811in}}%
\pgfpathlineto{\pgfqpoint{13.660846in}{9.232682in}}%
\pgfpathlineto{\pgfqpoint{13.660994in}{9.326484in}}%
\pgfpathlineto{\pgfqpoint{13.572256in}{9.336519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.473992in}{9.231286in}}%
\pgfpathlineto{\pgfqpoint{14.562237in}{9.241112in}}%
\pgfpathlineto{\pgfqpoint{14.562717in}{9.334836in}}%
\pgfpathlineto{\pgfqpoint{14.474441in}{9.325100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755698in}{8.849758in}}%
\pgfpathlineto{\pgfqpoint{13.856398in}{8.843586in}}%
\pgfpathlineto{\pgfqpoint{13.856619in}{8.937239in}}%
\pgfpathlineto{\pgfqpoint{13.755881in}{8.943357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.960125in}{8.652594in}}%
\pgfpathlineto{\pgfqpoint{14.066052in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{14.066350in}{8.744721in}}%
\pgfpathlineto{\pgfqpoint{13.960383in}{8.746143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660550in}{9.045287in}}%
\pgfpathlineto{\pgfqpoint{13.756064in}{9.037025in}}%
\pgfpathlineto{\pgfqpoint{13.756248in}{9.130763in}}%
\pgfpathlineto{\pgfqpoint{13.660698in}{9.138950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066052in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{14.171926in}{8.652208in}}%
\pgfpathlineto{\pgfqpoint{14.172263in}{8.745761in}}%
\pgfpathlineto{\pgfqpoint{14.066350in}{8.744721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276684in}{8.842835in}}%
\pgfpathlineto{\pgfqpoint{14.377121in}{8.848649in}}%
\pgfpathlineto{\pgfqpoint{14.377534in}{8.942258in}}%
\pgfpathlineto{\pgfqpoint{14.277060in}{8.936495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.856178in}{8.750001in}}%
\pgfpathlineto{\pgfqpoint{13.960383in}{8.746143in}}%
\pgfpathlineto{\pgfqpoint{13.960642in}{8.839761in}}%
\pgfpathlineto{\pgfqpoint{13.856398in}{8.843586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.377946in}{9.035936in}}%
\pgfpathlineto{\pgfqpoint{14.473096in}{9.043865in}}%
\pgfpathlineto{\pgfqpoint{14.473544in}{9.137541in}}%
\pgfpathlineto{\pgfqpoint{14.378359in}{9.129683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.172263in}{8.745761in}}%
\pgfpathlineto{\pgfqpoint{14.276309in}{8.749244in}}%
\pgfpathlineto{\pgfqpoint{14.276684in}{8.842835in}}%
\pgfpathlineto{\pgfqpoint{14.172600in}{8.839382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117655,0.451644,0.683159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.572256in}{9.336519in}}%
\pgfpathlineto{\pgfqpoint{13.660994in}{9.326484in}}%
\pgfpathlineto{\pgfqpoint{13.661143in}{9.420355in}}%
\pgfpathlineto{\pgfqpoint{13.572372in}{9.430297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104531,0.401263,0.606953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.474441in}{9.325100in}}%
\pgfpathlineto{\pgfqpoint{14.562717in}{9.334836in}}%
\pgfpathlineto{\pgfqpoint{14.563198in}{9.428630in}}%
\pgfpathlineto{\pgfqpoint{14.474889in}{9.418984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755881in}{8.943357in}}%
\pgfpathlineto{\pgfqpoint{13.856619in}{8.937239in}}%
\pgfpathlineto{\pgfqpoint{13.856839in}{9.030962in}}%
\pgfpathlineto{\pgfqpoint{13.756064in}{9.037025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.960383in}{8.746143in}}%
\pgfpathlineto{\pgfqpoint{14.066350in}{8.744721in}}%
\pgfpathlineto{\pgfqpoint{14.066648in}{8.838351in}}%
\pgfpathlineto{\pgfqpoint{13.960642in}{8.839761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660698in}{9.138950in}}%
\pgfpathlineto{\pgfqpoint{13.756248in}{9.130763in}}%
\pgfpathlineto{\pgfqpoint{13.756431in}{9.224569in}}%
\pgfpathlineto{\pgfqpoint{13.660846in}{9.232682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066350in}{8.744721in}}%
\pgfpathlineto{\pgfqpoint{14.172263in}{8.745761in}}%
\pgfpathlineto{\pgfqpoint{14.172600in}{8.839382in}}%
\pgfpathlineto{\pgfqpoint{14.066648in}{8.838351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.277060in}{8.936495in}}%
\pgfpathlineto{\pgfqpoint{14.377534in}{8.942258in}}%
\pgfpathlineto{\pgfqpoint{14.377946in}{9.035936in}}%
\pgfpathlineto{\pgfqpoint{14.277435in}{9.030225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.856398in}{8.843586in}}%
\pgfpathlineto{\pgfqpoint{13.960642in}{8.839761in}}%
\pgfpathlineto{\pgfqpoint{13.960901in}{8.933448in}}%
\pgfpathlineto{\pgfqpoint{13.856619in}{8.937239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.378359in}{9.129683in}}%
\pgfpathlineto{\pgfqpoint{14.473544in}{9.137541in}}%
\pgfpathlineto{\pgfqpoint{14.473992in}{9.231286in}}%
\pgfpathlineto{\pgfqpoint{14.378773in}{9.223500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.172600in}{8.839382in}}%
\pgfpathlineto{\pgfqpoint{14.276684in}{8.842835in}}%
\pgfpathlineto{\pgfqpoint{14.277060in}{8.936495in}}%
\pgfpathlineto{\pgfqpoint{14.172937in}{8.933073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.756064in}{9.037025in}}%
\pgfpathlineto{\pgfqpoint{13.856839in}{9.030962in}}%
\pgfpathlineto{\pgfqpoint{13.857060in}{9.124754in}}%
\pgfpathlineto{\pgfqpoint{13.756248in}{9.130763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.960642in}{8.839761in}}%
\pgfpathlineto{\pgfqpoint{14.066648in}{8.838351in}}%
\pgfpathlineto{\pgfqpoint{14.066946in}{8.932051in}}%
\pgfpathlineto{\pgfqpoint{13.960901in}{8.933448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660846in}{9.232682in}}%
\pgfpathlineto{\pgfqpoint{13.756431in}{9.224569in}}%
\pgfpathlineto{\pgfqpoint{13.756615in}{9.318445in}}%
\pgfpathlineto{\pgfqpoint{13.660994in}{9.326484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066648in}{8.838351in}}%
\pgfpathlineto{\pgfqpoint{14.172600in}{8.839382in}}%
\pgfpathlineto{\pgfqpoint{14.172937in}{8.933073in}}%
\pgfpathlineto{\pgfqpoint{14.066946in}{8.932051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.277435in}{9.030225in}}%
\pgfpathlineto{\pgfqpoint{14.377946in}{9.035936in}}%
\pgfpathlineto{\pgfqpoint{14.378359in}{9.129683in}}%
\pgfpathlineto{\pgfqpoint{14.277812in}{9.124023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.856619in}{8.937239in}}%
\pgfpathlineto{\pgfqpoint{13.960901in}{8.933448in}}%
\pgfpathlineto{\pgfqpoint{13.961160in}{9.027204in}}%
\pgfpathlineto{\pgfqpoint{13.856839in}{9.030962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.378773in}{9.223500in}}%
\pgfpathlineto{\pgfqpoint{14.473992in}{9.231286in}}%
\pgfpathlineto{\pgfqpoint{14.474441in}{9.325100in}}%
\pgfpathlineto{\pgfqpoint{14.379186in}{9.317386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.172937in}{8.933073in}}%
\pgfpathlineto{\pgfqpoint{14.277060in}{8.936495in}}%
\pgfpathlineto{\pgfqpoint{14.277435in}{9.030225in}}%
\pgfpathlineto{\pgfqpoint{14.173275in}{9.026832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.756248in}{9.130763in}}%
\pgfpathlineto{\pgfqpoint{13.857060in}{9.124754in}}%
\pgfpathlineto{\pgfqpoint{13.857281in}{9.218615in}}%
\pgfpathlineto{\pgfqpoint{13.756431in}{9.224569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.960901in}{8.933448in}}%
\pgfpathlineto{\pgfqpoint{14.066946in}{8.932051in}}%
\pgfpathlineto{\pgfqpoint{14.067244in}{9.025819in}}%
\pgfpathlineto{\pgfqpoint{13.961160in}{9.027204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118719,0.455726,0.689333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660994in}{9.326484in}}%
\pgfpathlineto{\pgfqpoint{13.756615in}{9.318445in}}%
\pgfpathlineto{\pgfqpoint{13.756799in}{9.412390in}}%
\pgfpathlineto{\pgfqpoint{13.661143in}{9.420355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066946in}{8.932051in}}%
\pgfpathlineto{\pgfqpoint{14.172937in}{8.933073in}}%
\pgfpathlineto{\pgfqpoint{14.173275in}{9.026832in}}%
\pgfpathlineto{\pgfqpoint{14.067244in}{9.025819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.277812in}{9.124023in}}%
\pgfpathlineto{\pgfqpoint{14.378359in}{9.129683in}}%
\pgfpathlineto{\pgfqpoint{14.378773in}{9.223500in}}%
\pgfpathlineto{\pgfqpoint{14.278188in}{9.217891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.856839in}{9.030962in}}%
\pgfpathlineto{\pgfqpoint{13.961160in}{9.027204in}}%
\pgfpathlineto{\pgfqpoint{13.961419in}{9.121030in}}%
\pgfpathlineto{\pgfqpoint{13.857060in}{9.124754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108280,0.415656,0.628724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.379186in}{9.317386in}}%
\pgfpathlineto{\pgfqpoint{14.474441in}{9.325100in}}%
\pgfpathlineto{\pgfqpoint{14.474889in}{9.418984in}}%
\pgfpathlineto{\pgfqpoint{14.379600in}{9.411341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.173275in}{9.026832in}}%
\pgfpathlineto{\pgfqpoint{14.277435in}{9.030225in}}%
\pgfpathlineto{\pgfqpoint{14.277812in}{9.124023in}}%
\pgfpathlineto{\pgfqpoint{14.173612in}{9.120661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.756431in}{9.224569in}}%
\pgfpathlineto{\pgfqpoint{13.857281in}{9.218615in}}%
\pgfpathlineto{\pgfqpoint{13.857502in}{9.312545in}}%
\pgfpathlineto{\pgfqpoint{13.756615in}{9.318445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.961160in}{9.027204in}}%
\pgfpathlineto{\pgfqpoint{14.067244in}{9.025819in}}%
\pgfpathlineto{\pgfqpoint{14.067543in}{9.119658in}}%
\pgfpathlineto{\pgfqpoint{13.961419in}{9.121030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067244in}{9.025819in}}%
\pgfpathlineto{\pgfqpoint{14.173275in}{9.026832in}}%
\pgfpathlineto{\pgfqpoint{14.173612in}{9.120661in}}%
\pgfpathlineto{\pgfqpoint{14.067543in}{9.119658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.278188in}{9.217891in}}%
\pgfpathlineto{\pgfqpoint{14.378773in}{9.223500in}}%
\pgfpathlineto{\pgfqpoint{14.379186in}{9.317386in}}%
\pgfpathlineto{\pgfqpoint{14.278565in}{9.311828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857060in}{9.124754in}}%
\pgfpathlineto{\pgfqpoint{13.961419in}{9.121030in}}%
\pgfpathlineto{\pgfqpoint{13.961679in}{9.214925in}}%
\pgfpathlineto{\pgfqpoint{13.857281in}{9.218615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.173612in}{9.120661in}}%
\pgfpathlineto{\pgfqpoint{14.277812in}{9.124023in}}%
\pgfpathlineto{\pgfqpoint{14.278188in}{9.217891in}}%
\pgfpathlineto{\pgfqpoint{14.173950in}{9.214560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119130,0.457306,0.691723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.756615in}{9.318445in}}%
\pgfpathlineto{\pgfqpoint{13.857502in}{9.312545in}}%
\pgfpathlineto{\pgfqpoint{13.857723in}{9.406545in}}%
\pgfpathlineto{\pgfqpoint{13.756799in}{9.412390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.961419in}{9.121030in}}%
\pgfpathlineto{\pgfqpoint{14.067543in}{9.119658in}}%
\pgfpathlineto{\pgfqpoint{14.067842in}{9.213565in}}%
\pgfpathlineto{\pgfqpoint{13.961679in}{9.214925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067543in}{9.119658in}}%
\pgfpathlineto{\pgfqpoint{14.173612in}{9.120661in}}%
\pgfpathlineto{\pgfqpoint{14.173950in}{9.214560in}}%
\pgfpathlineto{\pgfqpoint{14.067842in}{9.213565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111549,0.428205,0.647705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.278565in}{9.311828in}}%
\pgfpathlineto{\pgfqpoint{14.379186in}{9.317386in}}%
\pgfpathlineto{\pgfqpoint{14.379600in}{9.411341in}}%
\pgfpathlineto{\pgfqpoint{14.278942in}{9.405835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857281in}{9.218615in}}%
\pgfpathlineto{\pgfqpoint{13.961679in}{9.214925in}}%
\pgfpathlineto{\pgfqpoint{13.961939in}{9.308889in}}%
\pgfpathlineto{\pgfqpoint{13.857502in}{9.312545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.173950in}{9.214560in}}%
\pgfpathlineto{\pgfqpoint{14.278188in}{9.217891in}}%
\pgfpathlineto{\pgfqpoint{14.278565in}{9.311828in}}%
\pgfpathlineto{\pgfqpoint{14.174289in}{9.308527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.961679in}{9.214925in}}%
\pgfpathlineto{\pgfqpoint{14.067842in}{9.213565in}}%
\pgfpathlineto{\pgfqpoint{14.068141in}{9.307542in}}%
\pgfpathlineto{\pgfqpoint{13.961939in}{9.308889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067842in}{9.213565in}}%
\pgfpathlineto{\pgfqpoint{14.173950in}{9.214560in}}%
\pgfpathlineto{\pgfqpoint{14.174289in}{9.308527in}}%
\pgfpathlineto{\pgfqpoint{14.068141in}{9.307542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118883,0.456357,0.690288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857502in}{9.312545in}}%
\pgfpathlineto{\pgfqpoint{13.961939in}{9.308889in}}%
\pgfpathlineto{\pgfqpoint{13.962199in}{9.402923in}}%
\pgfpathlineto{\pgfqpoint{13.857723in}{9.406545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114284,0.438704,0.663585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.174289in}{9.308527in}}%
\pgfpathlineto{\pgfqpoint{14.278565in}{9.311828in}}%
\pgfpathlineto{\pgfqpoint{14.278942in}{9.405835in}}%
\pgfpathlineto{\pgfqpoint{14.174627in}{9.402565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117981,0.452896,0.685053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.961939in}{9.308889in}}%
\pgfpathlineto{\pgfqpoint{14.068141in}{9.307542in}}%
\pgfpathlineto{\pgfqpoint{14.068440in}{9.401588in}}%
\pgfpathlineto{\pgfqpoint{13.962199in}{9.402923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116440,0.446979,0.676103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.068141in}{9.307542in}}%
\pgfpathlineto{\pgfqpoint{14.174289in}{9.308527in}}%
\pgfpathlineto{\pgfqpoint{14.174627in}{9.402565in}}%
\pgfpathlineto{\pgfqpoint{14.068440in}{9.401588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.610569in}{7.460781in}}%
\pgfpathlineto{\pgfqpoint{12.639512in}{7.535658in}}%
\pgfpathlineto{\pgfqpoint{12.584922in}{7.557816in}}%
\pgfpathlineto{\pgfqpoint{12.556036in}{7.483082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.570634in}{7.388410in}}%
\pgfpathlineto{\pgfqpoint{12.610569in}{7.460781in}}%
\pgfpathlineto{\pgfqpoint{12.556036in}{7.483082in}}%
\pgfpathlineto{\pgfqpoint{12.516174in}{7.410852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.639512in}{7.535658in}}%
\pgfpathlineto{\pgfqpoint{12.656998in}{7.611838in}}%
\pgfpathlineto{\pgfqpoint{12.602367in}{7.633852in}}%
\pgfpathlineto{\pgfqpoint{12.584922in}{7.557816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.520349in}{7.319710in}}%
\pgfpathlineto{\pgfqpoint{12.570634in}{7.388410in}}%
\pgfpathlineto{\pgfqpoint{12.516174in}{7.410852in}}%
\pgfpathlineto{\pgfqpoint{12.465974in}{7.342289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656998in}{7.611838in}}%
\pgfpathlineto{\pgfqpoint{12.662740in}{7.688094in}}%
\pgfpathlineto{\pgfqpoint{12.608084in}{7.709967in}}%
\pgfpathlineto{\pgfqpoint{12.602367in}{7.633852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.460515in}{7.255790in}}%
\pgfpathlineto{\pgfqpoint{12.520349in}{7.319710in}}%
\pgfpathlineto{\pgfqpoint{12.465974in}{7.342289in}}%
\pgfpathlineto{\pgfqpoint{12.406239in}{7.278499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662740in}{7.688094in}}%
\pgfpathlineto{\pgfqpoint{12.656637in}{7.763198in}}%
\pgfpathlineto{\pgfqpoint{12.601974in}{7.784934in}}%
\pgfpathlineto{\pgfqpoint{12.608084in}{7.709967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392089in}{7.197684in}}%
\pgfpathlineto{\pgfqpoint{12.460515in}{7.255790in}}%
\pgfpathlineto{\pgfqpoint{12.406239in}{7.278499in}}%
\pgfpathlineto{\pgfqpoint{12.337923in}{7.220514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656637in}{7.763198in}}%
\pgfpathlineto{\pgfqpoint{12.638775in}{7.835938in}}%
\pgfpathlineto{\pgfqpoint{12.584122in}{7.857544in}}%
\pgfpathlineto{\pgfqpoint{12.601974in}{7.784934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.316164in}{7.146337in}}%
\pgfpathlineto{\pgfqpoint{12.392089in}{7.197684in}}%
\pgfpathlineto{\pgfqpoint{12.337923in}{7.220514in}}%
\pgfpathlineto{\pgfqpoint{12.262117in}{7.169277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.638775in}{7.835938in}}%
\pgfpathlineto{\pgfqpoint{12.609427in}{7.905138in}}%
\pgfpathlineto{\pgfqpoint{12.554801in}{7.926622in}}%
\pgfpathlineto{\pgfqpoint{12.584122in}{7.857544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.233957in}{7.102588in}}%
\pgfpathlineto{\pgfqpoint{12.316164in}{7.146337in}}%
\pgfpathlineto{\pgfqpoint{12.262117in}{7.169277in}}%
\pgfpathlineto{\pgfqpoint{12.180036in}{7.125626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665312in}{7.438394in}}%
\pgfpathlineto{\pgfqpoint{12.694312in}{7.513415in}}%
\pgfpathlineto{\pgfqpoint{12.639512in}{7.535658in}}%
\pgfpathlineto{\pgfqpoint{12.610569in}{7.460781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625305in}{7.365881in}}%
\pgfpathlineto{\pgfqpoint{12.665312in}{7.438394in}}%
\pgfpathlineto{\pgfqpoint{12.610569in}{7.460781in}}%
\pgfpathlineto{\pgfqpoint{12.570634in}{7.388410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.694312in}{7.513415in}}%
\pgfpathlineto{\pgfqpoint{12.711839in}{7.589738in}}%
\pgfpathlineto{\pgfqpoint{12.656998in}{7.611838in}}%
\pgfpathlineto{\pgfqpoint{12.639512in}{7.535658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.609427in}{7.905138in}}%
\pgfpathlineto{\pgfqpoint{12.569048in}{7.969671in}}%
\pgfpathlineto{\pgfqpoint{12.514466in}{7.991044in}}%
\pgfpathlineto{\pgfqpoint{12.554801in}{7.926622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.574933in}{7.297044in}}%
\pgfpathlineto{\pgfqpoint{12.625305in}{7.365881in}}%
\pgfpathlineto{\pgfqpoint{12.570634in}{7.388410in}}%
\pgfpathlineto{\pgfqpoint{12.520349in}{7.319710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.711839in}{7.589738in}}%
\pgfpathlineto{\pgfqpoint{12.717606in}{7.666136in}}%
\pgfpathlineto{\pgfqpoint{12.662740in}{7.688094in}}%
\pgfpathlineto{\pgfqpoint{12.656998in}{7.611838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.515001in}{7.232994in}}%
\pgfpathlineto{\pgfqpoint{12.574933in}{7.297044in}}%
\pgfpathlineto{\pgfqpoint{12.520349in}{7.319710in}}%
\pgfpathlineto{\pgfqpoint{12.460515in}{7.255790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.146785in}{7.067159in}}%
\pgfpathlineto{\pgfqpoint{12.233957in}{7.102588in}}%
\pgfpathlineto{\pgfqpoint{12.180036in}{7.125626in}}%
\pgfpathlineto{\pgfqpoint{12.092996in}{7.090281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.717606in}{7.666136in}}%
\pgfpathlineto{\pgfqpoint{12.711511in}{7.741377in}}%
\pgfpathlineto{\pgfqpoint{12.656637in}{7.763198in}}%
\pgfpathlineto{\pgfqpoint{12.662740in}{7.688094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.446465in}{7.174767in}}%
\pgfpathlineto{\pgfqpoint{12.515001in}{7.232994in}}%
\pgfpathlineto{\pgfqpoint{12.460515in}{7.255790in}}%
\pgfpathlineto{\pgfqpoint{12.392089in}{7.197684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.569048in}{7.969671in}}%
\pgfpathlineto{\pgfqpoint{12.518273in}{8.028483in}}%
\pgfpathlineto{\pgfqpoint{12.463750in}{8.049759in}}%
\pgfpathlineto{\pgfqpoint{12.514466in}{7.991044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.711511in}{7.741377in}}%
\pgfpathlineto{\pgfqpoint{12.693639in}{7.814249in}}%
\pgfpathlineto{\pgfqpoint{12.638775in}{7.835938in}}%
\pgfpathlineto{\pgfqpoint{12.656637in}{7.763198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.056054in}{7.040641in}}%
\pgfpathlineto{\pgfqpoint{12.146785in}{7.067159in}}%
\pgfpathlineto{\pgfqpoint{12.092996in}{7.090281in}}%
\pgfpathlineto{\pgfqpoint{12.002401in}{7.063831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.370421in}{7.123309in}}%
\pgfpathlineto{\pgfqpoint{12.446465in}{7.174767in}}%
\pgfpathlineto{\pgfqpoint{12.392089in}{7.197684in}}%
\pgfpathlineto{\pgfqpoint{12.316164in}{7.146337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.693639in}{7.814249in}}%
\pgfpathlineto{\pgfqpoint{12.664264in}{7.883570in}}%
\pgfpathlineto{\pgfqpoint{12.609427in}{7.905138in}}%
\pgfpathlineto{\pgfqpoint{12.638775in}{7.835938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.518273in}{8.028483in}}%
\pgfpathlineto{\pgfqpoint{12.457903in}{8.080609in}}%
\pgfpathlineto{\pgfqpoint{12.403455in}{8.101800in}}%
\pgfpathlineto{\pgfqpoint{12.463750in}{8.049759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288086in}{7.079461in}}%
\pgfpathlineto{\pgfqpoint{12.370421in}{7.123309in}}%
\pgfpathlineto{\pgfqpoint{12.316164in}{7.146337in}}%
\pgfpathlineto{\pgfqpoint{12.233957in}{7.102588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720267in}{7.415920in}}%
\pgfpathlineto{\pgfqpoint{12.749325in}{7.491086in}}%
\pgfpathlineto{\pgfqpoint{12.694312in}{7.513415in}}%
\pgfpathlineto{\pgfqpoint{12.665312in}{7.438394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.963231in}{7.023486in}}%
\pgfpathlineto{\pgfqpoint{12.056054in}{7.040641in}}%
\pgfpathlineto{\pgfqpoint{12.002401in}{7.063831in}}%
\pgfpathlineto{\pgfqpoint{11.909715in}{7.046727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.680187in}{7.343265in}}%
\pgfpathlineto{\pgfqpoint{12.720267in}{7.415920in}}%
\pgfpathlineto{\pgfqpoint{12.665312in}{7.438394in}}%
\pgfpathlineto{\pgfqpoint{12.625305in}{7.365881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.749325in}{7.491086in}}%
\pgfpathlineto{\pgfqpoint{12.766893in}{7.567553in}}%
\pgfpathlineto{\pgfqpoint{12.711839in}{7.589738in}}%
\pgfpathlineto{\pgfqpoint{12.694312in}{7.513415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.664264in}{7.883570in}}%
\pgfpathlineto{\pgfqpoint{12.623842in}{7.948214in}}%
\pgfpathlineto{\pgfqpoint{12.569048in}{7.969671in}}%
\pgfpathlineto{\pgfqpoint{12.609427in}{7.905138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.629729in}{7.274291in}}%
\pgfpathlineto{\pgfqpoint{12.680187in}{7.343265in}}%
\pgfpathlineto{\pgfqpoint{12.625305in}{7.365881in}}%
\pgfpathlineto{\pgfqpoint{12.574933in}{7.297044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.766893in}{7.567553in}}%
\pgfpathlineto{\pgfqpoint{12.772685in}{7.644093in}}%
\pgfpathlineto{\pgfqpoint{12.717606in}{7.666136in}}%
\pgfpathlineto{\pgfqpoint{12.711839in}{7.589738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.457903in}{8.080609in}}%
\pgfpathlineto{\pgfqpoint{12.388900in}{8.125183in}}%
\pgfpathlineto{\pgfqpoint{12.334541in}{8.146305in}}%
\pgfpathlineto{\pgfqpoint{12.403455in}{8.101800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.569697in}{7.210110in}}%
\pgfpathlineto{\pgfqpoint{12.629729in}{7.274291in}}%
\pgfpathlineto{\pgfqpoint{12.574933in}{7.297044in}}%
\pgfpathlineto{\pgfqpoint{12.515001in}{7.232994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200782in}{7.043948in}}%
\pgfpathlineto{\pgfqpoint{12.288086in}{7.079461in}}%
\pgfpathlineto{\pgfqpoint{12.233957in}{7.102588in}}%
\pgfpathlineto{\pgfqpoint{12.146785in}{7.067159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.772685in}{7.644093in}}%
\pgfpathlineto{\pgfqpoint{12.766597in}{7.719473in}}%
\pgfpathlineto{\pgfqpoint{12.711511in}{7.741377in}}%
\pgfpathlineto{\pgfqpoint{12.717606in}{7.666136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.501051in}{7.151760in}}%
\pgfpathlineto{\pgfqpoint{12.569697in}{7.210110in}}%
\pgfpathlineto{\pgfqpoint{12.515001in}{7.232994in}}%
\pgfpathlineto{\pgfqpoint{12.446465in}{7.174767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.623842in}{7.948214in}}%
\pgfpathlineto{\pgfqpoint{12.573007in}{8.007126in}}%
\pgfpathlineto{\pgfqpoint{12.518273in}{8.028483in}}%
\pgfpathlineto{\pgfqpoint{12.569048in}{7.969671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.869823in}{7.015993in}}%
\pgfpathlineto{\pgfqpoint{11.963231in}{7.023486in}}%
\pgfpathlineto{\pgfqpoint{11.909715in}{7.046727in}}%
\pgfpathlineto{\pgfqpoint{11.816442in}{7.039268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.766597in}{7.719473in}}%
\pgfpathlineto{\pgfqpoint{12.748716in}{7.792475in}}%
\pgfpathlineto{\pgfqpoint{12.693639in}{7.814249in}}%
\pgfpathlineto{\pgfqpoint{12.711511in}{7.741377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.109915in}{7.017362in}}%
\pgfpathlineto{\pgfqpoint{12.200782in}{7.043948in}}%
\pgfpathlineto{\pgfqpoint{12.146785in}{7.067159in}}%
\pgfpathlineto{\pgfqpoint{12.056054in}{7.040641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.388900in}{8.125183in}}%
\pgfpathlineto{\pgfqpoint{12.312367in}{8.161461in}}%
\pgfpathlineto{\pgfqpoint{12.258110in}{8.182531in}}%
\pgfpathlineto{\pgfqpoint{12.334541in}{8.146305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424887in}{7.100191in}}%
\pgfpathlineto{\pgfqpoint{12.501051in}{7.151760in}}%
\pgfpathlineto{\pgfqpoint{12.446465in}{7.174767in}}%
\pgfpathlineto{\pgfqpoint{12.370421in}{7.123309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.748716in}{7.792475in}}%
\pgfpathlineto{\pgfqpoint{12.719314in}{7.861919in}}%
\pgfpathlineto{\pgfqpoint{12.664264in}{7.883570in}}%
\pgfpathlineto{\pgfqpoint{12.693639in}{7.814249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573007in}{8.007126in}}%
\pgfpathlineto{\pgfqpoint{12.512562in}{8.059336in}}%
\pgfpathlineto{\pgfqpoint{12.457903in}{8.080609in}}%
\pgfpathlineto{\pgfqpoint{12.518273in}{8.028483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777354in}{7.018311in}}%
\pgfpathlineto{\pgfqpoint{11.869823in}{7.015993in}}%
\pgfpathlineto{\pgfqpoint{11.816442in}{7.039268in}}%
\pgfpathlineto{\pgfqpoint{11.724107in}{7.041602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.342425in}{7.056245in}}%
\pgfpathlineto{\pgfqpoint{12.424887in}{7.100191in}}%
\pgfpathlineto{\pgfqpoint{12.370421in}{7.123309in}}%
\pgfpathlineto{\pgfqpoint{12.288086in}{7.079461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.775434in}{7.393359in}}%
\pgfpathlineto{\pgfqpoint{12.804550in}{7.468670in}}%
\pgfpathlineto{\pgfqpoint{12.749325in}{7.491086in}}%
\pgfpathlineto{\pgfqpoint{12.720267in}{7.415920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.016955in}{7.000155in}}%
\pgfpathlineto{\pgfqpoint{12.109915in}{7.017362in}}%
\pgfpathlineto{\pgfqpoint{12.056054in}{7.040641in}}%
\pgfpathlineto{\pgfqpoint{11.963231in}{7.023486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735282in}{7.320561in}}%
\pgfpathlineto{\pgfqpoint{12.775434in}{7.393359in}}%
\pgfpathlineto{\pgfqpoint{12.720267in}{7.415920in}}%
\pgfpathlineto{\pgfqpoint{12.680187in}{7.343265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.804550in}{7.468670in}}%
\pgfpathlineto{\pgfqpoint{12.822160in}{7.545283in}}%
\pgfpathlineto{\pgfqpoint{12.766893in}{7.567553in}}%
\pgfpathlineto{\pgfqpoint{12.749325in}{7.491086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.719314in}{7.861919in}}%
\pgfpathlineto{\pgfqpoint{12.678849in}{7.926675in}}%
\pgfpathlineto{\pgfqpoint{12.623842in}{7.948214in}}%
\pgfpathlineto{\pgfqpoint{12.664264in}{7.883570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.312367in}{8.161461in}}%
\pgfpathlineto{\pgfqpoint{12.229538in}{8.188829in}}%
\pgfpathlineto{\pgfqpoint{12.175394in}{8.209864in}}%
\pgfpathlineto{\pgfqpoint{12.258110in}{8.182531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.684737in}{7.251449in}}%
\pgfpathlineto{\pgfqpoint{12.735282in}{7.320561in}}%
\pgfpathlineto{\pgfqpoint{12.680187in}{7.343265in}}%
\pgfpathlineto{\pgfqpoint{12.629729in}{7.274291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822160in}{7.545283in}}%
\pgfpathlineto{\pgfqpoint{12.827977in}{7.621965in}}%
\pgfpathlineto{\pgfqpoint{12.772685in}{7.644093in}}%
\pgfpathlineto{\pgfqpoint{12.766893in}{7.567553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.512562in}{8.059336in}}%
\pgfpathlineto{\pgfqpoint{12.443469in}{8.103979in}}%
\pgfpathlineto{\pgfqpoint{12.388900in}{8.125183in}}%
\pgfpathlineto{\pgfqpoint{12.457903in}{8.080609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.624605in}{7.187136in}}%
\pgfpathlineto{\pgfqpoint{12.684737in}{7.251449in}}%
\pgfpathlineto{\pgfqpoint{12.629729in}{7.274291in}}%
\pgfpathlineto{\pgfqpoint{12.569697in}{7.210110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254988in}{7.020647in}}%
\pgfpathlineto{\pgfqpoint{12.342425in}{7.056245in}}%
\pgfpathlineto{\pgfqpoint{12.288086in}{7.079461in}}%
\pgfpathlineto{\pgfqpoint{12.200782in}{7.043948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827977in}{7.621965in}}%
\pgfpathlineto{\pgfqpoint{12.821897in}{7.697483in}}%
\pgfpathlineto{\pgfqpoint{12.766597in}{7.719473in}}%
\pgfpathlineto{\pgfqpoint{12.772685in}{7.644093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.687342in}{7.030426in}}%
\pgfpathlineto{\pgfqpoint{11.777354in}{7.018311in}}%
\pgfpathlineto{\pgfqpoint{11.724107in}{7.041602in}}%
\pgfpathlineto{\pgfqpoint{11.634222in}{7.053714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555848in}{7.128664in}}%
\pgfpathlineto{\pgfqpoint{12.624605in}{7.187136in}}%
\pgfpathlineto{\pgfqpoint{12.569697in}{7.210110in}}%
\pgfpathlineto{\pgfqpoint{12.501051in}{7.151760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678849in}{7.926675in}}%
\pgfpathlineto{\pgfqpoint{12.627953in}{7.985685in}}%
\pgfpathlineto{\pgfqpoint{12.573007in}{8.007126in}}%
\pgfpathlineto{\pgfqpoint{12.623842in}{7.948214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923410in}{6.992628in}}%
\pgfpathlineto{\pgfqpoint{12.016955in}{7.000155in}}%
\pgfpathlineto{\pgfqpoint{11.963231in}{7.023486in}}%
\pgfpathlineto{\pgfqpoint{11.869823in}{7.015993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.821897in}{7.697483in}}%
\pgfpathlineto{\pgfqpoint{12.804006in}{7.770617in}}%
\pgfpathlineto{\pgfqpoint{12.748716in}{7.792475in}}%
\pgfpathlineto{\pgfqpoint{12.766597in}{7.719473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.229538in}{8.188829in}}%
\pgfpathlineto{\pgfqpoint{12.141755in}{8.206813in}}%
\pgfpathlineto{\pgfqpoint{12.087733in}{8.227832in}}%
\pgfpathlineto{\pgfqpoint{12.175394in}{8.209864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163985in}{6.993992in}}%
\pgfpathlineto{\pgfqpoint{12.254988in}{7.020647in}}%
\pgfpathlineto{\pgfqpoint{12.200782in}{7.043948in}}%
\pgfpathlineto{\pgfqpoint{12.109915in}{7.017362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.443469in}{8.103979in}}%
\pgfpathlineto{\pgfqpoint{12.366835in}{8.140310in}}%
\pgfpathlineto{\pgfqpoint{12.312367in}{8.161461in}}%
\pgfpathlineto{\pgfqpoint{12.388900in}{8.125183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.479564in}{7.076983in}}%
\pgfpathlineto{\pgfqpoint{12.555848in}{7.128664in}}%
\pgfpathlineto{\pgfqpoint{12.501051in}{7.151760in}}%
\pgfpathlineto{\pgfqpoint{12.424887in}{7.100191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.804006in}{7.770617in}}%
\pgfpathlineto{\pgfqpoint{12.774578in}{7.840183in}}%
\pgfpathlineto{\pgfqpoint{12.719314in}{7.861919in}}%
\pgfpathlineto{\pgfqpoint{12.748716in}{7.792475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601271in}{7.052166in}}%
\pgfpathlineto{\pgfqpoint{11.687342in}{7.030426in}}%
\pgfpathlineto{\pgfqpoint{11.634222in}{7.053714in}}%
\pgfpathlineto{\pgfqpoint{11.548271in}{7.075431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.627953in}{7.985685in}}%
\pgfpathlineto{\pgfqpoint{12.567433in}{8.037980in}}%
\pgfpathlineto{\pgfqpoint{12.512562in}{8.059336in}}%
\pgfpathlineto{\pgfqpoint{12.573007in}{8.007126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830808in}{6.994930in}}%
\pgfpathlineto{\pgfqpoint{11.923410in}{6.992628in}}%
\pgfpathlineto{\pgfqpoint{11.869823in}{7.015993in}}%
\pgfpathlineto{\pgfqpoint{11.777354in}{7.018311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396975in}{7.032938in}}%
\pgfpathlineto{\pgfqpoint{12.479564in}{7.076983in}}%
\pgfpathlineto{\pgfqpoint{12.424887in}{7.100191in}}%
\pgfpathlineto{\pgfqpoint{12.342425in}{7.056245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141755in}{8.206813in}}%
\pgfpathlineto{\pgfqpoint{12.050447in}{8.215095in}}%
\pgfpathlineto{\pgfqpoint{11.996555in}{8.236116in}}%
\pgfpathlineto{\pgfqpoint{12.087733in}{8.227832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830816in}{7.370710in}}%
\pgfpathlineto{\pgfqpoint{12.859990in}{7.446167in}}%
\pgfpathlineto{\pgfqpoint{12.804550in}{7.468670in}}%
\pgfpathlineto{\pgfqpoint{12.775434in}{7.393359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.070887in}{6.976733in}}%
\pgfpathlineto{\pgfqpoint{12.163985in}{6.993992in}}%
\pgfpathlineto{\pgfqpoint{12.109915in}{7.017362in}}%
\pgfpathlineto{\pgfqpoint{12.016955in}{7.000155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790591in}{7.297770in}}%
\pgfpathlineto{\pgfqpoint{12.830816in}{7.370710in}}%
\pgfpathlineto{\pgfqpoint{12.775434in}{7.393359in}}%
\pgfpathlineto{\pgfqpoint{12.735282in}{7.320561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859990in}{7.446167in}}%
\pgfpathlineto{\pgfqpoint{12.877642in}{7.522925in}}%
\pgfpathlineto{\pgfqpoint{12.822160in}{7.545283in}}%
\pgfpathlineto{\pgfqpoint{12.804550in}{7.468670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774578in}{7.840183in}}%
\pgfpathlineto{\pgfqpoint{12.734068in}{7.905051in}}%
\pgfpathlineto{\pgfqpoint{12.678849in}{7.926675in}}%
\pgfpathlineto{\pgfqpoint{12.719314in}{7.861919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.366835in}{8.140310in}}%
\pgfpathlineto{\pgfqpoint{12.283893in}{8.167712in}}%
\pgfpathlineto{\pgfqpoint{12.229538in}{8.188829in}}%
\pgfpathlineto{\pgfqpoint{12.312367in}{8.161461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739958in}{7.228518in}}%
\pgfpathlineto{\pgfqpoint{12.790591in}{7.297770in}}%
\pgfpathlineto{\pgfqpoint{12.735282in}{7.320561in}}%
\pgfpathlineto{\pgfqpoint{12.684737in}{7.251449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877642in}{7.522925in}}%
\pgfpathlineto{\pgfqpoint{12.883484in}{7.599751in}}%
\pgfpathlineto{\pgfqpoint{12.827977in}{7.621965in}}%
\pgfpathlineto{\pgfqpoint{12.822160in}{7.545283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.567433in}{8.037980in}}%
\pgfpathlineto{\pgfqpoint{12.498251in}{8.082693in}}%
\pgfpathlineto{\pgfqpoint{12.443469in}{8.103979in}}%
\pgfpathlineto{\pgfqpoint{12.512562in}{8.059336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520568in}{7.083196in}}%
\pgfpathlineto{\pgfqpoint{11.601271in}{7.052166in}}%
\pgfpathlineto{\pgfqpoint{11.548271in}{7.075431in}}%
\pgfpathlineto{\pgfqpoint{11.467678in}{7.106422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.679727in}{7.164074in}}%
\pgfpathlineto{\pgfqpoint{12.739958in}{7.228518in}}%
\pgfpathlineto{\pgfqpoint{12.684737in}{7.251449in}}%
\pgfpathlineto{\pgfqpoint{12.624605in}{7.187136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.309405in}{6.997256in}}%
\pgfpathlineto{\pgfqpoint{12.396975in}{7.032938in}}%
\pgfpathlineto{\pgfqpoint{12.342425in}{7.056245in}}%
\pgfpathlineto{\pgfqpoint{12.254988in}{7.020647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.883484in}{7.599751in}}%
\pgfpathlineto{\pgfqpoint{12.877412in}{7.675408in}}%
\pgfpathlineto{\pgfqpoint{12.821897in}{7.697483in}}%
\pgfpathlineto{\pgfqpoint{12.827977in}{7.621965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740668in}{7.007049in}}%
\pgfpathlineto{\pgfqpoint{11.830808in}{6.994930in}}%
\pgfpathlineto{\pgfqpoint{11.777354in}{7.018311in}}%
\pgfpathlineto{\pgfqpoint{11.687342in}{7.030426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.610859in}{7.105479in}}%
\pgfpathlineto{\pgfqpoint{12.679727in}{7.164074in}}%
\pgfpathlineto{\pgfqpoint{12.624605in}{7.187136in}}%
\pgfpathlineto{\pgfqpoint{12.555848in}{7.128664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734068in}{7.905051in}}%
\pgfpathlineto{\pgfqpoint{12.683113in}{7.964161in}}%
\pgfpathlineto{\pgfqpoint{12.627953in}{7.985685in}}%
\pgfpathlineto{\pgfqpoint{12.678849in}{7.926675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.050447in}{8.215095in}}%
\pgfpathlineto{\pgfqpoint{11.957110in}{8.213512in}}%
\pgfpathlineto{\pgfqpoint{11.903353in}{8.234554in}}%
\pgfpathlineto{\pgfqpoint{11.996555in}{8.236116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.977206in}{6.969172in}}%
\pgfpathlineto{\pgfqpoint{12.070887in}{6.976733in}}%
\pgfpathlineto{\pgfqpoint{12.016955in}{7.000155in}}%
\pgfpathlineto{\pgfqpoint{11.923410in}{6.992628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877412in}{7.675408in}}%
\pgfpathlineto{\pgfqpoint{12.859512in}{7.748674in}}%
\pgfpathlineto{\pgfqpoint{12.804006in}{7.770617in}}%
\pgfpathlineto{\pgfqpoint{12.821897in}{7.697483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.283893in}{8.167712in}}%
\pgfpathlineto{\pgfqpoint{12.195986in}{8.185713in}}%
\pgfpathlineto{\pgfqpoint{12.141755in}{8.206813in}}%
\pgfpathlineto{\pgfqpoint{12.229538in}{8.188829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.218265in}{6.970532in}}%
\pgfpathlineto{\pgfqpoint{12.309405in}{6.997256in}}%
\pgfpathlineto{\pgfqpoint{12.254988in}{7.020647in}}%
\pgfpathlineto{\pgfqpoint{12.163985in}{6.993992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498251in}{8.082693in}}%
\pgfpathlineto{\pgfqpoint{12.421514in}{8.119076in}}%
\pgfpathlineto{\pgfqpoint{12.366835in}{8.140310in}}%
\pgfpathlineto{\pgfqpoint{12.443469in}{8.103979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.534455in}{7.053686in}}%
\pgfpathlineto{\pgfqpoint{12.610859in}{7.105479in}}%
\pgfpathlineto{\pgfqpoint{12.555848in}{7.128664in}}%
\pgfpathlineto{\pgfqpoint{12.479564in}{7.076983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.446579in}{7.123031in}}%
\pgfpathlineto{\pgfqpoint{11.520568in}{7.083196in}}%
\pgfpathlineto{\pgfqpoint{11.467678in}{7.106422in}}%
\pgfpathlineto{\pgfqpoint{11.393789in}{7.146198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859512in}{7.748674in}}%
\pgfpathlineto{\pgfqpoint{12.830056in}{7.818363in}}%
\pgfpathlineto{\pgfqpoint{12.774578in}{7.840183in}}%
\pgfpathlineto{\pgfqpoint{12.804006in}{7.770617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654477in}{7.028810in}}%
\pgfpathlineto{\pgfqpoint{11.740668in}{7.007049in}}%
\pgfpathlineto{\pgfqpoint{11.687342in}{7.030426in}}%
\pgfpathlineto{\pgfqpoint{11.601271in}{7.052166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683113in}{7.964161in}}%
\pgfpathlineto{\pgfqpoint{12.622518in}{8.016541in}}%
\pgfpathlineto{\pgfqpoint{12.567433in}{8.037980in}}%
\pgfpathlineto{\pgfqpoint{12.627953in}{7.985685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957110in}{8.213512in}}%
\pgfpathlineto{\pgfqpoint{11.863282in}{8.202065in}}%
\pgfpathlineto{\pgfqpoint{11.809664in}{8.223146in}}%
\pgfpathlineto{\pgfqpoint{11.903353in}{8.234554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884471in}{6.971459in}}%
\pgfpathlineto{\pgfqpoint{11.977206in}{6.969172in}}%
\pgfpathlineto{\pgfqpoint{11.923410in}{6.992628in}}%
\pgfpathlineto{\pgfqpoint{11.830808in}{6.994930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451737in}{7.009541in}}%
\pgfpathlineto{\pgfqpoint{12.534455in}{7.053686in}}%
\pgfpathlineto{\pgfqpoint{12.479564in}{7.076983in}}%
\pgfpathlineto{\pgfqpoint{12.396975in}{7.032938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.195986in}{8.185713in}}%
\pgfpathlineto{\pgfqpoint{12.104548in}{8.193992in}}%
\pgfpathlineto{\pgfqpoint{12.050447in}{8.215095in}}%
\pgfpathlineto{\pgfqpoint{12.141755in}{8.206813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.886414in}{7.347974in}}%
\pgfpathlineto{\pgfqpoint{12.915646in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{12.859990in}{7.446167in}}%
\pgfpathlineto{\pgfqpoint{12.830816in}{7.370710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.125029in}{6.953220in}}%
\pgfpathlineto{\pgfqpoint{12.218265in}{6.970532in}}%
\pgfpathlineto{\pgfqpoint{12.163985in}{6.993992in}}%
\pgfpathlineto{\pgfqpoint{12.070887in}{6.976733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.846115in}{7.274889in}}%
\pgfpathlineto{\pgfqpoint{12.886414in}{7.347974in}}%
\pgfpathlineto{\pgfqpoint{12.830816in}{7.370710in}}%
\pgfpathlineto{\pgfqpoint{12.790591in}{7.297770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.915646in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{12.933340in}{7.500481in}}%
\pgfpathlineto{\pgfqpoint{12.877642in}{7.522925in}}%
\pgfpathlineto{\pgfqpoint{12.859990in}{7.446167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830056in}{7.818363in}}%
\pgfpathlineto{\pgfqpoint{12.789503in}{7.883344in}}%
\pgfpathlineto{\pgfqpoint{12.734068in}{7.905051in}}%
\pgfpathlineto{\pgfqpoint{12.774578in}{7.840183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.421514in}{8.119076in}}%
\pgfpathlineto{\pgfqpoint{12.338459in}{8.146513in}}%
\pgfpathlineto{\pgfqpoint{12.283893in}{8.167712in}}%
\pgfpathlineto{\pgfqpoint{12.366835in}{8.140310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380546in}{7.171031in}}%
\pgfpathlineto{\pgfqpoint{11.446579in}{7.123031in}}%
\pgfpathlineto{\pgfqpoint{11.393789in}{7.146198in}}%
\pgfpathlineto{\pgfqpoint{11.327842in}{7.194124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795395in}{7.205499in}}%
\pgfpathlineto{\pgfqpoint{12.846115in}{7.274889in}}%
\pgfpathlineto{\pgfqpoint{12.790591in}{7.297770in}}%
\pgfpathlineto{\pgfqpoint{12.739958in}{7.228518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.933340in}{7.500481in}}%
\pgfpathlineto{\pgfqpoint{12.939207in}{7.577451in}}%
\pgfpathlineto{\pgfqpoint{12.883484in}{7.599751in}}%
\pgfpathlineto{\pgfqpoint{12.877642in}{7.522925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622518in}{8.016541in}}%
\pgfpathlineto{\pgfqpoint{12.553246in}{8.061324in}}%
\pgfpathlineto{\pgfqpoint{12.498251in}{8.082693in}}%
\pgfpathlineto{\pgfqpoint{12.567433in}{8.037980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.573663in}{7.059880in}}%
\pgfpathlineto{\pgfqpoint{11.654477in}{7.028810in}}%
\pgfpathlineto{\pgfqpoint{11.601271in}{7.052166in}}%
\pgfpathlineto{\pgfqpoint{11.520568in}{7.083196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735063in}{7.140922in}}%
\pgfpathlineto{\pgfqpoint{12.795395in}{7.205499in}}%
\pgfpathlineto{\pgfqpoint{12.739958in}{7.228518in}}%
\pgfpathlineto{\pgfqpoint{12.679727in}{7.164074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.364034in}{6.973774in}}%
\pgfpathlineto{\pgfqpoint{12.451737in}{7.009541in}}%
\pgfpathlineto{\pgfqpoint{12.396975in}{7.032938in}}%
\pgfpathlineto{\pgfqpoint{12.309405in}{6.997256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863282in}{8.202065in}}%
\pgfpathlineto{\pgfqpoint{11.770516in}{8.180919in}}%
\pgfpathlineto{\pgfqpoint{11.717037in}{8.202058in}}%
\pgfpathlineto{\pgfqpoint{11.809664in}{8.223146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939207in}{7.577451in}}%
\pgfpathlineto{\pgfqpoint{12.933143in}{7.653247in}}%
\pgfpathlineto{\pgfqpoint{12.877412in}{7.675408in}}%
\pgfpathlineto{\pgfqpoint{12.883484in}{7.599751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.794202in}{6.983580in}}%
\pgfpathlineto{\pgfqpoint{11.884471in}{6.971459in}}%
\pgfpathlineto{\pgfqpoint{11.830808in}{6.994930in}}%
\pgfpathlineto{\pgfqpoint{11.740668in}{7.007049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666084in}{7.082203in}}%
\pgfpathlineto{\pgfqpoint{12.735063in}{7.140922in}}%
\pgfpathlineto{\pgfqpoint{12.679727in}{7.164074in}}%
\pgfpathlineto{\pgfqpoint{12.610859in}{7.105479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789503in}{7.883344in}}%
\pgfpathlineto{\pgfqpoint{12.738488in}{7.942554in}}%
\pgfpathlineto{\pgfqpoint{12.683113in}{7.964161in}}%
\pgfpathlineto{\pgfqpoint{12.734068in}{7.905051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.104548in}{8.193992in}}%
\pgfpathlineto{\pgfqpoint{12.011076in}{8.192388in}}%
\pgfpathlineto{\pgfqpoint{11.957110in}{8.213512in}}%
\pgfpathlineto{\pgfqpoint{12.050447in}{8.215095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.031211in}{6.945625in}}%
\pgfpathlineto{\pgfqpoint{12.125029in}{6.953220in}}%
\pgfpathlineto{\pgfqpoint{12.070887in}{6.976733in}}%
\pgfpathlineto{\pgfqpoint{11.977206in}{6.969172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.323582in}{7.226420in}}%
\pgfpathlineto{\pgfqpoint{11.380546in}{7.171031in}}%
\pgfpathlineto{\pgfqpoint{11.327842in}{7.194124in}}%
\pgfpathlineto{\pgfqpoint{11.270950in}{7.249423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.933143in}{7.653247in}}%
\pgfpathlineto{\pgfqpoint{12.915233in}{7.726645in}}%
\pgfpathlineto{\pgfqpoint{12.859512in}{7.748674in}}%
\pgfpathlineto{\pgfqpoint{12.877412in}{7.675408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.338459in}{8.146513in}}%
\pgfpathlineto{\pgfqpoint{12.250429in}{8.164530in}}%
\pgfpathlineto{\pgfqpoint{12.195986in}{8.185713in}}%
\pgfpathlineto{\pgfqpoint{12.283893in}{8.167712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272757in}{6.946980in}}%
\pgfpathlineto{\pgfqpoint{12.364034in}{6.973774in}}%
\pgfpathlineto{\pgfqpoint{12.309405in}{6.997256in}}%
\pgfpathlineto{\pgfqpoint{12.218265in}{6.970532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.553246in}{8.061324in}}%
\pgfpathlineto{\pgfqpoint{12.476407in}{8.097759in}}%
\pgfpathlineto{\pgfqpoint{12.421514in}{8.119076in}}%
\pgfpathlineto{\pgfqpoint{12.498251in}{8.082693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.589559in}{7.030297in}}%
\pgfpathlineto{\pgfqpoint{12.666084in}{7.082203in}}%
\pgfpathlineto{\pgfqpoint{12.610859in}{7.105479in}}%
\pgfpathlineto{\pgfqpoint{12.534455in}{7.053686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.770516in}{8.180919in}}%
\pgfpathlineto{\pgfqpoint{11.680355in}{8.150404in}}%
\pgfpathlineto{\pgfqpoint{11.627013in}{8.171617in}}%
\pgfpathlineto{\pgfqpoint{11.717037in}{8.202058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.499574in}{7.099773in}}%
\pgfpathlineto{\pgfqpoint{11.573663in}{7.059880in}}%
\pgfpathlineto{\pgfqpoint{11.520568in}{7.083196in}}%
\pgfpathlineto{\pgfqpoint{11.446579in}{7.123031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.915233in}{7.726645in}}%
\pgfpathlineto{\pgfqpoint{12.885751in}{7.796459in}}%
\pgfpathlineto{\pgfqpoint{12.830056in}{7.818363in}}%
\pgfpathlineto{\pgfqpoint{12.859512in}{7.748674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.707890in}{7.005362in}}%
\pgfpathlineto{\pgfqpoint{11.794202in}{6.983580in}}%
\pgfpathlineto{\pgfqpoint{11.740668in}{7.007049in}}%
\pgfpathlineto{\pgfqpoint{11.654477in}{7.028810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738488in}{7.942554in}}%
\pgfpathlineto{\pgfqpoint{12.677817in}{7.995019in}}%
\pgfpathlineto{\pgfqpoint{12.622518in}{8.016541in}}%
\pgfpathlineto{\pgfqpoint{12.683113in}{7.964161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276654in}{7.288295in}}%
\pgfpathlineto{\pgfqpoint{11.323582in}{7.226420in}}%
\pgfpathlineto{\pgfqpoint{11.270950in}{7.249423in}}%
\pgfpathlineto{\pgfqpoint{11.224079in}{7.311192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.011076in}{8.192388in}}%
\pgfpathlineto{\pgfqpoint{11.917110in}{8.180901in}}%
\pgfpathlineto{\pgfqpoint{11.863282in}{8.202065in}}%
\pgfpathlineto{\pgfqpoint{11.957110in}{8.213512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938342in}{6.947895in}}%
\pgfpathlineto{\pgfqpoint{12.031211in}{6.945625in}}%
\pgfpathlineto{\pgfqpoint{11.977206in}{6.969172in}}%
\pgfpathlineto{\pgfqpoint{11.884471in}{6.971459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506713in}{6.986053in}}%
\pgfpathlineto{\pgfqpoint{12.589559in}{7.030297in}}%
\pgfpathlineto{\pgfqpoint{12.534455in}{7.053686in}}%
\pgfpathlineto{\pgfqpoint{12.451737in}{7.009541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.250429in}{8.164530in}}%
\pgfpathlineto{\pgfqpoint{12.158861in}{8.172807in}}%
\pgfpathlineto{\pgfqpoint{12.104548in}{8.193992in}}%
\pgfpathlineto{\pgfqpoint{12.195986in}{8.185713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680355in}{8.150404in}}%
\pgfpathlineto{\pgfqpoint{11.594304in}{8.111008in}}%
\pgfpathlineto{\pgfqpoint{11.541096in}{8.132311in}}%
\pgfpathlineto{\pgfqpoint{11.627013in}{8.171617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942228in}{7.325148in}}%
\pgfpathlineto{\pgfqpoint{12.971518in}{7.400898in}}%
\pgfpathlineto{\pgfqpoint{12.915646in}{7.423576in}}%
\pgfpathlineto{\pgfqpoint{12.886414in}{7.347974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179383in}{6.929616in}}%
\pgfpathlineto{\pgfqpoint{12.272757in}{6.946980in}}%
\pgfpathlineto{\pgfqpoint{12.218265in}{6.970532in}}%
\pgfpathlineto{\pgfqpoint{12.125029in}{6.953220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.901855in}{7.251919in}}%
\pgfpathlineto{\pgfqpoint{12.942228in}{7.325148in}}%
\pgfpathlineto{\pgfqpoint{12.886414in}{7.347974in}}%
\pgfpathlineto{\pgfqpoint{12.846115in}{7.274889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.971518in}{7.400898in}}%
\pgfpathlineto{\pgfqpoint{12.989255in}{7.477949in}}%
\pgfpathlineto{\pgfqpoint{12.933340in}{7.500481in}}%
\pgfpathlineto{\pgfqpoint{12.915646in}{7.423576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.885751in}{7.796459in}}%
\pgfpathlineto{\pgfqpoint{12.845154in}{7.861552in}}%
\pgfpathlineto{\pgfqpoint{12.789503in}{7.883344in}}%
\pgfpathlineto{\pgfqpoint{12.830056in}{7.818363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.476407in}{8.097759in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{8.125231in}}%
\pgfpathlineto{\pgfqpoint{12.338459in}{8.146513in}}%
\pgfpathlineto{\pgfqpoint{12.421514in}{8.119076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.433454in}{7.147848in}}%
\pgfpathlineto{\pgfqpoint{11.499574in}{7.099773in}}%
\pgfpathlineto{\pgfqpoint{11.446579in}{7.123031in}}%
\pgfpathlineto{\pgfqpoint{11.380546in}{7.171031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.851047in}{7.182389in}}%
\pgfpathlineto{\pgfqpoint{12.901855in}{7.251919in}}%
\pgfpathlineto{\pgfqpoint{12.846115in}{7.274889in}}%
\pgfpathlineto{\pgfqpoint{12.795395in}{7.205499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.989255in}{7.477949in}}%
\pgfpathlineto{\pgfqpoint{12.995147in}{7.555064in}}%
\pgfpathlineto{\pgfqpoint{12.939207in}{7.577451in}}%
\pgfpathlineto{\pgfqpoint{12.933340in}{7.500481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240565in}{7.355637in}}%
\pgfpathlineto{\pgfqpoint{11.276654in}{7.288295in}}%
\pgfpathlineto{\pgfqpoint{11.224079in}{7.311192in}}%
\pgfpathlineto{\pgfqpoint{11.188029in}{7.378417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.677817in}{7.995019in}}%
\pgfpathlineto{\pgfqpoint{12.608456in}{8.039871in}}%
\pgfpathlineto{\pgfqpoint{12.553246in}{8.061324in}}%
\pgfpathlineto{\pgfqpoint{12.622518in}{8.016541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626965in}{7.036474in}}%
\pgfpathlineto{\pgfqpoint{11.707890in}{7.005362in}}%
\pgfpathlineto{\pgfqpoint{11.654477in}{7.028810in}}%
\pgfpathlineto{\pgfqpoint{11.573663in}{7.059880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790615in}{7.117679in}}%
\pgfpathlineto{\pgfqpoint{12.851047in}{7.182389in}}%
\pgfpathlineto{\pgfqpoint{12.795395in}{7.205499in}}%
\pgfpathlineto{\pgfqpoint{12.735063in}{7.140922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.418875in}{6.950200in}}%
\pgfpathlineto{\pgfqpoint{12.506713in}{6.986053in}}%
\pgfpathlineto{\pgfqpoint{12.451737in}{7.009541in}}%
\pgfpathlineto{\pgfqpoint{12.364034in}{6.973774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917110in}{8.180901in}}%
\pgfpathlineto{\pgfqpoint{11.824205in}{8.159698in}}%
\pgfpathlineto{\pgfqpoint{11.770516in}{8.180919in}}%
\pgfpathlineto{\pgfqpoint{11.863282in}{8.202065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594304in}{8.111008in}}%
\pgfpathlineto{\pgfqpoint{11.513806in}{8.063369in}}%
\pgfpathlineto{\pgfqpoint{11.460724in}{8.084777in}}%
\pgfpathlineto{\pgfqpoint{11.541096in}{8.132311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.995147in}{7.555064in}}%
\pgfpathlineto{\pgfqpoint{12.989091in}{7.630999in}}%
\pgfpathlineto{\pgfqpoint{12.933143in}{7.653247in}}%
\pgfpathlineto{\pgfqpoint{12.939207in}{7.577451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847945in}{6.960019in}}%
\pgfpathlineto{\pgfqpoint{11.938342in}{6.947895in}}%
\pgfpathlineto{\pgfqpoint{11.884471in}{6.971459in}}%
\pgfpathlineto{\pgfqpoint{11.794202in}{6.983580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721524in}{7.058837in}}%
\pgfpathlineto{\pgfqpoint{12.790615in}{7.117679in}}%
\pgfpathlineto{\pgfqpoint{12.735063in}{7.140922in}}%
\pgfpathlineto{\pgfqpoint{12.666084in}{7.082203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.845154in}{7.861552in}}%
\pgfpathlineto{\pgfqpoint{12.794079in}{7.920862in}}%
\pgfpathlineto{\pgfqpoint{12.738488in}{7.942554in}}%
\pgfpathlineto{\pgfqpoint{12.789503in}{7.883344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.158861in}{8.172807in}}%
\pgfpathlineto{\pgfqpoint{12.065253in}{8.171181in}}%
\pgfpathlineto{\pgfqpoint{12.011076in}{8.192388in}}%
\pgfpathlineto{\pgfqpoint{12.104548in}{8.193992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.085427in}{6.921986in}}%
\pgfpathlineto{\pgfqpoint{12.179383in}{6.929616in}}%
\pgfpathlineto{\pgfqpoint{12.125029in}{6.953220in}}%
\pgfpathlineto{\pgfqpoint{12.031211in}{6.945625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.215936in}{7.427332in}}%
\pgfpathlineto{\pgfqpoint{11.240565in}{7.355637in}}%
\pgfpathlineto{\pgfqpoint{11.188029in}{7.378417in}}%
\pgfpathlineto{\pgfqpoint{11.163421in}{7.449984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.376419in}{7.203328in}}%
\pgfpathlineto{\pgfqpoint{11.433454in}{7.147848in}}%
\pgfpathlineto{\pgfqpoint{11.380546in}{7.171031in}}%
\pgfpathlineto{\pgfqpoint{11.323582in}{7.226420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.989091in}{7.630999in}}%
\pgfpathlineto{\pgfqpoint{12.971172in}{7.704531in}}%
\pgfpathlineto{\pgfqpoint{12.915233in}{7.726645in}}%
\pgfpathlineto{\pgfqpoint{12.933143in}{7.653247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393237in}{8.125231in}}%
\pgfpathlineto{\pgfqpoint{12.305085in}{8.143265in}}%
\pgfpathlineto{\pgfqpoint{12.250429in}{8.164530in}}%
\pgfpathlineto{\pgfqpoint{12.338459in}{8.146513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513806in}{8.063369in}}%
\pgfpathlineto{\pgfqpoint{11.440213in}{8.008270in}}%
\pgfpathlineto{\pgfqpoint{11.387251in}{8.029795in}}%
\pgfpathlineto{\pgfqpoint{11.460724in}{8.084777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327461in}{6.923336in}}%
\pgfpathlineto{\pgfqpoint{12.418875in}{6.950200in}}%
\pgfpathlineto{\pgfqpoint{12.364034in}{6.973774in}}%
\pgfpathlineto{\pgfqpoint{12.272757in}{6.946980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.608456in}{8.039871in}}%
\pgfpathlineto{\pgfqpoint{12.531514in}{8.076359in}}%
\pgfpathlineto{\pgfqpoint{12.476407in}{8.097759in}}%
\pgfpathlineto{\pgfqpoint{12.553246in}{8.061324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644878in}{7.006817in}}%
\pgfpathlineto{\pgfqpoint{12.721524in}{7.058837in}}%
\pgfpathlineto{\pgfqpoint{12.666084in}{7.082203in}}%
\pgfpathlineto{\pgfqpoint{12.589559in}{7.030297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.824205in}{8.159698in}}%
\pgfpathlineto{\pgfqpoint{11.733905in}{8.129108in}}%
\pgfpathlineto{\pgfqpoint{11.680355in}{8.150404in}}%
\pgfpathlineto{\pgfqpoint{11.770516in}{8.180919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.552776in}{7.076424in}}%
\pgfpathlineto{\pgfqpoint{11.626965in}{7.036474in}}%
\pgfpathlineto{\pgfqpoint{11.573663in}{7.059880in}}%
\pgfpathlineto{\pgfqpoint{11.499574in}{7.099773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203194in}{7.502189in}}%
\pgfpathlineto{\pgfqpoint{11.215936in}{7.427332in}}%
\pgfpathlineto{\pgfqpoint{11.163421in}{7.449984in}}%
\pgfpathlineto{\pgfqpoint{11.150683in}{7.524705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440213in}{8.008270in}}%
\pgfpathlineto{\pgfqpoint{11.374766in}{7.946623in}}%
\pgfpathlineto{\pgfqpoint{11.321912in}{7.968275in}}%
\pgfpathlineto{\pgfqpoint{11.387251in}{8.029795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.971172in}{7.704531in}}%
\pgfpathlineto{\pgfqpoint{12.941663in}{7.774468in}}%
\pgfpathlineto{\pgfqpoint{12.885751in}{7.796459in}}%
\pgfpathlineto{\pgfqpoint{12.915233in}{7.726645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.761512in}{6.981824in}}%
\pgfpathlineto{\pgfqpoint{11.847945in}{6.960019in}}%
\pgfpathlineto{\pgfqpoint{11.794202in}{6.983580in}}%
\pgfpathlineto{\pgfqpoint{11.707890in}{7.005362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794079in}{7.920862in}}%
\pgfpathlineto{\pgfqpoint{12.733333in}{7.973413in}}%
\pgfpathlineto{\pgfqpoint{12.677817in}{7.995019in}}%
\pgfpathlineto{\pgfqpoint{12.738488in}{7.942554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329435in}{7.265308in}}%
\pgfpathlineto{\pgfqpoint{11.376419in}{7.203328in}}%
\pgfpathlineto{\pgfqpoint{11.323582in}{7.226420in}}%
\pgfpathlineto{\pgfqpoint{11.276654in}{7.288295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065253in}{8.171181in}}%
\pgfpathlineto{\pgfqpoint{11.971148in}{8.159655in}}%
\pgfpathlineto{\pgfqpoint{11.917110in}{8.180901in}}%
\pgfpathlineto{\pgfqpoint{12.011076in}{8.192388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202569in}{7.578960in}}%
\pgfpathlineto{\pgfqpoint{11.203194in}{7.502189in}}%
\pgfpathlineto{\pgfqpoint{11.150683in}{7.524705in}}%
\pgfpathlineto{\pgfqpoint{11.150043in}{7.601333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.992424in}{6.924240in}}%
\pgfpathlineto{\pgfqpoint{12.085427in}{6.921986in}}%
\pgfpathlineto{\pgfqpoint{12.031211in}{6.945625in}}%
\pgfpathlineto{\pgfqpoint{11.938342in}{6.947895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.374766in}{7.946623in}}%
\pgfpathlineto{\pgfqpoint{11.318569in}{7.879451in}}%
\pgfpathlineto{\pgfqpoint{11.265811in}{7.901240in}}%
\pgfpathlineto{\pgfqpoint{11.321912in}{7.968275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.561903in}{6.962473in}}%
\pgfpathlineto{\pgfqpoint{12.644878in}{7.006817in}}%
\pgfpathlineto{\pgfqpoint{12.589559in}{7.030297in}}%
\pgfpathlineto{\pgfqpoint{12.506713in}{6.986053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305085in}{8.143265in}}%
\pgfpathlineto{\pgfqpoint{12.213385in}{8.151539in}}%
\pgfpathlineto{\pgfqpoint{12.158861in}{8.172807in}}%
\pgfpathlineto{\pgfqpoint{12.250429in}{8.164530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214081in}{7.656361in}}%
\pgfpathlineto{\pgfqpoint{11.202569in}{7.578960in}}%
\pgfpathlineto{\pgfqpoint{11.150043in}{7.601333in}}%
\pgfpathlineto{\pgfqpoint{11.161522in}{7.678587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733905in}{8.129108in}}%
\pgfpathlineto{\pgfqpoint{11.647721in}{8.089621in}}%
\pgfpathlineto{\pgfqpoint{11.594304in}{8.111008in}}%
\pgfpathlineto{\pgfqpoint{11.680355in}{8.150404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.998260in}{7.302234in}}%
\pgfpathlineto{\pgfqpoint{13.027609in}{7.378131in}}%
\pgfpathlineto{\pgfqpoint{12.971518in}{7.400898in}}%
\pgfpathlineto{\pgfqpoint{12.942228in}{7.325148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.233948in}{6.905919in}}%
\pgfpathlineto{\pgfqpoint{12.327461in}{6.923336in}}%
\pgfpathlineto{\pgfqpoint{12.272757in}{6.946980in}}%
\pgfpathlineto{\pgfqpoint{12.179383in}{6.929616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957813in}{7.228860in}}%
\pgfpathlineto{\pgfqpoint{12.998260in}{7.302234in}}%
\pgfpathlineto{\pgfqpoint{12.942228in}{7.325148in}}%
\pgfpathlineto{\pgfqpoint{12.901855in}{7.251919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.318569in}{7.879451in}}%
\pgfpathlineto{\pgfqpoint{11.272570in}{7.807876in}}%
\pgfpathlineto{\pgfqpoint{11.219895in}{7.829807in}}%
\pgfpathlineto{\pgfqpoint{11.265811in}{7.901240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027609in}{7.378131in}}%
\pgfpathlineto{\pgfqpoint{13.045388in}{7.455329in}}%
\pgfpathlineto{\pgfqpoint{12.989255in}{7.477949in}}%
\pgfpathlineto{\pgfqpoint{12.971518in}{7.400898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237545in}{7.733095in}}%
\pgfpathlineto{\pgfqpoint{11.214081in}{7.656361in}}%
\pgfpathlineto{\pgfqpoint{11.161522in}{7.678587in}}%
\pgfpathlineto{\pgfqpoint{11.184936in}{7.755173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272570in}{7.807876in}}%
\pgfpathlineto{\pgfqpoint{11.237545in}{7.733095in}}%
\pgfpathlineto{\pgfqpoint{11.184936in}{7.755173in}}%
\pgfpathlineto{\pgfqpoint{11.219895in}{7.829807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941663in}{7.774468in}}%
\pgfpathlineto{\pgfqpoint{12.901023in}{7.839675in}}%
\pgfpathlineto{\pgfqpoint{12.845154in}{7.861552in}}%
\pgfpathlineto{\pgfqpoint{12.885751in}{7.796459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.531514in}{8.076359in}}%
\pgfpathlineto{\pgfqpoint{12.448230in}{8.103866in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{8.125231in}}%
\pgfpathlineto{\pgfqpoint{12.476407in}{8.097759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.486570in}{7.124574in}}%
\pgfpathlineto{\pgfqpoint{11.552776in}{7.076424in}}%
\pgfpathlineto{\pgfqpoint{11.499574in}{7.099773in}}%
\pgfpathlineto{\pgfqpoint{11.433454in}{7.147848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.906917in}{7.159189in}}%
\pgfpathlineto{\pgfqpoint{12.957813in}{7.228860in}}%
\pgfpathlineto{\pgfqpoint{12.901855in}{7.251919in}}%
\pgfpathlineto{\pgfqpoint{12.851047in}{7.182389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.045388in}{7.455329in}}%
\pgfpathlineto{\pgfqpoint{13.051305in}{7.532589in}}%
\pgfpathlineto{\pgfqpoint{12.995147in}{7.555064in}}%
\pgfpathlineto{\pgfqpoint{12.989255in}{7.477949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293307in}{7.332768in}}%
\pgfpathlineto{\pgfqpoint{11.329435in}{7.265308in}}%
\pgfpathlineto{\pgfqpoint{11.276654in}{7.288295in}}%
\pgfpathlineto{\pgfqpoint{11.240565in}{7.355637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733333in}{7.973413in}}%
\pgfpathlineto{\pgfqpoint{12.663881in}{8.018335in}}%
\pgfpathlineto{\pgfqpoint{12.608456in}{8.039871in}}%
\pgfpathlineto{\pgfqpoint{12.677817in}{7.995019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680475in}{7.012975in}}%
\pgfpathlineto{\pgfqpoint{11.761512in}{6.981824in}}%
\pgfpathlineto{\pgfqpoint{11.707890in}{7.005362in}}%
\pgfpathlineto{\pgfqpoint{11.626965in}{7.036474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.846384in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{12.906917in}{7.159189in}}%
\pgfpathlineto{\pgfqpoint{12.851047in}{7.182389in}}%
\pgfpathlineto{\pgfqpoint{12.790615in}{7.117679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473931in}{6.926533in}}%
\pgfpathlineto{\pgfqpoint{12.561903in}{6.962473in}}%
\pgfpathlineto{\pgfqpoint{12.506713in}{6.986053in}}%
\pgfpathlineto{\pgfqpoint{12.418875in}{6.950200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971148in}{8.159655in}}%
\pgfpathlineto{\pgfqpoint{11.878103in}{8.138394in}}%
\pgfpathlineto{\pgfqpoint{11.824205in}{8.159698in}}%
\pgfpathlineto{\pgfqpoint{11.917110in}{8.180901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647721in}{8.089621in}}%
\pgfpathlineto{\pgfqpoint{11.567094in}{8.041878in}}%
\pgfpathlineto{\pgfqpoint{11.513806in}{8.063369in}}%
\pgfpathlineto{\pgfqpoint{11.594304in}{8.111008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.051305in}{7.532589in}}%
\pgfpathlineto{\pgfqpoint{13.045258in}{7.608665in}}%
\pgfpathlineto{\pgfqpoint{12.989091in}{7.630999in}}%
\pgfpathlineto{\pgfqpoint{12.995147in}{7.555064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.901898in}{6.936367in}}%
\pgfpathlineto{\pgfqpoint{11.992424in}{6.924240in}}%
\pgfpathlineto{\pgfqpoint{11.938342in}{6.947895in}}%
\pgfpathlineto{\pgfqpoint{11.847945in}{6.960019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777181in}{7.035379in}}%
\pgfpathlineto{\pgfqpoint{12.846384in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{12.790615in}{7.117679in}}%
\pgfpathlineto{\pgfqpoint{12.721524in}{7.058837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.901023in}{7.839675in}}%
\pgfpathlineto{\pgfqpoint{12.849887in}{7.899085in}}%
\pgfpathlineto{\pgfqpoint{12.794079in}{7.920862in}}%
\pgfpathlineto{\pgfqpoint{12.845154in}{7.861552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.213385in}{8.151539in}}%
\pgfpathlineto{\pgfqpoint{12.119641in}{8.149892in}}%
\pgfpathlineto{\pgfqpoint{12.065253in}{8.171181in}}%
\pgfpathlineto{\pgfqpoint{12.158861in}{8.172807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.139855in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{12.233948in}{6.905919in}}%
\pgfpathlineto{\pgfqpoint{12.179383in}{6.929616in}}%
\pgfpathlineto{\pgfqpoint{12.085427in}{6.921986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268656in}{7.404592in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{7.332768in}}%
\pgfpathlineto{\pgfqpoint{11.240565in}{7.355637in}}%
\pgfpathlineto{\pgfqpoint{11.215936in}{7.427332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429462in}{7.180146in}}%
\pgfpathlineto{\pgfqpoint{11.486570in}{7.124574in}}%
\pgfpathlineto{\pgfqpoint{11.433454in}{7.147848in}}%
\pgfpathlineto{\pgfqpoint{11.376419in}{7.203328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.045258in}{7.608665in}}%
\pgfpathlineto{\pgfqpoint{13.027330in}{7.682330in}}%
\pgfpathlineto{\pgfqpoint{12.971172in}{7.704531in}}%
\pgfpathlineto{\pgfqpoint{12.989091in}{7.630999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.448230in}{8.103866in}}%
\pgfpathlineto{\pgfqpoint{12.359954in}{8.121916in}}%
\pgfpathlineto{\pgfqpoint{12.305085in}{8.143265in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{8.125231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.567094in}{8.041878in}}%
\pgfpathlineto{\pgfqpoint{11.493382in}{7.986661in}}%
\pgfpathlineto{\pgfqpoint{11.440213in}{8.008270in}}%
\pgfpathlineto{\pgfqpoint{11.513806in}{8.063369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.382380in}{6.899600in}}%
\pgfpathlineto{\pgfqpoint{12.473931in}{6.926533in}}%
\pgfpathlineto{\pgfqpoint{12.418875in}{6.950200in}}%
\pgfpathlineto{\pgfqpoint{12.327461in}{6.923336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.663881in}{8.018335in}}%
\pgfpathlineto{\pgfqpoint{12.586836in}{8.054876in}}%
\pgfpathlineto{\pgfqpoint{12.531514in}{8.076359in}}%
\pgfpathlineto{\pgfqpoint{12.608456in}{8.039871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.700413in}{6.983246in}}%
\pgfpathlineto{\pgfqpoint{12.777181in}{7.035379in}}%
\pgfpathlineto{\pgfqpoint{12.721524in}{7.058837in}}%
\pgfpathlineto{\pgfqpoint{12.644878in}{7.006817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.878103in}{8.138394in}}%
\pgfpathlineto{\pgfqpoint{11.787665in}{8.107729in}}%
\pgfpathlineto{\pgfqpoint{11.733905in}{8.129108in}}%
\pgfpathlineto{\pgfqpoint{11.824205in}{8.159698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.606187in}{7.052984in}}%
\pgfpathlineto{\pgfqpoint{11.680475in}{7.012975in}}%
\pgfpathlineto{\pgfqpoint{11.626965in}{7.036474in}}%
\pgfpathlineto{\pgfqpoint{11.552776in}{7.076424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.255911in}{7.479586in}}%
\pgfpathlineto{\pgfqpoint{11.268656in}{7.404592in}}%
\pgfpathlineto{\pgfqpoint{11.215936in}{7.427332in}}%
\pgfpathlineto{\pgfqpoint{11.203194in}{7.502189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.493382in}{7.986661in}}%
\pgfpathlineto{\pgfqpoint{11.427827in}{7.924885in}}%
\pgfpathlineto{\pgfqpoint{11.374766in}{7.946623in}}%
\pgfpathlineto{\pgfqpoint{11.440213in}{8.008270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027330in}{7.682330in}}%
\pgfpathlineto{\pgfqpoint{12.997794in}{7.752392in}}%
\pgfpathlineto{\pgfqpoint{12.941663in}{7.774468in}}%
\pgfpathlineto{\pgfqpoint{12.971172in}{7.704531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815344in}{6.958193in}}%
\pgfpathlineto{\pgfqpoint{11.901898in}{6.936367in}}%
\pgfpathlineto{\pgfqpoint{11.847945in}{6.960019in}}%
\pgfpathlineto{\pgfqpoint{11.761512in}{6.981824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.849887in}{7.899085in}}%
\pgfpathlineto{\pgfqpoint{12.789065in}{7.951722in}}%
\pgfpathlineto{\pgfqpoint{12.733333in}{7.973413in}}%
\pgfpathlineto{\pgfqpoint{12.794079in}{7.920862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.382423in}{7.242232in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{7.180146in}}%
\pgfpathlineto{\pgfqpoint{11.376419in}{7.203328in}}%
\pgfpathlineto{\pgfqpoint{11.329435in}{7.265308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.119641in}{8.149892in}}%
\pgfpathlineto{\pgfqpoint{12.025397in}{8.138325in}}%
\pgfpathlineto{\pgfqpoint{11.971148in}{8.159655in}}%
\pgfpathlineto{\pgfqpoint{12.065253in}{8.171181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.255301in}{7.556500in}}%
\pgfpathlineto{\pgfqpoint{11.255911in}{7.479586in}}%
\pgfpathlineto{\pgfqpoint{11.203194in}{7.502189in}}%
\pgfpathlineto{\pgfqpoint{11.202569in}{7.578960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.046717in}{6.900492in}}%
\pgfpathlineto{\pgfqpoint{12.139855in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{12.085427in}{6.921986in}}%
\pgfpathlineto{\pgfqpoint{11.992424in}{6.924240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427827in}{7.924885in}}%
\pgfpathlineto{\pgfqpoint{11.371533in}{7.857577in}}%
\pgfpathlineto{\pgfqpoint{11.318569in}{7.879451in}}%
\pgfpathlineto{\pgfqpoint{11.374766in}{7.946623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.617309in}{6.938800in}}%
\pgfpathlineto{\pgfqpoint{12.700413in}{6.983246in}}%
\pgfpathlineto{\pgfqpoint{12.644878in}{7.006817in}}%
\pgfpathlineto{\pgfqpoint{12.561903in}{6.962473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.359954in}{8.121916in}}%
\pgfpathlineto{\pgfqpoint{12.268123in}{8.130188in}}%
\pgfpathlineto{\pgfqpoint{12.213385in}{8.151539in}}%
\pgfpathlineto{\pgfqpoint{12.305085in}{8.143265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.266846in}{7.634048in}}%
\pgfpathlineto{\pgfqpoint{11.255301in}{7.556500in}}%
\pgfpathlineto{\pgfqpoint{11.202569in}{7.578960in}}%
\pgfpathlineto{\pgfqpoint{11.214081in}{7.656361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.787665in}{8.107729in}}%
\pgfpathlineto{\pgfqpoint{11.701346in}{8.068151in}}%
\pgfpathlineto{\pgfqpoint{11.647721in}{8.089621in}}%
\pgfpathlineto{\pgfqpoint{11.733905in}{8.129108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.054511in}{7.279230in}}%
\pgfpathlineto{\pgfqpoint{13.083919in}{7.355275in}}%
\pgfpathlineto{\pgfqpoint{13.027609in}{7.378131in}}%
\pgfpathlineto{\pgfqpoint{12.998260in}{7.302234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288728in}{6.882129in}}%
\pgfpathlineto{\pgfqpoint{12.382380in}{6.899600in}}%
\pgfpathlineto{\pgfqpoint{12.327461in}{6.923336in}}%
\pgfpathlineto{\pgfqpoint{12.233948in}{6.905919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.013990in}{7.205710in}}%
\pgfpathlineto{\pgfqpoint{13.054511in}{7.279230in}}%
\pgfpathlineto{\pgfqpoint{12.998260in}{7.302234in}}%
\pgfpathlineto{\pgfqpoint{12.957813in}{7.228860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371533in}{7.857577in}}%
\pgfpathlineto{\pgfqpoint{11.325452in}{7.785858in}}%
\pgfpathlineto{\pgfqpoint{11.272570in}{7.807876in}}%
\pgfpathlineto{\pgfqpoint{11.318569in}{7.879451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.083919in}{7.355275in}}%
\pgfpathlineto{\pgfqpoint{13.101741in}{7.432621in}}%
\pgfpathlineto{\pgfqpoint{13.045388in}{7.455329in}}%
\pgfpathlineto{\pgfqpoint{13.027609in}{7.378131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290360in}{7.710930in}}%
\pgfpathlineto{\pgfqpoint{11.266846in}{7.634048in}}%
\pgfpathlineto{\pgfqpoint{11.214081in}{7.656361in}}%
\pgfpathlineto{\pgfqpoint{11.237545in}{7.733095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.325452in}{7.785858in}}%
\pgfpathlineto{\pgfqpoint{11.290360in}{7.710930in}}%
\pgfpathlineto{\pgfqpoint{11.237545in}{7.733095in}}%
\pgfpathlineto{\pgfqpoint{11.272570in}{7.807876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.997794in}{7.752392in}}%
\pgfpathlineto{\pgfqpoint{12.957110in}{7.817712in}}%
\pgfpathlineto{\pgfqpoint{12.901023in}{7.839675in}}%
\pgfpathlineto{\pgfqpoint{12.941663in}{7.774468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586836in}{8.054876in}}%
\pgfpathlineto{\pgfqpoint{12.503438in}{8.082417in}}%
\pgfpathlineto{\pgfqpoint{12.448230in}{8.103866in}}%
\pgfpathlineto{\pgfqpoint{12.531514in}{8.076359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.539893in}{7.101210in}}%
\pgfpathlineto{\pgfqpoint{11.606187in}{7.052984in}}%
\pgfpathlineto{\pgfqpoint{11.552776in}{7.076424in}}%
\pgfpathlineto{\pgfqpoint{11.486570in}{7.124574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.963006in}{7.135899in}}%
\pgfpathlineto{\pgfqpoint{13.013990in}{7.205710in}}%
\pgfpathlineto{\pgfqpoint{12.957813in}{7.228860in}}%
\pgfpathlineto{\pgfqpoint{12.906917in}{7.159189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101741in}{7.432621in}}%
\pgfpathlineto{\pgfqpoint{13.107684in}{7.510026in}}%
\pgfpathlineto{\pgfqpoint{13.051305in}{7.532589in}}%
\pgfpathlineto{\pgfqpoint{13.045388in}{7.455329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346255in}{7.309810in}}%
\pgfpathlineto{\pgfqpoint{11.382423in}{7.242232in}}%
\pgfpathlineto{\pgfqpoint{11.329435in}{7.265308in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{7.332768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789065in}{7.951722in}}%
\pgfpathlineto{\pgfqpoint{12.719523in}{7.996714in}}%
\pgfpathlineto{\pgfqpoint{12.663881in}{8.018335in}}%
\pgfpathlineto{\pgfqpoint{12.733333in}{7.973413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734195in}{6.989385in}}%
\pgfpathlineto{\pgfqpoint{11.815344in}{6.958193in}}%
\pgfpathlineto{\pgfqpoint{11.761512in}{6.981824in}}%
\pgfpathlineto{\pgfqpoint{11.680475in}{7.012975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.902372in}{7.070921in}}%
\pgfpathlineto{\pgfqpoint{12.963006in}{7.135899in}}%
\pgfpathlineto{\pgfqpoint{12.906917in}{7.159189in}}%
\pgfpathlineto{\pgfqpoint{12.846384in}{7.094346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.529203in}{6.902774in}}%
\pgfpathlineto{\pgfqpoint{12.617309in}{6.938800in}}%
\pgfpathlineto{\pgfqpoint{12.561903in}{6.962473in}}%
\pgfpathlineto{\pgfqpoint{12.473931in}{6.926533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.025397in}{8.138325in}}%
\pgfpathlineto{\pgfqpoint{11.932212in}{8.117006in}}%
\pgfpathlineto{\pgfqpoint{11.878103in}{8.138394in}}%
\pgfpathlineto{\pgfqpoint{11.971148in}{8.159655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701346in}{8.068151in}}%
\pgfpathlineto{\pgfqpoint{11.620592in}{8.020302in}}%
\pgfpathlineto{\pgfqpoint{11.567094in}{8.041878in}}%
\pgfpathlineto{\pgfqpoint{11.647721in}{8.089621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.107684in}{7.510026in}}%
\pgfpathlineto{\pgfqpoint{13.101645in}{7.586243in}}%
\pgfpathlineto{\pgfqpoint{13.045258in}{7.608665in}}%
\pgfpathlineto{\pgfqpoint{13.051305in}{7.532589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.956063in}{6.912621in}}%
\pgfpathlineto{\pgfqpoint{12.046717in}{6.900492in}}%
\pgfpathlineto{\pgfqpoint{11.992424in}{6.924240in}}%
\pgfpathlineto{\pgfqpoint{11.901898in}{6.936367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833056in}{7.011829in}}%
\pgfpathlineto{\pgfqpoint{12.902372in}{7.070921in}}%
\pgfpathlineto{\pgfqpoint{12.846384in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{12.777181in}{7.035379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957110in}{7.817712in}}%
\pgfpathlineto{\pgfqpoint{12.905914in}{7.877223in}}%
\pgfpathlineto{\pgfqpoint{12.849887in}{7.899085in}}%
\pgfpathlineto{\pgfqpoint{12.901023in}{7.839675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.268123in}{8.130188in}}%
\pgfpathlineto{\pgfqpoint{12.174243in}{8.128519in}}%
\pgfpathlineto{\pgfqpoint{12.119641in}{8.149892in}}%
\pgfpathlineto{\pgfqpoint{12.213385in}{8.151539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194496in}{6.874430in}}%
\pgfpathlineto{\pgfqpoint{12.288728in}{6.882129in}}%
\pgfpathlineto{\pgfqpoint{12.233948in}{6.905919in}}%
\pgfpathlineto{\pgfqpoint{12.139855in}{6.898254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321583in}{7.381763in}}%
\pgfpathlineto{\pgfqpoint{11.346255in}{7.309810in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{7.332768in}}%
\pgfpathlineto{\pgfqpoint{11.268656in}{7.404592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482713in}{7.156873in}}%
\pgfpathlineto{\pgfqpoint{11.539893in}{7.101210in}}%
\pgfpathlineto{\pgfqpoint{11.486570in}{7.124574in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{7.180146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101645in}{7.586243in}}%
\pgfpathlineto{\pgfqpoint{13.083707in}{7.660042in}}%
\pgfpathlineto{\pgfqpoint{13.027330in}{7.682330in}}%
\pgfpathlineto{\pgfqpoint{13.045258in}{7.608665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.503438in}{8.082417in}}%
\pgfpathlineto{\pgfqpoint{12.415038in}{8.100484in}}%
\pgfpathlineto{\pgfqpoint{12.359954in}{8.121916in}}%
\pgfpathlineto{\pgfqpoint{12.448230in}{8.103866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620592in}{8.020302in}}%
\pgfpathlineto{\pgfqpoint{11.546760in}{7.964968in}}%
\pgfpathlineto{\pgfqpoint{11.493382in}{7.986661in}}%
\pgfpathlineto{\pgfqpoint{11.567094in}{8.041878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.437513in}{6.875770in}}%
\pgfpathlineto{\pgfqpoint{12.529203in}{6.902774in}}%
\pgfpathlineto{\pgfqpoint{12.473931in}{6.926533in}}%
\pgfpathlineto{\pgfqpoint{12.382380in}{6.899600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.719523in}{7.996714in}}%
\pgfpathlineto{\pgfqpoint{12.642375in}{8.033308in}}%
\pgfpathlineto{\pgfqpoint{12.586836in}{8.054876in}}%
\pgfpathlineto{\pgfqpoint{12.663881in}{8.018335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.756166in}{6.959582in}}%
\pgfpathlineto{\pgfqpoint{12.833056in}{7.011829in}}%
\pgfpathlineto{\pgfqpoint{12.777181in}{7.035379in}}%
\pgfpathlineto{\pgfqpoint{12.700413in}{6.983246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932212in}{8.117006in}}%
\pgfpathlineto{\pgfqpoint{11.841636in}{8.086266in}}%
\pgfpathlineto{\pgfqpoint{11.787665in}{8.107729in}}%
\pgfpathlineto{\pgfqpoint{11.878103in}{8.138394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.659807in}{7.029452in}}%
\pgfpathlineto{\pgfqpoint{11.734195in}{6.989385in}}%
\pgfpathlineto{\pgfqpoint{11.680475in}{7.012975in}}%
\pgfpathlineto{\pgfqpoint{11.606187in}{7.052984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.308835in}{7.456895in}}%
\pgfpathlineto{\pgfqpoint{11.321583in}{7.381763in}}%
\pgfpathlineto{\pgfqpoint{11.268656in}{7.404592in}}%
\pgfpathlineto{\pgfqpoint{11.255911in}{7.479586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546760in}{7.964968in}}%
\pgfpathlineto{\pgfqpoint{11.481095in}{7.903063in}}%
\pgfpathlineto{\pgfqpoint{11.427827in}{7.924885in}}%
\pgfpathlineto{\pgfqpoint{11.493382in}{7.986661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.083707in}{7.660042in}}%
\pgfpathlineto{\pgfqpoint{13.054145in}{7.730229in}}%
\pgfpathlineto{\pgfqpoint{12.997794in}{7.752392in}}%
\pgfpathlineto{\pgfqpoint{13.027330in}{7.682330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.869386in}{6.934469in}}%
\pgfpathlineto{\pgfqpoint{11.956063in}{6.912621in}}%
\pgfpathlineto{\pgfqpoint{11.901898in}{6.936367in}}%
\pgfpathlineto{\pgfqpoint{11.815344in}{6.958193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.905914in}{7.877223in}}%
\pgfpathlineto{\pgfqpoint{12.845016in}{7.929946in}}%
\pgfpathlineto{\pgfqpoint{12.789065in}{7.951722in}}%
\pgfpathlineto{\pgfqpoint{12.849887in}{7.899085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435618in}{7.219064in}}%
\pgfpathlineto{\pgfqpoint{11.482713in}{7.156873in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{7.180146in}}%
\pgfpathlineto{\pgfqpoint{11.382423in}{7.242232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174243in}{8.128519in}}%
\pgfpathlineto{\pgfqpoint{12.079859in}{8.116912in}}%
\pgfpathlineto{\pgfqpoint{12.025397in}{8.138325in}}%
\pgfpathlineto{\pgfqpoint{12.119641in}{8.149892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.308239in}{7.533953in}}%
\pgfpathlineto{\pgfqpoint{11.308835in}{7.456895in}}%
\pgfpathlineto{\pgfqpoint{11.255911in}{7.479586in}}%
\pgfpathlineto{\pgfqpoint{11.255301in}{7.556500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101224in}{6.876651in}}%
\pgfpathlineto{\pgfqpoint{12.194496in}{6.874430in}}%
\pgfpathlineto{\pgfqpoint{12.139855in}{6.898254in}}%
\pgfpathlineto{\pgfqpoint{12.046717in}{6.900492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.481095in}{7.903063in}}%
\pgfpathlineto{\pgfqpoint{11.424705in}{7.835616in}}%
\pgfpathlineto{\pgfqpoint{11.371533in}{7.857577in}}%
\pgfpathlineto{\pgfqpoint{11.427827in}{7.924885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672933in}{6.915035in}}%
\pgfpathlineto{\pgfqpoint{12.756166in}{6.959582in}}%
\pgfpathlineto{\pgfqpoint{12.700413in}{6.983246in}}%
\pgfpathlineto{\pgfqpoint{12.617309in}{6.938800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415038in}{8.100484in}}%
\pgfpathlineto{\pgfqpoint{12.323076in}{8.108753in}}%
\pgfpathlineto{\pgfqpoint{12.268123in}{8.130188in}}%
\pgfpathlineto{\pgfqpoint{12.359954in}{8.121916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.319817in}{7.611648in}}%
\pgfpathlineto{\pgfqpoint{11.308239in}{7.533953in}}%
\pgfpathlineto{\pgfqpoint{11.255301in}{7.556500in}}%
\pgfpathlineto{\pgfqpoint{11.266846in}{7.634048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.841636in}{8.086266in}}%
\pgfpathlineto{\pgfqpoint{11.755182in}{8.046597in}}%
\pgfpathlineto{\pgfqpoint{11.701346in}{8.068151in}}%
\pgfpathlineto{\pgfqpoint{11.787665in}{8.107729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.110983in}{7.256136in}}%
\pgfpathlineto{\pgfqpoint{13.140450in}{7.332329in}}%
\pgfpathlineto{\pgfqpoint{13.083919in}{7.355275in}}%
\pgfpathlineto{\pgfqpoint{13.054511in}{7.279230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343722in}{6.858247in}}%
\pgfpathlineto{\pgfqpoint{12.437513in}{6.875770in}}%
\pgfpathlineto{\pgfqpoint{12.382380in}{6.899600in}}%
\pgfpathlineto{\pgfqpoint{12.288728in}{6.882129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.070388in}{7.182470in}}%
\pgfpathlineto{\pgfqpoint{13.110983in}{7.256136in}}%
\pgfpathlineto{\pgfqpoint{13.054511in}{7.279230in}}%
\pgfpathlineto{\pgfqpoint{13.013990in}{7.205710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424705in}{7.835616in}}%
\pgfpathlineto{\pgfqpoint{11.378541in}{7.763754in}}%
\pgfpathlineto{\pgfqpoint{11.325452in}{7.785858in}}%
\pgfpathlineto{\pgfqpoint{11.371533in}{7.857577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.140450in}{7.332329in}}%
\pgfpathlineto{\pgfqpoint{13.158314in}{7.409824in}}%
\pgfpathlineto{\pgfqpoint{13.101741in}{7.432621in}}%
\pgfpathlineto{\pgfqpoint{13.083919in}{7.355275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343382in}{7.688679in}}%
\pgfpathlineto{\pgfqpoint{11.319817in}{7.611648in}}%
\pgfpathlineto{\pgfqpoint{11.266846in}{7.634048in}}%
\pgfpathlineto{\pgfqpoint{11.290360in}{7.710930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.378541in}{7.763754in}}%
\pgfpathlineto{\pgfqpoint{11.343382in}{7.688679in}}%
\pgfpathlineto{\pgfqpoint{11.290360in}{7.710930in}}%
\pgfpathlineto{\pgfqpoint{11.325452in}{7.785858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.054145in}{7.730229in}}%
\pgfpathlineto{\pgfqpoint{13.013417in}{7.795663in}}%
\pgfpathlineto{\pgfqpoint{12.957110in}{7.817712in}}%
\pgfpathlineto{\pgfqpoint{12.997794in}{7.752392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.642375in}{8.033308in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{8.060885in}}%
\pgfpathlineto{\pgfqpoint{12.503438in}{8.082417in}}%
\pgfpathlineto{\pgfqpoint{12.586836in}{8.054876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.593426in}{7.077754in}}%
\pgfpathlineto{\pgfqpoint{11.659807in}{7.029452in}}%
\pgfpathlineto{\pgfqpoint{11.606187in}{7.052984in}}%
\pgfpathlineto{\pgfqpoint{11.539893in}{7.101210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.019314in}{7.112517in}}%
\pgfpathlineto{\pgfqpoint{13.070388in}{7.182470in}}%
\pgfpathlineto{\pgfqpoint{13.013990in}{7.205710in}}%
\pgfpathlineto{\pgfqpoint{12.963006in}{7.135899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.158314in}{7.409824in}}%
\pgfpathlineto{\pgfqpoint{13.164284in}{7.487375in}}%
\pgfpathlineto{\pgfqpoint{13.107684in}{7.510026in}}%
\pgfpathlineto{\pgfqpoint{13.101741in}{7.432621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.399411in}{7.286761in}}%
\pgfpathlineto{\pgfqpoint{11.435618in}{7.219064in}}%
\pgfpathlineto{\pgfqpoint{11.382423in}{7.242232in}}%
\pgfpathlineto{\pgfqpoint{11.346255in}{7.309810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.845016in}{7.929946in}}%
\pgfpathlineto{\pgfqpoint{12.775384in}{7.975009in}}%
\pgfpathlineto{\pgfqpoint{12.719523in}{7.996714in}}%
\pgfpathlineto{\pgfqpoint{12.789065in}{7.951722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788126in}{6.965702in}}%
\pgfpathlineto{\pgfqpoint{11.869386in}{6.934469in}}%
\pgfpathlineto{\pgfqpoint{11.815344in}{6.958193in}}%
\pgfpathlineto{\pgfqpoint{11.734195in}{6.989385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958579in}{7.047405in}}%
\pgfpathlineto{\pgfqpoint{13.019314in}{7.112517in}}%
\pgfpathlineto{\pgfqpoint{12.963006in}{7.135899in}}%
\pgfpathlineto{\pgfqpoint{12.902372in}{7.070921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584692in}{6.878922in}}%
\pgfpathlineto{\pgfqpoint{12.672933in}{6.915035in}}%
\pgfpathlineto{\pgfqpoint{12.617309in}{6.938800in}}%
\pgfpathlineto{\pgfqpoint{12.529203in}{6.902774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079859in}{8.116912in}}%
\pgfpathlineto{\pgfqpoint{11.986533in}{8.095534in}}%
\pgfpathlineto{\pgfqpoint{11.932212in}{8.117006in}}%
\pgfpathlineto{\pgfqpoint{12.025397in}{8.138325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755182in}{8.046597in}}%
\pgfpathlineto{\pgfqpoint{11.674299in}{7.998642in}}%
\pgfpathlineto{\pgfqpoint{11.620592in}{8.020302in}}%
\pgfpathlineto{\pgfqpoint{11.701346in}{8.068151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164284in}{7.487375in}}%
\pgfpathlineto{\pgfqpoint{13.158253in}{7.563733in}}%
\pgfpathlineto{\pgfqpoint{13.101645in}{7.586243in}}%
\pgfpathlineto{\pgfqpoint{13.107684in}{7.510026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.010440in}{6.888783in}}%
\pgfpathlineto{\pgfqpoint{12.101224in}{6.876651in}}%
\pgfpathlineto{\pgfqpoint{12.046717in}{6.900492in}}%
\pgfpathlineto{\pgfqpoint{11.956063in}{6.912621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889151in}{6.988187in}}%
\pgfpathlineto{\pgfqpoint{12.958579in}{7.047405in}}%
\pgfpathlineto{\pgfqpoint{12.902372in}{7.070921in}}%
\pgfpathlineto{\pgfqpoint{12.833056in}{7.011829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.013417in}{7.795663in}}%
\pgfpathlineto{\pgfqpoint{12.962161in}{7.855275in}}%
\pgfpathlineto{\pgfqpoint{12.905914in}{7.877223in}}%
\pgfpathlineto{\pgfqpoint{12.957110in}{7.817712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.323076in}{8.108753in}}%
\pgfpathlineto{\pgfqpoint{12.229059in}{8.107062in}}%
\pgfpathlineto{\pgfqpoint{12.174243in}{8.128519in}}%
\pgfpathlineto{\pgfqpoint{12.268123in}{8.130188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.249352in}{6.850512in}}%
\pgfpathlineto{\pgfqpoint{12.343722in}{6.858247in}}%
\pgfpathlineto{\pgfqpoint{12.288728in}{6.882129in}}%
\pgfpathlineto{\pgfqpoint{12.194496in}{6.874430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.374717in}{7.358844in}}%
\pgfpathlineto{\pgfqpoint{11.399411in}{7.286761in}}%
\pgfpathlineto{\pgfqpoint{11.346255in}{7.309810in}}%
\pgfpathlineto{\pgfqpoint{11.321583in}{7.381763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.536174in}{7.133509in}}%
\pgfpathlineto{\pgfqpoint{11.593426in}{7.077754in}}%
\pgfpathlineto{\pgfqpoint{11.539893in}{7.101210in}}%
\pgfpathlineto{\pgfqpoint{11.482713in}{7.156873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.158253in}{7.563733in}}%
\pgfpathlineto{\pgfqpoint{13.140306in}{7.637667in}}%
\pgfpathlineto{\pgfqpoint{13.083707in}{7.660042in}}%
\pgfpathlineto{\pgfqpoint{13.101645in}{7.586243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558863in}{8.060885in}}%
\pgfpathlineto{\pgfqpoint{12.470339in}{8.078967in}}%
\pgfpathlineto{\pgfqpoint{12.415038in}{8.100484in}}%
\pgfpathlineto{\pgfqpoint{12.503438in}{8.082417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.674299in}{7.998642in}}%
\pgfpathlineto{\pgfqpoint{11.600347in}{7.943189in}}%
\pgfpathlineto{\pgfqpoint{11.546760in}{7.964968in}}%
\pgfpathlineto{\pgfqpoint{11.620592in}{8.020302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.492863in}{6.851847in}}%
\pgfpathlineto{\pgfqpoint{12.584692in}{6.878922in}}%
\pgfpathlineto{\pgfqpoint{12.529203in}{6.902774in}}%
\pgfpathlineto{\pgfqpoint{12.437513in}{6.875770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.775384in}{7.975009in}}%
\pgfpathlineto{\pgfqpoint{12.698132in}{8.011656in}}%
\pgfpathlineto{\pgfqpoint{12.642375in}{8.033308in}}%
\pgfpathlineto{\pgfqpoint{12.719523in}{7.996714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.812138in}{6.935825in}}%
\pgfpathlineto{\pgfqpoint{12.889151in}{6.988187in}}%
\pgfpathlineto{\pgfqpoint{12.833056in}{7.011829in}}%
\pgfpathlineto{\pgfqpoint{12.756166in}{6.959582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.986533in}{8.095534in}}%
\pgfpathlineto{\pgfqpoint{11.895818in}{8.064719in}}%
\pgfpathlineto{\pgfqpoint{11.841636in}{8.086266in}}%
\pgfpathlineto{\pgfqpoint{11.932212in}{8.117006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713637in}{7.005828in}}%
\pgfpathlineto{\pgfqpoint{11.788126in}{6.965702in}}%
\pgfpathlineto{\pgfqpoint{11.734195in}{6.989385in}}%
\pgfpathlineto{\pgfqpoint{11.659807in}{7.029452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.361966in}{7.434114in}}%
\pgfpathlineto{\pgfqpoint{11.374717in}{7.358844in}}%
\pgfpathlineto{\pgfqpoint{11.321583in}{7.381763in}}%
\pgfpathlineto{\pgfqpoint{11.308835in}{7.456895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.600347in}{7.943189in}}%
\pgfpathlineto{\pgfqpoint{11.534573in}{7.881154in}}%
\pgfpathlineto{\pgfqpoint{11.481095in}{7.903063in}}%
\pgfpathlineto{\pgfqpoint{11.546760in}{7.964968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.140306in}{7.637667in}}%
\pgfpathlineto{\pgfqpoint{13.110717in}{7.707979in}}%
\pgfpathlineto{\pgfqpoint{13.054145in}{7.730229in}}%
\pgfpathlineto{\pgfqpoint{13.083707in}{7.660042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923641in}{6.910653in}}%
\pgfpathlineto{\pgfqpoint{12.010440in}{6.888783in}}%
\pgfpathlineto{\pgfqpoint{11.956063in}{6.912621in}}%
\pgfpathlineto{\pgfqpoint{11.869386in}{6.934469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.962161in}{7.855275in}}%
\pgfpathlineto{\pgfqpoint{12.901187in}{7.908085in}}%
\pgfpathlineto{\pgfqpoint{12.845016in}{7.929946in}}%
\pgfpathlineto{\pgfqpoint{12.905914in}{7.877223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.489022in}{7.195806in}}%
\pgfpathlineto{\pgfqpoint{11.536174in}{7.133509in}}%
\pgfpathlineto{\pgfqpoint{11.482713in}{7.156873in}}%
\pgfpathlineto{\pgfqpoint{11.435618in}{7.219064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.229059in}{8.107062in}}%
\pgfpathlineto{\pgfqpoint{12.134534in}{8.095415in}}%
\pgfpathlineto{\pgfqpoint{12.079859in}{8.116912in}}%
\pgfpathlineto{\pgfqpoint{12.174243in}{8.128519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.361386in}{7.511316in}}%
\pgfpathlineto{\pgfqpoint{11.361966in}{7.434114in}}%
\pgfpathlineto{\pgfqpoint{11.308835in}{7.456895in}}%
\pgfpathlineto{\pgfqpoint{11.308239in}{7.533953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.155944in}{6.852717in}}%
\pgfpathlineto{\pgfqpoint{12.249352in}{6.850512in}}%
\pgfpathlineto{\pgfqpoint{12.194496in}{6.874430in}}%
\pgfpathlineto{\pgfqpoint{12.101224in}{6.876651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.534573in}{7.881154in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{7.813570in}}%
\pgfpathlineto{\pgfqpoint{11.424705in}{7.835616in}}%
\pgfpathlineto{\pgfqpoint{11.481095in}{7.903063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728775in}{6.891176in}}%
\pgfpathlineto{\pgfqpoint{12.812138in}{6.935825in}}%
\pgfpathlineto{\pgfqpoint{12.756166in}{6.959582in}}%
\pgfpathlineto{\pgfqpoint{12.672933in}{6.915035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.470339in}{8.078967in}}%
\pgfpathlineto{\pgfqpoint{12.378245in}{8.087234in}}%
\pgfpathlineto{\pgfqpoint{12.323076in}{8.108753in}}%
\pgfpathlineto{\pgfqpoint{12.415038in}{8.100484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.372997in}{7.589159in}}%
\pgfpathlineto{\pgfqpoint{11.361386in}{7.511316in}}%
\pgfpathlineto{\pgfqpoint{11.308239in}{7.533953in}}%
\pgfpathlineto{\pgfqpoint{11.319817in}{7.611648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.895818in}{8.064719in}}%
\pgfpathlineto{\pgfqpoint{11.809229in}{8.024957in}}%
\pgfpathlineto{\pgfqpoint{11.755182in}{8.046597in}}%
\pgfpathlineto{\pgfqpoint{11.841636in}{8.086266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.167676in}{7.232951in}}%
\pgfpathlineto{\pgfqpoint{13.197203in}{7.309293in}}%
\pgfpathlineto{\pgfqpoint{13.140450in}{7.332329in}}%
\pgfpathlineto{\pgfqpoint{13.110983in}{7.256136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398932in}{6.834270in}}%
\pgfpathlineto{\pgfqpoint{12.492863in}{6.851847in}}%
\pgfpathlineto{\pgfqpoint{12.437513in}{6.875770in}}%
\pgfpathlineto{\pgfqpoint{12.343722in}{6.858247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.127006in}{7.159138in}}%
\pgfpathlineto{\pgfqpoint{13.167676in}{7.232951in}}%
\pgfpathlineto{\pgfqpoint{13.110983in}{7.256136in}}%
\pgfpathlineto{\pgfqpoint{13.070388in}{7.182470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.478086in}{7.813570in}}%
\pgfpathlineto{\pgfqpoint{11.431839in}{7.741564in}}%
\pgfpathlineto{\pgfqpoint{11.378541in}{7.763754in}}%
\pgfpathlineto{\pgfqpoint{11.424705in}{7.835616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.197203in}{7.309293in}}%
\pgfpathlineto{\pgfqpoint{13.215110in}{7.386937in}}%
\pgfpathlineto{\pgfqpoint{13.158314in}{7.409824in}}%
\pgfpathlineto{\pgfqpoint{13.140450in}{7.332329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.396612in}{7.666340in}}%
\pgfpathlineto{\pgfqpoint{11.372997in}{7.589159in}}%
\pgfpathlineto{\pgfqpoint{11.319817in}{7.611648in}}%
\pgfpathlineto{\pgfqpoint{11.343382in}{7.688679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431839in}{7.741564in}}%
\pgfpathlineto{\pgfqpoint{11.396612in}{7.666340in}}%
\pgfpathlineto{\pgfqpoint{11.343382in}{7.688679in}}%
\pgfpathlineto{\pgfqpoint{11.378541in}{7.763754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.110717in}{7.707979in}}%
\pgfpathlineto{\pgfqpoint{13.069945in}{7.773527in}}%
\pgfpathlineto{\pgfqpoint{13.013417in}{7.795663in}}%
\pgfpathlineto{\pgfqpoint{13.054145in}{7.730229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698132in}{8.011656in}}%
\pgfpathlineto{\pgfqpoint{12.614505in}{8.039267in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{8.060885in}}%
\pgfpathlineto{\pgfqpoint{12.642375in}{8.033308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647169in}{7.054205in}}%
\pgfpathlineto{\pgfqpoint{11.713637in}{7.005828in}}%
\pgfpathlineto{\pgfqpoint{11.659807in}{7.029452in}}%
\pgfpathlineto{\pgfqpoint{11.593426in}{7.077754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.075844in}{7.089043in}}%
\pgfpathlineto{\pgfqpoint{13.127006in}{7.159138in}}%
\pgfpathlineto{\pgfqpoint{13.070388in}{7.182470in}}%
\pgfpathlineto{\pgfqpoint{13.019314in}{7.112517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215110in}{7.386937in}}%
\pgfpathlineto{\pgfqpoint{13.221106in}{7.464634in}}%
\pgfpathlineto{\pgfqpoint{13.164284in}{7.487375in}}%
\pgfpathlineto{\pgfqpoint{13.158314in}{7.409824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452776in}{7.263622in}}%
\pgfpathlineto{\pgfqpoint{11.489022in}{7.195806in}}%
\pgfpathlineto{\pgfqpoint{11.435618in}{7.219064in}}%
\pgfpathlineto{\pgfqpoint{11.399411in}{7.286761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.901187in}{7.908085in}}%
\pgfpathlineto{\pgfqpoint{12.831464in}{7.953218in}}%
\pgfpathlineto{\pgfqpoint{12.775384in}{7.975009in}}%
\pgfpathlineto{\pgfqpoint{12.845016in}{7.929946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842269in}{6.941926in}}%
\pgfpathlineto{\pgfqpoint{11.923641in}{6.910653in}}%
\pgfpathlineto{\pgfqpoint{11.869386in}{6.934469in}}%
\pgfpathlineto{\pgfqpoint{11.788126in}{6.965702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.015007in}{7.023796in}}%
\pgfpathlineto{\pgfqpoint{13.075844in}{7.089043in}}%
\pgfpathlineto{\pgfqpoint{13.019314in}{7.112517in}}%
\pgfpathlineto{\pgfqpoint{12.958579in}{7.047405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.640398in}{6.854977in}}%
\pgfpathlineto{\pgfqpoint{12.728775in}{6.891176in}}%
\pgfpathlineto{\pgfqpoint{12.672933in}{6.915035in}}%
\pgfpathlineto{\pgfqpoint{12.584692in}{6.878922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.134534in}{8.095415in}}%
\pgfpathlineto{\pgfqpoint{12.041068in}{8.073978in}}%
\pgfpathlineto{\pgfqpoint{11.986533in}{8.095534in}}%
\pgfpathlineto{\pgfqpoint{12.079859in}{8.116912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.809229in}{8.024957in}}%
\pgfpathlineto{\pgfqpoint{11.728217in}{7.976896in}}%
\pgfpathlineto{\pgfqpoint{11.674299in}{7.998642in}}%
\pgfpathlineto{\pgfqpoint{11.755182in}{8.046597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.221106in}{7.464634in}}%
\pgfpathlineto{\pgfqpoint{13.215083in}{7.541135in}}%
\pgfpathlineto{\pgfqpoint{13.158253in}{7.563733in}}%
\pgfpathlineto{\pgfqpoint{13.164284in}{7.487375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065030in}{6.864851in}}%
\pgfpathlineto{\pgfqpoint{12.155944in}{6.852717in}}%
\pgfpathlineto{\pgfqpoint{12.101224in}{6.876651in}}%
\pgfpathlineto{\pgfqpoint{12.010440in}{6.888783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.945465in}{6.964451in}}%
\pgfpathlineto{\pgfqpoint{13.015007in}{7.023796in}}%
\pgfpathlineto{\pgfqpoint{12.958579in}{7.047405in}}%
\pgfpathlineto{\pgfqpoint{12.889151in}{6.988187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069945in}{7.773527in}}%
\pgfpathlineto{\pgfqpoint{13.018629in}{7.833241in}}%
\pgfpathlineto{\pgfqpoint{12.962161in}{7.855275in}}%
\pgfpathlineto{\pgfqpoint{13.013417in}{7.795663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.378245in}{8.087234in}}%
\pgfpathlineto{\pgfqpoint{12.284090in}{8.085521in}}%
\pgfpathlineto{\pgfqpoint{12.229059in}{8.107062in}}%
\pgfpathlineto{\pgfqpoint{12.323076in}{8.108753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304424in}{6.826500in}}%
\pgfpathlineto{\pgfqpoint{12.398932in}{6.834270in}}%
\pgfpathlineto{\pgfqpoint{12.343722in}{6.858247in}}%
\pgfpathlineto{\pgfqpoint{12.249352in}{6.850512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428060in}{7.335835in}}%
\pgfpathlineto{\pgfqpoint{11.452776in}{7.263622in}}%
\pgfpathlineto{\pgfqpoint{11.399411in}{7.286761in}}%
\pgfpathlineto{\pgfqpoint{11.374717in}{7.358844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.589844in}{7.110052in}}%
\pgfpathlineto{\pgfqpoint{11.647169in}{7.054205in}}%
\pgfpathlineto{\pgfqpoint{11.593426in}{7.077754in}}%
\pgfpathlineto{\pgfqpoint{11.536174in}{7.133509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215083in}{7.541135in}}%
\pgfpathlineto{\pgfqpoint{13.197128in}{7.615203in}}%
\pgfpathlineto{\pgfqpoint{13.140306in}{7.637667in}}%
\pgfpathlineto{\pgfqpoint{13.158253in}{7.563733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.614505in}{8.039267in}}%
\pgfpathlineto{\pgfqpoint{12.525857in}{8.057366in}}%
\pgfpathlineto{\pgfqpoint{12.470339in}{8.078967in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{8.060885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.728217in}{7.976896in}}%
\pgfpathlineto{\pgfqpoint{11.654145in}{7.921324in}}%
\pgfpathlineto{\pgfqpoint{11.600347in}{7.943189in}}%
\pgfpathlineto{\pgfqpoint{11.674299in}{7.998642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.548431in}{6.827830in}}%
\pgfpathlineto{\pgfqpoint{12.640398in}{6.854977in}}%
\pgfpathlineto{\pgfqpoint{12.584692in}{6.878922in}}%
\pgfpathlineto{\pgfqpoint{12.492863in}{6.851847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831464in}{7.953218in}}%
\pgfpathlineto{\pgfqpoint{12.754109in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{12.698132in}{8.011656in}}%
\pgfpathlineto{\pgfqpoint{12.775384in}{7.975009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.868331in}{6.911975in}}%
\pgfpathlineto{\pgfqpoint{12.945465in}{6.964451in}}%
\pgfpathlineto{\pgfqpoint{12.889151in}{6.988187in}}%
\pgfpathlineto{\pgfqpoint{12.812138in}{6.935825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.041068in}{8.073978in}}%
\pgfpathlineto{\pgfqpoint{11.950214in}{8.043087in}}%
\pgfpathlineto{\pgfqpoint{11.895818in}{8.064719in}}%
\pgfpathlineto{\pgfqpoint{11.986533in}{8.095534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.767679in}{6.982110in}}%
\pgfpathlineto{\pgfqpoint{11.842269in}{6.941926in}}%
\pgfpathlineto{\pgfqpoint{11.788126in}{6.965702in}}%
\pgfpathlineto{\pgfqpoint{11.713637in}{7.005828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.415306in}{7.411243in}}%
\pgfpathlineto{\pgfqpoint{11.428060in}{7.335835in}}%
\pgfpathlineto{\pgfqpoint{11.374717in}{7.358844in}}%
\pgfpathlineto{\pgfqpoint{11.361966in}{7.434114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654145in}{7.921324in}}%
\pgfpathlineto{\pgfqpoint{11.588261in}{7.859160in}}%
\pgfpathlineto{\pgfqpoint{11.534573in}{7.881154in}}%
\pgfpathlineto{\pgfqpoint{11.600347in}{7.943189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.197128in}{7.615203in}}%
\pgfpathlineto{\pgfqpoint{13.167512in}{7.685641in}}%
\pgfpathlineto{\pgfqpoint{13.110717in}{7.707979in}}%
\pgfpathlineto{\pgfqpoint{13.140306in}{7.637667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.978110in}{6.886742in}}%
\pgfpathlineto{\pgfqpoint{12.065030in}{6.864851in}}%
\pgfpathlineto{\pgfqpoint{12.010440in}{6.888783in}}%
\pgfpathlineto{\pgfqpoint{11.923641in}{6.910653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.018629in}{7.833241in}}%
\pgfpathlineto{\pgfqpoint{12.957578in}{7.886137in}}%
\pgfpathlineto{\pgfqpoint{12.901187in}{7.908085in}}%
\pgfpathlineto{\pgfqpoint{12.962161in}{7.855275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.542636in}{7.172457in}}%
\pgfpathlineto{\pgfqpoint{11.589844in}{7.110052in}}%
\pgfpathlineto{\pgfqpoint{11.536174in}{7.133509in}}%
\pgfpathlineto{\pgfqpoint{11.489022in}{7.195806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.284090in}{8.085521in}}%
\pgfpathlineto{\pgfqpoint{12.189425in}{8.073833in}}%
\pgfpathlineto{\pgfqpoint{12.134534in}{8.095415in}}%
\pgfpathlineto{\pgfqpoint{12.229059in}{8.107062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.414741in}{7.488591in}}%
\pgfpathlineto{\pgfqpoint{11.415306in}{7.411243in}}%
\pgfpathlineto{\pgfqpoint{11.361966in}{7.434114in}}%
\pgfpathlineto{\pgfqpoint{11.361386in}{7.511316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.210880in}{6.828688in}}%
\pgfpathlineto{\pgfqpoint{12.304424in}{6.826500in}}%
\pgfpathlineto{\pgfqpoint{12.249352in}{6.850512in}}%
\pgfpathlineto{\pgfqpoint{12.155944in}{6.852717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.588261in}{7.859160in}}%
\pgfpathlineto{\pgfqpoint{11.531677in}{7.791437in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{7.813570in}}%
\pgfpathlineto{\pgfqpoint{11.534573in}{7.881154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784837in}{6.867224in}}%
\pgfpathlineto{\pgfqpoint{12.868331in}{6.911975in}}%
\pgfpathlineto{\pgfqpoint{12.812138in}{6.935825in}}%
\pgfpathlineto{\pgfqpoint{12.728775in}{6.891176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525857in}{8.057366in}}%
\pgfpathlineto{\pgfqpoint{12.433631in}{8.065630in}}%
\pgfpathlineto{\pgfqpoint{12.378245in}{8.087234in}}%
\pgfpathlineto{\pgfqpoint{12.470339in}{8.078967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426386in}{7.566583in}}%
\pgfpathlineto{\pgfqpoint{11.414741in}{7.488591in}}%
\pgfpathlineto{\pgfqpoint{11.361386in}{7.511316in}}%
\pgfpathlineto{\pgfqpoint{11.372997in}{7.589159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950214in}{8.043087in}}%
\pgfpathlineto{\pgfqpoint{11.863489in}{8.003233in}}%
\pgfpathlineto{\pgfqpoint{11.809229in}{8.024957in}}%
\pgfpathlineto{\pgfqpoint{11.895818in}{8.064719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.224593in}{7.209675in}}%
\pgfpathlineto{\pgfqpoint{13.254179in}{7.286166in}}%
\pgfpathlineto{\pgfqpoint{13.197203in}{7.309293in}}%
\pgfpathlineto{\pgfqpoint{13.167676in}{7.232951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.454360in}{6.810199in}}%
\pgfpathlineto{\pgfqpoint{12.548431in}{6.827830in}}%
\pgfpathlineto{\pgfqpoint{12.492863in}{6.851847in}}%
\pgfpathlineto{\pgfqpoint{12.398932in}{6.834270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183848in}{7.135715in}}%
\pgfpathlineto{\pgfqpoint{13.224593in}{7.209675in}}%
\pgfpathlineto{\pgfqpoint{13.167676in}{7.232951in}}%
\pgfpathlineto{\pgfqpoint{13.127006in}{7.159138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531677in}{7.791437in}}%
\pgfpathlineto{\pgfqpoint{11.485346in}{7.719285in}}%
\pgfpathlineto{\pgfqpoint{11.431839in}{7.741564in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{7.813570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.254179in}{7.286166in}}%
\pgfpathlineto{\pgfqpoint{13.272130in}{7.363960in}}%
\pgfpathlineto{\pgfqpoint{13.215110in}{7.386937in}}%
\pgfpathlineto{\pgfqpoint{13.197203in}{7.309293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.450052in}{7.643913in}}%
\pgfpathlineto{\pgfqpoint{11.426386in}{7.566583in}}%
\pgfpathlineto{\pgfqpoint{11.372997in}{7.589159in}}%
\pgfpathlineto{\pgfqpoint{11.396612in}{7.666340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485346in}{7.719285in}}%
\pgfpathlineto{\pgfqpoint{11.450052in}{7.643913in}}%
\pgfpathlineto{\pgfqpoint{11.396612in}{7.666340in}}%
\pgfpathlineto{\pgfqpoint{11.431839in}{7.741564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.167512in}{7.685641in}}%
\pgfpathlineto{\pgfqpoint{13.126696in}{7.751304in}}%
\pgfpathlineto{\pgfqpoint{13.069945in}{7.773527in}}%
\pgfpathlineto{\pgfqpoint{13.110717in}{7.707979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.754109in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{12.670367in}{8.017565in}}%
\pgfpathlineto{\pgfqpoint{12.614505in}{8.039267in}}%
\pgfpathlineto{\pgfqpoint{12.698132in}{8.011656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701124in}{7.030564in}}%
\pgfpathlineto{\pgfqpoint{11.767679in}{6.982110in}}%
\pgfpathlineto{\pgfqpoint{11.713637in}{7.005828in}}%
\pgfpathlineto{\pgfqpoint{11.647169in}{7.054205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.132596in}{7.065477in}}%
\pgfpathlineto{\pgfqpoint{13.183848in}{7.135715in}}%
\pgfpathlineto{\pgfqpoint{13.127006in}{7.159138in}}%
\pgfpathlineto{\pgfqpoint{13.075844in}{7.089043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.272130in}{7.363960in}}%
\pgfpathlineto{\pgfqpoint{13.278151in}{7.441805in}}%
\pgfpathlineto{\pgfqpoint{13.221106in}{7.464634in}}%
\pgfpathlineto{\pgfqpoint{13.215110in}{7.386937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506351in}{7.240392in}}%
\pgfpathlineto{\pgfqpoint{11.542636in}{7.172457in}}%
\pgfpathlineto{\pgfqpoint{11.489022in}{7.195806in}}%
\pgfpathlineto{\pgfqpoint{11.452776in}{7.263622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957578in}{7.886137in}}%
\pgfpathlineto{\pgfqpoint{12.887765in}{7.931341in}}%
\pgfpathlineto{\pgfqpoint{12.831464in}{7.953218in}}%
\pgfpathlineto{\pgfqpoint{12.901187in}{7.908085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896625in}{6.918056in}}%
\pgfpathlineto{\pgfqpoint{11.978110in}{6.886742in}}%
\pgfpathlineto{\pgfqpoint{11.923641in}{6.910653in}}%
\pgfpathlineto{\pgfqpoint{11.842269in}{6.941926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.071657in}{7.000094in}}%
\pgfpathlineto{\pgfqpoint{13.132596in}{7.065477in}}%
\pgfpathlineto{\pgfqpoint{13.075844in}{7.089043in}}%
\pgfpathlineto{\pgfqpoint{13.015007in}{7.023796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.696324in}{6.830936in}}%
\pgfpathlineto{\pgfqpoint{12.784837in}{6.867224in}}%
\pgfpathlineto{\pgfqpoint{12.728775in}{6.891176in}}%
\pgfpathlineto{\pgfqpoint{12.640398in}{6.854977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189425in}{8.073833in}}%
\pgfpathlineto{\pgfqpoint{12.095818in}{8.052338in}}%
\pgfpathlineto{\pgfqpoint{12.041068in}{8.073978in}}%
\pgfpathlineto{\pgfqpoint{12.134534in}{8.095415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863489in}{8.003233in}}%
\pgfpathlineto{\pgfqpoint{11.782348in}{7.955065in}}%
\pgfpathlineto{\pgfqpoint{11.728217in}{7.976896in}}%
\pgfpathlineto{\pgfqpoint{11.809229in}{8.024957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.278151in}{7.441805in}}%
\pgfpathlineto{\pgfqpoint{13.272138in}{7.518447in}}%
\pgfpathlineto{\pgfqpoint{13.215083in}{7.541135in}}%
\pgfpathlineto{\pgfqpoint{13.221106in}{7.464634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.119836in}{6.840825in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.828688in}}%
\pgfpathlineto{\pgfqpoint{12.155944in}{6.852717in}}%
\pgfpathlineto{\pgfqpoint{12.065030in}{6.864851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.002002in}{6.940623in}}%
\pgfpathlineto{\pgfqpoint{13.071657in}{7.000094in}}%
\pgfpathlineto{\pgfqpoint{13.015007in}{7.023796in}}%
\pgfpathlineto{\pgfqpoint{12.945465in}{6.964451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.126696in}{7.751304in}}%
\pgfpathlineto{\pgfqpoint{13.075319in}{7.811120in}}%
\pgfpathlineto{\pgfqpoint{13.018629in}{7.833241in}}%
\pgfpathlineto{\pgfqpoint{13.069945in}{7.773527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433631in}{8.065630in}}%
\pgfpathlineto{\pgfqpoint{12.339339in}{8.063895in}}%
\pgfpathlineto{\pgfqpoint{12.284090in}{8.085521in}}%
\pgfpathlineto{\pgfqpoint{12.378245in}{8.087234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.359712in}{6.802393in}}%
\pgfpathlineto{\pgfqpoint{12.454360in}{6.810199in}}%
\pgfpathlineto{\pgfqpoint{12.398932in}{6.834270in}}%
\pgfpathlineto{\pgfqpoint{12.304424in}{6.826500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.481614in}{7.312735in}}%
\pgfpathlineto{\pgfqpoint{11.506351in}{7.240392in}}%
\pgfpathlineto{\pgfqpoint{11.452776in}{7.263622in}}%
\pgfpathlineto{\pgfqpoint{11.428060in}{7.335835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643726in}{7.086504in}}%
\pgfpathlineto{\pgfqpoint{11.701124in}{7.030564in}}%
\pgfpathlineto{\pgfqpoint{11.647169in}{7.054205in}}%
\pgfpathlineto{\pgfqpoint{11.589844in}{7.110052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.272138in}{7.518447in}}%
\pgfpathlineto{\pgfqpoint{13.254173in}{7.592651in}}%
\pgfpathlineto{\pgfqpoint{13.197128in}{7.615203in}}%
\pgfpathlineto{\pgfqpoint{13.215083in}{7.541135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.670367in}{8.017565in}}%
\pgfpathlineto{\pgfqpoint{12.581593in}{8.035680in}}%
\pgfpathlineto{\pgfqpoint{12.525857in}{8.057366in}}%
\pgfpathlineto{\pgfqpoint{12.614505in}{8.039267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.782348in}{7.955065in}}%
\pgfpathlineto{\pgfqpoint{11.708155in}{7.899373in}}%
\pgfpathlineto{\pgfqpoint{11.654145in}{7.921324in}}%
\pgfpathlineto{\pgfqpoint{11.728217in}{7.976896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.604218in}{6.803719in}}%
\pgfpathlineto{\pgfqpoint{12.696324in}{6.830936in}}%
\pgfpathlineto{\pgfqpoint{12.640398in}{6.854977in}}%
\pgfpathlineto{\pgfqpoint{12.548431in}{6.827830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.887765in}{7.931341in}}%
\pgfpathlineto{\pgfqpoint{12.810307in}{7.968095in}}%
\pgfpathlineto{\pgfqpoint{12.754109in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{12.831464in}{7.953218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.924744in}{6.888030in}}%
\pgfpathlineto{\pgfqpoint{13.002002in}{6.940623in}}%
\pgfpathlineto{\pgfqpoint{12.945465in}{6.964451in}}%
\pgfpathlineto{\pgfqpoint{12.868331in}{6.911975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.095818in}{8.052338in}}%
\pgfpathlineto{\pgfqpoint{12.004823in}{8.021369in}}%
\pgfpathlineto{\pgfqpoint{11.950214in}{8.043087in}}%
\pgfpathlineto{\pgfqpoint{12.041068in}{8.073978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821934in}{6.958299in}}%
\pgfpathlineto{\pgfqpoint{11.896625in}{6.918056in}}%
\pgfpathlineto{\pgfqpoint{11.842269in}{6.941926in}}%
\pgfpathlineto{\pgfqpoint{11.767679in}{6.982110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.468857in}{7.388283in}}%
\pgfpathlineto{\pgfqpoint{11.481614in}{7.312735in}}%
\pgfpathlineto{\pgfqpoint{11.428060in}{7.335835in}}%
\pgfpathlineto{\pgfqpoint{11.415306in}{7.411243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.708155in}{7.899373in}}%
\pgfpathlineto{\pgfqpoint{11.642161in}{7.837079in}}%
\pgfpathlineto{\pgfqpoint{11.588261in}{7.859160in}}%
\pgfpathlineto{\pgfqpoint{11.654145in}{7.921324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.254173in}{7.592651in}}%
\pgfpathlineto{\pgfqpoint{13.224531in}{7.663216in}}%
\pgfpathlineto{\pgfqpoint{13.167512in}{7.685641in}}%
\pgfpathlineto{\pgfqpoint{13.197128in}{7.615203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.032793in}{6.862738in}}%
\pgfpathlineto{\pgfqpoint{12.119836in}{6.840825in}}%
\pgfpathlineto{\pgfqpoint{12.065030in}{6.864851in}}%
\pgfpathlineto{\pgfqpoint{11.978110in}{6.886742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.075319in}{7.811120in}}%
\pgfpathlineto{\pgfqpoint{13.014193in}{7.864104in}}%
\pgfpathlineto{\pgfqpoint{12.957578in}{7.886137in}}%
\pgfpathlineto{\pgfqpoint{13.018629in}{7.833241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.596462in}{7.149015in}}%
\pgfpathlineto{\pgfqpoint{11.643726in}{7.086504in}}%
\pgfpathlineto{\pgfqpoint{11.589844in}{7.110052in}}%
\pgfpathlineto{\pgfqpoint{11.542636in}{7.172457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.339339in}{8.063895in}}%
\pgfpathlineto{\pgfqpoint{12.244533in}{8.052166in}}%
\pgfpathlineto{\pgfqpoint{12.189425in}{8.073833in}}%
\pgfpathlineto{\pgfqpoint{12.284090in}{8.085521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.468307in}{7.465775in}}%
\pgfpathlineto{\pgfqpoint{11.468857in}{7.388283in}}%
\pgfpathlineto{\pgfqpoint{11.415306in}{7.411243in}}%
\pgfpathlineto{\pgfqpoint{11.414741in}{7.488591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.266033in}{6.804564in}}%
\pgfpathlineto{\pgfqpoint{12.359712in}{6.802393in}}%
\pgfpathlineto{\pgfqpoint{12.304424in}{6.826500in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.828688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.642161in}{7.837079in}}%
\pgfpathlineto{\pgfqpoint{11.585479in}{7.769216in}}%
\pgfpathlineto{\pgfqpoint{11.531677in}{7.791437in}}%
\pgfpathlineto{\pgfqpoint{11.588261in}{7.859160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.841120in}{6.843177in}}%
\pgfpathlineto{\pgfqpoint{12.924744in}{6.888030in}}%
\pgfpathlineto{\pgfqpoint{12.868331in}{6.911975in}}%
\pgfpathlineto{\pgfqpoint{12.784837in}{6.867224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.581593in}{8.035680in}}%
\pgfpathlineto{\pgfqpoint{12.489235in}{8.043940in}}%
\pgfpathlineto{\pgfqpoint{12.433631in}{8.065630in}}%
\pgfpathlineto{\pgfqpoint{12.525857in}{8.057366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.479985in}{7.543917in}}%
\pgfpathlineto{\pgfqpoint{11.468307in}{7.465775in}}%
\pgfpathlineto{\pgfqpoint{11.414741in}{7.488591in}}%
\pgfpathlineto{\pgfqpoint{11.426386in}{7.566583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.004823in}{8.021369in}}%
\pgfpathlineto{\pgfqpoint{11.917963in}{7.981423in}}%
\pgfpathlineto{\pgfqpoint{11.863489in}{8.003233in}}%
\pgfpathlineto{\pgfqpoint{11.950214in}{8.043087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.281734in}{7.186307in}}%
\pgfpathlineto{\pgfqpoint{13.311380in}{7.262949in}}%
\pgfpathlineto{\pgfqpoint{13.254179in}{7.286166in}}%
\pgfpathlineto{\pgfqpoint{13.224593in}{7.209675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.510006in}{6.786033in}}%
\pgfpathlineto{\pgfqpoint{12.604218in}{6.803719in}}%
\pgfpathlineto{\pgfqpoint{12.548431in}{6.827830in}}%
\pgfpathlineto{\pgfqpoint{12.454360in}{6.810199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.240914in}{7.112199in}}%
\pgfpathlineto{\pgfqpoint{13.281734in}{7.186307in}}%
\pgfpathlineto{\pgfqpoint{13.224593in}{7.209675in}}%
\pgfpathlineto{\pgfqpoint{13.183848in}{7.135715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.585479in}{7.769216in}}%
\pgfpathlineto{\pgfqpoint{11.539065in}{7.696920in}}%
\pgfpathlineto{\pgfqpoint{11.485346in}{7.719285in}}%
\pgfpathlineto{\pgfqpoint{11.531677in}{7.791437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.311380in}{7.262949in}}%
\pgfpathlineto{\pgfqpoint{13.329374in}{7.340892in}}%
\pgfpathlineto{\pgfqpoint{13.272130in}{7.363960in}}%
\pgfpathlineto{\pgfqpoint{13.254179in}{7.286166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503703in}{7.621398in}}%
\pgfpathlineto{\pgfqpoint{11.479985in}{7.543917in}}%
\pgfpathlineto{\pgfqpoint{11.426386in}{7.566583in}}%
\pgfpathlineto{\pgfqpoint{11.450052in}{7.643913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.539065in}{7.696920in}}%
\pgfpathlineto{\pgfqpoint{11.503703in}{7.621398in}}%
\pgfpathlineto{\pgfqpoint{11.450052in}{7.643913in}}%
\pgfpathlineto{\pgfqpoint{11.485346in}{7.719285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.224531in}{7.663216in}}%
\pgfpathlineto{\pgfqpoint{13.183671in}{7.728994in}}%
\pgfpathlineto{\pgfqpoint{13.126696in}{7.751304in}}%
\pgfpathlineto{\pgfqpoint{13.167512in}{7.685641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.810307in}{7.968095in}}%
\pgfpathlineto{\pgfqpoint{12.726449in}{7.995777in}}%
\pgfpathlineto{\pgfqpoint{12.670367in}{8.017565in}}%
\pgfpathlineto{\pgfqpoint{12.754109in}{7.989918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755291in}{7.006830in}}%
\pgfpathlineto{\pgfqpoint{11.821934in}{6.958299in}}%
\pgfpathlineto{\pgfqpoint{11.767679in}{6.982110in}}%
\pgfpathlineto{\pgfqpoint{11.701124in}{7.030564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.189573in}{7.041818in}}%
\pgfpathlineto{\pgfqpoint{13.240914in}{7.112199in}}%
\pgfpathlineto{\pgfqpoint{13.183848in}{7.135715in}}%
\pgfpathlineto{\pgfqpoint{13.132596in}{7.065477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.329374in}{7.340892in}}%
\pgfpathlineto{\pgfqpoint{13.335422in}{7.418885in}}%
\pgfpathlineto{\pgfqpoint{13.278151in}{7.441805in}}%
\pgfpathlineto{\pgfqpoint{13.272130in}{7.363960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.560137in}{7.217070in}}%
\pgfpathlineto{\pgfqpoint{11.596462in}{7.149015in}}%
\pgfpathlineto{\pgfqpoint{11.542636in}{7.172457in}}%
\pgfpathlineto{\pgfqpoint{11.506351in}{7.240392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.014193in}{7.864104in}}%
\pgfpathlineto{\pgfqpoint{12.944289in}{7.909378in}}%
\pgfpathlineto{\pgfqpoint{12.887765in}{7.931341in}}%
\pgfpathlineto{\pgfqpoint{12.957578in}{7.886137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951195in}{6.894092in}}%
\pgfpathlineto{\pgfqpoint{12.032793in}{6.862738in}}%
\pgfpathlineto{\pgfqpoint{11.978110in}{6.886742in}}%
\pgfpathlineto{\pgfqpoint{11.896625in}{6.918056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128531in}{6.976298in}}%
\pgfpathlineto{\pgfqpoint{13.189573in}{7.041818in}}%
\pgfpathlineto{\pgfqpoint{13.132596in}{7.065477in}}%
\pgfpathlineto{\pgfqpoint{13.071657in}{7.000094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752471in}{6.806801in}}%
\pgfpathlineto{\pgfqpoint{12.841120in}{6.843177in}}%
\pgfpathlineto{\pgfqpoint{12.784837in}{6.867224in}}%
\pgfpathlineto{\pgfqpoint{12.696324in}{6.830936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.244533in}{8.052166in}}%
\pgfpathlineto{\pgfqpoint{12.150783in}{8.030611in}}%
\pgfpathlineto{\pgfqpoint{12.095818in}{8.052338in}}%
\pgfpathlineto{\pgfqpoint{12.189425in}{8.073833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917963in}{7.981423in}}%
\pgfpathlineto{\pgfqpoint{11.836693in}{7.933148in}}%
\pgfpathlineto{\pgfqpoint{11.782348in}{7.955065in}}%
\pgfpathlineto{\pgfqpoint{11.863489in}{8.003233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.335422in}{7.418885in}}%
\pgfpathlineto{\pgfqpoint{13.329417in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{13.272138in}{7.518447in}}%
\pgfpathlineto{\pgfqpoint{13.278151in}{7.441805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174858in}{6.816703in}}%
\pgfpathlineto{\pgfqpoint{12.266033in}{6.804564in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.828688in}}%
\pgfpathlineto{\pgfqpoint{12.119836in}{6.840825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.058762in}{6.916700in}}%
\pgfpathlineto{\pgfqpoint{13.128531in}{6.976298in}}%
\pgfpathlineto{\pgfqpoint{13.071657in}{7.000094in}}%
\pgfpathlineto{\pgfqpoint{13.002002in}{6.940623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183671in}{7.728994in}}%
\pgfpathlineto{\pgfqpoint{13.132233in}{7.788911in}}%
\pgfpathlineto{\pgfqpoint{13.075319in}{7.811120in}}%
\pgfpathlineto{\pgfqpoint{13.126696in}{7.751304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.489235in}{8.043940in}}%
\pgfpathlineto{\pgfqpoint{12.394805in}{8.042184in}}%
\pgfpathlineto{\pgfqpoint{12.339339in}{8.063895in}}%
\pgfpathlineto{\pgfqpoint{12.433631in}{8.065630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415219in}{6.778191in}}%
\pgfpathlineto{\pgfqpoint{12.510006in}{6.786033in}}%
\pgfpathlineto{\pgfqpoint{12.454360in}{6.810199in}}%
\pgfpathlineto{\pgfqpoint{12.359712in}{6.802393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535379in}{7.289544in}}%
\pgfpathlineto{\pgfqpoint{11.560137in}{7.217070in}}%
\pgfpathlineto{\pgfqpoint{11.506351in}{7.240392in}}%
\pgfpathlineto{\pgfqpoint{11.481614in}{7.312735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.697821in}{7.062862in}}%
\pgfpathlineto{\pgfqpoint{11.755291in}{7.006830in}}%
\pgfpathlineto{\pgfqpoint{11.701124in}{7.030564in}}%
\pgfpathlineto{\pgfqpoint{11.643726in}{7.086504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.329417in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{13.311444in}{7.570010in}}%
\pgfpathlineto{\pgfqpoint{13.254173in}{7.592651in}}%
\pgfpathlineto{\pgfqpoint{13.272138in}{7.518447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726449in}{7.995777in}}%
\pgfpathlineto{\pgfqpoint{12.637550in}{8.013908in}}%
\pgfpathlineto{\pgfqpoint{12.581593in}{8.035680in}}%
\pgfpathlineto{\pgfqpoint{12.670367in}{8.017565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.836693in}{7.933148in}}%
\pgfpathlineto{\pgfqpoint{11.762379in}{7.877336in}}%
\pgfpathlineto{\pgfqpoint{11.708155in}{7.899373in}}%
\pgfpathlineto{\pgfqpoint{11.782348in}{7.955065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660225in}{6.779512in}}%
\pgfpathlineto{\pgfqpoint{12.752471in}{6.806801in}}%
\pgfpathlineto{\pgfqpoint{12.696324in}{6.830936in}}%
\pgfpathlineto{\pgfqpoint{12.604218in}{6.803719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.944289in}{7.909378in}}%
\pgfpathlineto{\pgfqpoint{12.866726in}{7.946186in}}%
\pgfpathlineto{\pgfqpoint{12.810307in}{7.968095in}}%
\pgfpathlineto{\pgfqpoint{12.887765in}{7.931341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.981381in}{6.863991in}}%
\pgfpathlineto{\pgfqpoint{13.058762in}{6.916700in}}%
\pgfpathlineto{\pgfqpoint{13.002002in}{6.940623in}}%
\pgfpathlineto{\pgfqpoint{12.924744in}{6.888030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.150783in}{8.030611in}}%
\pgfpathlineto{\pgfqpoint{12.059649in}{7.999566in}}%
\pgfpathlineto{\pgfqpoint{12.004823in}{8.021369in}}%
\pgfpathlineto{\pgfqpoint{12.095818in}{8.052338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.876404in}{6.934395in}}%
\pgfpathlineto{\pgfqpoint{11.951195in}{6.894092in}}%
\pgfpathlineto{\pgfqpoint{11.896625in}{6.918056in}}%
\pgfpathlineto{\pgfqpoint{11.821934in}{6.958299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.522619in}{7.365232in}}%
\pgfpathlineto{\pgfqpoint{11.535379in}{7.289544in}}%
\pgfpathlineto{\pgfqpoint{11.481614in}{7.312735in}}%
\pgfpathlineto{\pgfqpoint{11.468857in}{7.388283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.762379in}{7.877336in}}%
\pgfpathlineto{\pgfqpoint{11.696274in}{7.814910in}}%
\pgfpathlineto{\pgfqpoint{11.642161in}{7.837079in}}%
\pgfpathlineto{\pgfqpoint{11.708155in}{7.899373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.311444in}{7.570010in}}%
\pgfpathlineto{\pgfqpoint{13.281775in}{7.640702in}}%
\pgfpathlineto{\pgfqpoint{13.224531in}{7.663216in}}%
\pgfpathlineto{\pgfqpoint{13.254173in}{7.592651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.087693in}{6.838638in}}%
\pgfpathlineto{\pgfqpoint{12.174858in}{6.816703in}}%
\pgfpathlineto{\pgfqpoint{12.119836in}{6.840825in}}%
\pgfpathlineto{\pgfqpoint{12.032793in}{6.862738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.132233in}{7.788911in}}%
\pgfpathlineto{\pgfqpoint{13.071030in}{7.841982in}}%
\pgfpathlineto{\pgfqpoint{13.014193in}{7.864104in}}%
\pgfpathlineto{\pgfqpoint{13.075319in}{7.811120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650500in}{7.125481in}}%
\pgfpathlineto{\pgfqpoint{11.697821in}{7.062862in}}%
\pgfpathlineto{\pgfqpoint{11.643726in}{7.086504in}}%
\pgfpathlineto{\pgfqpoint{11.596462in}{7.149015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394805in}{8.042184in}}%
\pgfpathlineto{\pgfqpoint{12.299858in}{8.030413in}}%
\pgfpathlineto{\pgfqpoint{12.244533in}{8.052166in}}%
\pgfpathlineto{\pgfqpoint{12.339339in}{8.063895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.522084in}{7.442870in}}%
\pgfpathlineto{\pgfqpoint{11.522619in}{7.365232in}}%
\pgfpathlineto{\pgfqpoint{11.468857in}{7.388283in}}%
\pgfpathlineto{\pgfqpoint{11.468307in}{7.465775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.321403in}{6.780345in}}%
\pgfpathlineto{\pgfqpoint{12.415219in}{6.778191in}}%
\pgfpathlineto{\pgfqpoint{12.359712in}{6.802393in}}%
\pgfpathlineto{\pgfqpoint{12.266033in}{6.804564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.696274in}{7.814910in}}%
\pgfpathlineto{\pgfqpoint{11.639493in}{7.746908in}}%
\pgfpathlineto{\pgfqpoint{11.585479in}{7.769216in}}%
\pgfpathlineto{\pgfqpoint{11.642161in}{7.837079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.897626in}{6.819034in}}%
\pgfpathlineto{\pgfqpoint{12.981381in}{6.863991in}}%
\pgfpathlineto{\pgfqpoint{12.924744in}{6.888030in}}%
\pgfpathlineto{\pgfqpoint{12.841120in}{6.843177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.637550in}{8.013908in}}%
\pgfpathlineto{\pgfqpoint{12.545059in}{8.022166in}}%
\pgfpathlineto{\pgfqpoint{12.489235in}{8.043940in}}%
\pgfpathlineto{\pgfqpoint{12.581593in}{8.035680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533796in}{7.521161in}}%
\pgfpathlineto{\pgfqpoint{11.522084in}{7.442870in}}%
\pgfpathlineto{\pgfqpoint{11.468307in}{7.465775in}}%
\pgfpathlineto{\pgfqpoint{11.479985in}{7.543917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.059649in}{7.999566in}}%
\pgfpathlineto{\pgfqpoint{11.972653in}{7.959527in}}%
\pgfpathlineto{\pgfqpoint{11.917963in}{7.981423in}}%
\pgfpathlineto{\pgfqpoint{12.004823in}{8.021369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.339101in}{7.162847in}}%
\pgfpathlineto{\pgfqpoint{13.368807in}{7.239639in}}%
\pgfpathlineto{\pgfqpoint{13.311380in}{7.262949in}}%
\pgfpathlineto{\pgfqpoint{13.281734in}{7.186307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.565872in}{6.761772in}}%
\pgfpathlineto{\pgfqpoint{12.660225in}{6.779512in}}%
\pgfpathlineto{\pgfqpoint{12.604218in}{6.803719in}}%
\pgfpathlineto{\pgfqpoint{12.510006in}{6.786033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298205in}{7.088590in}}%
\pgfpathlineto{\pgfqpoint{13.339101in}{7.162847in}}%
\pgfpathlineto{\pgfqpoint{13.281734in}{7.186307in}}%
\pgfpathlineto{\pgfqpoint{13.240914in}{7.112199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.639493in}{7.746908in}}%
\pgfpathlineto{\pgfqpoint{11.592996in}{7.674465in}}%
\pgfpathlineto{\pgfqpoint{11.539065in}{7.696920in}}%
\pgfpathlineto{\pgfqpoint{11.585479in}{7.769216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.368807in}{7.239639in}}%
\pgfpathlineto{\pgfqpoint{13.386845in}{7.317734in}}%
\pgfpathlineto{\pgfqpoint{13.329374in}{7.340892in}}%
\pgfpathlineto{\pgfqpoint{13.311380in}{7.262949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.557565in}{7.598794in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{7.521161in}}%
\pgfpathlineto{\pgfqpoint{11.479985in}{7.543917in}}%
\pgfpathlineto{\pgfqpoint{11.503703in}{7.621398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592996in}{7.674465in}}%
\pgfpathlineto{\pgfqpoint{11.557565in}{7.598794in}}%
\pgfpathlineto{\pgfqpoint{11.503703in}{7.621398in}}%
\pgfpathlineto{\pgfqpoint{11.539065in}{7.696920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.281775in}{7.640702in}}%
\pgfpathlineto{\pgfqpoint{13.240871in}{7.706595in}}%
\pgfpathlineto{\pgfqpoint{13.183671in}{7.728994in}}%
\pgfpathlineto{\pgfqpoint{13.224531in}{7.663216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.866726in}{7.946186in}}%
\pgfpathlineto{\pgfqpoint{12.782753in}{7.973903in}}%
\pgfpathlineto{\pgfqpoint{12.726449in}{7.995777in}}%
\pgfpathlineto{\pgfqpoint{12.810307in}{7.968095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.809673in}{6.983002in}}%
\pgfpathlineto{\pgfqpoint{11.876404in}{6.934395in}}%
\pgfpathlineto{\pgfqpoint{11.821934in}{6.958299in}}%
\pgfpathlineto{\pgfqpoint{11.755291in}{7.006830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246774in}{7.018065in}}%
\pgfpathlineto{\pgfqpoint{13.298205in}{7.088590in}}%
\pgfpathlineto{\pgfqpoint{13.240914in}{7.112199in}}%
\pgfpathlineto{\pgfqpoint{13.189573in}{7.041818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.386845in}{7.317734in}}%
\pgfpathlineto{\pgfqpoint{13.392919in}{7.395874in}}%
\pgfpathlineto{\pgfqpoint{13.335422in}{7.418885in}}%
\pgfpathlineto{\pgfqpoint{13.329374in}{7.340892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614136in}{7.193656in}}%
\pgfpathlineto{\pgfqpoint{11.650500in}{7.125481in}}%
\pgfpathlineto{\pgfqpoint{11.596462in}{7.149015in}}%
\pgfpathlineto{\pgfqpoint{11.560137in}{7.217070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.071030in}{7.841982in}}%
\pgfpathlineto{\pgfqpoint{13.001036in}{7.887328in}}%
\pgfpathlineto{\pgfqpoint{12.944289in}{7.909378in}}%
\pgfpathlineto{\pgfqpoint{13.014193in}{7.864104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.005982in}{6.870033in}}%
\pgfpathlineto{\pgfqpoint{12.087693in}{6.838638in}}%
\pgfpathlineto{\pgfqpoint{12.032793in}{6.862738in}}%
\pgfpathlineto{\pgfqpoint{11.951195in}{6.894092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.185629in}{6.952409in}}%
\pgfpathlineto{\pgfqpoint{13.246774in}{7.018065in}}%
\pgfpathlineto{\pgfqpoint{13.189573in}{7.041818in}}%
\pgfpathlineto{\pgfqpoint{13.128531in}{6.976298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.808840in}{6.782571in}}%
\pgfpathlineto{\pgfqpoint{12.897626in}{6.819034in}}%
\pgfpathlineto{\pgfqpoint{12.841120in}{6.843177in}}%
\pgfpathlineto{\pgfqpoint{12.752471in}{6.806801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.299858in}{8.030413in}}%
\pgfpathlineto{\pgfqpoint{12.205967in}{8.008799in}}%
\pgfpathlineto{\pgfqpoint{12.150783in}{8.030611in}}%
\pgfpathlineto{\pgfqpoint{12.244533in}{8.052166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.972653in}{7.959527in}}%
\pgfpathlineto{\pgfqpoint{11.891252in}{7.911144in}}%
\pgfpathlineto{\pgfqpoint{11.836693in}{7.933148in}}%
\pgfpathlineto{\pgfqpoint{11.917963in}{7.981423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.392919in}{7.395874in}}%
\pgfpathlineto{\pgfqpoint{13.386923in}{7.472803in}}%
\pgfpathlineto{\pgfqpoint{13.329417in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{13.335422in}{7.418885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.230098in}{6.792487in}}%
\pgfpathlineto{\pgfqpoint{12.321403in}{6.780345in}}%
\pgfpathlineto{\pgfqpoint{12.266033in}{6.804564in}}%
\pgfpathlineto{\pgfqpoint{12.174858in}{6.816703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.115746in}{6.892683in}}%
\pgfpathlineto{\pgfqpoint{13.185629in}{6.952409in}}%
\pgfpathlineto{\pgfqpoint{13.128531in}{6.976298in}}%
\pgfpathlineto{\pgfqpoint{13.058762in}{6.916700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.240871in}{7.706595in}}%
\pgfpathlineto{\pgfqpoint{13.189373in}{7.766615in}}%
\pgfpathlineto{\pgfqpoint{13.132233in}{7.788911in}}%
\pgfpathlineto{\pgfqpoint{13.183671in}{7.728994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545059in}{8.022166in}}%
\pgfpathlineto{\pgfqpoint{12.450491in}{8.020387in}}%
\pgfpathlineto{\pgfqpoint{12.394805in}{8.042184in}}%
\pgfpathlineto{\pgfqpoint{12.489235in}{8.043940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.470945in}{6.753893in}}%
\pgfpathlineto{\pgfqpoint{12.565872in}{6.761772in}}%
\pgfpathlineto{\pgfqpoint{12.510006in}{6.786033in}}%
\pgfpathlineto{\pgfqpoint{12.415219in}{6.778191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.589357in}{7.266261in}}%
\pgfpathlineto{\pgfqpoint{11.614136in}{7.193656in}}%
\pgfpathlineto{\pgfqpoint{11.560137in}{7.217070in}}%
\pgfpathlineto{\pgfqpoint{11.535379in}{7.289544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752130in}{7.039126in}}%
\pgfpathlineto{\pgfqpoint{11.809673in}{6.983002in}}%
\pgfpathlineto{\pgfqpoint{11.755291in}{7.006830in}}%
\pgfpathlineto{\pgfqpoint{11.697821in}{7.062862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.386923in}{7.472803in}}%
\pgfpathlineto{\pgfqpoint{13.368941in}{7.547280in}}%
\pgfpathlineto{\pgfqpoint{13.311444in}{7.570010in}}%
\pgfpathlineto{\pgfqpoint{13.329417in}{7.495670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782753in}{7.973903in}}%
\pgfpathlineto{\pgfqpoint{12.693729in}{7.992050in}}%
\pgfpathlineto{\pgfqpoint{12.637550in}{8.013908in}}%
\pgfpathlineto{\pgfqpoint{12.726449in}{7.995777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.891252in}{7.911144in}}%
\pgfpathlineto{\pgfqpoint{11.816817in}{7.855211in}}%
\pgfpathlineto{\pgfqpoint{11.762379in}{7.877336in}}%
\pgfpathlineto{\pgfqpoint{11.836693in}{7.933148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.716454in}{6.755209in}}%
\pgfpathlineto{\pgfqpoint{12.808840in}{6.782571in}}%
\pgfpathlineto{\pgfqpoint{12.752471in}{6.806801in}}%
\pgfpathlineto{\pgfqpoint{12.660225in}{6.779512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.001036in}{7.887328in}}%
\pgfpathlineto{\pgfqpoint{12.923369in}{7.924190in}}%
\pgfpathlineto{\pgfqpoint{12.866726in}{7.946186in}}%
\pgfpathlineto{\pgfqpoint{12.944289in}{7.909378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.038242in}{6.839857in}}%
\pgfpathlineto{\pgfqpoint{13.115746in}{6.892683in}}%
\pgfpathlineto{\pgfqpoint{13.058762in}{6.916700in}}%
\pgfpathlineto{\pgfqpoint{12.981381in}{6.863991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.205967in}{8.008799in}}%
\pgfpathlineto{\pgfqpoint{12.114692in}{7.977677in}}%
\pgfpathlineto{\pgfqpoint{12.059649in}{7.999566in}}%
\pgfpathlineto{\pgfqpoint{12.150783in}{8.030611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.931089in}{6.910395in}}%
\pgfpathlineto{\pgfqpoint{12.005982in}{6.870033in}}%
\pgfpathlineto{\pgfqpoint{11.951195in}{6.894092in}}%
\pgfpathlineto{\pgfqpoint{11.876404in}{6.934395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.576594in}{7.342089in}}%
\pgfpathlineto{\pgfqpoint{11.589357in}{7.266261in}}%
\pgfpathlineto{\pgfqpoint{11.535379in}{7.289544in}}%
\pgfpathlineto{\pgfqpoint{11.522619in}{7.365232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.816817in}{7.855211in}}%
\pgfpathlineto{\pgfqpoint{11.750601in}{7.792654in}}%
\pgfpathlineto{\pgfqpoint{11.696274in}{7.814910in}}%
\pgfpathlineto{\pgfqpoint{11.762379in}{7.877336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.368941in}{7.547280in}}%
\pgfpathlineto{\pgfqpoint{13.339245in}{7.618098in}}%
\pgfpathlineto{\pgfqpoint{13.281775in}{7.640702in}}%
\pgfpathlineto{\pgfqpoint{13.311444in}{7.570010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.142810in}{6.814443in}}%
\pgfpathlineto{\pgfqpoint{12.230098in}{6.792487in}}%
\pgfpathlineto{\pgfqpoint{12.174858in}{6.816703in}}%
\pgfpathlineto{\pgfqpoint{12.087693in}{6.838638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.189373in}{7.766615in}}%
\pgfpathlineto{\pgfqpoint{13.128093in}{7.819774in}}%
\pgfpathlineto{\pgfqpoint{13.071030in}{7.841982in}}%
\pgfpathlineto{\pgfqpoint{13.132233in}{7.788911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.704752in}{7.101853in}}%
\pgfpathlineto{\pgfqpoint{11.752130in}{7.039126in}}%
\pgfpathlineto{\pgfqpoint{11.697821in}{7.062862in}}%
\pgfpathlineto{\pgfqpoint{11.650500in}{7.125481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450491in}{8.020387in}}%
\pgfpathlineto{\pgfqpoint{12.355403in}{8.008575in}}%
\pgfpathlineto{\pgfqpoint{12.299858in}{8.030413in}}%
\pgfpathlineto{\pgfqpoint{12.394805in}{8.042184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.576075in}{7.419874in}}%
\pgfpathlineto{\pgfqpoint{11.576594in}{7.342089in}}%
\pgfpathlineto{\pgfqpoint{11.522619in}{7.365232in}}%
\pgfpathlineto{\pgfqpoint{11.522084in}{7.442870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.376993in}{6.756030in}}%
\pgfpathlineto{\pgfqpoint{12.470945in}{6.753893in}}%
\pgfpathlineto{\pgfqpoint{12.415219in}{6.778191in}}%
\pgfpathlineto{\pgfqpoint{12.321403in}{6.780345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750601in}{7.792654in}}%
\pgfpathlineto{\pgfqpoint{11.693722in}{7.724512in}}%
\pgfpathlineto{\pgfqpoint{11.639493in}{7.746908in}}%
\pgfpathlineto{\pgfqpoint{11.696274in}{7.814910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954355in}{6.794797in}}%
\pgfpathlineto{\pgfqpoint{13.038242in}{6.839857in}}%
\pgfpathlineto{\pgfqpoint{12.981381in}{6.863991in}}%
\pgfpathlineto{\pgfqpoint{12.897626in}{6.819034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.693729in}{7.992050in}}%
\pgfpathlineto{\pgfqpoint{12.601105in}{8.000304in}}%
\pgfpathlineto{\pgfqpoint{12.545059in}{8.022166in}}%
\pgfpathlineto{\pgfqpoint{12.637550in}{8.013908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.587820in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{11.576075in}{7.419874in}}%
\pgfpathlineto{\pgfqpoint{11.522084in}{7.442870in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{7.521161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.114692in}{7.977677in}}%
\pgfpathlineto{\pgfqpoint{12.027559in}{7.937544in}}%
\pgfpathlineto{\pgfqpoint{11.972653in}{7.959527in}}%
\pgfpathlineto{\pgfqpoint{12.059649in}{7.999566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396695in}{7.139293in}}%
\pgfpathlineto{\pgfqpoint{13.426462in}{7.216237in}}%
\pgfpathlineto{\pgfqpoint{13.368807in}{7.239639in}}%
\pgfpathlineto{\pgfqpoint{13.339101in}{7.162847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621960in}{6.737414in}}%
\pgfpathlineto{\pgfqpoint{12.716454in}{6.755209in}}%
\pgfpathlineto{\pgfqpoint{12.660225in}{6.779512in}}%
\pgfpathlineto{\pgfqpoint{12.565872in}{6.761772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355723in}{7.064888in}}%
\pgfpathlineto{\pgfqpoint{13.396695in}{7.139293in}}%
\pgfpathlineto{\pgfqpoint{13.339101in}{7.162847in}}%
\pgfpathlineto{\pgfqpoint{13.298205in}{7.088590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.693722in}{7.724512in}}%
\pgfpathlineto{\pgfqpoint{11.647140in}{7.651922in}}%
\pgfpathlineto{\pgfqpoint{11.592996in}{7.674465in}}%
\pgfpathlineto{\pgfqpoint{11.639493in}{7.746908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.426462in}{7.216237in}}%
\pgfpathlineto{\pgfqpoint{13.444543in}{7.294483in}}%
\pgfpathlineto{\pgfqpoint{13.386845in}{7.317734in}}%
\pgfpathlineto{\pgfqpoint{13.368807in}{7.239639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.611641in}{7.576100in}}%
\pgfpathlineto{\pgfqpoint{11.587820in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{7.521161in}}%
\pgfpathlineto{\pgfqpoint{11.557565in}{7.598794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647140in}{7.651922in}}%
\pgfpathlineto{\pgfqpoint{11.611641in}{7.576100in}}%
\pgfpathlineto{\pgfqpoint{11.557565in}{7.598794in}}%
\pgfpathlineto{\pgfqpoint{11.592996in}{7.674465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.339245in}{7.618098in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{7.684108in}}%
\pgfpathlineto{\pgfqpoint{13.240871in}{7.706595in}}%
\pgfpathlineto{\pgfqpoint{13.281775in}{7.640702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.923369in}{7.924190in}}%
\pgfpathlineto{\pgfqpoint{12.839279in}{7.951942in}}%
\pgfpathlineto{\pgfqpoint{12.782753in}{7.973903in}}%
\pgfpathlineto{\pgfqpoint{12.866726in}{7.946186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.864270in}{6.959079in}}%
\pgfpathlineto{\pgfqpoint{11.931089in}{6.910395in}}%
\pgfpathlineto{\pgfqpoint{11.876404in}{6.934395in}}%
\pgfpathlineto{\pgfqpoint{11.809673in}{6.983002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.304202in}{6.994219in}}%
\pgfpathlineto{\pgfqpoint{13.355723in}{7.064888in}}%
\pgfpathlineto{\pgfqpoint{13.298205in}{7.088590in}}%
\pgfpathlineto{\pgfqpoint{13.246774in}{7.018065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.444543in}{7.294483in}}%
\pgfpathlineto{\pgfqpoint{13.450644in}{7.372773in}}%
\pgfpathlineto{\pgfqpoint{13.392919in}{7.395874in}}%
\pgfpathlineto{\pgfqpoint{13.386845in}{7.317734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.668349in}{7.170150in}}%
\pgfpathlineto{\pgfqpoint{11.704752in}{7.101853in}}%
\pgfpathlineto{\pgfqpoint{11.650500in}{7.125481in}}%
\pgfpathlineto{\pgfqpoint{11.614136in}{7.193656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128093in}{7.819774in}}%
\pgfpathlineto{\pgfqpoint{13.058007in}{7.865191in}}%
\pgfpathlineto{\pgfqpoint{13.001036in}{7.887328in}}%
\pgfpathlineto{\pgfqpoint{13.071030in}{7.841982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.060985in}{6.845879in}}%
\pgfpathlineto{\pgfqpoint{12.142810in}{6.814443in}}%
\pgfpathlineto{\pgfqpoint{12.087693in}{6.838638in}}%
\pgfpathlineto{\pgfqpoint{12.005982in}{6.870033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.242954in}{6.928425in}}%
\pgfpathlineto{\pgfqpoint{13.304202in}{6.994219in}}%
\pgfpathlineto{\pgfqpoint{13.246774in}{7.018065in}}%
\pgfpathlineto{\pgfqpoint{13.185629in}{6.952409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865432in}{6.758244in}}%
\pgfpathlineto{\pgfqpoint{12.954355in}{6.794797in}}%
\pgfpathlineto{\pgfqpoint{12.897626in}{6.819034in}}%
\pgfpathlineto{\pgfqpoint{12.808840in}{6.782571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355403in}{8.008575in}}%
\pgfpathlineto{\pgfqpoint{12.261368in}{7.986900in}}%
\pgfpathlineto{\pgfqpoint{12.205967in}{8.008799in}}%
\pgfpathlineto{\pgfqpoint{12.299858in}{8.030413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.027559in}{7.937544in}}%
\pgfpathlineto{\pgfqpoint{11.946028in}{7.889053in}}%
\pgfpathlineto{\pgfqpoint{11.891252in}{7.911144in}}%
\pgfpathlineto{\pgfqpoint{11.972653in}{7.959527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450644in}{7.372773in}}%
\pgfpathlineto{\pgfqpoint{13.444657in}{7.449846in}}%
\pgfpathlineto{\pgfqpoint{13.386923in}{7.472803in}}%
\pgfpathlineto{\pgfqpoint{13.392919in}{7.395874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.285557in}{6.768174in}}%
\pgfpathlineto{\pgfqpoint{12.376993in}{6.756030in}}%
\pgfpathlineto{\pgfqpoint{12.321403in}{6.780345in}}%
\pgfpathlineto{\pgfqpoint{12.230098in}{6.792487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.172957in}{6.868570in}}%
\pgfpathlineto{\pgfqpoint{13.242954in}{6.928425in}}%
\pgfpathlineto{\pgfqpoint{13.185629in}{6.952409in}}%
\pgfpathlineto{\pgfqpoint{13.115746in}{6.892683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298297in}{7.684108in}}%
\pgfpathlineto{\pgfqpoint{13.246738in}{7.744230in}}%
\pgfpathlineto{\pgfqpoint{13.189373in}{7.766615in}}%
\pgfpathlineto{\pgfqpoint{13.240871in}{7.706595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.601105in}{8.000304in}}%
\pgfpathlineto{\pgfqpoint{12.506398in}{7.998503in}}%
\pgfpathlineto{\pgfqpoint{12.450491in}{8.020387in}}%
\pgfpathlineto{\pgfqpoint{12.545059in}{8.022166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.526893in}{6.729499in}}%
\pgfpathlineto{\pgfqpoint{12.621960in}{6.737414in}}%
\pgfpathlineto{\pgfqpoint{12.565872in}{6.761772in}}%
\pgfpathlineto{\pgfqpoint{12.470945in}{6.753893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643548in}{7.242887in}}%
\pgfpathlineto{\pgfqpoint{11.668349in}{7.170150in}}%
\pgfpathlineto{\pgfqpoint{11.614136in}{7.193656in}}%
\pgfpathlineto{\pgfqpoint{11.589357in}{7.266261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.806654in}{7.015297in}}%
\pgfpathlineto{\pgfqpoint{11.864270in}{6.959079in}}%
\pgfpathlineto{\pgfqpoint{11.809673in}{6.983002in}}%
\pgfpathlineto{\pgfqpoint{11.752130in}{7.039126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.444657in}{7.449846in}}%
\pgfpathlineto{\pgfqpoint{13.426666in}{7.524459in}}%
\pgfpathlineto{\pgfqpoint{13.368941in}{7.547280in}}%
\pgfpathlineto{\pgfqpoint{13.386923in}{7.472803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.839279in}{7.951942in}}%
\pgfpathlineto{\pgfqpoint{12.750130in}{7.970106in}}%
\pgfpathlineto{\pgfqpoint{12.693729in}{7.992050in}}%
\pgfpathlineto{\pgfqpoint{12.782753in}{7.973903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.946028in}{7.889053in}}%
\pgfpathlineto{\pgfqpoint{11.871470in}{7.832999in}}%
\pgfpathlineto{\pgfqpoint{11.816817in}{7.855211in}}%
\pgfpathlineto{\pgfqpoint{11.891252in}{7.911144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.772906in}{6.730810in}}%
\pgfpathlineto{\pgfqpoint{12.865432in}{6.758244in}}%
\pgfpathlineto{\pgfqpoint{12.808840in}{6.782571in}}%
\pgfpathlineto{\pgfqpoint{12.716454in}{6.755209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.058007in}{7.865191in}}%
\pgfpathlineto{\pgfqpoint{12.980236in}{7.902106in}}%
\pgfpathlineto{\pgfqpoint{12.923369in}{7.924190in}}%
\pgfpathlineto{\pgfqpoint{13.001036in}{7.887328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.095328in}{6.815628in}}%
\pgfpathlineto{\pgfqpoint{13.172957in}{6.868570in}}%
\pgfpathlineto{\pgfqpoint{13.115746in}{6.892683in}}%
\pgfpathlineto{\pgfqpoint{13.038242in}{6.839857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.261368in}{7.986900in}}%
\pgfpathlineto{\pgfqpoint{12.169953in}{7.955701in}}%
\pgfpathlineto{\pgfqpoint{12.114692in}{7.977677in}}%
\pgfpathlineto{\pgfqpoint{12.205967in}{8.008799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.985991in}{6.886300in}}%
\pgfpathlineto{\pgfqpoint{12.060985in}{6.845879in}}%
\pgfpathlineto{\pgfqpoint{12.005982in}{6.870033in}}%
\pgfpathlineto{\pgfqpoint{11.931089in}{6.910395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630782in}{7.318855in}}%
\pgfpathlineto{\pgfqpoint{11.643548in}{7.242887in}}%
\pgfpathlineto{\pgfqpoint{11.589357in}{7.266261in}}%
\pgfpathlineto{\pgfqpoint{11.576594in}{7.342089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.871470in}{7.832999in}}%
\pgfpathlineto{\pgfqpoint{11.805143in}{7.770309in}}%
\pgfpathlineto{\pgfqpoint{11.750601in}{7.792654in}}%
\pgfpathlineto{\pgfqpoint{11.816817in}{7.855211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.426666in}{7.524459in}}%
\pgfpathlineto{\pgfqpoint{13.396944in}{7.595405in}}%
\pgfpathlineto{\pgfqpoint{13.339245in}{7.618098in}}%
\pgfpathlineto{\pgfqpoint{13.368941in}{7.547280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.198145in}{6.790152in}}%
\pgfpathlineto{\pgfqpoint{12.285557in}{6.768174in}}%
\pgfpathlineto{\pgfqpoint{12.230098in}{6.792487in}}%
\pgfpathlineto{\pgfqpoint{12.142810in}{6.814443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.246738in}{7.744230in}}%
\pgfpathlineto{\pgfqpoint{13.185383in}{7.797477in}}%
\pgfpathlineto{\pgfqpoint{13.128093in}{7.819774in}}%
\pgfpathlineto{\pgfqpoint{13.189373in}{7.766615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.759220in}{7.078132in}}%
\pgfpathlineto{\pgfqpoint{11.806654in}{7.015297in}}%
\pgfpathlineto{\pgfqpoint{11.752130in}{7.039126in}}%
\pgfpathlineto{\pgfqpoint{11.704752in}{7.101853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506398in}{7.998503in}}%
\pgfpathlineto{\pgfqpoint{12.411167in}{7.986649in}}%
\pgfpathlineto{\pgfqpoint{12.355403in}{8.008575in}}%
\pgfpathlineto{\pgfqpoint{12.450491in}{8.020387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630279in}{7.396787in}}%
\pgfpathlineto{\pgfqpoint{11.630782in}{7.318855in}}%
\pgfpathlineto{\pgfqpoint{11.576594in}{7.342089in}}%
\pgfpathlineto{\pgfqpoint{11.576075in}{7.419874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.432804in}{6.731619in}}%
\pgfpathlineto{\pgfqpoint{12.526893in}{6.729499in}}%
\pgfpathlineto{\pgfqpoint{12.470945in}{6.753893in}}%
\pgfpathlineto{\pgfqpoint{12.376993in}{6.756030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.805143in}{7.770309in}}%
\pgfpathlineto{\pgfqpoint{11.748165in}{7.702026in}}%
\pgfpathlineto{\pgfqpoint{11.693722in}{7.724512in}}%
\pgfpathlineto{\pgfqpoint{11.750601in}{7.792654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.011309in}{6.770463in}}%
\pgfpathlineto{\pgfqpoint{13.095328in}{6.815628in}}%
\pgfpathlineto{\pgfqpoint{13.038242in}{6.839857in}}%
\pgfpathlineto{\pgfqpoint{12.954355in}{6.794797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.750130in}{7.970106in}}%
\pgfpathlineto{\pgfqpoint{12.657373in}{7.978357in}}%
\pgfpathlineto{\pgfqpoint{12.601105in}{8.000304in}}%
\pgfpathlineto{\pgfqpoint{12.693729in}{7.992050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.642059in}{7.475380in}}%
\pgfpathlineto{\pgfqpoint{11.630279in}{7.396787in}}%
\pgfpathlineto{\pgfqpoint{11.576075in}{7.419874in}}%
\pgfpathlineto{\pgfqpoint{11.587820in}{7.498316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.169953in}{7.955701in}}%
\pgfpathlineto{\pgfqpoint{12.082682in}{7.915474in}}%
\pgfpathlineto{\pgfqpoint{12.027559in}{7.937544in}}%
\pgfpathlineto{\pgfqpoint{12.114692in}{7.977677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.454518in}{7.115647in}}%
\pgfpathlineto{\pgfqpoint{13.484345in}{7.192743in}}%
\pgfpathlineto{\pgfqpoint{13.426462in}{7.216237in}}%
\pgfpathlineto{\pgfqpoint{13.396695in}{7.139293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678270in}{6.712960in}}%
\pgfpathlineto{\pgfqpoint{12.772906in}{6.730810in}}%
\pgfpathlineto{\pgfqpoint{12.716454in}{6.755209in}}%
\pgfpathlineto{\pgfqpoint{12.621960in}{6.737414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413470in}{7.041092in}}%
\pgfpathlineto{\pgfqpoint{13.454518in}{7.115647in}}%
\pgfpathlineto{\pgfqpoint{13.396695in}{7.139293in}}%
\pgfpathlineto{\pgfqpoint{13.355723in}{7.064888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.748165in}{7.702026in}}%
\pgfpathlineto{\pgfqpoint{11.701499in}{7.629289in}}%
\pgfpathlineto{\pgfqpoint{11.647140in}{7.651922in}}%
\pgfpathlineto{\pgfqpoint{11.693722in}{7.724512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.484345in}{7.192743in}}%
\pgfpathlineto{\pgfqpoint{13.502470in}{7.271140in}}%
\pgfpathlineto{\pgfqpoint{13.444543in}{7.294483in}}%
\pgfpathlineto{\pgfqpoint{13.426462in}{7.216237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.665931in}{7.553316in}}%
\pgfpathlineto{\pgfqpoint{11.642059in}{7.475380in}}%
\pgfpathlineto{\pgfqpoint{11.587820in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{11.611641in}{7.576100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701499in}{7.629289in}}%
\pgfpathlineto{\pgfqpoint{11.665931in}{7.553316in}}%
\pgfpathlineto{\pgfqpoint{11.611641in}{7.576100in}}%
\pgfpathlineto{\pgfqpoint{11.647140in}{7.651922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.396944in}{7.595405in}}%
\pgfpathlineto{\pgfqpoint{13.355952in}{7.661531in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{7.684108in}}%
\pgfpathlineto{\pgfqpoint{13.339245in}{7.618098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.980236in}{7.902106in}}%
\pgfpathlineto{\pgfqpoint{12.896031in}{7.929894in}}%
\pgfpathlineto{\pgfqpoint{12.839279in}{7.951942in}}%
\pgfpathlineto{\pgfqpoint{12.923369in}{7.924190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.919084in}{6.935061in}}%
\pgfpathlineto{\pgfqpoint{11.985991in}{6.886300in}}%
\pgfpathlineto{\pgfqpoint{11.931089in}{6.910395in}}%
\pgfpathlineto{\pgfqpoint{11.864270in}{6.959079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.361858in}{6.970277in}}%
\pgfpathlineto{\pgfqpoint{13.413470in}{7.041092in}}%
\pgfpathlineto{\pgfqpoint{13.355723in}{7.064888in}}%
\pgfpathlineto{\pgfqpoint{13.304202in}{6.994219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.502470in}{7.271140in}}%
\pgfpathlineto{\pgfqpoint{13.508598in}{7.349579in}}%
\pgfpathlineto{\pgfqpoint{13.450644in}{7.372773in}}%
\pgfpathlineto{\pgfqpoint{13.444543in}{7.294483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.722777in}{7.146550in}}%
\pgfpathlineto{\pgfqpoint{11.759220in}{7.078132in}}%
\pgfpathlineto{\pgfqpoint{11.704752in}{7.101853in}}%
\pgfpathlineto{\pgfqpoint{11.668349in}{7.170150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.185383in}{7.797477in}}%
\pgfpathlineto{\pgfqpoint{13.115205in}{7.842966in}}%
\pgfpathlineto{\pgfqpoint{13.058007in}{7.865191in}}%
\pgfpathlineto{\pgfqpoint{13.128093in}{7.819774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.116207in}{6.821629in}}%
\pgfpathlineto{\pgfqpoint{12.198145in}{6.790152in}}%
\pgfpathlineto{\pgfqpoint{12.142810in}{6.814443in}}%
\pgfpathlineto{\pgfqpoint{12.060985in}{6.845879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.300506in}{6.904345in}}%
\pgfpathlineto{\pgfqpoint{13.361858in}{6.970277in}}%
\pgfpathlineto{\pgfqpoint{13.304202in}{6.994219in}}%
\pgfpathlineto{\pgfqpoint{13.242954in}{6.928425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.922249in}{6.733821in}}%
\pgfpathlineto{\pgfqpoint{13.011309in}{6.770463in}}%
\pgfpathlineto{\pgfqpoint{12.954355in}{6.794797in}}%
\pgfpathlineto{\pgfqpoint{12.865432in}{6.758244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.411167in}{7.986649in}}%
\pgfpathlineto{\pgfqpoint{12.316990in}{7.964915in}}%
\pgfpathlineto{\pgfqpoint{12.261368in}{7.986900in}}%
\pgfpathlineto{\pgfqpoint{12.355403in}{8.008575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.082682in}{7.915474in}}%
\pgfpathlineto{\pgfqpoint{12.001021in}{7.866874in}}%
\pgfpathlineto{\pgfqpoint{11.946028in}{7.889053in}}%
\pgfpathlineto{\pgfqpoint{12.027559in}{7.937544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.508598in}{7.349579in}}%
\pgfpathlineto{\pgfqpoint{13.502621in}{7.426797in}}%
\pgfpathlineto{\pgfqpoint{13.444657in}{7.449846in}}%
\pgfpathlineto{\pgfqpoint{13.450644in}{7.372773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.341236in}{6.743765in}}%
\pgfpathlineto{\pgfqpoint{12.432804in}{6.731619in}}%
\pgfpathlineto{\pgfqpoint{12.376993in}{6.756030in}}%
\pgfpathlineto{\pgfqpoint{12.285557in}{6.768174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230394in}{6.844362in}}%
\pgfpathlineto{\pgfqpoint{13.300506in}{6.904345in}}%
\pgfpathlineto{\pgfqpoint{13.242954in}{6.928425in}}%
\pgfpathlineto{\pgfqpoint{13.172957in}{6.868570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355952in}{7.661531in}}%
\pgfpathlineto{\pgfqpoint{13.304332in}{7.721757in}}%
\pgfpathlineto{\pgfqpoint{13.246738in}{7.744230in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{7.684108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657373in}{7.978357in}}%
\pgfpathlineto{\pgfqpoint{12.562526in}{7.976532in}}%
\pgfpathlineto{\pgfqpoint{12.506398in}{7.998503in}}%
\pgfpathlineto{\pgfqpoint{12.601105in}{8.000304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583062in}{6.705008in}}%
\pgfpathlineto{\pgfqpoint{12.678270in}{6.712960in}}%
\pgfpathlineto{\pgfqpoint{12.621960in}{6.737414in}}%
\pgfpathlineto{\pgfqpoint{12.526893in}{6.729499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.697955in}{7.219419in}}%
\pgfpathlineto{\pgfqpoint{11.722777in}{7.146550in}}%
\pgfpathlineto{\pgfqpoint{11.668349in}{7.170150in}}%
\pgfpathlineto{\pgfqpoint{11.643548in}{7.242887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861395in}{6.991373in}}%
\pgfpathlineto{\pgfqpoint{11.919084in}{6.935061in}}%
\pgfpathlineto{\pgfqpoint{11.864270in}{6.959079in}}%
\pgfpathlineto{\pgfqpoint{11.806654in}{7.015297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.502621in}{7.426797in}}%
\pgfpathlineto{\pgfqpoint{13.484621in}{7.501548in}}%
\pgfpathlineto{\pgfqpoint{13.426666in}{7.524459in}}%
\pgfpathlineto{\pgfqpoint{13.444657in}{7.449846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.896031in}{7.929894in}}%
\pgfpathlineto{\pgfqpoint{12.806755in}{7.948074in}}%
\pgfpathlineto{\pgfqpoint{12.750130in}{7.970106in}}%
\pgfpathlineto{\pgfqpoint{12.839279in}{7.951942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.001021in}{7.866874in}}%
\pgfpathlineto{\pgfqpoint{11.926341in}{7.810699in}}%
\pgfpathlineto{\pgfqpoint{11.871470in}{7.832999in}}%
\pgfpathlineto{\pgfqpoint{11.946028in}{7.889053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829582in}{6.706314in}}%
\pgfpathlineto{\pgfqpoint{12.922249in}{6.733821in}}%
\pgfpathlineto{\pgfqpoint{12.865432in}{6.758244in}}%
\pgfpathlineto{\pgfqpoint{12.772906in}{6.730810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.115205in}{7.842966in}}%
\pgfpathlineto{\pgfqpoint{13.037329in}{7.879935in}}%
\pgfpathlineto{\pgfqpoint{12.980236in}{7.902106in}}%
\pgfpathlineto{\pgfqpoint{13.058007in}{7.865191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.152641in}{6.791302in}}%
\pgfpathlineto{\pgfqpoint{13.230394in}{6.844362in}}%
\pgfpathlineto{\pgfqpoint{13.172957in}{6.868570in}}%
\pgfpathlineto{\pgfqpoint{13.095328in}{6.815628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.316990in}{7.964915in}}%
\pgfpathlineto{\pgfqpoint{12.225433in}{7.933637in}}%
\pgfpathlineto{\pgfqpoint{12.169953in}{7.955701in}}%
\pgfpathlineto{\pgfqpoint{12.261368in}{7.986900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.041111in}{6.862110in}}%
\pgfpathlineto{\pgfqpoint{12.116207in}{6.821629in}}%
\pgfpathlineto{\pgfqpoint{12.060985in}{6.845879in}}%
\pgfpathlineto{\pgfqpoint{11.985991in}{6.886300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.685186in}{7.295528in}}%
\pgfpathlineto{\pgfqpoint{11.697955in}{7.219419in}}%
\pgfpathlineto{\pgfqpoint{11.643548in}{7.242887in}}%
\pgfpathlineto{\pgfqpoint{11.630782in}{7.318855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.926341in}{7.810699in}}%
\pgfpathlineto{\pgfqpoint{11.859902in}{7.747876in}}%
\pgfpathlineto{\pgfqpoint{11.805143in}{7.770309in}}%
\pgfpathlineto{\pgfqpoint{11.871470in}{7.832999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.484621in}{7.501548in}}%
\pgfpathlineto{\pgfqpoint{13.454872in}{7.572622in}}%
\pgfpathlineto{\pgfqpoint{13.396944in}{7.595405in}}%
\pgfpathlineto{\pgfqpoint{13.426666in}{7.524459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.253700in}{6.765765in}}%
\pgfpathlineto{\pgfqpoint{12.341236in}{6.743765in}}%
\pgfpathlineto{\pgfqpoint{12.285557in}{6.768174in}}%
\pgfpathlineto{\pgfqpoint{12.198145in}{6.790152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.304332in}{7.721757in}}%
\pgfpathlineto{\pgfqpoint{13.242900in}{7.775092in}}%
\pgfpathlineto{\pgfqpoint{13.185383in}{7.797477in}}%
\pgfpathlineto{\pgfqpoint{13.246738in}{7.744230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.813904in}{7.054316in}}%
\pgfpathlineto{\pgfqpoint{11.861395in}{6.991373in}}%
\pgfpathlineto{\pgfqpoint{11.806654in}{7.015297in}}%
\pgfpathlineto{\pgfqpoint{11.759220in}{7.078132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.562526in}{7.976532in}}%
\pgfpathlineto{\pgfqpoint{12.467154in}{7.964637in}}%
\pgfpathlineto{\pgfqpoint{12.411167in}{7.986649in}}%
\pgfpathlineto{\pgfqpoint{12.506398in}{7.998503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684699in}{7.373608in}}%
\pgfpathlineto{\pgfqpoint{11.685186in}{7.295528in}}%
\pgfpathlineto{\pgfqpoint{11.630782in}{7.318855in}}%
\pgfpathlineto{\pgfqpoint{11.630279in}{7.396787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488836in}{6.707110in}}%
\pgfpathlineto{\pgfqpoint{12.583062in}{6.705008in}}%
\pgfpathlineto{\pgfqpoint{12.526893in}{6.729499in}}%
\pgfpathlineto{\pgfqpoint{12.432804in}{6.731619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859902in}{7.747876in}}%
\pgfpathlineto{\pgfqpoint{11.802825in}{7.679451in}}%
\pgfpathlineto{\pgfqpoint{11.748165in}{7.702026in}}%
\pgfpathlineto{\pgfqpoint{11.805143in}{7.770309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.068490in}{6.746032in}}%
\pgfpathlineto{\pgfqpoint{13.152641in}{6.791302in}}%
\pgfpathlineto{\pgfqpoint{13.095328in}{6.815628in}}%
\pgfpathlineto{\pgfqpoint{13.011309in}{6.770463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.806755in}{7.948074in}}%
\pgfpathlineto{\pgfqpoint{12.713864in}{7.956321in}}%
\pgfpathlineto{\pgfqpoint{12.657373in}{7.978357in}}%
\pgfpathlineto{\pgfqpoint{12.750130in}{7.970106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.696513in}{7.452352in}}%
\pgfpathlineto{\pgfqpoint{11.684699in}{7.373608in}}%
\pgfpathlineto{\pgfqpoint{11.630279in}{7.396787in}}%
\pgfpathlineto{\pgfqpoint{11.642059in}{7.475380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.225433in}{7.933637in}}%
\pgfpathlineto{\pgfqpoint{12.138025in}{7.893316in}}%
\pgfpathlineto{\pgfqpoint{12.082682in}{7.915474in}}%
\pgfpathlineto{\pgfqpoint{12.169953in}{7.955701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.512570in}{7.091906in}}%
\pgfpathlineto{\pgfqpoint{13.542458in}{7.169155in}}%
\pgfpathlineto{\pgfqpoint{13.484345in}{7.192743in}}%
\pgfpathlineto{\pgfqpoint{13.454518in}{7.115647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734804in}{6.688408in}}%
\pgfpathlineto{\pgfqpoint{12.829582in}{6.706314in}}%
\pgfpathlineto{\pgfqpoint{12.772906in}{6.730810in}}%
\pgfpathlineto{\pgfqpoint{12.678270in}{6.712960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.471446in}{7.017201in}}%
\pgfpathlineto{\pgfqpoint{13.512570in}{7.091906in}}%
\pgfpathlineto{\pgfqpoint{13.454518in}{7.115647in}}%
\pgfpathlineto{\pgfqpoint{13.413470in}{7.041092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.802825in}{7.679451in}}%
\pgfpathlineto{\pgfqpoint{11.756075in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{11.701499in}{7.629289in}}%
\pgfpathlineto{\pgfqpoint{11.748165in}{7.702026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.542458in}{7.169155in}}%
\pgfpathlineto{\pgfqpoint{13.560628in}{7.247705in}}%
\pgfpathlineto{\pgfqpoint{13.502470in}{7.271140in}}%
\pgfpathlineto{\pgfqpoint{13.484345in}{7.192743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.720438in}{7.530442in}}%
\pgfpathlineto{\pgfqpoint{11.696513in}{7.452352in}}%
\pgfpathlineto{\pgfqpoint{11.642059in}{7.475380in}}%
\pgfpathlineto{\pgfqpoint{11.665931in}{7.553316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.756075in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{11.720438in}{7.530442in}}%
\pgfpathlineto{\pgfqpoint{11.665931in}{7.553316in}}%
\pgfpathlineto{\pgfqpoint{11.701499in}{7.629289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.454872in}{7.572622in}}%
\pgfpathlineto{\pgfqpoint{13.413836in}{7.638865in}}%
\pgfpathlineto{\pgfqpoint{13.355952in}{7.661531in}}%
\pgfpathlineto{\pgfqpoint{13.396944in}{7.595405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.037329in}{7.879935in}}%
\pgfpathlineto{\pgfqpoint{12.953007in}{7.907758in}}%
\pgfpathlineto{\pgfqpoint{12.896031in}{7.929894in}}%
\pgfpathlineto{\pgfqpoint{12.980236in}{7.902106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.974116in}{6.910948in}}%
\pgfpathlineto{\pgfqpoint{12.041111in}{6.862110in}}%
\pgfpathlineto{\pgfqpoint{11.985991in}{6.886300in}}%
\pgfpathlineto{\pgfqpoint{11.919084in}{6.935061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419743in}{6.946241in}}%
\pgfpathlineto{\pgfqpoint{13.471446in}{7.017201in}}%
\pgfpathlineto{\pgfqpoint{13.413470in}{7.041092in}}%
\pgfpathlineto{\pgfqpoint{13.361858in}{6.970277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.560628in}{7.247705in}}%
\pgfpathlineto{\pgfqpoint{13.566783in}{7.326294in}}%
\pgfpathlineto{\pgfqpoint{13.508598in}{7.349579in}}%
\pgfpathlineto{\pgfqpoint{13.502470in}{7.271140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.777422in}{7.122856in}}%
\pgfpathlineto{\pgfqpoint{11.813904in}{7.054316in}}%
\pgfpathlineto{\pgfqpoint{11.759220in}{7.078132in}}%
\pgfpathlineto{\pgfqpoint{11.722777in}{7.146550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.242900in}{7.775092in}}%
\pgfpathlineto{\pgfqpoint{13.172631in}{7.820652in}}%
\pgfpathlineto{\pgfqpoint{13.115205in}{7.842966in}}%
\pgfpathlineto{\pgfqpoint{13.185383in}{7.797477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.171649in}{6.797283in}}%
\pgfpathlineto{\pgfqpoint{12.253700in}{6.765765in}}%
\pgfpathlineto{\pgfqpoint{12.198145in}{6.790152in}}%
\pgfpathlineto{\pgfqpoint{12.116207in}{6.821629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.358287in}{6.880170in}}%
\pgfpathlineto{\pgfqpoint{13.419743in}{6.946241in}}%
\pgfpathlineto{\pgfqpoint{13.361858in}{6.970277in}}%
\pgfpathlineto{\pgfqpoint{13.300506in}{6.904345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.979292in}{6.709301in}}%
\pgfpathlineto{\pgfqpoint{13.068490in}{6.746032in}}%
\pgfpathlineto{\pgfqpoint{13.011309in}{6.770463in}}%
\pgfpathlineto{\pgfqpoint{12.922249in}{6.733821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.467154in}{7.964637in}}%
\pgfpathlineto{\pgfqpoint{12.372834in}{7.942841in}}%
\pgfpathlineto{\pgfqpoint{12.316990in}{7.964915in}}%
\pgfpathlineto{\pgfqpoint{12.411167in}{7.986649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138025in}{7.893316in}}%
\pgfpathlineto{\pgfqpoint{12.056233in}{7.844607in}}%
\pgfpathlineto{\pgfqpoint{12.001021in}{7.866874in}}%
\pgfpathlineto{\pgfqpoint{12.082682in}{7.915474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566783in}{7.326294in}}%
\pgfpathlineto{\pgfqpoint{13.560814in}{7.403657in}}%
\pgfpathlineto{\pgfqpoint{13.502621in}{7.426797in}}%
\pgfpathlineto{\pgfqpoint{13.508598in}{7.349579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397137in}{6.719259in}}%
\pgfpathlineto{\pgfqpoint{12.488836in}{6.707110in}}%
\pgfpathlineto{\pgfqpoint{12.432804in}{6.731619in}}%
\pgfpathlineto{\pgfqpoint{12.341236in}{6.743765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.288060in}{6.820057in}}%
\pgfpathlineto{\pgfqpoint{13.358287in}{6.880170in}}%
\pgfpathlineto{\pgfqpoint{13.300506in}{6.904345in}}%
\pgfpathlineto{\pgfqpoint{13.230394in}{6.844362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413836in}{7.638865in}}%
\pgfpathlineto{\pgfqpoint{13.362155in}{7.699194in}}%
\pgfpathlineto{\pgfqpoint{13.304332in}{7.721757in}}%
\pgfpathlineto{\pgfqpoint{13.355952in}{7.661531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.713864in}{7.956321in}}%
\pgfpathlineto{\pgfqpoint{12.618878in}{7.954474in}}%
\pgfpathlineto{\pgfqpoint{12.562526in}{7.976532in}}%
\pgfpathlineto{\pgfqpoint{12.657373in}{7.978357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.639455in}{6.680420in}}%
\pgfpathlineto{\pgfqpoint{12.734804in}{6.688408in}}%
\pgfpathlineto{\pgfqpoint{12.678270in}{6.712960in}}%
\pgfpathlineto{\pgfqpoint{12.583062in}{6.705008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752579in}{7.195858in}}%
\pgfpathlineto{\pgfqpoint{11.777422in}{7.122856in}}%
\pgfpathlineto{\pgfqpoint{11.722777in}{7.146550in}}%
\pgfpathlineto{\pgfqpoint{11.697955in}{7.219419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916354in}{6.967354in}}%
\pgfpathlineto{\pgfqpoint{11.974116in}{6.910948in}}%
\pgfpathlineto{\pgfqpoint{11.919084in}{6.935061in}}%
\pgfpathlineto{\pgfqpoint{11.861395in}{6.991373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.560814in}{7.403657in}}%
\pgfpathlineto{\pgfqpoint{13.542806in}{7.478545in}}%
\pgfpathlineto{\pgfqpoint{13.484621in}{7.501548in}}%
\pgfpathlineto{\pgfqpoint{13.502621in}{7.426797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953007in}{7.907758in}}%
\pgfpathlineto{\pgfqpoint{12.863606in}{7.925954in}}%
\pgfpathlineto{\pgfqpoint{12.806755in}{7.948074in}}%
\pgfpathlineto{\pgfqpoint{12.896031in}{7.929894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.056233in}{7.844607in}}%
\pgfpathlineto{\pgfqpoint{11.981430in}{7.788309in}}%
\pgfpathlineto{\pgfqpoint{11.926341in}{7.810699in}}%
\pgfpathlineto{\pgfqpoint{12.001021in}{7.866874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.886483in}{6.681720in}}%
\pgfpathlineto{\pgfqpoint{12.979292in}{6.709301in}}%
\pgfpathlineto{\pgfqpoint{12.922249in}{6.733821in}}%
\pgfpathlineto{\pgfqpoint{12.829582in}{6.706314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.172631in}{7.820652in}}%
\pgfpathlineto{\pgfqpoint{13.094650in}{7.857676in}}%
\pgfpathlineto{\pgfqpoint{13.037329in}{7.879935in}}%
\pgfpathlineto{\pgfqpoint{13.115205in}{7.842966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.210182in}{6.766879in}}%
\pgfpathlineto{\pgfqpoint{13.288060in}{6.820057in}}%
\pgfpathlineto{\pgfqpoint{13.230394in}{6.844362in}}%
\pgfpathlineto{\pgfqpoint{13.152641in}{6.791302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372834in}{7.942841in}}%
\pgfpathlineto{\pgfqpoint{12.281135in}{7.911486in}}%
\pgfpathlineto{\pgfqpoint{12.225433in}{7.933637in}}%
\pgfpathlineto{\pgfqpoint{12.316990in}{7.964915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.096450in}{6.837823in}}%
\pgfpathlineto{\pgfqpoint{12.171649in}{6.797283in}}%
\pgfpathlineto{\pgfqpoint{12.116207in}{6.821629in}}%
\pgfpathlineto{\pgfqpoint{12.041111in}{6.862110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739807in}{7.272109in}}%
\pgfpathlineto{\pgfqpoint{11.752579in}{7.195858in}}%
\pgfpathlineto{\pgfqpoint{11.697955in}{7.219419in}}%
\pgfpathlineto{\pgfqpoint{11.685186in}{7.295528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.981430in}{7.788309in}}%
\pgfpathlineto{\pgfqpoint{11.914879in}{7.725354in}}%
\pgfpathlineto{\pgfqpoint{11.859902in}{7.747876in}}%
\pgfpathlineto{\pgfqpoint{11.926341in}{7.810699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.542806in}{7.478545in}}%
\pgfpathlineto{\pgfqpoint{13.513030in}{7.549748in}}%
\pgfpathlineto{\pgfqpoint{13.454872in}{7.572622in}}%
\pgfpathlineto{\pgfqpoint{13.484621in}{7.501548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.309477in}{6.741280in}}%
\pgfpathlineto{\pgfqpoint{12.397137in}{6.719259in}}%
\pgfpathlineto{\pgfqpoint{12.341236in}{6.743765in}}%
\pgfpathlineto{\pgfqpoint{12.253700in}{6.765765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362155in}{7.699194in}}%
\pgfpathlineto{\pgfqpoint{13.300646in}{7.752617in}}%
\pgfpathlineto{\pgfqpoint{13.242900in}{7.775092in}}%
\pgfpathlineto{\pgfqpoint{13.304332in}{7.721757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.868805in}{7.030406in}}%
\pgfpathlineto{\pgfqpoint{11.916354in}{6.967354in}}%
\pgfpathlineto{\pgfqpoint{11.861395in}{6.991373in}}%
\pgfpathlineto{\pgfqpoint{11.813904in}{7.054316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.618878in}{7.954474in}}%
\pgfpathlineto{\pgfqpoint{12.523363in}{7.942536in}}%
\pgfpathlineto{\pgfqpoint{12.467154in}{7.964637in}}%
\pgfpathlineto{\pgfqpoint{12.562526in}{7.976532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739336in}{7.350337in}}%
\pgfpathlineto{\pgfqpoint{11.739807in}{7.272109in}}%
\pgfpathlineto{\pgfqpoint{11.685186in}{7.295528in}}%
\pgfpathlineto{\pgfqpoint{11.684699in}{7.373608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545091in}{6.682504in}}%
\pgfpathlineto{\pgfqpoint{12.639455in}{6.680420in}}%
\pgfpathlineto{\pgfqpoint{12.583062in}{6.705008in}}%
\pgfpathlineto{\pgfqpoint{12.488836in}{6.707110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.914879in}{7.725354in}}%
\pgfpathlineto{\pgfqpoint{11.857703in}{7.656787in}}%
\pgfpathlineto{\pgfqpoint{11.802825in}{7.679451in}}%
\pgfpathlineto{\pgfqpoint{11.859902in}{7.747876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.125899in}{6.721505in}}%
\pgfpathlineto{\pgfqpoint{13.210182in}{6.766879in}}%
\pgfpathlineto{\pgfqpoint{13.152641in}{6.791302in}}%
\pgfpathlineto{\pgfqpoint{13.068490in}{6.746032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863606in}{7.925954in}}%
\pgfpathlineto{\pgfqpoint{12.770581in}{7.934198in}}%
\pgfpathlineto{\pgfqpoint{12.713864in}{7.956321in}}%
\pgfpathlineto{\pgfqpoint{12.806755in}{7.948074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.751184in}{7.429233in}}%
\pgfpathlineto{\pgfqpoint{11.739336in}{7.350337in}}%
\pgfpathlineto{\pgfqpoint{11.684699in}{7.373608in}}%
\pgfpathlineto{\pgfqpoint{11.696513in}{7.452352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.281135in}{7.911486in}}%
\pgfpathlineto{\pgfqpoint{12.193589in}{7.871070in}}%
\pgfpathlineto{\pgfqpoint{12.138025in}{7.893316in}}%
\pgfpathlineto{\pgfqpoint{12.225433in}{7.933637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570854in}{7.068071in}}%
\pgfpathlineto{\pgfqpoint{13.600803in}{7.145473in}}%
\pgfpathlineto{\pgfqpoint{13.542458in}{7.169155in}}%
\pgfpathlineto{\pgfqpoint{13.512570in}{7.091906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791563in}{6.663759in}}%
\pgfpathlineto{\pgfqpoint{12.886483in}{6.681720in}}%
\pgfpathlineto{\pgfqpoint{12.829582in}{6.706314in}}%
\pgfpathlineto{\pgfqpoint{12.734804in}{6.688408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.529652in}{6.993215in}}%
\pgfpathlineto{\pgfqpoint{13.570854in}{7.068071in}}%
\pgfpathlineto{\pgfqpoint{13.512570in}{7.091906in}}%
\pgfpathlineto{\pgfqpoint{13.471446in}{7.017201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.857703in}{7.656787in}}%
\pgfpathlineto{\pgfqpoint{11.810867in}{7.583754in}}%
\pgfpathlineto{\pgfqpoint{11.756075in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{11.802825in}{7.679451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.600803in}{7.145473in}}%
\pgfpathlineto{\pgfqpoint{13.619017in}{7.224176in}}%
\pgfpathlineto{\pgfqpoint{13.560628in}{7.247705in}}%
\pgfpathlineto{\pgfqpoint{13.542458in}{7.169155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.775161in}{7.507476in}}%
\pgfpathlineto{\pgfqpoint{11.751184in}{7.429233in}}%
\pgfpathlineto{\pgfqpoint{11.696513in}{7.452352in}}%
\pgfpathlineto{\pgfqpoint{11.720438in}{7.530442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.810867in}{7.583754in}}%
\pgfpathlineto{\pgfqpoint{11.775161in}{7.507476in}}%
\pgfpathlineto{\pgfqpoint{11.720438in}{7.530442in}}%
\pgfpathlineto{\pgfqpoint{11.756075in}{7.606567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.513030in}{7.549748in}}%
\pgfpathlineto{\pgfqpoint{13.471950in}{7.616108in}}%
\pgfpathlineto{\pgfqpoint{13.413836in}{7.638865in}}%
\pgfpathlineto{\pgfqpoint{13.454872in}{7.572622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.094650in}{7.857676in}}%
\pgfpathlineto{\pgfqpoint{13.010211in}{7.885534in}}%
\pgfpathlineto{\pgfqpoint{12.953007in}{7.907758in}}%
\pgfpathlineto{\pgfqpoint{13.037329in}{7.879935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.029367in}{6.886739in}}%
\pgfpathlineto{\pgfqpoint{12.096450in}{6.837823in}}%
\pgfpathlineto{\pgfqpoint{12.041111in}{6.862110in}}%
\pgfpathlineto{\pgfqpoint{11.974116in}{6.910948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.477859in}{6.922109in}}%
\pgfpathlineto{\pgfqpoint{13.529652in}{6.993215in}}%
\pgfpathlineto{\pgfqpoint{13.471446in}{7.017201in}}%
\pgfpathlineto{\pgfqpoint{13.419743in}{6.946241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619017in}{7.224176in}}%
\pgfpathlineto{\pgfqpoint{13.625199in}{7.302916in}}%
\pgfpathlineto{\pgfqpoint{13.566783in}{7.326294in}}%
\pgfpathlineto{\pgfqpoint{13.560628in}{7.247705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832284in}{7.099067in}}%
\pgfpathlineto{\pgfqpoint{11.868805in}{7.030406in}}%
\pgfpathlineto{\pgfqpoint{11.813904in}{7.054316in}}%
\pgfpathlineto{\pgfqpoint{11.777422in}{7.122856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.300646in}{7.752617in}}%
\pgfpathlineto{\pgfqpoint{13.230285in}{7.798250in}}%
\pgfpathlineto{\pgfqpoint{13.172631in}{7.820652in}}%
\pgfpathlineto{\pgfqpoint{13.242900in}{7.775092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.227311in}{6.772839in}}%
\pgfpathlineto{\pgfqpoint{12.309477in}{6.741280in}}%
\pgfpathlineto{\pgfqpoint{12.253700in}{6.765765in}}%
\pgfpathlineto{\pgfqpoint{12.171649in}{6.797283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416299in}{6.855899in}}%
\pgfpathlineto{\pgfqpoint{13.477859in}{6.922109in}}%
\pgfpathlineto{\pgfqpoint{13.419743in}{6.946241in}}%
\pgfpathlineto{\pgfqpoint{13.358287in}{6.880170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.036563in}{6.684683in}}%
\pgfpathlineto{\pgfqpoint{13.125899in}{6.721505in}}%
\pgfpathlineto{\pgfqpoint{13.068490in}{6.746032in}}%
\pgfpathlineto{\pgfqpoint{12.979292in}{6.709301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.523363in}{7.942536in}}%
\pgfpathlineto{\pgfqpoint{12.428899in}{7.920680in}}%
\pgfpathlineto{\pgfqpoint{12.372834in}{7.942841in}}%
\pgfpathlineto{\pgfqpoint{12.467154in}{7.964637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193589in}{7.871070in}}%
\pgfpathlineto{\pgfqpoint{12.111665in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{12.056233in}{7.844607in}}%
\pgfpathlineto{\pgfqpoint{12.138025in}{7.893316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.625199in}{7.302916in}}%
\pgfpathlineto{\pgfqpoint{13.619240in}{7.380424in}}%
\pgfpathlineto{\pgfqpoint{13.560814in}{7.403657in}}%
\pgfpathlineto{\pgfqpoint{13.566783in}{7.326294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.453260in}{6.694654in}}%
\pgfpathlineto{\pgfqpoint{12.545091in}{6.682504in}}%
\pgfpathlineto{\pgfqpoint{12.488836in}{6.707110in}}%
\pgfpathlineto{\pgfqpoint{12.397137in}{6.719259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.345956in}{6.795656in}}%
\pgfpathlineto{\pgfqpoint{13.416299in}{6.855899in}}%
\pgfpathlineto{\pgfqpoint{13.358287in}{6.880170in}}%
\pgfpathlineto{\pgfqpoint{13.288060in}{6.820057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.471950in}{7.616108in}}%
\pgfpathlineto{\pgfqpoint{13.420209in}{7.676541in}}%
\pgfpathlineto{\pgfqpoint{13.362155in}{7.699194in}}%
\pgfpathlineto{\pgfqpoint{13.413836in}{7.638865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770581in}{7.934198in}}%
\pgfpathlineto{\pgfqpoint{12.675455in}{7.932328in}}%
\pgfpathlineto{\pgfqpoint{12.618878in}{7.954474in}}%
\pgfpathlineto{\pgfqpoint{12.713864in}{7.956321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.696073in}{6.655733in}}%
\pgfpathlineto{\pgfqpoint{12.791563in}{6.663759in}}%
\pgfpathlineto{\pgfqpoint{12.734804in}{6.688408in}}%
\pgfpathlineto{\pgfqpoint{12.639455in}{6.680420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.807420in}{7.172203in}}%
\pgfpathlineto{\pgfqpoint{11.832284in}{7.099067in}}%
\pgfpathlineto{\pgfqpoint{11.777422in}{7.122856in}}%
\pgfpathlineto{\pgfqpoint{11.752579in}{7.195858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971531in}{6.943239in}}%
\pgfpathlineto{\pgfqpoint{12.029367in}{6.886739in}}%
\pgfpathlineto{\pgfqpoint{11.974116in}{6.910948in}}%
\pgfpathlineto{\pgfqpoint{11.916354in}{6.967354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619240in}{7.380424in}}%
\pgfpathlineto{\pgfqpoint{13.601223in}{7.455451in}}%
\pgfpathlineto{\pgfqpoint{13.542806in}{7.478545in}}%
\pgfpathlineto{\pgfqpoint{13.560814in}{7.403657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.010211in}{7.885534in}}%
\pgfpathlineto{\pgfqpoint{12.920683in}{7.903746in}}%
\pgfpathlineto{\pgfqpoint{12.863606in}{7.925954in}}%
\pgfpathlineto{\pgfqpoint{12.953007in}{7.907758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.111665in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{12.036739in}{7.765831in}}%
\pgfpathlineto{\pgfqpoint{11.981430in}{7.788309in}}%
\pgfpathlineto{\pgfqpoint{12.056233in}{7.844607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.943612in}{6.657028in}}%
\pgfpathlineto{\pgfqpoint{13.036563in}{6.684683in}}%
\pgfpathlineto{\pgfqpoint{12.979292in}{6.709301in}}%
\pgfpathlineto{\pgfqpoint{12.886483in}{6.681720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230285in}{7.798250in}}%
\pgfpathlineto{\pgfqpoint{13.152199in}{7.835327in}}%
\pgfpathlineto{\pgfqpoint{13.094650in}{7.857676in}}%
\pgfpathlineto{\pgfqpoint{13.172631in}{7.820652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.267952in}{6.742358in}}%
\pgfpathlineto{\pgfqpoint{13.345956in}{6.795656in}}%
\pgfpathlineto{\pgfqpoint{13.288060in}{6.820057in}}%
\pgfpathlineto{\pgfqpoint{13.210182in}{6.766879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.428899in}{7.920680in}}%
\pgfpathlineto{\pgfqpoint{12.337058in}{7.889246in}}%
\pgfpathlineto{\pgfqpoint{12.281135in}{7.911486in}}%
\pgfpathlineto{\pgfqpoint{12.372834in}{7.942841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.152011in}{6.813440in}}%
\pgfpathlineto{\pgfqpoint{12.227311in}{6.772839in}}%
\pgfpathlineto{\pgfqpoint{12.171649in}{6.797283in}}%
\pgfpathlineto{\pgfqpoint{12.096450in}{6.837823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.794646in}{7.248596in}}%
\pgfpathlineto{\pgfqpoint{11.807420in}{7.172203in}}%
\pgfpathlineto{\pgfqpoint{11.752579in}{7.195858in}}%
\pgfpathlineto{\pgfqpoint{11.739807in}{7.272109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036739in}{7.765831in}}%
\pgfpathlineto{\pgfqpoint{11.970076in}{7.702741in}}%
\pgfpathlineto{\pgfqpoint{11.914879in}{7.725354in}}%
\pgfpathlineto{\pgfqpoint{11.981430in}{7.788309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.601223in}{7.455451in}}%
\pgfpathlineto{\pgfqpoint{13.571421in}{7.526783in}}%
\pgfpathlineto{\pgfqpoint{13.513030in}{7.549748in}}%
\pgfpathlineto{\pgfqpoint{13.542806in}{7.478545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.365476in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{12.453260in}{6.694654in}}%
\pgfpathlineto{\pgfqpoint{12.397137in}{6.719259in}}%
\pgfpathlineto{\pgfqpoint{12.309477in}{6.741280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.420209in}{7.676541in}}%
\pgfpathlineto{\pgfqpoint{13.358622in}{7.730053in}}%
\pgfpathlineto{\pgfqpoint{13.300646in}{7.752617in}}%
\pgfpathlineto{\pgfqpoint{13.362155in}{7.699194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923926in}{7.006400in}}%
\pgfpathlineto{\pgfqpoint{11.971531in}{6.943239in}}%
\pgfpathlineto{\pgfqpoint{11.916354in}{6.967354in}}%
\pgfpathlineto{\pgfqpoint{11.868805in}{7.030406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675455in}{7.932328in}}%
\pgfpathlineto{\pgfqpoint{12.579797in}{7.920348in}}%
\pgfpathlineto{\pgfqpoint{12.523363in}{7.942536in}}%
\pgfpathlineto{\pgfqpoint{12.618878in}{7.954474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.794191in}{7.326973in}}%
\pgfpathlineto{\pgfqpoint{11.794646in}{7.248596in}}%
\pgfpathlineto{\pgfqpoint{11.739807in}{7.272109in}}%
\pgfpathlineto{\pgfqpoint{11.739336in}{7.350337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.601571in}{6.657800in}}%
\pgfpathlineto{\pgfqpoint{12.696073in}{6.655733in}}%
\pgfpathlineto{\pgfqpoint{12.639455in}{6.680420in}}%
\pgfpathlineto{\pgfqpoint{12.545091in}{6.682504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.970076in}{7.702741in}}%
\pgfpathlineto{\pgfqpoint{11.912800in}{7.634032in}}%
\pgfpathlineto{\pgfqpoint{11.857703in}{7.656787in}}%
\pgfpathlineto{\pgfqpoint{11.914879in}{7.725354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183536in}{6.696879in}}%
\pgfpathlineto{\pgfqpoint{13.267952in}{6.742358in}}%
\pgfpathlineto{\pgfqpoint{13.210182in}{6.766879in}}%
\pgfpathlineto{\pgfqpoint{13.125899in}{6.721505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.920683in}{7.903746in}}%
\pgfpathlineto{\pgfqpoint{12.827524in}{7.911987in}}%
\pgfpathlineto{\pgfqpoint{12.770581in}{7.934198in}}%
\pgfpathlineto{\pgfqpoint{12.863606in}{7.925954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.806073in}{7.406022in}}%
\pgfpathlineto{\pgfqpoint{11.794191in}{7.326973in}}%
\pgfpathlineto{\pgfqpoint{11.739336in}{7.350337in}}%
\pgfpathlineto{\pgfqpoint{11.751184in}{7.429233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.337058in}{7.889246in}}%
\pgfpathlineto{\pgfqpoint{12.249374in}{7.848735in}}%
\pgfpathlineto{\pgfqpoint{12.193589in}{7.871070in}}%
\pgfpathlineto{\pgfqpoint{12.281135in}{7.911486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.629370in}{7.044141in}}%
\pgfpathlineto{\pgfqpoint{13.659380in}{7.121696in}}%
\pgfpathlineto{\pgfqpoint{13.600803in}{7.145473in}}%
\pgfpathlineto{\pgfqpoint{13.570854in}{7.068071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.848549in}{6.639011in}}%
\pgfpathlineto{\pgfqpoint{12.943612in}{6.657028in}}%
\pgfpathlineto{\pgfqpoint{12.886483in}{6.681720in}}%
\pgfpathlineto{\pgfqpoint{12.791563in}{6.663759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588092in}{6.969133in}}%
\pgfpathlineto{\pgfqpoint{13.629370in}{7.044141in}}%
\pgfpathlineto{\pgfqpoint{13.570854in}{7.068071in}}%
\pgfpathlineto{\pgfqpoint{13.529652in}{6.993215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.912800in}{7.634032in}}%
\pgfpathlineto{\pgfqpoint{11.865878in}{7.560849in}}%
\pgfpathlineto{\pgfqpoint{11.810867in}{7.583754in}}%
\pgfpathlineto{\pgfqpoint{11.857703in}{7.656787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659380in}{7.121696in}}%
\pgfpathlineto{\pgfqpoint{13.677639in}{7.200553in}}%
\pgfpathlineto{\pgfqpoint{13.619017in}{7.224176in}}%
\pgfpathlineto{\pgfqpoint{13.600803in}{7.145473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830103in}{7.484419in}}%
\pgfpathlineto{\pgfqpoint{11.806073in}{7.406022in}}%
\pgfpathlineto{\pgfqpoint{11.751184in}{7.429233in}}%
\pgfpathlineto{\pgfqpoint{11.775161in}{7.507476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.865878in}{7.560849in}}%
\pgfpathlineto{\pgfqpoint{11.830103in}{7.484419in}}%
\pgfpathlineto{\pgfqpoint{11.775161in}{7.507476in}}%
\pgfpathlineto{\pgfqpoint{11.810867in}{7.583754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571421in}{7.526783in}}%
\pgfpathlineto{\pgfqpoint{13.530297in}{7.593261in}}%
\pgfpathlineto{\pgfqpoint{13.471950in}{7.616108in}}%
\pgfpathlineto{\pgfqpoint{13.513030in}{7.549748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.152199in}{7.835327in}}%
\pgfpathlineto{\pgfqpoint{13.067644in}{7.863221in}}%
\pgfpathlineto{\pgfqpoint{13.010211in}{7.885534in}}%
\pgfpathlineto{\pgfqpoint{13.094650in}{7.857676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084839in}{6.862433in}}%
\pgfpathlineto{\pgfqpoint{12.152011in}{6.813440in}}%
\pgfpathlineto{\pgfqpoint{12.096450in}{6.837823in}}%
\pgfpathlineto{\pgfqpoint{12.029367in}{6.886739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536206in}{6.897880in}}%
\pgfpathlineto{\pgfqpoint{13.588092in}{6.969133in}}%
\pgfpathlineto{\pgfqpoint{13.529652in}{6.993215in}}%
\pgfpathlineto{\pgfqpoint{13.477859in}{6.922109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677639in}{7.200553in}}%
\pgfpathlineto{\pgfqpoint{13.683849in}{7.279444in}}%
\pgfpathlineto{\pgfqpoint{13.625199in}{7.302916in}}%
\pgfpathlineto{\pgfqpoint{13.619017in}{7.224176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.887366in}{7.075184in}}%
\pgfpathlineto{\pgfqpoint{11.923926in}{7.006400in}}%
\pgfpathlineto{\pgfqpoint{11.868805in}{7.030406in}}%
\pgfpathlineto{\pgfqpoint{11.832284in}{7.099067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.358622in}{7.730053in}}%
\pgfpathlineto{\pgfqpoint{13.288170in}{7.775758in}}%
\pgfpathlineto{\pgfqpoint{13.230285in}{7.798250in}}%
\pgfpathlineto{\pgfqpoint{13.300646in}{7.752617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.283196in}{6.748298in}}%
\pgfpathlineto{\pgfqpoint{12.365476in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{12.309477in}{6.741280in}}%
\pgfpathlineto{\pgfqpoint{12.227311in}{6.772839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.474542in}{6.831530in}}%
\pgfpathlineto{\pgfqpoint{13.536206in}{6.897880in}}%
\pgfpathlineto{\pgfqpoint{13.477859in}{6.922109in}}%
\pgfpathlineto{\pgfqpoint{13.416299in}{6.855899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.094062in}{6.659966in}}%
\pgfpathlineto{\pgfqpoint{13.183536in}{6.696879in}}%
\pgfpathlineto{\pgfqpoint{13.125899in}{6.721505in}}%
\pgfpathlineto{\pgfqpoint{13.036563in}{6.684683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.579797in}{7.920348in}}%
\pgfpathlineto{\pgfqpoint{12.485189in}{7.898431in}}%
\pgfpathlineto{\pgfqpoint{12.428899in}{7.920680in}}%
\pgfpathlineto{\pgfqpoint{12.523363in}{7.942536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.249374in}{7.848735in}}%
\pgfpathlineto{\pgfqpoint{12.167318in}{7.799806in}}%
\pgfpathlineto{\pgfqpoint{12.111665in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{12.193589in}{7.871070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683849in}{7.279444in}}%
\pgfpathlineto{\pgfqpoint{13.677899in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{13.619240in}{7.380424in}}%
\pgfpathlineto{\pgfqpoint{13.625199in}{7.302916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.509608in}{6.669952in}}%
\pgfpathlineto{\pgfqpoint{12.601571in}{6.657800in}}%
\pgfpathlineto{\pgfqpoint{12.545091in}{6.682504in}}%
\pgfpathlineto{\pgfqpoint{12.453260in}{6.694654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.404083in}{6.771157in}}%
\pgfpathlineto{\pgfqpoint{13.474542in}{6.831530in}}%
\pgfpathlineto{\pgfqpoint{13.416299in}{6.855899in}}%
\pgfpathlineto{\pgfqpoint{13.345956in}{6.795656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.530297in}{7.593261in}}%
\pgfpathlineto{\pgfqpoint{13.478494in}{7.653798in}}%
\pgfpathlineto{\pgfqpoint{13.420209in}{7.676541in}}%
\pgfpathlineto{\pgfqpoint{13.471950in}{7.616108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827524in}{7.911987in}}%
\pgfpathlineto{\pgfqpoint{12.732258in}{7.910094in}}%
\pgfpathlineto{\pgfqpoint{12.675455in}{7.932328in}}%
\pgfpathlineto{\pgfqpoint{12.770581in}{7.934198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752917in}{6.630948in}}%
\pgfpathlineto{\pgfqpoint{12.848549in}{6.639011in}}%
\pgfpathlineto{\pgfqpoint{12.791563in}{6.663759in}}%
\pgfpathlineto{\pgfqpoint{12.696073in}{6.655733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862480in}{7.148453in}}%
\pgfpathlineto{\pgfqpoint{11.887366in}{7.075184in}}%
\pgfpathlineto{\pgfqpoint{11.832284in}{7.099067in}}%
\pgfpathlineto{\pgfqpoint{11.807420in}{7.172203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.026930in}{6.919027in}}%
\pgfpathlineto{\pgfqpoint{12.084839in}{6.862433in}}%
\pgfpathlineto{\pgfqpoint{12.029367in}{6.886739in}}%
\pgfpathlineto{\pgfqpoint{11.971531in}{6.943239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677899in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{13.659873in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{13.601223in}{7.455451in}}%
\pgfpathlineto{\pgfqpoint{13.619240in}{7.380424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067644in}{7.863221in}}%
\pgfpathlineto{\pgfqpoint{12.977989in}{7.881450in}}%
\pgfpathlineto{\pgfqpoint{12.920683in}{7.903746in}}%
\pgfpathlineto{\pgfqpoint{13.010211in}{7.885534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.167318in}{7.799806in}}%
\pgfpathlineto{\pgfqpoint{12.092269in}{7.743262in}}%
\pgfpathlineto{\pgfqpoint{12.036739in}{7.765831in}}%
\pgfpathlineto{\pgfqpoint{12.111665in}{7.822251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.000969in}{6.632238in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{6.659966in}}%
\pgfpathlineto{\pgfqpoint{13.036563in}{6.684683in}}%
\pgfpathlineto{\pgfqpoint{12.943612in}{6.657028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.288170in}{7.775758in}}%
\pgfpathlineto{\pgfqpoint{13.209978in}{7.812890in}}%
\pgfpathlineto{\pgfqpoint{13.152199in}{7.835327in}}%
\pgfpathlineto{\pgfqpoint{13.230285in}{7.798250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.325954in}{6.717740in}}%
\pgfpathlineto{\pgfqpoint{13.404083in}{6.771157in}}%
\pgfpathlineto{\pgfqpoint{13.345956in}{6.795656in}}%
\pgfpathlineto{\pgfqpoint{13.267952in}{6.742358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485189in}{7.898431in}}%
\pgfpathlineto{\pgfqpoint{12.393205in}{7.866917in}}%
\pgfpathlineto{\pgfqpoint{12.337058in}{7.889246in}}%
\pgfpathlineto{\pgfqpoint{12.428899in}{7.920680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.207793in}{6.788959in}}%
\pgfpathlineto{\pgfqpoint{12.283196in}{6.748298in}}%
\pgfpathlineto{\pgfqpoint{12.227311in}{6.772839in}}%
\pgfpathlineto{\pgfqpoint{12.152011in}{6.813440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849703in}{7.224989in}}%
\pgfpathlineto{\pgfqpoint{11.862480in}{7.148453in}}%
\pgfpathlineto{\pgfqpoint{11.807420in}{7.172203in}}%
\pgfpathlineto{\pgfqpoint{11.794646in}{7.248596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.092269in}{7.743262in}}%
\pgfpathlineto{\pgfqpoint{12.025493in}{7.680038in}}%
\pgfpathlineto{\pgfqpoint{11.970076in}{7.702741in}}%
\pgfpathlineto{\pgfqpoint{12.036739in}{7.765831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.659873in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{13.630045in}{7.503726in}}%
\pgfpathlineto{\pgfqpoint{13.571421in}{7.526783in}}%
\pgfpathlineto{\pgfqpoint{13.601223in}{7.455451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.421699in}{6.692017in}}%
\pgfpathlineto{\pgfqpoint{12.509608in}{6.669952in}}%
\pgfpathlineto{\pgfqpoint{12.453260in}{6.694654in}}%
\pgfpathlineto{\pgfqpoint{12.365476in}{6.716698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.478494in}{7.653798in}}%
\pgfpathlineto{\pgfqpoint{13.416830in}{7.707399in}}%
\pgfpathlineto{\pgfqpoint{13.358622in}{7.730053in}}%
\pgfpathlineto{\pgfqpoint{13.420209in}{7.676541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.979268in}{6.982298in}}%
\pgfpathlineto{\pgfqpoint{12.026930in}{6.919027in}}%
\pgfpathlineto{\pgfqpoint{11.971531in}{6.943239in}}%
\pgfpathlineto{\pgfqpoint{11.923926in}{7.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.732258in}{7.910094in}}%
\pgfpathlineto{\pgfqpoint{12.636456in}{7.898071in}}%
\pgfpathlineto{\pgfqpoint{12.579797in}{7.920348in}}%
\pgfpathlineto{\pgfqpoint{12.675455in}{7.932328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849265in}{7.303515in}}%
\pgfpathlineto{\pgfqpoint{11.849703in}{7.224989in}}%
\pgfpathlineto{\pgfqpoint{11.794646in}{7.248596in}}%
\pgfpathlineto{\pgfqpoint{11.794191in}{7.326973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.658277in}{6.632997in}}%
\pgfpathlineto{\pgfqpoint{12.752917in}{6.630948in}}%
\pgfpathlineto{\pgfqpoint{12.696073in}{6.655733in}}%
\pgfpathlineto{\pgfqpoint{12.601571in}{6.657800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.025493in}{7.680038in}}%
\pgfpathlineto{\pgfqpoint{11.968117in}{7.611186in}}%
\pgfpathlineto{\pgfqpoint{11.912800in}{7.634032in}}%
\pgfpathlineto{\pgfqpoint{11.970076in}{7.702741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241404in}{6.672154in}}%
\pgfpathlineto{\pgfqpoint{13.325954in}{6.717740in}}%
\pgfpathlineto{\pgfqpoint{13.267952in}{6.742358in}}%
\pgfpathlineto{\pgfqpoint{13.183536in}{6.696879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.977989in}{7.881450in}}%
\pgfpathlineto{\pgfqpoint{12.884694in}{7.889687in}}%
\pgfpathlineto{\pgfqpoint{12.827524in}{7.911987in}}%
\pgfpathlineto{\pgfqpoint{12.920683in}{7.903746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861182in}{7.382718in}}%
\pgfpathlineto{\pgfqpoint{11.849265in}{7.303515in}}%
\pgfpathlineto{\pgfqpoint{11.794191in}{7.326973in}}%
\pgfpathlineto{\pgfqpoint{11.806073in}{7.406022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393205in}{7.866917in}}%
\pgfpathlineto{\pgfqpoint{12.305383in}{7.826311in}}%
\pgfpathlineto{\pgfqpoint{12.249374in}{7.848735in}}%
\pgfpathlineto{\pgfqpoint{12.337058in}{7.889246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.688120in}{7.020115in}}%
\pgfpathlineto{\pgfqpoint{13.718192in}{7.097825in}}%
\pgfpathlineto{\pgfqpoint{13.659380in}{7.121696in}}%
\pgfpathlineto{\pgfqpoint{13.629370in}{7.044141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.905763in}{6.614164in}}%
\pgfpathlineto{\pgfqpoint{13.000969in}{6.632238in}}%
\pgfpathlineto{\pgfqpoint{12.943612in}{6.657028in}}%
\pgfpathlineto{\pgfqpoint{12.848549in}{6.639011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.646764in}{6.944955in}}%
\pgfpathlineto{\pgfqpoint{13.688120in}{7.020115in}}%
\pgfpathlineto{\pgfqpoint{13.629370in}{7.044141in}}%
\pgfpathlineto{\pgfqpoint{13.588092in}{6.969133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968117in}{7.611186in}}%
\pgfpathlineto{\pgfqpoint{11.921110in}{7.537854in}}%
\pgfpathlineto{\pgfqpoint{11.865878in}{7.560849in}}%
\pgfpathlineto{\pgfqpoint{11.912800in}{7.634032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.718192in}{7.097825in}}%
\pgfpathlineto{\pgfqpoint{13.736496in}{7.176836in}}%
\pgfpathlineto{\pgfqpoint{13.677639in}{7.200553in}}%
\pgfpathlineto{\pgfqpoint{13.659380in}{7.121696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.885264in}{7.461270in}}%
\pgfpathlineto{\pgfqpoint{11.861182in}{7.382718in}}%
\pgfpathlineto{\pgfqpoint{11.806073in}{7.406022in}}%
\pgfpathlineto{\pgfqpoint{11.830103in}{7.484419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.921110in}{7.537854in}}%
\pgfpathlineto{\pgfqpoint{11.885264in}{7.461270in}}%
\pgfpathlineto{\pgfqpoint{11.830103in}{7.484419in}}%
\pgfpathlineto{\pgfqpoint{11.865878in}{7.560849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.630045in}{7.503726in}}%
\pgfpathlineto{\pgfqpoint{13.588877in}{7.570322in}}%
\pgfpathlineto{\pgfqpoint{13.530297in}{7.593261in}}%
\pgfpathlineto{\pgfqpoint{13.571421in}{7.526783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209978in}{7.812890in}}%
\pgfpathlineto{\pgfqpoint{13.125306in}{7.840819in}}%
\pgfpathlineto{\pgfqpoint{13.067644in}{7.863221in}}%
\pgfpathlineto{\pgfqpoint{13.152199in}{7.835327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.140532in}{6.838030in}}%
\pgfpathlineto{\pgfqpoint{12.207793in}{6.788959in}}%
\pgfpathlineto{\pgfqpoint{12.152011in}{6.813440in}}%
\pgfpathlineto{\pgfqpoint{12.084839in}{6.862433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.594787in}{6.873555in}}%
\pgfpathlineto{\pgfqpoint{13.646764in}{6.944955in}}%
\pgfpathlineto{\pgfqpoint{13.588092in}{6.969133in}}%
\pgfpathlineto{\pgfqpoint{13.536206in}{6.897880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736496in}{7.176836in}}%
\pgfpathlineto{\pgfqpoint{13.742733in}{7.255878in}}%
\pgfpathlineto{\pgfqpoint{13.683849in}{7.279444in}}%
\pgfpathlineto{\pgfqpoint{13.677639in}{7.200553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.942668in}{7.051205in}}%
\pgfpathlineto{\pgfqpoint{11.979268in}{6.982298in}}%
\pgfpathlineto{\pgfqpoint{11.923926in}{7.006400in}}%
\pgfpathlineto{\pgfqpoint{11.887366in}{7.075184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416830in}{7.707399in}}%
\pgfpathlineto{\pgfqpoint{13.346286in}{7.753176in}}%
\pgfpathlineto{\pgfqpoint{13.288170in}{7.775758in}}%
\pgfpathlineto{\pgfqpoint{13.358622in}{7.730053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.339305in}{6.723658in}}%
\pgfpathlineto{\pgfqpoint{12.421699in}{6.692017in}}%
\pgfpathlineto{\pgfqpoint{12.365476in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{12.283196in}{6.748298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533018in}{6.807064in}}%
\pgfpathlineto{\pgfqpoint{13.594787in}{6.873555in}}%
\pgfpathlineto{\pgfqpoint{13.536206in}{6.897880in}}%
\pgfpathlineto{\pgfqpoint{13.474542in}{6.831530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151791in}{6.635151in}}%
\pgfpathlineto{\pgfqpoint{13.241404in}{6.672154in}}%
\pgfpathlineto{\pgfqpoint{13.183536in}{6.696879in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{6.659966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.636456in}{7.898071in}}%
\pgfpathlineto{\pgfqpoint{12.541704in}{7.876092in}}%
\pgfpathlineto{\pgfqpoint{12.485189in}{7.898431in}}%
\pgfpathlineto{\pgfqpoint{12.579797in}{7.920348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305383in}{7.826311in}}%
\pgfpathlineto{\pgfqpoint{12.223194in}{7.777271in}}%
\pgfpathlineto{\pgfqpoint{12.167318in}{7.799806in}}%
\pgfpathlineto{\pgfqpoint{12.249374in}{7.848735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.742733in}{7.255878in}}%
\pgfpathlineto{\pgfqpoint{13.736793in}{7.333680in}}%
\pgfpathlineto{\pgfqpoint{13.677899in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{13.683849in}{7.279444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.566181in}{6.645151in}}%
\pgfpathlineto{\pgfqpoint{12.658277in}{6.632997in}}%
\pgfpathlineto{\pgfqpoint{12.601571in}{6.657800in}}%
\pgfpathlineto{\pgfqpoint{12.509608in}{6.669952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462443in}{6.746560in}}%
\pgfpathlineto{\pgfqpoint{13.533018in}{6.807064in}}%
\pgfpathlineto{\pgfqpoint{13.474542in}{6.831530in}}%
\pgfpathlineto{\pgfqpoint{13.404083in}{6.771157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588877in}{7.570322in}}%
\pgfpathlineto{\pgfqpoint{13.537013in}{7.630963in}}%
\pgfpathlineto{\pgfqpoint{13.478494in}{7.653798in}}%
\pgfpathlineto{\pgfqpoint{13.530297in}{7.593261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.884694in}{7.889687in}}%
\pgfpathlineto{\pgfqpoint{12.789289in}{7.887770in}}%
\pgfpathlineto{\pgfqpoint{12.732258in}{7.910094in}}%
\pgfpathlineto{\pgfqpoint{12.827524in}{7.911987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.809989in}{6.606064in}}%
\pgfpathlineto{\pgfqpoint{12.905763in}{6.614164in}}%
\pgfpathlineto{\pgfqpoint{12.848549in}{6.639011in}}%
\pgfpathlineto{\pgfqpoint{12.752917in}{6.630948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917761in}{7.124608in}}%
\pgfpathlineto{\pgfqpoint{11.942668in}{7.051205in}}%
\pgfpathlineto{\pgfqpoint{11.887366in}{7.075184in}}%
\pgfpathlineto{\pgfqpoint{11.862480in}{7.148453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.082550in}{6.894719in}}%
\pgfpathlineto{\pgfqpoint{12.140532in}{6.838030in}}%
\pgfpathlineto{\pgfqpoint{12.084839in}{6.862433in}}%
\pgfpathlineto{\pgfqpoint{12.026930in}{6.919027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736793in}{7.333680in}}%
\pgfpathlineto{\pgfqpoint{13.718759in}{7.408986in}}%
\pgfpathlineto{\pgfqpoint{13.659873in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{13.677899in}{7.357099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.125306in}{7.840819in}}%
\pgfpathlineto{\pgfqpoint{13.035524in}{7.859064in}}%
\pgfpathlineto{\pgfqpoint{12.977989in}{7.881450in}}%
\pgfpathlineto{\pgfqpoint{13.067644in}{7.863221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.223194in}{7.777271in}}%
\pgfpathlineto{\pgfqpoint{12.148021in}{7.720604in}}%
\pgfpathlineto{\pgfqpoint{12.092269in}{7.743262in}}%
\pgfpathlineto{\pgfqpoint{12.167318in}{7.799806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.058556in}{6.607348in}}%
\pgfpathlineto{\pgfqpoint{13.151791in}{6.635151in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{6.659966in}}%
\pgfpathlineto{\pgfqpoint{13.000969in}{6.632238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.346286in}{7.753176in}}%
\pgfpathlineto{\pgfqpoint{13.267989in}{7.790362in}}%
\pgfpathlineto{\pgfqpoint{13.209978in}{7.812890in}}%
\pgfpathlineto{\pgfqpoint{13.288170in}{7.775758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384188in}{6.693023in}}%
\pgfpathlineto{\pgfqpoint{13.462443in}{6.746560in}}%
\pgfpathlineto{\pgfqpoint{13.404083in}{6.771157in}}%
\pgfpathlineto{\pgfqpoint{13.325954in}{6.717740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.541704in}{7.876092in}}%
\pgfpathlineto{\pgfqpoint{12.449577in}{7.844499in}}%
\pgfpathlineto{\pgfqpoint{12.393205in}{7.866917in}}%
\pgfpathlineto{\pgfqpoint{12.485189in}{7.898431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263799in}{6.764379in}}%
\pgfpathlineto{\pgfqpoint{12.339305in}{6.723658in}}%
\pgfpathlineto{\pgfqpoint{12.283196in}{6.748298in}}%
\pgfpathlineto{\pgfqpoint{12.207793in}{6.788959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.904982in}{7.201288in}}%
\pgfpathlineto{\pgfqpoint{11.917761in}{7.124608in}}%
\pgfpathlineto{\pgfqpoint{11.862480in}{7.148453in}}%
\pgfpathlineto{\pgfqpoint{11.849703in}{7.224989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.148021in}{7.720604in}}%
\pgfpathlineto{\pgfqpoint{12.081132in}{7.657245in}}%
\pgfpathlineto{\pgfqpoint{12.025493in}{7.680038in}}%
\pgfpathlineto{\pgfqpoint{12.092269in}{7.743262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.718759in}{7.408986in}}%
\pgfpathlineto{\pgfqpoint{13.688904in}{7.480577in}}%
\pgfpathlineto{\pgfqpoint{13.630045in}{7.503726in}}%
\pgfpathlineto{\pgfqpoint{13.659873in}{7.432265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.478148in}{6.667238in}}%
\pgfpathlineto{\pgfqpoint{12.566181in}{6.645151in}}%
\pgfpathlineto{\pgfqpoint{12.509608in}{6.669952in}}%
\pgfpathlineto{\pgfqpoint{12.421699in}{6.692017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.537013in}{7.630963in}}%
\pgfpathlineto{\pgfqpoint{13.475272in}{7.684654in}}%
\pgfpathlineto{\pgfqpoint{13.416830in}{7.707399in}}%
\pgfpathlineto{\pgfqpoint{13.478494in}{7.653798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.034831in}{6.958100in}}%
\pgfpathlineto{\pgfqpoint{12.082550in}{6.894719in}}%
\pgfpathlineto{\pgfqpoint{12.026930in}{6.919027in}}%
\pgfpathlineto{\pgfqpoint{11.979268in}{6.982298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789289in}{7.887770in}}%
\pgfpathlineto{\pgfqpoint{12.693343in}{7.875704in}}%
\pgfpathlineto{\pgfqpoint{12.636456in}{7.898071in}}%
\pgfpathlineto{\pgfqpoint{12.732258in}{7.910094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.904559in}{7.279964in}}%
\pgfpathlineto{\pgfqpoint{11.904982in}{7.201288in}}%
\pgfpathlineto{\pgfqpoint{11.849703in}{7.224989in}}%
\pgfpathlineto{\pgfqpoint{11.849265in}{7.303515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.715210in}{6.608095in}}%
\pgfpathlineto{\pgfqpoint{12.809989in}{6.606064in}}%
\pgfpathlineto{\pgfqpoint{12.752917in}{6.630948in}}%
\pgfpathlineto{\pgfqpoint{12.658277in}{6.632997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.081132in}{7.657245in}}%
\pgfpathlineto{\pgfqpoint{12.023656in}{7.588248in}}%
\pgfpathlineto{\pgfqpoint{11.968117in}{7.611186in}}%
\pgfpathlineto{\pgfqpoint{12.025493in}{7.680038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299504in}{6.647331in}}%
\pgfpathlineto{\pgfqpoint{13.384188in}{6.693023in}}%
\pgfpathlineto{\pgfqpoint{13.325954in}{6.717740in}}%
\pgfpathlineto{\pgfqpoint{13.241404in}{6.672154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.035524in}{7.859064in}}%
\pgfpathlineto{\pgfqpoint{12.942094in}{7.867298in}}%
\pgfpathlineto{\pgfqpoint{12.884694in}{7.889687in}}%
\pgfpathlineto{\pgfqpoint{12.977989in}{7.881450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916512in}{7.359320in}}%
\pgfpathlineto{\pgfqpoint{11.904559in}{7.279964in}}%
\pgfpathlineto{\pgfqpoint{11.849265in}{7.303515in}}%
\pgfpathlineto{\pgfqpoint{11.861182in}{7.382718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.449577in}{7.844499in}}%
\pgfpathlineto{\pgfqpoint{12.361616in}{7.803797in}}%
\pgfpathlineto{\pgfqpoint{12.305383in}{7.826311in}}%
\pgfpathlineto{\pgfqpoint{12.393205in}{7.866917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.747105in}{6.995993in}}%
\pgfpathlineto{\pgfqpoint{13.777239in}{7.073858in}}%
\pgfpathlineto{\pgfqpoint{13.718192in}{7.097825in}}%
\pgfpathlineto{\pgfqpoint{13.688120in}{7.020115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.963206in}{6.589218in}}%
\pgfpathlineto{\pgfqpoint{13.058556in}{6.607348in}}%
\pgfpathlineto{\pgfqpoint{13.000969in}{6.632238in}}%
\pgfpathlineto{\pgfqpoint{12.905763in}{6.614164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705672in}{6.920680in}}%
\pgfpathlineto{\pgfqpoint{13.747105in}{6.995993in}}%
\pgfpathlineto{\pgfqpoint{13.688120in}{7.020115in}}%
\pgfpathlineto{\pgfqpoint{13.646764in}{6.944955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.023656in}{7.588248in}}%
\pgfpathlineto{\pgfqpoint{11.976562in}{7.514766in}}%
\pgfpathlineto{\pgfqpoint{11.921110in}{7.537854in}}%
\pgfpathlineto{\pgfqpoint{11.968117in}{7.611186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.777239in}{7.073858in}}%
\pgfpathlineto{\pgfqpoint{13.795588in}{7.153024in}}%
\pgfpathlineto{\pgfqpoint{13.736496in}{7.176836in}}%
\pgfpathlineto{\pgfqpoint{13.718192in}{7.097825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.940647in}{7.438028in}}%
\pgfpathlineto{\pgfqpoint{11.916512in}{7.359320in}}%
\pgfpathlineto{\pgfqpoint{11.861182in}{7.382718in}}%
\pgfpathlineto{\pgfqpoint{11.885264in}{7.461270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.976562in}{7.514766in}}%
\pgfpathlineto{\pgfqpoint{11.940647in}{7.438028in}}%
\pgfpathlineto{\pgfqpoint{11.885264in}{7.461270in}}%
\pgfpathlineto{\pgfqpoint{11.921110in}{7.537854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.688904in}{7.480577in}}%
\pgfpathlineto{\pgfqpoint{13.647691in}{7.547291in}}%
\pgfpathlineto{\pgfqpoint{13.588877in}{7.570322in}}%
\pgfpathlineto{\pgfqpoint{13.630045in}{7.503726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.267989in}{7.790362in}}%
\pgfpathlineto{\pgfqpoint{13.183199in}{7.818328in}}%
\pgfpathlineto{\pgfqpoint{13.125306in}{7.840819in}}%
\pgfpathlineto{\pgfqpoint{13.209978in}{7.812890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.196449in}{6.813529in}}%
\pgfpathlineto{\pgfqpoint{12.263799in}{6.764379in}}%
\pgfpathlineto{\pgfqpoint{12.207793in}{6.788959in}}%
\pgfpathlineto{\pgfqpoint{12.140532in}{6.838030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.653603in}{6.849132in}}%
\pgfpathlineto{\pgfqpoint{13.705672in}{6.920680in}}%
\pgfpathlineto{\pgfqpoint{13.646764in}{6.944955in}}%
\pgfpathlineto{\pgfqpoint{13.594787in}{6.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.795588in}{7.153024in}}%
\pgfpathlineto{\pgfqpoint{13.801853in}{7.232218in}}%
\pgfpathlineto{\pgfqpoint{13.742733in}{7.255878in}}%
\pgfpathlineto{\pgfqpoint{13.736496in}{7.176836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.998191in}{7.027130in}}%
\pgfpathlineto{\pgfqpoint{12.034831in}{6.958100in}}%
\pgfpathlineto{\pgfqpoint{11.979268in}{6.982298in}}%
\pgfpathlineto{\pgfqpoint{11.942668in}{7.051205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.475272in}{7.684654in}}%
\pgfpathlineto{\pgfqpoint{13.404635in}{7.730503in}}%
\pgfpathlineto{\pgfqpoint{13.346286in}{7.753176in}}%
\pgfpathlineto{\pgfqpoint{13.416830in}{7.707399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395639in}{6.698920in}}%
\pgfpathlineto{\pgfqpoint{12.478148in}{6.667238in}}%
\pgfpathlineto{\pgfqpoint{12.421699in}{6.692017in}}%
\pgfpathlineto{\pgfqpoint{12.339305in}{6.723658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.591729in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{13.653603in}{6.849132in}}%
\pgfpathlineto{\pgfqpoint{13.594787in}{6.873555in}}%
\pgfpathlineto{\pgfqpoint{13.533018in}{6.807064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209752in}{6.610236in}}%
\pgfpathlineto{\pgfqpoint{13.299504in}{6.647331in}}%
\pgfpathlineto{\pgfqpoint{13.241404in}{6.672154in}}%
\pgfpathlineto{\pgfqpoint{13.151791in}{6.635151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.693343in}{7.875704in}}%
\pgfpathlineto{\pgfqpoint{12.598446in}{7.853664in}}%
\pgfpathlineto{\pgfqpoint{12.541704in}{7.876092in}}%
\pgfpathlineto{\pgfqpoint{12.636456in}{7.898071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361616in}{7.803797in}}%
\pgfpathlineto{\pgfqpoint{12.279294in}{7.754646in}}%
\pgfpathlineto{\pgfqpoint{12.223194in}{7.777271in}}%
\pgfpathlineto{\pgfqpoint{12.305383in}{7.826311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801853in}{7.232218in}}%
\pgfpathlineto{\pgfqpoint{13.795923in}{7.310167in}}%
\pgfpathlineto{\pgfqpoint{13.736793in}{7.333680in}}%
\pgfpathlineto{\pgfqpoint{13.742733in}{7.255878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622981in}{6.620250in}}%
\pgfpathlineto{\pgfqpoint{12.715210in}{6.608095in}}%
\pgfpathlineto{\pgfqpoint{12.658277in}{6.632997in}}%
\pgfpathlineto{\pgfqpoint{12.566181in}{6.645151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.521037in}{6.721864in}}%
\pgfpathlineto{\pgfqpoint{13.591729in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{13.533018in}{6.807064in}}%
\pgfpathlineto{\pgfqpoint{13.462443in}{6.746560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.647691in}{7.547291in}}%
\pgfpathlineto{\pgfqpoint{13.595766in}{7.608037in}}%
\pgfpathlineto{\pgfqpoint{13.537013in}{7.630963in}}%
\pgfpathlineto{\pgfqpoint{13.588877in}{7.570322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942094in}{7.867298in}}%
\pgfpathlineto{\pgfqpoint{12.846548in}{7.865357in}}%
\pgfpathlineto{\pgfqpoint{12.789289in}{7.887770in}}%
\pgfpathlineto{\pgfqpoint{12.884694in}{7.889687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.867290in}{6.581080in}}%
\pgfpathlineto{\pgfqpoint{12.963206in}{6.589218in}}%
\pgfpathlineto{\pgfqpoint{12.905763in}{6.614164in}}%
\pgfpathlineto{\pgfqpoint{12.809989in}{6.606064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.973263in}{7.100668in}}%
\pgfpathlineto{\pgfqpoint{11.998191in}{7.027130in}}%
\pgfpathlineto{\pgfqpoint{11.942668in}{7.051205in}}%
\pgfpathlineto{\pgfqpoint{11.917761in}{7.124608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138393in}{6.870313in}}%
\pgfpathlineto{\pgfqpoint{12.196449in}{6.813529in}}%
\pgfpathlineto{\pgfqpoint{12.140532in}{6.838030in}}%
\pgfpathlineto{\pgfqpoint{12.082550in}{6.894719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.795923in}{7.310167in}}%
\pgfpathlineto{\pgfqpoint{13.777880in}{7.385613in}}%
\pgfpathlineto{\pgfqpoint{13.718759in}{7.408986in}}%
\pgfpathlineto{\pgfqpoint{13.736793in}{7.333680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183199in}{7.818328in}}%
\pgfpathlineto{\pgfqpoint{13.093290in}{7.836588in}}%
\pgfpathlineto{\pgfqpoint{13.035524in}{7.859064in}}%
\pgfpathlineto{\pgfqpoint{13.125306in}{7.840819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.279294in}{7.754646in}}%
\pgfpathlineto{\pgfqpoint{12.203997in}{7.697854in}}%
\pgfpathlineto{\pgfqpoint{12.148021in}{7.720604in}}%
\pgfpathlineto{\pgfqpoint{12.223194in}{7.777271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.116374in}{6.582359in}}%
\pgfpathlineto{\pgfqpoint{13.209752in}{6.610236in}}%
\pgfpathlineto{\pgfqpoint{13.151791in}{6.635151in}}%
\pgfpathlineto{\pgfqpoint{13.058556in}{6.607348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.404635in}{7.730503in}}%
\pgfpathlineto{\pgfqpoint{13.326233in}{7.767744in}}%
\pgfpathlineto{\pgfqpoint{13.267989in}{7.790362in}}%
\pgfpathlineto{\pgfqpoint{13.346286in}{7.753176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.442655in}{6.668207in}}%
\pgfpathlineto{\pgfqpoint{13.521037in}{6.721864in}}%
\pgfpathlineto{\pgfqpoint{13.462443in}{6.746560in}}%
\pgfpathlineto{\pgfqpoint{13.384188in}{6.693023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598446in}{7.853664in}}%
\pgfpathlineto{\pgfqpoint{12.506176in}{7.821991in}}%
\pgfpathlineto{\pgfqpoint{12.449577in}{7.844499in}}%
\pgfpathlineto{\pgfqpoint{12.541704in}{7.876092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.320030in}{6.739702in}}%
\pgfpathlineto{\pgfqpoint{12.395639in}{6.698920in}}%
\pgfpathlineto{\pgfqpoint{12.339305in}{6.723658in}}%
\pgfpathlineto{\pgfqpoint{12.263799in}{6.764379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960482in}{7.177491in}}%
\pgfpathlineto{\pgfqpoint{11.973263in}{7.100668in}}%
\pgfpathlineto{\pgfqpoint{11.917761in}{7.124608in}}%
\pgfpathlineto{\pgfqpoint{11.904982in}{7.201288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203997in}{7.697854in}}%
\pgfpathlineto{\pgfqpoint{12.136994in}{7.634359in}}%
\pgfpathlineto{\pgfqpoint{12.081132in}{7.657245in}}%
\pgfpathlineto{\pgfqpoint{12.148021in}{7.720604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.777880in}{7.385613in}}%
\pgfpathlineto{\pgfqpoint{13.747999in}{7.457335in}}%
\pgfpathlineto{\pgfqpoint{13.688904in}{7.480577in}}%
\pgfpathlineto{\pgfqpoint{13.718759in}{7.408986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.534823in}{6.642359in}}%
\pgfpathlineto{\pgfqpoint{12.622981in}{6.620250in}}%
\pgfpathlineto{\pgfqpoint{12.566181in}{6.645151in}}%
\pgfpathlineto{\pgfqpoint{12.478148in}{6.667238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.595766in}{7.608037in}}%
\pgfpathlineto{\pgfqpoint{13.533948in}{7.661817in}}%
\pgfpathlineto{\pgfqpoint{13.475272in}{7.684654in}}%
\pgfpathlineto{\pgfqpoint{13.537013in}{7.630963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.090617in}{6.933804in}}%
\pgfpathlineto{\pgfqpoint{12.138393in}{6.870313in}}%
\pgfpathlineto{\pgfqpoint{12.082550in}{6.894719in}}%
\pgfpathlineto{\pgfqpoint{12.034831in}{6.958100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.846548in}{7.865357in}}%
\pgfpathlineto{\pgfqpoint{12.750458in}{7.853248in}}%
\pgfpathlineto{\pgfqpoint{12.693343in}{7.875704in}}%
\pgfpathlineto{\pgfqpoint{12.789289in}{7.887770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960076in}{7.256318in}}%
\pgfpathlineto{\pgfqpoint{11.960482in}{7.177491in}}%
\pgfpathlineto{\pgfqpoint{11.904982in}{7.201288in}}%
\pgfpathlineto{\pgfqpoint{11.904559in}{7.279964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.772372in}{6.583092in}}%
\pgfpathlineto{\pgfqpoint{12.867290in}{6.581080in}}%
\pgfpathlineto{\pgfqpoint{12.809989in}{6.606064in}}%
\pgfpathlineto{\pgfqpoint{12.715210in}{6.608095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.136994in}{7.634359in}}%
\pgfpathlineto{\pgfqpoint{12.079417in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{12.023656in}{7.588248in}}%
\pgfpathlineto{\pgfqpoint{12.081132in}{7.657245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.357838in}{6.622408in}}%
\pgfpathlineto{\pgfqpoint{13.442655in}{6.668207in}}%
\pgfpathlineto{\pgfqpoint{13.384188in}{6.693023in}}%
\pgfpathlineto{\pgfqpoint{13.299504in}{6.647331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.093290in}{7.836588in}}%
\pgfpathlineto{\pgfqpoint{12.999725in}{7.844818in}}%
\pgfpathlineto{\pgfqpoint{12.942094in}{7.867298in}}%
\pgfpathlineto{\pgfqpoint{13.035524in}{7.859064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.972064in}{7.335829in}}%
\pgfpathlineto{\pgfqpoint{11.960076in}{7.256318in}}%
\pgfpathlineto{\pgfqpoint{11.904559in}{7.279964in}}%
\pgfpathlineto{\pgfqpoint{11.916512in}{7.359320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506176in}{7.821991in}}%
\pgfpathlineto{\pgfqpoint{12.418075in}{7.781192in}}%
\pgfpathlineto{\pgfqpoint{12.361616in}{7.803797in}}%
\pgfpathlineto{\pgfqpoint{12.449577in}{7.844499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.806328in}{6.971774in}}%
\pgfpathlineto{\pgfqpoint{13.836524in}{7.049794in}}%
\pgfpathlineto{\pgfqpoint{13.777239in}{7.073858in}}%
\pgfpathlineto{\pgfqpoint{13.747105in}{6.995993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.020880in}{6.564171in}}%
\pgfpathlineto{\pgfqpoint{13.116374in}{6.582359in}}%
\pgfpathlineto{\pgfqpoint{13.058556in}{6.607348in}}%
\pgfpathlineto{\pgfqpoint{12.963206in}{6.589218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.764817in}{6.896308in}}%
\pgfpathlineto{\pgfqpoint{13.806328in}{6.971774in}}%
\pgfpathlineto{\pgfqpoint{13.747105in}{6.995993in}}%
\pgfpathlineto{\pgfqpoint{13.705672in}{6.920680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079417in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{12.032238in}{7.491585in}}%
\pgfpathlineto{\pgfqpoint{11.976562in}{7.514766in}}%
\pgfpathlineto{\pgfqpoint{12.023656in}{7.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.836524in}{7.049794in}}%
\pgfpathlineto{\pgfqpoint{13.854918in}{7.129116in}}%
\pgfpathlineto{\pgfqpoint{13.795588in}{7.153024in}}%
\pgfpathlineto{\pgfqpoint{13.777239in}{7.073858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.996252in}{7.414692in}}%
\pgfpathlineto{\pgfqpoint{11.972064in}{7.335829in}}%
\pgfpathlineto{\pgfqpoint{11.916512in}{7.359320in}}%
\pgfpathlineto{\pgfqpoint{11.940647in}{7.438028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.032238in}{7.491585in}}%
\pgfpathlineto{\pgfqpoint{11.996252in}{7.414692in}}%
\pgfpathlineto{\pgfqpoint{11.940647in}{7.438028in}}%
\pgfpathlineto{\pgfqpoint{11.976562in}{7.514766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.747999in}{7.457335in}}%
\pgfpathlineto{\pgfqpoint{13.706742in}{7.524167in}}%
\pgfpathlineto{\pgfqpoint{13.647691in}{7.547291in}}%
\pgfpathlineto{\pgfqpoint{13.688904in}{7.480577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.326233in}{7.767744in}}%
\pgfpathlineto{\pgfqpoint{13.241325in}{7.795745in}}%
\pgfpathlineto{\pgfqpoint{13.183199in}{7.818328in}}%
\pgfpathlineto{\pgfqpoint{13.267989in}{7.790362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.252591in}{6.788930in}}%
\pgfpathlineto{\pgfqpoint{12.320030in}{6.739702in}}%
\pgfpathlineto{\pgfqpoint{12.263799in}{6.764379in}}%
\pgfpathlineto{\pgfqpoint{12.196449in}{6.813529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.712655in}{6.824611in}}%
\pgfpathlineto{\pgfqpoint{13.764817in}{6.896308in}}%
\pgfpathlineto{\pgfqpoint{13.705672in}{6.920680in}}%
\pgfpathlineto{\pgfqpoint{13.653603in}{6.849132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.854918in}{7.129116in}}%
\pgfpathlineto{\pgfqpoint{13.861211in}{7.208463in}}%
\pgfpathlineto{\pgfqpoint{13.801853in}{7.232218in}}%
\pgfpathlineto{\pgfqpoint{13.795588in}{7.153024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.053938in}{7.002958in}}%
\pgfpathlineto{\pgfqpoint{12.090617in}{6.933804in}}%
\pgfpathlineto{\pgfqpoint{12.034831in}{6.958100in}}%
\pgfpathlineto{\pgfqpoint{11.998191in}{7.027130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533948in}{7.661817in}}%
\pgfpathlineto{\pgfqpoint{13.463219in}{7.707740in}}%
\pgfpathlineto{\pgfqpoint{13.404635in}{7.730503in}}%
\pgfpathlineto{\pgfqpoint{13.475272in}{7.684654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.452199in}{6.674083in}}%
\pgfpathlineto{\pgfqpoint{12.534823in}{6.642359in}}%
\pgfpathlineto{\pgfqpoint{12.478148in}{6.667238in}}%
\pgfpathlineto{\pgfqpoint{12.395639in}{6.698920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650675in}{6.757838in}}%
\pgfpathlineto{\pgfqpoint{13.712655in}{6.824611in}}%
\pgfpathlineto{\pgfqpoint{13.653603in}{6.849132in}}%
\pgfpathlineto{\pgfqpoint{13.591729in}{6.782500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.267945in}{6.585222in}}%
\pgfpathlineto{\pgfqpoint{13.357838in}{6.622408in}}%
\pgfpathlineto{\pgfqpoint{13.299504in}{6.647331in}}%
\pgfpathlineto{\pgfqpoint{13.209752in}{6.610236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.750458in}{7.853248in}}%
\pgfpathlineto{\pgfqpoint{12.655415in}{7.831145in}}%
\pgfpathlineto{\pgfqpoint{12.598446in}{7.853664in}}%
\pgfpathlineto{\pgfqpoint{12.693343in}{7.875704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.418075in}{7.781192in}}%
\pgfpathlineto{\pgfqpoint{12.335620in}{7.731930in}}%
\pgfpathlineto{\pgfqpoint{12.279294in}{7.754646in}}%
\pgfpathlineto{\pgfqpoint{12.361616in}{7.803797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.861211in}{7.208463in}}%
\pgfpathlineto{\pgfqpoint{13.855290in}{7.286560in}}%
\pgfpathlineto{\pgfqpoint{13.795923in}{7.310167in}}%
\pgfpathlineto{\pgfqpoint{13.801853in}{7.232218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.680009in}{6.595249in}}%
\pgfpathlineto{\pgfqpoint{12.772372in}{6.583092in}}%
\pgfpathlineto{\pgfqpoint{12.715210in}{6.608095in}}%
\pgfpathlineto{\pgfqpoint{12.622981in}{6.620250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.579866in}{6.697069in}}%
\pgfpathlineto{\pgfqpoint{13.650675in}{6.757838in}}%
\pgfpathlineto{\pgfqpoint{13.591729in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{13.521037in}{6.721864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706742in}{7.524167in}}%
\pgfpathlineto{\pgfqpoint{13.654756in}{7.585019in}}%
\pgfpathlineto{\pgfqpoint{13.595766in}{7.608037in}}%
\pgfpathlineto{\pgfqpoint{13.647691in}{7.547291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.999725in}{7.844818in}}%
\pgfpathlineto{\pgfqpoint{12.904037in}{7.842854in}}%
\pgfpathlineto{\pgfqpoint{12.846548in}{7.865357in}}%
\pgfpathlineto{\pgfqpoint{12.942094in}{7.867298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.924821in}{6.555995in}}%
\pgfpathlineto{\pgfqpoint{13.020880in}{6.564171in}}%
\pgfpathlineto{\pgfqpoint{12.963206in}{6.589218in}}%
\pgfpathlineto{\pgfqpoint{12.867290in}{6.581080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028989in}{7.076632in}}%
\pgfpathlineto{\pgfqpoint{12.053938in}{7.002958in}}%
\pgfpathlineto{\pgfqpoint{11.998191in}{7.027130in}}%
\pgfpathlineto{\pgfqpoint{11.973263in}{7.100668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194461in}{6.845809in}}%
\pgfpathlineto{\pgfqpoint{12.252591in}{6.788930in}}%
\pgfpathlineto{\pgfqpoint{12.196449in}{6.813529in}}%
\pgfpathlineto{\pgfqpoint{12.138393in}{6.870313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.855290in}{7.286560in}}%
\pgfpathlineto{\pgfqpoint{13.837239in}{7.362146in}}%
\pgfpathlineto{\pgfqpoint{13.777880in}{7.385613in}}%
\pgfpathlineto{\pgfqpoint{13.795923in}{7.310167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.241325in}{7.795745in}}%
\pgfpathlineto{\pgfqpoint{13.151288in}{7.814022in}}%
\pgfpathlineto{\pgfqpoint{13.093290in}{7.836588in}}%
\pgfpathlineto{\pgfqpoint{13.183199in}{7.818328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.335620in}{7.731930in}}%
\pgfpathlineto{\pgfqpoint{12.260198in}{7.675013in}}%
\pgfpathlineto{\pgfqpoint{12.203997in}{7.697854in}}%
\pgfpathlineto{\pgfqpoint{12.279294in}{7.754646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.174424in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{13.267945in}{6.585222in}}%
\pgfpathlineto{\pgfqpoint{13.209752in}{6.610236in}}%
\pgfpathlineto{\pgfqpoint{13.116374in}{6.582359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.463219in}{7.707740in}}%
\pgfpathlineto{\pgfqpoint{13.384710in}{7.745036in}}%
\pgfpathlineto{\pgfqpoint{13.326233in}{7.767744in}}%
\pgfpathlineto{\pgfqpoint{13.404635in}{7.730503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.501358in}{6.643291in}}%
\pgfpathlineto{\pgfqpoint{13.579866in}{6.697069in}}%
\pgfpathlineto{\pgfqpoint{13.521037in}{6.721864in}}%
\pgfpathlineto{\pgfqpoint{13.442655in}{6.668207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655415in}{7.831145in}}%
\pgfpathlineto{\pgfqpoint{12.563002in}{7.799392in}}%
\pgfpathlineto{\pgfqpoint{12.506176in}{7.821991in}}%
\pgfpathlineto{\pgfqpoint{12.598446in}{7.853664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.376487in}{6.714924in}}%
\pgfpathlineto{\pgfqpoint{12.452199in}{6.674083in}}%
\pgfpathlineto{\pgfqpoint{12.395639in}{6.698920in}}%
\pgfpathlineto{\pgfqpoint{12.320030in}{6.739702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.016205in}{7.153599in}}%
\pgfpathlineto{\pgfqpoint{12.028989in}{7.076632in}}%
\pgfpathlineto{\pgfqpoint{11.973263in}{7.100668in}}%
\pgfpathlineto{\pgfqpoint{11.960482in}{7.177491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.260198in}{7.675013in}}%
\pgfpathlineto{\pgfqpoint{12.193081in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{12.136994in}{7.634359in}}%
\pgfpathlineto{\pgfqpoint{12.203997in}{7.697854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.837239in}{7.362146in}}%
\pgfpathlineto{\pgfqpoint{13.807332in}{7.433999in}}%
\pgfpathlineto{\pgfqpoint{13.747999in}{7.457335in}}%
\pgfpathlineto{\pgfqpoint{13.777880in}{7.385613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591726in}{6.617380in}}%
\pgfpathlineto{\pgfqpoint{12.680009in}{6.595249in}}%
\pgfpathlineto{\pgfqpoint{12.622981in}{6.620250in}}%
\pgfpathlineto{\pgfqpoint{12.534823in}{6.642359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654756in}{7.585019in}}%
\pgfpathlineto{\pgfqpoint{13.592860in}{7.638889in}}%
\pgfpathlineto{\pgfqpoint{13.533948in}{7.661817in}}%
\pgfpathlineto{\pgfqpoint{13.595766in}{7.608037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.146627in}{6.909411in}}%
\pgfpathlineto{\pgfqpoint{12.194461in}{6.845809in}}%
\pgfpathlineto{\pgfqpoint{12.138393in}{6.870313in}}%
\pgfpathlineto{\pgfqpoint{12.090617in}{6.933804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.904037in}{7.842854in}}%
\pgfpathlineto{\pgfqpoint{12.807803in}{7.830701in}}%
\pgfpathlineto{\pgfqpoint{12.750458in}{7.853248in}}%
\pgfpathlineto{\pgfqpoint{12.846548in}{7.865357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.015816in}{7.232577in}}%
\pgfpathlineto{\pgfqpoint{12.016205in}{7.153599in}}%
\pgfpathlineto{\pgfqpoint{11.960482in}{7.177491in}}%
\pgfpathlineto{\pgfqpoint{11.960076in}{7.256318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829764in}{6.557989in}}%
\pgfpathlineto{\pgfqpoint{12.924821in}{6.555995in}}%
\pgfpathlineto{\pgfqpoint{12.867290in}{6.581080in}}%
\pgfpathlineto{\pgfqpoint{12.772372in}{6.583092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193081in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{12.135403in}{7.542096in}}%
\pgfpathlineto{\pgfqpoint{12.079417in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{12.136994in}{7.634359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416406in}{6.597385in}}%
\pgfpathlineto{\pgfqpoint{13.501358in}{6.643291in}}%
\pgfpathlineto{\pgfqpoint{13.442655in}{6.668207in}}%
\pgfpathlineto{\pgfqpoint{13.357838in}{6.622408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151288in}{7.814022in}}%
\pgfpathlineto{\pgfqpoint{13.057587in}{7.822248in}}%
\pgfpathlineto{\pgfqpoint{12.999725in}{7.844818in}}%
\pgfpathlineto{\pgfqpoint{13.093290in}{7.836588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.027839in}{7.312243in}}%
\pgfpathlineto{\pgfqpoint{12.015816in}{7.232577in}}%
\pgfpathlineto{\pgfqpoint{11.960076in}{7.256318in}}%
\pgfpathlineto{\pgfqpoint{11.972064in}{7.335829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.563002in}{7.799392in}}%
\pgfpathlineto{\pgfqpoint{12.474761in}{7.758497in}}%
\pgfpathlineto{\pgfqpoint{12.418075in}{7.781192in}}%
\pgfpathlineto{\pgfqpoint{12.506176in}{7.821991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.865788in}{6.947457in}}%
\pgfpathlineto{\pgfqpoint{13.896047in}{7.025634in}}%
\pgfpathlineto{\pgfqpoint{13.836524in}{7.049794in}}%
\pgfpathlineto{\pgfqpoint{13.806328in}{6.971774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.078786in}{6.539024in}}%
\pgfpathlineto{\pgfqpoint{13.174424in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{13.116374in}{6.582359in}}%
\pgfpathlineto{\pgfqpoint{13.020880in}{6.564171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.824199in}{6.871837in}}%
\pgfpathlineto{\pgfqpoint{13.865788in}{6.947457in}}%
\pgfpathlineto{\pgfqpoint{13.806328in}{6.971774in}}%
\pgfpathlineto{\pgfqpoint{13.764817in}{6.896308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.135403in}{7.542096in}}%
\pgfpathlineto{\pgfqpoint{12.088137in}{7.468311in}}%
\pgfpathlineto{\pgfqpoint{12.032238in}{7.491585in}}%
\pgfpathlineto{\pgfqpoint{12.079417in}{7.565218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896047in}{7.025634in}}%
\pgfpathlineto{\pgfqpoint{13.914487in}{7.105112in}}%
\pgfpathlineto{\pgfqpoint{13.854918in}{7.129116in}}%
\pgfpathlineto{\pgfqpoint{13.836524in}{7.049794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.052080in}{7.391263in}}%
\pgfpathlineto{\pgfqpoint{12.027839in}{7.312243in}}%
\pgfpathlineto{\pgfqpoint{11.972064in}{7.335829in}}%
\pgfpathlineto{\pgfqpoint{11.996252in}{7.414692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.088137in}{7.468311in}}%
\pgfpathlineto{\pgfqpoint{12.052080in}{7.391263in}}%
\pgfpathlineto{\pgfqpoint{11.996252in}{7.414692in}}%
\pgfpathlineto{\pgfqpoint{12.032238in}{7.491585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.807332in}{7.433999in}}%
\pgfpathlineto{\pgfqpoint{13.766031in}{7.500951in}}%
\pgfpathlineto{\pgfqpoint{13.706742in}{7.524167in}}%
\pgfpathlineto{\pgfqpoint{13.747999in}{7.457335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.384710in}{7.745036in}}%
\pgfpathlineto{\pgfqpoint{13.299685in}{7.773072in}}%
\pgfpathlineto{\pgfqpoint{13.241325in}{7.795745in}}%
\pgfpathlineto{\pgfqpoint{13.326233in}{7.767744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308959in}{6.764232in}}%
\pgfpathlineto{\pgfqpoint{12.376487in}{6.714924in}}%
\pgfpathlineto{\pgfqpoint{12.320030in}{6.739702in}}%
\pgfpathlineto{\pgfqpoint{12.252591in}{6.788930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771945in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{13.824199in}{6.871837in}}%
\pgfpathlineto{\pgfqpoint{13.764817in}{6.896308in}}%
\pgfpathlineto{\pgfqpoint{13.712655in}{6.824611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.914487in}{7.105112in}}%
\pgfpathlineto{\pgfqpoint{13.920807in}{7.184613in}}%
\pgfpathlineto{\pgfqpoint{13.861211in}{7.208463in}}%
\pgfpathlineto{\pgfqpoint{13.854918in}{7.129116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.109909in}{6.978689in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{6.909411in}}%
\pgfpathlineto{\pgfqpoint{12.090617in}{6.933804in}}%
\pgfpathlineto{\pgfqpoint{12.053938in}{7.002958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.592860in}{7.638889in}}%
\pgfpathlineto{\pgfqpoint{13.522039in}{7.684884in}}%
\pgfpathlineto{\pgfqpoint{13.463219in}{7.707740in}}%
\pgfpathlineto{\pgfqpoint{13.533948in}{7.661817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.508986in}{6.649145in}}%
\pgfpathlineto{\pgfqpoint{12.591726in}{6.617380in}}%
\pgfpathlineto{\pgfqpoint{12.534823in}{6.642359in}}%
\pgfpathlineto{\pgfqpoint{12.452199in}{6.674083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709859in}{6.733076in}}%
\pgfpathlineto{\pgfqpoint{13.771945in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{13.712655in}{6.824611in}}%
\pgfpathlineto{\pgfqpoint{13.650675in}{6.757838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.326373in}{6.560106in}}%
\pgfpathlineto{\pgfqpoint{13.416406in}{6.597385in}}%
\pgfpathlineto{\pgfqpoint{13.357838in}{6.622408in}}%
\pgfpathlineto{\pgfqpoint{13.267945in}{6.585222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.807803in}{7.830701in}}%
\pgfpathlineto{\pgfqpoint{12.712615in}{7.808536in}}%
\pgfpathlineto{\pgfqpoint{12.655415in}{7.831145in}}%
\pgfpathlineto{\pgfqpoint{12.750458in}{7.853248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.474761in}{7.758497in}}%
\pgfpathlineto{\pgfqpoint{12.392172in}{7.709122in}}%
\pgfpathlineto{\pgfqpoint{12.335620in}{7.731930in}}%
\pgfpathlineto{\pgfqpoint{12.418075in}{7.781192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.920807in}{7.184613in}}%
\pgfpathlineto{\pgfqpoint{13.914897in}{7.262858in}}%
\pgfpathlineto{\pgfqpoint{13.855290in}{7.286560in}}%
\pgfpathlineto{\pgfqpoint{13.861211in}{7.208463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737268in}{6.570148in}}%
\pgfpathlineto{\pgfqpoint{12.829764in}{6.557989in}}%
\pgfpathlineto{\pgfqpoint{12.772372in}{6.583092in}}%
\pgfpathlineto{\pgfqpoint{12.680009in}{6.595249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.638932in}{6.672174in}}%
\pgfpathlineto{\pgfqpoint{13.709859in}{6.733076in}}%
\pgfpathlineto{\pgfqpoint{13.650675in}{6.757838in}}%
\pgfpathlineto{\pgfqpoint{13.579866in}{6.697069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.766031in}{7.500951in}}%
\pgfpathlineto{\pgfqpoint{13.713983in}{7.561908in}}%
\pgfpathlineto{\pgfqpoint{13.654756in}{7.585019in}}%
\pgfpathlineto{\pgfqpoint{13.706742in}{7.524167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.057587in}{7.822248in}}%
\pgfpathlineto{\pgfqpoint{12.961758in}{7.820260in}}%
\pgfpathlineto{\pgfqpoint{12.904037in}{7.842854in}}%
\pgfpathlineto{\pgfqpoint{12.999725in}{7.844818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.982584in}{6.530809in}}%
\pgfpathlineto{\pgfqpoint{13.078786in}{6.539024in}}%
\pgfpathlineto{\pgfqpoint{13.020880in}{6.564171in}}%
\pgfpathlineto{\pgfqpoint{12.924821in}{6.555995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084939in}{7.052498in}}%
\pgfpathlineto{\pgfqpoint{12.109909in}{6.978689in}}%
\pgfpathlineto{\pgfqpoint{12.053938in}{7.002958in}}%
\pgfpathlineto{\pgfqpoint{12.028989in}{7.076632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.250755in}{6.821206in}}%
\pgfpathlineto{\pgfqpoint{12.308959in}{6.764232in}}%
\pgfpathlineto{\pgfqpoint{12.252591in}{6.788930in}}%
\pgfpathlineto{\pgfqpoint{12.194461in}{6.845809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.914897in}{7.262858in}}%
\pgfpathlineto{\pgfqpoint{13.896838in}{7.338585in}}%
\pgfpathlineto{\pgfqpoint{13.837239in}{7.362146in}}%
\pgfpathlineto{\pgfqpoint{13.855290in}{7.286560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299685in}{7.773072in}}%
\pgfpathlineto{\pgfqpoint{13.209520in}{7.791365in}}%
\pgfpathlineto{\pgfqpoint{13.151288in}{7.814022in}}%
\pgfpathlineto{\pgfqpoint{13.241325in}{7.795745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392172in}{7.709122in}}%
\pgfpathlineto{\pgfqpoint{12.316625in}{7.652080in}}%
\pgfpathlineto{\pgfqpoint{12.260198in}{7.675013in}}%
\pgfpathlineto{\pgfqpoint{12.335620in}{7.731930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.232709in}{6.532077in}}%
\pgfpathlineto{\pgfqpoint{13.326373in}{6.560106in}}%
\pgfpathlineto{\pgfqpoint{13.267945in}{6.585222in}}%
\pgfpathlineto{\pgfqpoint{13.174424in}{6.557268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.522039in}{7.684884in}}%
\pgfpathlineto{\pgfqpoint{13.443424in}{7.722235in}}%
\pgfpathlineto{\pgfqpoint{13.384710in}{7.745036in}}%
\pgfpathlineto{\pgfqpoint{13.463219in}{7.707740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.560297in}{6.618275in}}%
\pgfpathlineto{\pgfqpoint{13.638932in}{6.672174in}}%
\pgfpathlineto{\pgfqpoint{13.579866in}{6.697069in}}%
\pgfpathlineto{\pgfqpoint{13.501358in}{6.643291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.712615in}{7.808536in}}%
\pgfpathlineto{\pgfqpoint{12.620057in}{7.776703in}}%
\pgfpathlineto{\pgfqpoint{12.563002in}{7.799392in}}%
\pgfpathlineto{\pgfqpoint{12.655415in}{7.831145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433171in}{6.690048in}}%
\pgfpathlineto{\pgfqpoint{12.508986in}{6.649145in}}%
\pgfpathlineto{\pgfqpoint{12.452199in}{6.674083in}}%
\pgfpathlineto{\pgfqpoint{12.376487in}{6.714924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072153in}{7.129611in}}%
\pgfpathlineto{\pgfqpoint{12.084939in}{7.052498in}}%
\pgfpathlineto{\pgfqpoint{12.028989in}{7.076632in}}%
\pgfpathlineto{\pgfqpoint{12.016205in}{7.153599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.316625in}{7.652080in}}%
\pgfpathlineto{\pgfqpoint{12.249395in}{7.588312in}}%
\pgfpathlineto{\pgfqpoint{12.193081in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{12.260198in}{7.675013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896838in}{7.338585in}}%
\pgfpathlineto{\pgfqpoint{13.866904in}{7.410569in}}%
\pgfpathlineto{\pgfqpoint{13.807332in}{7.433999in}}%
\pgfpathlineto{\pgfqpoint{13.837239in}{7.362146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.648858in}{6.592300in}}%
\pgfpathlineto{\pgfqpoint{12.737268in}{6.570148in}}%
\pgfpathlineto{\pgfqpoint{12.680009in}{6.595249in}}%
\pgfpathlineto{\pgfqpoint{12.591726in}{6.617380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.713983in}{7.561908in}}%
\pgfpathlineto{\pgfqpoint{13.652010in}{7.615868in}}%
\pgfpathlineto{\pgfqpoint{13.592860in}{7.638889in}}%
\pgfpathlineto{\pgfqpoint{13.654756in}{7.585019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.202864in}{6.884919in}}%
\pgfpathlineto{\pgfqpoint{12.250755in}{6.821206in}}%
\pgfpathlineto{\pgfqpoint{12.194461in}{6.845809in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{6.909411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.961758in}{7.820260in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{7.808064in}}%
\pgfpathlineto{\pgfqpoint{12.807803in}{7.830701in}}%
\pgfpathlineto{\pgfqpoint{12.904037in}{7.842854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071780in}{7.208740in}}%
\pgfpathlineto{\pgfqpoint{12.072153in}{7.129611in}}%
\pgfpathlineto{\pgfqpoint{12.016205in}{7.153599in}}%
\pgfpathlineto{\pgfqpoint{12.015816in}{7.232577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.887387in}{6.532785in}}%
\pgfpathlineto{\pgfqpoint{12.982584in}{6.530809in}}%
\pgfpathlineto{\pgfqpoint{12.924821in}{6.555995in}}%
\pgfpathlineto{\pgfqpoint{12.829764in}{6.557989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.249395in}{7.588312in}}%
\pgfpathlineto{\pgfqpoint{12.191615in}{7.518880in}}%
\pgfpathlineto{\pgfqpoint{12.135403in}{7.542096in}}%
\pgfpathlineto{\pgfqpoint{12.193081in}{7.611382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.475210in}{6.572261in}}%
\pgfpathlineto{\pgfqpoint{13.560297in}{6.618275in}}%
\pgfpathlineto{\pgfqpoint{13.501358in}{6.643291in}}%
\pgfpathlineto{\pgfqpoint{13.416406in}{6.597385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209520in}{7.791365in}}%
\pgfpathlineto{\pgfqpoint{13.115683in}{7.799587in}}%
\pgfpathlineto{\pgfqpoint{13.057587in}{7.822248in}}%
\pgfpathlineto{\pgfqpoint{13.151288in}{7.814022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.083839in}{7.288562in}}%
\pgfpathlineto{\pgfqpoint{12.071780in}{7.208740in}}%
\pgfpathlineto{\pgfqpoint{12.015816in}{7.232577in}}%
\pgfpathlineto{\pgfqpoint{12.027839in}{7.312243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.620057in}{7.776703in}}%
\pgfpathlineto{\pgfqpoint{12.531675in}{7.735710in}}%
\pgfpathlineto{\pgfqpoint{12.474761in}{7.758497in}}%
\pgfpathlineto{\pgfqpoint{12.563002in}{7.799392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.925489in}{6.923043in}}%
\pgfpathlineto{\pgfqpoint{13.955809in}{7.001376in}}%
\pgfpathlineto{\pgfqpoint{13.896047in}{7.025634in}}%
\pgfpathlineto{\pgfqpoint{13.865788in}{6.947457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.136926in}{6.513775in}}%
\pgfpathlineto{\pgfqpoint{13.232709in}{6.532077in}}%
\pgfpathlineto{\pgfqpoint{13.174424in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{13.078786in}{6.539024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.883821in}{6.847268in}}%
\pgfpathlineto{\pgfqpoint{13.925489in}{6.923043in}}%
\pgfpathlineto{\pgfqpoint{13.865788in}{6.947457in}}%
\pgfpathlineto{\pgfqpoint{13.824199in}{6.871837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191615in}{7.518880in}}%
\pgfpathlineto{\pgfqpoint{12.144262in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{12.088137in}{7.468311in}}%
\pgfpathlineto{\pgfqpoint{12.135403in}{7.542096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955809in}{7.001376in}}%
\pgfpathlineto{\pgfqpoint{13.974295in}{7.081011in}}%
\pgfpathlineto{\pgfqpoint{13.914487in}{7.105112in}}%
\pgfpathlineto{\pgfqpoint{13.896047in}{7.025634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.108134in}{7.367739in}}%
\pgfpathlineto{\pgfqpoint{12.083839in}{7.288562in}}%
\pgfpathlineto{\pgfqpoint{12.027839in}{7.312243in}}%
\pgfpathlineto{\pgfqpoint{12.052080in}{7.391263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.144262in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{12.108134in}{7.367739in}}%
\pgfpathlineto{\pgfqpoint{12.052080in}{7.391263in}}%
\pgfpathlineto{\pgfqpoint{12.088137in}{7.468311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.866904in}{7.410569in}}%
\pgfpathlineto{\pgfqpoint{13.825559in}{7.477641in}}%
\pgfpathlineto{\pgfqpoint{13.766031in}{7.500951in}}%
\pgfpathlineto{\pgfqpoint{13.807332in}{7.433999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.443424in}{7.722235in}}%
\pgfpathlineto{\pgfqpoint{13.358280in}{7.750308in}}%
\pgfpathlineto{\pgfqpoint{13.299685in}{7.773072in}}%
\pgfpathlineto{\pgfqpoint{13.384710in}{7.745036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.365554in}{6.739434in}}%
\pgfpathlineto{\pgfqpoint{12.433171in}{6.690048in}}%
\pgfpathlineto{\pgfqpoint{12.376487in}{6.714924in}}%
\pgfpathlineto{\pgfqpoint{12.308959in}{6.764232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.831473in}{6.775272in}}%
\pgfpathlineto{\pgfqpoint{13.883821in}{6.847268in}}%
\pgfpathlineto{\pgfqpoint{13.824199in}{6.871837in}}%
\pgfpathlineto{\pgfqpoint{13.771945in}{6.799991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.974295in}{7.081011in}}%
\pgfpathlineto{\pgfqpoint{13.980644in}{7.160666in}}%
\pgfpathlineto{\pgfqpoint{13.920807in}{7.184613in}}%
\pgfpathlineto{\pgfqpoint{13.914487in}{7.105112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.166106in}{6.954322in}}%
\pgfpathlineto{\pgfqpoint{12.202864in}{6.884919in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{6.909411in}}%
\pgfpathlineto{\pgfqpoint{12.109909in}{6.978689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.652010in}{7.615868in}}%
\pgfpathlineto{\pgfqpoint{13.581096in}{7.661937in}}%
\pgfpathlineto{\pgfqpoint{13.522039in}{7.684884in}}%
\pgfpathlineto{\pgfqpoint{13.592860in}{7.638889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.566003in}{6.624107in}}%
\pgfpathlineto{\pgfqpoint{12.648858in}{6.592300in}}%
\pgfpathlineto{\pgfqpoint{12.591726in}{6.617380in}}%
\pgfpathlineto{\pgfqpoint{12.508986in}{6.649145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.769281in}{6.708214in}}%
\pgfpathlineto{\pgfqpoint{13.831473in}{6.775272in}}%
\pgfpathlineto{\pgfqpoint{13.771945in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{13.709859in}{6.733076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385037in}{6.534889in}}%
\pgfpathlineto{\pgfqpoint{13.475210in}{6.572261in}}%
\pgfpathlineto{\pgfqpoint{13.416406in}{6.597385in}}%
\pgfpathlineto{\pgfqpoint{13.326373in}{6.560106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865378in}{7.808064in}}%
\pgfpathlineto{\pgfqpoint{12.770044in}{7.785836in}}%
\pgfpathlineto{\pgfqpoint{12.712615in}{7.808536in}}%
\pgfpathlineto{\pgfqpoint{12.807803in}{7.830701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.531675in}{7.735710in}}%
\pgfpathlineto{\pgfqpoint{12.448953in}{7.686223in}}%
\pgfpathlineto{\pgfqpoint{12.392172in}{7.709122in}}%
\pgfpathlineto{\pgfqpoint{12.474761in}{7.758497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.980644in}{7.160666in}}%
\pgfpathlineto{\pgfqpoint{13.974744in}{7.239060in}}%
\pgfpathlineto{\pgfqpoint{13.914897in}{7.262858in}}%
\pgfpathlineto{\pgfqpoint{13.920807in}{7.184613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794757in}{6.544945in}}%
\pgfpathlineto{\pgfqpoint{12.887387in}{6.532785in}}%
\pgfpathlineto{\pgfqpoint{12.829764in}{6.557989in}}%
\pgfpathlineto{\pgfqpoint{12.737268in}{6.570148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.698237in}{6.647179in}}%
\pgfpathlineto{\pgfqpoint{13.769281in}{6.708214in}}%
\pgfpathlineto{\pgfqpoint{13.709859in}{6.733076in}}%
\pgfpathlineto{\pgfqpoint{13.638932in}{6.672174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.825559in}{7.477641in}}%
\pgfpathlineto{\pgfqpoint{13.773450in}{7.538704in}}%
\pgfpathlineto{\pgfqpoint{13.713983in}{7.561908in}}%
\pgfpathlineto{\pgfqpoint{13.766031in}{7.500951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.115683in}{7.799587in}}%
\pgfpathlineto{\pgfqpoint{13.019712in}{7.797575in}}%
\pgfpathlineto{\pgfqpoint{12.961758in}{7.820260in}}%
\pgfpathlineto{\pgfqpoint{13.057587in}{7.822248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.040580in}{6.505522in}}%
\pgfpathlineto{\pgfqpoint{13.136926in}{6.513775in}}%
\pgfpathlineto{\pgfqpoint{13.078786in}{6.539024in}}%
\pgfpathlineto{\pgfqpoint{12.982584in}{6.530809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141115in}{7.028268in}}%
\pgfpathlineto{\pgfqpoint{12.166106in}{6.954322in}}%
\pgfpathlineto{\pgfqpoint{12.109909in}{6.978689in}}%
\pgfpathlineto{\pgfqpoint{12.084939in}{7.052498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.307275in}{6.796504in}}%
\pgfpathlineto{\pgfqpoint{12.365554in}{6.739434in}}%
\pgfpathlineto{\pgfqpoint{12.308959in}{6.764232in}}%
\pgfpathlineto{\pgfqpoint{12.250755in}{6.821206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.974744in}{7.239060in}}%
\pgfpathlineto{\pgfqpoint{13.956677in}{7.314929in}}%
\pgfpathlineto{\pgfqpoint{13.896838in}{7.338585in}}%
\pgfpathlineto{\pgfqpoint{13.914897in}{7.262858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.358280in}{7.750308in}}%
\pgfpathlineto{\pgfqpoint{13.267987in}{7.768617in}}%
\pgfpathlineto{\pgfqpoint{13.209520in}{7.791365in}}%
\pgfpathlineto{\pgfqpoint{13.299685in}{7.773072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.448953in}{7.686223in}}%
\pgfpathlineto{\pgfqpoint{12.373281in}{7.629054in}}%
\pgfpathlineto{\pgfqpoint{12.316625in}{7.652080in}}%
\pgfpathlineto{\pgfqpoint{12.392172in}{7.709122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291228in}{6.506784in}}%
\pgfpathlineto{\pgfqpoint{13.385037in}{6.534889in}}%
\pgfpathlineto{\pgfqpoint{13.326373in}{6.560106in}}%
\pgfpathlineto{\pgfqpoint{13.232709in}{6.532077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.581096in}{7.661937in}}%
\pgfpathlineto{\pgfqpoint{13.502374in}{7.699343in}}%
\pgfpathlineto{\pgfqpoint{13.443424in}{7.722235in}}%
\pgfpathlineto{\pgfqpoint{13.522039in}{7.684884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619474in}{6.593158in}}%
\pgfpathlineto{\pgfqpoint{13.698237in}{6.647179in}}%
\pgfpathlineto{\pgfqpoint{13.638932in}{6.672174in}}%
\pgfpathlineto{\pgfqpoint{13.560297in}{6.618275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770044in}{7.785836in}}%
\pgfpathlineto{\pgfqpoint{12.677342in}{7.753922in}}%
\pgfpathlineto{\pgfqpoint{12.620057in}{7.776703in}}%
\pgfpathlineto{\pgfqpoint{12.712615in}{7.808536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.490085in}{6.665070in}}%
\pgfpathlineto{\pgfqpoint{12.566003in}{6.624107in}}%
\pgfpathlineto{\pgfqpoint{12.508986in}{6.649145in}}%
\pgfpathlineto{\pgfqpoint{12.433171in}{6.690048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128326in}{7.105525in}}%
\pgfpathlineto{\pgfqpoint{12.141115in}{7.028268in}}%
\pgfpathlineto{\pgfqpoint{12.084939in}{7.052498in}}%
\pgfpathlineto{\pgfqpoint{12.072153in}{7.129611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.373281in}{7.629054in}}%
\pgfpathlineto{\pgfqpoint{12.305935in}{7.565149in}}%
\pgfpathlineto{\pgfqpoint{12.249395in}{7.588312in}}%
\pgfpathlineto{\pgfqpoint{12.316625in}{7.652080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956677in}{7.314929in}}%
\pgfpathlineto{\pgfqpoint{13.926716in}{7.387045in}}%
\pgfpathlineto{\pgfqpoint{13.866904in}{7.410569in}}%
\pgfpathlineto{\pgfqpoint{13.896838in}{7.338585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706222in}{6.567119in}}%
\pgfpathlineto{\pgfqpoint{12.794757in}{6.544945in}}%
\pgfpathlineto{\pgfqpoint{12.737268in}{6.570148in}}%
\pgfpathlineto{\pgfqpoint{12.648858in}{6.592300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.773450in}{7.538704in}}%
\pgfpathlineto{\pgfqpoint{13.711399in}{7.592754in}}%
\pgfpathlineto{\pgfqpoint{13.652010in}{7.615868in}}%
\pgfpathlineto{\pgfqpoint{13.713983in}{7.561908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.259327in}{6.860329in}}%
\pgfpathlineto{\pgfqpoint{12.307275in}{6.796504in}}%
\pgfpathlineto{\pgfqpoint{12.250755in}{6.821206in}}%
\pgfpathlineto{\pgfqpoint{12.202864in}{6.884919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.019712in}{7.797575in}}%
\pgfpathlineto{\pgfqpoint{12.923187in}{7.785335in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{7.808064in}}%
\pgfpathlineto{\pgfqpoint{12.961758in}{7.820260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.127971in}{7.184807in}}%
\pgfpathlineto{\pgfqpoint{12.128326in}{7.105525in}}%
\pgfpathlineto{\pgfqpoint{12.072153in}{7.129611in}}%
\pgfpathlineto{\pgfqpoint{12.071780in}{7.208740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.945243in}{6.507479in}}%
\pgfpathlineto{\pgfqpoint{13.040580in}{6.505522in}}%
\pgfpathlineto{\pgfqpoint{12.982584in}{6.530809in}}%
\pgfpathlineto{\pgfqpoint{12.887387in}{6.532785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305935in}{7.565149in}}%
\pgfpathlineto{\pgfqpoint{12.248053in}{7.495571in}}%
\pgfpathlineto{\pgfqpoint{12.191615in}{7.518880in}}%
\pgfpathlineto{\pgfqpoint{12.249395in}{7.588312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534252in}{6.547035in}}%
\pgfpathlineto{\pgfqpoint{13.619474in}{6.593158in}}%
\pgfpathlineto{\pgfqpoint{13.560297in}{6.618275in}}%
\pgfpathlineto{\pgfqpoint{13.475210in}{6.572261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.267987in}{7.768617in}}%
\pgfpathlineto{\pgfqpoint{13.174014in}{7.776835in}}%
\pgfpathlineto{\pgfqpoint{13.115683in}{7.799587in}}%
\pgfpathlineto{\pgfqpoint{13.209520in}{7.791365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.140065in}{7.264785in}}%
\pgfpathlineto{\pgfqpoint{12.127971in}{7.184807in}}%
\pgfpathlineto{\pgfqpoint{12.071780in}{7.208740in}}%
\pgfpathlineto{\pgfqpoint{12.083839in}{7.288562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.677342in}{7.753922in}}%
\pgfpathlineto{\pgfqpoint{12.588820in}{7.712831in}}%
\pgfpathlineto{\pgfqpoint{12.531675in}{7.735710in}}%
\pgfpathlineto{\pgfqpoint{12.620057in}{7.776703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.985430in}{6.898529in}}%
\pgfpathlineto{\pgfqpoint{14.015814in}{6.977021in}}%
\pgfpathlineto{\pgfqpoint{13.955809in}{7.001376in}}%
\pgfpathlineto{\pgfqpoint{13.925489in}{6.923043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.195301in}{6.488425in}}%
\pgfpathlineto{\pgfqpoint{13.291228in}{6.506784in}}%
\pgfpathlineto{\pgfqpoint{13.232709in}{6.532077in}}%
\pgfpathlineto{\pgfqpoint{13.136926in}{6.513775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.943684in}{6.822600in}}%
\pgfpathlineto{\pgfqpoint{13.985430in}{6.898529in}}%
\pgfpathlineto{\pgfqpoint{13.925489in}{6.923043in}}%
\pgfpathlineto{\pgfqpoint{13.883821in}{6.847268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.248053in}{7.495571in}}%
\pgfpathlineto{\pgfqpoint{12.200613in}{7.421481in}}%
\pgfpathlineto{\pgfqpoint{12.144262in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{12.191615in}{7.518880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.015814in}{6.977021in}}%
\pgfpathlineto{\pgfqpoint{14.034346in}{7.056812in}}%
\pgfpathlineto{\pgfqpoint{13.974295in}{7.081011in}}%
\pgfpathlineto{\pgfqpoint{13.955809in}{7.001376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.164414in}{7.344120in}}%
\pgfpathlineto{\pgfqpoint{12.140065in}{7.264785in}}%
\pgfpathlineto{\pgfqpoint{12.083839in}{7.288562in}}%
\pgfpathlineto{\pgfqpoint{12.108134in}{7.367739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200613in}{7.421481in}}%
\pgfpathlineto{\pgfqpoint{12.164414in}{7.344120in}}%
\pgfpathlineto{\pgfqpoint{12.108134in}{7.367739in}}%
\pgfpathlineto{\pgfqpoint{12.144262in}{7.444943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926716in}{7.387045in}}%
\pgfpathlineto{\pgfqpoint{13.885327in}{7.454236in}}%
\pgfpathlineto{\pgfqpoint{13.825559in}{7.477641in}}%
\pgfpathlineto{\pgfqpoint{13.866904in}{7.410569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.502374in}{7.699343in}}%
\pgfpathlineto{\pgfqpoint{13.417112in}{7.727451in}}%
\pgfpathlineto{\pgfqpoint{13.358280in}{7.750308in}}%
\pgfpathlineto{\pgfqpoint{13.443424in}{7.722235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.422377in}{6.714535in}}%
\pgfpathlineto{\pgfqpoint{12.490085in}{6.665070in}}%
\pgfpathlineto{\pgfqpoint{12.433171in}{6.690048in}}%
\pgfpathlineto{\pgfqpoint{12.365554in}{6.739434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.891243in}{6.750453in}}%
\pgfpathlineto{\pgfqpoint{13.943684in}{6.822600in}}%
\pgfpathlineto{\pgfqpoint{13.883821in}{6.847268in}}%
\pgfpathlineto{\pgfqpoint{13.831473in}{6.775272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.034346in}{7.056812in}}%
\pgfpathlineto{\pgfqpoint{14.040723in}{7.136622in}}%
\pgfpathlineto{\pgfqpoint{13.980644in}{7.160666in}}%
\pgfpathlineto{\pgfqpoint{13.974295in}{7.081011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.222530in}{6.929857in}}%
\pgfpathlineto{\pgfqpoint{12.259327in}{6.860329in}}%
\pgfpathlineto{\pgfqpoint{12.202864in}{6.884919in}}%
\pgfpathlineto{\pgfqpoint{12.166106in}{6.954322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.711399in}{7.592754in}}%
\pgfpathlineto{\pgfqpoint{13.640392in}{7.638897in}}%
\pgfpathlineto{\pgfqpoint{13.581096in}{7.661937in}}%
\pgfpathlineto{\pgfqpoint{13.652010in}{7.615868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.623250in}{6.598967in}}%
\pgfpathlineto{\pgfqpoint{12.706222in}{6.567119in}}%
\pgfpathlineto{\pgfqpoint{12.648858in}{6.592300in}}%
\pgfpathlineto{\pgfqpoint{12.566003in}{6.624107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.828944in}{6.683252in}}%
\pgfpathlineto{\pgfqpoint{13.891243in}{6.750453in}}%
\pgfpathlineto{\pgfqpoint{13.831473in}{6.775272in}}%
\pgfpathlineto{\pgfqpoint{13.769281in}{6.708214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.443938in}{6.509570in}}%
\pgfpathlineto{\pgfqpoint{13.534252in}{6.547035in}}%
\pgfpathlineto{\pgfqpoint{13.475210in}{6.572261in}}%
\pgfpathlineto{\pgfqpoint{13.385037in}{6.534889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.923187in}{7.785335in}}%
\pgfpathlineto{\pgfqpoint{12.827706in}{7.763044in}}%
\pgfpathlineto{\pgfqpoint{12.770044in}{7.785836in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{7.808064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.588820in}{7.712831in}}%
\pgfpathlineto{\pgfqpoint{12.505963in}{7.663230in}}%
\pgfpathlineto{\pgfqpoint{12.448953in}{7.686223in}}%
\pgfpathlineto{\pgfqpoint{12.531675in}{7.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.040723in}{7.136622in}}%
\pgfpathlineto{\pgfqpoint{14.034833in}{7.215166in}}%
\pgfpathlineto{\pgfqpoint{13.974744in}{7.239060in}}%
\pgfpathlineto{\pgfqpoint{13.980644in}{7.160666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.852478in}{6.519641in}}%
\pgfpathlineto{\pgfqpoint{12.945243in}{6.507479in}}%
\pgfpathlineto{\pgfqpoint{12.887387in}{6.532785in}}%
\pgfpathlineto{\pgfqpoint{12.794757in}{6.544945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757781in}{6.622082in}}%
\pgfpathlineto{\pgfqpoint{13.828944in}{6.683252in}}%
\pgfpathlineto{\pgfqpoint{13.769281in}{6.708214in}}%
\pgfpathlineto{\pgfqpoint{13.698237in}{6.647179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.885327in}{7.454236in}}%
\pgfpathlineto{\pgfqpoint{13.833156in}{7.515406in}}%
\pgfpathlineto{\pgfqpoint{13.773450in}{7.538704in}}%
\pgfpathlineto{\pgfqpoint{13.825559in}{7.477641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.174014in}{7.776835in}}%
\pgfpathlineto{\pgfqpoint{13.077900in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{13.019712in}{7.797575in}}%
\pgfpathlineto{\pgfqpoint{13.115683in}{7.799587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098811in}{6.480133in}}%
\pgfpathlineto{\pgfqpoint{13.195301in}{6.488425in}}%
\pgfpathlineto{\pgfqpoint{13.136926in}{6.513775in}}%
\pgfpathlineto{\pgfqpoint{13.040580in}{6.505522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.197518in}{7.003939in}}%
\pgfpathlineto{\pgfqpoint{12.222530in}{6.929857in}}%
\pgfpathlineto{\pgfqpoint{12.166106in}{6.954322in}}%
\pgfpathlineto{\pgfqpoint{12.141115in}{7.028268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.364025in}{6.771703in}}%
\pgfpathlineto{\pgfqpoint{12.422377in}{6.714535in}}%
\pgfpathlineto{\pgfqpoint{12.365554in}{6.739434in}}%
\pgfpathlineto{\pgfqpoint{12.307275in}{6.796504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.034833in}{7.215166in}}%
\pgfpathlineto{\pgfqpoint{14.016757in}{7.291177in}}%
\pgfpathlineto{\pgfqpoint{13.956677in}{7.314929in}}%
\pgfpathlineto{\pgfqpoint{13.974744in}{7.239060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.417112in}{7.727451in}}%
\pgfpathlineto{\pgfqpoint{13.326690in}{7.745777in}}%
\pgfpathlineto{\pgfqpoint{13.267987in}{7.768617in}}%
\pgfpathlineto{\pgfqpoint{13.358280in}{7.750308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.505963in}{7.663230in}}%
\pgfpathlineto{\pgfqpoint{12.430165in}{7.605935in}}%
\pgfpathlineto{\pgfqpoint{12.373281in}{7.629054in}}%
\pgfpathlineto{\pgfqpoint{12.448953in}{7.686223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.349985in}{6.481389in}}%
\pgfpathlineto{\pgfqpoint{13.443938in}{6.509570in}}%
\pgfpathlineto{\pgfqpoint{13.385037in}{6.534889in}}%
\pgfpathlineto{\pgfqpoint{13.291228in}{6.506784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.640392in}{7.638897in}}%
\pgfpathlineto{\pgfqpoint{13.561563in}{7.676358in}}%
\pgfpathlineto{\pgfqpoint{13.502374in}{7.699343in}}%
\pgfpathlineto{\pgfqpoint{13.581096in}{7.661937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.678890in}{6.567939in}}%
\pgfpathlineto{\pgfqpoint{13.757781in}{6.622082in}}%
\pgfpathlineto{\pgfqpoint{13.698237in}{6.647179in}}%
\pgfpathlineto{\pgfqpoint{13.619474in}{6.593158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827706in}{7.763044in}}%
\pgfpathlineto{\pgfqpoint{12.734859in}{7.731048in}}%
\pgfpathlineto{\pgfqpoint{12.677342in}{7.753922in}}%
\pgfpathlineto{\pgfqpoint{12.770044in}{7.785836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.547228in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{12.623250in}{6.598967in}}%
\pgfpathlineto{\pgfqpoint{12.566003in}{6.624107in}}%
\pgfpathlineto{\pgfqpoint{12.490085in}{6.665070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184727in}{7.081343in}}%
\pgfpathlineto{\pgfqpoint{12.197518in}{7.003939in}}%
\pgfpathlineto{\pgfqpoint{12.141115in}{7.028268in}}%
\pgfpathlineto{\pgfqpoint{12.128326in}{7.105525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430165in}{7.605935in}}%
\pgfpathlineto{\pgfqpoint{12.362704in}{7.541892in}}%
\pgfpathlineto{\pgfqpoint{12.305935in}{7.565149in}}%
\pgfpathlineto{\pgfqpoint{12.373281in}{7.629054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.016757in}{7.291177in}}%
\pgfpathlineto{\pgfqpoint{13.986771in}{7.363425in}}%
\pgfpathlineto{\pgfqpoint{13.926716in}{7.387045in}}%
\pgfpathlineto{\pgfqpoint{13.956677in}{7.314929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.763817in}{6.541836in}}%
\pgfpathlineto{\pgfqpoint{12.852478in}{6.519641in}}%
\pgfpathlineto{\pgfqpoint{12.794757in}{6.544945in}}%
\pgfpathlineto{\pgfqpoint{12.706222in}{6.567119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.833156in}{7.515406in}}%
\pgfpathlineto{\pgfqpoint{13.771028in}{7.569547in}}%
\pgfpathlineto{\pgfqpoint{13.711399in}{7.592754in}}%
\pgfpathlineto{\pgfqpoint{13.773450in}{7.538704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.316019in}{6.835639in}}%
\pgfpathlineto{\pgfqpoint{12.364025in}{6.771703in}}%
\pgfpathlineto{\pgfqpoint{12.307275in}{6.796504in}}%
\pgfpathlineto{\pgfqpoint{12.259327in}{6.860329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.077900in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{12.981229in}{7.762514in}}%
\pgfpathlineto{\pgfqpoint{12.923187in}{7.785335in}}%
\pgfpathlineto{\pgfqpoint{13.019712in}{7.797575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184389in}{7.160777in}}%
\pgfpathlineto{\pgfqpoint{12.184727in}{7.081343in}}%
\pgfpathlineto{\pgfqpoint{12.128326in}{7.105525in}}%
\pgfpathlineto{\pgfqpoint{12.127971in}{7.184807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.003333in}{6.482070in}}%
\pgfpathlineto{\pgfqpoint{13.098811in}{6.480133in}}%
\pgfpathlineto{\pgfqpoint{13.040580in}{6.505522in}}%
\pgfpathlineto{\pgfqpoint{12.945243in}{6.507479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.362704in}{7.541892in}}%
\pgfpathlineto{\pgfqpoint{12.304720in}{7.472167in}}%
\pgfpathlineto{\pgfqpoint{12.248053in}{7.495571in}}%
\pgfpathlineto{\pgfqpoint{12.305935in}{7.565149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.593532in}{6.521707in}}%
\pgfpathlineto{\pgfqpoint{13.678890in}{6.567939in}}%
\pgfpathlineto{\pgfqpoint{13.619474in}{6.593158in}}%
\pgfpathlineto{\pgfqpoint{13.534252in}{6.547035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.326690in}{7.745777in}}%
\pgfpathlineto{\pgfqpoint{13.232580in}{7.753990in}}%
\pgfpathlineto{\pgfqpoint{13.174014in}{7.776835in}}%
\pgfpathlineto{\pgfqpoint{13.267987in}{7.768617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.196519in}{7.240912in}}%
\pgfpathlineto{\pgfqpoint{12.184389in}{7.160777in}}%
\pgfpathlineto{\pgfqpoint{12.127971in}{7.184807in}}%
\pgfpathlineto{\pgfqpoint{12.140065in}{7.264785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734859in}{7.731048in}}%
\pgfpathlineto{\pgfqpoint{12.646195in}{7.689859in}}%
\pgfpathlineto{\pgfqpoint{12.588820in}{7.712831in}}%
\pgfpathlineto{\pgfqpoint{12.677342in}{7.753922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045614in}{6.873917in}}%
\pgfpathlineto{\pgfqpoint{14.076061in}{6.952567in}}%
\pgfpathlineto{\pgfqpoint{14.015814in}{6.977021in}}%
\pgfpathlineto{\pgfqpoint{13.985430in}{6.898529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.253911in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{13.349985in}{6.481389in}}%
\pgfpathlineto{\pgfqpoint{13.291228in}{6.506784in}}%
\pgfpathlineto{\pgfqpoint{13.195301in}{6.488425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003789in}{6.797831in}}%
\pgfpathlineto{\pgfqpoint{14.045614in}{6.873917in}}%
\pgfpathlineto{\pgfqpoint{13.985430in}{6.898529in}}%
\pgfpathlineto{\pgfqpoint{13.943684in}{6.822600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304720in}{7.472167in}}%
\pgfpathlineto{\pgfqpoint{12.257193in}{7.397924in}}%
\pgfpathlineto{\pgfqpoint{12.200613in}{7.421481in}}%
\pgfpathlineto{\pgfqpoint{12.248053in}{7.495571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076061in}{6.952567in}}%
\pgfpathlineto{\pgfqpoint{14.094639in}{7.032516in}}%
\pgfpathlineto{\pgfqpoint{14.034346in}{7.056812in}}%
\pgfpathlineto{\pgfqpoint{14.015814in}{6.977021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.220922in}{7.320406in}}%
\pgfpathlineto{\pgfqpoint{12.196519in}{7.240912in}}%
\pgfpathlineto{\pgfqpoint{12.140065in}{7.264785in}}%
\pgfpathlineto{\pgfqpoint{12.164414in}{7.344120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.257193in}{7.397924in}}%
\pgfpathlineto{\pgfqpoint{12.220922in}{7.320406in}}%
\pgfpathlineto{\pgfqpoint{12.164414in}{7.344120in}}%
\pgfpathlineto{\pgfqpoint{12.200613in}{7.421481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.986771in}{7.363425in}}%
\pgfpathlineto{\pgfqpoint{13.945337in}{7.430737in}}%
\pgfpathlineto{\pgfqpoint{13.885327in}{7.454236in}}%
\pgfpathlineto{\pgfqpoint{13.926716in}{7.387045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.561563in}{7.676358in}}%
\pgfpathlineto{\pgfqpoint{13.476183in}{7.704502in}}%
\pgfpathlineto{\pgfqpoint{13.417112in}{7.727451in}}%
\pgfpathlineto{\pgfqpoint{13.502374in}{7.699343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.479431in}{6.689536in}}%
\pgfpathlineto{\pgfqpoint{12.547228in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{12.490085in}{6.665070in}}%
\pgfpathlineto{\pgfqpoint{12.422377in}{6.714535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951254in}{6.725533in}}%
\pgfpathlineto{\pgfqpoint{14.003789in}{6.797831in}}%
\pgfpathlineto{\pgfqpoint{13.943684in}{6.822600in}}%
\pgfpathlineto{\pgfqpoint{13.891243in}{6.750453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.094639in}{7.032516in}}%
\pgfpathlineto{\pgfqpoint{14.101045in}{7.112481in}}%
\pgfpathlineto{\pgfqpoint{14.040723in}{7.136622in}}%
\pgfpathlineto{\pgfqpoint{14.034346in}{7.056812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.279182in}{6.905293in}}%
\pgfpathlineto{\pgfqpoint{12.316019in}{6.835639in}}%
\pgfpathlineto{\pgfqpoint{12.259327in}{6.860329in}}%
\pgfpathlineto{\pgfqpoint{12.222530in}{6.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.771028in}{7.569547in}}%
\pgfpathlineto{\pgfqpoint{13.699927in}{7.615763in}}%
\pgfpathlineto{\pgfqpoint{13.640392in}{7.638897in}}%
\pgfpathlineto{\pgfqpoint{13.711399in}{7.592754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.680730in}{6.573726in}}%
\pgfpathlineto{\pgfqpoint{12.763817in}{6.541836in}}%
\pgfpathlineto{\pgfqpoint{12.706222in}{6.567119in}}%
\pgfpathlineto{\pgfqpoint{12.623250in}{6.598967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.888848in}{6.658188in}}%
\pgfpathlineto{\pgfqpoint{13.951254in}{6.725533in}}%
\pgfpathlineto{\pgfqpoint{13.891243in}{6.750453in}}%
\pgfpathlineto{\pgfqpoint{13.828944in}{6.683252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503077in}{6.484149in}}%
\pgfpathlineto{\pgfqpoint{13.593532in}{6.521707in}}%
\pgfpathlineto{\pgfqpoint{13.534252in}{6.547035in}}%
\pgfpathlineto{\pgfqpoint{13.443938in}{6.509570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.981229in}{7.762514in}}%
\pgfpathlineto{\pgfqpoint{12.885602in}{7.740159in}}%
\pgfpathlineto{\pgfqpoint{12.827706in}{7.763044in}}%
\pgfpathlineto{\pgfqpoint{12.923187in}{7.785335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.646195in}{7.689859in}}%
\pgfpathlineto{\pgfqpoint{12.563204in}{7.640145in}}%
\pgfpathlineto{\pgfqpoint{12.505963in}{7.663230in}}%
\pgfpathlineto{\pgfqpoint{12.588820in}{7.712831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.101045in}{7.112481in}}%
\pgfpathlineto{\pgfqpoint{14.095165in}{7.191175in}}%
\pgfpathlineto{\pgfqpoint{14.034833in}{7.215166in}}%
\pgfpathlineto{\pgfqpoint{14.040723in}{7.136622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.910434in}{6.494233in}}%
\pgfpathlineto{\pgfqpoint{13.003333in}{6.482070in}}%
\pgfpathlineto{\pgfqpoint{12.945243in}{6.507479in}}%
\pgfpathlineto{\pgfqpoint{12.852478in}{6.519641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.817567in}{6.596884in}}%
\pgfpathlineto{\pgfqpoint{13.888848in}{6.658188in}}%
\pgfpathlineto{\pgfqpoint{13.828944in}{6.683252in}}%
\pgfpathlineto{\pgfqpoint{13.757781in}{6.622082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.945337in}{7.430737in}}%
\pgfpathlineto{\pgfqpoint{13.893105in}{7.492013in}}%
\pgfpathlineto{\pgfqpoint{13.833156in}{7.515406in}}%
\pgfpathlineto{\pgfqpoint{13.885327in}{7.454236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.232580in}{7.753990in}}%
\pgfpathlineto{\pgfqpoint{13.136324in}{7.751929in}}%
\pgfpathlineto{\pgfqpoint{13.077900in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{13.174014in}{7.776835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.157277in}{6.454640in}}%
\pgfpathlineto{\pgfqpoint{13.253911in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{13.195301in}{6.488425in}}%
\pgfpathlineto{\pgfqpoint{13.098811in}{6.480133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254149in}{6.979512in}}%
\pgfpathlineto{\pgfqpoint{12.279182in}{6.905293in}}%
\pgfpathlineto{\pgfqpoint{12.222530in}{6.929857in}}%
\pgfpathlineto{\pgfqpoint{12.197518in}{7.003939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.421004in}{6.746800in}}%
\pgfpathlineto{\pgfqpoint{12.479431in}{6.689536in}}%
\pgfpathlineto{\pgfqpoint{12.422377in}{6.714535in}}%
\pgfpathlineto{\pgfqpoint{12.364025in}{6.771703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.095165in}{7.191175in}}%
\pgfpathlineto{\pgfqpoint{14.077082in}{7.267329in}}%
\pgfpathlineto{\pgfqpoint{14.016757in}{7.291177in}}%
\pgfpathlineto{\pgfqpoint{14.034833in}{7.215166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.476183in}{7.704502in}}%
\pgfpathlineto{\pgfqpoint{13.385632in}{7.722844in}}%
\pgfpathlineto{\pgfqpoint{13.326690in}{7.745777in}}%
\pgfpathlineto{\pgfqpoint{13.417112in}{7.727451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.563204in}{7.640145in}}%
\pgfpathlineto{\pgfqpoint{12.487280in}{7.582723in}}%
\pgfpathlineto{\pgfqpoint{12.430165in}{7.605935in}}%
\pgfpathlineto{\pgfqpoint{12.505963in}{7.663230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.408979in}{6.455891in}}%
\pgfpathlineto{\pgfqpoint{13.503077in}{6.484149in}}%
\pgfpathlineto{\pgfqpoint{13.443938in}{6.509570in}}%
\pgfpathlineto{\pgfqpoint{13.349985in}{6.481389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.699927in}{7.615763in}}%
\pgfpathlineto{\pgfqpoint{13.620993in}{7.653280in}}%
\pgfpathlineto{\pgfqpoint{13.561563in}{7.676358in}}%
\pgfpathlineto{\pgfqpoint{13.640392in}{7.638897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.738547in}{6.542618in}}%
\pgfpathlineto{\pgfqpoint{13.817567in}{6.596884in}}%
\pgfpathlineto{\pgfqpoint{13.757781in}{6.622082in}}%
\pgfpathlineto{\pgfqpoint{13.678890in}{6.567939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.885602in}{7.740159in}}%
\pgfpathlineto{\pgfqpoint{12.792609in}{7.708082in}}%
\pgfpathlineto{\pgfqpoint{12.734859in}{7.731048in}}%
\pgfpathlineto{\pgfqpoint{12.827706in}{7.763044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.604603in}{6.614812in}}%
\pgfpathlineto{\pgfqpoint{12.680730in}{6.573726in}}%
\pgfpathlineto{\pgfqpoint{12.623250in}{6.598967in}}%
\pgfpathlineto{\pgfqpoint{12.547228in}{6.639992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.241357in}{7.057062in}}%
\pgfpathlineto{\pgfqpoint{12.254149in}{6.979512in}}%
\pgfpathlineto{\pgfqpoint{12.197518in}{7.003939in}}%
\pgfpathlineto{\pgfqpoint{12.184727in}{7.081343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487280in}{7.582723in}}%
\pgfpathlineto{\pgfqpoint{12.419704in}{7.518541in}}%
\pgfpathlineto{\pgfqpoint{12.362704in}{7.541892in}}%
\pgfpathlineto{\pgfqpoint{12.430165in}{7.605935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077082in}{7.267329in}}%
\pgfpathlineto{\pgfqpoint{14.047069in}{7.339710in}}%
\pgfpathlineto{\pgfqpoint{13.986771in}{7.363425in}}%
\pgfpathlineto{\pgfqpoint{14.016757in}{7.291177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.821646in}{6.516450in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{6.494233in}}%
\pgfpathlineto{\pgfqpoint{12.852478in}{6.519641in}}%
\pgfpathlineto{\pgfqpoint{12.763817in}{6.541836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.893105in}{7.492013in}}%
\pgfpathlineto{\pgfqpoint{13.830898in}{7.546246in}}%
\pgfpathlineto{\pgfqpoint{13.771028in}{7.569547in}}%
\pgfpathlineto{\pgfqpoint{13.833156in}{7.515406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372941in}{6.810849in}}%
\pgfpathlineto{\pgfqpoint{12.421004in}{6.746800in}}%
\pgfpathlineto{\pgfqpoint{12.364025in}{6.771703in}}%
\pgfpathlineto{\pgfqpoint{12.316019in}{6.835639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.136324in}{7.751929in}}%
\pgfpathlineto{\pgfqpoint{13.039507in}{7.739600in}}%
\pgfpathlineto{\pgfqpoint{12.981229in}{7.762514in}}%
\pgfpathlineto{\pgfqpoint{13.077900in}{7.774798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.241035in}{7.136650in}}%
\pgfpathlineto{\pgfqpoint{12.241357in}{7.057062in}}%
\pgfpathlineto{\pgfqpoint{12.184727in}{7.081343in}}%
\pgfpathlineto{\pgfqpoint{12.184389in}{7.160777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.061659in}{6.456559in}}%
\pgfpathlineto{\pgfqpoint{13.157277in}{6.454640in}}%
\pgfpathlineto{\pgfqpoint{13.098811in}{6.480133in}}%
\pgfpathlineto{\pgfqpoint{13.003333in}{6.482070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.419704in}{7.518541in}}%
\pgfpathlineto{\pgfqpoint{12.361617in}{7.448669in}}%
\pgfpathlineto{\pgfqpoint{12.304720in}{7.472167in}}%
\pgfpathlineto{\pgfqpoint{12.362704in}{7.541892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.653054in}{6.496277in}}%
\pgfpathlineto{\pgfqpoint{13.738547in}{6.542618in}}%
\pgfpathlineto{\pgfqpoint{13.678890in}{6.567939in}}%
\pgfpathlineto{\pgfqpoint{13.593532in}{6.521707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385632in}{7.722844in}}%
\pgfpathlineto{\pgfqpoint{13.291385in}{7.731053in}}%
\pgfpathlineto{\pgfqpoint{13.232580in}{7.753990in}}%
\pgfpathlineto{\pgfqpoint{13.326690in}{7.745777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.253202in}{7.216943in}}%
\pgfpathlineto{\pgfqpoint{12.241035in}{7.136650in}}%
\pgfpathlineto{\pgfqpoint{12.184389in}{7.160777in}}%
\pgfpathlineto{\pgfqpoint{12.196519in}{7.240912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792609in}{7.708082in}}%
\pgfpathlineto{\pgfqpoint{12.703804in}{7.666794in}}%
\pgfpathlineto{\pgfqpoint{12.646195in}{7.689859in}}%
\pgfpathlineto{\pgfqpoint{12.734859in}{7.731048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106042in}{6.849205in}}%
\pgfpathlineto{\pgfqpoint{14.136552in}{6.928013in}}%
\pgfpathlineto{\pgfqpoint{14.076061in}{6.952567in}}%
\pgfpathlineto{\pgfqpoint{14.045614in}{6.873917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.312760in}{6.437414in}}%
\pgfpathlineto{\pgfqpoint{13.408979in}{6.455891in}}%
\pgfpathlineto{\pgfqpoint{13.349985in}{6.481389in}}%
\pgfpathlineto{\pgfqpoint{13.253911in}{6.462971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064137in}{6.772963in}}%
\pgfpathlineto{\pgfqpoint{14.106042in}{6.849205in}}%
\pgfpathlineto{\pgfqpoint{14.045614in}{6.873917in}}%
\pgfpathlineto{\pgfqpoint{14.003789in}{6.797831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361617in}{7.448669in}}%
\pgfpathlineto{\pgfqpoint{12.314002in}{7.374271in}}%
\pgfpathlineto{\pgfqpoint{12.257193in}{7.397924in}}%
\pgfpathlineto{\pgfqpoint{12.304720in}{7.472167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.136552in}{6.928013in}}%
\pgfpathlineto{\pgfqpoint{14.155177in}{7.008121in}}%
\pgfpathlineto{\pgfqpoint{14.094639in}{7.032516in}}%
\pgfpathlineto{\pgfqpoint{14.076061in}{6.952567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.277659in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{12.253202in}{7.216943in}}%
\pgfpathlineto{\pgfqpoint{12.196519in}{7.240912in}}%
\pgfpathlineto{\pgfqpoint{12.220922in}{7.320406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.314002in}{7.374271in}}%
\pgfpathlineto{\pgfqpoint{12.277659in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{12.220922in}{7.320406in}}%
\pgfpathlineto{\pgfqpoint{12.257193in}{7.397924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.047069in}{7.339710in}}%
\pgfpathlineto{\pgfqpoint{14.005591in}{7.407143in}}%
\pgfpathlineto{\pgfqpoint{13.945337in}{7.430737in}}%
\pgfpathlineto{\pgfqpoint{13.986771in}{7.363425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.620993in}{7.653280in}}%
\pgfpathlineto{\pgfqpoint{13.535493in}{7.681460in}}%
\pgfpathlineto{\pgfqpoint{13.476183in}{7.704502in}}%
\pgfpathlineto{\pgfqpoint{13.561563in}{7.676358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.536716in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{12.604603in}{6.614812in}}%
\pgfpathlineto{\pgfqpoint{12.547228in}{6.639992in}}%
\pgfpathlineto{\pgfqpoint{12.479431in}{6.689536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.011508in}{6.700513in}}%
\pgfpathlineto{\pgfqpoint{14.064137in}{6.772963in}}%
\pgfpathlineto{\pgfqpoint{14.003789in}{6.797831in}}%
\pgfpathlineto{\pgfqpoint{13.951254in}{6.725533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.155177in}{7.008121in}}%
\pgfpathlineto{\pgfqpoint{14.161611in}{7.088242in}}%
\pgfpathlineto{\pgfqpoint{14.101045in}{7.112481in}}%
\pgfpathlineto{\pgfqpoint{14.094639in}{7.032516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.336064in}{6.880628in}}%
\pgfpathlineto{\pgfqpoint{12.372941in}{6.810849in}}%
\pgfpathlineto{\pgfqpoint{12.316019in}{6.835639in}}%
\pgfpathlineto{\pgfqpoint{12.279182in}{6.905293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.830898in}{7.546246in}}%
\pgfpathlineto{\pgfqpoint{13.759705in}{7.592536in}}%
\pgfpathlineto{\pgfqpoint{13.699927in}{7.615763in}}%
\pgfpathlineto{\pgfqpoint{13.771028in}{7.569547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738442in}{6.548382in}}%
\pgfpathlineto{\pgfqpoint{12.821646in}{6.516450in}}%
\pgfpathlineto{\pgfqpoint{12.763817in}{6.541836in}}%
\pgfpathlineto{\pgfqpoint{12.680730in}{6.573726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.948995in}{6.633023in}}%
\pgfpathlineto{\pgfqpoint{14.011508in}{6.700513in}}%
\pgfpathlineto{\pgfqpoint{13.951254in}{6.725533in}}%
\pgfpathlineto{\pgfqpoint{13.888848in}{6.658188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.562456in}{6.458624in}}%
\pgfpathlineto{\pgfqpoint{13.653054in}{6.496277in}}%
\pgfpathlineto{\pgfqpoint{13.593532in}{6.521707in}}%
\pgfpathlineto{\pgfqpoint{13.503077in}{6.484149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.039507in}{7.739600in}}%
\pgfpathlineto{\pgfqpoint{12.943733in}{7.717182in}}%
\pgfpathlineto{\pgfqpoint{12.885602in}{7.740159in}}%
\pgfpathlineto{\pgfqpoint{12.981229in}{7.762514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.703804in}{7.666794in}}%
\pgfpathlineto{\pgfqpoint{12.620677in}{7.616966in}}%
\pgfpathlineto{\pgfqpoint{12.563204in}{7.640145in}}%
\pgfpathlineto{\pgfqpoint{12.646195in}{7.689859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.161611in}{7.088242in}}%
\pgfpathlineto{\pgfqpoint{14.155742in}{7.167087in}}%
\pgfpathlineto{\pgfqpoint{14.095165in}{7.191175in}}%
\pgfpathlineto{\pgfqpoint{14.101045in}{7.112481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.968625in}{6.468723in}}%
\pgfpathlineto{\pgfqpoint{13.061659in}{6.456559in}}%
\pgfpathlineto{\pgfqpoint{13.003333in}{6.482070in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{6.494233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.877595in}{6.571584in}}%
\pgfpathlineto{\pgfqpoint{13.948995in}{6.633023in}}%
\pgfpathlineto{\pgfqpoint{13.888848in}{6.658188in}}%
\pgfpathlineto{\pgfqpoint{13.817567in}{6.596884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005591in}{7.407143in}}%
\pgfpathlineto{\pgfqpoint{13.953297in}{7.468526in}}%
\pgfpathlineto{\pgfqpoint{13.893105in}{7.492013in}}%
\pgfpathlineto{\pgfqpoint{13.945337in}{7.430737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291385in}{7.731053in}}%
\pgfpathlineto{\pgfqpoint{13.194986in}{7.728967in}}%
\pgfpathlineto{\pgfqpoint{13.136324in}{7.751929in}}%
\pgfpathlineto{\pgfqpoint{13.232580in}{7.753990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215981in}{6.429044in}}%
\pgfpathlineto{\pgfqpoint{13.312760in}{6.437414in}}%
\pgfpathlineto{\pgfqpoint{13.253911in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{13.157277in}{6.454640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.311010in}{6.954985in}}%
\pgfpathlineto{\pgfqpoint{12.336064in}{6.880628in}}%
\pgfpathlineto{\pgfqpoint{12.279182in}{6.905293in}}%
\pgfpathlineto{\pgfqpoint{12.254149in}{6.979512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.478215in}{6.721797in}}%
\pgfpathlineto{\pgfqpoint{12.536716in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{12.479431in}{6.689536in}}%
\pgfpathlineto{\pgfqpoint{12.421004in}{6.746800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.155742in}{7.167087in}}%
\pgfpathlineto{\pgfqpoint{14.137651in}{7.243384in}}%
\pgfpathlineto{\pgfqpoint{14.077082in}{7.267329in}}%
\pgfpathlineto{\pgfqpoint{14.095165in}{7.191175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535493in}{7.681460in}}%
\pgfpathlineto{\pgfqpoint{13.444813in}{7.699817in}}%
\pgfpathlineto{\pgfqpoint{13.385632in}{7.722844in}}%
\pgfpathlineto{\pgfqpoint{13.476183in}{7.704502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.620677in}{7.616966in}}%
\pgfpathlineto{\pgfqpoint{12.544626in}{7.559416in}}%
\pgfpathlineto{\pgfqpoint{12.487280in}{7.582723in}}%
\pgfpathlineto{\pgfqpoint{12.563204in}{7.640145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.468214in}{6.430289in}}%
\pgfpathlineto{\pgfqpoint{13.562456in}{6.458624in}}%
\pgfpathlineto{\pgfqpoint{13.503077in}{6.484149in}}%
\pgfpathlineto{\pgfqpoint{13.408979in}{6.455891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.759705in}{7.592536in}}%
\pgfpathlineto{\pgfqpoint{13.680663in}{7.630108in}}%
\pgfpathlineto{\pgfqpoint{13.620993in}{7.653280in}}%
\pgfpathlineto{\pgfqpoint{13.699927in}{7.615763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798447in}{6.517194in}}%
\pgfpathlineto{\pgfqpoint{13.877595in}{6.571584in}}%
\pgfpathlineto{\pgfqpoint{13.817567in}{6.596884in}}%
\pgfpathlineto{\pgfqpoint{13.738547in}{6.542618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.943733in}{7.717182in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{7.685022in}}%
\pgfpathlineto{\pgfqpoint{12.792609in}{7.708082in}}%
\pgfpathlineto{\pgfqpoint{12.885602in}{7.740159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662212in}{6.589529in}}%
\pgfpathlineto{\pgfqpoint{12.738442in}{6.548382in}}%
\pgfpathlineto{\pgfqpoint{12.680730in}{6.573726in}}%
\pgfpathlineto{\pgfqpoint{12.604603in}{6.614812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298216in}{7.032683in}}%
\pgfpathlineto{\pgfqpoint{12.311010in}{6.954985in}}%
\pgfpathlineto{\pgfqpoint{12.254149in}{6.979512in}}%
\pgfpathlineto{\pgfqpoint{12.241357in}{7.057062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.544626in}{7.559416in}}%
\pgfpathlineto{\pgfqpoint{12.476935in}{7.495095in}}%
\pgfpathlineto{\pgfqpoint{12.419704in}{7.518541in}}%
\pgfpathlineto{\pgfqpoint{12.487280in}{7.582723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.137651in}{7.243384in}}%
\pgfpathlineto{\pgfqpoint{14.107612in}{7.315898in}}%
\pgfpathlineto{\pgfqpoint{14.047069in}{7.339710in}}%
\pgfpathlineto{\pgfqpoint{14.077082in}{7.267329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879710in}{6.490962in}}%
\pgfpathlineto{\pgfqpoint{12.968625in}{6.468723in}}%
\pgfpathlineto{\pgfqpoint{12.910434in}{6.494233in}}%
\pgfpathlineto{\pgfqpoint{12.821646in}{6.516450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.953297in}{7.468526in}}%
\pgfpathlineto{\pgfqpoint{13.891012in}{7.522850in}}%
\pgfpathlineto{\pgfqpoint{13.830898in}{7.546246in}}%
\pgfpathlineto{\pgfqpoint{13.893105in}{7.492013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.430094in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{12.478215in}{6.721797in}}%
\pgfpathlineto{\pgfqpoint{12.421004in}{6.746800in}}%
\pgfpathlineto{\pgfqpoint{12.372941in}{6.810849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.194986in}{7.728967in}}%
\pgfpathlineto{\pgfqpoint{13.098022in}{7.716594in}}%
\pgfpathlineto{\pgfqpoint{13.039507in}{7.739600in}}%
\pgfpathlineto{\pgfqpoint{13.136324in}{7.751929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297912in}{7.112424in}}%
\pgfpathlineto{\pgfqpoint{12.298216in}{7.032683in}}%
\pgfpathlineto{\pgfqpoint{12.241357in}{7.057062in}}%
\pgfpathlineto{\pgfqpoint{12.241035in}{7.136650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.120222in}{6.430943in}}%
\pgfpathlineto{\pgfqpoint{13.215981in}{6.429044in}}%
\pgfpathlineto{\pgfqpoint{13.157277in}{6.454640in}}%
\pgfpathlineto{\pgfqpoint{13.061659in}{6.456559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.476935in}{7.495095in}}%
\pgfpathlineto{\pgfqpoint{12.418745in}{7.425075in}}%
\pgfpathlineto{\pgfqpoint{12.361617in}{7.448669in}}%
\pgfpathlineto{\pgfqpoint{12.419704in}{7.518541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.712817in}{6.470743in}}%
\pgfpathlineto{\pgfqpoint{13.798447in}{6.517194in}}%
\pgfpathlineto{\pgfqpoint{13.738547in}{6.542618in}}%
\pgfpathlineto{\pgfqpoint{13.653054in}{6.496277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.444813in}{7.699817in}}%
\pgfpathlineto{\pgfqpoint{13.350428in}{7.708022in}}%
\pgfpathlineto{\pgfqpoint{13.291385in}{7.731053in}}%
\pgfpathlineto{\pgfqpoint{13.385632in}{7.722844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.310115in}{7.192875in}}%
\pgfpathlineto{\pgfqpoint{12.297912in}{7.112424in}}%
\pgfpathlineto{\pgfqpoint{12.241035in}{7.136650in}}%
\pgfpathlineto{\pgfqpoint{12.253202in}{7.216943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.850594in}{7.685022in}}%
\pgfpathlineto{\pgfqpoint{12.761647in}{7.643635in}}%
\pgfpathlineto{\pgfqpoint{12.703804in}{7.666794in}}%
\pgfpathlineto{\pgfqpoint{12.792609in}{7.708082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166716in}{6.824392in}}%
\pgfpathlineto{\pgfqpoint{14.197290in}{6.903360in}}%
\pgfpathlineto{\pgfqpoint{14.136552in}{6.928013in}}%
\pgfpathlineto{\pgfqpoint{14.106042in}{6.849205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.371848in}{6.411754in}}%
\pgfpathlineto{\pgfqpoint{13.468214in}{6.430289in}}%
\pgfpathlineto{\pgfqpoint{13.408979in}{6.455891in}}%
\pgfpathlineto{\pgfqpoint{13.312760in}{6.437414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124731in}{6.747993in}}%
\pgfpathlineto{\pgfqpoint{14.166716in}{6.824392in}}%
\pgfpathlineto{\pgfqpoint{14.106042in}{6.849205in}}%
\pgfpathlineto{\pgfqpoint{14.064137in}{6.772963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.418745in}{7.425075in}}%
\pgfpathlineto{\pgfqpoint{12.371041in}{7.350523in}}%
\pgfpathlineto{\pgfqpoint{12.314002in}{7.374271in}}%
\pgfpathlineto{\pgfqpoint{12.361617in}{7.448669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.197290in}{6.903360in}}%
\pgfpathlineto{\pgfqpoint{14.215961in}{6.983628in}}%
\pgfpathlineto{\pgfqpoint{14.155177in}{7.008121in}}%
\pgfpathlineto{\pgfqpoint{14.136552in}{6.928013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.334627in}{7.272688in}}%
\pgfpathlineto{\pgfqpoint{12.310115in}{7.192875in}}%
\pgfpathlineto{\pgfqpoint{12.253202in}{7.216943in}}%
\pgfpathlineto{\pgfqpoint{12.277659in}{7.296595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.371041in}{7.350523in}}%
\pgfpathlineto{\pgfqpoint{12.334627in}{7.272688in}}%
\pgfpathlineto{\pgfqpoint{12.277659in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{12.314002in}{7.374271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107612in}{7.315898in}}%
\pgfpathlineto{\pgfqpoint{14.066090in}{7.383452in}}%
\pgfpathlineto{\pgfqpoint{14.005591in}{7.407143in}}%
\pgfpathlineto{\pgfqpoint{14.047069in}{7.339710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.680663in}{7.630108in}}%
\pgfpathlineto{\pgfqpoint{13.595044in}{7.658324in}}%
\pgfpathlineto{\pgfqpoint{13.535493in}{7.681460in}}%
\pgfpathlineto{\pgfqpoint{13.620993in}{7.653280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.594234in}{6.639233in}}%
\pgfpathlineto{\pgfqpoint{12.662212in}{6.589529in}}%
\pgfpathlineto{\pgfqpoint{12.604603in}{6.614812in}}%
\pgfpathlineto{\pgfqpoint{12.536716in}{6.664436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.072008in}{6.675391in}}%
\pgfpathlineto{\pgfqpoint{14.124731in}{6.747993in}}%
\pgfpathlineto{\pgfqpoint{14.064137in}{6.772963in}}%
\pgfpathlineto{\pgfqpoint{14.011508in}{6.700513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.215961in}{6.983628in}}%
\pgfpathlineto{\pgfqpoint{14.222424in}{7.063905in}}%
\pgfpathlineto{\pgfqpoint{14.161611in}{7.088242in}}%
\pgfpathlineto{\pgfqpoint{14.155177in}{7.008121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393178in}{6.855864in}}%
\pgfpathlineto{\pgfqpoint{12.430094in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{12.372941in}{6.810849in}}%
\pgfpathlineto{\pgfqpoint{12.336064in}{6.880628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.891012in}{7.522850in}}%
\pgfpathlineto{\pgfqpoint{13.819726in}{7.569214in}}%
\pgfpathlineto{\pgfqpoint{13.759705in}{7.592536in}}%
\pgfpathlineto{\pgfqpoint{13.830898in}{7.546246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796390in}{6.522936in}}%
\pgfpathlineto{\pgfqpoint{12.879710in}{6.490962in}}%
\pgfpathlineto{\pgfqpoint{12.821646in}{6.516450in}}%
\pgfpathlineto{\pgfqpoint{12.738442in}{6.548382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.009387in}{6.607756in}}%
\pgfpathlineto{\pgfqpoint{14.072008in}{6.675391in}}%
\pgfpathlineto{\pgfqpoint{14.011508in}{6.700513in}}%
\pgfpathlineto{\pgfqpoint{13.948995in}{6.633023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.622077in}{6.432996in}}%
\pgfpathlineto{\pgfqpoint{13.712817in}{6.470743in}}%
\pgfpathlineto{\pgfqpoint{13.653054in}{6.496277in}}%
\pgfpathlineto{\pgfqpoint{13.562456in}{6.458624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098022in}{7.716594in}}%
\pgfpathlineto{\pgfqpoint{13.002100in}{7.694111in}}%
\pgfpathlineto{\pgfqpoint{12.943733in}{7.717182in}}%
\pgfpathlineto{\pgfqpoint{13.039507in}{7.739600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.761647in}{7.643635in}}%
\pgfpathlineto{\pgfqpoint{12.678384in}{7.593693in}}%
\pgfpathlineto{\pgfqpoint{12.620677in}{7.616966in}}%
\pgfpathlineto{\pgfqpoint{12.703804in}{7.666794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.222424in}{7.063905in}}%
\pgfpathlineto{\pgfqpoint{14.216566in}{7.142901in}}%
\pgfpathlineto{\pgfqpoint{14.155742in}{7.167087in}}%
\pgfpathlineto{\pgfqpoint{14.161611in}{7.088242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027052in}{6.443109in}}%
\pgfpathlineto{\pgfqpoint{13.120222in}{6.430943in}}%
\pgfpathlineto{\pgfqpoint{13.061659in}{6.456559in}}%
\pgfpathlineto{\pgfqpoint{12.968625in}{6.468723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.937868in}{6.546181in}}%
\pgfpathlineto{\pgfqpoint{14.009387in}{6.607756in}}%
\pgfpathlineto{\pgfqpoint{13.948995in}{6.633023in}}%
\pgfpathlineto{\pgfqpoint{13.877595in}{6.571584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066090in}{7.383452in}}%
\pgfpathlineto{\pgfqpoint{14.013734in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{13.953297in}{7.468526in}}%
\pgfpathlineto{\pgfqpoint{14.005591in}{7.407143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.350428in}{7.708022in}}%
\pgfpathlineto{\pgfqpoint{13.253886in}{7.705912in}}%
\pgfpathlineto{\pgfqpoint{13.194986in}{7.728967in}}%
\pgfpathlineto{\pgfqpoint{13.291385in}{7.731053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.274924in}{6.403344in}}%
\pgfpathlineto{\pgfqpoint{13.371848in}{6.411754in}}%
\pgfpathlineto{\pgfqpoint{13.312760in}{6.437414in}}%
\pgfpathlineto{\pgfqpoint{13.215981in}{6.429044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368103in}{6.930359in}}%
\pgfpathlineto{\pgfqpoint{12.393178in}{6.855864in}}%
\pgfpathlineto{\pgfqpoint{12.336064in}{6.880628in}}%
\pgfpathlineto{\pgfqpoint{12.311010in}{6.954985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535659in}{6.696691in}}%
\pgfpathlineto{\pgfqpoint{12.594234in}{6.639233in}}%
\pgfpathlineto{\pgfqpoint{12.536716in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{12.478215in}{6.721797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.216566in}{7.142901in}}%
\pgfpathlineto{\pgfqpoint{14.198467in}{7.219341in}}%
\pgfpathlineto{\pgfqpoint{14.137651in}{7.243384in}}%
\pgfpathlineto{\pgfqpoint{14.155742in}{7.167087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.595044in}{7.658324in}}%
\pgfpathlineto{\pgfqpoint{13.504234in}{7.676697in}}%
\pgfpathlineto{\pgfqpoint{13.444813in}{7.699817in}}%
\pgfpathlineto{\pgfqpoint{13.535493in}{7.681460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678384in}{7.593693in}}%
\pgfpathlineto{\pgfqpoint{12.602206in}{7.536014in}}%
\pgfpathlineto{\pgfqpoint{12.544626in}{7.559416in}}%
\pgfpathlineto{\pgfqpoint{12.620677in}{7.616966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.527689in}{6.404583in}}%
\pgfpathlineto{\pgfqpoint{13.622077in}{6.432996in}}%
\pgfpathlineto{\pgfqpoint{13.562456in}{6.458624in}}%
\pgfpathlineto{\pgfqpoint{13.468214in}{6.430289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.819726in}{7.569214in}}%
\pgfpathlineto{\pgfqpoint{13.740576in}{7.606841in}}%
\pgfpathlineto{\pgfqpoint{13.680663in}{7.630108in}}%
\pgfpathlineto{\pgfqpoint{13.759705in}{7.592536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.858590in}{6.491667in}}%
\pgfpathlineto{\pgfqpoint{13.937868in}{6.546181in}}%
\pgfpathlineto{\pgfqpoint{13.877595in}{6.571584in}}%
\pgfpathlineto{\pgfqpoint{13.798447in}{6.517194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.002100in}{7.694111in}}%
\pgfpathlineto{\pgfqpoint{12.908815in}{7.661869in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{7.685022in}}%
\pgfpathlineto{\pgfqpoint{12.943733in}{7.717182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720055in}{6.564144in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{6.522936in}}%
\pgfpathlineto{\pgfqpoint{12.738442in}{6.548382in}}%
\pgfpathlineto{\pgfqpoint{12.662212in}{6.589529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355307in}{7.008204in}}%
\pgfpathlineto{\pgfqpoint{12.368103in}{6.930359in}}%
\pgfpathlineto{\pgfqpoint{12.311010in}{6.954985in}}%
\pgfpathlineto{\pgfqpoint{12.298216in}{7.032683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.602206in}{7.536014in}}%
\pgfpathlineto{\pgfqpoint{12.534399in}{7.471554in}}%
\pgfpathlineto{\pgfqpoint{12.476935in}{7.495095in}}%
\pgfpathlineto{\pgfqpoint{12.544626in}{7.559416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.198467in}{7.219341in}}%
\pgfpathlineto{\pgfqpoint{14.168401in}{7.291990in}}%
\pgfpathlineto{\pgfqpoint{14.107612in}{7.315898in}}%
\pgfpathlineto{\pgfqpoint{14.137651in}{7.243384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.938010in}{6.465369in}}%
\pgfpathlineto{\pgfqpoint{13.027052in}{6.443109in}}%
\pgfpathlineto{\pgfqpoint{12.968625in}{6.468723in}}%
\pgfpathlineto{\pgfqpoint{12.879710in}{6.490962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.013734in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{13.951371in}{7.499358in}}%
\pgfpathlineto{\pgfqpoint{13.891012in}{7.522850in}}%
\pgfpathlineto{\pgfqpoint{13.953297in}{7.468526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487480in}{6.760965in}}%
\pgfpathlineto{\pgfqpoint{12.535659in}{6.696691in}}%
\pgfpathlineto{\pgfqpoint{12.478215in}{6.721797in}}%
\pgfpathlineto{\pgfqpoint{12.430094in}{6.785958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.253886in}{7.705912in}}%
\pgfpathlineto{\pgfqpoint{13.156775in}{7.693494in}}%
\pgfpathlineto{\pgfqpoint{13.098022in}{7.716594in}}%
\pgfpathlineto{\pgfqpoint{13.194986in}{7.728967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355021in}{7.088100in}}%
\pgfpathlineto{\pgfqpoint{12.355307in}{7.008204in}}%
\pgfpathlineto{\pgfqpoint{12.298216in}{7.032683in}}%
\pgfpathlineto{\pgfqpoint{12.297912in}{7.112424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.179023in}{6.405224in}}%
\pgfpathlineto{\pgfqpoint{13.274924in}{6.403344in}}%
\pgfpathlineto{\pgfqpoint{13.215981in}{6.429044in}}%
\pgfpathlineto{\pgfqpoint{13.120222in}{6.430943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.534399in}{7.471554in}}%
\pgfpathlineto{\pgfqpoint{12.476106in}{7.401384in}}%
\pgfpathlineto{\pgfqpoint{12.418745in}{7.425075in}}%
\pgfpathlineto{\pgfqpoint{12.476935in}{7.495095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.772823in}{6.445105in}}%
\pgfpathlineto{\pgfqpoint{13.858590in}{6.491667in}}%
\pgfpathlineto{\pgfqpoint{13.798447in}{6.517194in}}%
\pgfpathlineto{\pgfqpoint{13.712817in}{6.470743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.504234in}{7.676697in}}%
\pgfpathlineto{\pgfqpoint{13.409712in}{7.684898in}}%
\pgfpathlineto{\pgfqpoint{13.350428in}{7.708022in}}%
\pgfpathlineto{\pgfqpoint{13.444813in}{7.699817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.367260in}{7.168710in}}%
\pgfpathlineto{\pgfqpoint{12.355021in}{7.088100in}}%
\pgfpathlineto{\pgfqpoint{12.297912in}{7.112424in}}%
\pgfpathlineto{\pgfqpoint{12.310115in}{7.192875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.908815in}{7.661869in}}%
\pgfpathlineto{\pgfqpoint{12.819725in}{7.620382in}}%
\pgfpathlineto{\pgfqpoint{12.761647in}{7.643635in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{7.685022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.227636in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{14.258274in}{6.878607in}}%
\pgfpathlineto{\pgfqpoint{14.197290in}{6.903360in}}%
\pgfpathlineto{\pgfqpoint{14.166716in}{6.824392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.431177in}{6.385989in}}%
\pgfpathlineto{\pgfqpoint{13.527689in}{6.404583in}}%
\pgfpathlineto{\pgfqpoint{13.468214in}{6.430289in}}%
\pgfpathlineto{\pgfqpoint{13.371848in}{6.411754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.185572in}{6.722922in}}%
\pgfpathlineto{\pgfqpoint{14.227636in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{14.166716in}{6.824392in}}%
\pgfpathlineto{\pgfqpoint{14.124731in}{6.747993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.476106in}{7.401384in}}%
\pgfpathlineto{\pgfqpoint{12.428314in}{7.326677in}}%
\pgfpathlineto{\pgfqpoint{12.371041in}{7.350523in}}%
\pgfpathlineto{\pgfqpoint{12.418745in}{7.425075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.258274in}{6.878607in}}%
\pgfpathlineto{\pgfqpoint{14.276992in}{6.959034in}}%
\pgfpathlineto{\pgfqpoint{14.215961in}{6.983628in}}%
\pgfpathlineto{\pgfqpoint{14.197290in}{6.903360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.391827in}{7.248683in}}%
\pgfpathlineto{\pgfqpoint{12.367260in}{7.168710in}}%
\pgfpathlineto{\pgfqpoint{12.310115in}{7.192875in}}%
\pgfpathlineto{\pgfqpoint{12.334627in}{7.272688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.428314in}{7.326677in}}%
\pgfpathlineto{\pgfqpoint{12.391827in}{7.248683in}}%
\pgfpathlineto{\pgfqpoint{12.334627in}{7.272688in}}%
\pgfpathlineto{\pgfqpoint{12.371041in}{7.350523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.168401in}{7.291990in}}%
\pgfpathlineto{\pgfqpoint{14.126835in}{7.359666in}}%
\pgfpathlineto{\pgfqpoint{14.066090in}{7.383452in}}%
\pgfpathlineto{\pgfqpoint{14.107612in}{7.315898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.740576in}{7.606841in}}%
\pgfpathlineto{\pgfqpoint{13.654838in}{7.635094in}}%
\pgfpathlineto{\pgfqpoint{13.595044in}{7.658324in}}%
\pgfpathlineto{\pgfqpoint{13.680663in}{7.630108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651987in}{6.613928in}}%
\pgfpathlineto{\pgfqpoint{12.720055in}{6.564144in}}%
\pgfpathlineto{\pgfqpoint{12.662212in}{6.589529in}}%
\pgfpathlineto{\pgfqpoint{12.594234in}{6.639233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.132754in}{6.650166in}}%
\pgfpathlineto{\pgfqpoint{14.185572in}{6.722922in}}%
\pgfpathlineto{\pgfqpoint{14.124731in}{6.747993in}}%
\pgfpathlineto{\pgfqpoint{14.072008in}{6.675391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276992in}{6.959034in}}%
\pgfpathlineto{\pgfqpoint{14.283485in}{7.039468in}}%
\pgfpathlineto{\pgfqpoint{14.222424in}{7.063905in}}%
\pgfpathlineto{\pgfqpoint{14.215961in}{6.983628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450524in}{6.830999in}}%
\pgfpathlineto{\pgfqpoint{12.487480in}{6.760965in}}%
\pgfpathlineto{\pgfqpoint{12.430094in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{12.393178in}{6.855864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.951371in}{7.499358in}}%
\pgfpathlineto{\pgfqpoint{13.879991in}{7.545797in}}%
\pgfpathlineto{\pgfqpoint{13.819726in}{7.569214in}}%
\pgfpathlineto{\pgfqpoint{13.891012in}{7.522850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854573in}{6.497385in}}%
\pgfpathlineto{\pgfqpoint{12.938010in}{6.465369in}}%
\pgfpathlineto{\pgfqpoint{12.879710in}{6.490962in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{6.522936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.070025in}{6.582385in}}%
\pgfpathlineto{\pgfqpoint{14.132754in}{6.650166in}}%
\pgfpathlineto{\pgfqpoint{14.072008in}{6.675391in}}%
\pgfpathlineto{\pgfqpoint{14.009387in}{6.607756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.681941in}{6.407263in}}%
\pgfpathlineto{\pgfqpoint{13.772823in}{6.445105in}}%
\pgfpathlineto{\pgfqpoint{13.712817in}{6.470743in}}%
\pgfpathlineto{\pgfqpoint{13.622077in}{6.432996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.156775in}{7.693494in}}%
\pgfpathlineto{\pgfqpoint{13.060705in}{7.670947in}}%
\pgfpathlineto{\pgfqpoint{13.002100in}{7.694111in}}%
\pgfpathlineto{\pgfqpoint{13.098022in}{7.716594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.819725in}{7.620382in}}%
\pgfpathlineto{\pgfqpoint{12.736326in}{7.570324in}}%
\pgfpathlineto{\pgfqpoint{12.678384in}{7.593693in}}%
\pgfpathlineto{\pgfqpoint{12.761647in}{7.643635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.283485in}{7.039468in}}%
\pgfpathlineto{\pgfqpoint{14.277637in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{14.216566in}{7.142901in}}%
\pgfpathlineto{\pgfqpoint{14.222424in}{7.063905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085718in}{6.417390in}}%
\pgfpathlineto{\pgfqpoint{13.179023in}{6.405224in}}%
\pgfpathlineto{\pgfqpoint{13.120222in}{6.430943in}}%
\pgfpathlineto{\pgfqpoint{13.027052in}{6.443109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998386in}{6.520674in}}%
\pgfpathlineto{\pgfqpoint{14.070025in}{6.582385in}}%
\pgfpathlineto{\pgfqpoint{14.009387in}{6.607756in}}%
\pgfpathlineto{\pgfqpoint{13.937868in}{6.546181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.126835in}{7.359666in}}%
\pgfpathlineto{\pgfqpoint{14.074418in}{7.421264in}}%
\pgfpathlineto{\pgfqpoint{14.013734in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{14.066090in}{7.383452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.409712in}{7.684898in}}%
\pgfpathlineto{\pgfqpoint{13.313026in}{7.682762in}}%
\pgfpathlineto{\pgfqpoint{13.253886in}{7.705912in}}%
\pgfpathlineto{\pgfqpoint{13.350428in}{7.708022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.334107in}{6.377539in}}%
\pgfpathlineto{\pgfqpoint{13.431177in}{6.385989in}}%
\pgfpathlineto{\pgfqpoint{13.371848in}{6.411754in}}%
\pgfpathlineto{\pgfqpoint{13.274924in}{6.403344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.425429in}{6.905632in}}%
\pgfpathlineto{\pgfqpoint{12.450524in}{6.830999in}}%
\pgfpathlineto{\pgfqpoint{12.393178in}{6.855864in}}%
\pgfpathlineto{\pgfqpoint{12.368103in}{6.930359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593336in}{6.671484in}}%
\pgfpathlineto{\pgfqpoint{12.651987in}{6.613928in}}%
\pgfpathlineto{\pgfqpoint{12.594234in}{6.639233in}}%
\pgfpathlineto{\pgfqpoint{12.535659in}{6.696691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.277637in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{14.259530in}{7.195201in}}%
\pgfpathlineto{\pgfqpoint{14.198467in}{7.219341in}}%
\pgfpathlineto{\pgfqpoint{14.216566in}{7.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654838in}{7.635094in}}%
\pgfpathlineto{\pgfqpoint{13.563898in}{7.653483in}}%
\pgfpathlineto{\pgfqpoint{13.504234in}{7.676697in}}%
\pgfpathlineto{\pgfqpoint{13.595044in}{7.658324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736326in}{7.570324in}}%
\pgfpathlineto{\pgfqpoint{12.660021in}{7.512517in}}%
\pgfpathlineto{\pgfqpoint{12.602206in}{7.536014in}}%
\pgfpathlineto{\pgfqpoint{12.678384in}{7.593693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.587407in}{6.378772in}}%
\pgfpathlineto{\pgfqpoint{13.681941in}{6.407263in}}%
\pgfpathlineto{\pgfqpoint{13.622077in}{6.432996in}}%
\pgfpathlineto{\pgfqpoint{13.527689in}{6.404583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879991in}{7.545797in}}%
\pgfpathlineto{\pgfqpoint{13.800734in}{7.583480in}}%
\pgfpathlineto{\pgfqpoint{13.740576in}{7.606841in}}%
\pgfpathlineto{\pgfqpoint{13.819726in}{7.569214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.918979in}{6.466035in}}%
\pgfpathlineto{\pgfqpoint{13.998386in}{6.520674in}}%
\pgfpathlineto{\pgfqpoint{13.937868in}{6.546181in}}%
\pgfpathlineto{\pgfqpoint{13.858590in}{6.491667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.060705in}{7.670947in}}%
\pgfpathlineto{\pgfqpoint{12.967273in}{7.638621in}}%
\pgfpathlineto{\pgfqpoint{12.908815in}{7.661869in}}%
\pgfpathlineto{\pgfqpoint{13.002100in}{7.694111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778133in}{6.538655in}}%
\pgfpathlineto{\pgfqpoint{12.854573in}{6.497385in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{6.522936in}}%
\pgfpathlineto{\pgfqpoint{12.720055in}{6.564144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.412631in}{6.983626in}}%
\pgfpathlineto{\pgfqpoint{12.425429in}{6.905632in}}%
\pgfpathlineto{\pgfqpoint{12.368103in}{6.930359in}}%
\pgfpathlineto{\pgfqpoint{12.355307in}{7.008204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660021in}{7.512517in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{7.447917in}}%
\pgfpathlineto{\pgfqpoint{12.534399in}{7.471554in}}%
\pgfpathlineto{\pgfqpoint{12.602206in}{7.536014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.259530in}{7.195201in}}%
\pgfpathlineto{\pgfqpoint{14.229439in}{7.267983in}}%
\pgfpathlineto{\pgfqpoint{14.168401in}{7.291990in}}%
\pgfpathlineto{\pgfqpoint{14.198467in}{7.219341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.996548in}{6.439672in}}%
\pgfpathlineto{\pgfqpoint{13.085718in}{6.417390in}}%
\pgfpathlineto{\pgfqpoint{13.027052in}{6.443109in}}%
\pgfpathlineto{\pgfqpoint{12.938010in}{6.465369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074418in}{7.421264in}}%
\pgfpathlineto{\pgfqpoint{14.011976in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{13.951371in}{7.499358in}}%
\pgfpathlineto{\pgfqpoint{14.013734in}{7.444943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545100in}{6.735871in}}%
\pgfpathlineto{\pgfqpoint{12.593336in}{6.671484in}}%
\pgfpathlineto{\pgfqpoint{12.535659in}{6.696691in}}%
\pgfpathlineto{\pgfqpoint{12.487480in}{6.760965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313026in}{7.682762in}}%
\pgfpathlineto{\pgfqpoint{13.215768in}{7.670299in}}%
\pgfpathlineto{\pgfqpoint{13.156775in}{7.693494in}}%
\pgfpathlineto{\pgfqpoint{13.253886in}{7.705912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.412362in}{7.063677in}}%
\pgfpathlineto{\pgfqpoint{12.412631in}{6.983626in}}%
\pgfpathlineto{\pgfqpoint{12.355307in}{7.008204in}}%
\pgfpathlineto{\pgfqpoint{12.355021in}{7.088100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.238064in}{6.379399in}}%
\pgfpathlineto{\pgfqpoint{13.334107in}{6.377539in}}%
\pgfpathlineto{\pgfqpoint{13.274924in}{6.403344in}}%
\pgfpathlineto{\pgfqpoint{13.179023in}{6.405224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592097in}{7.447917in}}%
\pgfpathlineto{\pgfqpoint{12.533701in}{7.377598in}}%
\pgfpathlineto{\pgfqpoint{12.476106in}{7.401384in}}%
\pgfpathlineto{\pgfqpoint{12.534399in}{7.471554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.833075in}{6.419362in}}%
\pgfpathlineto{\pgfqpoint{13.918979in}{6.466035in}}%
\pgfpathlineto{\pgfqpoint{13.858590in}{6.491667in}}%
\pgfpathlineto{\pgfqpoint{13.772823in}{6.445105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.563898in}{7.653483in}}%
\pgfpathlineto{\pgfqpoint{13.469238in}{7.661679in}}%
\pgfpathlineto{\pgfqpoint{13.409712in}{7.684898in}}%
\pgfpathlineto{\pgfqpoint{13.504234in}{7.676697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424638in}{7.144447in}}%
\pgfpathlineto{\pgfqpoint{12.412362in}{7.063677in}}%
\pgfpathlineto{\pgfqpoint{12.355021in}{7.088100in}}%
\pgfpathlineto{\pgfqpoint{12.367260in}{7.168710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967273in}{7.638621in}}%
\pgfpathlineto{\pgfqpoint{12.878041in}{7.597034in}}%
\pgfpathlineto{\pgfqpoint{12.819725in}{7.620382in}}%
\pgfpathlineto{\pgfqpoint{12.908815in}{7.661869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.288806in}{6.774463in}}%
\pgfpathlineto{\pgfqpoint{14.319508in}{6.853752in}}%
\pgfpathlineto{\pgfqpoint{14.258274in}{6.878607in}}%
\pgfpathlineto{\pgfqpoint{14.227636in}{6.799479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.490747in}{6.360118in}}%
\pgfpathlineto{\pgfqpoint{13.587407in}{6.378772in}}%
\pgfpathlineto{\pgfqpoint{13.527689in}{6.404583in}}%
\pgfpathlineto{\pgfqpoint{13.431177in}{6.385989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.246661in}{6.697748in}}%
\pgfpathlineto{\pgfqpoint{14.288806in}{6.774463in}}%
\pgfpathlineto{\pgfqpoint{14.227636in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{14.185572in}{6.722922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.533701in}{7.377598in}}%
\pgfpathlineto{\pgfqpoint{12.485819in}{7.302734in}}%
\pgfpathlineto{\pgfqpoint{12.428314in}{7.326677in}}%
\pgfpathlineto{\pgfqpoint{12.476106in}{7.401384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.319508in}{6.853752in}}%
\pgfpathlineto{\pgfqpoint{14.338273in}{6.934340in}}%
\pgfpathlineto{\pgfqpoint{14.276992in}{6.959034in}}%
\pgfpathlineto{\pgfqpoint{14.258274in}{6.878607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.449260in}{7.224580in}}%
\pgfpathlineto{\pgfqpoint{12.424638in}{7.144447in}}%
\pgfpathlineto{\pgfqpoint{12.367260in}{7.168710in}}%
\pgfpathlineto{\pgfqpoint{12.391827in}{7.248683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485819in}{7.302734in}}%
\pgfpathlineto{\pgfqpoint{12.449260in}{7.224580in}}%
\pgfpathlineto{\pgfqpoint{12.391827in}{7.248683in}}%
\pgfpathlineto{\pgfqpoint{12.428314in}{7.326677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.229439in}{7.267983in}}%
\pgfpathlineto{\pgfqpoint{14.187828in}{7.335782in}}%
\pgfpathlineto{\pgfqpoint{14.126835in}{7.359666in}}%
\pgfpathlineto{\pgfqpoint{14.168401in}{7.291990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800734in}{7.583480in}}%
\pgfpathlineto{\pgfqpoint{13.714876in}{7.611769in}}%
\pgfpathlineto{\pgfqpoint{13.654838in}{7.635094in}}%
\pgfpathlineto{\pgfqpoint{13.740576in}{7.606841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709975in}{6.588520in}}%
\pgfpathlineto{\pgfqpoint{12.778133in}{6.538655in}}%
\pgfpathlineto{\pgfqpoint{12.720055in}{6.564144in}}%
\pgfpathlineto{\pgfqpoint{12.651987in}{6.613928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.193748in}{6.624839in}}%
\pgfpathlineto{\pgfqpoint{14.246661in}{6.697748in}}%
\pgfpathlineto{\pgfqpoint{14.185572in}{6.722922in}}%
\pgfpathlineto{\pgfqpoint{14.132754in}{6.650166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.338273in}{6.934340in}}%
\pgfpathlineto{\pgfqpoint{14.344795in}{7.014932in}}%
\pgfpathlineto{\pgfqpoint{14.283485in}{7.039468in}}%
\pgfpathlineto{\pgfqpoint{14.276992in}{6.959034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.508105in}{6.806032in}}%
\pgfpathlineto{\pgfqpoint{12.545100in}{6.735871in}}%
\pgfpathlineto{\pgfqpoint{12.487480in}{6.760965in}}%
\pgfpathlineto{\pgfqpoint{12.450524in}{6.830999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.011976in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{13.940502in}{7.522284in}}%
\pgfpathlineto{\pgfqpoint{13.879991in}{7.545797in}}%
\pgfpathlineto{\pgfqpoint{13.951371in}{7.499358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.912994in}{6.471730in}}%
\pgfpathlineto{\pgfqpoint{12.996548in}{6.439672in}}%
\pgfpathlineto{\pgfqpoint{12.938010in}{6.465369in}}%
\pgfpathlineto{\pgfqpoint{12.854573in}{6.497385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.130911in}{6.556911in}}%
\pgfpathlineto{\pgfqpoint{14.193748in}{6.624839in}}%
\pgfpathlineto{\pgfqpoint{14.132754in}{6.650166in}}%
\pgfpathlineto{\pgfqpoint{14.070025in}{6.582385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.742050in}{6.381425in}}%
\pgfpathlineto{\pgfqpoint{13.833075in}{6.419362in}}%
\pgfpathlineto{\pgfqpoint{13.772823in}{6.445105in}}%
\pgfpathlineto{\pgfqpoint{13.681941in}{6.407263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215768in}{7.670299in}}%
\pgfpathlineto{\pgfqpoint{13.119549in}{7.647687in}}%
\pgfpathlineto{\pgfqpoint{13.060705in}{7.670947in}}%
\pgfpathlineto{\pgfqpoint{13.156775in}{7.693494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878041in}{7.597034in}}%
\pgfpathlineto{\pgfqpoint{12.794505in}{7.546861in}}%
\pgfpathlineto{\pgfqpoint{12.736326in}{7.570324in}}%
\pgfpathlineto{\pgfqpoint{12.819725in}{7.620382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.344795in}{7.014932in}}%
\pgfpathlineto{\pgfqpoint{14.338958in}{7.094232in}}%
\pgfpathlineto{\pgfqpoint{14.277637in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{14.283485in}{7.039468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.144623in}{6.391567in}}%
\pgfpathlineto{\pgfqpoint{13.238064in}{6.379399in}}%
\pgfpathlineto{\pgfqpoint{13.179023in}{6.405224in}}%
\pgfpathlineto{\pgfqpoint{13.085718in}{6.417390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.059151in}{6.495063in}}%
\pgfpathlineto{\pgfqpoint{14.130911in}{6.556911in}}%
\pgfpathlineto{\pgfqpoint{14.070025in}{6.582385in}}%
\pgfpathlineto{\pgfqpoint{13.998386in}{6.520674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.187828in}{7.335782in}}%
\pgfpathlineto{\pgfqpoint{14.135349in}{7.397488in}}%
\pgfpathlineto{\pgfqpoint{14.074418in}{7.421264in}}%
\pgfpathlineto{\pgfqpoint{14.126835in}{7.359666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.469238in}{7.661679in}}%
\pgfpathlineto{\pgfqpoint{13.372408in}{7.659519in}}%
\pgfpathlineto{\pgfqpoint{13.313026in}{7.682762in}}%
\pgfpathlineto{\pgfqpoint{13.409712in}{7.684898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.393532in}{6.351629in}}%
\pgfpathlineto{\pgfqpoint{13.490747in}{6.360118in}}%
\pgfpathlineto{\pgfqpoint{13.431177in}{6.385989in}}%
\pgfpathlineto{\pgfqpoint{13.334107in}{6.377539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.482988in}{6.880805in}}%
\pgfpathlineto{\pgfqpoint{12.508105in}{6.806032in}}%
\pgfpathlineto{\pgfqpoint{12.450524in}{6.830999in}}%
\pgfpathlineto{\pgfqpoint{12.425429in}{6.905632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651250in}{6.646173in}}%
\pgfpathlineto{\pgfqpoint{12.709975in}{6.588520in}}%
\pgfpathlineto{\pgfqpoint{12.651987in}{6.613928in}}%
\pgfpathlineto{\pgfqpoint{12.593336in}{6.671484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.338958in}{7.094232in}}%
\pgfpathlineto{\pgfqpoint{14.320844in}{7.170962in}}%
\pgfpathlineto{\pgfqpoint{14.259530in}{7.195201in}}%
\pgfpathlineto{\pgfqpoint{14.277637in}{7.118616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.714876in}{7.611769in}}%
\pgfpathlineto{\pgfqpoint{13.623806in}{7.630174in}}%
\pgfpathlineto{\pgfqpoint{13.563898in}{7.653483in}}%
\pgfpathlineto{\pgfqpoint{13.654838in}{7.635094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794505in}{7.546861in}}%
\pgfpathlineto{\pgfqpoint{12.718072in}{7.488924in}}%
\pgfpathlineto{\pgfqpoint{12.660021in}{7.512517in}}%
\pgfpathlineto{\pgfqpoint{12.736326in}{7.570324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.647369in}{6.352856in}}%
\pgfpathlineto{\pgfqpoint{13.742050in}{6.381425in}}%
\pgfpathlineto{\pgfqpoint{13.681941in}{6.407263in}}%
\pgfpathlineto{\pgfqpoint{13.587407in}{6.378772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.940502in}{7.522284in}}%
\pgfpathlineto{\pgfqpoint{13.861138in}{7.560023in}}%
\pgfpathlineto{\pgfqpoint{13.800734in}{7.583480in}}%
\pgfpathlineto{\pgfqpoint{13.879991in}{7.545797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.979615in}{6.440299in}}%
\pgfpathlineto{\pgfqpoint{14.059151in}{6.495063in}}%
\pgfpathlineto{\pgfqpoint{13.998386in}{6.520674in}}%
\pgfpathlineto{\pgfqpoint{13.918979in}{6.466035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119549in}{7.647687in}}%
\pgfpathlineto{\pgfqpoint{13.025970in}{7.615279in}}%
\pgfpathlineto{\pgfqpoint{12.967273in}{7.638621in}}%
\pgfpathlineto{\pgfqpoint{13.060705in}{7.670947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836450in}{6.513062in}}%
\pgfpathlineto{\pgfqpoint{12.912994in}{6.471730in}}%
\pgfpathlineto{\pgfqpoint{12.854573in}{6.497385in}}%
\pgfpathlineto{\pgfqpoint{12.778133in}{6.538655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.470189in}{6.958947in}}%
\pgfpathlineto{\pgfqpoint{12.482988in}{6.880805in}}%
\pgfpathlineto{\pgfqpoint{12.425429in}{6.905632in}}%
\pgfpathlineto{\pgfqpoint{12.412631in}{6.983626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.718072in}{7.488924in}}%
\pgfpathlineto{\pgfqpoint{12.650031in}{7.424183in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{7.447917in}}%
\pgfpathlineto{\pgfqpoint{12.660021in}{7.512517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.320844in}{7.170962in}}%
\pgfpathlineto{\pgfqpoint{14.290726in}{7.243879in}}%
\pgfpathlineto{\pgfqpoint{14.229439in}{7.267983in}}%
\pgfpathlineto{\pgfqpoint{14.259530in}{7.195201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.055326in}{6.413870in}}%
\pgfpathlineto{\pgfqpoint{13.144623in}{6.391567in}}%
\pgfpathlineto{\pgfqpoint{13.085718in}{6.417390in}}%
\pgfpathlineto{\pgfqpoint{12.996548in}{6.439672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.135349in}{7.397488in}}%
\pgfpathlineto{\pgfqpoint{14.072829in}{7.452087in}}%
\pgfpathlineto{\pgfqpoint{14.011976in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{14.074418in}{7.421264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.602956in}{6.710674in}}%
\pgfpathlineto{\pgfqpoint{12.651250in}{6.646173in}}%
\pgfpathlineto{\pgfqpoint{12.593336in}{6.671484in}}%
\pgfpathlineto{\pgfqpoint{12.545100in}{6.735871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.372408in}{7.659519in}}%
\pgfpathlineto{\pgfqpoint{13.275002in}{7.647009in}}%
\pgfpathlineto{\pgfqpoint{13.215768in}{7.670299in}}%
\pgfpathlineto{\pgfqpoint{13.313026in}{7.682762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469938in}{7.039154in}}%
\pgfpathlineto{\pgfqpoint{12.470189in}{6.958947in}}%
\pgfpathlineto{\pgfqpoint{12.412631in}{6.983626in}}%
\pgfpathlineto{\pgfqpoint{12.412362in}{7.063677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.297347in}{6.353469in}}%
\pgfpathlineto{\pgfqpoint{13.393532in}{6.351629in}}%
\pgfpathlineto{\pgfqpoint{13.334107in}{6.377539in}}%
\pgfpathlineto{\pgfqpoint{13.238064in}{6.379399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.650031in}{7.424183in}}%
\pgfpathlineto{\pgfqpoint{12.591531in}{7.353714in}}%
\pgfpathlineto{\pgfqpoint{12.533701in}{7.377598in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{7.447917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.893572in}{6.393515in}}%
\pgfpathlineto{\pgfqpoint{13.979615in}{6.440299in}}%
\pgfpathlineto{\pgfqpoint{13.918979in}{6.466035in}}%
\pgfpathlineto{\pgfqpoint{13.833075in}{6.419362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.623806in}{7.630174in}}%
\pgfpathlineto{\pgfqpoint{13.529007in}{7.638365in}}%
\pgfpathlineto{\pgfqpoint{13.469238in}{7.661679in}}%
\pgfpathlineto{\pgfqpoint{13.563898in}{7.653483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.482251in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{12.469938in}{7.039154in}}%
\pgfpathlineto{\pgfqpoint{12.412362in}{7.063677in}}%
\pgfpathlineto{\pgfqpoint{12.424638in}{7.144447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.025970in}{7.615279in}}%
\pgfpathlineto{\pgfqpoint{12.936595in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{12.878041in}{7.597034in}}%
\pgfpathlineto{\pgfqpoint{12.967273in}{7.638621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.350225in}{6.749346in}}%
\pgfpathlineto{\pgfqpoint{14.380991in}{6.828796in}}%
\pgfpathlineto{\pgfqpoint{14.319508in}{6.853752in}}%
\pgfpathlineto{\pgfqpoint{14.288806in}{6.774463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.550562in}{6.334142in}}%
\pgfpathlineto{\pgfqpoint{13.647369in}{6.352856in}}%
\pgfpathlineto{\pgfqpoint{13.587407in}{6.378772in}}%
\pgfpathlineto{\pgfqpoint{13.490747in}{6.360118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.308000in}{6.672471in}}%
\pgfpathlineto{\pgfqpoint{14.350225in}{6.749346in}}%
\pgfpathlineto{\pgfqpoint{14.288806in}{6.774463in}}%
\pgfpathlineto{\pgfqpoint{14.246661in}{6.697748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591531in}{7.353714in}}%
\pgfpathlineto{\pgfqpoint{12.543560in}{7.278694in}}%
\pgfpathlineto{\pgfqpoint{12.485819in}{7.302734in}}%
\pgfpathlineto{\pgfqpoint{12.533701in}{7.377598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.380991in}{6.828796in}}%
\pgfpathlineto{\pgfqpoint{14.399804in}{6.909545in}}%
\pgfpathlineto{\pgfqpoint{14.338273in}{6.934340in}}%
\pgfpathlineto{\pgfqpoint{14.319508in}{6.853752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506928in}{7.200379in}}%
\pgfpathlineto{\pgfqpoint{12.482251in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{12.424638in}{7.144447in}}%
\pgfpathlineto{\pgfqpoint{12.449260in}{7.224580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.543560in}{7.278694in}}%
\pgfpathlineto{\pgfqpoint{12.506928in}{7.200379in}}%
\pgfpathlineto{\pgfqpoint{12.449260in}{7.224580in}}%
\pgfpathlineto{\pgfqpoint{12.485819in}{7.302734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.290726in}{7.243879in}}%
\pgfpathlineto{\pgfqpoint{14.249071in}{7.311800in}}%
\pgfpathlineto{\pgfqpoint{14.187828in}{7.335782in}}%
\pgfpathlineto{\pgfqpoint{14.229439in}{7.267983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.861138in}{7.560023in}}%
\pgfpathlineto{\pgfqpoint{13.775160in}{7.588349in}}%
\pgfpathlineto{\pgfqpoint{13.714876in}{7.611769in}}%
\pgfpathlineto{\pgfqpoint{13.800734in}{7.583480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.768201in}{6.563007in}}%
\pgfpathlineto{\pgfqpoint{12.836450in}{6.513062in}}%
\pgfpathlineto{\pgfqpoint{12.778133in}{6.538655in}}%
\pgfpathlineto{\pgfqpoint{12.709975in}{6.588520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.254991in}{6.599408in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{6.672471in}}%
\pgfpathlineto{\pgfqpoint{14.246661in}{6.697748in}}%
\pgfpathlineto{\pgfqpoint{14.193748in}{6.624839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.399804in}{6.909545in}}%
\pgfpathlineto{\pgfqpoint{14.406355in}{6.990295in}}%
\pgfpathlineto{\pgfqpoint{14.344795in}{7.014932in}}%
\pgfpathlineto{\pgfqpoint{14.338273in}{6.934340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.565921in}{6.780963in}}%
\pgfpathlineto{\pgfqpoint{12.602956in}{6.710674in}}%
\pgfpathlineto{\pgfqpoint{12.545100in}{6.735871in}}%
\pgfpathlineto{\pgfqpoint{12.508105in}{6.806032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.072829in}{7.452087in}}%
\pgfpathlineto{\pgfqpoint{14.001261in}{7.498675in}}%
\pgfpathlineto{\pgfqpoint{13.940502in}{7.522284in}}%
\pgfpathlineto{\pgfqpoint{14.011976in}{7.475771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.971654in}{6.445970in}}%
\pgfpathlineto{\pgfqpoint{13.055326in}{6.413870in}}%
\pgfpathlineto{\pgfqpoint{12.996548in}{6.439672in}}%
\pgfpathlineto{\pgfqpoint{12.912994in}{6.471730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.192045in}{6.531333in}}%
\pgfpathlineto{\pgfqpoint{14.254991in}{6.599408in}}%
\pgfpathlineto{\pgfqpoint{14.193748in}{6.624839in}}%
\pgfpathlineto{\pgfqpoint{14.130911in}{6.556911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.802404in}{6.355481in}}%
\pgfpathlineto{\pgfqpoint{13.893572in}{6.393515in}}%
\pgfpathlineto{\pgfqpoint{13.833075in}{6.419362in}}%
\pgfpathlineto{\pgfqpoint{13.742050in}{6.381425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.275002in}{7.647009in}}%
\pgfpathlineto{\pgfqpoint{13.178634in}{7.624333in}}%
\pgfpathlineto{\pgfqpoint{13.119549in}{7.647687in}}%
\pgfpathlineto{\pgfqpoint{13.215768in}{7.670299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.936595in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{7.523301in}}%
\pgfpathlineto{\pgfqpoint{12.794505in}{7.546861in}}%
\pgfpathlineto{\pgfqpoint{12.878041in}{7.597034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.406355in}{6.990295in}}%
\pgfpathlineto{\pgfqpoint{14.400530in}{7.069749in}}%
\pgfpathlineto{\pgfqpoint{14.338958in}{7.094232in}}%
\pgfpathlineto{\pgfqpoint{14.344795in}{7.014932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.203770in}{6.365638in}}%
\pgfpathlineto{\pgfqpoint{13.297347in}{6.353469in}}%
\pgfpathlineto{\pgfqpoint{13.238064in}{6.379399in}}%
\pgfpathlineto{\pgfqpoint{13.144623in}{6.391567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.120165in}{6.469347in}}%
\pgfpathlineto{\pgfqpoint{14.192045in}{6.531333in}}%
\pgfpathlineto{\pgfqpoint{14.130911in}{6.556911in}}%
\pgfpathlineto{\pgfqpoint{14.059151in}{6.495063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.249071in}{7.311800in}}%
\pgfpathlineto{\pgfqpoint{14.196530in}{7.373615in}}%
\pgfpathlineto{\pgfqpoint{14.135349in}{7.397488in}}%
\pgfpathlineto{\pgfqpoint{14.187828in}{7.335782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.529007in}{7.638365in}}%
\pgfpathlineto{\pgfqpoint{13.432033in}{7.636179in}}%
\pgfpathlineto{\pgfqpoint{13.372408in}{7.659519in}}%
\pgfpathlineto{\pgfqpoint{13.469238in}{7.661679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.453200in}{6.325612in}}%
\pgfpathlineto{\pgfqpoint{13.550562in}{6.334142in}}%
\pgfpathlineto{\pgfqpoint{13.490747in}{6.360118in}}%
\pgfpathlineto{\pgfqpoint{13.393532in}{6.351629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540783in}{6.855875in}}%
\pgfpathlineto{\pgfqpoint{12.565921in}{6.780963in}}%
\pgfpathlineto{\pgfqpoint{12.508105in}{6.806032in}}%
\pgfpathlineto{\pgfqpoint{12.482988in}{6.880805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709400in}{6.620759in}}%
\pgfpathlineto{\pgfqpoint{12.768201in}{6.563007in}}%
\pgfpathlineto{\pgfqpoint{12.709975in}{6.588520in}}%
\pgfpathlineto{\pgfqpoint{12.651250in}{6.646173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.400530in}{7.069749in}}%
\pgfpathlineto{\pgfqpoint{14.382408in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{14.320844in}{7.170962in}}%
\pgfpathlineto{\pgfqpoint{14.338958in}{7.094232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.775160in}{7.588349in}}%
\pgfpathlineto{\pgfqpoint{13.683959in}{7.606770in}}%
\pgfpathlineto{\pgfqpoint{13.623806in}{7.630174in}}%
\pgfpathlineto{\pgfqpoint{13.714876in}{7.611769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.852922in}{7.523301in}}%
\pgfpathlineto{\pgfqpoint{12.776361in}{7.465234in}}%
\pgfpathlineto{\pgfqpoint{12.718072in}{7.488924in}}%
\pgfpathlineto{\pgfqpoint{12.794505in}{7.546861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707576in}{6.326834in}}%
\pgfpathlineto{\pgfqpoint{13.802404in}{6.355481in}}%
\pgfpathlineto{\pgfqpoint{13.742050in}{6.381425in}}%
\pgfpathlineto{\pgfqpoint{13.647369in}{6.352856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001261in}{7.498675in}}%
\pgfpathlineto{\pgfqpoint{13.921789in}{7.536471in}}%
\pgfpathlineto{\pgfqpoint{13.861138in}{7.560023in}}%
\pgfpathlineto{\pgfqpoint{13.940502in}{7.522284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.040498in}{6.414458in}}%
\pgfpathlineto{\pgfqpoint{14.120165in}{6.469347in}}%
\pgfpathlineto{\pgfqpoint{14.059151in}{6.495063in}}%
\pgfpathlineto{\pgfqpoint{13.979615in}{6.440299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.178634in}{7.624333in}}%
\pgfpathlineto{\pgfqpoint{13.084908in}{7.591840in}}%
\pgfpathlineto{\pgfqpoint{13.025970in}{7.615279in}}%
\pgfpathlineto{\pgfqpoint{13.119549in}{7.647687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.895005in}{6.487364in}}%
\pgfpathlineto{\pgfqpoint{12.971654in}{6.445970in}}%
\pgfpathlineto{\pgfqpoint{12.912994in}{6.471730in}}%
\pgfpathlineto{\pgfqpoint{12.836450in}{6.513062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.527983in}{6.934167in}}%
\pgfpathlineto{\pgfqpoint{12.540783in}{6.855875in}}%
\pgfpathlineto{\pgfqpoint{12.482988in}{6.880805in}}%
\pgfpathlineto{\pgfqpoint{12.470189in}{6.958947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.776361in}{7.465234in}}%
\pgfpathlineto{\pgfqpoint{12.708203in}{7.400351in}}%
\pgfpathlineto{\pgfqpoint{12.650031in}{7.424183in}}%
\pgfpathlineto{\pgfqpoint{12.718072in}{7.488924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.382408in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{14.352264in}{7.219676in}}%
\pgfpathlineto{\pgfqpoint{14.290726in}{7.243879in}}%
\pgfpathlineto{\pgfqpoint{14.320844in}{7.170962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.114344in}{6.387963in}}%
\pgfpathlineto{\pgfqpoint{13.203770in}{6.365638in}}%
\pgfpathlineto{\pgfqpoint{13.144623in}{6.391567in}}%
\pgfpathlineto{\pgfqpoint{13.055326in}{6.413870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.196530in}{7.373615in}}%
\pgfpathlineto{\pgfqpoint{14.133931in}{7.428307in}}%
\pgfpathlineto{\pgfqpoint{14.072829in}{7.452087in}}%
\pgfpathlineto{\pgfqpoint{14.135349in}{7.397488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661049in}{6.685374in}}%
\pgfpathlineto{\pgfqpoint{12.709400in}{6.620759in}}%
\pgfpathlineto{\pgfqpoint{12.651250in}{6.646173in}}%
\pgfpathlineto{\pgfqpoint{12.602956in}{6.710674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.432033in}{7.636179in}}%
\pgfpathlineto{\pgfqpoint{13.334479in}{7.623625in}}%
\pgfpathlineto{\pgfqpoint{13.275002in}{7.647009in}}%
\pgfpathlineto{\pgfqpoint{13.372408in}{7.659519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.527750in}{7.014530in}}%
\pgfpathlineto{\pgfqpoint{12.527983in}{6.934167in}}%
\pgfpathlineto{\pgfqpoint{12.470189in}{6.958947in}}%
\pgfpathlineto{\pgfqpoint{12.469938in}{7.039154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356873in}{6.327433in}}%
\pgfpathlineto{\pgfqpoint{13.453200in}{6.325612in}}%
\pgfpathlineto{\pgfqpoint{13.393532in}{6.351629in}}%
\pgfpathlineto{\pgfqpoint{13.297347in}{6.353469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.708203in}{7.400351in}}%
\pgfpathlineto{\pgfqpoint{12.649598in}{7.329732in}}%
\pgfpathlineto{\pgfqpoint{12.591531in}{7.353714in}}%
\pgfpathlineto{\pgfqpoint{12.650031in}{7.424183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954318in}{6.367561in}}%
\pgfpathlineto{\pgfqpoint{14.040498in}{6.414458in}}%
\pgfpathlineto{\pgfqpoint{13.979615in}{6.440299in}}%
\pgfpathlineto{\pgfqpoint{13.893572in}{6.393515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683959in}{7.606770in}}%
\pgfpathlineto{\pgfqpoint{13.589022in}{7.614956in}}%
\pgfpathlineto{\pgfqpoint{13.529007in}{7.638365in}}%
\pgfpathlineto{\pgfqpoint{13.623806in}{7.630174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540099in}{7.095621in}}%
\pgfpathlineto{\pgfqpoint{12.527750in}{7.014530in}}%
\pgfpathlineto{\pgfqpoint{12.469938in}{7.039154in}}%
\pgfpathlineto{\pgfqpoint{12.482251in}{7.120084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.084908in}{7.591840in}}%
\pgfpathlineto{\pgfqpoint{12.995389in}{7.550051in}}%
\pgfpathlineto{\pgfqpoint{12.936595in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{13.025970in}{7.615279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.411896in}{6.724125in}}%
\pgfpathlineto{\pgfqpoint{14.442727in}{6.803738in}}%
\pgfpathlineto{\pgfqpoint{14.380991in}{6.828796in}}%
\pgfpathlineto{\pgfqpoint{14.350225in}{6.749346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.610622in}{6.308060in}}%
\pgfpathlineto{\pgfqpoint{13.707576in}{6.326834in}}%
\pgfpathlineto{\pgfqpoint{13.647369in}{6.352856in}}%
\pgfpathlineto{\pgfqpoint{13.550562in}{6.334142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.369590in}{6.647091in}}%
\pgfpathlineto{\pgfqpoint{14.411896in}{6.724125in}}%
\pgfpathlineto{\pgfqpoint{14.350225in}{6.749346in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{6.672471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.649598in}{7.329732in}}%
\pgfpathlineto{\pgfqpoint{12.601538in}{7.254554in}}%
\pgfpathlineto{\pgfqpoint{12.543560in}{7.278694in}}%
\pgfpathlineto{\pgfqpoint{12.591531in}{7.353714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.442727in}{6.803738in}}%
\pgfpathlineto{\pgfqpoint{14.461587in}{6.884648in}}%
\pgfpathlineto{\pgfqpoint{14.399804in}{6.909545in}}%
\pgfpathlineto{\pgfqpoint{14.380991in}{6.828796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.564833in}{7.176079in}}%
\pgfpathlineto{\pgfqpoint{12.540099in}{7.095621in}}%
\pgfpathlineto{\pgfqpoint{12.482251in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{12.506928in}{7.200379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.601538in}{7.254554in}}%
\pgfpathlineto{\pgfqpoint{12.564833in}{7.176079in}}%
\pgfpathlineto{\pgfqpoint{12.506928in}{7.200379in}}%
\pgfpathlineto{\pgfqpoint{12.543560in}{7.278694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.352264in}{7.219676in}}%
\pgfpathlineto{\pgfqpoint{14.310565in}{7.287720in}}%
\pgfpathlineto{\pgfqpoint{14.249071in}{7.311800in}}%
\pgfpathlineto{\pgfqpoint{14.290726in}{7.243879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.921789in}{7.536471in}}%
\pgfpathlineto{\pgfqpoint{13.835690in}{7.564832in}}%
\pgfpathlineto{\pgfqpoint{13.775160in}{7.588349in}}%
\pgfpathlineto{\pgfqpoint{13.861138in}{7.560023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826665in}{6.537390in}}%
\pgfpathlineto{\pgfqpoint{12.895005in}{6.487364in}}%
\pgfpathlineto{\pgfqpoint{12.836450in}{6.513062in}}%
\pgfpathlineto{\pgfqpoint{12.768201in}{6.563007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.316486in}{6.573873in}}%
\pgfpathlineto{\pgfqpoint{14.369590in}{6.647091in}}%
\pgfpathlineto{\pgfqpoint{14.308000in}{6.672471in}}%
\pgfpathlineto{\pgfqpoint{14.254991in}{6.599408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.461587in}{6.884648in}}%
\pgfpathlineto{\pgfqpoint{14.468168in}{6.965558in}}%
\pgfpathlineto{\pgfqpoint{14.406355in}{6.990295in}}%
\pgfpathlineto{\pgfqpoint{14.399804in}{6.909545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.623974in}{6.755791in}}%
\pgfpathlineto{\pgfqpoint{12.661049in}{6.685374in}}%
\pgfpathlineto{\pgfqpoint{12.602956in}{6.710674in}}%
\pgfpathlineto{\pgfqpoint{12.565921in}{6.780963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.133931in}{7.428307in}}%
\pgfpathlineto{\pgfqpoint{14.062269in}{7.474969in}}%
\pgfpathlineto{\pgfqpoint{14.001261in}{7.498675in}}%
\pgfpathlineto{\pgfqpoint{14.072829in}{7.452087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.030555in}{6.420105in}}%
\pgfpathlineto{\pgfqpoint{13.114344in}{6.387963in}}%
\pgfpathlineto{\pgfqpoint{13.055326in}{6.413870in}}%
\pgfpathlineto{\pgfqpoint{12.971654in}{6.445970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.253431in}{6.505650in}}%
\pgfpathlineto{\pgfqpoint{14.316486in}{6.573873in}}%
\pgfpathlineto{\pgfqpoint{14.254991in}{6.599408in}}%
\pgfpathlineto{\pgfqpoint{14.192045in}{6.531333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.863006in}{6.329431in}}%
\pgfpathlineto{\pgfqpoint{13.954318in}{6.367561in}}%
\pgfpathlineto{\pgfqpoint{13.893572in}{6.393515in}}%
\pgfpathlineto{\pgfqpoint{13.802404in}{6.355481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.334479in}{7.623625in}}%
\pgfpathlineto{\pgfqpoint{13.237962in}{7.600882in}}%
\pgfpathlineto{\pgfqpoint{13.178634in}{7.624333in}}%
\pgfpathlineto{\pgfqpoint{13.275002in}{7.647009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.995389in}{7.550051in}}%
\pgfpathlineto{\pgfqpoint{12.911579in}{7.499645in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{7.523301in}}%
\pgfpathlineto{\pgfqpoint{12.936595in}{7.573591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.468168in}{6.965558in}}%
\pgfpathlineto{\pgfqpoint{14.462354in}{7.045164in}}%
\pgfpathlineto{\pgfqpoint{14.400530in}{7.069749in}}%
\pgfpathlineto{\pgfqpoint{14.406355in}{6.990295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263159in}{6.339602in}}%
\pgfpathlineto{\pgfqpoint{13.356873in}{6.327433in}}%
\pgfpathlineto{\pgfqpoint{13.297347in}{6.353469in}}%
\pgfpathlineto{\pgfqpoint{13.203770in}{6.365638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.181430in}{6.443526in}}%
\pgfpathlineto{\pgfqpoint{14.253431in}{6.505650in}}%
\pgfpathlineto{\pgfqpoint{14.192045in}{6.531333in}}%
\pgfpathlineto{\pgfqpoint{14.120165in}{6.469347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.310565in}{7.287720in}}%
\pgfpathlineto{\pgfqpoint{14.257962in}{7.349643in}}%
\pgfpathlineto{\pgfqpoint{14.196530in}{7.373615in}}%
\pgfpathlineto{\pgfqpoint{14.249071in}{7.311800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.589022in}{7.614956in}}%
\pgfpathlineto{\pgfqpoint{13.491902in}{7.612745in}}%
\pgfpathlineto{\pgfqpoint{13.432033in}{7.636179in}}%
\pgfpathlineto{\pgfqpoint{13.529007in}{7.638365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.513113in}{6.299489in}}%
\pgfpathlineto{\pgfqpoint{13.610622in}{6.308060in}}%
\pgfpathlineto{\pgfqpoint{13.550562in}{6.334142in}}%
\pgfpathlineto{\pgfqpoint{13.453200in}{6.325612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598816in}{6.830844in}}%
\pgfpathlineto{\pgfqpoint{12.623974in}{6.755791in}}%
\pgfpathlineto{\pgfqpoint{12.565921in}{6.780963in}}%
\pgfpathlineto{\pgfqpoint{12.540783in}{6.855875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.767790in}{6.595240in}}%
\pgfpathlineto{\pgfqpoint{12.826665in}{6.537390in}}%
\pgfpathlineto{\pgfqpoint{12.768201in}{6.563007in}}%
\pgfpathlineto{\pgfqpoint{12.709400in}{6.620759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.462354in}{7.045164in}}%
\pgfpathlineto{\pgfqpoint{14.444225in}{7.122185in}}%
\pgfpathlineto{\pgfqpoint{14.382408in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{14.400530in}{7.069749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.835690in}{7.564832in}}%
\pgfpathlineto{\pgfqpoint{13.744359in}{7.583269in}}%
\pgfpathlineto{\pgfqpoint{13.683959in}{7.606770in}}%
\pgfpathlineto{\pgfqpoint{13.775160in}{7.588349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.911579in}{7.499645in}}%
\pgfpathlineto{\pgfqpoint{12.834889in}{7.441447in}}%
\pgfpathlineto{\pgfqpoint{12.776361in}{7.465234in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{7.523301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.768031in}{6.300705in}}%
\pgfpathlineto{\pgfqpoint{13.863006in}{6.329431in}}%
\pgfpathlineto{\pgfqpoint{13.802404in}{6.355481in}}%
\pgfpathlineto{\pgfqpoint{13.707576in}{6.326834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.062269in}{7.474969in}}%
\pgfpathlineto{\pgfqpoint{13.982689in}{7.512821in}}%
\pgfpathlineto{\pgfqpoint{13.921789in}{7.536471in}}%
\pgfpathlineto{\pgfqpoint{14.001261in}{7.498675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.101632in}{6.388510in}}%
\pgfpathlineto{\pgfqpoint{14.181430in}{6.443526in}}%
\pgfpathlineto{\pgfqpoint{14.120165in}{6.469347in}}%
\pgfpathlineto{\pgfqpoint{14.040498in}{6.414458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.237962in}{7.600882in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{7.568306in}}%
\pgfpathlineto{\pgfqpoint{13.084908in}{7.591840in}}%
\pgfpathlineto{\pgfqpoint{13.178634in}{7.624333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953800in}{6.461561in}}%
\pgfpathlineto{\pgfqpoint{13.030555in}{6.420105in}}%
\pgfpathlineto{\pgfqpoint{12.971654in}{6.445970in}}%
\pgfpathlineto{\pgfqpoint{12.895005in}{6.487364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586014in}{6.909285in}}%
\pgfpathlineto{\pgfqpoint{12.598816in}{6.830844in}}%
\pgfpathlineto{\pgfqpoint{12.540783in}{6.855875in}}%
\pgfpathlineto{\pgfqpoint{12.527983in}{6.934167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834889in}{7.441447in}}%
\pgfpathlineto{\pgfqpoint{12.766613in}{7.376422in}}%
\pgfpathlineto{\pgfqpoint{12.708203in}{7.400351in}}%
\pgfpathlineto{\pgfqpoint{12.776361in}{7.465234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.444225in}{7.122185in}}%
\pgfpathlineto{\pgfqpoint{14.414055in}{7.195374in}}%
\pgfpathlineto{\pgfqpoint{14.352264in}{7.219676in}}%
\pgfpathlineto{\pgfqpoint{14.382408in}{7.146623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.173605in}{6.361949in}}%
\pgfpathlineto{\pgfqpoint{13.263159in}{6.339602in}}%
\pgfpathlineto{\pgfqpoint{13.203770in}{6.365638in}}%
\pgfpathlineto{\pgfqpoint{13.114344in}{6.387963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.257962in}{7.349643in}}%
\pgfpathlineto{\pgfqpoint{14.195285in}{7.404428in}}%
\pgfpathlineto{\pgfqpoint{14.133931in}{7.428307in}}%
\pgfpathlineto{\pgfqpoint{14.196530in}{7.373615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.719380in}{6.659970in}}%
\pgfpathlineto{\pgfqpoint{12.767790in}{6.595240in}}%
\pgfpathlineto{\pgfqpoint{12.709400in}{6.620759in}}%
\pgfpathlineto{\pgfqpoint{12.661049in}{6.685374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.491902in}{7.612745in}}%
\pgfpathlineto{\pgfqpoint{13.394200in}{7.600144in}}%
\pgfpathlineto{\pgfqpoint{13.334479in}{7.623625in}}%
\pgfpathlineto{\pgfqpoint{13.432033in}{7.636179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.585799in}{6.989806in}}%
\pgfpathlineto{\pgfqpoint{12.586014in}{6.909285in}}%
\pgfpathlineto{\pgfqpoint{12.527983in}{6.934167in}}%
\pgfpathlineto{\pgfqpoint{12.527750in}{7.014530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416643in}{6.301289in}}%
\pgfpathlineto{\pgfqpoint{13.513113in}{6.299489in}}%
\pgfpathlineto{\pgfqpoint{13.453200in}{6.325612in}}%
\pgfpathlineto{\pgfqpoint{13.356873in}{6.327433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.766613in}{7.376422in}}%
\pgfpathlineto{\pgfqpoint{12.707904in}{7.305651in}}%
\pgfpathlineto{\pgfqpoint{12.649598in}{7.329732in}}%
\pgfpathlineto{\pgfqpoint{12.708203in}{7.400351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.015313in}{6.341501in}}%
\pgfpathlineto{\pgfqpoint{14.101632in}{6.388510in}}%
\pgfpathlineto{\pgfqpoint{14.040498in}{6.414458in}}%
\pgfpathlineto{\pgfqpoint{13.954318in}{6.367561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.744359in}{7.583269in}}%
\pgfpathlineto{\pgfqpoint{13.649283in}{7.591451in}}%
\pgfpathlineto{\pgfqpoint{13.589022in}{7.614956in}}%
\pgfpathlineto{\pgfqpoint{13.683959in}{7.606770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598186in}{7.071057in}}%
\pgfpathlineto{\pgfqpoint{12.585799in}{6.989806in}}%
\pgfpathlineto{\pgfqpoint{12.527750in}{7.014530in}}%
\pgfpathlineto{\pgfqpoint{12.540099in}{7.095621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.144087in}{7.568306in}}%
\pgfpathlineto{\pgfqpoint{13.054424in}{7.526415in}}%
\pgfpathlineto{\pgfqpoint{12.995389in}{7.550051in}}%
\pgfpathlineto{\pgfqpoint{13.084908in}{7.591840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.473820in}{6.698802in}}%
\pgfpathlineto{\pgfqpoint{14.504716in}{6.778576in}}%
\pgfpathlineto{\pgfqpoint{14.442727in}{6.803738in}}%
\pgfpathlineto{\pgfqpoint{14.411896in}{6.724125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.670928in}{6.281870in}}%
\pgfpathlineto{\pgfqpoint{13.768031in}{6.300705in}}%
\pgfpathlineto{\pgfqpoint{13.707576in}{6.326834in}}%
\pgfpathlineto{\pgfqpoint{13.610622in}{6.308060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.431433in}{6.621607in}}%
\pgfpathlineto{\pgfqpoint{14.473820in}{6.698802in}}%
\pgfpathlineto{\pgfqpoint{14.411896in}{6.724125in}}%
\pgfpathlineto{\pgfqpoint{14.369590in}{6.647091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.707904in}{7.305651in}}%
\pgfpathlineto{\pgfqpoint{12.659754in}{7.230316in}}%
\pgfpathlineto{\pgfqpoint{12.601538in}{7.254554in}}%
\pgfpathlineto{\pgfqpoint{12.649598in}{7.329732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.504716in}{6.778576in}}%
\pgfpathlineto{\pgfqpoint{14.523624in}{6.859649in}}%
\pgfpathlineto{\pgfqpoint{14.461587in}{6.884648in}}%
\pgfpathlineto{\pgfqpoint{14.442727in}{6.803738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.622975in}{7.151679in}}%
\pgfpathlineto{\pgfqpoint{12.598186in}{7.071057in}}%
\pgfpathlineto{\pgfqpoint{12.540099in}{7.095621in}}%
\pgfpathlineto{\pgfqpoint{12.564833in}{7.176079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659754in}{7.230316in}}%
\pgfpathlineto{\pgfqpoint{12.622975in}{7.151679in}}%
\pgfpathlineto{\pgfqpoint{12.564833in}{7.176079in}}%
\pgfpathlineto{\pgfqpoint{12.601538in}{7.254554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.414055in}{7.195374in}}%
\pgfpathlineto{\pgfqpoint{14.372311in}{7.263541in}}%
\pgfpathlineto{\pgfqpoint{14.310565in}{7.287720in}}%
\pgfpathlineto{\pgfqpoint{14.352264in}{7.219676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.982689in}{7.512821in}}%
\pgfpathlineto{\pgfqpoint{13.896470in}{7.541219in}}%
\pgfpathlineto{\pgfqpoint{13.835690in}{7.564832in}}%
\pgfpathlineto{\pgfqpoint{13.921789in}{7.536471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.885369in}{6.511668in}}%
\pgfpathlineto{\pgfqpoint{12.953800in}{6.461561in}}%
\pgfpathlineto{\pgfqpoint{12.895005in}{6.487364in}}%
\pgfpathlineto{\pgfqpoint{12.826665in}{6.537390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.378233in}{6.548232in}}%
\pgfpathlineto{\pgfqpoint{14.431433in}{6.621607in}}%
\pgfpathlineto{\pgfqpoint{14.369590in}{6.647091in}}%
\pgfpathlineto{\pgfqpoint{14.316486in}{6.573873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.523624in}{6.859649in}}%
\pgfpathlineto{\pgfqpoint{14.530235in}{6.940718in}}%
\pgfpathlineto{\pgfqpoint{14.468168in}{6.965558in}}%
\pgfpathlineto{\pgfqpoint{14.461587in}{6.884648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682266in}{6.730516in}}%
\pgfpathlineto{\pgfqpoint{12.719380in}{6.659970in}}%
\pgfpathlineto{\pgfqpoint{12.661049in}{6.685374in}}%
\pgfpathlineto{\pgfqpoint{12.623974in}{6.755791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.195285in}{7.404428in}}%
\pgfpathlineto{\pgfqpoint{14.123528in}{7.451166in}}%
\pgfpathlineto{\pgfqpoint{14.062269in}{7.474969in}}%
\pgfpathlineto{\pgfqpoint{14.133931in}{7.428307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089698in}{6.394133in}}%
\pgfpathlineto{\pgfqpoint{13.173605in}{6.361949in}}%
\pgfpathlineto{\pgfqpoint{13.114344in}{6.387963in}}%
\pgfpathlineto{\pgfqpoint{13.030555in}{6.420105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.315068in}{6.479861in}}%
\pgfpathlineto{\pgfqpoint{14.378233in}{6.548232in}}%
\pgfpathlineto{\pgfqpoint{14.316486in}{6.573873in}}%
\pgfpathlineto{\pgfqpoint{14.253431in}{6.505650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.923857in}{6.303274in}}%
\pgfpathlineto{\pgfqpoint{14.015313in}{6.341501in}}%
\pgfpathlineto{\pgfqpoint{13.954318in}{6.367561in}}%
\pgfpathlineto{\pgfqpoint{13.863006in}{6.329431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.394200in}{7.600144in}}%
\pgfpathlineto{\pgfqpoint{13.297533in}{7.577336in}}%
\pgfpathlineto{\pgfqpoint{13.237962in}{7.600882in}}%
\pgfpathlineto{\pgfqpoint{13.334479in}{7.623625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.054424in}{7.526415in}}%
\pgfpathlineto{\pgfqpoint{12.970476in}{7.475891in}}%
\pgfpathlineto{\pgfqpoint{12.911579in}{7.499645in}}%
\pgfpathlineto{\pgfqpoint{12.995389in}{7.550051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.530235in}{6.940718in}}%
\pgfpathlineto{\pgfqpoint{14.524432in}{7.020479in}}%
\pgfpathlineto{\pgfqpoint{14.462354in}{7.045164in}}%
\pgfpathlineto{\pgfqpoint{14.468168in}{6.965558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.322792in}{6.313459in}}%
\pgfpathlineto{\pgfqpoint{13.416643in}{6.301289in}}%
\pgfpathlineto{\pgfqpoint{13.356873in}{6.327433in}}%
\pgfpathlineto{\pgfqpoint{13.263159in}{6.339602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.242946in}{6.417599in}}%
\pgfpathlineto{\pgfqpoint{14.315068in}{6.479861in}}%
\pgfpathlineto{\pgfqpoint{14.253431in}{6.505650in}}%
\pgfpathlineto{\pgfqpoint{14.181430in}{6.443526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.372311in}{7.263541in}}%
\pgfpathlineto{\pgfqpoint{14.319646in}{7.325574in}}%
\pgfpathlineto{\pgfqpoint{14.257962in}{7.349643in}}%
\pgfpathlineto{\pgfqpoint{14.310565in}{7.287720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.649283in}{7.591451in}}%
\pgfpathlineto{\pgfqpoint{13.552018in}{7.589213in}}%
\pgfpathlineto{\pgfqpoint{13.491902in}{7.612745in}}%
\pgfpathlineto{\pgfqpoint{13.589022in}{7.614956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.573273in}{6.273259in}}%
\pgfpathlineto{\pgfqpoint{13.670928in}{6.281870in}}%
\pgfpathlineto{\pgfqpoint{13.610622in}{6.308060in}}%
\pgfpathlineto{\pgfqpoint{13.513113in}{6.299489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657087in}{6.805709in}}%
\pgfpathlineto{\pgfqpoint{12.682266in}{6.730516in}}%
\pgfpathlineto{\pgfqpoint{12.623974in}{6.755791in}}%
\pgfpathlineto{\pgfqpoint{12.598816in}{6.830844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826419in}{6.569617in}}%
\pgfpathlineto{\pgfqpoint{12.885369in}{6.511668in}}%
\pgfpathlineto{\pgfqpoint{12.826665in}{6.537390in}}%
\pgfpathlineto{\pgfqpoint{12.767790in}{6.595240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.524432in}{7.020479in}}%
\pgfpathlineto{\pgfqpoint{14.506295in}{7.097646in}}%
\pgfpathlineto{\pgfqpoint{14.444225in}{7.122185in}}%
\pgfpathlineto{\pgfqpoint{14.462354in}{7.045164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896470in}{7.541219in}}%
\pgfpathlineto{\pgfqpoint{13.805008in}{7.559672in}}%
\pgfpathlineto{\pgfqpoint{13.744359in}{7.583269in}}%
\pgfpathlineto{\pgfqpoint{13.835690in}{7.564832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.970476in}{7.475891in}}%
\pgfpathlineto{\pgfqpoint{12.893658in}{7.417563in}}%
\pgfpathlineto{\pgfqpoint{12.834889in}{7.441447in}}%
\pgfpathlineto{\pgfqpoint{12.911579in}{7.499645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.828734in}{6.274468in}}%
\pgfpathlineto{\pgfqpoint{13.923857in}{6.303274in}}%
\pgfpathlineto{\pgfqpoint{13.863006in}{6.329431in}}%
\pgfpathlineto{\pgfqpoint{13.768031in}{6.300705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.123528in}{7.451166in}}%
\pgfpathlineto{\pgfqpoint{14.043839in}{7.489074in}}%
\pgfpathlineto{\pgfqpoint{13.982689in}{7.512821in}}%
\pgfpathlineto{\pgfqpoint{14.062269in}{7.474969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.163017in}{6.362455in}}%
\pgfpathlineto{\pgfqpoint{14.242946in}{6.417599in}}%
\pgfpathlineto{\pgfqpoint{14.181430in}{6.443526in}}%
\pgfpathlineto{\pgfqpoint{14.101632in}{6.388510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.297533in}{7.577336in}}%
\pgfpathlineto{\pgfqpoint{13.203510in}{7.544674in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{7.568306in}}%
\pgfpathlineto{\pgfqpoint{13.237962in}{7.600882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.012837in}{6.435651in}}%
\pgfpathlineto{\pgfqpoint{13.089698in}{6.394133in}}%
\pgfpathlineto{\pgfqpoint{13.030555in}{6.420105in}}%
\pgfpathlineto{\pgfqpoint{12.953800in}{6.461561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644284in}{6.884301in}}%
\pgfpathlineto{\pgfqpoint{12.657087in}{6.805709in}}%
\pgfpathlineto{\pgfqpoint{12.598816in}{6.830844in}}%
\pgfpathlineto{\pgfqpoint{12.586014in}{6.909285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.893658in}{7.417563in}}%
\pgfpathlineto{\pgfqpoint{12.825263in}{7.352395in}}%
\pgfpathlineto{\pgfqpoint{12.766613in}{7.376422in}}%
\pgfpathlineto{\pgfqpoint{12.834889in}{7.441447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.506295in}{7.097646in}}%
\pgfpathlineto{\pgfqpoint{14.476099in}{7.170971in}}%
\pgfpathlineto{\pgfqpoint{14.414055in}{7.195374in}}%
\pgfpathlineto{\pgfqpoint{14.444225in}{7.122185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.233110in}{6.335828in}}%
\pgfpathlineto{\pgfqpoint{13.322792in}{6.313459in}}%
\pgfpathlineto{\pgfqpoint{13.263159in}{6.339602in}}%
\pgfpathlineto{\pgfqpoint{13.173605in}{6.361949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.319646in}{7.325574in}}%
\pgfpathlineto{\pgfqpoint{14.256890in}{7.380452in}}%
\pgfpathlineto{\pgfqpoint{14.195285in}{7.404428in}}%
\pgfpathlineto{\pgfqpoint{14.257962in}{7.349643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777951in}{6.634462in}}%
\pgfpathlineto{\pgfqpoint{12.826419in}{6.569617in}}%
\pgfpathlineto{\pgfqpoint{12.767790in}{6.595240in}}%
\pgfpathlineto{\pgfqpoint{12.719380in}{6.659970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.552018in}{7.589213in}}%
\pgfpathlineto{\pgfqpoint{13.454167in}{7.576566in}}%
\pgfpathlineto{\pgfqpoint{13.394200in}{7.600144in}}%
\pgfpathlineto{\pgfqpoint{13.491902in}{7.612745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644087in}{6.964979in}}%
\pgfpathlineto{\pgfqpoint{12.644284in}{6.884301in}}%
\pgfpathlineto{\pgfqpoint{12.586014in}{6.909285in}}%
\pgfpathlineto{\pgfqpoint{12.585799in}{6.989806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.476659in}{6.275039in}}%
\pgfpathlineto{\pgfqpoint{13.573273in}{6.273259in}}%
\pgfpathlineto{\pgfqpoint{13.513113in}{6.299489in}}%
\pgfpathlineto{\pgfqpoint{13.416643in}{6.301289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825263in}{7.352395in}}%
\pgfpathlineto{\pgfqpoint{12.766449in}{7.281472in}}%
\pgfpathlineto{\pgfqpoint{12.707904in}{7.305651in}}%
\pgfpathlineto{\pgfqpoint{12.766613in}{7.376422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076559in}{6.315333in}}%
\pgfpathlineto{\pgfqpoint{14.163017in}{6.362455in}}%
\pgfpathlineto{\pgfqpoint{14.101632in}{6.388510in}}%
\pgfpathlineto{\pgfqpoint{14.015313in}{6.341501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805008in}{7.559672in}}%
\pgfpathlineto{\pgfqpoint{13.709791in}{7.567848in}}%
\pgfpathlineto{\pgfqpoint{13.649283in}{7.591451in}}%
\pgfpathlineto{\pgfqpoint{13.744359in}{7.583269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656511in}{7.046393in}}%
\pgfpathlineto{\pgfqpoint{12.644087in}{6.964979in}}%
\pgfpathlineto{\pgfqpoint{12.585799in}{6.989806in}}%
\pgfpathlineto{\pgfqpoint{12.598186in}{7.071057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.203510in}{7.544674in}}%
\pgfpathlineto{\pgfqpoint{13.113702in}{7.502682in}}%
\pgfpathlineto{\pgfqpoint{13.054424in}{7.526415in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{7.568306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.535999in}{6.673373in}}%
\pgfpathlineto{\pgfqpoint{14.566961in}{6.753311in}}%
\pgfpathlineto{\pgfqpoint{14.504716in}{6.778576in}}%
\pgfpathlineto{\pgfqpoint{14.473820in}{6.698802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.731482in}{6.255572in}}%
\pgfpathlineto{\pgfqpoint{13.828734in}{6.274468in}}%
\pgfpathlineto{\pgfqpoint{13.768031in}{6.300705in}}%
\pgfpathlineto{\pgfqpoint{13.670928in}{6.281870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493530in}{6.596017in}}%
\pgfpathlineto{\pgfqpoint{14.535999in}{6.673373in}}%
\pgfpathlineto{\pgfqpoint{14.473820in}{6.698802in}}%
\pgfpathlineto{\pgfqpoint{14.431433in}{6.621607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.766449in}{7.281472in}}%
\pgfpathlineto{\pgfqpoint{12.718209in}{7.205978in}}%
\pgfpathlineto{\pgfqpoint{12.659754in}{7.230316in}}%
\pgfpathlineto{\pgfqpoint{12.707904in}{7.305651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.566961in}{6.753311in}}%
\pgfpathlineto{\pgfqpoint{14.585917in}{6.834548in}}%
\pgfpathlineto{\pgfqpoint{14.523624in}{6.859649in}}%
\pgfpathlineto{\pgfqpoint{14.504716in}{6.778576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681356in}{7.127178in}}%
\pgfpathlineto{\pgfqpoint{12.656511in}{7.046393in}}%
\pgfpathlineto{\pgfqpoint{12.598186in}{7.071057in}}%
\pgfpathlineto{\pgfqpoint{12.622975in}{7.151679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.718209in}{7.205978in}}%
\pgfpathlineto{\pgfqpoint{12.681356in}{7.127178in}}%
\pgfpathlineto{\pgfqpoint{12.622975in}{7.151679in}}%
\pgfpathlineto{\pgfqpoint{12.659754in}{7.230316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.476099in}{7.170971in}}%
\pgfpathlineto{\pgfqpoint{14.434311in}{7.239263in}}%
\pgfpathlineto{\pgfqpoint{14.372311in}{7.263541in}}%
\pgfpathlineto{\pgfqpoint{14.414055in}{7.195374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.043839in}{7.489074in}}%
\pgfpathlineto{\pgfqpoint{13.957499in}{7.517509in}}%
\pgfpathlineto{\pgfqpoint{13.896470in}{7.541219in}}%
\pgfpathlineto{\pgfqpoint{13.982689in}{7.512821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.944315in}{6.485840in}}%
\pgfpathlineto{\pgfqpoint{13.012837in}{6.435651in}}%
\pgfpathlineto{\pgfqpoint{12.953800in}{6.461561in}}%
\pgfpathlineto{\pgfqpoint{12.885369in}{6.511668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.440234in}{6.522487in}}%
\pgfpathlineto{\pgfqpoint{14.493530in}{6.596017in}}%
\pgfpathlineto{\pgfqpoint{14.431433in}{6.621607in}}%
\pgfpathlineto{\pgfqpoint{14.378233in}{6.548232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.585917in}{6.834548in}}%
\pgfpathlineto{\pgfqpoint{14.592557in}{6.915777in}}%
\pgfpathlineto{\pgfqpoint{14.530235in}{6.940718in}}%
\pgfpathlineto{\pgfqpoint{14.523624in}{6.859649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740797in}{6.705136in}}%
\pgfpathlineto{\pgfqpoint{12.777951in}{6.634462in}}%
\pgfpathlineto{\pgfqpoint{12.719380in}{6.659970in}}%
\pgfpathlineto{\pgfqpoint{12.682266in}{6.730516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.256890in}{7.380452in}}%
\pgfpathlineto{\pgfqpoint{14.185039in}{7.427265in}}%
\pgfpathlineto{\pgfqpoint{14.123528in}{7.451166in}}%
\pgfpathlineto{\pgfqpoint{14.195285in}{7.404428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.149084in}{6.368054in}}%
\pgfpathlineto{\pgfqpoint{13.233110in}{6.335828in}}%
\pgfpathlineto{\pgfqpoint{13.173605in}{6.361949in}}%
\pgfpathlineto{\pgfqpoint{13.089698in}{6.394133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.376959in}{6.453967in}}%
\pgfpathlineto{\pgfqpoint{14.440234in}{6.522487in}}%
\pgfpathlineto{\pgfqpoint{14.378233in}{6.548232in}}%
\pgfpathlineto{\pgfqpoint{14.315068in}{6.479861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.984958in}{6.277009in}}%
\pgfpathlineto{\pgfqpoint{14.076559in}{6.315333in}}%
\pgfpathlineto{\pgfqpoint{14.015313in}{6.341501in}}%
\pgfpathlineto{\pgfqpoint{13.923857in}{6.303274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.454167in}{7.576566in}}%
\pgfpathlineto{\pgfqpoint{13.357350in}{7.553692in}}%
\pgfpathlineto{\pgfqpoint{13.297533in}{7.577336in}}%
\pgfpathlineto{\pgfqpoint{13.394200in}{7.600144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.113702in}{7.502682in}}%
\pgfpathlineto{\pgfqpoint{13.029617in}{7.452040in}}%
\pgfpathlineto{\pgfqpoint{12.970476in}{7.475891in}}%
\pgfpathlineto{\pgfqpoint{13.054424in}{7.526415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.592557in}{6.915777in}}%
\pgfpathlineto{\pgfqpoint{14.586766in}{6.995693in}}%
\pgfpathlineto{\pgfqpoint{14.524432in}{7.020479in}}%
\pgfpathlineto{\pgfqpoint{14.530235in}{6.940718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.382671in}{6.287209in}}%
\pgfpathlineto{\pgfqpoint{13.476659in}{6.275039in}}%
\pgfpathlineto{\pgfqpoint{13.416643in}{6.301289in}}%
\pgfpathlineto{\pgfqpoint{13.322792in}{6.313459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.304715in}{6.391565in}}%
\pgfpathlineto{\pgfqpoint{14.376959in}{6.453967in}}%
\pgfpathlineto{\pgfqpoint{14.315068in}{6.479861in}}%
\pgfpathlineto{\pgfqpoint{14.242946in}{6.417599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.434311in}{7.239263in}}%
\pgfpathlineto{\pgfqpoint{14.381584in}{7.301405in}}%
\pgfpathlineto{\pgfqpoint{14.319646in}{7.325574in}}%
\pgfpathlineto{\pgfqpoint{14.372311in}{7.263541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709791in}{7.567848in}}%
\pgfpathlineto{\pgfqpoint{13.612381in}{7.565585in}}%
\pgfpathlineto{\pgfqpoint{13.552018in}{7.589213in}}%
\pgfpathlineto{\pgfqpoint{13.649283in}{7.591451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.633680in}{6.246920in}}%
\pgfpathlineto{\pgfqpoint{13.731482in}{6.255572in}}%
\pgfpathlineto{\pgfqpoint{13.670928in}{6.281870in}}%
\pgfpathlineto{\pgfqpoint{13.573273in}{6.273259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.715597in}{6.780471in}}%
\pgfpathlineto{\pgfqpoint{12.740797in}{6.705136in}}%
\pgfpathlineto{\pgfqpoint{12.682266in}{6.730516in}}%
\pgfpathlineto{\pgfqpoint{12.657087in}{6.805709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.885290in}{6.543888in}}%
\pgfpathlineto{\pgfqpoint{12.944315in}{6.485840in}}%
\pgfpathlineto{\pgfqpoint{12.885369in}{6.511668in}}%
\pgfpathlineto{\pgfqpoint{12.826419in}{6.569617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.586766in}{6.995693in}}%
\pgfpathlineto{\pgfqpoint{14.568622in}{7.073007in}}%
\pgfpathlineto{\pgfqpoint{14.506295in}{7.097646in}}%
\pgfpathlineto{\pgfqpoint{14.524432in}{7.020479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957499in}{7.517509in}}%
\pgfpathlineto{\pgfqpoint{13.865906in}{7.535978in}}%
\pgfpathlineto{\pgfqpoint{13.805008in}{7.559672in}}%
\pgfpathlineto{\pgfqpoint{13.896470in}{7.541219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.029617in}{7.452040in}}%
\pgfpathlineto{\pgfqpoint{12.952668in}{7.393580in}}%
\pgfpathlineto{\pgfqpoint{12.893658in}{7.417563in}}%
\pgfpathlineto{\pgfqpoint{12.970476in}{7.475891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.889688in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{13.984958in}{6.277009in}}%
\pgfpathlineto{\pgfqpoint{13.923857in}{6.303274in}}%
\pgfpathlineto{\pgfqpoint{13.828734in}{6.274468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.185039in}{7.427265in}}%
\pgfpathlineto{\pgfqpoint{14.105242in}{7.465230in}}%
\pgfpathlineto{\pgfqpoint{14.043839in}{7.489074in}}%
\pgfpathlineto{\pgfqpoint{14.123528in}{7.451166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.224655in}{6.336294in}}%
\pgfpathlineto{\pgfqpoint{14.304715in}{6.391565in}}%
\pgfpathlineto{\pgfqpoint{14.242946in}{6.417599in}}%
\pgfpathlineto{\pgfqpoint{14.163017in}{6.362455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.357350in}{7.553692in}}%
\pgfpathlineto{\pgfqpoint{13.263178in}{7.520946in}}%
\pgfpathlineto{\pgfqpoint{13.203510in}{7.544674in}}%
\pgfpathlineto{\pgfqpoint{13.297533in}{7.577336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.072118in}{6.409635in}}%
\pgfpathlineto{\pgfqpoint{13.149084in}{6.368054in}}%
\pgfpathlineto{\pgfqpoint{13.089698in}{6.394133in}}%
\pgfpathlineto{\pgfqpoint{13.012837in}{6.435651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.702793in}{6.859214in}}%
\pgfpathlineto{\pgfqpoint{12.715597in}{6.780471in}}%
\pgfpathlineto{\pgfqpoint{12.657087in}{6.805709in}}%
\pgfpathlineto{\pgfqpoint{12.644284in}{6.884301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.952668in}{7.393580in}}%
\pgfpathlineto{\pgfqpoint{12.884155in}{7.328269in}}%
\pgfpathlineto{\pgfqpoint{12.825263in}{7.352395in}}%
\pgfpathlineto{\pgfqpoint{12.893658in}{7.417563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568622in}{7.073007in}}%
\pgfpathlineto{\pgfqpoint{14.538400in}{7.146468in}}%
\pgfpathlineto{\pgfqpoint{14.476099in}{7.170971in}}%
\pgfpathlineto{\pgfqpoint{14.506295in}{7.097646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.292859in}{6.309599in}}%
\pgfpathlineto{\pgfqpoint{13.382671in}{6.287209in}}%
\pgfpathlineto{\pgfqpoint{13.322792in}{6.313459in}}%
\pgfpathlineto{\pgfqpoint{13.233110in}{6.335828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381584in}{7.301405in}}%
\pgfpathlineto{\pgfqpoint{14.318749in}{7.356377in}}%
\pgfpathlineto{\pgfqpoint{14.256890in}{7.380452in}}%
\pgfpathlineto{\pgfqpoint{14.319646in}{7.325574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836764in}{6.608848in}}%
\pgfpathlineto{\pgfqpoint{12.885290in}{6.543888in}}%
\pgfpathlineto{\pgfqpoint{12.826419in}{6.569617in}}%
\pgfpathlineto{\pgfqpoint{12.777951in}{6.634462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.612381in}{7.565585in}}%
\pgfpathlineto{\pgfqpoint{13.514381in}{7.552891in}}%
\pgfpathlineto{\pgfqpoint{13.454167in}{7.576566in}}%
\pgfpathlineto{\pgfqpoint{13.552018in}{7.589213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.702615in}{6.940051in}}%
\pgfpathlineto{\pgfqpoint{12.702793in}{6.859214in}}%
\pgfpathlineto{\pgfqpoint{12.644284in}{6.884301in}}%
\pgfpathlineto{\pgfqpoint{12.644087in}{6.964979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536922in}{6.248679in}}%
\pgfpathlineto{\pgfqpoint{13.633680in}{6.246920in}}%
\pgfpathlineto{\pgfqpoint{13.573273in}{6.273259in}}%
\pgfpathlineto{\pgfqpoint{13.476659in}{6.275039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.884155in}{7.328269in}}%
\pgfpathlineto{\pgfqpoint{12.825236in}{7.257193in}}%
\pgfpathlineto{\pgfqpoint{12.766449in}{7.281472in}}%
\pgfpathlineto{\pgfqpoint{12.825263in}{7.352395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.138058in}{6.289058in}}%
\pgfpathlineto{\pgfqpoint{14.224655in}{6.336294in}}%
\pgfpathlineto{\pgfqpoint{14.163017in}{6.362455in}}%
\pgfpathlineto{\pgfqpoint{14.076559in}{6.315333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.865906in}{7.535978in}}%
\pgfpathlineto{\pgfqpoint{13.770550in}{7.544149in}}%
\pgfpathlineto{\pgfqpoint{13.709791in}{7.567848in}}%
\pgfpathlineto{\pgfqpoint{13.805008in}{7.559672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.715077in}{7.021627in}}%
\pgfpathlineto{\pgfqpoint{12.702615in}{6.940051in}}%
\pgfpathlineto{\pgfqpoint{12.644087in}{6.964979in}}%
\pgfpathlineto{\pgfqpoint{12.656511in}{7.046393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263178in}{7.520946in}}%
\pgfpathlineto{\pgfqpoint{13.173225in}{7.478851in}}%
\pgfpathlineto{\pgfqpoint{13.113702in}{7.502682in}}%
\pgfpathlineto{\pgfqpoint{13.203510in}{7.544674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.598434in}{6.647840in}}%
\pgfpathlineto{\pgfqpoint{14.629461in}{6.727943in}}%
\pgfpathlineto{\pgfqpoint{14.566961in}{6.753311in}}%
\pgfpathlineto{\pgfqpoint{14.535999in}{6.673373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.792287in}{6.229166in}}%
\pgfpathlineto{\pgfqpoint{13.889688in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{13.828734in}{6.274468in}}%
\pgfpathlineto{\pgfqpoint{13.731482in}{6.255572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.555884in}{6.570322in}}%
\pgfpathlineto{\pgfqpoint{14.598434in}{6.647840in}}%
\pgfpathlineto{\pgfqpoint{14.535999in}{6.673373in}}%
\pgfpathlineto{\pgfqpoint{14.493530in}{6.596017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825236in}{7.257193in}}%
\pgfpathlineto{\pgfqpoint{12.776905in}{7.181540in}}%
\pgfpathlineto{\pgfqpoint{12.718209in}{7.205978in}}%
\pgfpathlineto{\pgfqpoint{12.766449in}{7.281472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.629461in}{6.727943in}}%
\pgfpathlineto{\pgfqpoint{14.648466in}{6.809343in}}%
\pgfpathlineto{\pgfqpoint{14.585917in}{6.834548in}}%
\pgfpathlineto{\pgfqpoint{14.566961in}{6.753311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739978in}{7.102576in}}%
\pgfpathlineto{\pgfqpoint{12.715077in}{7.021627in}}%
\pgfpathlineto{\pgfqpoint{12.656511in}{7.046393in}}%
\pgfpathlineto{\pgfqpoint{12.681356in}{7.127178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.776905in}{7.181540in}}%
\pgfpathlineto{\pgfqpoint{12.739978in}{7.102576in}}%
\pgfpathlineto{\pgfqpoint{12.681356in}{7.127178in}}%
\pgfpathlineto{\pgfqpoint{12.718209in}{7.205978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.538400in}{7.146468in}}%
\pgfpathlineto{\pgfqpoint{14.496567in}{7.214884in}}%
\pgfpathlineto{\pgfqpoint{14.434311in}{7.239263in}}%
\pgfpathlineto{\pgfqpoint{14.476099in}{7.170971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.105242in}{7.465230in}}%
\pgfpathlineto{\pgfqpoint{14.018781in}{7.493701in}}%
\pgfpathlineto{\pgfqpoint{13.957499in}{7.517509in}}%
\pgfpathlineto{\pgfqpoint{14.043839in}{7.489074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.003504in}{6.459905in}}%
\pgfpathlineto{\pgfqpoint{13.072118in}{6.409635in}}%
\pgfpathlineto{\pgfqpoint{13.012837in}{6.435651in}}%
\pgfpathlineto{\pgfqpoint{12.944315in}{6.485840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.502490in}{6.496635in}}%
\pgfpathlineto{\pgfqpoint{14.555884in}{6.570322in}}%
\pgfpathlineto{\pgfqpoint{14.493530in}{6.596017in}}%
\pgfpathlineto{\pgfqpoint{14.440234in}{6.522487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.648466in}{6.809343in}}%
\pgfpathlineto{\pgfqpoint{14.655137in}{6.890733in}}%
\pgfpathlineto{\pgfqpoint{14.592557in}{6.915777in}}%
\pgfpathlineto{\pgfqpoint{14.585917in}{6.834548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.799570in}{6.679652in}}%
\pgfpathlineto{\pgfqpoint{12.836764in}{6.608848in}}%
\pgfpathlineto{\pgfqpoint{12.777951in}{6.634462in}}%
\pgfpathlineto{\pgfqpoint{12.740797in}{6.705136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.318749in}{7.356377in}}%
\pgfpathlineto{\pgfqpoint{14.246804in}{7.403266in}}%
\pgfpathlineto{\pgfqpoint{14.185039in}{7.427265in}}%
\pgfpathlineto{\pgfqpoint{14.256890in}{7.380452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.208715in}{6.341868in}}%
\pgfpathlineto{\pgfqpoint{13.292859in}{6.309599in}}%
\pgfpathlineto{\pgfqpoint{13.233110in}{6.335828in}}%
\pgfpathlineto{\pgfqpoint{13.149084in}{6.368054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439105in}{6.427965in}}%
\pgfpathlineto{\pgfqpoint{14.502490in}{6.496635in}}%
\pgfpathlineto{\pgfqpoint{14.440234in}{6.522487in}}%
\pgfpathlineto{\pgfqpoint{14.376959in}{6.453967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.046312in}{6.250636in}}%
\pgfpathlineto{\pgfqpoint{14.138058in}{6.289058in}}%
\pgfpathlineto{\pgfqpoint{14.076559in}{6.315333in}}%
\pgfpathlineto{\pgfqpoint{13.984958in}{6.277009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.514381in}{7.552891in}}%
\pgfpathlineto{\pgfqpoint{13.417413in}{7.529951in}}%
\pgfpathlineto{\pgfqpoint{13.357350in}{7.553692in}}%
\pgfpathlineto{\pgfqpoint{13.454167in}{7.576566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.173225in}{7.478851in}}%
\pgfpathlineto{\pgfqpoint{13.089001in}{7.428090in}}%
\pgfpathlineto{\pgfqpoint{13.029617in}{7.452040in}}%
\pgfpathlineto{\pgfqpoint{13.113702in}{7.502682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.655137in}{6.890733in}}%
\pgfpathlineto{\pgfqpoint{14.649357in}{6.970804in}}%
\pgfpathlineto{\pgfqpoint{14.586766in}{6.995693in}}%
\pgfpathlineto{\pgfqpoint{14.592557in}{6.915777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.442796in}{6.260850in}}%
\pgfpathlineto{\pgfqpoint{13.536922in}{6.248679in}}%
\pgfpathlineto{\pgfqpoint{13.476659in}{6.275039in}}%
\pgfpathlineto{\pgfqpoint{13.382671in}{6.287209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.366740in}{6.365423in}}%
\pgfpathlineto{\pgfqpoint{14.439105in}{6.427965in}}%
\pgfpathlineto{\pgfqpoint{14.376959in}{6.453967in}}%
\pgfpathlineto{\pgfqpoint{14.304715in}{6.391565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.496567in}{7.214884in}}%
\pgfpathlineto{\pgfqpoint{14.443778in}{7.277136in}}%
\pgfpathlineto{\pgfqpoint{14.381584in}{7.301405in}}%
\pgfpathlineto{\pgfqpoint{14.434311in}{7.239263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.770550in}{7.544149in}}%
\pgfpathlineto{\pgfqpoint{13.672993in}{7.541859in}}%
\pgfpathlineto{\pgfqpoint{13.612381in}{7.565585in}}%
\pgfpathlineto{\pgfqpoint{13.709791in}{7.567848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.694336in}{6.220473in}}%
\pgfpathlineto{\pgfqpoint{13.792287in}{6.229166in}}%
\pgfpathlineto{\pgfqpoint{13.731482in}{6.255572in}}%
\pgfpathlineto{\pgfqpoint{13.633680in}{6.246920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774350in}{6.755129in}}%
\pgfpathlineto{\pgfqpoint{12.799570in}{6.679652in}}%
\pgfpathlineto{\pgfqpoint{12.740797in}{6.705136in}}%
\pgfpathlineto{\pgfqpoint{12.715597in}{6.780471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.944403in}{6.518052in}}%
\pgfpathlineto{\pgfqpoint{13.003504in}{6.459905in}}%
\pgfpathlineto{\pgfqpoint{12.944315in}{6.485840in}}%
\pgfpathlineto{\pgfqpoint{12.885290in}{6.543888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.649357in}{6.970804in}}%
\pgfpathlineto{\pgfqpoint{14.631206in}{7.048265in}}%
\pgfpathlineto{\pgfqpoint{14.568622in}{7.073007in}}%
\pgfpathlineto{\pgfqpoint{14.586766in}{6.995693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.018781in}{7.493701in}}%
\pgfpathlineto{\pgfqpoint{13.927055in}{7.512185in}}%
\pgfpathlineto{\pgfqpoint{13.865906in}{7.535978in}}%
\pgfpathlineto{\pgfqpoint{13.957499in}{7.517509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089001in}{7.428090in}}%
\pgfpathlineto{\pgfqpoint{13.011922in}{7.369498in}}%
\pgfpathlineto{\pgfqpoint{12.952668in}{7.393580in}}%
\pgfpathlineto{\pgfqpoint{13.029617in}{7.452040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950893in}{6.221670in}}%
\pgfpathlineto{\pgfqpoint{14.046312in}{6.250636in}}%
\pgfpathlineto{\pgfqpoint{13.984958in}{6.277009in}}%
\pgfpathlineto{\pgfqpoint{13.889688in}{6.248123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.246804in}{7.403266in}}%
\pgfpathlineto{\pgfqpoint{14.166898in}{7.441287in}}%
\pgfpathlineto{\pgfqpoint{14.105242in}{7.465230in}}%
\pgfpathlineto{\pgfqpoint{14.185039in}{7.427265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.286547in}{6.310024in}}%
\pgfpathlineto{\pgfqpoint{14.366740in}{6.365423in}}%
\pgfpathlineto{\pgfqpoint{14.304715in}{6.391565in}}%
\pgfpathlineto{\pgfqpoint{14.224655in}{6.336294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.417413in}{7.529951in}}%
\pgfpathlineto{\pgfqpoint{13.323092in}{7.497119in}}%
\pgfpathlineto{\pgfqpoint{13.263178in}{7.520946in}}%
\pgfpathlineto{\pgfqpoint{13.357350in}{7.553692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.131643in}{6.383511in}}%
\pgfpathlineto{\pgfqpoint{13.208715in}{6.341868in}}%
\pgfpathlineto{\pgfqpoint{13.149084in}{6.368054in}}%
\pgfpathlineto{\pgfqpoint{13.072118in}{6.409635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.761544in}{6.834024in}}%
\pgfpathlineto{\pgfqpoint{12.774350in}{6.755129in}}%
\pgfpathlineto{\pgfqpoint{12.715597in}{6.780471in}}%
\pgfpathlineto{\pgfqpoint{12.702793in}{6.859214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.011922in}{7.369498in}}%
\pgfpathlineto{\pgfqpoint{12.943291in}{7.304042in}}%
\pgfpathlineto{\pgfqpoint{12.884155in}{7.328269in}}%
\pgfpathlineto{\pgfqpoint{12.952668in}{7.393580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631206in}{7.048265in}}%
\pgfpathlineto{\pgfqpoint{14.600958in}{7.121864in}}%
\pgfpathlineto{\pgfqpoint{14.538400in}{7.146468in}}%
\pgfpathlineto{\pgfqpoint{14.568622in}{7.073007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.352856in}{6.283262in}}%
\pgfpathlineto{\pgfqpoint{13.442796in}{6.260850in}}%
\pgfpathlineto{\pgfqpoint{13.382671in}{6.287209in}}%
\pgfpathlineto{\pgfqpoint{13.292859in}{6.309599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.443778in}{7.277136in}}%
\pgfpathlineto{\pgfqpoint{14.380864in}{7.332202in}}%
\pgfpathlineto{\pgfqpoint{14.318749in}{7.356377in}}%
\pgfpathlineto{\pgfqpoint{14.381584in}{7.301405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.895820in}{6.583129in}}%
\pgfpathlineto{\pgfqpoint{12.944403in}{6.518052in}}%
\pgfpathlineto{\pgfqpoint{12.885290in}{6.543888in}}%
\pgfpathlineto{\pgfqpoint{12.836764in}{6.608848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672993in}{7.541859in}}%
\pgfpathlineto{\pgfqpoint{13.574843in}{7.529119in}}%
\pgfpathlineto{\pgfqpoint{13.514381in}{7.552891in}}%
\pgfpathlineto{\pgfqpoint{13.612381in}{7.565585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.761384in}{6.915019in}}%
\pgfpathlineto{\pgfqpoint{12.761544in}{6.834024in}}%
\pgfpathlineto{\pgfqpoint{12.702793in}{6.859214in}}%
\pgfpathlineto{\pgfqpoint{12.702615in}{6.940051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.597435in}{6.222211in}}%
\pgfpathlineto{\pgfqpoint{13.694336in}{6.220473in}}%
\pgfpathlineto{\pgfqpoint{13.633680in}{6.246920in}}%
\pgfpathlineto{\pgfqpoint{13.536922in}{6.248679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.943291in}{7.304042in}}%
\pgfpathlineto{\pgfqpoint{12.884265in}{7.232813in}}%
\pgfpathlineto{\pgfqpoint{12.825236in}{7.257193in}}%
\pgfpathlineto{\pgfqpoint{12.884155in}{7.328269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.199810in}{6.262674in}}%
\pgfpathlineto{\pgfqpoint{14.286547in}{6.310024in}}%
\pgfpathlineto{\pgfqpoint{14.224655in}{6.336294in}}%
\pgfpathlineto{\pgfqpoint{14.138058in}{6.289058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.927055in}{7.512185in}}%
\pgfpathlineto{\pgfqpoint{13.831559in}{7.520351in}}%
\pgfpathlineto{\pgfqpoint{13.770550in}{7.544149in}}%
\pgfpathlineto{\pgfqpoint{13.865906in}{7.535978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773884in}{6.996759in}}%
\pgfpathlineto{\pgfqpoint{12.761384in}{6.915019in}}%
\pgfpathlineto{\pgfqpoint{12.702615in}{6.940051in}}%
\pgfpathlineto{\pgfqpoint{12.715077in}{7.021627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.323092in}{7.497119in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{7.454921in}}%
\pgfpathlineto{\pgfqpoint{13.173225in}{7.478851in}}%
\pgfpathlineto{\pgfqpoint{13.263178in}{7.520946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.661127in}{6.622202in}}%
\pgfpathlineto{\pgfqpoint{14.692220in}{6.702469in}}%
\pgfpathlineto{\pgfqpoint{14.629461in}{6.727943in}}%
\pgfpathlineto{\pgfqpoint{14.598434in}{6.647840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.853342in}{6.202651in}}%
\pgfpathlineto{\pgfqpoint{13.950893in}{6.221670in}}%
\pgfpathlineto{\pgfqpoint{13.889688in}{6.248123in}}%
\pgfpathlineto{\pgfqpoint{13.792287in}{6.229166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.618495in}{6.544522in}}%
\pgfpathlineto{\pgfqpoint{14.661127in}{6.622202in}}%
\pgfpathlineto{\pgfqpoint{14.598434in}{6.647840in}}%
\pgfpathlineto{\pgfqpoint{14.555884in}{6.570322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.884265in}{7.232813in}}%
\pgfpathlineto{\pgfqpoint{12.835844in}{7.157000in}}%
\pgfpathlineto{\pgfqpoint{12.776905in}{7.181540in}}%
\pgfpathlineto{\pgfqpoint{12.825236in}{7.257193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.692220in}{6.702469in}}%
\pgfpathlineto{\pgfqpoint{14.711273in}{6.784033in}}%
\pgfpathlineto{\pgfqpoint{14.648466in}{6.809343in}}%
\pgfpathlineto{\pgfqpoint{14.629461in}{6.727943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.798843in}{7.077873in}}%
\pgfpathlineto{\pgfqpoint{12.773884in}{6.996759in}}%
\pgfpathlineto{\pgfqpoint{12.715077in}{7.021627in}}%
\pgfpathlineto{\pgfqpoint{12.739978in}{7.102576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835844in}{7.157000in}}%
\pgfpathlineto{\pgfqpoint{12.798843in}{7.077873in}}%
\pgfpathlineto{\pgfqpoint{12.739978in}{7.102576in}}%
\pgfpathlineto{\pgfqpoint{12.776905in}{7.181540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.600958in}{7.121864in}}%
\pgfpathlineto{\pgfqpoint{14.559081in}{7.190405in}}%
\pgfpathlineto{\pgfqpoint{14.496567in}{7.214884in}}%
\pgfpathlineto{\pgfqpoint{14.538400in}{7.146468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166898in}{7.441287in}}%
\pgfpathlineto{\pgfqpoint{14.080315in}{7.469795in}}%
\pgfpathlineto{\pgfqpoint{14.018781in}{7.493701in}}%
\pgfpathlineto{\pgfqpoint{14.105242in}{7.465230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.062938in}{6.433863in}}%
\pgfpathlineto{\pgfqpoint{13.131643in}{6.383511in}}%
\pgfpathlineto{\pgfqpoint{13.072118in}{6.409635in}}%
\pgfpathlineto{\pgfqpoint{13.003504in}{6.459905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565004in}{6.470676in}}%
\pgfpathlineto{\pgfqpoint{14.618495in}{6.544522in}}%
\pgfpathlineto{\pgfqpoint{14.555884in}{6.570322in}}%
\pgfpathlineto{\pgfqpoint{14.502490in}{6.496635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.711273in}{6.784033in}}%
\pgfpathlineto{\pgfqpoint{14.717974in}{6.865585in}}%
\pgfpathlineto{\pgfqpoint{14.655137in}{6.890733in}}%
\pgfpathlineto{\pgfqpoint{14.648466in}{6.809343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858586in}{6.654063in}}%
\pgfpathlineto{\pgfqpoint{12.895820in}{6.583129in}}%
\pgfpathlineto{\pgfqpoint{12.836764in}{6.608848in}}%
\pgfpathlineto{\pgfqpoint{12.799570in}{6.679652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.380864in}{7.332202in}}%
\pgfpathlineto{\pgfqpoint{14.308824in}{7.379167in}}%
\pgfpathlineto{\pgfqpoint{14.246804in}{7.403266in}}%
\pgfpathlineto{\pgfqpoint{14.318749in}{7.356377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268593in}{6.315574in}}%
\pgfpathlineto{\pgfqpoint{13.352856in}{6.283262in}}%
\pgfpathlineto{\pgfqpoint{13.292859in}{6.309599in}}%
\pgfpathlineto{\pgfqpoint{13.208715in}{6.341868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.501509in}{6.401856in}}%
\pgfpathlineto{\pgfqpoint{14.565004in}{6.470676in}}%
\pgfpathlineto{\pgfqpoint{14.502490in}{6.496635in}}%
\pgfpathlineto{\pgfqpoint{14.439105in}{6.427965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107919in}{6.224154in}}%
\pgfpathlineto{\pgfqpoint{14.199810in}{6.262674in}}%
\pgfpathlineto{\pgfqpoint{14.138058in}{6.289058in}}%
\pgfpathlineto{\pgfqpoint{14.046312in}{6.250636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.574843in}{7.529119in}}%
\pgfpathlineto{\pgfqpoint{13.477725in}{7.506111in}}%
\pgfpathlineto{\pgfqpoint{13.417413in}{7.529951in}}%
\pgfpathlineto{\pgfqpoint{13.514381in}{7.552891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.232994in}{7.454921in}}%
\pgfpathlineto{\pgfqpoint{13.148630in}{7.404041in}}%
\pgfpathlineto{\pgfqpoint{13.089001in}{7.428090in}}%
\pgfpathlineto{\pgfqpoint{13.173225in}{7.478851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.717974in}{6.865585in}}%
\pgfpathlineto{\pgfqpoint{14.712207in}{6.945812in}}%
\pgfpathlineto{\pgfqpoint{14.649357in}{6.970804in}}%
\pgfpathlineto{\pgfqpoint{14.655137in}{6.890733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503171in}{6.234383in}}%
\pgfpathlineto{\pgfqpoint{13.597435in}{6.222211in}}%
\pgfpathlineto{\pgfqpoint{13.536922in}{6.248679in}}%
\pgfpathlineto{\pgfqpoint{13.442796in}{6.260850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.429021in}{6.339173in}}%
\pgfpathlineto{\pgfqpoint{14.501509in}{6.401856in}}%
\pgfpathlineto{\pgfqpoint{14.439105in}{6.427965in}}%
\pgfpathlineto{\pgfqpoint{14.366740in}{6.365423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.559081in}{7.190405in}}%
\pgfpathlineto{\pgfqpoint{14.506230in}{7.252768in}}%
\pgfpathlineto{\pgfqpoint{14.443778in}{7.277136in}}%
\pgfpathlineto{\pgfqpoint{14.496567in}{7.214884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.831559in}{7.520351in}}%
\pgfpathlineto{\pgfqpoint{13.733857in}{7.518036in}}%
\pgfpathlineto{\pgfqpoint{13.672993in}{7.541859in}}%
\pgfpathlineto{\pgfqpoint{13.770550in}{7.544149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.755244in}{6.193916in}}%
\pgfpathlineto{\pgfqpoint{13.853342in}{6.202651in}}%
\pgfpathlineto{\pgfqpoint{13.792287in}{6.229166in}}%
\pgfpathlineto{\pgfqpoint{13.694336in}{6.220473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833345in}{6.729682in}}%
\pgfpathlineto{\pgfqpoint{12.858586in}{6.654063in}}%
\pgfpathlineto{\pgfqpoint{12.799570in}{6.679652in}}%
\pgfpathlineto{\pgfqpoint{12.774350in}{6.755129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.003761in}{6.492110in}}%
\pgfpathlineto{\pgfqpoint{13.062938in}{6.433863in}}%
\pgfpathlineto{\pgfqpoint{13.003504in}{6.459905in}}%
\pgfpathlineto{\pgfqpoint{12.944403in}{6.518052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712207in}{6.945812in}}%
\pgfpathlineto{\pgfqpoint{14.694048in}{7.023422in}}%
\pgfpathlineto{\pgfqpoint{14.631206in}{7.048265in}}%
\pgfpathlineto{\pgfqpoint{14.649357in}{6.970804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.080315in}{7.469795in}}%
\pgfpathlineto{\pgfqpoint{13.988458in}{7.488295in}}%
\pgfpathlineto{\pgfqpoint{13.927055in}{7.512185in}}%
\pgfpathlineto{\pgfqpoint{14.018781in}{7.493701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.148630in}{7.404041in}}%
\pgfpathlineto{\pgfqpoint{13.071422in}{7.345316in}}%
\pgfpathlineto{\pgfqpoint{13.011922in}{7.369498in}}%
\pgfpathlineto{\pgfqpoint{13.089001in}{7.428090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012351in}{6.195107in}}%
\pgfpathlineto{\pgfqpoint{14.107919in}{6.224154in}}%
\pgfpathlineto{\pgfqpoint{14.046312in}{6.250636in}}%
\pgfpathlineto{\pgfqpoint{13.950893in}{6.221670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.308824in}{7.379167in}}%
\pgfpathlineto{\pgfqpoint{14.228809in}{7.417245in}}%
\pgfpathlineto{\pgfqpoint{14.166898in}{7.441287in}}%
\pgfpathlineto{\pgfqpoint{14.246804in}{7.403266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.348696in}{6.283646in}}%
\pgfpathlineto{\pgfqpoint{14.429021in}{6.339173in}}%
\pgfpathlineto{\pgfqpoint{14.366740in}{6.365423in}}%
\pgfpathlineto{\pgfqpoint{14.286547in}{6.310024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.477725in}{7.506111in}}%
\pgfpathlineto{\pgfqpoint{13.383254in}{7.473194in}}%
\pgfpathlineto{\pgfqpoint{13.323092in}{7.497119in}}%
\pgfpathlineto{\pgfqpoint{13.417413in}{7.529951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.191415in}{6.357279in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{6.315574in}}%
\pgfpathlineto{\pgfqpoint{13.208715in}{6.341868in}}%
\pgfpathlineto{\pgfqpoint{13.131643in}{6.383511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.820539in}{6.808729in}}%
\pgfpathlineto{\pgfqpoint{12.833345in}{6.729682in}}%
\pgfpathlineto{\pgfqpoint{12.774350in}{6.755129in}}%
\pgfpathlineto{\pgfqpoint{12.761544in}{6.834024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.071422in}{7.345316in}}%
\pgfpathlineto{\pgfqpoint{13.002671in}{7.279716in}}%
\pgfpathlineto{\pgfqpoint{12.943291in}{7.304042in}}%
\pgfpathlineto{\pgfqpoint{13.011922in}{7.369498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.694048in}{7.023422in}}%
\pgfpathlineto{\pgfqpoint{14.663775in}{7.097158in}}%
\pgfpathlineto{\pgfqpoint{14.600958in}{7.121864in}}%
\pgfpathlineto{\pgfqpoint{14.631206in}{7.048265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413101in}{6.256816in}}%
\pgfpathlineto{\pgfqpoint{13.503171in}{6.234383in}}%
\pgfpathlineto{\pgfqpoint{13.442796in}{6.260850in}}%
\pgfpathlineto{\pgfqpoint{13.352856in}{6.283262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.506230in}{7.252768in}}%
\pgfpathlineto{\pgfqpoint{14.443236in}{7.307927in}}%
\pgfpathlineto{\pgfqpoint{14.380864in}{7.332202in}}%
\pgfpathlineto{\pgfqpoint{14.443778in}{7.277136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.955120in}{6.557303in}}%
\pgfpathlineto{\pgfqpoint{13.003761in}{6.492110in}}%
\pgfpathlineto{\pgfqpoint{12.944403in}{6.518052in}}%
\pgfpathlineto{\pgfqpoint{12.895820in}{6.583129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.733857in}{7.518036in}}%
\pgfpathlineto{\pgfqpoint{13.635556in}{7.505248in}}%
\pgfpathlineto{\pgfqpoint{13.574843in}{7.529119in}}%
\pgfpathlineto{\pgfqpoint{13.672993in}{7.541859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.820397in}{6.889884in}}%
\pgfpathlineto{\pgfqpoint{12.820539in}{6.808729in}}%
\pgfpathlineto{\pgfqpoint{12.761544in}{6.834024in}}%
\pgfpathlineto{\pgfqpoint{12.761384in}{6.915019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658198in}{6.195634in}}%
\pgfpathlineto{\pgfqpoint{13.755244in}{6.193916in}}%
\pgfpathlineto{\pgfqpoint{13.694336in}{6.220473in}}%
\pgfpathlineto{\pgfqpoint{13.597435in}{6.222211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.002671in}{7.279716in}}%
\pgfpathlineto{\pgfqpoint{12.943539in}{7.208333in}}%
\pgfpathlineto{\pgfqpoint{12.884265in}{7.232813in}}%
\pgfpathlineto{\pgfqpoint{12.943291in}{7.304042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.261819in}{6.236181in}}%
\pgfpathlineto{\pgfqpoint{14.348696in}{6.283646in}}%
\pgfpathlineto{\pgfqpoint{14.286547in}{6.310024in}}%
\pgfpathlineto{\pgfqpoint{14.199810in}{6.262674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.988458in}{7.488295in}}%
\pgfpathlineto{\pgfqpoint{13.892822in}{7.496455in}}%
\pgfpathlineto{\pgfqpoint{13.831559in}{7.520351in}}%
\pgfpathlineto{\pgfqpoint{13.927055in}{7.512185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832936in}{6.971788in}}%
\pgfpathlineto{\pgfqpoint{12.820397in}{6.889884in}}%
\pgfpathlineto{\pgfqpoint{12.761384in}{6.915019in}}%
\pgfpathlineto{\pgfqpoint{12.773884in}{6.996759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.383254in}{7.473194in}}%
\pgfpathlineto{\pgfqpoint{13.293010in}{7.430892in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{7.454921in}}%
\pgfpathlineto{\pgfqpoint{13.323092in}{7.497119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.724080in}{6.596457in}}%
\pgfpathlineto{\pgfqpoint{14.755239in}{6.676890in}}%
\pgfpathlineto{\pgfqpoint{14.692220in}{6.702469in}}%
\pgfpathlineto{\pgfqpoint{14.661127in}{6.622202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.914651in}{6.176026in}}%
\pgfpathlineto{\pgfqpoint{14.012351in}{6.195107in}}%
\pgfpathlineto{\pgfqpoint{13.950893in}{6.221670in}}%
\pgfpathlineto{\pgfqpoint{13.853342in}{6.202651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.681365in}{6.518614in}}%
\pgfpathlineto{\pgfqpoint{14.724080in}{6.596457in}}%
\pgfpathlineto{\pgfqpoint{14.661127in}{6.622202in}}%
\pgfpathlineto{\pgfqpoint{14.618495in}{6.544522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.943539in}{7.208333in}}%
\pgfpathlineto{\pgfqpoint{12.895026in}{7.132359in}}%
\pgfpathlineto{\pgfqpoint{12.835844in}{7.157000in}}%
\pgfpathlineto{\pgfqpoint{12.884265in}{7.232813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.755239in}{6.676890in}}%
\pgfpathlineto{\pgfqpoint{14.774341in}{6.758619in}}%
\pgfpathlineto{\pgfqpoint{14.711273in}{6.784033in}}%
\pgfpathlineto{\pgfqpoint{14.692220in}{6.702469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857951in}{7.053067in}}%
\pgfpathlineto{\pgfqpoint{12.832936in}{6.971788in}}%
\pgfpathlineto{\pgfqpoint{12.773884in}{6.996759in}}%
\pgfpathlineto{\pgfqpoint{12.798843in}{7.077873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.895026in}{7.132359in}}%
\pgfpathlineto{\pgfqpoint{12.857951in}{7.053067in}}%
\pgfpathlineto{\pgfqpoint{12.798843in}{7.077873in}}%
\pgfpathlineto{\pgfqpoint{12.835844in}{7.157000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.663775in}{7.097158in}}%
\pgfpathlineto{\pgfqpoint{14.621853in}{7.165824in}}%
\pgfpathlineto{\pgfqpoint{14.559081in}{7.190405in}}%
\pgfpathlineto{\pgfqpoint{14.600958in}{7.121864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.228809in}{7.417245in}}%
\pgfpathlineto{\pgfqpoint{14.142105in}{7.445789in}}%
\pgfpathlineto{\pgfqpoint{14.080315in}{7.469795in}}%
\pgfpathlineto{\pgfqpoint{14.166898in}{7.441287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122618in}{6.407713in}}%
\pgfpathlineto{\pgfqpoint{13.191415in}{6.357279in}}%
\pgfpathlineto{\pgfqpoint{13.131643in}{6.383511in}}%
\pgfpathlineto{\pgfqpoint{13.062938in}{6.433863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627777in}{6.444610in}}%
\pgfpathlineto{\pgfqpoint{14.681365in}{6.518614in}}%
\pgfpathlineto{\pgfqpoint{14.618495in}{6.544522in}}%
\pgfpathlineto{\pgfqpoint{14.565004in}{6.470676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.774341in}{6.758619in}}%
\pgfpathlineto{\pgfqpoint{14.781073in}{6.840333in}}%
\pgfpathlineto{\pgfqpoint{14.717974in}{6.865585in}}%
\pgfpathlineto{\pgfqpoint{14.711273in}{6.784033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.917846in}{6.628368in}}%
\pgfpathlineto{\pgfqpoint{12.955120in}{6.557303in}}%
\pgfpathlineto{\pgfqpoint{12.895820in}{6.583129in}}%
\pgfpathlineto{\pgfqpoint{12.858586in}{6.654063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.443236in}{7.307927in}}%
\pgfpathlineto{\pgfqpoint{14.371101in}{7.354968in}}%
\pgfpathlineto{\pgfqpoint{14.308824in}{7.379167in}}%
\pgfpathlineto{\pgfqpoint{14.380864in}{7.332202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.328719in}{6.289170in}}%
\pgfpathlineto{\pgfqpoint{13.413101in}{6.256816in}}%
\pgfpathlineto{\pgfqpoint{13.352856in}{6.283262in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{6.315574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.564170in}{6.375639in}}%
\pgfpathlineto{\pgfqpoint{14.627777in}{6.444610in}}%
\pgfpathlineto{\pgfqpoint{14.565004in}{6.470676in}}%
\pgfpathlineto{\pgfqpoint{14.501509in}{6.401856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169781in}{6.197562in}}%
\pgfpathlineto{\pgfqpoint{14.261819in}{6.236181in}}%
\pgfpathlineto{\pgfqpoint{14.199810in}{6.262674in}}%
\pgfpathlineto{\pgfqpoint{14.107919in}{6.224154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.635556in}{7.505248in}}%
\pgfpathlineto{\pgfqpoint{13.538286in}{7.482173in}}%
\pgfpathlineto{\pgfqpoint{13.477725in}{7.506111in}}%
\pgfpathlineto{\pgfqpoint{13.574843in}{7.529119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.293010in}{7.430892in}}%
\pgfpathlineto{\pgfqpoint{13.208507in}{7.379893in}}%
\pgfpathlineto{\pgfqpoint{13.148630in}{7.404041in}}%
\pgfpathlineto{\pgfqpoint{13.232994in}{7.454921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.781073in}{6.840333in}}%
\pgfpathlineto{\pgfqpoint{14.775317in}{6.920717in}}%
\pgfpathlineto{\pgfqpoint{14.712207in}{6.945812in}}%
\pgfpathlineto{\pgfqpoint{14.717974in}{6.865585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.563796in}{6.207805in}}%
\pgfpathlineto{\pgfqpoint{13.658198in}{6.195634in}}%
\pgfpathlineto{\pgfqpoint{13.597435in}{6.222211in}}%
\pgfpathlineto{\pgfqpoint{13.503171in}{6.234383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.491559in}{6.312815in}}%
\pgfpathlineto{\pgfqpoint{14.564170in}{6.375639in}}%
\pgfpathlineto{\pgfqpoint{14.501509in}{6.401856in}}%
\pgfpathlineto{\pgfqpoint{14.429021in}{6.339173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.621853in}{7.165824in}}%
\pgfpathlineto{\pgfqpoint{14.568940in}{7.228298in}}%
\pgfpathlineto{\pgfqpoint{14.506230in}{7.252768in}}%
\pgfpathlineto{\pgfqpoint{14.559081in}{7.190405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.892822in}{7.496455in}}%
\pgfpathlineto{\pgfqpoint{13.794972in}{7.494113in}}%
\pgfpathlineto{\pgfqpoint{13.733857in}{7.518036in}}%
\pgfpathlineto{\pgfqpoint{13.831559in}{7.520351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.816404in}{6.167249in}}%
\pgfpathlineto{\pgfqpoint{13.914651in}{6.176026in}}%
\pgfpathlineto{\pgfqpoint{13.853342in}{6.202651in}}%
\pgfpathlineto{\pgfqpoint{13.755244in}{6.193916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.892585in}{6.704130in}}%
\pgfpathlineto{\pgfqpoint{12.917846in}{6.628368in}}%
\pgfpathlineto{\pgfqpoint{12.858586in}{6.654063in}}%
\pgfpathlineto{\pgfqpoint{12.833345in}{6.729682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.063366in}{6.466061in}}%
\pgfpathlineto{\pgfqpoint{13.122618in}{6.407713in}}%
\pgfpathlineto{\pgfqpoint{13.062938in}{6.433863in}}%
\pgfpathlineto{\pgfqpoint{13.003761in}{6.492110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.775317in}{6.920717in}}%
\pgfpathlineto{\pgfqpoint{14.757151in}{6.998475in}}%
\pgfpathlineto{\pgfqpoint{14.694048in}{7.023422in}}%
\pgfpathlineto{\pgfqpoint{14.712207in}{6.945812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.142105in}{7.445789in}}%
\pgfpathlineto{\pgfqpoint{14.050115in}{7.464305in}}%
\pgfpathlineto{\pgfqpoint{13.988458in}{7.488295in}}%
\pgfpathlineto{\pgfqpoint{14.080315in}{7.469795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.208507in}{7.379893in}}%
\pgfpathlineto{\pgfqpoint{13.131168in}{7.321034in}}%
\pgfpathlineto{\pgfqpoint{13.071422in}{7.345316in}}%
\pgfpathlineto{\pgfqpoint{13.148630in}{7.404041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074064in}{6.168433in}}%
\pgfpathlineto{\pgfqpoint{14.169781in}{6.197562in}}%
\pgfpathlineto{\pgfqpoint{14.107919in}{6.224154in}}%
\pgfpathlineto{\pgfqpoint{14.012351in}{6.195107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.371101in}{7.354968in}}%
\pgfpathlineto{\pgfqpoint{14.290977in}{7.393103in}}%
\pgfpathlineto{\pgfqpoint{14.228809in}{7.417245in}}%
\pgfpathlineto{\pgfqpoint{14.308824in}{7.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.411102in}{6.257158in}}%
\pgfpathlineto{\pgfqpoint{14.491559in}{6.312815in}}%
\pgfpathlineto{\pgfqpoint{14.429021in}{6.339173in}}%
\pgfpathlineto{\pgfqpoint{14.348696in}{6.283646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.538286in}{7.482173in}}%
\pgfpathlineto{\pgfqpoint{13.443665in}{7.449169in}}%
\pgfpathlineto{\pgfqpoint{13.383254in}{7.473194in}}%
\pgfpathlineto{\pgfqpoint{13.477725in}{7.506111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251435in}{6.330939in}}%
\pgfpathlineto{\pgfqpoint{13.328719in}{6.289170in}}%
\pgfpathlineto{\pgfqpoint{13.268593in}{6.315574in}}%
\pgfpathlineto{\pgfqpoint{13.191415in}{6.357279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879778in}{6.783330in}}%
\pgfpathlineto{\pgfqpoint{12.892585in}{6.704130in}}%
\pgfpathlineto{\pgfqpoint{12.833345in}{6.729682in}}%
\pgfpathlineto{\pgfqpoint{12.820539in}{6.808729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.131168in}{7.321034in}}%
\pgfpathlineto{\pgfqpoint{13.062297in}{7.255289in}}%
\pgfpathlineto{\pgfqpoint{13.002671in}{7.279716in}}%
\pgfpathlineto{\pgfqpoint{13.071422in}{7.345316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.757151in}{6.998475in}}%
\pgfpathlineto{\pgfqpoint{14.726852in}{7.072350in}}%
\pgfpathlineto{\pgfqpoint{14.663775in}{7.097158in}}%
\pgfpathlineto{\pgfqpoint{14.694048in}{7.023422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.473596in}{6.230260in}}%
\pgfpathlineto{\pgfqpoint{13.563796in}{6.207805in}}%
\pgfpathlineto{\pgfqpoint{13.503171in}{6.234383in}}%
\pgfpathlineto{\pgfqpoint{13.413101in}{6.256816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568940in}{7.228298in}}%
\pgfpathlineto{\pgfqpoint{14.505867in}{7.283551in}}%
\pgfpathlineto{\pgfqpoint{14.443236in}{7.307927in}}%
\pgfpathlineto{\pgfqpoint{14.506230in}{7.252768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.014666in}{6.531370in}}%
\pgfpathlineto{\pgfqpoint{13.063366in}{6.466061in}}%
\pgfpathlineto{\pgfqpoint{13.003761in}{6.492110in}}%
\pgfpathlineto{\pgfqpoint{12.955120in}{6.557303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794972in}{7.494113in}}%
\pgfpathlineto{\pgfqpoint{13.696521in}{7.481278in}}%
\pgfpathlineto{\pgfqpoint{13.635556in}{7.505248in}}%
\pgfpathlineto{\pgfqpoint{13.733857in}{7.518036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879655in}{6.864644in}}%
\pgfpathlineto{\pgfqpoint{12.879778in}{6.783330in}}%
\pgfpathlineto{\pgfqpoint{12.820539in}{6.808729in}}%
\pgfpathlineto{\pgfqpoint{12.820397in}{6.889884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.719213in}{6.168946in}}%
\pgfpathlineto{\pgfqpoint{13.816404in}{6.167249in}}%
\pgfpathlineto{\pgfqpoint{13.755244in}{6.193916in}}%
\pgfpathlineto{\pgfqpoint{13.658198in}{6.195634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.062297in}{7.255289in}}%
\pgfpathlineto{\pgfqpoint{13.003059in}{7.183751in}}%
\pgfpathlineto{\pgfqpoint{12.943539in}{7.208333in}}%
\pgfpathlineto{\pgfqpoint{13.002671in}{7.279716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.324084in}{6.209578in}}%
\pgfpathlineto{\pgfqpoint{14.411102in}{6.257158in}}%
\pgfpathlineto{\pgfqpoint{14.348696in}{6.283646in}}%
\pgfpathlineto{\pgfqpoint{14.261819in}{6.236181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.050115in}{7.464305in}}%
\pgfpathlineto{\pgfqpoint{13.954338in}{7.472460in}}%
\pgfpathlineto{\pgfqpoint{13.892822in}{7.496455in}}%
\pgfpathlineto{\pgfqpoint{13.988458in}{7.488295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.892232in}{6.946713in}}%
\pgfpathlineto{\pgfqpoint{12.879655in}{6.864644in}}%
\pgfpathlineto{\pgfqpoint{12.820397in}{6.889884in}}%
\pgfpathlineto{\pgfqpoint{12.832936in}{6.971788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.443665in}{7.449169in}}%
\pgfpathlineto{\pgfqpoint{13.353275in}{7.406763in}}%
\pgfpathlineto{\pgfqpoint{13.293010in}{7.430892in}}%
\pgfpathlineto{\pgfqpoint{13.383254in}{7.473194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.787294in}{6.570606in}}%
\pgfpathlineto{\pgfqpoint{14.818519in}{6.651204in}}%
\pgfpathlineto{\pgfqpoint{14.755239in}{6.676890in}}%
\pgfpathlineto{\pgfqpoint{14.724080in}{6.596457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.976214in}{6.149291in}}%
\pgfpathlineto{\pgfqpoint{14.074064in}{6.168433in}}%
\pgfpathlineto{\pgfqpoint{14.012351in}{6.195107in}}%
\pgfpathlineto{\pgfqpoint{13.914651in}{6.176026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.744496in}{6.492599in}}%
\pgfpathlineto{\pgfqpoint{14.787294in}{6.570606in}}%
\pgfpathlineto{\pgfqpoint{14.724080in}{6.596457in}}%
\pgfpathlineto{\pgfqpoint{14.681365in}{6.518614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.003059in}{7.183751in}}%
\pgfpathlineto{\pgfqpoint{12.954454in}{7.107616in}}%
\pgfpathlineto{\pgfqpoint{12.895026in}{7.132359in}}%
\pgfpathlineto{\pgfqpoint{12.943539in}{7.208333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818519in}{6.651204in}}%
\pgfpathlineto{\pgfqpoint{14.837670in}{6.733100in}}%
\pgfpathlineto{\pgfqpoint{14.774341in}{6.758619in}}%
\pgfpathlineto{\pgfqpoint{14.755239in}{6.676890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.917304in}{7.028159in}}%
\pgfpathlineto{\pgfqpoint{12.892232in}{6.946713in}}%
\pgfpathlineto{\pgfqpoint{12.832936in}{6.971788in}}%
\pgfpathlineto{\pgfqpoint{12.857951in}{7.053067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954454in}{7.107616in}}%
\pgfpathlineto{\pgfqpoint{12.917304in}{7.028159in}}%
\pgfpathlineto{\pgfqpoint{12.857951in}{7.053067in}}%
\pgfpathlineto{\pgfqpoint{12.895026in}{7.132359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.726852in}{7.072350in}}%
\pgfpathlineto{\pgfqpoint{14.684886in}{7.141141in}}%
\pgfpathlineto{\pgfqpoint{14.621853in}{7.165824in}}%
\pgfpathlineto{\pgfqpoint{14.663775in}{7.097158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.290977in}{7.393103in}}%
\pgfpathlineto{\pgfqpoint{14.204151in}{7.421684in}}%
\pgfpathlineto{\pgfqpoint{14.142105in}{7.445789in}}%
\pgfpathlineto{\pgfqpoint{14.228809in}{7.417245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.182546in}{6.381455in}}%
\pgfpathlineto{\pgfqpoint{13.251435in}{6.330939in}}%
\pgfpathlineto{\pgfqpoint{13.191415in}{6.357279in}}%
\pgfpathlineto{\pgfqpoint{13.122618in}{6.407713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.690810in}{6.418436in}}%
\pgfpathlineto{\pgfqpoint{14.744496in}{6.492599in}}%
\pgfpathlineto{\pgfqpoint{14.681365in}{6.518614in}}%
\pgfpathlineto{\pgfqpoint{14.627777in}{6.444610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.837670in}{6.733100in}}%
\pgfpathlineto{\pgfqpoint{14.844433in}{6.814976in}}%
\pgfpathlineto{\pgfqpoint{14.781073in}{6.840333in}}%
\pgfpathlineto{\pgfqpoint{14.774341in}{6.758619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.977352in}{6.602566in}}%
\pgfpathlineto{\pgfqpoint{13.014666in}{6.531370in}}%
\pgfpathlineto{\pgfqpoint{12.955120in}{6.557303in}}%
\pgfpathlineto{\pgfqpoint{12.917846in}{6.628368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.505867in}{7.283551in}}%
\pgfpathlineto{\pgfqpoint{14.433637in}{7.330669in}}%
\pgfpathlineto{\pgfqpoint{14.371101in}{7.354968in}}%
\pgfpathlineto{\pgfqpoint{14.443236in}{7.307927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.389095in}{6.262657in}}%
\pgfpathlineto{\pgfqpoint{13.473596in}{6.230260in}}%
\pgfpathlineto{\pgfqpoint{13.413101in}{6.256816in}}%
\pgfpathlineto{\pgfqpoint{13.328719in}{6.289170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.627092in}{6.349313in}}%
\pgfpathlineto{\pgfqpoint{14.690810in}{6.418436in}}%
\pgfpathlineto{\pgfqpoint{14.627777in}{6.444610in}}%
\pgfpathlineto{\pgfqpoint{14.564170in}{6.375639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.231900in}{6.170859in}}%
\pgfpathlineto{\pgfqpoint{14.324084in}{6.209578in}}%
\pgfpathlineto{\pgfqpoint{14.261819in}{6.236181in}}%
\pgfpathlineto{\pgfqpoint{14.169781in}{6.197562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.696521in}{7.481278in}}%
\pgfpathlineto{\pgfqpoint{13.599099in}{7.458135in}}%
\pgfpathlineto{\pgfqpoint{13.538286in}{7.482173in}}%
\pgfpathlineto{\pgfqpoint{13.635556in}{7.505248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.353275in}{7.406763in}}%
\pgfpathlineto{\pgfqpoint{13.268632in}{7.355644in}}%
\pgfpathlineto{\pgfqpoint{13.208507in}{7.379893in}}%
\pgfpathlineto{\pgfqpoint{13.293010in}{7.430892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.844433in}{6.814976in}}%
\pgfpathlineto{\pgfqpoint{14.838689in}{6.895517in}}%
\pgfpathlineto{\pgfqpoint{14.775317in}{6.920717in}}%
\pgfpathlineto{\pgfqpoint{14.781073in}{6.840333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.624672in}{6.181118in}}%
\pgfpathlineto{\pgfqpoint{13.719213in}{6.168946in}}%
\pgfpathlineto{\pgfqpoint{13.658198in}{6.195634in}}%
\pgfpathlineto{\pgfqpoint{13.563796in}{6.207805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.554358in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{14.627092in}{6.349313in}}%
\pgfpathlineto{\pgfqpoint{14.564170in}{6.375639in}}%
\pgfpathlineto{\pgfqpoint{14.491559in}{6.312815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.684886in}{7.141141in}}%
\pgfpathlineto{\pgfqpoint{14.631910in}{7.203726in}}%
\pgfpathlineto{\pgfqpoint{14.568940in}{7.228298in}}%
\pgfpathlineto{\pgfqpoint{14.621853in}{7.165824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954338in}{7.472460in}}%
\pgfpathlineto{\pgfqpoint{13.856341in}{7.470091in}}%
\pgfpathlineto{\pgfqpoint{13.794972in}{7.494113in}}%
\pgfpathlineto{\pgfqpoint{13.892822in}{7.496455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.877818in}{6.140472in}}%
\pgfpathlineto{\pgfqpoint{13.976214in}{6.149291in}}%
\pgfpathlineto{\pgfqpoint{13.914651in}{6.176026in}}%
\pgfpathlineto{\pgfqpoint{13.816404in}{6.167249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.952071in}{6.678472in}}%
\pgfpathlineto{\pgfqpoint{12.977352in}{6.602566in}}%
\pgfpathlineto{\pgfqpoint{12.917846in}{6.628368in}}%
\pgfpathlineto{\pgfqpoint{12.892585in}{6.704130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.123218in}{6.439903in}}%
\pgfpathlineto{\pgfqpoint{13.182546in}{6.381455in}}%
\pgfpathlineto{\pgfqpoint{13.122618in}{6.407713in}}%
\pgfpathlineto{\pgfqpoint{13.063366in}{6.466061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.838689in}{6.895517in}}%
\pgfpathlineto{\pgfqpoint{14.820517in}{6.973424in}}%
\pgfpathlineto{\pgfqpoint{14.757151in}{6.998475in}}%
\pgfpathlineto{\pgfqpoint{14.775317in}{6.920717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204151in}{7.421684in}}%
\pgfpathlineto{\pgfqpoint{14.112029in}{7.440216in}}%
\pgfpathlineto{\pgfqpoint{14.050115in}{7.464305in}}%
\pgfpathlineto{\pgfqpoint{14.142105in}{7.445789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.268632in}{7.355644in}}%
\pgfpathlineto{\pgfqpoint{13.191162in}{7.296651in}}%
\pgfpathlineto{\pgfqpoint{13.131168in}{7.321034in}}%
\pgfpathlineto{\pgfqpoint{13.208507in}{7.379893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.136034in}{6.141649in}}%
\pgfpathlineto{\pgfqpoint{14.231900in}{6.170859in}}%
\pgfpathlineto{\pgfqpoint{14.169781in}{6.197562in}}%
\pgfpathlineto{\pgfqpoint{14.074064in}{6.168433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.433637in}{7.330669in}}%
\pgfpathlineto{\pgfqpoint{14.353403in}{7.368861in}}%
\pgfpathlineto{\pgfqpoint{14.290977in}{7.393103in}}%
\pgfpathlineto{\pgfqpoint{14.371101in}{7.354968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.473768in}{6.230560in}}%
\pgfpathlineto{\pgfqpoint{14.554358in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{14.491559in}{6.312815in}}%
\pgfpathlineto{\pgfqpoint{14.411102in}{6.257158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.599099in}{7.458135in}}%
\pgfpathlineto{\pgfqpoint{13.504328in}{7.425045in}}%
\pgfpathlineto{\pgfqpoint{13.443665in}{7.449169in}}%
\pgfpathlineto{\pgfqpoint{13.538286in}{7.482173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.311704in}{6.304489in}}%
\pgfpathlineto{\pgfqpoint{13.389095in}{6.262657in}}%
\pgfpathlineto{\pgfqpoint{13.328719in}{6.289170in}}%
\pgfpathlineto{\pgfqpoint{13.251435in}{6.330939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939263in}{6.757824in}}%
\pgfpathlineto{\pgfqpoint{12.952071in}{6.678472in}}%
\pgfpathlineto{\pgfqpoint{12.892585in}{6.704130in}}%
\pgfpathlineto{\pgfqpoint{12.879778in}{6.783330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.191162in}{7.296651in}}%
\pgfpathlineto{\pgfqpoint{13.122171in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{13.062297in}{7.255289in}}%
\pgfpathlineto{\pgfqpoint{13.131168in}{7.321034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.820517in}{6.973424in}}%
\pgfpathlineto{\pgfqpoint{14.790191in}{7.047438in}}%
\pgfpathlineto{\pgfqpoint{14.726852in}{7.072350in}}%
\pgfpathlineto{\pgfqpoint{14.757151in}{6.998475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.534342in}{6.203594in}}%
\pgfpathlineto{\pgfqpoint{13.624672in}{6.181118in}}%
\pgfpathlineto{\pgfqpoint{13.563796in}{6.207805in}}%
\pgfpathlineto{\pgfqpoint{13.473596in}{6.230260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631910in}{7.203726in}}%
\pgfpathlineto{\pgfqpoint{14.568758in}{7.259074in}}%
\pgfpathlineto{\pgfqpoint{14.505867in}{7.283551in}}%
\pgfpathlineto{\pgfqpoint{14.568940in}{7.228298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.074459in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{13.123218in}{6.439903in}}%
\pgfpathlineto{\pgfqpoint{13.063366in}{6.466061in}}%
\pgfpathlineto{\pgfqpoint{13.014666in}{6.531370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.856341in}{7.470091in}}%
\pgfpathlineto{\pgfqpoint{13.757740in}{7.457208in}}%
\pgfpathlineto{\pgfqpoint{13.696521in}{7.481278in}}%
\pgfpathlineto{\pgfqpoint{13.794972in}{7.494113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939159in}{6.839300in}}%
\pgfpathlineto{\pgfqpoint{12.939263in}{6.757824in}}%
\pgfpathlineto{\pgfqpoint{12.879778in}{6.783330in}}%
\pgfpathlineto{\pgfqpoint{12.879655in}{6.864644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.780481in}{6.142147in}}%
\pgfpathlineto{\pgfqpoint{13.877818in}{6.140472in}}%
\pgfpathlineto{\pgfqpoint{13.816404in}{6.167249in}}%
\pgfpathlineto{\pgfqpoint{13.719213in}{6.168946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122171in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{13.062826in}{7.159067in}}%
\pgfpathlineto{\pgfqpoint{13.003059in}{7.183751in}}%
\pgfpathlineto{\pgfqpoint{13.062297in}{7.255289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386609in}{6.182864in}}%
\pgfpathlineto{\pgfqpoint{14.473768in}{6.230560in}}%
\pgfpathlineto{\pgfqpoint{14.411102in}{6.257158in}}%
\pgfpathlineto{\pgfqpoint{14.324084in}{6.209578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112029in}{7.440216in}}%
\pgfpathlineto{\pgfqpoint{14.016110in}{7.448365in}}%
\pgfpathlineto{\pgfqpoint{13.954338in}{7.472460in}}%
\pgfpathlineto{\pgfqpoint{14.050115in}{7.464305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.951774in}{6.921534in}}%
\pgfpathlineto{\pgfqpoint{12.939159in}{6.839300in}}%
\pgfpathlineto{\pgfqpoint{12.879655in}{6.864644in}}%
\pgfpathlineto{\pgfqpoint{12.892232in}{6.946713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.504328in}{7.425045in}}%
\pgfpathlineto{\pgfqpoint{13.413791in}{7.382534in}}%
\pgfpathlineto{\pgfqpoint{13.353275in}{7.406763in}}%
\pgfpathlineto{\pgfqpoint{13.443665in}{7.449169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850770in}{6.544647in}}%
\pgfpathlineto{\pgfqpoint{14.882063in}{6.625412in}}%
\pgfpathlineto{\pgfqpoint{14.818519in}{6.651204in}}%
\pgfpathlineto{\pgfqpoint{14.787294in}{6.570606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.038032in}{6.122444in}}%
\pgfpathlineto{\pgfqpoint{14.136034in}{6.141649in}}%
\pgfpathlineto{\pgfqpoint{14.074064in}{6.168433in}}%
\pgfpathlineto{\pgfqpoint{13.976214in}{6.149291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.807889in}{6.466475in}}%
\pgfpathlineto{\pgfqpoint{14.850770in}{6.544647in}}%
\pgfpathlineto{\pgfqpoint{14.787294in}{6.570606in}}%
\pgfpathlineto{\pgfqpoint{14.744496in}{6.492599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.062826in}{7.159067in}}%
\pgfpathlineto{\pgfqpoint{13.014130in}{7.082770in}}%
\pgfpathlineto{\pgfqpoint{12.954454in}{7.107616in}}%
\pgfpathlineto{\pgfqpoint{13.003059in}{7.183751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.882063in}{6.625412in}}%
\pgfpathlineto{\pgfqpoint{14.901262in}{6.707474in}}%
\pgfpathlineto{\pgfqpoint{14.837670in}{6.733100in}}%
\pgfpathlineto{\pgfqpoint{14.818519in}{6.651204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.976904in}{7.003147in}}%
\pgfpathlineto{\pgfqpoint{12.951774in}{6.921534in}}%
\pgfpathlineto{\pgfqpoint{12.892232in}{6.946713in}}%
\pgfpathlineto{\pgfqpoint{12.917304in}{7.028159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.014130in}{7.082770in}}%
\pgfpathlineto{\pgfqpoint{12.976904in}{7.003147in}}%
\pgfpathlineto{\pgfqpoint{12.917304in}{7.028159in}}%
\pgfpathlineto{\pgfqpoint{12.954454in}{7.107616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.790191in}{7.047438in}}%
\pgfpathlineto{\pgfqpoint{14.748181in}{7.116356in}}%
\pgfpathlineto{\pgfqpoint{14.684886in}{7.141141in}}%
\pgfpathlineto{\pgfqpoint{14.726852in}{7.072350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353403in}{7.368861in}}%
\pgfpathlineto{\pgfqpoint{14.266455in}{7.397479in}}%
\pgfpathlineto{\pgfqpoint{14.204151in}{7.421684in}}%
\pgfpathlineto{\pgfqpoint{14.290977in}{7.393103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.242723in}{6.355088in}}%
\pgfpathlineto{\pgfqpoint{13.311704in}{6.304489in}}%
\pgfpathlineto{\pgfqpoint{13.251435in}{6.330939in}}%
\pgfpathlineto{\pgfqpoint{13.182546in}{6.381455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.754105in}{6.392153in}}%
\pgfpathlineto{\pgfqpoint{14.807889in}{6.466475in}}%
\pgfpathlineto{\pgfqpoint{14.744496in}{6.492599in}}%
\pgfpathlineto{\pgfqpoint{14.690810in}{6.418436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.901262in}{6.707474in}}%
\pgfpathlineto{\pgfqpoint{14.908056in}{6.789514in}}%
\pgfpathlineto{\pgfqpoint{14.844433in}{6.814976in}}%
\pgfpathlineto{\pgfqpoint{14.837670in}{6.733100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.037106in}{6.576657in}}%
\pgfpathlineto{\pgfqpoint{13.074459in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{13.014666in}{6.531370in}}%
\pgfpathlineto{\pgfqpoint{12.977352in}{6.602566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568758in}{7.259074in}}%
\pgfpathlineto{\pgfqpoint{14.496433in}{7.306269in}}%
\pgfpathlineto{\pgfqpoint{14.433637in}{7.330669in}}%
\pgfpathlineto{\pgfqpoint{14.505867in}{7.283551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.449721in}{6.236033in}}%
\pgfpathlineto{\pgfqpoint{13.534342in}{6.203594in}}%
\pgfpathlineto{\pgfqpoint{13.473596in}{6.230260in}}%
\pgfpathlineto{\pgfqpoint{13.389095in}{6.262657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.690276in}{6.322878in}}%
\pgfpathlineto{\pgfqpoint{14.754105in}{6.392153in}}%
\pgfpathlineto{\pgfqpoint{14.690810in}{6.418436in}}%
\pgfpathlineto{\pgfqpoint{14.627092in}{6.349313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.294278in}{6.144046in}}%
\pgfpathlineto{\pgfqpoint{14.386609in}{6.182864in}}%
\pgfpathlineto{\pgfqpoint{14.324084in}{6.209578in}}%
\pgfpathlineto{\pgfqpoint{14.231900in}{6.170859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757740in}{7.457208in}}%
\pgfpathlineto{\pgfqpoint{13.660165in}{7.433998in}}%
\pgfpathlineto{\pgfqpoint{13.599099in}{7.458135in}}%
\pgfpathlineto{\pgfqpoint{13.696521in}{7.481278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413791in}{7.382534in}}%
\pgfpathlineto{\pgfqpoint{13.329008in}{7.331295in}}%
\pgfpathlineto{\pgfqpoint{13.268632in}{7.355644in}}%
\pgfpathlineto{\pgfqpoint{13.353275in}{7.406763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.908056in}{6.789514in}}%
\pgfpathlineto{\pgfqpoint{14.902324in}{6.870213in}}%
\pgfpathlineto{\pgfqpoint{14.838689in}{6.895517in}}%
\pgfpathlineto{\pgfqpoint{14.844433in}{6.814976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.685802in}{6.154319in}}%
\pgfpathlineto{\pgfqpoint{13.780481in}{6.142147in}}%
\pgfpathlineto{\pgfqpoint{13.719213in}{6.168946in}}%
\pgfpathlineto{\pgfqpoint{13.624672in}{6.181118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.617418in}{6.259769in}}%
\pgfpathlineto{\pgfqpoint{14.690276in}{6.322878in}}%
\pgfpathlineto{\pgfqpoint{14.627092in}{6.349313in}}%
\pgfpathlineto{\pgfqpoint{14.554358in}{6.286347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.748181in}{7.116356in}}%
\pgfpathlineto{\pgfqpoint{14.695143in}{7.179052in}}%
\pgfpathlineto{\pgfqpoint{14.631910in}{7.203726in}}%
\pgfpathlineto{\pgfqpoint{14.684886in}{7.141141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.016110in}{7.448365in}}%
\pgfpathlineto{\pgfqpoint{13.917966in}{7.445969in}}%
\pgfpathlineto{\pgfqpoint{13.856341in}{7.470091in}}%
\pgfpathlineto{\pgfqpoint{13.954338in}{7.472460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.939487in}{6.113583in}}%
\pgfpathlineto{\pgfqpoint{14.038032in}{6.122444in}}%
\pgfpathlineto{\pgfqpoint{13.976214in}{6.149291in}}%
\pgfpathlineto{\pgfqpoint{13.877818in}{6.140472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.011804in}{6.652706in}}%
\pgfpathlineto{\pgfqpoint{13.037106in}{6.576657in}}%
\pgfpathlineto{\pgfqpoint{12.977352in}{6.602566in}}%
\pgfpathlineto{\pgfqpoint{12.952071in}{6.678472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183319in}{6.413636in}}%
\pgfpathlineto{\pgfqpoint{13.242723in}{6.355088in}}%
\pgfpathlineto{\pgfqpoint{13.182546in}{6.381455in}}%
\pgfpathlineto{\pgfqpoint{13.123218in}{6.439903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.902324in}{6.870213in}}%
\pgfpathlineto{\pgfqpoint{14.884146in}{6.948270in}}%
\pgfpathlineto{\pgfqpoint{14.820517in}{6.973424in}}%
\pgfpathlineto{\pgfqpoint{14.838689in}{6.895517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.266455in}{7.397479in}}%
\pgfpathlineto{\pgfqpoint{14.174200in}{7.416026in}}%
\pgfpathlineto{\pgfqpoint{14.112029in}{7.440216in}}%
\pgfpathlineto{\pgfqpoint{14.204151in}{7.421684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.329008in}{7.331295in}}%
\pgfpathlineto{\pgfqpoint{13.251406in}{7.272167in}}%
\pgfpathlineto{\pgfqpoint{13.191162in}{7.296651in}}%
\pgfpathlineto{\pgfqpoint{13.268632in}{7.355644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.198261in}{6.114754in}}%
\pgfpathlineto{\pgfqpoint{14.294278in}{6.144046in}}%
\pgfpathlineto{\pgfqpoint{14.231900in}{6.170859in}}%
\pgfpathlineto{\pgfqpoint{14.136034in}{6.141649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.496433in}{7.306269in}}%
\pgfpathlineto{\pgfqpoint{14.416089in}{7.344518in}}%
\pgfpathlineto{\pgfqpoint{14.353403in}{7.368861in}}%
\pgfpathlineto{\pgfqpoint{14.433637in}{7.330669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.536694in}{6.203851in}}%
\pgfpathlineto{\pgfqpoint{14.617418in}{6.259769in}}%
\pgfpathlineto{\pgfqpoint{14.554358in}{6.286347in}}%
\pgfpathlineto{\pgfqpoint{14.473768in}{6.230560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.660165in}{7.433998in}}%
\pgfpathlineto{\pgfqpoint{13.565243in}{7.400820in}}%
\pgfpathlineto{\pgfqpoint{13.504328in}{7.425045in}}%
\pgfpathlineto{\pgfqpoint{13.599099in}{7.458135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.372224in}{6.277928in}}%
\pgfpathlineto{\pgfqpoint{13.449721in}{6.236033in}}%
\pgfpathlineto{\pgfqpoint{13.389095in}{6.262657in}}%
\pgfpathlineto{\pgfqpoint{13.311704in}{6.304489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.998995in}{6.732213in}}%
\pgfpathlineto{\pgfqpoint{13.011804in}{6.652706in}}%
\pgfpathlineto{\pgfqpoint{12.952071in}{6.678472in}}%
\pgfpathlineto{\pgfqpoint{12.939263in}{6.757824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251406in}{7.272167in}}%
\pgfpathlineto{\pgfqpoint{13.182295in}{7.206129in}}%
\pgfpathlineto{\pgfqpoint{13.122171in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{13.191162in}{7.296651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.884146in}{6.948270in}}%
\pgfpathlineto{\pgfqpoint{14.853794in}{7.022423in}}%
\pgfpathlineto{\pgfqpoint{14.790191in}{7.047438in}}%
\pgfpathlineto{\pgfqpoint{14.820517in}{6.973424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.595341in}{6.176817in}}%
\pgfpathlineto{\pgfqpoint{13.685802in}{6.154319in}}%
\pgfpathlineto{\pgfqpoint{13.624672in}{6.181118in}}%
\pgfpathlineto{\pgfqpoint{13.534342in}{6.203594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.695143in}{7.179052in}}%
\pgfpathlineto{\pgfqpoint{14.631911in}{7.234495in}}%
\pgfpathlineto{\pgfqpoint{14.568758in}{7.259074in}}%
\pgfpathlineto{\pgfqpoint{14.631910in}{7.203726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134502in}{6.479179in}}%
\pgfpathlineto{\pgfqpoint{13.183319in}{6.413636in}}%
\pgfpathlineto{\pgfqpoint{13.123218in}{6.439903in}}%
\pgfpathlineto{\pgfqpoint{13.074459in}{6.505329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.917966in}{7.445969in}}%
\pgfpathlineto{\pgfqpoint{13.819213in}{7.433038in}}%
\pgfpathlineto{\pgfqpoint{13.757740in}{7.457208in}}%
\pgfpathlineto{\pgfqpoint{13.856341in}{7.470091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.998911in}{6.813850in}}%
\pgfpathlineto{\pgfqpoint{12.998995in}{6.732213in}}%
\pgfpathlineto{\pgfqpoint{12.939263in}{6.757824in}}%
\pgfpathlineto{\pgfqpoint{12.939159in}{6.839300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.842005in}{6.115237in}}%
\pgfpathlineto{\pgfqpoint{13.939487in}{6.113583in}}%
\pgfpathlineto{\pgfqpoint{13.877818in}{6.140472in}}%
\pgfpathlineto{\pgfqpoint{13.780481in}{6.142147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.182295in}{7.206129in}}%
\pgfpathlineto{\pgfqpoint{13.122842in}{7.134280in}}%
\pgfpathlineto{\pgfqpoint{13.062826in}{7.159067in}}%
\pgfpathlineto{\pgfqpoint{13.122171in}{7.230760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.449393in}{6.156039in}}%
\pgfpathlineto{\pgfqpoint{14.536694in}{6.203851in}}%
\pgfpathlineto{\pgfqpoint{14.473768in}{6.230560in}}%
\pgfpathlineto{\pgfqpoint{14.386609in}{6.182864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.174200in}{7.416026in}}%
\pgfpathlineto{\pgfqpoint{14.078140in}{7.424170in}}%
\pgfpathlineto{\pgfqpoint{14.016110in}{7.448365in}}%
\pgfpathlineto{\pgfqpoint{14.112029in}{7.440216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.011565in}{6.896250in}}%
\pgfpathlineto{\pgfqpoint{12.998911in}{6.813850in}}%
\pgfpathlineto{\pgfqpoint{12.939159in}{6.839300in}}%
\pgfpathlineto{\pgfqpoint{12.951774in}{6.921534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.565243in}{7.400820in}}%
\pgfpathlineto{\pgfqpoint{13.474559in}{7.358205in}}%
\pgfpathlineto{\pgfqpoint{13.413791in}{7.382534in}}%
\pgfpathlineto{\pgfqpoint{13.504328in}{7.425045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.914511in}{6.518580in}}%
\pgfpathlineto{\pgfqpoint{14.945871in}{6.599513in}}%
\pgfpathlineto{\pgfqpoint{14.882063in}{6.625412in}}%
\pgfpathlineto{\pgfqpoint{14.850770in}{6.544647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.100109in}{6.095486in}}%
\pgfpathlineto{\pgfqpoint{14.198261in}{6.114754in}}%
\pgfpathlineto{\pgfqpoint{14.136034in}{6.141649in}}%
\pgfpathlineto{\pgfqpoint{14.038032in}{6.122444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.871547in}{6.440243in}}%
\pgfpathlineto{\pgfqpoint{14.914511in}{6.518580in}}%
\pgfpathlineto{\pgfqpoint{14.850770in}{6.544647in}}%
\pgfpathlineto{\pgfqpoint{14.807889in}{6.466475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122842in}{7.134280in}}%
\pgfpathlineto{\pgfqpoint{13.074053in}{7.057821in}}%
\pgfpathlineto{\pgfqpoint{13.014130in}{7.082770in}}%
\pgfpathlineto{\pgfqpoint{13.062826in}{7.159067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.945871in}{6.599513in}}%
\pgfpathlineto{\pgfqpoint{14.965120in}{6.681741in}}%
\pgfpathlineto{\pgfqpoint{14.901262in}{6.707474in}}%
\pgfpathlineto{\pgfqpoint{14.882063in}{6.625412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.036752in}{6.978031in}}%
\pgfpathlineto{\pgfqpoint{13.011565in}{6.896250in}}%
\pgfpathlineto{\pgfqpoint{12.951774in}{6.921534in}}%
\pgfpathlineto{\pgfqpoint{12.976904in}{7.003147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.074053in}{7.057821in}}%
\pgfpathlineto{\pgfqpoint{13.036752in}{6.978031in}}%
\pgfpathlineto{\pgfqpoint{12.976904in}{7.003147in}}%
\pgfpathlineto{\pgfqpoint{13.014130in}{7.082770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.853794in}{7.022423in}}%
\pgfpathlineto{\pgfqpoint{14.811740in}{7.091467in}}%
\pgfpathlineto{\pgfqpoint{14.748181in}{7.116356in}}%
\pgfpathlineto{\pgfqpoint{14.790191in}{7.047438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.416089in}{7.344518in}}%
\pgfpathlineto{\pgfqpoint{14.329018in}{7.373172in}}%
\pgfpathlineto{\pgfqpoint{14.266455in}{7.397479in}}%
\pgfpathlineto{\pgfqpoint{14.353403in}{7.368861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.303151in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.372224in}{6.277928in}}%
\pgfpathlineto{\pgfqpoint{13.311704in}{6.304489in}}%
\pgfpathlineto{\pgfqpoint{13.242723in}{6.355088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817664in}{6.365760in}}%
\pgfpathlineto{\pgfqpoint{14.871547in}{6.440243in}}%
\pgfpathlineto{\pgfqpoint{14.807889in}{6.466475in}}%
\pgfpathlineto{\pgfqpoint{14.754105in}{6.392153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.965120in}{6.681741in}}%
\pgfpathlineto{\pgfqpoint{14.971945in}{6.763945in}}%
\pgfpathlineto{\pgfqpoint{14.908056in}{6.789514in}}%
\pgfpathlineto{\pgfqpoint{14.901262in}{6.707474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.097109in}{6.550639in}}%
\pgfpathlineto{\pgfqpoint{13.134502in}{6.479179in}}%
\pgfpathlineto{\pgfqpoint{13.074459in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{13.037106in}{6.576657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631911in}{7.234495in}}%
\pgfpathlineto{\pgfqpoint{14.559490in}{7.281767in}}%
\pgfpathlineto{\pgfqpoint{14.496433in}{7.306269in}}%
\pgfpathlineto{\pgfqpoint{14.568758in}{7.259074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.510601in}{6.209299in}}%
\pgfpathlineto{\pgfqpoint{13.595341in}{6.176817in}}%
\pgfpathlineto{\pgfqpoint{13.534342in}{6.203594in}}%
\pgfpathlineto{\pgfqpoint{13.449721in}{6.236033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.753723in}{6.296332in}}%
\pgfpathlineto{\pgfqpoint{14.817664in}{6.365760in}}%
\pgfpathlineto{\pgfqpoint{14.754105in}{6.392153in}}%
\pgfpathlineto{\pgfqpoint{14.690276in}{6.322878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.356916in}{6.117121in}}%
\pgfpathlineto{\pgfqpoint{14.449393in}{6.156039in}}%
\pgfpathlineto{\pgfqpoint{14.386609in}{6.182864in}}%
\pgfpathlineto{\pgfqpoint{14.294278in}{6.144046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.819213in}{7.433038in}}%
\pgfpathlineto{\pgfqpoint{13.721486in}{7.409760in}}%
\pgfpathlineto{\pgfqpoint{13.660165in}{7.433998in}}%
\pgfpathlineto{\pgfqpoint{13.757740in}{7.457208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.474559in}{7.358205in}}%
\pgfpathlineto{\pgfqpoint{13.389635in}{7.306844in}}%
\pgfpathlineto{\pgfqpoint{13.329008in}{7.331295in}}%
\pgfpathlineto{\pgfqpoint{13.413791in}{7.382534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.971945in}{6.763945in}}%
\pgfpathlineto{\pgfqpoint{14.966225in}{6.844803in}}%
\pgfpathlineto{\pgfqpoint{14.902324in}{6.870213in}}%
\pgfpathlineto{\pgfqpoint{14.908056in}{6.789514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.747187in}{6.127408in}}%
\pgfpathlineto{\pgfqpoint{13.842005in}{6.115237in}}%
\pgfpathlineto{\pgfqpoint{13.780481in}{6.142147in}}%
\pgfpathlineto{\pgfqpoint{13.685802in}{6.154319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.680741in}{6.233080in}}%
\pgfpathlineto{\pgfqpoint{14.753723in}{6.296332in}}%
\pgfpathlineto{\pgfqpoint{14.690276in}{6.322878in}}%
\pgfpathlineto{\pgfqpoint{14.617418in}{6.259769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.811740in}{7.091467in}}%
\pgfpathlineto{\pgfqpoint{14.758639in}{7.154275in}}%
\pgfpathlineto{\pgfqpoint{14.695143in}{7.179052in}}%
\pgfpathlineto{\pgfqpoint{14.748181in}{7.116356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.078140in}{7.424170in}}%
\pgfpathlineto{\pgfqpoint{13.979848in}{7.421747in}}%
\pgfpathlineto{\pgfqpoint{13.917966in}{7.445969in}}%
\pgfpathlineto{\pgfqpoint{14.016110in}{7.448365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001414in}{6.086581in}}%
\pgfpathlineto{\pgfqpoint{14.100109in}{6.095486in}}%
\pgfpathlineto{\pgfqpoint{14.038032in}{6.122444in}}%
\pgfpathlineto{\pgfqpoint{13.939487in}{6.113583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.071787in}{6.626834in}}%
\pgfpathlineto{\pgfqpoint{13.097109in}{6.550639in}}%
\pgfpathlineto{\pgfqpoint{13.037106in}{6.576657in}}%
\pgfpathlineto{\pgfqpoint{13.011804in}{6.652706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.243670in}{6.387260in}}%
\pgfpathlineto{\pgfqpoint{13.303151in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.242723in}{6.355088in}}%
\pgfpathlineto{\pgfqpoint{13.183319in}{6.413636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.966225in}{6.844803in}}%
\pgfpathlineto{\pgfqpoint{14.948040in}{6.923010in}}%
\pgfpathlineto{\pgfqpoint{14.884146in}{6.948270in}}%
\pgfpathlineto{\pgfqpoint{14.902324in}{6.870213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.329018in}{7.373172in}}%
\pgfpathlineto{\pgfqpoint{14.236630in}{7.391736in}}%
\pgfpathlineto{\pgfqpoint{14.174200in}{7.416026in}}%
\pgfpathlineto{\pgfqpoint{14.266455in}{7.397479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.389635in}{7.306844in}}%
\pgfpathlineto{\pgfqpoint{13.311901in}{7.247581in}}%
\pgfpathlineto{\pgfqpoint{13.251406in}{7.272167in}}%
\pgfpathlineto{\pgfqpoint{13.329008in}{7.331295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.260748in}{6.087746in}}%
\pgfpathlineto{\pgfqpoint{14.356916in}{6.117121in}}%
\pgfpathlineto{\pgfqpoint{14.294278in}{6.144046in}}%
\pgfpathlineto{\pgfqpoint{14.198261in}{6.114754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.559490in}{7.281767in}}%
\pgfpathlineto{\pgfqpoint{14.479037in}{7.320073in}}%
\pgfpathlineto{\pgfqpoint{14.416089in}{7.344518in}}%
\pgfpathlineto{\pgfqpoint{14.496433in}{7.306269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.599883in}{6.177031in}}%
\pgfpathlineto{\pgfqpoint{14.680741in}{6.233080in}}%
\pgfpathlineto{\pgfqpoint{14.617418in}{6.259769in}}%
\pgfpathlineto{\pgfqpoint{14.536694in}{6.203851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.721486in}{7.409760in}}%
\pgfpathlineto{\pgfqpoint{13.626412in}{7.376494in}}%
\pgfpathlineto{\pgfqpoint{13.565243in}{7.400820in}}%
\pgfpathlineto{\pgfqpoint{13.660165in}{7.433998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.432996in}{6.251257in}}%
\pgfpathlineto{\pgfqpoint{13.510601in}{6.209299in}}%
\pgfpathlineto{\pgfqpoint{13.449721in}{6.236033in}}%
\pgfpathlineto{\pgfqpoint{13.372224in}{6.277928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.058977in}{6.706495in}}%
\pgfpathlineto{\pgfqpoint{13.071787in}{6.626834in}}%
\pgfpathlineto{\pgfqpoint{13.011804in}{6.652706in}}%
\pgfpathlineto{\pgfqpoint{12.998995in}{6.732213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.311901in}{7.247581in}}%
\pgfpathlineto{\pgfqpoint{13.242669in}{7.181396in}}%
\pgfpathlineto{\pgfqpoint{13.182295in}{7.206129in}}%
\pgfpathlineto{\pgfqpoint{13.251406in}{7.272167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.948040in}{6.923010in}}%
\pgfpathlineto{\pgfqpoint{14.917663in}{6.997303in}}%
\pgfpathlineto{\pgfqpoint{14.853794in}{7.022423in}}%
\pgfpathlineto{\pgfqpoint{14.884146in}{6.948270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.656595in}{6.149928in}}%
\pgfpathlineto{\pgfqpoint{13.747187in}{6.127408in}}%
\pgfpathlineto{\pgfqpoint{13.685802in}{6.154319in}}%
\pgfpathlineto{\pgfqpoint{13.595341in}{6.176817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.758639in}{7.154275in}}%
\pgfpathlineto{\pgfqpoint{14.695328in}{7.209814in}}%
\pgfpathlineto{\pgfqpoint{14.631911in}{7.234495in}}%
\pgfpathlineto{\pgfqpoint{14.695143in}{7.179052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.194795in}{6.452921in}}%
\pgfpathlineto{\pgfqpoint{13.243670in}{6.387260in}}%
\pgfpathlineto{\pgfqpoint{13.183319in}{6.413636in}}%
\pgfpathlineto{\pgfqpoint{13.134502in}{6.479179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.979848in}{7.421747in}}%
\pgfpathlineto{\pgfqpoint{13.880943in}{7.408768in}}%
\pgfpathlineto{\pgfqpoint{13.819213in}{7.433038in}}%
\pgfpathlineto{\pgfqpoint{13.917966in}{7.445969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.058912in}{6.788294in}}%
\pgfpathlineto{\pgfqpoint{13.058977in}{6.706495in}}%
\pgfpathlineto{\pgfqpoint{12.998995in}{6.732213in}}%
\pgfpathlineto{\pgfqpoint{12.998911in}{6.813850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.903786in}{6.088214in}}%
\pgfpathlineto{\pgfqpoint{14.001414in}{6.086581in}}%
\pgfpathlineto{\pgfqpoint{13.939487in}{6.113583in}}%
\pgfpathlineto{\pgfqpoint{13.842005in}{6.115237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.242669in}{7.181396in}}%
\pgfpathlineto{\pgfqpoint{13.183109in}{7.109390in}}%
\pgfpathlineto{\pgfqpoint{13.122842in}{7.134280in}}%
\pgfpathlineto{\pgfqpoint{13.182295in}{7.206129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.512440in}{6.129102in}}%
\pgfpathlineto{\pgfqpoint{14.599883in}{6.177031in}}%
\pgfpathlineto{\pgfqpoint{14.536694in}{6.203851in}}%
\pgfpathlineto{\pgfqpoint{14.449393in}{6.156039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.236630in}{7.391736in}}%
\pgfpathlineto{\pgfqpoint{14.140428in}{7.399874in}}%
\pgfpathlineto{\pgfqpoint{14.078140in}{7.424170in}}%
\pgfpathlineto{\pgfqpoint{14.174200in}{7.416026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.071605in}{6.870860in}}%
\pgfpathlineto{\pgfqpoint{13.058912in}{6.788294in}}%
\pgfpathlineto{\pgfqpoint{12.998911in}{6.813850in}}%
\pgfpathlineto{\pgfqpoint{13.011565in}{6.896250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.626412in}{7.376494in}}%
\pgfpathlineto{\pgfqpoint{13.535580in}{7.333773in}}%
\pgfpathlineto{\pgfqpoint{13.474559in}{7.358205in}}%
\pgfpathlineto{\pgfqpoint{13.565243in}{7.400820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.978518in}{6.492404in}}%
\pgfpathlineto{\pgfqpoint{15.009945in}{6.573505in}}%
\pgfpathlineto{\pgfqpoint{14.945871in}{6.599513in}}%
\pgfpathlineto{\pgfqpoint{14.914511in}{6.518580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.162444in}{6.068415in}}%
\pgfpathlineto{\pgfqpoint{14.260748in}{6.087746in}}%
\pgfpathlineto{\pgfqpoint{14.198261in}{6.114754in}}%
\pgfpathlineto{\pgfqpoint{14.100109in}{6.095486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.935470in}{6.413901in}}%
\pgfpathlineto{\pgfqpoint{14.978518in}{6.492404in}}%
\pgfpathlineto{\pgfqpoint{14.914511in}{6.518580in}}%
\pgfpathlineto{\pgfqpoint{14.871547in}{6.440243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183109in}{7.109390in}}%
\pgfpathlineto{\pgfqpoint{13.134227in}{7.032767in}}%
\pgfpathlineto{\pgfqpoint{13.074053in}{7.057821in}}%
\pgfpathlineto{\pgfqpoint{13.122842in}{7.134280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.009945in}{6.573505in}}%
\pgfpathlineto{\pgfqpoint{15.029244in}{6.655902in}}%
\pgfpathlineto{\pgfqpoint{14.965120in}{6.681741in}}%
\pgfpathlineto{\pgfqpoint{14.945871in}{6.599513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.096850in}{6.952810in}}%
\pgfpathlineto{\pgfqpoint{13.071605in}{6.870860in}}%
\pgfpathlineto{\pgfqpoint{13.011565in}{6.896250in}}%
\pgfpathlineto{\pgfqpoint{13.036752in}{6.978031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.134227in}{7.032767in}}%
\pgfpathlineto{\pgfqpoint{13.096850in}{6.952810in}}%
\pgfpathlineto{\pgfqpoint{13.036752in}{6.978031in}}%
\pgfpathlineto{\pgfqpoint{13.074053in}{7.057821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.917663in}{6.997303in}}%
\pgfpathlineto{\pgfqpoint{14.875564in}{7.066475in}}%
\pgfpathlineto{\pgfqpoint{14.811740in}{7.091467in}}%
\pgfpathlineto{\pgfqpoint{14.853794in}{7.022423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.479037in}{7.320073in}}%
\pgfpathlineto{\pgfqpoint{14.391843in}{7.348765in}}%
\pgfpathlineto{\pgfqpoint{14.329018in}{7.373172in}}%
\pgfpathlineto{\pgfqpoint{14.416089in}{7.344518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.363831in}{6.302022in}}%
\pgfpathlineto{\pgfqpoint{13.432996in}{6.251257in}}%
\pgfpathlineto{\pgfqpoint{13.372224in}{6.277928in}}%
\pgfpathlineto{\pgfqpoint{13.303151in}{6.328610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.881489in}{6.339258in}}%
\pgfpathlineto{\pgfqpoint{14.935470in}{6.413901in}}%
\pgfpathlineto{\pgfqpoint{14.871547in}{6.440243in}}%
\pgfpathlineto{\pgfqpoint{14.817664in}{6.365760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.029244in}{6.655902in}}%
\pgfpathlineto{\pgfqpoint{15.036100in}{6.738270in}}%
\pgfpathlineto{\pgfqpoint{14.971945in}{6.763945in}}%
\pgfpathlineto{\pgfqpoint{14.965120in}{6.681741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.157363in}{6.524514in}}%
\pgfpathlineto{\pgfqpoint{13.194795in}{6.452921in}}%
\pgfpathlineto{\pgfqpoint{13.134502in}{6.479179in}}%
\pgfpathlineto{\pgfqpoint{13.097109in}{6.550639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.695328in}{7.209814in}}%
\pgfpathlineto{\pgfqpoint{14.622811in}{7.257162in}}%
\pgfpathlineto{\pgfqpoint{14.559490in}{7.281767in}}%
\pgfpathlineto{\pgfqpoint{14.631911in}{7.234495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571735in}{6.182453in}}%
\pgfpathlineto{\pgfqpoint{13.656595in}{6.149928in}}%
\pgfpathlineto{\pgfqpoint{13.595341in}{6.176817in}}%
\pgfpathlineto{\pgfqpoint{13.510601in}{6.209299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.817435in}{6.269676in}}%
\pgfpathlineto{\pgfqpoint{14.881489in}{6.339258in}}%
\pgfpathlineto{\pgfqpoint{14.817664in}{6.365760in}}%
\pgfpathlineto{\pgfqpoint{14.753723in}{6.296332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.419815in}{6.090083in}}%
\pgfpathlineto{\pgfqpoint{14.512440in}{6.129102in}}%
\pgfpathlineto{\pgfqpoint{14.449393in}{6.156039in}}%
\pgfpathlineto{\pgfqpoint{14.356916in}{6.117121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.880943in}{7.408768in}}%
\pgfpathlineto{\pgfqpoint{13.783063in}{7.385420in}}%
\pgfpathlineto{\pgfqpoint{13.721486in}{7.409760in}}%
\pgfpathlineto{\pgfqpoint{13.819213in}{7.433038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535580in}{7.333773in}}%
\pgfpathlineto{\pgfqpoint{13.450515in}{7.282291in}}%
\pgfpathlineto{\pgfqpoint{13.389635in}{7.306844in}}%
\pgfpathlineto{\pgfqpoint{13.474559in}{7.358205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.036100in}{6.738270in}}%
\pgfpathlineto{\pgfqpoint{15.030393in}{6.819287in}}%
\pgfpathlineto{\pgfqpoint{14.966225in}{6.844803in}}%
\pgfpathlineto{\pgfqpoint{14.971945in}{6.763945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.808828in}{6.100385in}}%
\pgfpathlineto{\pgfqpoint{13.903786in}{6.088214in}}%
\pgfpathlineto{\pgfqpoint{13.842005in}{6.115237in}}%
\pgfpathlineto{\pgfqpoint{13.747187in}{6.127408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.744328in}{6.206280in}}%
\pgfpathlineto{\pgfqpoint{14.817435in}{6.269676in}}%
\pgfpathlineto{\pgfqpoint{14.753723in}{6.296332in}}%
\pgfpathlineto{\pgfqpoint{14.680741in}{6.233080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875564in}{7.066475in}}%
\pgfpathlineto{\pgfqpoint{14.822400in}{7.129395in}}%
\pgfpathlineto{\pgfqpoint{14.758639in}{7.154275in}}%
\pgfpathlineto{\pgfqpoint{14.811740in}{7.091467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.140428in}{7.399874in}}%
\pgfpathlineto{\pgfqpoint{14.041988in}{7.397423in}}%
\pgfpathlineto{\pgfqpoint{13.979848in}{7.421747in}}%
\pgfpathlineto{\pgfqpoint{14.078140in}{7.424170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063599in}{6.059467in}}%
\pgfpathlineto{\pgfqpoint{14.162444in}{6.068415in}}%
\pgfpathlineto{\pgfqpoint{14.100109in}{6.095486in}}%
\pgfpathlineto{\pgfqpoint{14.001414in}{6.086581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.132020in}{6.600853in}}%
\pgfpathlineto{\pgfqpoint{13.157363in}{6.524514in}}%
\pgfpathlineto{\pgfqpoint{13.097109in}{6.550639in}}%
\pgfpathlineto{\pgfqpoint{13.071787in}{6.626834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.304274in}{6.360774in}}%
\pgfpathlineto{\pgfqpoint{13.363831in}{6.302022in}}%
\pgfpathlineto{\pgfqpoint{13.303151in}{6.328610in}}%
\pgfpathlineto{\pgfqpoint{13.243670in}{6.387260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.030393in}{6.819287in}}%
\pgfpathlineto{\pgfqpoint{15.012201in}{6.897645in}}%
\pgfpathlineto{\pgfqpoint{14.948040in}{6.923010in}}%
\pgfpathlineto{\pgfqpoint{14.966225in}{6.844803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.391843in}{7.348765in}}%
\pgfpathlineto{\pgfqpoint{14.299322in}{7.367343in}}%
\pgfpathlineto{\pgfqpoint{14.236630in}{7.391736in}}%
\pgfpathlineto{\pgfqpoint{14.329018in}{7.373172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450515in}{7.282291in}}%
\pgfpathlineto{\pgfqpoint{13.372649in}{7.222892in}}%
\pgfpathlineto{\pgfqpoint{13.311901in}{7.247581in}}%
\pgfpathlineto{\pgfqpoint{13.389635in}{7.306844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.323497in}{6.060626in}}%
\pgfpathlineto{\pgfqpoint{14.419815in}{6.090083in}}%
\pgfpathlineto{\pgfqpoint{14.356916in}{6.117121in}}%
\pgfpathlineto{\pgfqpoint{14.260748in}{6.087746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.622811in}{7.257162in}}%
\pgfpathlineto{\pgfqpoint{14.542247in}{7.295526in}}%
\pgfpathlineto{\pgfqpoint{14.479037in}{7.320073in}}%
\pgfpathlineto{\pgfqpoint{14.559490in}{7.281767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.663336in}{6.150099in}}%
\pgfpathlineto{\pgfqpoint{14.744328in}{6.206280in}}%
\pgfpathlineto{\pgfqpoint{14.680741in}{6.233080in}}%
\pgfpathlineto{\pgfqpoint{14.599883in}{6.177031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.783063in}{7.385420in}}%
\pgfpathlineto{\pgfqpoint{13.687837in}{7.352067in}}%
\pgfpathlineto{\pgfqpoint{13.626412in}{7.376494in}}%
\pgfpathlineto{\pgfqpoint{13.721486in}{7.409760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.494023in}{6.224475in}}%
\pgfpathlineto{\pgfqpoint{13.571735in}{6.182453in}}%
\pgfpathlineto{\pgfqpoint{13.510601in}{6.209299in}}%
\pgfpathlineto{\pgfqpoint{13.432996in}{6.251257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119210in}{6.680669in}}%
\pgfpathlineto{\pgfqpoint{13.132020in}{6.600853in}}%
\pgfpathlineto{\pgfqpoint{13.071787in}{6.626834in}}%
\pgfpathlineto{\pgfqpoint{13.058977in}{6.706495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.372649in}{7.222892in}}%
\pgfpathlineto{\pgfqpoint{13.303296in}{7.156559in}}%
\pgfpathlineto{\pgfqpoint{13.242669in}{7.181396in}}%
\pgfpathlineto{\pgfqpoint{13.311901in}{7.247581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.012201in}{6.897645in}}%
\pgfpathlineto{\pgfqpoint{14.981799in}{6.972079in}}%
\pgfpathlineto{\pgfqpoint{14.917663in}{6.997303in}}%
\pgfpathlineto{\pgfqpoint{14.948040in}{6.923010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.718105in}{6.122926in}}%
\pgfpathlineto{\pgfqpoint{13.808828in}{6.100385in}}%
\pgfpathlineto{\pgfqpoint{13.747187in}{6.127408in}}%
\pgfpathlineto{\pgfqpoint{13.656595in}{6.149928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.822400in}{7.129395in}}%
\pgfpathlineto{\pgfqpoint{14.759010in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{14.695328in}{7.209814in}}%
\pgfpathlineto{\pgfqpoint{14.758639in}{7.154275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255341in}{6.426553in}}%
\pgfpathlineto{\pgfqpoint{13.304274in}{6.360774in}}%
\pgfpathlineto{\pgfqpoint{13.243670in}{6.387260in}}%
\pgfpathlineto{\pgfqpoint{13.194795in}{6.452921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.041988in}{7.397423in}}%
\pgfpathlineto{\pgfqpoint{13.942931in}{7.384395in}}%
\pgfpathlineto{\pgfqpoint{13.880943in}{7.408768in}}%
\pgfpathlineto{\pgfqpoint{13.979848in}{7.421747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119164in}{6.762631in}}%
\pgfpathlineto{\pgfqpoint{13.119210in}{6.680669in}}%
\pgfpathlineto{\pgfqpoint{13.058977in}{6.706495in}}%
\pgfpathlineto{\pgfqpoint{13.058912in}{6.788294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.965825in}{6.061078in}}%
\pgfpathlineto{\pgfqpoint{14.063599in}{6.059467in}}%
\pgfpathlineto{\pgfqpoint{14.001414in}{6.086581in}}%
\pgfpathlineto{\pgfqpoint{13.903786in}{6.088214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.303296in}{7.156559in}}%
\pgfpathlineto{\pgfqpoint{13.243627in}{7.084396in}}%
\pgfpathlineto{\pgfqpoint{13.183109in}{7.109390in}}%
\pgfpathlineto{\pgfqpoint{13.242669in}{7.181396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.575751in}{6.102053in}}%
\pgfpathlineto{\pgfqpoint{14.663336in}{6.150099in}}%
\pgfpathlineto{\pgfqpoint{14.599883in}{6.177031in}}%
\pgfpathlineto{\pgfqpoint{14.512440in}{6.129102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.299322in}{7.367343in}}%
\pgfpathlineto{\pgfqpoint{14.202978in}{7.375476in}}%
\pgfpathlineto{\pgfqpoint{14.140428in}{7.399874in}}%
\pgfpathlineto{\pgfqpoint{14.236630in}{7.391736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.131896in}{6.845365in}}%
\pgfpathlineto{\pgfqpoint{13.119164in}{6.762631in}}%
\pgfpathlineto{\pgfqpoint{13.058912in}{6.788294in}}%
\pgfpathlineto{\pgfqpoint{13.071605in}{6.870860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.687837in}{7.352067in}}%
\pgfpathlineto{\pgfqpoint{13.596857in}{7.309240in}}%
\pgfpathlineto{\pgfqpoint{13.535580in}{7.333773in}}%
\pgfpathlineto{\pgfqpoint{13.626412in}{7.376494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.042793in}{6.466119in}}%
\pgfpathlineto{\pgfqpoint{15.074287in}{6.547389in}}%
\pgfpathlineto{\pgfqpoint{15.009945in}{6.573505in}}%
\pgfpathlineto{\pgfqpoint{14.978518in}{6.492404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.225041in}{6.041231in}}%
\pgfpathlineto{\pgfqpoint{14.323497in}{6.060626in}}%
\pgfpathlineto{\pgfqpoint{14.260748in}{6.087746in}}%
\pgfpathlineto{\pgfqpoint{14.162444in}{6.068415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.999661in}{6.387449in}}%
\pgfpathlineto{\pgfqpoint{15.042793in}{6.466119in}}%
\pgfpathlineto{\pgfqpoint{14.978518in}{6.492404in}}%
\pgfpathlineto{\pgfqpoint{14.935470in}{6.413901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.243627in}{7.084396in}}%
\pgfpathlineto{\pgfqpoint{13.194653in}{7.007608in}}%
\pgfpathlineto{\pgfqpoint{13.134227in}{7.032767in}}%
\pgfpathlineto{\pgfqpoint{13.183109in}{7.109390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.074287in}{6.547389in}}%
\pgfpathlineto{\pgfqpoint{15.093636in}{6.629954in}}%
\pgfpathlineto{\pgfqpoint{15.029244in}{6.655902in}}%
\pgfpathlineto{\pgfqpoint{15.009945in}{6.573505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.157200in}{6.927483in}}%
\pgfpathlineto{\pgfqpoint{13.131896in}{6.845365in}}%
\pgfpathlineto{\pgfqpoint{13.071605in}{6.870860in}}%
\pgfpathlineto{\pgfqpoint{13.096850in}{6.952810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.194653in}{7.007608in}}%
\pgfpathlineto{\pgfqpoint{13.157200in}{6.927483in}}%
\pgfpathlineto{\pgfqpoint{13.096850in}{6.952810in}}%
\pgfpathlineto{\pgfqpoint{13.134227in}{7.032767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.981799in}{6.972079in}}%
\pgfpathlineto{\pgfqpoint{14.939655in}{7.041378in}}%
\pgfpathlineto{\pgfqpoint{14.875564in}{7.066475in}}%
\pgfpathlineto{\pgfqpoint{14.917663in}{6.997303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542247in}{7.295526in}}%
\pgfpathlineto{\pgfqpoint{14.454931in}{7.324255in}}%
\pgfpathlineto{\pgfqpoint{14.391843in}{7.348765in}}%
\pgfpathlineto{\pgfqpoint{14.479037in}{7.320073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.424765in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{13.494023in}{6.224475in}}%
\pgfpathlineto{\pgfqpoint{13.432996in}{6.251257in}}%
\pgfpathlineto{\pgfqpoint{13.363831in}{6.302022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.945580in}{6.312644in}}%
\pgfpathlineto{\pgfqpoint{14.999661in}{6.387449in}}%
\pgfpathlineto{\pgfqpoint{14.935470in}{6.413901in}}%
\pgfpathlineto{\pgfqpoint{14.881489in}{6.339258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.093636in}{6.629954in}}%
\pgfpathlineto{\pgfqpoint{15.100524in}{6.712488in}}%
\pgfpathlineto{\pgfqpoint{15.036100in}{6.738270in}}%
\pgfpathlineto{\pgfqpoint{15.029244in}{6.655902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.217868in}{6.498278in}}%
\pgfpathlineto{\pgfqpoint{13.255341in}{6.426553in}}%
\pgfpathlineto{\pgfqpoint{13.194795in}{6.452921in}}%
\pgfpathlineto{\pgfqpoint{13.157363in}{6.524514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.759010in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{14.686397in}{7.232455in}}%
\pgfpathlineto{\pgfqpoint{14.622811in}{7.257162in}}%
\pgfpathlineto{\pgfqpoint{14.695328in}{7.209814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.633125in}{6.155494in}}%
\pgfpathlineto{\pgfqpoint{13.718105in}{6.122926in}}%
\pgfpathlineto{\pgfqpoint{13.656595in}{6.149928in}}%
\pgfpathlineto{\pgfqpoint{13.571735in}{6.182453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.881413in}{6.242908in}}%
\pgfpathlineto{\pgfqpoint{14.945580in}{6.312644in}}%
\pgfpathlineto{\pgfqpoint{14.881489in}{6.339258in}}%
\pgfpathlineto{\pgfqpoint{14.817435in}{6.269676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.482978in}{6.062932in}}%
\pgfpathlineto{\pgfqpoint{14.575751in}{6.102053in}}%
\pgfpathlineto{\pgfqpoint{14.512440in}{6.129102in}}%
\pgfpathlineto{\pgfqpoint{14.419815in}{6.090083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.942931in}{7.384395in}}%
\pgfpathlineto{\pgfqpoint{13.844898in}{7.360979in}}%
\pgfpathlineto{\pgfqpoint{13.783063in}{7.385420in}}%
\pgfpathlineto{\pgfqpoint{13.880943in}{7.408768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.596857in}{7.309240in}}%
\pgfpathlineto{\pgfqpoint{13.511651in}{7.257635in}}%
\pgfpathlineto{\pgfqpoint{13.450515in}{7.282291in}}%
\pgfpathlineto{\pgfqpoint{13.535580in}{7.333773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.100524in}{6.712488in}}%
\pgfpathlineto{\pgfqpoint{15.094830in}{6.793664in}}%
\pgfpathlineto{\pgfqpoint{15.030393in}{6.819287in}}%
\pgfpathlineto{\pgfqpoint{15.036100in}{6.738270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.870727in}{6.073249in}}%
\pgfpathlineto{\pgfqpoint{13.965825in}{6.061078in}}%
\pgfpathlineto{\pgfqpoint{13.903786in}{6.088214in}}%
\pgfpathlineto{\pgfqpoint{13.808828in}{6.100385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808182in}{6.179367in}}%
\pgfpathlineto{\pgfqpoint{14.881413in}{6.242908in}}%
\pgfpathlineto{\pgfqpoint{14.817435in}{6.269676in}}%
\pgfpathlineto{\pgfqpoint{14.744328in}{6.206280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.939655in}{7.041378in}}%
\pgfpathlineto{\pgfqpoint{14.886429in}{7.104411in}}%
\pgfpathlineto{\pgfqpoint{14.822400in}{7.129395in}}%
\pgfpathlineto{\pgfqpoint{14.875564in}{7.066475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.202978in}{7.375476in}}%
\pgfpathlineto{\pgfqpoint{14.104389in}{7.372997in}}%
\pgfpathlineto{\pgfqpoint{14.041988in}{7.397423in}}%
\pgfpathlineto{\pgfqpoint{14.140428in}{7.399874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.126045in}{6.032240in}}%
\pgfpathlineto{\pgfqpoint{14.225041in}{6.041231in}}%
\pgfpathlineto{\pgfqpoint{14.162444in}{6.068415in}}%
\pgfpathlineto{\pgfqpoint{14.063599in}{6.059467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.192505in}{6.574763in}}%
\pgfpathlineto{\pgfqpoint{13.217868in}{6.498278in}}%
\pgfpathlineto{\pgfqpoint{13.157363in}{6.524514in}}%
\pgfpathlineto{\pgfqpoint{13.132020in}{6.600853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.365132in}{6.334176in}}%
\pgfpathlineto{\pgfqpoint{13.424765in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{13.363831in}{6.302022in}}%
\pgfpathlineto{\pgfqpoint{13.304274in}{6.360774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.094830in}{6.793664in}}%
\pgfpathlineto{\pgfqpoint{15.076631in}{6.872174in}}%
\pgfpathlineto{\pgfqpoint{15.012201in}{6.897645in}}%
\pgfpathlineto{\pgfqpoint{15.030393in}{6.819287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.454931in}{7.324255in}}%
\pgfpathlineto{\pgfqpoint{14.362276in}{7.342849in}}%
\pgfpathlineto{\pgfqpoint{14.299322in}{7.367343in}}%
\pgfpathlineto{\pgfqpoint{14.391843in}{7.348765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.511651in}{7.257635in}}%
\pgfpathlineto{\pgfqpoint{13.433651in}{7.198099in}}%
\pgfpathlineto{\pgfqpoint{13.372649in}{7.222892in}}%
\pgfpathlineto{\pgfqpoint{13.450515in}{7.282291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.386508in}{6.033391in}}%
\pgfpathlineto{\pgfqpoint{14.482978in}{6.062932in}}%
\pgfpathlineto{\pgfqpoint{14.419815in}{6.090083in}}%
\pgfpathlineto{\pgfqpoint{14.323497in}{6.060626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.686397in}{7.232455in}}%
\pgfpathlineto{\pgfqpoint{14.605723in}{7.270877in}}%
\pgfpathlineto{\pgfqpoint{14.542247in}{7.295526in}}%
\pgfpathlineto{\pgfqpoint{14.622811in}{7.257162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.727055in}{6.123054in}}%
\pgfpathlineto{\pgfqpoint{14.808182in}{6.179367in}}%
\pgfpathlineto{\pgfqpoint{14.744328in}{6.206280in}}%
\pgfpathlineto{\pgfqpoint{14.663336in}{6.150099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.844898in}{7.360979in}}%
\pgfpathlineto{\pgfqpoint{13.749520in}{7.327537in}}%
\pgfpathlineto{\pgfqpoint{13.687837in}{7.352067in}}%
\pgfpathlineto{\pgfqpoint{13.783063in}{7.385420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.555305in}{6.197580in}}%
\pgfpathlineto{\pgfqpoint{13.633125in}{6.155494in}}%
\pgfpathlineto{\pgfqpoint{13.571735in}{6.182453in}}%
\pgfpathlineto{\pgfqpoint{13.494023in}{6.224475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.179695in}{6.654736in}}%
\pgfpathlineto{\pgfqpoint{13.192505in}{6.574763in}}%
\pgfpathlineto{\pgfqpoint{13.132020in}{6.600853in}}%
\pgfpathlineto{\pgfqpoint{13.119210in}{6.680669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.433651in}{7.198099in}}%
\pgfpathlineto{\pgfqpoint{13.364176in}{7.131618in}}%
\pgfpathlineto{\pgfqpoint{13.303296in}{7.156559in}}%
\pgfpathlineto{\pgfqpoint{13.372649in}{7.222892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.076631in}{6.872174in}}%
\pgfpathlineto{\pgfqpoint{15.046203in}{6.946748in}}%
\pgfpathlineto{\pgfqpoint{14.981799in}{6.972079in}}%
\pgfpathlineto{\pgfqpoint{15.012201in}{6.897645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.779873in}{6.095812in}}%
\pgfpathlineto{\pgfqpoint{13.870727in}{6.073249in}}%
\pgfpathlineto{\pgfqpoint{13.808828in}{6.100385in}}%
\pgfpathlineto{\pgfqpoint{13.718105in}{6.122926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.886429in}{7.104411in}}%
\pgfpathlineto{\pgfqpoint{14.822959in}{7.160141in}}%
\pgfpathlineto{\pgfqpoint{14.759010in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{14.822400in}{7.129395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.316140in}{6.400074in}}%
\pgfpathlineto{\pgfqpoint{13.365132in}{6.334176in}}%
\pgfpathlineto{\pgfqpoint{13.304274in}{6.360774in}}%
\pgfpathlineto{\pgfqpoint{13.255341in}{6.426553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.104389in}{7.372997in}}%
\pgfpathlineto{\pgfqpoint{14.005179in}{7.359921in}}%
\pgfpathlineto{\pgfqpoint{13.942931in}{7.384395in}}%
\pgfpathlineto{\pgfqpoint{14.041988in}{7.397423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.179669in}{6.736860in}}%
\pgfpathlineto{\pgfqpoint{13.179695in}{6.654736in}}%
\pgfpathlineto{\pgfqpoint{13.119210in}{6.680669in}}%
\pgfpathlineto{\pgfqpoint{13.119164in}{6.762631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.028125in}{6.033828in}}%
\pgfpathlineto{\pgfqpoint{14.126045in}{6.032240in}}%
\pgfpathlineto{\pgfqpoint{14.063599in}{6.059467in}}%
\pgfpathlineto{\pgfqpoint{13.965825in}{6.061078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.364176in}{7.131618in}}%
\pgfpathlineto{\pgfqpoint{13.304400in}{7.059297in}}%
\pgfpathlineto{\pgfqpoint{13.243627in}{7.084396in}}%
\pgfpathlineto{\pgfqpoint{13.303296in}{7.156559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.639327in}{6.074890in}}%
\pgfpathlineto{\pgfqpoint{14.727055in}{6.123054in}}%
\pgfpathlineto{\pgfqpoint{14.663336in}{6.150099in}}%
\pgfpathlineto{\pgfqpoint{14.575751in}{6.102053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.362276in}{7.342849in}}%
\pgfpathlineto{\pgfqpoint{14.265789in}{7.350975in}}%
\pgfpathlineto{\pgfqpoint{14.202978in}{7.375476in}}%
\pgfpathlineto{\pgfqpoint{14.299322in}{7.367343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.192440in}{6.819762in}}%
\pgfpathlineto{\pgfqpoint{13.179669in}{6.736860in}}%
\pgfpathlineto{\pgfqpoint{13.119164in}{6.762631in}}%
\pgfpathlineto{\pgfqpoint{13.131896in}{6.845365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.749520in}{7.327537in}}%
\pgfpathlineto{\pgfqpoint{13.658391in}{7.284603in}}%
\pgfpathlineto{\pgfqpoint{13.596857in}{7.309240in}}%
\pgfpathlineto{\pgfqpoint{13.687837in}{7.352067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.107337in}{6.439724in}}%
\pgfpathlineto{\pgfqpoint{15.138899in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{15.074287in}{6.547389in}}%
\pgfpathlineto{\pgfqpoint{15.042793in}{6.466119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.287900in}{6.013932in}}%
\pgfpathlineto{\pgfqpoint{14.386508in}{6.033391in}}%
\pgfpathlineto{\pgfqpoint{14.323497in}{6.060626in}}%
\pgfpathlineto{\pgfqpoint{14.225041in}{6.041231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.064121in}{6.360887in}}%
\pgfpathlineto{\pgfqpoint{15.107337in}{6.439724in}}%
\pgfpathlineto{\pgfqpoint{15.042793in}{6.466119in}}%
\pgfpathlineto{\pgfqpoint{14.999661in}{6.387449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.304400in}{7.059297in}}%
\pgfpathlineto{\pgfqpoint{13.255332in}{6.982344in}}%
\pgfpathlineto{\pgfqpoint{13.194653in}{7.007608in}}%
\pgfpathlineto{\pgfqpoint{13.243627in}{7.084396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.138899in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{15.158298in}{6.603897in}}%
\pgfpathlineto{\pgfqpoint{15.093636in}{6.629954in}}%
\pgfpathlineto{\pgfqpoint{15.074287in}{6.547389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.217802in}{6.902050in}}%
\pgfpathlineto{\pgfqpoint{13.192440in}{6.819762in}}%
\pgfpathlineto{\pgfqpoint{13.131896in}{6.845365in}}%
\pgfpathlineto{\pgfqpoint{13.157200in}{6.927483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255332in}{6.982344in}}%
\pgfpathlineto{\pgfqpoint{13.217802in}{6.902050in}}%
\pgfpathlineto{\pgfqpoint{13.157200in}{6.927483in}}%
\pgfpathlineto{\pgfqpoint{13.194653in}{7.007608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.046203in}{6.946748in}}%
\pgfpathlineto{\pgfqpoint{15.004015in}{7.016175in}}%
\pgfpathlineto{\pgfqpoint{14.939655in}{7.041378in}}%
\pgfpathlineto{\pgfqpoint{14.981799in}{6.972079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.605723in}{7.270877in}}%
\pgfpathlineto{\pgfqpoint{14.518284in}{7.299642in}}%
\pgfpathlineto{\pgfqpoint{14.454931in}{7.324255in}}%
\pgfpathlineto{\pgfqpoint{14.542247in}{7.295526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485954in}{6.248512in}}%
\pgfpathlineto{\pgfqpoint{13.555305in}{6.197580in}}%
\pgfpathlineto{\pgfqpoint{13.494023in}{6.224475in}}%
\pgfpathlineto{\pgfqpoint{13.424765in}{6.275323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.009940in}{6.285919in}}%
\pgfpathlineto{\pgfqpoint{15.064121in}{6.360887in}}%
\pgfpathlineto{\pgfqpoint{14.999661in}{6.387449in}}%
\pgfpathlineto{\pgfqpoint{14.945580in}{6.312644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.158298in}{6.603897in}}%
\pgfpathlineto{\pgfqpoint{15.165218in}{6.686597in}}%
\pgfpathlineto{\pgfqpoint{15.100524in}{6.712488in}}%
\pgfpathlineto{\pgfqpoint{15.093636in}{6.629954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.278628in}{6.471933in}}%
\pgfpathlineto{\pgfqpoint{13.316140in}{6.400074in}}%
\pgfpathlineto{\pgfqpoint{13.255341in}{6.426553in}}%
\pgfpathlineto{\pgfqpoint{13.217868in}{6.498278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.822959in}{7.160141in}}%
\pgfpathlineto{\pgfqpoint{14.750250in}{7.207644in}}%
\pgfpathlineto{\pgfqpoint{14.686397in}{7.232455in}}%
\pgfpathlineto{\pgfqpoint{14.759010in}{7.185029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.694772in}{6.128423in}}%
\pgfpathlineto{\pgfqpoint{13.779873in}{6.095812in}}%
\pgfpathlineto{\pgfqpoint{13.718105in}{6.122926in}}%
\pgfpathlineto{\pgfqpoint{13.633125in}{6.155494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.945660in}{6.216027in}}%
\pgfpathlineto{\pgfqpoint{15.009940in}{6.285919in}}%
\pgfpathlineto{\pgfqpoint{14.945580in}{6.312644in}}%
\pgfpathlineto{\pgfqpoint{14.881413in}{6.242908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.546406in}{6.035667in}}%
\pgfpathlineto{\pgfqpoint{14.639327in}{6.074890in}}%
\pgfpathlineto{\pgfqpoint{14.575751in}{6.102053in}}%
\pgfpathlineto{\pgfqpoint{14.482978in}{6.062932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.005179in}{7.359921in}}%
\pgfpathlineto{\pgfqpoint{13.906992in}{7.336435in}}%
\pgfpathlineto{\pgfqpoint{13.844898in}{7.360979in}}%
\pgfpathlineto{\pgfqpoint{13.942931in}{7.384395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658391in}{7.284603in}}%
\pgfpathlineto{\pgfqpoint{13.573042in}{7.232875in}}%
\pgfpathlineto{\pgfqpoint{13.511651in}{7.257635in}}%
\pgfpathlineto{\pgfqpoint{13.596857in}{7.309240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.165218in}{6.686597in}}%
\pgfpathlineto{\pgfqpoint{15.159537in}{6.767934in}}%
\pgfpathlineto{\pgfqpoint{15.094830in}{6.793664in}}%
\pgfpathlineto{\pgfqpoint{15.100524in}{6.712488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.932886in}{6.045999in}}%
\pgfpathlineto{\pgfqpoint{14.028125in}{6.033828in}}%
\pgfpathlineto{\pgfqpoint{13.965825in}{6.061078in}}%
\pgfpathlineto{\pgfqpoint{13.870727in}{6.073249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.872304in}{6.152342in}}%
\pgfpathlineto{\pgfqpoint{14.945660in}{6.216027in}}%
\pgfpathlineto{\pgfqpoint{14.881413in}{6.242908in}}%
\pgfpathlineto{\pgfqpoint{14.808182in}{6.179367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.004015in}{7.016175in}}%
\pgfpathlineto{\pgfqpoint{14.950727in}{7.079321in}}%
\pgfpathlineto{\pgfqpoint{14.886429in}{7.104411in}}%
\pgfpathlineto{\pgfqpoint{14.939655in}{7.041378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265789in}{7.350975in}}%
\pgfpathlineto{\pgfqpoint{14.167051in}{7.348469in}}%
\pgfpathlineto{\pgfqpoint{14.104389in}{7.372997in}}%
\pgfpathlineto{\pgfqpoint{14.202978in}{7.375476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.188753in}{6.004898in}}%
\pgfpathlineto{\pgfqpoint{14.287900in}{6.013932in}}%
\pgfpathlineto{\pgfqpoint{14.225041in}{6.041231in}}%
\pgfpathlineto{\pgfqpoint{14.126045in}{6.032240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.253244in}{6.548564in}}%
\pgfpathlineto{\pgfqpoint{13.278628in}{6.471933in}}%
\pgfpathlineto{\pgfqpoint{13.217868in}{6.498278in}}%
\pgfpathlineto{\pgfqpoint{13.192505in}{6.574763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.426245in}{6.307467in}}%
\pgfpathlineto{\pgfqpoint{13.485954in}{6.248512in}}%
\pgfpathlineto{\pgfqpoint{13.424765in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{13.365132in}{6.334176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.159537in}{6.767934in}}%
\pgfpathlineto{\pgfqpoint{15.141332in}{6.846596in}}%
\pgfpathlineto{\pgfqpoint{15.076631in}{6.872174in}}%
\pgfpathlineto{\pgfqpoint{15.094830in}{6.793664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.518284in}{7.299642in}}%
\pgfpathlineto{\pgfqpoint{14.425494in}{7.318252in}}%
\pgfpathlineto{\pgfqpoint{14.362276in}{7.342849in}}%
\pgfpathlineto{\pgfqpoint{14.454931in}{7.324255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.573042in}{7.232875in}}%
\pgfpathlineto{\pgfqpoint{13.494910in}{7.173202in}}%
\pgfpathlineto{\pgfqpoint{13.433651in}{7.198099in}}%
\pgfpathlineto{\pgfqpoint{13.511651in}{7.257635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.449784in}{6.006043in}}%
\pgfpathlineto{\pgfqpoint{14.546406in}{6.035667in}}%
\pgfpathlineto{\pgfqpoint{14.482978in}{6.062932in}}%
\pgfpathlineto{\pgfqpoint{14.386508in}{6.033391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.750250in}{7.207644in}}%
\pgfpathlineto{\pgfqpoint{14.669466in}{7.246123in}}%
\pgfpathlineto{\pgfqpoint{14.605723in}{7.270877in}}%
\pgfpathlineto{\pgfqpoint{14.686397in}{7.232455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791041in}{6.095896in}}%
\pgfpathlineto{\pgfqpoint{14.872304in}{6.152342in}}%
\pgfpathlineto{\pgfqpoint{14.808182in}{6.179367in}}%
\pgfpathlineto{\pgfqpoint{14.727055in}{6.123054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.906992in}{7.336435in}}%
\pgfpathlineto{\pgfqpoint{13.811461in}{7.302904in}}%
\pgfpathlineto{\pgfqpoint{13.749520in}{7.327537in}}%
\pgfpathlineto{\pgfqpoint{13.844898in}{7.360979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.616845in}{6.170572in}}%
\pgfpathlineto{\pgfqpoint{13.694772in}{6.128423in}}%
\pgfpathlineto{\pgfqpoint{13.633125in}{6.155494in}}%
\pgfpathlineto{\pgfqpoint{13.555305in}{6.197580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.240434in}{6.628693in}}%
\pgfpathlineto{\pgfqpoint{13.253244in}{6.548564in}}%
\pgfpathlineto{\pgfqpoint{13.192505in}{6.574763in}}%
\pgfpathlineto{\pgfqpoint{13.179695in}{6.654736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.494910in}{7.173202in}}%
\pgfpathlineto{\pgfqpoint{13.425313in}{7.106572in}}%
\pgfpathlineto{\pgfqpoint{13.364176in}{7.131618in}}%
\pgfpathlineto{\pgfqpoint{13.433651in}{7.198099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.141332in}{6.846596in}}%
\pgfpathlineto{\pgfqpoint{15.110878in}{6.921311in}}%
\pgfpathlineto{\pgfqpoint{15.046203in}{6.946748in}}%
\pgfpathlineto{\pgfqpoint{15.076631in}{6.872174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.841900in}{6.068583in}}%
\pgfpathlineto{\pgfqpoint{13.932886in}{6.045999in}}%
\pgfpathlineto{\pgfqpoint{13.870727in}{6.073249in}}%
\pgfpathlineto{\pgfqpoint{13.779873in}{6.095812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.950727in}{7.079321in}}%
\pgfpathlineto{\pgfqpoint{14.887176in}{7.135148in}}%
\pgfpathlineto{\pgfqpoint{14.822959in}{7.160141in}}%
\pgfpathlineto{\pgfqpoint{14.886429in}{7.104411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.377194in}{6.373484in}}%
\pgfpathlineto{\pgfqpoint{13.426245in}{6.307467in}}%
\pgfpathlineto{\pgfqpoint{13.365132in}{6.334176in}}%
\pgfpathlineto{\pgfqpoint{13.316140in}{6.400074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.167051in}{7.348469in}}%
\pgfpathlineto{\pgfqpoint{14.067689in}{7.335344in}}%
\pgfpathlineto{\pgfqpoint{14.005179in}{7.359921in}}%
\pgfpathlineto{\pgfqpoint{14.104389in}{7.372997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.240428in}{6.710981in}}%
\pgfpathlineto{\pgfqpoint{13.240434in}{6.628693in}}%
\pgfpathlineto{\pgfqpoint{13.179695in}{6.654736in}}%
\pgfpathlineto{\pgfqpoint{13.179669in}{6.736860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.090686in}{6.006464in}}%
\pgfpathlineto{\pgfqpoint{14.188753in}{6.004898in}}%
\pgfpathlineto{\pgfqpoint{14.126045in}{6.032240in}}%
\pgfpathlineto{\pgfqpoint{14.028125in}{6.033828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.425313in}{7.106572in}}%
\pgfpathlineto{\pgfqpoint{13.365427in}{7.034092in}}%
\pgfpathlineto{\pgfqpoint{13.304400in}{7.059297in}}%
\pgfpathlineto{\pgfqpoint{13.364176in}{7.131618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.703171in}{6.047613in}}%
\pgfpathlineto{\pgfqpoint{14.791041in}{6.095896in}}%
\pgfpathlineto{\pgfqpoint{14.727055in}{6.123054in}}%
\pgfpathlineto{\pgfqpoint{14.639327in}{6.074890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.425494in}{7.318252in}}%
\pgfpathlineto{\pgfqpoint{14.328865in}{7.326372in}}%
\pgfpathlineto{\pgfqpoint{14.265789in}{7.350975in}}%
\pgfpathlineto{\pgfqpoint{14.362276in}{7.342849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.253239in}{6.794052in}}%
\pgfpathlineto{\pgfqpoint{13.240428in}{6.710981in}}%
\pgfpathlineto{\pgfqpoint{13.179669in}{6.736860in}}%
\pgfpathlineto{\pgfqpoint{13.192440in}{6.819762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811461in}{7.302904in}}%
\pgfpathlineto{\pgfqpoint{13.720184in}{7.259863in}}%
\pgfpathlineto{\pgfqpoint{13.658391in}{7.284603in}}%
\pgfpathlineto{\pgfqpoint{13.749520in}{7.327537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.172152in}{6.413218in}}%
\pgfpathlineto{\pgfqpoint{15.203782in}{6.494827in}}%
\pgfpathlineto{\pgfqpoint{15.138899in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{15.107337in}{6.439724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.351023in}{5.986519in}}%
\pgfpathlineto{\pgfqpoint{14.449784in}{6.006043in}}%
\pgfpathlineto{\pgfqpoint{14.386508in}{6.033391in}}%
\pgfpathlineto{\pgfqpoint{14.287900in}{6.013932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.128851in}{6.334212in}}%
\pgfpathlineto{\pgfqpoint{15.172152in}{6.413218in}}%
\pgfpathlineto{\pgfqpoint{15.107337in}{6.439724in}}%
\pgfpathlineto{\pgfqpoint{15.064121in}{6.360887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.365427in}{7.034092in}}%
\pgfpathlineto{\pgfqpoint{13.316266in}{6.956974in}}%
\pgfpathlineto{\pgfqpoint{13.255332in}{6.982344in}}%
\pgfpathlineto{\pgfqpoint{13.304400in}{7.059297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.203782in}{6.494827in}}%
\pgfpathlineto{\pgfqpoint{15.223232in}{6.577731in}}%
\pgfpathlineto{\pgfqpoint{15.158298in}{6.603897in}}%
\pgfpathlineto{\pgfqpoint{15.138899in}{6.521163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.278659in}{6.876511in}}%
\pgfpathlineto{\pgfqpoint{13.253239in}{6.794052in}}%
\pgfpathlineto{\pgfqpoint{13.192440in}{6.819762in}}%
\pgfpathlineto{\pgfqpoint{13.217802in}{6.902050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.316266in}{6.956974in}}%
\pgfpathlineto{\pgfqpoint{13.278659in}{6.876511in}}%
\pgfpathlineto{\pgfqpoint{13.217802in}{6.902050in}}%
\pgfpathlineto{\pgfqpoint{13.255332in}{6.982344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.110878in}{6.921311in}}%
\pgfpathlineto{\pgfqpoint{15.068646in}{6.990867in}}%
\pgfpathlineto{\pgfqpoint{15.004015in}{7.016175in}}%
\pgfpathlineto{\pgfqpoint{15.046203in}{6.946748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669466in}{7.246123in}}%
\pgfpathlineto{\pgfqpoint{14.581903in}{7.274926in}}%
\pgfpathlineto{\pgfqpoint{14.518284in}{7.299642in}}%
\pgfpathlineto{\pgfqpoint{14.605723in}{7.270877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.547401in}{6.221588in}}%
\pgfpathlineto{\pgfqpoint{13.616845in}{6.170572in}}%
\pgfpathlineto{\pgfqpoint{13.555305in}{6.197580in}}%
\pgfpathlineto{\pgfqpoint{13.485954in}{6.248512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.074571in}{6.259081in}}%
\pgfpathlineto{\pgfqpoint{15.128851in}{6.334212in}}%
\pgfpathlineto{\pgfqpoint{15.064121in}{6.360887in}}%
\pgfpathlineto{\pgfqpoint{15.009940in}{6.285919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.223232in}{6.577731in}}%
\pgfpathlineto{\pgfqpoint{15.230184in}{6.660598in}}%
\pgfpathlineto{\pgfqpoint{15.165218in}{6.686597in}}%
\pgfpathlineto{\pgfqpoint{15.158298in}{6.603897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.339642in}{6.445477in}}%
\pgfpathlineto{\pgfqpoint{13.377194in}{6.373484in}}%
\pgfpathlineto{\pgfqpoint{13.316140in}{6.400074in}}%
\pgfpathlineto{\pgfqpoint{13.278628in}{6.471933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.887176in}{7.135148in}}%
\pgfpathlineto{\pgfqpoint{14.814372in}{7.182728in}}%
\pgfpathlineto{\pgfqpoint{14.750250in}{7.207644in}}%
\pgfpathlineto{\pgfqpoint{14.822959in}{7.160141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.756678in}{6.101237in}}%
\pgfpathlineto{\pgfqpoint{13.841900in}{6.068583in}}%
\pgfpathlineto{\pgfqpoint{13.779873in}{6.095812in}}%
\pgfpathlineto{\pgfqpoint{13.694772in}{6.128423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.010177in}{6.189034in}}%
\pgfpathlineto{\pgfqpoint{15.074571in}{6.259081in}}%
\pgfpathlineto{\pgfqpoint{15.009940in}{6.285919in}}%
\pgfpathlineto{\pgfqpoint{14.945660in}{6.216027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.610100in}{6.008288in}}%
\pgfpathlineto{\pgfqpoint{14.703171in}{6.047613in}}%
\pgfpathlineto{\pgfqpoint{14.639327in}{6.074890in}}%
\pgfpathlineto{\pgfqpoint{14.546406in}{6.035667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067689in}{7.335344in}}%
\pgfpathlineto{\pgfqpoint{13.969347in}{7.311788in}}%
\pgfpathlineto{\pgfqpoint{13.906992in}{7.336435in}}%
\pgfpathlineto{\pgfqpoint{14.005179in}{7.359921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.720184in}{7.259863in}}%
\pgfpathlineto{\pgfqpoint{13.634692in}{7.208012in}}%
\pgfpathlineto{\pgfqpoint{13.573042in}{7.232875in}}%
\pgfpathlineto{\pgfqpoint{13.658391in}{7.284603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.230184in}{6.660598in}}%
\pgfpathlineto{\pgfqpoint{15.224516in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{15.159537in}{6.767934in}}%
\pgfpathlineto{\pgfqpoint{15.165218in}{6.686597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.995307in}{6.018635in}}%
\pgfpathlineto{\pgfqpoint{14.090686in}{6.006464in}}%
\pgfpathlineto{\pgfqpoint{14.028125in}{6.033828in}}%
\pgfpathlineto{\pgfqpoint{13.932886in}{6.045999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.936695in}{6.125202in}}%
\pgfpathlineto{\pgfqpoint{15.010177in}{6.189034in}}%
\pgfpathlineto{\pgfqpoint{14.945660in}{6.216027in}}%
\pgfpathlineto{\pgfqpoint{14.872304in}{6.152342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.068646in}{6.990867in}}%
\pgfpathlineto{\pgfqpoint{15.015294in}{7.054127in}}%
\pgfpathlineto{\pgfqpoint{14.950727in}{7.079321in}}%
\pgfpathlineto{\pgfqpoint{15.004015in}{7.016175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.328865in}{7.326372in}}%
\pgfpathlineto{\pgfqpoint{14.229977in}{7.323838in}}%
\pgfpathlineto{\pgfqpoint{14.167051in}{7.348469in}}%
\pgfpathlineto{\pgfqpoint{14.265789in}{7.350975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.251725in}{5.977441in}}%
\pgfpathlineto{\pgfqpoint{14.351023in}{5.986519in}}%
\pgfpathlineto{\pgfqpoint{14.287900in}{6.013932in}}%
\pgfpathlineto{\pgfqpoint{14.188753in}{6.004898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.314239in}{6.522255in}}%
\pgfpathlineto{\pgfqpoint{13.339642in}{6.445477in}}%
\pgfpathlineto{\pgfqpoint{13.278628in}{6.471933in}}%
\pgfpathlineto{\pgfqpoint{13.253244in}{6.548564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.487615in}{6.280646in}}%
\pgfpathlineto{\pgfqpoint{13.547401in}{6.221588in}}%
\pgfpathlineto{\pgfqpoint{13.485954in}{6.248512in}}%
\pgfpathlineto{\pgfqpoint{13.426245in}{6.307467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.224516in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{15.206304in}{6.820910in}}%
\pgfpathlineto{\pgfqpoint{15.141332in}{6.846596in}}%
\pgfpathlineto{\pgfqpoint{15.159537in}{6.767934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.581903in}{7.274926in}}%
\pgfpathlineto{\pgfqpoint{14.488979in}{7.293551in}}%
\pgfpathlineto{\pgfqpoint{14.425494in}{7.318252in}}%
\pgfpathlineto{\pgfqpoint{14.518284in}{7.299642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.634692in}{7.208012in}}%
\pgfpathlineto{\pgfqpoint{13.556426in}{7.148201in}}%
\pgfpathlineto{\pgfqpoint{13.494910in}{7.173202in}}%
\pgfpathlineto{\pgfqpoint{13.573042in}{7.232875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.513326in}{5.978579in}}%
\pgfpathlineto{\pgfqpoint{14.610100in}{6.008288in}}%
\pgfpathlineto{\pgfqpoint{14.546406in}{6.035667in}}%
\pgfpathlineto{\pgfqpoint{14.449784in}{6.006043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.814372in}{7.182728in}}%
\pgfpathlineto{\pgfqpoint{14.733476in}{7.221266in}}%
\pgfpathlineto{\pgfqpoint{14.669466in}{7.246123in}}%
\pgfpathlineto{\pgfqpoint{14.750250in}{7.207644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.855297in}{6.068623in}}%
\pgfpathlineto{\pgfqpoint{14.936695in}{6.125202in}}%
\pgfpathlineto{\pgfqpoint{14.872304in}{6.152342in}}%
\pgfpathlineto{\pgfqpoint{14.791041in}{6.095896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.969347in}{7.311788in}}%
\pgfpathlineto{\pgfqpoint{13.873663in}{7.278167in}}%
\pgfpathlineto{\pgfqpoint{13.811461in}{7.302904in}}%
\pgfpathlineto{\pgfqpoint{13.906992in}{7.336435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.678643in}{6.143451in}}%
\pgfpathlineto{\pgfqpoint{13.756678in}{6.101237in}}%
\pgfpathlineto{\pgfqpoint{13.694772in}{6.128423in}}%
\pgfpathlineto{\pgfqpoint{13.616845in}{6.170572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.301429in}{6.602541in}}%
\pgfpathlineto{\pgfqpoint{13.314239in}{6.522255in}}%
\pgfpathlineto{\pgfqpoint{13.253244in}{6.548564in}}%
\pgfpathlineto{\pgfqpoint{13.240434in}{6.628693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556426in}{7.148201in}}%
\pgfpathlineto{\pgfqpoint{13.486706in}{7.081420in}}%
\pgfpathlineto{\pgfqpoint{13.425313in}{7.106572in}}%
\pgfpathlineto{\pgfqpoint{13.494910in}{7.173202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.206304in}{6.820910in}}%
\pgfpathlineto{\pgfqpoint{15.175825in}{6.895768in}}%
\pgfpathlineto{\pgfqpoint{15.110878in}{6.921311in}}%
\pgfpathlineto{\pgfqpoint{15.141332in}{6.846596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.904189in}{6.041240in}}%
\pgfpathlineto{\pgfqpoint{13.995307in}{6.018635in}}%
\pgfpathlineto{\pgfqpoint{13.932886in}{6.045999in}}%
\pgfpathlineto{\pgfqpoint{13.841900in}{6.068583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.015294in}{7.054127in}}%
\pgfpathlineto{\pgfqpoint{14.951664in}{7.110049in}}%
\pgfpathlineto{\pgfqpoint{14.887176in}{7.135148in}}%
\pgfpathlineto{\pgfqpoint{14.950727in}{7.079321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.438506in}{6.346782in}}%
\pgfpathlineto{\pgfqpoint{13.487615in}{6.280646in}}%
\pgfpathlineto{\pgfqpoint{13.426245in}{6.307467in}}%
\pgfpathlineto{\pgfqpoint{13.377194in}{6.373484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.229977in}{7.323838in}}%
\pgfpathlineto{\pgfqpoint{14.130461in}{7.310663in}}%
\pgfpathlineto{\pgfqpoint{14.067689in}{7.335344in}}%
\pgfpathlineto{\pgfqpoint{14.167051in}{7.348469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.301442in}{6.684994in}}%
\pgfpathlineto{\pgfqpoint{13.301429in}{6.602541in}}%
\pgfpathlineto{\pgfqpoint{13.240434in}{6.628693in}}%
\pgfpathlineto{\pgfqpoint{13.240428in}{6.710981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.153510in}{5.978985in}}%
\pgfpathlineto{\pgfqpoint{14.251725in}{5.977441in}}%
\pgfpathlineto{\pgfqpoint{14.188753in}{6.004898in}}%
\pgfpathlineto{\pgfqpoint{14.090686in}{6.006464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.486706in}{7.081420in}}%
\pgfpathlineto{\pgfqpoint{13.426712in}{7.008781in}}%
\pgfpathlineto{\pgfqpoint{13.365427in}{7.034092in}}%
\pgfpathlineto{\pgfqpoint{13.425313in}{7.106572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.767283in}{6.020221in}}%
\pgfpathlineto{\pgfqpoint{14.855297in}{6.068623in}}%
\pgfpathlineto{\pgfqpoint{14.791041in}{6.095896in}}%
\pgfpathlineto{\pgfqpoint{14.703171in}{6.047613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.488979in}{7.293551in}}%
\pgfpathlineto{\pgfqpoint{14.392206in}{7.301665in}}%
\pgfpathlineto{\pgfqpoint{14.328865in}{7.326372in}}%
\pgfpathlineto{\pgfqpoint{14.425494in}{7.318252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.314293in}{6.768234in}}%
\pgfpathlineto{\pgfqpoint{13.301442in}{6.684994in}}%
\pgfpathlineto{\pgfqpoint{13.240428in}{6.710981in}}%
\pgfpathlineto{\pgfqpoint{13.253239in}{6.794052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.873663in}{7.278167in}}%
\pgfpathlineto{\pgfqpoint{13.782236in}{7.235019in}}%
\pgfpathlineto{\pgfqpoint{13.720184in}{7.259863in}}%
\pgfpathlineto{\pgfqpoint{13.811461in}{7.302904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.237240in}{6.386600in}}%
\pgfpathlineto{\pgfqpoint{15.268939in}{6.468380in}}%
\pgfpathlineto{\pgfqpoint{15.203782in}{6.494827in}}%
\pgfpathlineto{\pgfqpoint{15.172152in}{6.413218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.414412in}{5.958991in}}%
\pgfpathlineto{\pgfqpoint{14.513326in}{5.978579in}}%
\pgfpathlineto{\pgfqpoint{14.449784in}{6.006043in}}%
\pgfpathlineto{\pgfqpoint{14.351023in}{5.986519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.193854in}{6.307426in}}%
\pgfpathlineto{\pgfqpoint{15.237240in}{6.386600in}}%
\pgfpathlineto{\pgfqpoint{15.172152in}{6.413218in}}%
\pgfpathlineto{\pgfqpoint{15.128851in}{6.334212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.426712in}{7.008781in}}%
\pgfpathlineto{\pgfqpoint{13.377456in}{6.931497in}}%
\pgfpathlineto{\pgfqpoint{13.316266in}{6.956974in}}%
\pgfpathlineto{\pgfqpoint{13.365427in}{7.034092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.268939in}{6.468380in}}%
\pgfpathlineto{\pgfqpoint{15.288439in}{6.551455in}}%
\pgfpathlineto{\pgfqpoint{15.223232in}{6.577731in}}%
\pgfpathlineto{\pgfqpoint{15.203782in}{6.494827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.339772in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{13.314293in}{6.768234in}}%
\pgfpathlineto{\pgfqpoint{13.253239in}{6.794052in}}%
\pgfpathlineto{\pgfqpoint{13.278659in}{6.876511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.377456in}{6.931497in}}%
\pgfpathlineto{\pgfqpoint{13.339772in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{13.278659in}{6.876511in}}%
\pgfpathlineto{\pgfqpoint{13.316266in}{6.956974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.175825in}{6.895768in}}%
\pgfpathlineto{\pgfqpoint{15.133548in}{6.965452in}}%
\pgfpathlineto{\pgfqpoint{15.068646in}{6.990867in}}%
\pgfpathlineto{\pgfqpoint{15.110878in}{6.921311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.733476in}{7.221266in}}%
\pgfpathlineto{\pgfqpoint{14.645790in}{7.250106in}}%
\pgfpathlineto{\pgfqpoint{14.581903in}{7.274926in}}%
\pgfpathlineto{\pgfqpoint{14.669466in}{7.246123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.609107in}{6.194551in}}%
\pgfpathlineto{\pgfqpoint{13.678643in}{6.143451in}}%
\pgfpathlineto{\pgfqpoint{13.616845in}{6.170572in}}%
\pgfpathlineto{\pgfqpoint{13.547401in}{6.221588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.139474in}{6.232131in}}%
\pgfpathlineto{\pgfqpoint{15.193854in}{6.307426in}}%
\pgfpathlineto{\pgfqpoint{15.128851in}{6.334212in}}%
\pgfpathlineto{\pgfqpoint{15.074571in}{6.259081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.288439in}{6.551455in}}%
\pgfpathlineto{\pgfqpoint{15.295423in}{6.634489in}}%
\pgfpathlineto{\pgfqpoint{15.230184in}{6.660598in}}%
\pgfpathlineto{\pgfqpoint{15.223232in}{6.577731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.400914in}{6.418910in}}%
\pgfpathlineto{\pgfqpoint{13.438506in}{6.346782in}}%
\pgfpathlineto{\pgfqpoint{13.377194in}{6.373484in}}%
\pgfpathlineto{\pgfqpoint{13.339642in}{6.445477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.951664in}{7.110049in}}%
\pgfpathlineto{\pgfqpoint{14.878763in}{7.157708in}}%
\pgfpathlineto{\pgfqpoint{14.814372in}{7.182728in}}%
\pgfpathlineto{\pgfqpoint{14.887176in}{7.135148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.818846in}{6.073937in}}%
\pgfpathlineto{\pgfqpoint{13.904189in}{6.041240in}}%
\pgfpathlineto{\pgfqpoint{13.841900in}{6.068583in}}%
\pgfpathlineto{\pgfqpoint{13.756678in}{6.101237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.074965in}{6.161927in}}%
\pgfpathlineto{\pgfqpoint{15.139474in}{6.232131in}}%
\pgfpathlineto{\pgfqpoint{15.074571in}{6.259081in}}%
\pgfpathlineto{\pgfqpoint{15.010177in}{6.189034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.674063in}{5.980793in}}%
\pgfpathlineto{\pgfqpoint{14.767283in}{6.020221in}}%
\pgfpathlineto{\pgfqpoint{14.703171in}{6.047613in}}%
\pgfpathlineto{\pgfqpoint{14.610100in}{6.008288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.130461in}{7.310663in}}%
\pgfpathlineto{\pgfqpoint{14.031965in}{7.287037in}}%
\pgfpathlineto{\pgfqpoint{13.969347in}{7.311788in}}%
\pgfpathlineto{\pgfqpoint{14.067689in}{7.335344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.782236in}{7.235019in}}%
\pgfpathlineto{\pgfqpoint{13.696602in}{7.183044in}}%
\pgfpathlineto{\pgfqpoint{13.634692in}{7.208012in}}%
\pgfpathlineto{\pgfqpoint{13.720184in}{7.259863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.295423in}{6.634489in}}%
\pgfpathlineto{\pgfqpoint{15.289768in}{6.716148in}}%
\pgfpathlineto{\pgfqpoint{15.224516in}{6.742095in}}%
\pgfpathlineto{\pgfqpoint{15.230184in}{6.660598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.057990in}{5.991155in}}%
\pgfpathlineto{\pgfqpoint{14.153510in}{5.978985in}}%
\pgfpathlineto{\pgfqpoint{14.090686in}{6.006464in}}%
\pgfpathlineto{\pgfqpoint{13.995307in}{6.018635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.001357in}{6.097949in}}%
\pgfpathlineto{\pgfqpoint{15.074965in}{6.161927in}}%
\pgfpathlineto{\pgfqpoint{15.010177in}{6.189034in}}%
\pgfpathlineto{\pgfqpoint{14.936695in}{6.125202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.133548in}{6.965452in}}%
\pgfpathlineto{\pgfqpoint{15.080134in}{7.028826in}}%
\pgfpathlineto{\pgfqpoint{15.015294in}{7.054127in}}%
\pgfpathlineto{\pgfqpoint{15.068646in}{6.990867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.392206in}{7.301665in}}%
\pgfpathlineto{\pgfqpoint{14.293169in}{7.299103in}}%
\pgfpathlineto{\pgfqpoint{14.229977in}{7.323838in}}%
\pgfpathlineto{\pgfqpoint{14.328865in}{7.326372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.314962in}{5.949869in}}%
\pgfpathlineto{\pgfqpoint{14.414412in}{5.958991in}}%
\pgfpathlineto{\pgfqpoint{14.351023in}{5.986519in}}%
\pgfpathlineto{\pgfqpoint{14.251725in}{5.977441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.375491in}{6.495835in}}%
\pgfpathlineto{\pgfqpoint{13.400914in}{6.418910in}}%
\pgfpathlineto{\pgfqpoint{13.339642in}{6.445477in}}%
\pgfpathlineto{\pgfqpoint{13.314239in}{6.522255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.549244in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{13.609107in}{6.194551in}}%
\pgfpathlineto{\pgfqpoint{13.547401in}{6.221588in}}%
\pgfpathlineto{\pgfqpoint{13.487615in}{6.280646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.289768in}{6.716148in}}%
\pgfpathlineto{\pgfqpoint{15.271551in}{6.795116in}}%
\pgfpathlineto{\pgfqpoint{15.206304in}{6.820910in}}%
\pgfpathlineto{\pgfqpoint{15.224516in}{6.742095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645790in}{7.250106in}}%
\pgfpathlineto{\pgfqpoint{14.552731in}{7.268747in}}%
\pgfpathlineto{\pgfqpoint{14.488979in}{7.293551in}}%
\pgfpathlineto{\pgfqpoint{14.581903in}{7.274926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.696602in}{7.183044in}}%
\pgfpathlineto{\pgfqpoint{13.618202in}{7.123094in}}%
\pgfpathlineto{\pgfqpoint{13.556426in}{7.148201in}}%
\pgfpathlineto{\pgfqpoint{13.634692in}{7.208012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.577136in}{5.951000in}}%
\pgfpathlineto{\pgfqpoint{14.674063in}{5.980793in}}%
\pgfpathlineto{\pgfqpoint{14.610100in}{6.008288in}}%
\pgfpathlineto{\pgfqpoint{14.513326in}{5.978579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878763in}{7.157708in}}%
\pgfpathlineto{\pgfqpoint{14.797756in}{7.196304in}}%
\pgfpathlineto{\pgfqpoint{14.733476in}{7.221266in}}%
\pgfpathlineto{\pgfqpoint{14.814372in}{7.182728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.919823in}{6.041235in}}%
\pgfpathlineto{\pgfqpoint{15.001357in}{6.097949in}}%
\pgfpathlineto{\pgfqpoint{14.936695in}{6.125202in}}%
\pgfpathlineto{\pgfqpoint{14.855297in}{6.068623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.031965in}{7.287037in}}%
\pgfpathlineto{\pgfqpoint{13.936127in}{7.253326in}}%
\pgfpathlineto{\pgfqpoint{13.873663in}{7.278167in}}%
\pgfpathlineto{\pgfqpoint{13.969347in}{7.311788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.740702in}{6.116215in}}%
\pgfpathlineto{\pgfqpoint{13.818846in}{6.073937in}}%
\pgfpathlineto{\pgfqpoint{13.756678in}{6.101237in}}%
\pgfpathlineto{\pgfqpoint{13.678643in}{6.143451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362680in}{6.576278in}}%
\pgfpathlineto{\pgfqpoint{13.375491in}{6.495835in}}%
\pgfpathlineto{\pgfqpoint{13.314239in}{6.522255in}}%
\pgfpathlineto{\pgfqpoint{13.301429in}{6.602541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618202in}{7.123094in}}%
\pgfpathlineto{\pgfqpoint{13.548359in}{7.056163in}}%
\pgfpathlineto{\pgfqpoint{13.486706in}{7.081420in}}%
\pgfpathlineto{\pgfqpoint{13.556426in}{7.148201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.271551in}{6.795116in}}%
\pgfpathlineto{\pgfqpoint{15.241046in}{6.870116in}}%
\pgfpathlineto{\pgfqpoint{15.175825in}{6.895768in}}%
\pgfpathlineto{\pgfqpoint{15.206304in}{6.820910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.966740in}{6.013781in}}%
\pgfpathlineto{\pgfqpoint{14.057990in}{5.991155in}}%
\pgfpathlineto{\pgfqpoint{13.995307in}{6.018635in}}%
\pgfpathlineto{\pgfqpoint{13.904189in}{6.041240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080134in}{7.028826in}}%
\pgfpathlineto{\pgfqpoint{15.016423in}{7.084845in}}%
\pgfpathlineto{\pgfqpoint{14.951664in}{7.110049in}}%
\pgfpathlineto{\pgfqpoint{15.015294in}{7.054127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500076in}{6.319967in}}%
\pgfpathlineto{\pgfqpoint{13.549244in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{13.487615in}{6.280646in}}%
\pgfpathlineto{\pgfqpoint{13.438506in}{6.346782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.293169in}{7.299103in}}%
\pgfpathlineto{\pgfqpoint{14.193499in}{7.285878in}}%
\pgfpathlineto{\pgfqpoint{14.130461in}{7.310663in}}%
\pgfpathlineto{\pgfqpoint{14.229977in}{7.323838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362714in}{6.658896in}}%
\pgfpathlineto{\pgfqpoint{13.362680in}{6.576278in}}%
\pgfpathlineto{\pgfqpoint{13.301429in}{6.602541in}}%
\pgfpathlineto{\pgfqpoint{13.301442in}{6.684994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.216600in}{5.951390in}}%
\pgfpathlineto{\pgfqpoint{14.314962in}{5.949869in}}%
\pgfpathlineto{\pgfqpoint{14.251725in}{5.977441in}}%
\pgfpathlineto{\pgfqpoint{14.153510in}{5.978985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.548359in}{7.056163in}}%
\pgfpathlineto{\pgfqpoint{13.488255in}{6.983364in}}%
\pgfpathlineto{\pgfqpoint{13.426712in}{7.008781in}}%
\pgfpathlineto{\pgfqpoint{13.486706in}{7.081420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831665in}{5.992713in}}%
\pgfpathlineto{\pgfqpoint{14.919823in}{6.041235in}}%
\pgfpathlineto{\pgfqpoint{14.855297in}{6.068623in}}%
\pgfpathlineto{\pgfqpoint{14.767283in}{6.020221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.552731in}{7.268747in}}%
\pgfpathlineto{\pgfqpoint{14.455814in}{7.276854in}}%
\pgfpathlineto{\pgfqpoint{14.392206in}{7.301665in}}%
\pgfpathlineto{\pgfqpoint{14.488979in}{7.293551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.375605in}{6.742306in}}%
\pgfpathlineto{\pgfqpoint{13.362714in}{6.658896in}}%
\pgfpathlineto{\pgfqpoint{13.301442in}{6.684994in}}%
\pgfpathlineto{\pgfqpoint{13.314293in}{6.768234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.936127in}{7.253326in}}%
\pgfpathlineto{\pgfqpoint{13.844551in}{7.210070in}}%
\pgfpathlineto{\pgfqpoint{13.782236in}{7.235019in}}%
\pgfpathlineto{\pgfqpoint{13.873663in}{7.278167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.302603in}{6.359870in}}%
\pgfpathlineto{\pgfqpoint{15.334370in}{6.441822in}}%
\pgfpathlineto{\pgfqpoint{15.268939in}{6.468380in}}%
\pgfpathlineto{\pgfqpoint{15.237240in}{6.386600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.478068in}{5.931346in}}%
\pgfpathlineto{\pgfqpoint{14.577136in}{5.951000in}}%
\pgfpathlineto{\pgfqpoint{14.513326in}{5.978579in}}%
\pgfpathlineto{\pgfqpoint{14.414412in}{5.958991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259131in}{6.280526in}}%
\pgfpathlineto{\pgfqpoint{15.302603in}{6.359870in}}%
\pgfpathlineto{\pgfqpoint{15.237240in}{6.386600in}}%
\pgfpathlineto{\pgfqpoint{15.193854in}{6.307426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488255in}{6.983364in}}%
\pgfpathlineto{\pgfqpoint{13.438905in}{6.905913in}}%
\pgfpathlineto{\pgfqpoint{13.377456in}{6.931497in}}%
\pgfpathlineto{\pgfqpoint{13.426712in}{7.008781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.334370in}{6.441822in}}%
\pgfpathlineto{\pgfqpoint{15.353921in}{6.525067in}}%
\pgfpathlineto{\pgfqpoint{15.288439in}{6.551455in}}%
\pgfpathlineto{\pgfqpoint{15.268939in}{6.468380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.401143in}{6.825109in}}%
\pgfpathlineto{\pgfqpoint{13.375605in}{6.742306in}}%
\pgfpathlineto{\pgfqpoint{13.314293in}{6.768234in}}%
\pgfpathlineto{\pgfqpoint{13.339772in}{6.850864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.438905in}{6.905913in}}%
\pgfpathlineto{\pgfqpoint{13.401143in}{6.825109in}}%
\pgfpathlineto{\pgfqpoint{13.339772in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{13.377456in}{6.931497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.241046in}{6.870116in}}%
\pgfpathlineto{\pgfqpoint{15.198725in}{6.939930in}}%
\pgfpathlineto{\pgfqpoint{15.133548in}{6.965452in}}%
\pgfpathlineto{\pgfqpoint{15.175825in}{6.895768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.797756in}{7.196304in}}%
\pgfpathlineto{\pgfqpoint{14.709946in}{7.225181in}}%
\pgfpathlineto{\pgfqpoint{14.645790in}{7.250106in}}%
\pgfpathlineto{\pgfqpoint{14.733476in}{7.221266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.671072in}{6.167399in}}%
\pgfpathlineto{\pgfqpoint{13.740702in}{6.116215in}}%
\pgfpathlineto{\pgfqpoint{13.678643in}{6.143451in}}%
\pgfpathlineto{\pgfqpoint{13.609107in}{6.194551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.204650in}{6.205066in}}%
\pgfpathlineto{\pgfqpoint{15.259131in}{6.280526in}}%
\pgfpathlineto{\pgfqpoint{15.193854in}{6.307426in}}%
\pgfpathlineto{\pgfqpoint{15.139474in}{6.232131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.353921in}{6.525067in}}%
\pgfpathlineto{\pgfqpoint{15.360938in}{6.608270in}}%
\pgfpathlineto{\pgfqpoint{15.295423in}{6.634489in}}%
\pgfpathlineto{\pgfqpoint{15.288439in}{6.551455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462445in}{6.392230in}}%
\pgfpathlineto{\pgfqpoint{13.500076in}{6.319967in}}%
\pgfpathlineto{\pgfqpoint{13.438506in}{6.346782in}}%
\pgfpathlineto{\pgfqpoint{13.400914in}{6.418910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.016423in}{7.084845in}}%
\pgfpathlineto{\pgfqpoint{14.943426in}{7.132582in}}%
\pgfpathlineto{\pgfqpoint{14.878763in}{7.157708in}}%
\pgfpathlineto{\pgfqpoint{14.951664in}{7.110049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.881276in}{6.046522in}}%
\pgfpathlineto{\pgfqpoint{13.966740in}{6.013781in}}%
\pgfpathlineto{\pgfqpoint{13.904189in}{6.041240in}}%
\pgfpathlineto{\pgfqpoint{13.818846in}{6.073937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.140028in}{6.134705in}}%
\pgfpathlineto{\pgfqpoint{15.204650in}{6.205066in}}%
\pgfpathlineto{\pgfqpoint{15.139474in}{6.232131in}}%
\pgfpathlineto{\pgfqpoint{15.074965in}{6.161927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.738296in}{5.953182in}}%
\pgfpathlineto{\pgfqpoint{14.831665in}{5.992713in}}%
\pgfpathlineto{\pgfqpoint{14.767283in}{6.020221in}}%
\pgfpathlineto{\pgfqpoint{14.674063in}{5.980793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.193499in}{7.285878in}}%
\pgfpathlineto{\pgfqpoint{14.094847in}{7.262181in}}%
\pgfpathlineto{\pgfqpoint{14.031965in}{7.287037in}}%
\pgfpathlineto{\pgfqpoint{14.130461in}{7.310663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.844551in}{7.210070in}}%
\pgfpathlineto{\pgfqpoint{13.758773in}{7.157970in}}%
\pgfpathlineto{\pgfqpoint{13.696602in}{7.183044in}}%
\pgfpathlineto{\pgfqpoint{13.782236in}{7.235019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.360938in}{6.608270in}}%
\pgfpathlineto{\pgfqpoint{15.355296in}{6.690091in}}%
\pgfpathlineto{\pgfqpoint{15.289768in}{6.716148in}}%
\pgfpathlineto{\pgfqpoint{15.295423in}{6.634489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.120938in}{5.963559in}}%
\pgfpathlineto{\pgfqpoint{14.216600in}{5.951390in}}%
\pgfpathlineto{\pgfqpoint{14.153510in}{5.978985in}}%
\pgfpathlineto{\pgfqpoint{14.057990in}{5.991155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.066293in}{6.070580in}}%
\pgfpathlineto{\pgfqpoint{15.140028in}{6.134705in}}%
\pgfpathlineto{\pgfqpoint{15.074965in}{6.161927in}}%
\pgfpathlineto{\pgfqpoint{15.001357in}{6.097949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.198725in}{6.939930in}}%
\pgfpathlineto{\pgfqpoint{15.145248in}{7.003418in}}%
\pgfpathlineto{\pgfqpoint{15.080134in}{7.028826in}}%
\pgfpathlineto{\pgfqpoint{15.133548in}{6.965452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455814in}{7.276854in}}%
\pgfpathlineto{\pgfqpoint{14.356627in}{7.274263in}}%
\pgfpathlineto{\pgfqpoint{14.293169in}{7.299103in}}%
\pgfpathlineto{\pgfqpoint{14.392206in}{7.301665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.378467in}{5.922180in}}%
\pgfpathlineto{\pgfqpoint{14.478068in}{5.931346in}}%
\pgfpathlineto{\pgfqpoint{14.414412in}{5.958991in}}%
\pgfpathlineto{\pgfqpoint{14.314962in}{5.949869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.437001in}{6.469303in}}%
\pgfpathlineto{\pgfqpoint{13.462445in}{6.392230in}}%
\pgfpathlineto{\pgfqpoint{13.400914in}{6.418910in}}%
\pgfpathlineto{\pgfqpoint{13.375491in}{6.495835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.611134in}{6.226663in}}%
\pgfpathlineto{\pgfqpoint{13.671072in}{6.167399in}}%
\pgfpathlineto{\pgfqpoint{13.609107in}{6.194551in}}%
\pgfpathlineto{\pgfqpoint{13.549244in}{6.253711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.355296in}{6.690091in}}%
\pgfpathlineto{\pgfqpoint{15.337073in}{6.769213in}}%
\pgfpathlineto{\pgfqpoint{15.271551in}{6.795116in}}%
\pgfpathlineto{\pgfqpoint{15.289768in}{6.716148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709946in}{7.225181in}}%
\pgfpathlineto{\pgfqpoint{14.616752in}{7.243837in}}%
\pgfpathlineto{\pgfqpoint{14.552731in}{7.268747in}}%
\pgfpathlineto{\pgfqpoint{14.645790in}{7.250106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.758773in}{7.157970in}}%
\pgfpathlineto{\pgfqpoint{13.680238in}{7.097882in}}%
\pgfpathlineto{\pgfqpoint{13.618202in}{7.123094in}}%
\pgfpathlineto{\pgfqpoint{13.696602in}{7.183044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.641216in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{14.738296in}{5.953182in}}%
\pgfpathlineto{\pgfqpoint{14.674063in}{5.980793in}}%
\pgfpathlineto{\pgfqpoint{14.577136in}{5.951000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.943426in}{7.132582in}}%
\pgfpathlineto{\pgfqpoint{14.862308in}{7.171236in}}%
\pgfpathlineto{\pgfqpoint{14.797756in}{7.196304in}}%
\pgfpathlineto{\pgfqpoint{14.878763in}{7.157708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.984622in}{6.013732in}}%
\pgfpathlineto{\pgfqpoint{15.066293in}{6.070580in}}%
\pgfpathlineto{\pgfqpoint{15.001357in}{6.097949in}}%
\pgfpathlineto{\pgfqpoint{14.919823in}{6.041235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.094847in}{7.262181in}}%
\pgfpathlineto{\pgfqpoint{13.998855in}{7.228380in}}%
\pgfpathlineto{\pgfqpoint{13.936127in}{7.253326in}}%
\pgfpathlineto{\pgfqpoint{14.031965in}{7.287037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.803024in}{6.088864in}}%
\pgfpathlineto{\pgfqpoint{13.881276in}{6.046522in}}%
\pgfpathlineto{\pgfqpoint{13.818846in}{6.073937in}}%
\pgfpathlineto{\pgfqpoint{13.740702in}{6.116215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.424191in}{6.549904in}}%
\pgfpathlineto{\pgfqpoint{13.437001in}{6.469303in}}%
\pgfpathlineto{\pgfqpoint{13.375491in}{6.495835in}}%
\pgfpathlineto{\pgfqpoint{13.362680in}{6.576278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.680238in}{7.097882in}}%
\pgfpathlineto{\pgfqpoint{13.610272in}{7.030799in}}%
\pgfpathlineto{\pgfqpoint{13.548359in}{7.056163in}}%
\pgfpathlineto{\pgfqpoint{13.618202in}{7.123094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.337073in}{6.769213in}}%
\pgfpathlineto{\pgfqpoint{15.306543in}{6.844356in}}%
\pgfpathlineto{\pgfqpoint{15.241046in}{6.870116in}}%
\pgfpathlineto{\pgfqpoint{15.271551in}{6.795116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.029556in}{5.986207in}}%
\pgfpathlineto{\pgfqpoint{14.120938in}{5.963559in}}%
\pgfpathlineto{\pgfqpoint{14.057990in}{5.991155in}}%
\pgfpathlineto{\pgfqpoint{13.966740in}{6.013781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.145248in}{7.003418in}}%
\pgfpathlineto{\pgfqpoint{15.081457in}{7.059535in}}%
\pgfpathlineto{\pgfqpoint{15.016423in}{7.084845in}}%
\pgfpathlineto{\pgfqpoint{15.080134in}{7.028826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.561906in}{6.293040in}}%
\pgfpathlineto{\pgfqpoint{13.611134in}{6.226663in}}%
\pgfpathlineto{\pgfqpoint{13.549244in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{13.500076in}{6.319967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.356627in}{7.274263in}}%
\pgfpathlineto{\pgfqpoint{14.256803in}{7.260988in}}%
\pgfpathlineto{\pgfqpoint{14.193499in}{7.285878in}}%
\pgfpathlineto{\pgfqpoint{14.293169in}{7.299103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.424245in}{6.632689in}}%
\pgfpathlineto{\pgfqpoint{13.424191in}{6.549904in}}%
\pgfpathlineto{\pgfqpoint{13.362680in}{6.576278in}}%
\pgfpathlineto{\pgfqpoint{13.362714in}{6.658896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.279956in}{5.923678in}}%
\pgfpathlineto{\pgfqpoint{14.378467in}{5.922180in}}%
\pgfpathlineto{\pgfqpoint{14.314962in}{5.949869in}}%
\pgfpathlineto{\pgfqpoint{14.216600in}{5.951390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.610272in}{7.030799in}}%
\pgfpathlineto{\pgfqpoint{13.550058in}{6.957839in}}%
\pgfpathlineto{\pgfqpoint{13.488255in}{6.983364in}}%
\pgfpathlineto{\pgfqpoint{13.548359in}{7.056163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.896320in}{5.965089in}}%
\pgfpathlineto{\pgfqpoint{14.984622in}{6.013732in}}%
\pgfpathlineto{\pgfqpoint{14.919823in}{6.041235in}}%
\pgfpathlineto{\pgfqpoint{14.831665in}{5.992713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.616752in}{7.243837in}}%
\pgfpathlineto{\pgfqpoint{14.519691in}{7.251938in}}%
\pgfpathlineto{\pgfqpoint{14.455814in}{7.276854in}}%
\pgfpathlineto{\pgfqpoint{14.552731in}{7.268747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.437176in}{6.716269in}}%
\pgfpathlineto{\pgfqpoint{13.424245in}{6.632689in}}%
\pgfpathlineto{\pgfqpoint{13.362714in}{6.658896in}}%
\pgfpathlineto{\pgfqpoint{13.375605in}{6.742306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998855in}{7.228380in}}%
\pgfpathlineto{\pgfqpoint{13.907129in}{7.185015in}}%
\pgfpathlineto{\pgfqpoint{13.844551in}{7.210070in}}%
\pgfpathlineto{\pgfqpoint{13.936127in}{7.253326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.368242in}{6.333026in}}%
\pgfpathlineto{\pgfqpoint{15.400078in}{6.415151in}}%
\pgfpathlineto{\pgfqpoint{15.334370in}{6.441822in}}%
\pgfpathlineto{\pgfqpoint{15.302603in}{6.359870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.541994in}{5.903585in}}%
\pgfpathlineto{\pgfqpoint{14.641216in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{14.577136in}{5.951000in}}%
\pgfpathlineto{\pgfqpoint{14.478068in}{5.931346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.324684in}{6.253513in}}%
\pgfpathlineto{\pgfqpoint{15.368242in}{6.333026in}}%
\pgfpathlineto{\pgfqpoint{15.302603in}{6.359870in}}%
\pgfpathlineto{\pgfqpoint{15.259131in}{6.280526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.550058in}{6.957839in}}%
\pgfpathlineto{\pgfqpoint{13.500613in}{6.880221in}}%
\pgfpathlineto{\pgfqpoint{13.438905in}{6.905913in}}%
\pgfpathlineto{\pgfqpoint{13.488255in}{6.983364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.400078in}{6.415151in}}%
\pgfpathlineto{\pgfqpoint{15.419681in}{6.498569in}}%
\pgfpathlineto{\pgfqpoint{15.353921in}{6.525067in}}%
\pgfpathlineto{\pgfqpoint{15.334370in}{6.441822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462774in}{6.799244in}}%
\pgfpathlineto{\pgfqpoint{13.437176in}{6.716269in}}%
\pgfpathlineto{\pgfqpoint{13.375605in}{6.742306in}}%
\pgfpathlineto{\pgfqpoint{13.401143in}{6.825109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500613in}{6.880221in}}%
\pgfpathlineto{\pgfqpoint{13.462774in}{6.799244in}}%
\pgfpathlineto{\pgfqpoint{13.401143in}{6.825109in}}%
\pgfpathlineto{\pgfqpoint{13.438905in}{6.905913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.306543in}{6.844356in}}%
\pgfpathlineto{\pgfqpoint{15.264177in}{6.914300in}}%
\pgfpathlineto{\pgfqpoint{15.198725in}{6.939930in}}%
\pgfpathlineto{\pgfqpoint{15.241046in}{6.870116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862308in}{7.171236in}}%
\pgfpathlineto{\pgfqpoint{14.774374in}{7.200150in}}%
\pgfpathlineto{\pgfqpoint{14.709946in}{7.225181in}}%
\pgfpathlineto{\pgfqpoint{14.797756in}{7.196304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.733301in}{6.140133in}}%
\pgfpathlineto{\pgfqpoint{13.803024in}{6.088864in}}%
\pgfpathlineto{\pgfqpoint{13.740702in}{6.116215in}}%
\pgfpathlineto{\pgfqpoint{13.671072in}{6.167399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270102in}{6.177888in}}%
\pgfpathlineto{\pgfqpoint{15.324684in}{6.253513in}}%
\pgfpathlineto{\pgfqpoint{15.259131in}{6.280526in}}%
\pgfpathlineto{\pgfqpoint{15.204650in}{6.205066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.419681in}{6.498569in}}%
\pgfpathlineto{\pgfqpoint{15.426730in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{15.360938in}{6.608270in}}%
\pgfpathlineto{\pgfqpoint{15.353921in}{6.525067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.524235in}{6.365438in}}%
\pgfpathlineto{\pgfqpoint{13.561906in}{6.293040in}}%
\pgfpathlineto{\pgfqpoint{13.500076in}{6.319967in}}%
\pgfpathlineto{\pgfqpoint{13.462445in}{6.392230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.081457in}{7.059535in}}%
\pgfpathlineto{\pgfqpoint{15.008363in}{7.107350in}}%
\pgfpathlineto{\pgfqpoint{14.943426in}{7.132582in}}%
\pgfpathlineto{\pgfqpoint{15.016423in}{7.084845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.943969in}{6.018991in}}%
\pgfpathlineto{\pgfqpoint{14.029556in}{5.986207in}}%
\pgfpathlineto{\pgfqpoint{13.966740in}{6.013781in}}%
\pgfpathlineto{\pgfqpoint{13.881276in}{6.046522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.205365in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{15.270102in}{6.177888in}}%
\pgfpathlineto{\pgfqpoint{15.204650in}{6.205066in}}%
\pgfpathlineto{\pgfqpoint{15.140028in}{6.134705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.802800in}{5.925455in}}%
\pgfpathlineto{\pgfqpoint{14.896320in}{5.965089in}}%
\pgfpathlineto{\pgfqpoint{14.831665in}{5.992713in}}%
\pgfpathlineto{\pgfqpoint{14.738296in}{5.953182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.256803in}{7.260988in}}%
\pgfpathlineto{\pgfqpoint{14.157996in}{7.237221in}}%
\pgfpathlineto{\pgfqpoint{14.094847in}{7.262181in}}%
\pgfpathlineto{\pgfqpoint{14.193499in}{7.285878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.907129in}{7.185015in}}%
\pgfpathlineto{\pgfqpoint{13.821207in}{7.132790in}}%
\pgfpathlineto{\pgfqpoint{13.758773in}{7.157970in}}%
\pgfpathlineto{\pgfqpoint{13.844551in}{7.210070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.426730in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{15.421102in}{6.663924in}}%
\pgfpathlineto{\pgfqpoint{15.355296in}{6.690091in}}%
\pgfpathlineto{\pgfqpoint{15.360938in}{6.608270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.184153in}{5.935846in}}%
\pgfpathlineto{\pgfqpoint{14.279956in}{5.923678in}}%
\pgfpathlineto{\pgfqpoint{14.216600in}{5.951390in}}%
\pgfpathlineto{\pgfqpoint{14.120938in}{5.963559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.131503in}{6.043096in}}%
\pgfpathlineto{\pgfqpoint{15.205365in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{15.140028in}{6.134705in}}%
\pgfpathlineto{\pgfqpoint{15.066293in}{6.070580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.264177in}{6.914300in}}%
\pgfpathlineto{\pgfqpoint{15.210637in}{6.977902in}}%
\pgfpathlineto{\pgfqpoint{15.145248in}{7.003418in}}%
\pgfpathlineto{\pgfqpoint{15.198725in}{6.939930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.519691in}{7.251938in}}%
\pgfpathlineto{\pgfqpoint{14.420354in}{7.249318in}}%
\pgfpathlineto{\pgfqpoint{14.356627in}{7.274263in}}%
\pgfpathlineto{\pgfqpoint{14.455814in}{7.276854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.442240in}{5.894373in}}%
\pgfpathlineto{\pgfqpoint{14.541994in}{5.903585in}}%
\pgfpathlineto{\pgfqpoint{14.478068in}{5.931346in}}%
\pgfpathlineto{\pgfqpoint{14.378467in}{5.922180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.498772in}{6.442659in}}%
\pgfpathlineto{\pgfqpoint{13.524235in}{6.365438in}}%
\pgfpathlineto{\pgfqpoint{13.462445in}{6.392230in}}%
\pgfpathlineto{\pgfqpoint{13.437001in}{6.469303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673285in}{6.199500in}}%
\pgfpathlineto{\pgfqpoint{13.733301in}{6.140133in}}%
\pgfpathlineto{\pgfqpoint{13.671072in}{6.167399in}}%
\pgfpathlineto{\pgfqpoint{13.611134in}{6.226663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.421102in}{6.663924in}}%
\pgfpathlineto{\pgfqpoint{15.402872in}{6.743200in}}%
\pgfpathlineto{\pgfqpoint{15.337073in}{6.769213in}}%
\pgfpathlineto{\pgfqpoint{15.355296in}{6.690091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.774374in}{7.200150in}}%
\pgfpathlineto{\pgfqpoint{14.681044in}{7.218822in}}%
\pgfpathlineto{\pgfqpoint{14.616752in}{7.243837in}}%
\pgfpathlineto{\pgfqpoint{14.709946in}{7.225181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.821207in}{7.132790in}}%
\pgfpathlineto{\pgfqpoint{13.742537in}{7.072562in}}%
\pgfpathlineto{\pgfqpoint{13.680238in}{7.097882in}}%
\pgfpathlineto{\pgfqpoint{13.758773in}{7.157970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.705567in}{5.895490in}}%
\pgfpathlineto{\pgfqpoint{14.802800in}{5.925455in}}%
\pgfpathlineto{\pgfqpoint{14.738296in}{5.953182in}}%
\pgfpathlineto{\pgfqpoint{14.641216in}{5.923304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.008363in}{7.107350in}}%
\pgfpathlineto{\pgfqpoint{14.927134in}{7.146062in}}%
\pgfpathlineto{\pgfqpoint{14.862308in}{7.171236in}}%
\pgfpathlineto{\pgfqpoint{14.943426in}{7.132582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.049696in}{5.986112in}}%
\pgfpathlineto{\pgfqpoint{15.131503in}{6.043096in}}%
\pgfpathlineto{\pgfqpoint{15.066293in}{6.070580in}}%
\pgfpathlineto{\pgfqpoint{14.984622in}{6.013732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.157996in}{7.237221in}}%
\pgfpathlineto{\pgfqpoint{14.061849in}{7.203329in}}%
\pgfpathlineto{\pgfqpoint{13.998855in}{7.228380in}}%
\pgfpathlineto{\pgfqpoint{14.094847in}{7.262181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.865609in}{6.061398in}}%
\pgfpathlineto{\pgfqpoint{13.943969in}{6.018991in}}%
\pgfpathlineto{\pgfqpoint{13.881276in}{6.046522in}}%
\pgfpathlineto{\pgfqpoint{13.803024in}{6.088864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485961in}{6.523419in}}%
\pgfpathlineto{\pgfqpoint{13.498772in}{6.442659in}}%
\pgfpathlineto{\pgfqpoint{13.437001in}{6.469303in}}%
\pgfpathlineto{\pgfqpoint{13.424191in}{6.549904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.742537in}{7.072562in}}%
\pgfpathlineto{\pgfqpoint{13.672447in}{7.005328in}}%
\pgfpathlineto{\pgfqpoint{13.610272in}{7.030799in}}%
\pgfpathlineto{\pgfqpoint{13.680238in}{7.097882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.402872in}{6.743200in}}%
\pgfpathlineto{\pgfqpoint{15.372317in}{6.818487in}}%
\pgfpathlineto{\pgfqpoint{15.306543in}{6.844356in}}%
\pgfpathlineto{\pgfqpoint{15.337073in}{6.769213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.092637in}{5.958516in}}%
\pgfpathlineto{\pgfqpoint{14.184153in}{5.935846in}}%
\pgfpathlineto{\pgfqpoint{14.120938in}{5.963559in}}%
\pgfpathlineto{\pgfqpoint{14.029556in}{5.986207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.210637in}{6.977902in}}%
\pgfpathlineto{\pgfqpoint{15.146766in}{7.034117in}}%
\pgfpathlineto{\pgfqpoint{15.081457in}{7.059535in}}%
\pgfpathlineto{\pgfqpoint{15.145248in}{7.003418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.623999in}{6.265998in}}%
\pgfpathlineto{\pgfqpoint{13.673285in}{6.199500in}}%
\pgfpathlineto{\pgfqpoint{13.611134in}{6.226663in}}%
\pgfpathlineto{\pgfqpoint{13.561906in}{6.293040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.420354in}{7.249318in}}%
\pgfpathlineto{\pgfqpoint{14.320375in}{7.235993in}}%
\pgfpathlineto{\pgfqpoint{14.256803in}{7.260988in}}%
\pgfpathlineto{\pgfqpoint{14.356627in}{7.274263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.486036in}{6.606370in}}%
\pgfpathlineto{\pgfqpoint{13.485961in}{6.523419in}}%
\pgfpathlineto{\pgfqpoint{13.424191in}{6.549904in}}%
\pgfpathlineto{\pgfqpoint{13.424245in}{6.632689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.343581in}{5.895848in}}%
\pgfpathlineto{\pgfqpoint{14.442240in}{5.894373in}}%
\pgfpathlineto{\pgfqpoint{14.378467in}{5.922180in}}%
\pgfpathlineto{\pgfqpoint{14.279956in}{5.923678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672447in}{7.005328in}}%
\pgfpathlineto{\pgfqpoint{13.612122in}{6.932206in}}%
\pgfpathlineto{\pgfqpoint{13.550058in}{6.957839in}}%
\pgfpathlineto{\pgfqpoint{13.610272in}{7.030799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.961248in}{5.937348in}}%
\pgfpathlineto{\pgfqpoint{15.049696in}{5.986112in}}%
\pgfpathlineto{\pgfqpoint{14.984622in}{6.013732in}}%
\pgfpathlineto{\pgfqpoint{14.896320in}{5.965089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.681044in}{7.218822in}}%
\pgfpathlineto{\pgfqpoint{14.583839in}{7.226916in}}%
\pgfpathlineto{\pgfqpoint{14.519691in}{7.251938in}}%
\pgfpathlineto{\pgfqpoint{14.616752in}{7.243837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.499007in}{6.690122in}}%
\pgfpathlineto{\pgfqpoint{13.486036in}{6.606370in}}%
\pgfpathlineto{\pgfqpoint{13.424245in}{6.632689in}}%
\pgfpathlineto{\pgfqpoint{13.437176in}{6.716269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061849in}{7.203329in}}%
\pgfpathlineto{\pgfqpoint{13.969972in}{7.159855in}}%
\pgfpathlineto{\pgfqpoint{13.907129in}{7.185015in}}%
\pgfpathlineto{\pgfqpoint{13.998855in}{7.228380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.434159in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{15.466064in}{6.388368in}}%
\pgfpathlineto{\pgfqpoint{15.400078in}{6.415151in}}%
\pgfpathlineto{\pgfqpoint{15.368242in}{6.333026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.606191in}{5.875706in}}%
\pgfpathlineto{\pgfqpoint{14.705567in}{5.895490in}}%
\pgfpathlineto{\pgfqpoint{14.641216in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{14.541994in}{5.903585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.390515in}{6.226385in}}%
\pgfpathlineto{\pgfqpoint{15.434159in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{15.368242in}{6.333026in}}%
\pgfpathlineto{\pgfqpoint{15.324684in}{6.253513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.612122in}{6.932206in}}%
\pgfpathlineto{\pgfqpoint{13.562583in}{6.854419in}}%
\pgfpathlineto{\pgfqpoint{13.500613in}{6.880221in}}%
\pgfpathlineto{\pgfqpoint{13.550058in}{6.957839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.466064in}{6.388368in}}%
\pgfpathlineto{\pgfqpoint{15.485718in}{6.471958in}}%
\pgfpathlineto{\pgfqpoint{15.419681in}{6.498569in}}%
\pgfpathlineto{\pgfqpoint{15.400078in}{6.415151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.524666in}{6.773271in}}%
\pgfpathlineto{\pgfqpoint{13.499007in}{6.690122in}}%
\pgfpathlineto{\pgfqpoint{13.437176in}{6.716269in}}%
\pgfpathlineto{\pgfqpoint{13.462774in}{6.799244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.562583in}{6.854419in}}%
\pgfpathlineto{\pgfqpoint{13.524666in}{6.773271in}}%
\pgfpathlineto{\pgfqpoint{13.462774in}{6.799244in}}%
\pgfpathlineto{\pgfqpoint{13.500613in}{6.880221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.372317in}{6.818487in}}%
\pgfpathlineto{\pgfqpoint{15.329907in}{6.888561in}}%
\pgfpathlineto{\pgfqpoint{15.264177in}{6.914300in}}%
\pgfpathlineto{\pgfqpoint{15.306543in}{6.844356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.927134in}{7.146062in}}%
\pgfpathlineto{\pgfqpoint{14.839075in}{7.175014in}}%
\pgfpathlineto{\pgfqpoint{14.774374in}{7.200150in}}%
\pgfpathlineto{\pgfqpoint{14.862308in}{7.171236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.795792in}{6.112751in}}%
\pgfpathlineto{\pgfqpoint{13.865609in}{6.061398in}}%
\pgfpathlineto{\pgfqpoint{13.803024in}{6.088864in}}%
\pgfpathlineto{\pgfqpoint{13.733301in}{6.140133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.335832in}{6.150594in}}%
\pgfpathlineto{\pgfqpoint{15.390515in}{6.226385in}}%
\pgfpathlineto{\pgfqpoint{15.324684in}{6.253513in}}%
\pgfpathlineto{\pgfqpoint{15.270102in}{6.177888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.485718in}{6.471958in}}%
\pgfpathlineto{\pgfqpoint{15.492800in}{6.555498in}}%
\pgfpathlineto{\pgfqpoint{15.426730in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{15.419681in}{6.498569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586288in}{6.338532in}}%
\pgfpathlineto{\pgfqpoint{13.623999in}{6.265998in}}%
\pgfpathlineto{\pgfqpoint{13.561906in}{6.293040in}}%
\pgfpathlineto{\pgfqpoint{13.524235in}{6.365438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.146766in}{7.034117in}}%
\pgfpathlineto{\pgfqpoint{15.073575in}{7.082011in}}%
\pgfpathlineto{\pgfqpoint{15.008363in}{7.107350in}}%
\pgfpathlineto{\pgfqpoint{15.081457in}{7.059535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.006929in}{5.991343in}}%
\pgfpathlineto{\pgfqpoint{14.092637in}{5.958516in}}%
\pgfpathlineto{\pgfqpoint{14.029556in}{5.986207in}}%
\pgfpathlineto{\pgfqpoint{13.943969in}{6.018991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270979in}{6.079917in}}%
\pgfpathlineto{\pgfqpoint{15.335832in}{6.150594in}}%
\pgfpathlineto{\pgfqpoint{15.270102in}{6.177888in}}%
\pgfpathlineto{\pgfqpoint{15.205365in}{6.107369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.867578in}{5.897610in}}%
\pgfpathlineto{\pgfqpoint{14.961248in}{5.937348in}}%
\pgfpathlineto{\pgfqpoint{14.896320in}{5.965089in}}%
\pgfpathlineto{\pgfqpoint{14.802800in}{5.925455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.320375in}{7.235993in}}%
\pgfpathlineto{\pgfqpoint{14.221412in}{7.212154in}}%
\pgfpathlineto{\pgfqpoint{14.157996in}{7.237221in}}%
\pgfpathlineto{\pgfqpoint{14.256803in}{7.260988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.969972in}{7.159855in}}%
\pgfpathlineto{\pgfqpoint{13.883906in}{7.107504in}}%
\pgfpathlineto{\pgfqpoint{13.821207in}{7.132790in}}%
\pgfpathlineto{\pgfqpoint{13.907129in}{7.185015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.492800in}{6.555498in}}%
\pgfpathlineto{\pgfqpoint{15.487186in}{6.637646in}}%
\pgfpathlineto{\pgfqpoint{15.421102in}{6.663924in}}%
\pgfpathlineto{\pgfqpoint{15.426730in}{6.581940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.247635in}{5.908016in}}%
\pgfpathlineto{\pgfqpoint{14.343581in}{5.895848in}}%
\pgfpathlineto{\pgfqpoint{14.279956in}{5.923678in}}%
\pgfpathlineto{\pgfqpoint{14.184153in}{5.935846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.196990in}{6.015495in}}%
\pgfpathlineto{\pgfqpoint{15.270979in}{6.079917in}}%
\pgfpathlineto{\pgfqpoint{15.205365in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{15.131503in}{6.043096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.329907in}{6.888561in}}%
\pgfpathlineto{\pgfqpoint{15.276304in}{6.952279in}}%
\pgfpathlineto{\pgfqpoint{15.210637in}{6.977902in}}%
\pgfpathlineto{\pgfqpoint{15.264177in}{6.914300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.583839in}{7.226916in}}%
\pgfpathlineto{\pgfqpoint{14.484351in}{7.224268in}}%
\pgfpathlineto{\pgfqpoint{14.420354in}{7.249318in}}%
\pgfpathlineto{\pgfqpoint{14.519691in}{7.251938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.506284in}{5.866449in}}%
\pgfpathlineto{\pgfqpoint{14.606191in}{5.875706in}}%
\pgfpathlineto{\pgfqpoint{14.541994in}{5.903585in}}%
\pgfpathlineto{\pgfqpoint{14.442240in}{5.894373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.560804in}{6.415902in}}%
\pgfpathlineto{\pgfqpoint{13.586288in}{6.338532in}}%
\pgfpathlineto{\pgfqpoint{13.524235in}{6.365438in}}%
\pgfpathlineto{\pgfqpoint{13.498772in}{6.442659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.735700in}{6.172222in}}%
\pgfpathlineto{\pgfqpoint{13.795792in}{6.112751in}}%
\pgfpathlineto{\pgfqpoint{13.733301in}{6.140133in}}%
\pgfpathlineto{\pgfqpoint{13.673285in}{6.199500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.487186in}{6.637646in}}%
\pgfpathlineto{\pgfqpoint{15.468951in}{6.717077in}}%
\pgfpathlineto{\pgfqpoint{15.402872in}{6.743200in}}%
\pgfpathlineto{\pgfqpoint{15.421102in}{6.663924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.839075in}{7.175014in}}%
\pgfpathlineto{\pgfqpoint{14.745609in}{7.193701in}}%
\pgfpathlineto{\pgfqpoint{14.681044in}{7.218822in}}%
\pgfpathlineto{\pgfqpoint{14.774374in}{7.200150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.883906in}{7.107504in}}%
\pgfpathlineto{\pgfqpoint{13.805100in}{7.047135in}}%
\pgfpathlineto{\pgfqpoint{13.742537in}{7.072562in}}%
\pgfpathlineto{\pgfqpoint{13.821207in}{7.132790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.770191in}{5.867559in}}%
\pgfpathlineto{\pgfqpoint{14.867578in}{5.897610in}}%
\pgfpathlineto{\pgfqpoint{14.802800in}{5.925455in}}%
\pgfpathlineto{\pgfqpoint{14.705567in}{5.895490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.073575in}{7.082011in}}%
\pgfpathlineto{\pgfqpoint{14.992234in}{7.120782in}}%
\pgfpathlineto{\pgfqpoint{14.927134in}{7.146062in}}%
\pgfpathlineto{\pgfqpoint{15.008363in}{7.107350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.115045in}{5.958375in}}%
\pgfpathlineto{\pgfqpoint{15.196990in}{6.015495in}}%
\pgfpathlineto{\pgfqpoint{15.131503in}{6.043096in}}%
\pgfpathlineto{\pgfqpoint{15.049696in}{5.986112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.221412in}{7.212154in}}%
\pgfpathlineto{\pgfqpoint{14.125110in}{7.178171in}}%
\pgfpathlineto{\pgfqpoint{14.061849in}{7.203329in}}%
\pgfpathlineto{\pgfqpoint{14.157996in}{7.237221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.928460in}{6.033814in}}%
\pgfpathlineto{\pgfqpoint{14.006929in}{5.991343in}}%
\pgfpathlineto{\pgfqpoint{13.943969in}{6.018991in}}%
\pgfpathlineto{\pgfqpoint{13.865609in}{6.061398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.547994in}{6.496822in}}%
\pgfpathlineto{\pgfqpoint{13.560804in}{6.415902in}}%
\pgfpathlineto{\pgfqpoint{13.498772in}{6.442659in}}%
\pgfpathlineto{\pgfqpoint{13.485961in}{6.523419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.805100in}{7.047135in}}%
\pgfpathlineto{\pgfqpoint{13.734886in}{6.979748in}}%
\pgfpathlineto{\pgfqpoint{13.672447in}{7.005328in}}%
\pgfpathlineto{\pgfqpoint{13.742537in}{7.072562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.468951in}{6.717077in}}%
\pgfpathlineto{\pgfqpoint{15.438370in}{6.792508in}}%
\pgfpathlineto{\pgfqpoint{15.372317in}{6.818487in}}%
\pgfpathlineto{\pgfqpoint{15.402872in}{6.743200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.155987in}{5.930707in}}%
\pgfpathlineto{\pgfqpoint{14.247635in}{5.908016in}}%
\pgfpathlineto{\pgfqpoint{14.184153in}{5.935846in}}%
\pgfpathlineto{\pgfqpoint{14.092637in}{5.958516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.276304in}{6.952279in}}%
\pgfpathlineto{\pgfqpoint{15.212352in}{7.008591in}}%
\pgfpathlineto{\pgfqpoint{15.146766in}{7.034117in}}%
\pgfpathlineto{\pgfqpoint{15.210637in}{6.977902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.686355in}{6.238841in}}%
\pgfpathlineto{\pgfqpoint{13.735700in}{6.172222in}}%
\pgfpathlineto{\pgfqpoint{13.673285in}{6.199500in}}%
\pgfpathlineto{\pgfqpoint{13.623999in}{6.265998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.484351in}{7.224268in}}%
\pgfpathlineto{\pgfqpoint{14.384217in}{7.210892in}}%
\pgfpathlineto{\pgfqpoint{14.320375in}{7.235993in}}%
\pgfpathlineto{\pgfqpoint{14.420354in}{7.249318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.548090in}{6.579940in}}%
\pgfpathlineto{\pgfqpoint{13.547994in}{6.496822in}}%
\pgfpathlineto{\pgfqpoint{13.485961in}{6.523419in}}%
\pgfpathlineto{\pgfqpoint{13.486036in}{6.606370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.407476in}{5.867901in}}%
\pgfpathlineto{\pgfqpoint{14.506284in}{5.866449in}}%
\pgfpathlineto{\pgfqpoint{14.442240in}{5.894373in}}%
\pgfpathlineto{\pgfqpoint{14.343581in}{5.895848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.734886in}{6.979748in}}%
\pgfpathlineto{\pgfqpoint{13.674451in}{6.906464in}}%
\pgfpathlineto{\pgfqpoint{13.612122in}{6.932206in}}%
\pgfpathlineto{\pgfqpoint{13.672447in}{7.005328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.026452in}{5.909490in}}%
\pgfpathlineto{\pgfqpoint{15.115045in}{5.958375in}}%
\pgfpathlineto{\pgfqpoint{15.049696in}{5.986112in}}%
\pgfpathlineto{\pgfqpoint{14.961248in}{5.937348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.745609in}{7.193701in}}%
\pgfpathlineto{\pgfqpoint{14.648260in}{7.201788in}}%
\pgfpathlineto{\pgfqpoint{14.583839in}{7.226916in}}%
\pgfpathlineto{\pgfqpoint{14.681044in}{7.218822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.561102in}{6.663864in}}%
\pgfpathlineto{\pgfqpoint{13.548090in}{6.579940in}}%
\pgfpathlineto{\pgfqpoint{13.486036in}{6.606370in}}%
\pgfpathlineto{\pgfqpoint{13.499007in}{6.690122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.125110in}{7.178171in}}%
\pgfpathlineto{\pgfqpoint{14.033082in}{7.134587in}}%
\pgfpathlineto{\pgfqpoint{13.969972in}{7.159855in}}%
\pgfpathlineto{\pgfqpoint{14.061849in}{7.203329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908209,0.452324,0.049862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.500355in}{6.278998in}}%
\pgfpathlineto{\pgfqpoint{15.532330in}{6.361470in}}%
\pgfpathlineto{\pgfqpoint{15.466064in}{6.388368in}}%
\pgfpathlineto{\pgfqpoint{15.434159in}{6.306070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.670660in}{5.847708in}}%
\pgfpathlineto{\pgfqpoint{14.770191in}{5.867559in}}%
\pgfpathlineto{\pgfqpoint{14.705567in}{5.895490in}}%
\pgfpathlineto{\pgfqpoint{14.606191in}{5.875706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910846,0.453637,0.050007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.456626in}{6.199142in}}%
\pgfpathlineto{\pgfqpoint{15.500355in}{6.278998in}}%
\pgfpathlineto{\pgfqpoint{15.434159in}{6.306070in}}%
\pgfpathlineto{\pgfqpoint{15.390515in}{6.226385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.674451in}{6.906464in}}%
\pgfpathlineto{\pgfqpoint{13.624816in}{6.828508in}}%
\pgfpathlineto{\pgfqpoint{13.562583in}{6.854419in}}%
\pgfpathlineto{\pgfqpoint{13.612122in}{6.932206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901332,0.448899,0.049485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.532330in}{6.361470in}}%
\pgfpathlineto{\pgfqpoint{15.552036in}{6.445234in}}%
\pgfpathlineto{\pgfqpoint{15.485718in}{6.471958in}}%
\pgfpathlineto{\pgfqpoint{15.466064in}{6.388368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586820in}{6.747187in}}%
\pgfpathlineto{\pgfqpoint{13.561102in}{6.663864in}}%
\pgfpathlineto{\pgfqpoint{13.499007in}{6.690122in}}%
\pgfpathlineto{\pgfqpoint{13.524666in}{6.773271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.624816in}{6.828508in}}%
\pgfpathlineto{\pgfqpoint{13.586820in}{6.747187in}}%
\pgfpathlineto{\pgfqpoint{13.524666in}{6.773271in}}%
\pgfpathlineto{\pgfqpoint{13.562583in}{6.854419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.438370in}{6.792508in}}%
\pgfpathlineto{\pgfqpoint{15.395915in}{6.862713in}}%
\pgfpathlineto{\pgfqpoint{15.329907in}{6.888561in}}%
\pgfpathlineto{\pgfqpoint{15.372317in}{6.818487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.992234in}{7.120782in}}%
\pgfpathlineto{\pgfqpoint{14.904050in}{7.149770in}}%
\pgfpathlineto{\pgfqpoint{14.839075in}{7.175014in}}%
\pgfpathlineto{\pgfqpoint{14.927134in}{7.146062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.858549in}{6.085253in}}%
\pgfpathlineto{\pgfqpoint{13.928460in}{6.033814in}}%
\pgfpathlineto{\pgfqpoint{13.865609in}{6.061398in}}%
\pgfpathlineto{\pgfqpoint{13.795792in}{6.112751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909200,0.452817,0.049917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.401840in}{6.123184in}}%
\pgfpathlineto{\pgfqpoint{15.456626in}{6.199142in}}%
\pgfpathlineto{\pgfqpoint{15.390515in}{6.226385in}}%
\pgfpathlineto{\pgfqpoint{15.335832in}{6.150594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890329,0.443419,0.048881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.552036in}{6.445234in}}%
\pgfpathlineto{\pgfqpoint{15.559151in}{6.528944in}}%
\pgfpathlineto{\pgfqpoint{15.492800in}{6.555498in}}%
\pgfpathlineto{\pgfqpoint{15.485718in}{6.471958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.648604in}{6.311511in}}%
\pgfpathlineto{\pgfqpoint{13.686355in}{6.238841in}}%
\pgfpathlineto{\pgfqpoint{13.623999in}{6.265998in}}%
\pgfpathlineto{\pgfqpoint{13.586288in}{6.338532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.212352in}{7.008591in}}%
\pgfpathlineto{\pgfqpoint{15.139064in}{7.056564in}}%
\pgfpathlineto{\pgfqpoint{15.073575in}{7.082011in}}%
\pgfpathlineto{\pgfqpoint{15.146766in}{7.034117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.070156in}{5.963577in}}%
\pgfpathlineto{\pgfqpoint{14.155987in}{5.930707in}}%
\pgfpathlineto{\pgfqpoint{14.092637in}{5.958516in}}%
\pgfpathlineto{\pgfqpoint{14.006929in}{5.991343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903297,0.449877,0.049593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.336872in}{6.052348in}}%
\pgfpathlineto{\pgfqpoint{15.401840in}{6.123184in}}%
\pgfpathlineto{\pgfqpoint{15.335832in}{6.150594in}}%
\pgfpathlineto{\pgfqpoint{15.270979in}{6.079917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.932631in}{5.869646in}}%
\pgfpathlineto{\pgfqpoint{15.026452in}{5.909490in}}%
\pgfpathlineto{\pgfqpoint{14.961248in}{5.937348in}}%
\pgfpathlineto{\pgfqpoint{14.867578in}{5.897610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.384217in}{7.210892in}}%
\pgfpathlineto{\pgfqpoint{14.285097in}{7.186981in}}%
\pgfpathlineto{\pgfqpoint{14.221412in}{7.212154in}}%
\pgfpathlineto{\pgfqpoint{14.320375in}{7.235993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.033082in}{7.134587in}}%
\pgfpathlineto{\pgfqpoint{13.946871in}{7.082110in}}%
\pgfpathlineto{\pgfqpoint{13.883906in}{7.107504in}}%
\pgfpathlineto{\pgfqpoint{13.969972in}{7.159855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875379,0.435973,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.559151in}{6.528944in}}%
\pgfpathlineto{\pgfqpoint{15.553551in}{6.611256in}}%
\pgfpathlineto{\pgfqpoint{15.487186in}{6.637646in}}%
\pgfpathlineto{\pgfqpoint{15.492800in}{6.555498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.311388in}{5.880067in}}%
\pgfpathlineto{\pgfqpoint{14.407476in}{5.867901in}}%
\pgfpathlineto{\pgfqpoint{14.343581in}{5.895848in}}%
\pgfpathlineto{\pgfqpoint{14.247635in}{5.908016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893236,0.444867,0.049040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.262756in}{5.987777in}}%
\pgfpathlineto{\pgfqpoint{15.336872in}{6.052348in}}%
\pgfpathlineto{\pgfqpoint{15.270979in}{6.079917in}}%
\pgfpathlineto{\pgfqpoint{15.196990in}{6.015495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.395915in}{6.862713in}}%
\pgfpathlineto{\pgfqpoint{15.342250in}{6.926546in}}%
\pgfpathlineto{\pgfqpoint{15.276304in}{6.952279in}}%
\pgfpathlineto{\pgfqpoint{15.329907in}{6.888561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.648260in}{7.201788in}}%
\pgfpathlineto{\pgfqpoint{14.548620in}{7.199111in}}%
\pgfpathlineto{\pgfqpoint{14.484351in}{7.224268in}}%
\pgfpathlineto{\pgfqpoint{14.583839in}{7.226916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.570600in}{5.838406in}}%
\pgfpathlineto{\pgfqpoint{14.670660in}{5.847708in}}%
\pgfpathlineto{\pgfqpoint{14.606191in}{5.875706in}}%
\pgfpathlineto{\pgfqpoint{14.506284in}{5.866449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.623100in}{6.389031in}}%
\pgfpathlineto{\pgfqpoint{13.648604in}{6.311511in}}%
\pgfpathlineto{\pgfqpoint{13.586288in}{6.338532in}}%
\pgfpathlineto{\pgfqpoint{13.560804in}{6.415902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798380in}{6.144828in}}%
\pgfpathlineto{\pgfqpoint{13.858549in}{6.085253in}}%
\pgfpathlineto{\pgfqpoint{13.795792in}{6.112751in}}%
\pgfpathlineto{\pgfqpoint{13.735700in}{6.172222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856729,0.426684,0.047036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.553551in}{6.611256in}}%
\pgfpathlineto{\pgfqpoint{15.535310in}{6.690843in}}%
\pgfpathlineto{\pgfqpoint{15.468951in}{6.717077in}}%
\pgfpathlineto{\pgfqpoint{15.487186in}{6.637646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.904050in}{7.149770in}}%
\pgfpathlineto{\pgfqpoint{14.810449in}{7.168473in}}%
\pgfpathlineto{\pgfqpoint{14.745609in}{7.193701in}}%
\pgfpathlineto{\pgfqpoint{14.839075in}{7.175014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.946871in}{7.082110in}}%
\pgfpathlineto{\pgfqpoint{13.867929in}{7.021600in}}%
\pgfpathlineto{\pgfqpoint{13.805100in}{7.047135in}}%
\pgfpathlineto{\pgfqpoint{13.883906in}{7.107504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.835090in}{5.839509in}}%
\pgfpathlineto{\pgfqpoint{14.932631in}{5.869646in}}%
\pgfpathlineto{\pgfqpoint{14.867578in}{5.897610in}}%
\pgfpathlineto{\pgfqpoint{14.770191in}{5.867559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.139064in}{7.056564in}}%
\pgfpathlineto{\pgfqpoint{15.057612in}{7.095394in}}%
\pgfpathlineto{\pgfqpoint{14.992234in}{7.120782in}}%
\pgfpathlineto{\pgfqpoint{15.073575in}{7.082011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879181,0.437866,0.048269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.180673in}{5.930520in}}%
\pgfpathlineto{\pgfqpoint{15.262756in}{5.987777in}}%
\pgfpathlineto{\pgfqpoint{15.196990in}{6.015495in}}%
\pgfpathlineto{\pgfqpoint{15.115045in}{5.958375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.285097in}{7.186981in}}%
\pgfpathlineto{\pgfqpoint{14.188640in}{7.152907in}}%
\pgfpathlineto{\pgfqpoint{14.125110in}{7.178171in}}%
\pgfpathlineto{\pgfqpoint{14.221412in}{7.212154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.991578in}{6.006114in}}%
\pgfpathlineto{\pgfqpoint{14.070156in}{5.963577in}}%
\pgfpathlineto{\pgfqpoint{14.006929in}{5.991343in}}%
\pgfpathlineto{\pgfqpoint{13.928460in}{6.033814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.610291in}{6.470111in}}%
\pgfpathlineto{\pgfqpoint{13.623100in}{6.389031in}}%
\pgfpathlineto{\pgfqpoint{13.560804in}{6.415902in}}%
\pgfpathlineto{\pgfqpoint{13.547994in}{6.496822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.867929in}{7.021600in}}%
\pgfpathlineto{\pgfqpoint{13.797591in}{6.954060in}}%
\pgfpathlineto{\pgfqpoint{13.734886in}{6.979748in}}%
\pgfpathlineto{\pgfqpoint{13.805100in}{7.047135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834684,0.415705,0.045826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.535310in}{6.690843in}}%
\pgfpathlineto{\pgfqpoint{15.504704in}{6.766419in}}%
\pgfpathlineto{\pgfqpoint{15.438370in}{6.792508in}}%
\pgfpathlineto{\pgfqpoint{15.468951in}{6.717077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.219606in}{5.902780in}}%
\pgfpathlineto{\pgfqpoint{14.311388in}{5.880067in}}%
\pgfpathlineto{\pgfqpoint{14.247635in}{5.908016in}}%
\pgfpathlineto{\pgfqpoint{14.155987in}{5.930707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.342250in}{6.926546in}}%
\pgfpathlineto{\pgfqpoint{15.278217in}{6.982957in}}%
\pgfpathlineto{\pgfqpoint{15.212352in}{7.008591in}}%
\pgfpathlineto{\pgfqpoint{15.276304in}{6.952279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748976in}{6.211569in}}%
\pgfpathlineto{\pgfqpoint{13.798380in}{6.144828in}}%
\pgfpathlineto{\pgfqpoint{13.735700in}{6.172222in}}%
\pgfpathlineto{\pgfqpoint{13.686355in}{6.238841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.548620in}{7.199111in}}%
\pgfpathlineto{\pgfqpoint{14.448331in}{7.185684in}}%
\pgfpathlineto{\pgfqpoint{14.384217in}{7.210892in}}%
\pgfpathlineto{\pgfqpoint{14.484351in}{7.224268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.610407in}{6.553397in}}%
\pgfpathlineto{\pgfqpoint{13.610291in}{6.470111in}}%
\pgfpathlineto{\pgfqpoint{13.547994in}{6.496822in}}%
\pgfpathlineto{\pgfqpoint{13.548090in}{6.579940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.471642in}{5.839835in}}%
\pgfpathlineto{\pgfqpoint{14.570600in}{5.838406in}}%
\pgfpathlineto{\pgfqpoint{14.506284in}{5.866449in}}%
\pgfpathlineto{\pgfqpoint{14.407476in}{5.867901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.797591in}{6.954060in}}%
\pgfpathlineto{\pgfqpoint{13.737044in}{6.880613in}}%
\pgfpathlineto{\pgfqpoint{13.674451in}{6.906464in}}%
\pgfpathlineto{\pgfqpoint{13.734886in}{6.979748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861362,0.428992,0.047290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.091934in}{5.881513in}}%
\pgfpathlineto{\pgfqpoint{15.180673in}{5.930520in}}%
\pgfpathlineto{\pgfqpoint{15.115045in}{5.958375in}}%
\pgfpathlineto{\pgfqpoint{15.026452in}{5.909490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.810449in}{7.168473in}}%
\pgfpathlineto{\pgfqpoint{14.712955in}{7.176553in}}%
\pgfpathlineto{\pgfqpoint{14.648260in}{7.201788in}}%
\pgfpathlineto{\pgfqpoint{14.745609in}{7.193701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.623460in}{6.637494in}}%
\pgfpathlineto{\pgfqpoint{13.610407in}{6.553397in}}%
\pgfpathlineto{\pgfqpoint{13.548090in}{6.579940in}}%
\pgfpathlineto{\pgfqpoint{13.561102in}{6.663864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.188640in}{7.152907in}}%
\pgfpathlineto{\pgfqpoint{14.096460in}{7.109212in}}%
\pgfpathlineto{\pgfqpoint{14.033082in}{7.134587in}}%
\pgfpathlineto{\pgfqpoint{14.125110in}{7.178171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.735403in}{5.819591in}}%
\pgfpathlineto{\pgfqpoint{14.835090in}{5.839509in}}%
\pgfpathlineto{\pgfqpoint{14.770191in}{5.867559in}}%
\pgfpathlineto{\pgfqpoint{14.670660in}{5.847708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.737044in}{6.880613in}}%
\pgfpathlineto{\pgfqpoint{13.687313in}{6.802487in}}%
\pgfpathlineto{\pgfqpoint{13.624816in}{6.828508in}}%
\pgfpathlineto{\pgfqpoint{13.674451in}{6.906464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.649239in}{6.720992in}}%
\pgfpathlineto{\pgfqpoint{13.623460in}{6.637494in}}%
\pgfpathlineto{\pgfqpoint{13.561102in}{6.663864in}}%
\pgfpathlineto{\pgfqpoint{13.586820in}{6.747187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.687313in}{6.802487in}}%
\pgfpathlineto{\pgfqpoint{13.649239in}{6.720992in}}%
\pgfpathlineto{\pgfqpoint{13.586820in}{6.747187in}}%
\pgfpathlineto{\pgfqpoint{13.624816in}{6.828508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809606,0.403216,0.044449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.504704in}{6.766419in}}%
\pgfpathlineto{\pgfqpoint{15.462205in}{6.836755in}}%
\pgfpathlineto{\pgfqpoint{15.395915in}{6.862713in}}%
\pgfpathlineto{\pgfqpoint{15.438370in}{6.792508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.057612in}{7.095394in}}%
\pgfpathlineto{\pgfqpoint{14.969302in}{7.124420in}}%
\pgfpathlineto{\pgfqpoint{14.904050in}{7.149770in}}%
\pgfpathlineto{\pgfqpoint{14.992234in}{7.120782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.921574in}{6.057638in}}%
\pgfpathlineto{\pgfqpoint{13.991578in}{6.006114in}}%
\pgfpathlineto{\pgfqpoint{13.928460in}{6.033814in}}%
\pgfpathlineto{\pgfqpoint{13.858549in}{6.085253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.711185in}{6.284376in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.211569in}}%
\pgfpathlineto{\pgfqpoint{13.686355in}{6.238841in}}%
\pgfpathlineto{\pgfqpoint{13.648604in}{6.311511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.278217in}{6.982957in}}%
\pgfpathlineto{\pgfqpoint{15.204832in}{7.031009in}}%
\pgfpathlineto{\pgfqpoint{15.139064in}{7.056564in}}%
\pgfpathlineto{\pgfqpoint{15.212352in}{7.008591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.133653in}{5.935694in}}%
\pgfpathlineto{\pgfqpoint{14.219606in}{5.902780in}}%
\pgfpathlineto{\pgfqpoint{14.155987in}{5.930707in}}%
\pgfpathlineto{\pgfqpoint{14.070156in}{5.963577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840073,0.418389,0.046122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.997961in}{5.841564in}}%
\pgfpathlineto{\pgfqpoint{15.091934in}{5.881513in}}%
\pgfpathlineto{\pgfqpoint{15.026452in}{5.909490in}}%
\pgfpathlineto{\pgfqpoint{14.932631in}{5.869646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.448331in}{7.185684in}}%
\pgfpathlineto{\pgfqpoint{14.349054in}{7.161701in}}%
\pgfpathlineto{\pgfqpoint{14.285097in}{7.186981in}}%
\pgfpathlineto{\pgfqpoint{14.384217in}{7.210892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.096460in}{7.109212in}}%
\pgfpathlineto{\pgfqpoint{14.010104in}{7.056608in}}%
\pgfpathlineto{\pgfqpoint{13.946871in}{7.082110in}}%
\pgfpathlineto{\pgfqpoint{14.033082in}{7.134587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.375412in}{5.852000in}}%
\pgfpathlineto{\pgfqpoint{14.471642in}{5.839835in}}%
\pgfpathlineto{\pgfqpoint{14.407476in}{5.867901in}}%
\pgfpathlineto{\pgfqpoint{14.311388in}{5.880067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781908,0.389421,0.042928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.462205in}{6.836755in}}%
\pgfpathlineto{\pgfqpoint{15.408476in}{6.900704in}}%
\pgfpathlineto{\pgfqpoint{15.342250in}{6.926546in}}%
\pgfpathlineto{\pgfqpoint{15.395915in}{6.862713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.712955in}{7.176553in}}%
\pgfpathlineto{\pgfqpoint{14.613163in}{7.173847in}}%
\pgfpathlineto{\pgfqpoint{14.548620in}{7.199111in}}%
\pgfpathlineto{\pgfqpoint{14.648260in}{7.201788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635189in}{5.810244in}}%
\pgfpathlineto{\pgfqpoint{14.735403in}{5.819591in}}%
\pgfpathlineto{\pgfqpoint{14.670660in}{5.847708in}}%
\pgfpathlineto{\pgfqpoint{14.570600in}{5.838406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.685662in}{6.362046in}}%
\pgfpathlineto{\pgfqpoint{13.711185in}{6.284376in}}%
\pgfpathlineto{\pgfqpoint{13.648604in}{6.311511in}}%
\pgfpathlineto{\pgfqpoint{13.623100in}{6.389031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.861327in}{6.117318in}}%
\pgfpathlineto{\pgfqpoint{13.921574in}{6.057638in}}%
\pgfpathlineto{\pgfqpoint{13.858549in}{6.085253in}}%
\pgfpathlineto{\pgfqpoint{13.798380in}{6.144828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.969302in}{7.124420in}}%
\pgfpathlineto{\pgfqpoint{14.875565in}{7.143138in}}%
\pgfpathlineto{\pgfqpoint{14.810449in}{7.168473in}}%
\pgfpathlineto{\pgfqpoint{14.904050in}{7.149770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010104in}{7.056608in}}%
\pgfpathlineto{\pgfqpoint{13.931026in}{6.995956in}}%
\pgfpathlineto{\pgfqpoint{13.867929in}{7.021600in}}%
\pgfpathlineto{\pgfqpoint{13.946871in}{7.082110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815663,0.406232,0.044781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.900265in}{5.811339in}}%
\pgfpathlineto{\pgfqpoint{14.997961in}{5.841564in}}%
\pgfpathlineto{\pgfqpoint{14.932631in}{5.869646in}}%
\pgfpathlineto{\pgfqpoint{14.835090in}{5.839509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.204832in}{7.031009in}}%
\pgfpathlineto{\pgfqpoint{15.123268in}{7.069897in}}%
\pgfpathlineto{\pgfqpoint{15.057612in}{7.095394in}}%
\pgfpathlineto{\pgfqpoint{15.139064in}{7.056564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.349054in}{7.161701in}}%
\pgfpathlineto{\pgfqpoint{14.252441in}{7.127534in}}%
\pgfpathlineto{\pgfqpoint{14.188640in}{7.152907in}}%
\pgfpathlineto{\pgfqpoint{14.285097in}{7.186981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054966in}{5.978295in}}%
\pgfpathlineto{\pgfqpoint{14.133653in}{5.935694in}}%
\pgfpathlineto{\pgfqpoint{14.070156in}{5.963577in}}%
\pgfpathlineto{\pgfqpoint{13.991578in}{6.006114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672853in}{6.443287in}}%
\pgfpathlineto{\pgfqpoint{13.685662in}{6.362046in}}%
\pgfpathlineto{\pgfqpoint{13.623100in}{6.389031in}}%
\pgfpathlineto{\pgfqpoint{13.610291in}{6.470111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.931026in}{6.995956in}}%
\pgfpathlineto{\pgfqpoint{13.860563in}{6.928262in}}%
\pgfpathlineto{\pgfqpoint{13.797591in}{6.954060in}}%
\pgfpathlineto{\pgfqpoint{13.867929in}{7.021600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.283496in}{5.874733in}}%
\pgfpathlineto{\pgfqpoint{14.375412in}{5.852000in}}%
\pgfpathlineto{\pgfqpoint{14.311388in}{5.880067in}}%
\pgfpathlineto{\pgfqpoint{14.219606in}{5.902780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752044,0.374547,0.041289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.408476in}{6.900704in}}%
\pgfpathlineto{\pgfqpoint{15.344363in}{6.957213in}}%
\pgfpathlineto{\pgfqpoint{15.278217in}{6.982957in}}%
\pgfpathlineto{\pgfqpoint{15.342250in}{6.926546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811864in}{6.184180in}}%
\pgfpathlineto{\pgfqpoint{13.861327in}{6.117318in}}%
\pgfpathlineto{\pgfqpoint{13.798380in}{6.144828in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.211569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.613163in}{7.173847in}}%
\pgfpathlineto{\pgfqpoint{14.512718in}{7.160368in}}%
\pgfpathlineto{\pgfqpoint{14.448331in}{7.185684in}}%
\pgfpathlineto{\pgfqpoint{14.548620in}{7.199111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672991in}{6.526741in}}%
\pgfpathlineto{\pgfqpoint{13.672853in}{6.443287in}}%
\pgfpathlineto{\pgfqpoint{13.610291in}{6.470111in}}%
\pgfpathlineto{\pgfqpoint{13.610407in}{6.553397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.536083in}{5.811649in}}%
\pgfpathlineto{\pgfqpoint{14.635189in}{5.810244in}}%
\pgfpathlineto{\pgfqpoint{14.570600in}{5.838406in}}%
\pgfpathlineto{\pgfqpoint{14.471642in}{5.839835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.860563in}{6.928262in}}%
\pgfpathlineto{\pgfqpoint{13.799904in}{6.854652in}}%
\pgfpathlineto{\pgfqpoint{13.737044in}{6.880613in}}%
\pgfpathlineto{\pgfqpoint{13.797591in}{6.954060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.875565in}{7.143138in}}%
\pgfpathlineto{\pgfqpoint{14.777925in}{7.151211in}}%
\pgfpathlineto{\pgfqpoint{14.712955in}{7.176553in}}%
\pgfpathlineto{\pgfqpoint{14.810449in}{7.168473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.686085in}{6.611012in}}%
\pgfpathlineto{\pgfqpoint{13.672991in}{6.526741in}}%
\pgfpathlineto{\pgfqpoint{13.610407in}{6.553397in}}%
\pgfpathlineto{\pgfqpoint{13.623460in}{6.637494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.252441in}{7.127534in}}%
\pgfpathlineto{\pgfqpoint{14.160109in}{7.083729in}}%
\pgfpathlineto{\pgfqpoint{14.096460in}{7.109212in}}%
\pgfpathlineto{\pgfqpoint{14.188640in}{7.152907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788533,0.392720,0.043292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.800423in}{5.791355in}}%
\pgfpathlineto{\pgfqpoint{14.900265in}{5.811339in}}%
\pgfpathlineto{\pgfqpoint{14.835090in}{5.839509in}}%
\pgfpathlineto{\pgfqpoint{14.735403in}{5.819591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799904in}{6.854652in}}%
\pgfpathlineto{\pgfqpoint{13.750078in}{6.776355in}}%
\pgfpathlineto{\pgfqpoint{13.687313in}{6.802487in}}%
\pgfpathlineto{\pgfqpoint{13.737044in}{6.880613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.711924in}{6.694685in}}%
\pgfpathlineto{\pgfqpoint{13.686085in}{6.611012in}}%
\pgfpathlineto{\pgfqpoint{13.623460in}{6.637494in}}%
\pgfpathlineto{\pgfqpoint{13.649239in}{6.720992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750078in}{6.776355in}}%
\pgfpathlineto{\pgfqpoint{13.711924in}{6.694685in}}%
\pgfpathlineto{\pgfqpoint{13.649239in}{6.720992in}}%
\pgfpathlineto{\pgfqpoint{13.687313in}{6.802487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.123268in}{7.069897in}}%
\pgfpathlineto{\pgfqpoint{15.034833in}{7.098961in}}%
\pgfpathlineto{\pgfqpoint{14.969302in}{7.124420in}}%
\pgfpathlineto{\pgfqpoint{15.057612in}{7.095394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.984867in}{6.029905in}}%
\pgfpathlineto{\pgfqpoint{14.054966in}{5.978295in}}%
\pgfpathlineto{\pgfqpoint{13.991578in}{6.006114in}}%
\pgfpathlineto{\pgfqpoint{13.921574in}{6.057638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.774034in}{6.257125in}}%
\pgfpathlineto{\pgfqpoint{13.811864in}{6.184180in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.211569in}}%
\pgfpathlineto{\pgfqpoint{13.711185in}{6.284376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720505,0.358840,0.039557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.344363in}{6.957213in}}%
\pgfpathlineto{\pgfqpoint{15.270881in}{7.005345in}}%
\pgfpathlineto{\pgfqpoint{15.204832in}{7.031009in}}%
\pgfpathlineto{\pgfqpoint{15.278217in}{6.982957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.197420in}{5.907691in}}%
\pgfpathlineto{\pgfqpoint{14.283496in}{5.874733in}}%
\pgfpathlineto{\pgfqpoint{14.219606in}{5.902780in}}%
\pgfpathlineto{\pgfqpoint{14.133653in}{5.935694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.512718in}{7.160368in}}%
\pgfpathlineto{\pgfqpoint{14.413284in}{7.136313in}}%
\pgfpathlineto{\pgfqpoint{14.349054in}{7.161701in}}%
\pgfpathlineto{\pgfqpoint{14.448331in}{7.185684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.160109in}{7.083729in}}%
\pgfpathlineto{\pgfqpoint{14.073607in}{7.030997in}}%
\pgfpathlineto{\pgfqpoint{14.010104in}{7.056608in}}%
\pgfpathlineto{\pgfqpoint{14.096460in}{7.109212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.439709in}{5.823813in}}%
\pgfpathlineto{\pgfqpoint{14.536083in}{5.811649in}}%
\pgfpathlineto{\pgfqpoint{14.471642in}{5.839835in}}%
\pgfpathlineto{\pgfqpoint{14.375412in}{5.852000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.777925in}{7.151211in}}%
\pgfpathlineto{\pgfqpoint{14.677981in}{7.148475in}}%
\pgfpathlineto{\pgfqpoint{14.613163in}{7.173847in}}%
\pgfpathlineto{\pgfqpoint{14.712955in}{7.176553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759128,0.378075,0.041678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.700055in}{5.781961in}}%
\pgfpathlineto{\pgfqpoint{14.800423in}{5.791355in}}%
\pgfpathlineto{\pgfqpoint{14.735403in}{5.819591in}}%
\pgfpathlineto{\pgfqpoint{14.635189in}{5.810244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748491in}{6.334946in}}%
\pgfpathlineto{\pgfqpoint{13.774034in}{6.257125in}}%
\pgfpathlineto{\pgfqpoint{13.711185in}{6.284376in}}%
\pgfpathlineto{\pgfqpoint{13.685662in}{6.362046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.924543in}{6.089690in}}%
\pgfpathlineto{\pgfqpoint{13.984867in}{6.029905in}}%
\pgfpathlineto{\pgfqpoint{13.921574in}{6.057638in}}%
\pgfpathlineto{\pgfqpoint{13.861327in}{6.117318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.034833in}{7.098961in}}%
\pgfpathlineto{\pgfqpoint{14.940959in}{7.117694in}}%
\pgfpathlineto{\pgfqpoint{14.875565in}{7.143138in}}%
\pgfpathlineto{\pgfqpoint{14.969302in}{7.124420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.073607in}{7.030997in}}%
\pgfpathlineto{\pgfqpoint{13.994393in}{6.970203in}}%
\pgfpathlineto{\pgfqpoint{13.931026in}{6.995956in}}%
\pgfpathlineto{\pgfqpoint{14.010104in}{7.056608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687807,0.342555,0.037762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270881in}{7.005345in}}%
\pgfpathlineto{\pgfqpoint{15.189204in}{7.044292in}}%
\pgfpathlineto{\pgfqpoint{15.123268in}{7.069897in}}%
\pgfpathlineto{\pgfqpoint{15.204832in}{7.031009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413284in}{7.136313in}}%
\pgfpathlineto{\pgfqpoint{14.316515in}{7.102053in}}%
\pgfpathlineto{\pgfqpoint{14.252441in}{7.127534in}}%
\pgfpathlineto{\pgfqpoint{14.349054in}{7.161701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.118624in}{5.950358in}}%
\pgfpathlineto{\pgfqpoint{14.197420in}{5.907691in}}%
\pgfpathlineto{\pgfqpoint{14.133653in}{5.935694in}}%
\pgfpathlineto{\pgfqpoint{14.054966in}{5.978295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.735682in}{6.416348in}}%
\pgfpathlineto{\pgfqpoint{13.748491in}{6.334946in}}%
\pgfpathlineto{\pgfqpoint{13.685662in}{6.362046in}}%
\pgfpathlineto{\pgfqpoint{13.672853in}{6.443287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.994393in}{6.970203in}}%
\pgfpathlineto{\pgfqpoint{13.923803in}{6.902354in}}%
\pgfpathlineto{\pgfqpoint{13.860563in}{6.928262in}}%
\pgfpathlineto{\pgfqpoint{13.931026in}{6.995956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.347659in}{5.846567in}}%
\pgfpathlineto{\pgfqpoint{14.439709in}{5.823813in}}%
\pgfpathlineto{\pgfqpoint{14.375412in}{5.852000in}}%
\pgfpathlineto{\pgfqpoint{14.283496in}{5.874733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.875021in}{6.156674in}}%
\pgfpathlineto{\pgfqpoint{13.924543in}{6.089690in}}%
\pgfpathlineto{\pgfqpoint{13.861327in}{6.117318in}}%
\pgfpathlineto{\pgfqpoint{13.811864in}{6.184180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677981in}{7.148475in}}%
\pgfpathlineto{\pgfqpoint{14.577380in}{7.134945in}}%
\pgfpathlineto{\pgfqpoint{14.512718in}{7.160368in}}%
\pgfpathlineto{\pgfqpoint{14.613163in}{7.173847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.735841in}{6.499972in}}%
\pgfpathlineto{\pgfqpoint{13.735682in}{6.416348in}}%
\pgfpathlineto{\pgfqpoint{13.672853in}{6.443287in}}%
\pgfpathlineto{\pgfqpoint{13.672991in}{6.526741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727931,0.362538,0.039965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.600798in}{5.783342in}}%
\pgfpathlineto{\pgfqpoint{14.700055in}{5.781961in}}%
\pgfpathlineto{\pgfqpoint{14.635189in}{5.810244in}}%
\pgfpathlineto{\pgfqpoint{14.536083in}{5.811649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.923803in}{6.902354in}}%
\pgfpathlineto{\pgfqpoint{13.863033in}{6.828579in}}%
\pgfpathlineto{\pgfqpoint{13.799904in}{6.854652in}}%
\pgfpathlineto{\pgfqpoint{13.860563in}{6.928262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.940959in}{7.117694in}}%
\pgfpathlineto{\pgfqpoint{14.843173in}{7.125760in}}%
\pgfpathlineto{\pgfqpoint{14.777925in}{7.151211in}}%
\pgfpathlineto{\pgfqpoint{14.875565in}{7.143138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.748976in}{6.584417in}}%
\pgfpathlineto{\pgfqpoint{13.735841in}{6.499972in}}%
\pgfpathlineto{\pgfqpoint{13.672991in}{6.526741in}}%
\pgfpathlineto{\pgfqpoint{13.686085in}{6.611012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.316515in}{7.102053in}}%
\pgfpathlineto{\pgfqpoint{14.224030in}{7.058137in}}%
\pgfpathlineto{\pgfqpoint{14.160109in}{7.083729in}}%
\pgfpathlineto{\pgfqpoint{14.252441in}{7.127534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.863033in}{6.828579in}}%
\pgfpathlineto{\pgfqpoint{13.813110in}{6.750111in}}%
\pgfpathlineto{\pgfqpoint{13.750078in}{6.776355in}}%
\pgfpathlineto{\pgfqpoint{13.799904in}{6.854652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.774876in}{6.668266in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.584417in}}%
\pgfpathlineto{\pgfqpoint{13.686085in}{6.611012in}}%
\pgfpathlineto{\pgfqpoint{13.711924in}{6.694685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.813110in}{6.750111in}}%
\pgfpathlineto{\pgfqpoint{13.774876in}{6.668266in}}%
\pgfpathlineto{\pgfqpoint{13.711924in}{6.694685in}}%
\pgfpathlineto{\pgfqpoint{13.750078in}{6.776355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654489,0.325961,0.035933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.189204in}{7.044292in}}%
\pgfpathlineto{\pgfqpoint{15.100644in}{7.073393in}}%
\pgfpathlineto{\pgfqpoint{15.034833in}{7.098961in}}%
\pgfpathlineto{\pgfqpoint{15.123268in}{7.069897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.048431in}{6.002054in}}%
\pgfpathlineto{\pgfqpoint{14.118624in}{5.950358in}}%
\pgfpathlineto{\pgfqpoint{14.054966in}{5.978295in}}%
\pgfpathlineto{\pgfqpoint{13.984867in}{6.029905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.837151in}{6.229757in}}%
\pgfpathlineto{\pgfqpoint{13.875021in}{6.156674in}}%
\pgfpathlineto{\pgfqpoint{13.811864in}{6.184180in}}%
\pgfpathlineto{\pgfqpoint{13.774034in}{6.257125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.261460in}{5.879569in}}%
\pgfpathlineto{\pgfqpoint{14.347659in}{5.846567in}}%
\pgfpathlineto{\pgfqpoint{14.283496in}{5.874733in}}%
\pgfpathlineto{\pgfqpoint{14.197420in}{5.907691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.577380in}{7.134945in}}%
\pgfpathlineto{\pgfqpoint{14.477788in}{7.110816in}}%
\pgfpathlineto{\pgfqpoint{14.413284in}{7.136313in}}%
\pgfpathlineto{\pgfqpoint{14.512718in}{7.160368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.224030in}{7.058137in}}%
\pgfpathlineto{\pgfqpoint{14.137382in}{7.005276in}}%
\pgfpathlineto{\pgfqpoint{14.073607in}{7.030997in}}%
\pgfpathlineto{\pgfqpoint{14.160109in}{7.083729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695455,0.346364,0.038182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.504281in}{5.795505in}}%
\pgfpathlineto{\pgfqpoint{14.600798in}{5.783342in}}%
\pgfpathlineto{\pgfqpoint{14.536083in}{5.811649in}}%
\pgfpathlineto{\pgfqpoint{14.439709in}{5.823813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.843173in}{7.125760in}}%
\pgfpathlineto{\pgfqpoint{14.743077in}{7.122994in}}%
\pgfpathlineto{\pgfqpoint{14.677981in}{7.148475in}}%
\pgfpathlineto{\pgfqpoint{14.777925in}{7.151211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.811588in}{6.307729in}}%
\pgfpathlineto{\pgfqpoint{13.837151in}{6.229757in}}%
\pgfpathlineto{\pgfqpoint{13.774034in}{6.257125in}}%
\pgfpathlineto{\pgfqpoint{13.748491in}{6.334946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.988029in}{6.061944in}}%
\pgfpathlineto{\pgfqpoint{14.048431in}{6.002054in}}%
\pgfpathlineto{\pgfqpoint{13.984867in}{6.029905in}}%
\pgfpathlineto{\pgfqpoint{13.924543in}{6.089690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621097,0.309331,0.034099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.100644in}{7.073393in}}%
\pgfpathlineto{\pgfqpoint{15.006633in}{7.092142in}}%
\pgfpathlineto{\pgfqpoint{14.940959in}{7.117694in}}%
\pgfpathlineto{\pgfqpoint{15.034833in}{7.098961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.137382in}{7.005276in}}%
\pgfpathlineto{\pgfqpoint{14.058030in}{6.944340in}}%
\pgfpathlineto{\pgfqpoint{13.994393in}{6.970203in}}%
\pgfpathlineto{\pgfqpoint{14.073607in}{7.030997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.477788in}{7.110816in}}%
\pgfpathlineto{\pgfqpoint{14.380862in}{7.076464in}}%
\pgfpathlineto{\pgfqpoint{14.316515in}{7.102053in}}%
\pgfpathlineto{\pgfqpoint{14.413284in}{7.136313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.182554in}{5.922301in}}%
\pgfpathlineto{\pgfqpoint{14.261460in}{5.879569in}}%
\pgfpathlineto{\pgfqpoint{14.197420in}{5.907691in}}%
\pgfpathlineto{\pgfqpoint{14.118624in}{5.950358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798781in}{6.389293in}}%
\pgfpathlineto{\pgfqpoint{13.811588in}{6.307729in}}%
\pgfpathlineto{\pgfqpoint{13.748491in}{6.334946in}}%
\pgfpathlineto{\pgfqpoint{13.735682in}{6.416348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.058030in}{6.944340in}}%
\pgfpathlineto{\pgfqpoint{13.987315in}{6.876335in}}%
\pgfpathlineto{\pgfqpoint{13.923803in}{6.902354in}}%
\pgfpathlineto{\pgfqpoint{13.994393in}{6.970203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662232,0.329817,0.036358}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.412096in}{5.818281in}}%
\pgfpathlineto{\pgfqpoint{14.504281in}{5.795505in}}%
\pgfpathlineto{\pgfqpoint{14.439709in}{5.823813in}}%
\pgfpathlineto{\pgfqpoint{14.347659in}{5.846567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.938448in}{6.129051in}}%
\pgfpathlineto{\pgfqpoint{13.988029in}{6.061944in}}%
\pgfpathlineto{\pgfqpoint{13.924543in}{6.089690in}}%
\pgfpathlineto{\pgfqpoint{13.875021in}{6.156674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.743077in}{7.122994in}}%
\pgfpathlineto{\pgfqpoint{14.642319in}{7.109412in}}%
\pgfpathlineto{\pgfqpoint{14.577380in}{7.134945in}}%
\pgfpathlineto{\pgfqpoint{14.677981in}{7.148475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.798961in}{6.473087in}}%
\pgfpathlineto{\pgfqpoint{13.798781in}{6.389293in}}%
\pgfpathlineto{\pgfqpoint{13.735682in}{6.416348in}}%
\pgfpathlineto{\pgfqpoint{13.735841in}{6.499972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.987315in}{6.876335in}}%
\pgfpathlineto{\pgfqpoint{13.926432in}{6.802395in}}%
\pgfpathlineto{\pgfqpoint{13.863033in}{6.828579in}}%
\pgfpathlineto{\pgfqpoint{13.923803in}{6.902354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588180,0.292937,0.032292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.006633in}{7.092142in}}%
\pgfpathlineto{\pgfqpoint{14.908701in}{7.100200in}}%
\pgfpathlineto{\pgfqpoint{14.843173in}{7.125760in}}%
\pgfpathlineto{\pgfqpoint{14.940959in}{7.117694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.812138in}{6.557707in}}%
\pgfpathlineto{\pgfqpoint{13.798961in}{6.473087in}}%
\pgfpathlineto{\pgfqpoint{13.735841in}{6.499972in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.584417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.380862in}{7.076464in}}%
\pgfpathlineto{\pgfqpoint{14.288224in}{7.032435in}}%
\pgfpathlineto{\pgfqpoint{14.224030in}{7.058137in}}%
\pgfpathlineto{\pgfqpoint{14.316515in}{7.102053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926432in}{6.802395in}}%
\pgfpathlineto{\pgfqpoint{13.876412in}{6.723755in}}%
\pgfpathlineto{\pgfqpoint{13.813110in}{6.750111in}}%
\pgfpathlineto{\pgfqpoint{13.863033in}{6.828579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.838099in}{6.641734in}}%
\pgfpathlineto{\pgfqpoint{13.812138in}{6.557707in}}%
\pgfpathlineto{\pgfqpoint{13.748976in}{6.584417in}}%
\pgfpathlineto{\pgfqpoint{13.774876in}{6.668266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.876412in}{6.723755in}}%
\pgfpathlineto{\pgfqpoint{13.838099in}{6.641734in}}%
\pgfpathlineto{\pgfqpoint{13.774876in}{6.668266in}}%
\pgfpathlineto{\pgfqpoint{13.813110in}{6.750111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112267in}{5.974083in}}%
\pgfpathlineto{\pgfqpoint{14.182554in}{5.922301in}}%
\pgfpathlineto{\pgfqpoint{14.118624in}{5.950358in}}%
\pgfpathlineto{\pgfqpoint{14.048431in}{6.002054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900538in}{6.202273in}}%
\pgfpathlineto{\pgfqpoint{13.938448in}{6.129051in}}%
\pgfpathlineto{\pgfqpoint{13.875021in}{6.156674in}}%
\pgfpathlineto{\pgfqpoint{13.837151in}{6.229757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628808,0.313171,0.034523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.325775in}{5.851326in}}%
\pgfpathlineto{\pgfqpoint{14.412096in}{5.818281in}}%
\pgfpathlineto{\pgfqpoint{14.347659in}{5.846567in}}%
\pgfpathlineto{\pgfqpoint{14.261460in}{5.879569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.642319in}{7.109412in}}%
\pgfpathlineto{\pgfqpoint{14.542569in}{7.085211in}}%
\pgfpathlineto{\pgfqpoint{14.477788in}{7.110816in}}%
\pgfpathlineto{\pgfqpoint{14.577380in}{7.134945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.288224in}{7.032435in}}%
\pgfpathlineto{\pgfqpoint{14.201429in}{6.979446in}}%
\pgfpathlineto{\pgfqpoint{14.137382in}{7.005276in}}%
\pgfpathlineto{\pgfqpoint{14.224030in}{7.058137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556278,0.277048,0.030541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.908701in}{7.100200in}}%
\pgfpathlineto{\pgfqpoint{14.808452in}{7.097404in}}%
\pgfpathlineto{\pgfqpoint{14.743077in}{7.122994in}}%
\pgfpathlineto{\pgfqpoint{14.843173in}{7.125760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.874956in}{6.280397in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{6.202273in}}%
\pgfpathlineto{\pgfqpoint{13.837151in}{6.229757in}}%
\pgfpathlineto{\pgfqpoint{13.811588in}{6.307729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.051788in}{6.034078in}}%
\pgfpathlineto{\pgfqpoint{14.112267in}{5.974083in}}%
\pgfpathlineto{\pgfqpoint{14.048431in}{6.002054in}}%
\pgfpathlineto{\pgfqpoint{13.988029in}{6.061944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201429in}{6.979446in}}%
\pgfpathlineto{\pgfqpoint{14.121940in}{6.918365in}}%
\pgfpathlineto{\pgfqpoint{14.058030in}{6.944340in}}%
\pgfpathlineto{\pgfqpoint{14.137382in}{7.005276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542569in}{7.085211in}}%
\pgfpathlineto{\pgfqpoint{14.445486in}{7.050764in}}%
\pgfpathlineto{\pgfqpoint{14.380862in}{7.076464in}}%
\pgfpathlineto{\pgfqpoint{14.477788in}{7.110816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595733,0.296698,0.032707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.246759in}{5.894124in}}%
\pgfpathlineto{\pgfqpoint{14.325775in}{5.851326in}}%
\pgfpathlineto{\pgfqpoint{14.261460in}{5.879569in}}%
\pgfpathlineto{\pgfqpoint{14.182554in}{5.922301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.862149in}{6.362123in}}%
\pgfpathlineto{\pgfqpoint{13.874956in}{6.280397in}}%
\pgfpathlineto{\pgfqpoint{13.811588in}{6.307729in}}%
\pgfpathlineto{\pgfqpoint{13.798781in}{6.389293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.121940in}{6.918365in}}%
\pgfpathlineto{\pgfqpoint{14.051099in}{6.850205in}}%
\pgfpathlineto{\pgfqpoint{13.987315in}{6.876335in}}%
\pgfpathlineto{\pgfqpoint{14.058030in}{6.944340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002147in}{6.101309in}}%
\pgfpathlineto{\pgfqpoint{14.051788in}{6.034078in}}%
\pgfpathlineto{\pgfqpoint{13.988029in}{6.061944in}}%
\pgfpathlineto{\pgfqpoint{13.938448in}{6.129051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525915,0.261926,0.028874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808452in}{7.097404in}}%
\pgfpathlineto{\pgfqpoint{14.707537in}{7.083770in}}%
\pgfpathlineto{\pgfqpoint{14.642319in}{7.109412in}}%
\pgfpathlineto{\pgfqpoint{14.743077in}{7.122994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.862351in}{6.446088in}}%
\pgfpathlineto{\pgfqpoint{13.862149in}{6.362123in}}%
\pgfpathlineto{\pgfqpoint{13.798781in}{6.389293in}}%
\pgfpathlineto{\pgfqpoint{13.798961in}{6.473087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.051099in}{6.850205in}}%
\pgfpathlineto{\pgfqpoint{13.990103in}{6.776099in}}%
\pgfpathlineto{\pgfqpoint{13.926432in}{6.802395in}}%
\pgfpathlineto{\pgfqpoint{13.987315in}{6.876335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.875570in}{6.530883in}}%
\pgfpathlineto{\pgfqpoint{13.862351in}{6.446088in}}%
\pgfpathlineto{\pgfqpoint{13.798961in}{6.473087in}}%
\pgfpathlineto{\pgfqpoint{13.812138in}{6.557707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.445486in}{7.050764in}}%
\pgfpathlineto{\pgfqpoint{14.352694in}{7.006623in}}%
\pgfpathlineto{\pgfqpoint{14.288224in}{7.032435in}}%
\pgfpathlineto{\pgfqpoint{14.380862in}{7.076464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990103in}{6.776099in}}%
\pgfpathlineto{\pgfqpoint{13.939986in}{6.697286in}}%
\pgfpathlineto{\pgfqpoint{13.876412in}{6.723755in}}%
\pgfpathlineto{\pgfqpoint{13.926432in}{6.802395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.901592in}{6.615088in}}%
\pgfpathlineto{\pgfqpoint{13.875570in}{6.530883in}}%
\pgfpathlineto{\pgfqpoint{13.812138in}{6.557707in}}%
\pgfpathlineto{\pgfqpoint{13.838099in}{6.641734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.939986in}{6.697286in}}%
\pgfpathlineto{\pgfqpoint{13.901592in}{6.615088in}}%
\pgfpathlineto{\pgfqpoint{13.838099in}{6.641734in}}%
\pgfpathlineto{\pgfqpoint{13.876412in}{6.723755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563548,0.280669,0.030940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.176377in}{5.945992in}}%
\pgfpathlineto{\pgfqpoint{14.246759in}{5.894124in}}%
\pgfpathlineto{\pgfqpoint{14.182554in}{5.922301in}}%
\pgfpathlineto{\pgfqpoint{14.112267in}{5.974083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.964198in}{6.174670in}}%
\pgfpathlineto{\pgfqpoint{14.002147in}{6.101309in}}%
\pgfpathlineto{\pgfqpoint{13.938448in}{6.129051in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{6.202273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497589,0.247819,0.027319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.707537in}{7.083770in}}%
\pgfpathlineto{\pgfqpoint{14.607627in}{7.059495in}}%
\pgfpathlineto{\pgfqpoint{14.542569in}{7.085211in}}%
\pgfpathlineto{\pgfqpoint{14.642319in}{7.109412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.352694in}{7.006623in}}%
\pgfpathlineto{\pgfqpoint{14.265752in}{6.953504in}}%
\pgfpathlineto{\pgfqpoint{14.201429in}{6.979446in}}%
\pgfpathlineto{\pgfqpoint{14.288224in}{7.032435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.938596in}{6.252946in}}%
\pgfpathlineto{\pgfqpoint{13.964198in}{6.174670in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{6.202273in}}%
\pgfpathlineto{\pgfqpoint{13.874956in}{6.280397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532783,0.265347,0.029251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.115820in}{6.006094in}}%
\pgfpathlineto{\pgfqpoint{14.176377in}{5.945992in}}%
\pgfpathlineto{\pgfqpoint{14.112267in}{5.974083in}}%
\pgfpathlineto{\pgfqpoint{14.051788in}{6.034078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265752in}{6.953504in}}%
\pgfpathlineto{\pgfqpoint{14.186125in}{6.892280in}}%
\pgfpathlineto{\pgfqpoint{14.121940in}{6.918365in}}%
\pgfpathlineto{\pgfqpoint{14.201429in}{6.979446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471766,0.234958,0.025901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.607627in}{7.059495in}}%
\pgfpathlineto{\pgfqpoint{14.510387in}{7.024954in}}%
\pgfpathlineto{\pgfqpoint{14.445486in}{7.050764in}}%
\pgfpathlineto{\pgfqpoint{14.542569in}{7.085211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.925790in}{6.334836in}}%
\pgfpathlineto{\pgfqpoint{13.938596in}{6.252946in}}%
\pgfpathlineto{\pgfqpoint{13.874956in}{6.280397in}}%
\pgfpathlineto{\pgfqpoint{13.862149in}{6.362123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.186125in}{6.892280in}}%
\pgfpathlineto{\pgfqpoint{14.115157in}{6.823962in}}%
\pgfpathlineto{\pgfqpoint{14.051099in}{6.850205in}}%
\pgfpathlineto{\pgfqpoint{14.121940in}{6.918365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503943,0.250983,0.027667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.066120in}{6.073448in}}%
\pgfpathlineto{\pgfqpoint{14.115820in}{6.006094in}}%
\pgfpathlineto{\pgfqpoint{14.051788in}{6.034078in}}%
\pgfpathlineto{\pgfqpoint{14.002147in}{6.101309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926014in}{6.418972in}}%
\pgfpathlineto{\pgfqpoint{13.925790in}{6.334836in}}%
\pgfpathlineto{\pgfqpoint{13.862149in}{6.362123in}}%
\pgfpathlineto{\pgfqpoint{13.862351in}{6.446088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.115157in}{6.823962in}}%
\pgfpathlineto{\pgfqpoint{14.054048in}{6.749690in}}%
\pgfpathlineto{\pgfqpoint{13.990103in}{6.776099in}}%
\pgfpathlineto{\pgfqpoint{14.051099in}{6.850205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.939275in}{6.503944in}}%
\pgfpathlineto{\pgfqpoint{13.926014in}{6.418972in}}%
\pgfpathlineto{\pgfqpoint{13.862351in}{6.446088in}}%
\pgfpathlineto{\pgfqpoint{13.875570in}{6.530883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448869,0.223554,0.024644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.510387in}{7.024954in}}%
\pgfpathlineto{\pgfqpoint{14.417441in}{6.980700in}}%
\pgfpathlineto{\pgfqpoint{14.352694in}{7.006623in}}%
\pgfpathlineto{\pgfqpoint{14.445486in}{7.050764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054048in}{6.749690in}}%
\pgfpathlineto{\pgfqpoint{14.003833in}{6.670703in}}%
\pgfpathlineto{\pgfqpoint{13.939986in}{6.697286in}}%
\pgfpathlineto{\pgfqpoint{13.990103in}{6.776099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.965359in}{6.588327in}}%
\pgfpathlineto{\pgfqpoint{13.939275in}{6.503944in}}%
\pgfpathlineto{\pgfqpoint{13.875570in}{6.530883in}}%
\pgfpathlineto{\pgfqpoint{13.901592in}{6.615088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003833in}{6.670703in}}%
\pgfpathlineto{\pgfqpoint{13.965359in}{6.588327in}}%
\pgfpathlineto{\pgfqpoint{13.901592in}{6.615088in}}%
\pgfpathlineto{\pgfqpoint{13.939986in}{6.697286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477501,0.237814,0.026216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.028131in}{6.146948in}}%
\pgfpathlineto{\pgfqpoint{14.066120in}{6.073448in}}%
\pgfpathlineto{\pgfqpoint{14.002147in}{6.101309in}}%
\pgfpathlineto{\pgfqpoint{13.964198in}{6.174670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429275,0.213796,0.023568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.417441in}{6.980700in}}%
\pgfpathlineto{\pgfqpoint{14.330352in}{6.927451in}}%
\pgfpathlineto{\pgfqpoint{14.265752in}{6.953504in}}%
\pgfpathlineto{\pgfqpoint{14.352694in}{7.006623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453891,0.226055,0.024919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002510in}{6.225378in}}%
\pgfpathlineto{\pgfqpoint{14.028131in}{6.146948in}}%
\pgfpathlineto{\pgfqpoint{13.964198in}{6.174670in}}%
\pgfpathlineto{\pgfqpoint{13.938596in}{6.252946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413305,0.205842,0.022691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.330352in}{6.927451in}}%
\pgfpathlineto{\pgfqpoint{14.250586in}{6.866081in}}%
\pgfpathlineto{\pgfqpoint{14.186125in}{6.892280in}}%
\pgfpathlineto{\pgfqpoint{14.265752in}{6.953504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433501,0.215901,0.023800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.989705in}{6.307432in}}%
\pgfpathlineto{\pgfqpoint{14.002510in}{6.225378in}}%
\pgfpathlineto{\pgfqpoint{13.938596in}{6.252946in}}%
\pgfpathlineto{\pgfqpoint{13.925790in}{6.334836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401222,0.199824,0.022028}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.250586in}{6.866081in}}%
\pgfpathlineto{\pgfqpoint{14.179490in}{6.797606in}}%
\pgfpathlineto{\pgfqpoint{14.115157in}{6.823962in}}%
\pgfpathlineto{\pgfqpoint{14.186125in}{6.892280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416667,0.207516,0.022876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.989951in}{6.391739in}}%
\pgfpathlineto{\pgfqpoint{13.989705in}{6.307432in}}%
\pgfpathlineto{\pgfqpoint{13.925790in}{6.334836in}}%
\pgfpathlineto{\pgfqpoint{13.926014in}{6.418972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393224,0.195841,0.021589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.179490in}{6.797606in}}%
\pgfpathlineto{\pgfqpoint{14.118268in}{6.723166in}}%
\pgfpathlineto{\pgfqpoint{14.054048in}{6.749690in}}%
\pgfpathlineto{\pgfqpoint{14.115157in}{6.823962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403663,0.201040,0.022162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.003254in}{6.476889in}}%
\pgfpathlineto{\pgfqpoint{13.989951in}{6.391739in}}%
\pgfpathlineto{\pgfqpoint{13.926014in}{6.418972in}}%
\pgfpathlineto{\pgfqpoint{13.939275in}{6.503944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389442,0.193957,0.021381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.118268in}{6.723166in}}%
\pgfpathlineto{\pgfqpoint{14.067955in}{6.644006in}}%
\pgfpathlineto{\pgfqpoint{14.003833in}{6.670703in}}%
\pgfpathlineto{\pgfqpoint{14.054048in}{6.749690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394705,0.196578,0.021670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.029401in}{6.561451in}}%
\pgfpathlineto{\pgfqpoint{14.003254in}{6.476889in}}%
\pgfpathlineto{\pgfqpoint{13.939275in}{6.503944in}}%
\pgfpathlineto{\pgfqpoint{13.965359in}{6.588327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389938,0.194205,0.021408}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.067955in}{6.644006in}}%
\pgfpathlineto{\pgfqpoint{14.029401in}{6.561451in}}%
\pgfpathlineto{\pgfqpoint{13.965359in}{6.588327in}}%
\pgfpathlineto{\pgfqpoint{14.003833in}{6.670703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080720in}{3.947389in}}%
\pgfpathlineto{\pgfqpoint{11.969384in}{3.947683in}}%
\pgfpathlineto{\pgfqpoint{11.968885in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{12.080264in}{4.043755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969384in}{3.947683in}}%
\pgfpathlineto{\pgfqpoint{11.858475in}{3.944198in}}%
\pgfpathlineto{\pgfqpoint{11.857933in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{11.968885in}{4.044047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.190737in}{3.943320in}}%
\pgfpathlineto{\pgfqpoint{12.080720in}{3.947389in}}%
\pgfpathlineto{\pgfqpoint{12.080264in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{12.190324in}{4.039710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080264in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{11.968885in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{11.968385in}{4.140486in}}%
\pgfpathlineto{\pgfqpoint{12.079807in}{4.140195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.858475in}{3.944198in}}%
\pgfpathlineto{\pgfqpoint{11.749733in}{3.936985in}}%
\pgfpathlineto{\pgfqpoint{11.749148in}{4.033413in}}%
\pgfpathlineto{\pgfqpoint{11.857933in}{4.040583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968885in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{11.857933in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{11.857390in}{4.137042in}}%
\pgfpathlineto{\pgfqpoint{11.968385in}{4.140486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.190324in}{4.039710in}}%
\pgfpathlineto{\pgfqpoint{12.080264in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{12.079807in}{4.140195in}}%
\pgfpathlineto{\pgfqpoint{12.189909in}{4.136175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297709in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{12.190737in}{3.943320in}}%
\pgfpathlineto{\pgfqpoint{12.190324in}{4.039710in}}%
\pgfpathlineto{\pgfqpoint{12.297336in}{4.031973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079807in}{4.140195in}}%
\pgfpathlineto{\pgfqpoint{11.968385in}{4.140486in}}%
\pgfpathlineto{\pgfqpoint{11.967885in}{4.236999in}}%
\pgfpathlineto{\pgfqpoint{12.079350in}{4.236711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.857933in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{11.749148in}{4.033413in}}%
\pgfpathlineto{\pgfqpoint{11.748562in}{4.129916in}}%
\pgfpathlineto{\pgfqpoint{11.857390in}{4.137042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968385in}{4.140486in}}%
\pgfpathlineto{\pgfqpoint{11.857390in}{4.137042in}}%
\pgfpathlineto{\pgfqpoint{11.856847in}{4.233577in}}%
\pgfpathlineto{\pgfqpoint{11.967885in}{4.236999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189909in}{4.136175in}}%
\pgfpathlineto{\pgfqpoint{12.079807in}{4.140195in}}%
\pgfpathlineto{\pgfqpoint{12.079350in}{4.236711in}}%
\pgfpathlineto{\pgfqpoint{12.189495in}{4.232715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297336in}{4.031973in}}%
\pgfpathlineto{\pgfqpoint{12.190324in}{4.039710in}}%
\pgfpathlineto{\pgfqpoint{12.189909in}{4.136175in}}%
\pgfpathlineto{\pgfqpoint{12.296964in}{4.128485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749733in}{3.936985in}}%
\pgfpathlineto{\pgfqpoint{11.644868in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{11.644242in}{4.022646in}}%
\pgfpathlineto{\pgfqpoint{11.749148in}{4.033413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079350in}{4.236711in}}%
\pgfpathlineto{\pgfqpoint{11.967885in}{4.236999in}}%
\pgfpathlineto{\pgfqpoint{11.967385in}{4.333588in}}%
\pgfpathlineto{\pgfqpoint{12.078893in}{4.333301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399950in}{3.924156in}}%
\pgfpathlineto{\pgfqpoint{12.297709in}{3.935537in}}%
\pgfpathlineto{\pgfqpoint{12.297336in}{4.031973in}}%
\pgfpathlineto{\pgfqpoint{12.399617in}{4.020660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.857390in}{4.137042in}}%
\pgfpathlineto{\pgfqpoint{11.748562in}{4.129916in}}%
\pgfpathlineto{\pgfqpoint{11.747977in}{4.226494in}}%
\pgfpathlineto{\pgfqpoint{11.856847in}{4.233577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.967885in}{4.236999in}}%
\pgfpathlineto{\pgfqpoint{11.856847in}{4.233577in}}%
\pgfpathlineto{\pgfqpoint{11.856303in}{4.330186in}}%
\pgfpathlineto{\pgfqpoint{11.967385in}{4.333588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189495in}{4.232715in}}%
\pgfpathlineto{\pgfqpoint{12.079350in}{4.236711in}}%
\pgfpathlineto{\pgfqpoint{12.078893in}{4.333301in}}%
\pgfpathlineto{\pgfqpoint{12.189080in}{4.329329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296964in}{4.128485in}}%
\pgfpathlineto{\pgfqpoint{12.189909in}{4.136175in}}%
\pgfpathlineto{\pgfqpoint{12.189495in}{4.232715in}}%
\pgfpathlineto{\pgfqpoint{12.296590in}{4.225071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749148in}{4.033413in}}%
\pgfpathlineto{\pgfqpoint{11.644242in}{4.022646in}}%
\pgfpathlineto{\pgfqpoint{11.643615in}{4.119213in}}%
\pgfpathlineto{\pgfqpoint{11.748562in}{4.129916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.078893in}{4.333301in}}%
\pgfpathlineto{\pgfqpoint{11.967385in}{4.333588in}}%
\pgfpathlineto{\pgfqpoint{11.966884in}{4.430251in}}%
\pgfpathlineto{\pgfqpoint{12.078435in}{4.429965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399617in}{4.020660in}}%
\pgfpathlineto{\pgfqpoint{12.297336in}{4.031973in}}%
\pgfpathlineto{\pgfqpoint{12.296964in}{4.128485in}}%
\pgfpathlineto{\pgfqpoint{12.399283in}{4.117240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856847in}{4.233577in}}%
\pgfpathlineto{\pgfqpoint{11.747977in}{4.226494in}}%
\pgfpathlineto{\pgfqpoint{11.747390in}{4.323146in}}%
\pgfpathlineto{\pgfqpoint{11.856303in}{4.330186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.967385in}{4.333588in}}%
\pgfpathlineto{\pgfqpoint{11.856303in}{4.330186in}}%
\pgfpathlineto{\pgfqpoint{11.855759in}{4.426870in}}%
\pgfpathlineto{\pgfqpoint{11.966884in}{4.430251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189080in}{4.329329in}}%
\pgfpathlineto{\pgfqpoint{12.078893in}{4.333301in}}%
\pgfpathlineto{\pgfqpoint{12.078435in}{4.429965in}}%
\pgfpathlineto{\pgfqpoint{12.188665in}{4.426018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296590in}{4.225071in}}%
\pgfpathlineto{\pgfqpoint{12.189495in}{4.232715in}}%
\pgfpathlineto{\pgfqpoint{12.189080in}{4.329329in}}%
\pgfpathlineto{\pgfqpoint{12.296217in}{4.321733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.748562in}{4.129916in}}%
\pgfpathlineto{\pgfqpoint{11.643615in}{4.119213in}}%
\pgfpathlineto{\pgfqpoint{11.642988in}{4.215856in}}%
\pgfpathlineto{\pgfqpoint{11.747977in}{4.226494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.644868in}{3.926153in}}%
\pgfpathlineto{\pgfqpoint{11.545539in}{3.911864in}}%
\pgfpathlineto{\pgfqpoint{11.544874in}{4.008442in}}%
\pgfpathlineto{\pgfqpoint{11.644242in}{4.022646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.078435in}{4.429965in}}%
\pgfpathlineto{\pgfqpoint{11.966884in}{4.430251in}}%
\pgfpathlineto{\pgfqpoint{11.966382in}{4.526989in}}%
\pgfpathlineto{\pgfqpoint{12.077977in}{4.526705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399283in}{4.117240in}}%
\pgfpathlineto{\pgfqpoint{12.296964in}{4.128485in}}%
\pgfpathlineto{\pgfqpoint{12.296590in}{4.225071in}}%
\pgfpathlineto{\pgfqpoint{12.398949in}{4.213895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.856303in}{4.330186in}}%
\pgfpathlineto{\pgfqpoint{11.747390in}{4.323146in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{4.419874in}}%
\pgfpathlineto{\pgfqpoint{11.855759in}{4.426870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495839in}{3.909348in}}%
\pgfpathlineto{\pgfqpoint{12.399950in}{3.924156in}}%
\pgfpathlineto{\pgfqpoint{12.399617in}{4.020660in}}%
\pgfpathlineto{\pgfqpoint{12.495542in}{4.005941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.966884in}{4.430251in}}%
\pgfpathlineto{\pgfqpoint{11.855759in}{4.426870in}}%
\pgfpathlineto{\pgfqpoint{11.855214in}{4.523629in}}%
\pgfpathlineto{\pgfqpoint{11.966382in}{4.526989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.188665in}{4.426018in}}%
\pgfpathlineto{\pgfqpoint{12.078435in}{4.429965in}}%
\pgfpathlineto{\pgfqpoint{12.077977in}{4.526705in}}%
\pgfpathlineto{\pgfqpoint{12.188250in}{4.522783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296217in}{4.321733in}}%
\pgfpathlineto{\pgfqpoint{12.189080in}{4.329329in}}%
\pgfpathlineto{\pgfqpoint{12.188665in}{4.426018in}}%
\pgfpathlineto{\pgfqpoint{12.295843in}{4.418469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747977in}{4.226494in}}%
\pgfpathlineto{\pgfqpoint{11.642988in}{4.215856in}}%
\pgfpathlineto{\pgfqpoint{11.642361in}{4.312574in}}%
\pgfpathlineto{\pgfqpoint{11.747390in}{4.323146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.644242in}{4.022646in}}%
\pgfpathlineto{\pgfqpoint{11.544874in}{4.008442in}}%
\pgfpathlineto{\pgfqpoint{11.544209in}{4.105096in}}%
\pgfpathlineto{\pgfqpoint{11.643615in}{4.119213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077977in}{4.526705in}}%
\pgfpathlineto{\pgfqpoint{11.966382in}{4.526989in}}%
\pgfpathlineto{\pgfqpoint{11.965881in}{4.623802in}}%
\pgfpathlineto{\pgfqpoint{12.077519in}{4.623520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398949in}{4.213895in}}%
\pgfpathlineto{\pgfqpoint{12.296590in}{4.225071in}}%
\pgfpathlineto{\pgfqpoint{12.296217in}{4.321733in}}%
\pgfpathlineto{\pgfqpoint{12.398615in}{4.310625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855759in}{4.426870in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{4.419874in}}%
\pgfpathlineto{\pgfqpoint{11.746217in}{4.516676in}}%
\pgfpathlineto{\pgfqpoint{11.855214in}{4.523629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495542in}{4.005941in}}%
\pgfpathlineto{\pgfqpoint{12.399617in}{4.020660in}}%
\pgfpathlineto{\pgfqpoint{12.399283in}{4.117240in}}%
\pgfpathlineto{\pgfqpoint{12.495246in}{4.102610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.966382in}{4.526989in}}%
\pgfpathlineto{\pgfqpoint{11.855214in}{4.523629in}}%
\pgfpathlineto{\pgfqpoint{11.854669in}{4.620463in}}%
\pgfpathlineto{\pgfqpoint{11.965881in}{4.623802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.188250in}{4.522783in}}%
\pgfpathlineto{\pgfqpoint{12.077977in}{4.526705in}}%
\pgfpathlineto{\pgfqpoint{12.077519in}{4.623520in}}%
\pgfpathlineto{\pgfqpoint{12.187834in}{4.619622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295843in}{4.418469in}}%
\pgfpathlineto{\pgfqpoint{12.188665in}{4.426018in}}%
\pgfpathlineto{\pgfqpoint{12.188250in}{4.522783in}}%
\pgfpathlineto{\pgfqpoint{12.295469in}{4.515280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747390in}{4.323146in}}%
\pgfpathlineto{\pgfqpoint{11.642361in}{4.312574in}}%
\pgfpathlineto{\pgfqpoint{11.641733in}{4.409367in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{4.419874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643615in}{4.119213in}}%
\pgfpathlineto{\pgfqpoint{11.544209in}{4.105096in}}%
\pgfpathlineto{\pgfqpoint{11.543542in}{4.201824in}}%
\pgfpathlineto{\pgfqpoint{11.642988in}{4.215856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077519in}{4.623520in}}%
\pgfpathlineto{\pgfqpoint{11.965881in}{4.623802in}}%
\pgfpathlineto{\pgfqpoint{11.965379in}{4.720690in}}%
\pgfpathlineto{\pgfqpoint{12.077060in}{4.720410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398615in}{4.310625in}}%
\pgfpathlineto{\pgfqpoint{12.296217in}{4.321733in}}%
\pgfpathlineto{\pgfqpoint{12.295843in}{4.418469in}}%
\pgfpathlineto{\pgfqpoint{12.398281in}{4.407430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855214in}{4.523629in}}%
\pgfpathlineto{\pgfqpoint{11.746217in}{4.516676in}}%
\pgfpathlineto{\pgfqpoint{11.745629in}{4.613554in}}%
\pgfpathlineto{\pgfqpoint{11.854669in}{4.620463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495246in}{4.102610in}}%
\pgfpathlineto{\pgfqpoint{12.399283in}{4.117240in}}%
\pgfpathlineto{\pgfqpoint{12.398949in}{4.213895in}}%
\pgfpathlineto{\pgfqpoint{12.494949in}{4.199354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965881in}{4.623802in}}%
\pgfpathlineto{\pgfqpoint{11.854669in}{4.620463in}}%
\pgfpathlineto{\pgfqpoint{11.854124in}{4.717373in}}%
\pgfpathlineto{\pgfqpoint{11.965379in}{4.720690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187834in}{4.619622in}}%
\pgfpathlineto{\pgfqpoint{12.077519in}{4.623520in}}%
\pgfpathlineto{\pgfqpoint{12.077060in}{4.720410in}}%
\pgfpathlineto{\pgfqpoint{12.187418in}{4.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295469in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{12.188250in}{4.522783in}}%
\pgfpathlineto{\pgfqpoint{12.187834in}{4.619622in}}%
\pgfpathlineto{\pgfqpoint{12.295095in}{4.612167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.545539in}{3.911864in}}%
\pgfpathlineto{\pgfqpoint{11.453331in}{3.894334in}}%
\pgfpathlineto{\pgfqpoint{11.452630in}{3.991017in}}%
\pgfpathlineto{\pgfqpoint{11.544874in}{4.008442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.746804in}{4.419874in}}%
\pgfpathlineto{\pgfqpoint{11.641733in}{4.409367in}}%
\pgfpathlineto{\pgfqpoint{11.641105in}{4.506235in}}%
\pgfpathlineto{\pgfqpoint{11.746217in}{4.516676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.642988in}{4.215856in}}%
\pgfpathlineto{\pgfqpoint{11.543542in}{4.201824in}}%
\pgfpathlineto{\pgfqpoint{11.542876in}{4.298628in}}%
\pgfpathlineto{\pgfqpoint{11.642361in}{4.312574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077060in}{4.720410in}}%
\pgfpathlineto{\pgfqpoint{11.965379in}{4.720690in}}%
\pgfpathlineto{\pgfqpoint{11.964876in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{12.076601in}{4.817376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398281in}{4.407430in}}%
\pgfpathlineto{\pgfqpoint{12.295843in}{4.418469in}}%
\pgfpathlineto{\pgfqpoint{12.295469in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{12.397947in}{4.504310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583843in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{12.495839in}{3.909348in}}%
\pgfpathlineto{\pgfqpoint{12.495542in}{4.005941in}}%
\pgfpathlineto{\pgfqpoint{12.583580in}{3.988039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.854669in}{4.620463in}}%
\pgfpathlineto{\pgfqpoint{11.745629in}{4.613554in}}%
\pgfpathlineto{\pgfqpoint{11.745041in}{4.710507in}}%
\pgfpathlineto{\pgfqpoint{11.854124in}{4.717373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494949in}{4.199354in}}%
\pgfpathlineto{\pgfqpoint{12.398949in}{4.213895in}}%
\pgfpathlineto{\pgfqpoint{12.398615in}{4.310625in}}%
\pgfpathlineto{\pgfqpoint{12.494652in}{4.296173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965379in}{4.720690in}}%
\pgfpathlineto{\pgfqpoint{11.854124in}{4.717373in}}%
\pgfpathlineto{\pgfqpoint{11.853578in}{4.814357in}}%
\pgfpathlineto{\pgfqpoint{11.964876in}{4.817654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187418in}{4.716537in}}%
\pgfpathlineto{\pgfqpoint{12.077060in}{4.720410in}}%
\pgfpathlineto{\pgfqpoint{12.076601in}{4.817376in}}%
\pgfpathlineto{\pgfqpoint{12.187002in}{4.813527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295095in}{4.612167in}}%
\pgfpathlineto{\pgfqpoint{12.187834in}{4.619622in}}%
\pgfpathlineto{\pgfqpoint{12.187418in}{4.716537in}}%
\pgfpathlineto{\pgfqpoint{12.294720in}{4.709129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.544874in}{4.008442in}}%
\pgfpathlineto{\pgfqpoint{11.452630in}{3.991017in}}%
\pgfpathlineto{\pgfqpoint{11.451928in}{4.087776in}}%
\pgfpathlineto{\pgfqpoint{11.544209in}{4.105096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.746217in}{4.516676in}}%
\pgfpathlineto{\pgfqpoint{11.641105in}{4.506235in}}%
\pgfpathlineto{\pgfqpoint{11.640476in}{4.603178in}}%
\pgfpathlineto{\pgfqpoint{11.745629in}{4.613554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.642361in}{4.312574in}}%
\pgfpathlineto{\pgfqpoint{11.542876in}{4.298628in}}%
\pgfpathlineto{\pgfqpoint{11.542209in}{4.395507in}}%
\pgfpathlineto{\pgfqpoint{11.641733in}{4.409367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076601in}{4.817376in}}%
\pgfpathlineto{\pgfqpoint{11.964876in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{11.964373in}{4.914693in}}%
\pgfpathlineto{\pgfqpoint{12.076141in}{4.914416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397947in}{4.504310in}}%
\pgfpathlineto{\pgfqpoint{12.295469in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{12.295095in}{4.612167in}}%
\pgfpathlineto{\pgfqpoint{12.397612in}{4.601265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583580in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{12.495542in}{4.005941in}}%
\pgfpathlineto{\pgfqpoint{12.495246in}{4.102610in}}%
\pgfpathlineto{\pgfqpoint{12.583318in}{4.084815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.854124in}{4.717373in}}%
\pgfpathlineto{\pgfqpoint{11.745041in}{4.710507in}}%
\pgfpathlineto{\pgfqpoint{11.744453in}{4.807536in}}%
\pgfpathlineto{\pgfqpoint{11.853578in}{4.814357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494652in}{4.296173in}}%
\pgfpathlineto{\pgfqpoint{12.398615in}{4.310625in}}%
\pgfpathlineto{\pgfqpoint{12.398281in}{4.407430in}}%
\pgfpathlineto{\pgfqpoint{12.494355in}{4.393067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.964876in}{4.817654in}}%
\pgfpathlineto{\pgfqpoint{11.853578in}{4.814357in}}%
\pgfpathlineto{\pgfqpoint{11.853032in}{4.911418in}}%
\pgfpathlineto{\pgfqpoint{11.964373in}{4.914693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187002in}{4.813527in}}%
\pgfpathlineto{\pgfqpoint{12.076601in}{4.817376in}}%
\pgfpathlineto{\pgfqpoint{12.076141in}{4.914416in}}%
\pgfpathlineto{\pgfqpoint{12.186585in}{4.910593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294720in}{4.709129in}}%
\pgfpathlineto{\pgfqpoint{12.187418in}{4.716537in}}%
\pgfpathlineto{\pgfqpoint{12.187002in}{4.813527in}}%
\pgfpathlineto{\pgfqpoint{12.294346in}{4.806166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.544209in}{4.105096in}}%
\pgfpathlineto{\pgfqpoint{11.451928in}{4.087776in}}%
\pgfpathlineto{\pgfqpoint{11.451225in}{4.184610in}}%
\pgfpathlineto{\pgfqpoint{11.543542in}{4.201824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745629in}{4.613554in}}%
\pgfpathlineto{\pgfqpoint{11.640476in}{4.603178in}}%
\pgfpathlineto{\pgfqpoint{11.639847in}{4.700197in}}%
\pgfpathlineto{\pgfqpoint{11.745041in}{4.710507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.641733in}{4.409367in}}%
\pgfpathlineto{\pgfqpoint{11.542209in}{4.395507in}}%
\pgfpathlineto{\pgfqpoint{11.541541in}{4.492462in}}%
\pgfpathlineto{\pgfqpoint{11.641105in}{4.506235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076141in}{4.914416in}}%
\pgfpathlineto{\pgfqpoint{11.964373in}{4.914693in}}%
\pgfpathlineto{\pgfqpoint{11.963870in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{12.075682in}{5.011533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397612in}{4.601265in}}%
\pgfpathlineto{\pgfqpoint{12.295095in}{4.612167in}}%
\pgfpathlineto{\pgfqpoint{12.294720in}{4.709129in}}%
\pgfpathlineto{\pgfqpoint{12.397277in}{4.698296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583318in}{4.084815in}}%
\pgfpathlineto{\pgfqpoint{12.495246in}{4.102610in}}%
\pgfpathlineto{\pgfqpoint{12.494949in}{4.199354in}}%
\pgfpathlineto{\pgfqpoint{12.583055in}{4.181667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853578in}{4.814357in}}%
\pgfpathlineto{\pgfqpoint{11.744453in}{4.807536in}}%
\pgfpathlineto{\pgfqpoint{11.743864in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{11.853032in}{4.911418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494355in}{4.393067in}}%
\pgfpathlineto{\pgfqpoint{12.398281in}{4.407430in}}%
\pgfpathlineto{\pgfqpoint{12.397947in}{4.504310in}}%
\pgfpathlineto{\pgfqpoint{12.494058in}{4.490036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.964373in}{4.914693in}}%
\pgfpathlineto{\pgfqpoint{11.853032in}{4.911418in}}%
\pgfpathlineto{\pgfqpoint{11.852485in}{5.008553in}}%
\pgfpathlineto{\pgfqpoint{11.963870in}{5.011807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186585in}{4.910593in}}%
\pgfpathlineto{\pgfqpoint{12.076141in}{4.914416in}}%
\pgfpathlineto{\pgfqpoint{12.075682in}{5.011533in}}%
\pgfpathlineto{\pgfqpoint{12.186168in}{5.007734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294346in}{4.806166in}}%
\pgfpathlineto{\pgfqpoint{12.187002in}{4.813527in}}%
\pgfpathlineto{\pgfqpoint{12.186585in}{4.910593in}}%
\pgfpathlineto{\pgfqpoint{12.293970in}{4.903279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.543542in}{4.201824in}}%
\pgfpathlineto{\pgfqpoint{11.451225in}{4.184610in}}%
\pgfpathlineto{\pgfqpoint{11.450522in}{4.281519in}}%
\pgfpathlineto{\pgfqpoint{11.542876in}{4.298628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.745041in}{4.710507in}}%
\pgfpathlineto{\pgfqpoint{11.639847in}{4.700197in}}%
\pgfpathlineto{\pgfqpoint{11.639217in}{4.797291in}}%
\pgfpathlineto{\pgfqpoint{11.744453in}{4.807536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453331in}{3.894334in}}%
\pgfpathlineto{\pgfqpoint{11.369730in}{3.873830in}}%
\pgfpathlineto{\pgfqpoint{11.368995in}{3.970636in}}%
\pgfpathlineto{\pgfqpoint{11.452630in}{3.991017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.641105in}{4.506235in}}%
\pgfpathlineto{\pgfqpoint{11.541541in}{4.492462in}}%
\pgfpathlineto{\pgfqpoint{11.540873in}{4.589491in}}%
\pgfpathlineto{\pgfqpoint{11.640476in}{4.603178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075682in}{5.011533in}}%
\pgfpathlineto{\pgfqpoint{11.963870in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{11.963366in}{5.108997in}}%
\pgfpathlineto{\pgfqpoint{12.075221in}{5.108724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397277in}{4.698296in}}%
\pgfpathlineto{\pgfqpoint{12.294720in}{4.709129in}}%
\pgfpathlineto{\pgfqpoint{12.294346in}{4.806166in}}%
\pgfpathlineto{\pgfqpoint{12.396942in}{4.795403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583055in}{4.181667in}}%
\pgfpathlineto{\pgfqpoint{12.494949in}{4.199354in}}%
\pgfpathlineto{\pgfqpoint{12.494652in}{4.296173in}}%
\pgfpathlineto{\pgfqpoint{12.582792in}{4.278595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853032in}{4.911418in}}%
\pgfpathlineto{\pgfqpoint{11.743864in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{11.743274in}{5.001819in}}%
\pgfpathlineto{\pgfqpoint{11.852485in}{5.008553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494058in}{4.490036in}}%
\pgfpathlineto{\pgfqpoint{12.397947in}{4.504310in}}%
\pgfpathlineto{\pgfqpoint{12.397612in}{4.601265in}}%
\pgfpathlineto{\pgfqpoint{12.493760in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.963870in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{11.852485in}{5.008553in}}%
\pgfpathlineto{\pgfqpoint{11.851938in}{5.105764in}}%
\pgfpathlineto{\pgfqpoint{11.963366in}{5.108997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662539in}{3.870398in}}%
\pgfpathlineto{\pgfqpoint{12.583843in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{12.583580in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{12.662307in}{3.967225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186168in}{5.007734in}}%
\pgfpathlineto{\pgfqpoint{12.075682in}{5.011533in}}%
\pgfpathlineto{\pgfqpoint{12.075221in}{5.108724in}}%
\pgfpathlineto{\pgfqpoint{12.185751in}{5.104950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293970in}{4.903279in}}%
\pgfpathlineto{\pgfqpoint{12.186585in}{4.910593in}}%
\pgfpathlineto{\pgfqpoint{12.186168in}{5.007734in}}%
\pgfpathlineto{\pgfqpoint{12.293595in}{5.000467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.542876in}{4.298628in}}%
\pgfpathlineto{\pgfqpoint{11.450522in}{4.281519in}}%
\pgfpathlineto{\pgfqpoint{11.449818in}{4.378504in}}%
\pgfpathlineto{\pgfqpoint{11.542209in}{4.395507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.744453in}{4.807536in}}%
\pgfpathlineto{\pgfqpoint{11.639217in}{4.797291in}}%
\pgfpathlineto{\pgfqpoint{11.638586in}{4.894461in}}%
\pgfpathlineto{\pgfqpoint{11.743864in}{4.904640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452630in}{3.991017in}}%
\pgfpathlineto{\pgfqpoint{11.368995in}{3.970636in}}%
\pgfpathlineto{\pgfqpoint{11.368259in}{4.067518in}}%
\pgfpathlineto{\pgfqpoint{11.451928in}{4.087776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.640476in}{4.603178in}}%
\pgfpathlineto{\pgfqpoint{11.540873in}{4.589491in}}%
\pgfpathlineto{\pgfqpoint{11.540204in}{4.686597in}}%
\pgfpathlineto{\pgfqpoint{11.639847in}{4.700197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075221in}{5.108724in}}%
\pgfpathlineto{\pgfqpoint{11.963366in}{5.108997in}}%
\pgfpathlineto{\pgfqpoint{11.962862in}{5.206263in}}%
\pgfpathlineto{\pgfqpoint{12.074761in}{5.205992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396942in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{12.294346in}{4.806166in}}%
\pgfpathlineto{\pgfqpoint{12.293970in}{4.903279in}}%
\pgfpathlineto{\pgfqpoint{12.396606in}{4.892584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.582792in}{4.278595in}}%
\pgfpathlineto{\pgfqpoint{12.494652in}{4.296173in}}%
\pgfpathlineto{\pgfqpoint{12.494355in}{4.393067in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{4.375597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.852485in}{5.008553in}}%
\pgfpathlineto{\pgfqpoint{11.743274in}{5.001819in}}%
\pgfpathlineto{\pgfqpoint{11.742684in}{5.099075in}}%
\pgfpathlineto{\pgfqpoint{11.851938in}{5.105764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.493760in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{12.397612in}{4.601265in}}%
\pgfpathlineto{\pgfqpoint{12.397277in}{4.698296in}}%
\pgfpathlineto{\pgfqpoint{12.493462in}{4.684202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.963366in}{5.108997in}}%
\pgfpathlineto{\pgfqpoint{11.851938in}{5.105764in}}%
\pgfpathlineto{\pgfqpoint{11.851391in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{11.962862in}{5.206263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662307in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{12.583580in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{12.583318in}{4.084815in}}%
\pgfpathlineto{\pgfqpoint{12.662074in}{4.064127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185751in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{12.075221in}{5.108724in}}%
\pgfpathlineto{\pgfqpoint{12.074761in}{5.205992in}}%
\pgfpathlineto{\pgfqpoint{12.185333in}{5.202242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293595in}{5.000467in}}%
\pgfpathlineto{\pgfqpoint{12.186168in}{5.007734in}}%
\pgfpathlineto{\pgfqpoint{12.185751in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{12.293219in}{5.097731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.542209in}{4.395507in}}%
\pgfpathlineto{\pgfqpoint{11.449818in}{4.378504in}}%
\pgfpathlineto{\pgfqpoint{11.449113in}{4.475564in}}%
\pgfpathlineto{\pgfqpoint{11.541541in}{4.492462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743864in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{11.638586in}{4.894461in}}%
\pgfpathlineto{\pgfqpoint{11.637956in}{4.991707in}}%
\pgfpathlineto{\pgfqpoint{11.743274in}{5.001819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.451928in}{4.087776in}}%
\pgfpathlineto{\pgfqpoint{11.368259in}{4.067518in}}%
\pgfpathlineto{\pgfqpoint{11.367523in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{11.451225in}{4.184610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.639847in}{4.700197in}}%
\pgfpathlineto{\pgfqpoint{11.540204in}{4.686597in}}%
\pgfpathlineto{\pgfqpoint{11.539535in}{4.783778in}}%
\pgfpathlineto{\pgfqpoint{11.639217in}{4.797291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074761in}{5.205992in}}%
\pgfpathlineto{\pgfqpoint{11.962862in}{5.206263in}}%
\pgfpathlineto{\pgfqpoint{11.962358in}{5.303604in}}%
\pgfpathlineto{\pgfqpoint{12.074300in}{5.303335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396606in}{4.892584in}}%
\pgfpathlineto{\pgfqpoint{12.293970in}{4.903279in}}%
\pgfpathlineto{\pgfqpoint{12.293595in}{5.000467in}}%
\pgfpathlineto{\pgfqpoint{12.396270in}{4.989842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.582529in}{4.375597in}}%
\pgfpathlineto{\pgfqpoint{12.494355in}{4.393067in}}%
\pgfpathlineto{\pgfqpoint{12.494058in}{4.490036in}}%
\pgfpathlineto{\pgfqpoint{12.582265in}{4.472676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.851938in}{5.105764in}}%
\pgfpathlineto{\pgfqpoint{11.742684in}{5.099075in}}%
\pgfpathlineto{\pgfqpoint{11.742094in}{5.196405in}}%
\pgfpathlineto{\pgfqpoint{11.851391in}{5.203051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.493462in}{4.684202in}}%
\pgfpathlineto{\pgfqpoint{12.397277in}{4.698296in}}%
\pgfpathlineto{\pgfqpoint{12.396942in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{12.493164in}{4.781398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.962862in}{5.206263in}}%
\pgfpathlineto{\pgfqpoint{11.851391in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{11.850843in}{5.300414in}}%
\pgfpathlineto{\pgfqpoint{11.962358in}{5.303604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662074in}{4.064127in}}%
\pgfpathlineto{\pgfqpoint{12.583318in}{4.084815in}}%
\pgfpathlineto{\pgfqpoint{12.583055in}{4.181667in}}%
\pgfpathlineto{\pgfqpoint{12.661842in}{4.161105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185333in}{5.202242in}}%
\pgfpathlineto{\pgfqpoint{12.074761in}{5.205992in}}%
\pgfpathlineto{\pgfqpoint{12.074300in}{5.303335in}}%
\pgfpathlineto{\pgfqpoint{12.184915in}{5.299610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293219in}{5.097731in}}%
\pgfpathlineto{\pgfqpoint{12.185751in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{12.185333in}{5.202242in}}%
\pgfpathlineto{\pgfqpoint{12.292843in}{5.195071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.541541in}{4.492462in}}%
\pgfpathlineto{\pgfqpoint{11.449113in}{4.475564in}}%
\pgfpathlineto{\pgfqpoint{11.448408in}{4.572700in}}%
\pgfpathlineto{\pgfqpoint{11.540873in}{4.589491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743274in}{5.001819in}}%
\pgfpathlineto{\pgfqpoint{11.637956in}{4.991707in}}%
\pgfpathlineto{\pgfqpoint{11.637324in}{5.089028in}}%
\pgfpathlineto{\pgfqpoint{11.742684in}{5.099075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.451225in}{4.184610in}}%
\pgfpathlineto{\pgfqpoint{11.367523in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{11.366786in}{4.261507in}}%
\pgfpathlineto{\pgfqpoint{11.450522in}{4.281519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.639217in}{4.797291in}}%
\pgfpathlineto{\pgfqpoint{11.539535in}{4.783778in}}%
\pgfpathlineto{\pgfqpoint{11.538865in}{4.881034in}}%
\pgfpathlineto{\pgfqpoint{11.638586in}{4.894461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074300in}{5.303335in}}%
\pgfpathlineto{\pgfqpoint{11.962358in}{5.303604in}}%
\pgfpathlineto{\pgfqpoint{11.961853in}{5.401021in}}%
\pgfpathlineto{\pgfqpoint{12.073839in}{5.400753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396270in}{4.989842in}}%
\pgfpathlineto{\pgfqpoint{12.293595in}{5.000467in}}%
\pgfpathlineto{\pgfqpoint{12.293219in}{5.097731in}}%
\pgfpathlineto{\pgfqpoint{12.395934in}{5.087175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.582265in}{4.472676in}}%
\pgfpathlineto{\pgfqpoint{12.494058in}{4.490036in}}%
\pgfpathlineto{\pgfqpoint{12.493760in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{12.582001in}{4.569830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.851391in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{11.742094in}{5.196405in}}%
\pgfpathlineto{\pgfqpoint{11.741503in}{5.293812in}}%
\pgfpathlineto{\pgfqpoint{11.850843in}{5.300414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.493164in}{4.781398in}}%
\pgfpathlineto{\pgfqpoint{12.396942in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{12.396606in}{4.892584in}}%
\pgfpathlineto{\pgfqpoint{12.492865in}{4.878670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.962358in}{5.303604in}}%
\pgfpathlineto{\pgfqpoint{11.850843in}{5.300414in}}%
\pgfpathlineto{\pgfqpoint{11.850294in}{5.397852in}}%
\pgfpathlineto{\pgfqpoint{11.961853in}{5.401021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661842in}{4.161105in}}%
\pgfpathlineto{\pgfqpoint{12.583055in}{4.181667in}}%
\pgfpathlineto{\pgfqpoint{12.582792in}{4.278595in}}%
\pgfpathlineto{\pgfqpoint{12.661609in}{4.258158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184915in}{5.299610in}}%
\pgfpathlineto{\pgfqpoint{12.074300in}{5.303335in}}%
\pgfpathlineto{\pgfqpoint{12.073839in}{5.400753in}}%
\pgfpathlineto{\pgfqpoint{12.184497in}{5.397054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292843in}{5.195071in}}%
\pgfpathlineto{\pgfqpoint{12.185333in}{5.202242in}}%
\pgfpathlineto{\pgfqpoint{12.184915in}{5.299610in}}%
\pgfpathlineto{\pgfqpoint{12.292467in}{5.292487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.369730in}{3.873830in}}%
\pgfpathlineto{\pgfqpoint{11.296099in}{3.850665in}}%
\pgfpathlineto{\pgfqpoint{11.295334in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{11.368995in}{3.970636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540873in}{4.589491in}}%
\pgfpathlineto{\pgfqpoint{11.448408in}{4.572700in}}%
\pgfpathlineto{\pgfqpoint{11.447703in}{4.669912in}}%
\pgfpathlineto{\pgfqpoint{11.540204in}{4.686597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.742684in}{5.099075in}}%
\pgfpathlineto{\pgfqpoint{11.637324in}{5.089028in}}%
\pgfpathlineto{\pgfqpoint{11.636693in}{5.186425in}}%
\pgfpathlineto{\pgfqpoint{11.742094in}{5.196405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.450522in}{4.281519in}}%
\pgfpathlineto{\pgfqpoint{11.366786in}{4.261507in}}%
\pgfpathlineto{\pgfqpoint{11.366048in}{4.358616in}}%
\pgfpathlineto{\pgfqpoint{11.449818in}{4.378504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.638586in}{4.894461in}}%
\pgfpathlineto{\pgfqpoint{11.538865in}{4.881034in}}%
\pgfpathlineto{\pgfqpoint{11.538195in}{4.978367in}}%
\pgfpathlineto{\pgfqpoint{11.637956in}{4.991707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.073839in}{5.400753in}}%
\pgfpathlineto{\pgfqpoint{11.961853in}{5.401021in}}%
\pgfpathlineto{\pgfqpoint{11.961348in}{5.498514in}}%
\pgfpathlineto{\pgfqpoint{12.073377in}{5.498248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395934in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{12.293219in}{5.097731in}}%
\pgfpathlineto{\pgfqpoint{12.292843in}{5.195071in}}%
\pgfpathlineto{\pgfqpoint{12.395598in}{5.184585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.582001in}{4.569830in}}%
\pgfpathlineto{\pgfqpoint{12.493760in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{12.493462in}{4.684202in}}%
\pgfpathlineto{\pgfqpoint{12.581738in}{4.667059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.730636in}{3.846852in}}%
\pgfpathlineto{\pgfqpoint{12.662539in}{3.870398in}}%
\pgfpathlineto{\pgfqpoint{12.662307in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{12.730430in}{3.943820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850843in}{5.300414in}}%
\pgfpathlineto{\pgfqpoint{11.741503in}{5.293812in}}%
\pgfpathlineto{\pgfqpoint{11.740912in}{5.391295in}}%
\pgfpathlineto{\pgfqpoint{11.850294in}{5.397852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.492865in}{4.878670in}}%
\pgfpathlineto{\pgfqpoint{12.396606in}{4.892584in}}%
\pgfpathlineto{\pgfqpoint{12.396270in}{4.989842in}}%
\pgfpathlineto{\pgfqpoint{12.492567in}{4.976018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.961853in}{5.401021in}}%
\pgfpathlineto{\pgfqpoint{11.850294in}{5.397852in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{5.495366in}}%
\pgfpathlineto{\pgfqpoint{11.961348in}{5.498514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661609in}{4.258158in}}%
\pgfpathlineto{\pgfqpoint{12.582792in}{4.278595in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{4.375597in}}%
\pgfpathlineto{\pgfqpoint{12.661376in}{4.355287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184497in}{5.397054in}}%
\pgfpathlineto{\pgfqpoint{12.073839in}{5.400753in}}%
\pgfpathlineto{\pgfqpoint{12.073377in}{5.498248in}}%
\pgfpathlineto{\pgfqpoint{12.184078in}{5.494574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292467in}{5.292487in}}%
\pgfpathlineto{\pgfqpoint{12.184915in}{5.299610in}}%
\pgfpathlineto{\pgfqpoint{12.184497in}{5.397054in}}%
\pgfpathlineto{\pgfqpoint{12.292090in}{5.389978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368995in}{3.970636in}}%
\pgfpathlineto{\pgfqpoint{11.295334in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{11.294568in}{4.044631in}}%
\pgfpathlineto{\pgfqpoint{11.368259in}{4.067518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540204in}{4.686597in}}%
\pgfpathlineto{\pgfqpoint{11.447703in}{4.669912in}}%
\pgfpathlineto{\pgfqpoint{11.446997in}{4.767199in}}%
\pgfpathlineto{\pgfqpoint{11.539535in}{4.783778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.742094in}{5.196405in}}%
\pgfpathlineto{\pgfqpoint{11.636693in}{5.186425in}}%
\pgfpathlineto{\pgfqpoint{11.636060in}{5.283898in}}%
\pgfpathlineto{\pgfqpoint{11.741503in}{5.293812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.449818in}{4.378504in}}%
\pgfpathlineto{\pgfqpoint{11.366048in}{4.358616in}}%
\pgfpathlineto{\pgfqpoint{11.365310in}{4.455800in}}%
\pgfpathlineto{\pgfqpoint{11.449113in}{4.475564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.637956in}{4.991707in}}%
\pgfpathlineto{\pgfqpoint{11.538195in}{4.978367in}}%
\pgfpathlineto{\pgfqpoint{11.537524in}{5.075775in}}%
\pgfpathlineto{\pgfqpoint{11.637324in}{5.089028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.073377in}{5.498248in}}%
\pgfpathlineto{\pgfqpoint{11.961348in}{5.498514in}}%
\pgfpathlineto{\pgfqpoint{11.960842in}{5.596083in}}%
\pgfpathlineto{\pgfqpoint{12.072915in}{5.595819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395598in}{5.184585in}}%
\pgfpathlineto{\pgfqpoint{12.292843in}{5.195071in}}%
\pgfpathlineto{\pgfqpoint{12.292467in}{5.292487in}}%
\pgfpathlineto{\pgfqpoint{12.395261in}{5.282070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.581738in}{4.667059in}}%
\pgfpathlineto{\pgfqpoint{12.493462in}{4.684202in}}%
\pgfpathlineto{\pgfqpoint{12.493164in}{4.781398in}}%
\pgfpathlineto{\pgfqpoint{12.581473in}{4.764365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.730430in}{3.943820in}}%
\pgfpathlineto{\pgfqpoint{12.662307in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{12.662074in}{4.064127in}}%
\pgfpathlineto{\pgfqpoint{12.730223in}{4.040863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850294in}{5.397852in}}%
\pgfpathlineto{\pgfqpoint{11.740912in}{5.391295in}}%
\pgfpathlineto{\pgfqpoint{11.740320in}{5.488853in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{5.495366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.492567in}{4.976018in}}%
\pgfpathlineto{\pgfqpoint{12.396270in}{4.989842in}}%
\pgfpathlineto{\pgfqpoint{12.395934in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{12.492268in}{5.073441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.961348in}{5.498514in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{5.495366in}}%
\pgfpathlineto{\pgfqpoint{11.849196in}{5.592957in}}%
\pgfpathlineto{\pgfqpoint{11.960842in}{5.596083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661376in}{4.355287in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{4.375597in}}%
\pgfpathlineto{\pgfqpoint{12.582265in}{4.472676in}}%
\pgfpathlineto{\pgfqpoint{12.661143in}{4.452492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184078in}{5.494574in}}%
\pgfpathlineto{\pgfqpoint{12.073377in}{5.498248in}}%
\pgfpathlineto{\pgfqpoint{12.072915in}{5.595819in}}%
\pgfpathlineto{\pgfqpoint{12.183659in}{5.592169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292090in}{5.389978in}}%
\pgfpathlineto{\pgfqpoint{12.184497in}{5.397054in}}%
\pgfpathlineto{\pgfqpoint{12.184078in}{5.494574in}}%
\pgfpathlineto{\pgfqpoint{12.291713in}{5.487545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368259in}{4.067518in}}%
\pgfpathlineto{\pgfqpoint{11.294568in}{4.044631in}}%
\pgfpathlineto{\pgfqpoint{11.293802in}{4.141727in}}%
\pgfpathlineto{\pgfqpoint{11.367523in}{4.164475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.539535in}{4.783778in}}%
\pgfpathlineto{\pgfqpoint{11.446997in}{4.767199in}}%
\pgfpathlineto{\pgfqpoint{11.446290in}{4.864562in}}%
\pgfpathlineto{\pgfqpoint{11.538865in}{4.881034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.741503in}{5.293812in}}%
\pgfpathlineto{\pgfqpoint{11.636060in}{5.283898in}}%
\pgfpathlineto{\pgfqpoint{11.635427in}{5.381447in}}%
\pgfpathlineto{\pgfqpoint{11.740912in}{5.391295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.449113in}{4.475564in}}%
\pgfpathlineto{\pgfqpoint{11.365310in}{4.455800in}}%
\pgfpathlineto{\pgfqpoint{11.364572in}{4.553059in}}%
\pgfpathlineto{\pgfqpoint{11.448408in}{4.572700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.637324in}{5.089028in}}%
\pgfpathlineto{\pgfqpoint{11.537524in}{5.075775in}}%
\pgfpathlineto{\pgfqpoint{11.536853in}{5.173259in}}%
\pgfpathlineto{\pgfqpoint{11.636693in}{5.186425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072915in}{5.595819in}}%
\pgfpathlineto{\pgfqpoint{11.960842in}{5.596083in}}%
\pgfpathlineto{\pgfqpoint{11.960336in}{5.693728in}}%
\pgfpathlineto{\pgfqpoint{12.072453in}{5.693466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395261in}{5.282070in}}%
\pgfpathlineto{\pgfqpoint{12.292467in}{5.292487in}}%
\pgfpathlineto{\pgfqpoint{12.292090in}{5.389978in}}%
\pgfpathlineto{\pgfqpoint{12.394925in}{5.379631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.581473in}{4.764365in}}%
\pgfpathlineto{\pgfqpoint{12.493164in}{4.781398in}}%
\pgfpathlineto{\pgfqpoint{12.492865in}{4.878670in}}%
\pgfpathlineto{\pgfqpoint{12.581209in}{4.861746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.730223in}{4.040863in}}%
\pgfpathlineto{\pgfqpoint{12.662074in}{4.064127in}}%
\pgfpathlineto{\pgfqpoint{12.661842in}{4.161105in}}%
\pgfpathlineto{\pgfqpoint{12.730017in}{4.137982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849745in}{5.495366in}}%
\pgfpathlineto{\pgfqpoint{11.740320in}{5.488853in}}%
\pgfpathlineto{\pgfqpoint{11.739728in}{5.586488in}}%
\pgfpathlineto{\pgfqpoint{11.849196in}{5.592957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.492268in}{5.073441in}}%
\pgfpathlineto{\pgfqpoint{12.395934in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{12.395598in}{5.184585in}}%
\pgfpathlineto{\pgfqpoint{12.491969in}{5.170941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960842in}{5.596083in}}%
\pgfpathlineto{\pgfqpoint{11.849196in}{5.592957in}}%
\pgfpathlineto{\pgfqpoint{11.848646in}{5.690623in}}%
\pgfpathlineto{\pgfqpoint{11.960336in}{5.693728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.661143in}{4.452492in}}%
\pgfpathlineto{\pgfqpoint{12.582265in}{4.472676in}}%
\pgfpathlineto{\pgfqpoint{12.582001in}{4.569830in}}%
\pgfpathlineto{\pgfqpoint{12.660910in}{4.549772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183659in}{5.592169in}}%
\pgfpathlineto{\pgfqpoint{12.072915in}{5.595819in}}%
\pgfpathlineto{\pgfqpoint{12.072453in}{5.693466in}}%
\pgfpathlineto{\pgfqpoint{12.183240in}{5.689841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.291713in}{5.487545in}}%
\pgfpathlineto{\pgfqpoint{12.184078in}{5.494574in}}%
\pgfpathlineto{\pgfqpoint{12.183659in}{5.592169in}}%
\pgfpathlineto{\pgfqpoint{12.291336in}{5.585189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.367523in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{11.293802in}{4.141727in}}%
\pgfpathlineto{\pgfqpoint{11.293035in}{4.238899in}}%
\pgfpathlineto{\pgfqpoint{11.366786in}{4.261507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.538865in}{4.881034in}}%
\pgfpathlineto{\pgfqpoint{11.446290in}{4.864562in}}%
\pgfpathlineto{\pgfqpoint{11.445583in}{4.962001in}}%
\pgfpathlineto{\pgfqpoint{11.538195in}{4.978367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740912in}{5.391295in}}%
\pgfpathlineto{\pgfqpoint{11.635427in}{5.381447in}}%
\pgfpathlineto{\pgfqpoint{11.634794in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{11.740320in}{5.488853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.448408in}{4.572700in}}%
\pgfpathlineto{\pgfqpoint{11.364572in}{4.553059in}}%
\pgfpathlineto{\pgfqpoint{11.363833in}{4.650395in}}%
\pgfpathlineto{\pgfqpoint{11.447703in}{4.669912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636693in}{5.186425in}}%
\pgfpathlineto{\pgfqpoint{11.536853in}{5.173259in}}%
\pgfpathlineto{\pgfqpoint{11.536181in}{5.270820in}}%
\pgfpathlineto{\pgfqpoint{11.636060in}{5.283898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072453in}{5.693466in}}%
\pgfpathlineto{\pgfqpoint{11.960336in}{5.693728in}}%
\pgfpathlineto{\pgfqpoint{11.959830in}{5.791449in}}%
\pgfpathlineto{\pgfqpoint{12.071990in}{5.791188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394925in}{5.379631in}}%
\pgfpathlineto{\pgfqpoint{12.292090in}{5.389978in}}%
\pgfpathlineto{\pgfqpoint{12.291713in}{5.487545in}}%
\pgfpathlineto{\pgfqpoint{12.394588in}{5.477268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.581209in}{4.861746in}}%
\pgfpathlineto{\pgfqpoint{12.492865in}{4.878670in}}%
\pgfpathlineto{\pgfqpoint{12.492567in}{4.976018in}}%
\pgfpathlineto{\pgfqpoint{12.580945in}{4.959203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.730017in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{12.661842in}{4.161105in}}%
\pgfpathlineto{\pgfqpoint{12.661609in}{4.258158in}}%
\pgfpathlineto{\pgfqpoint{12.729811in}{4.235177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849196in}{5.592957in}}%
\pgfpathlineto{\pgfqpoint{11.739728in}{5.586488in}}%
\pgfpathlineto{\pgfqpoint{11.739136in}{5.684199in}}%
\pgfpathlineto{\pgfqpoint{11.848646in}{5.690623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491969in}{5.170941in}}%
\pgfpathlineto{\pgfqpoint{12.395598in}{5.184585in}}%
\pgfpathlineto{\pgfqpoint{12.395261in}{5.282070in}}%
\pgfpathlineto{\pgfqpoint{12.491670in}{5.268517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960336in}{5.693728in}}%
\pgfpathlineto{\pgfqpoint{11.848646in}{5.690623in}}%
\pgfpathlineto{\pgfqpoint{11.848096in}{5.788366in}}%
\pgfpathlineto{\pgfqpoint{11.959830in}{5.791449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660910in}{4.549772in}}%
\pgfpathlineto{\pgfqpoint{12.582001in}{4.569830in}}%
\pgfpathlineto{\pgfqpoint{12.581738in}{4.667059in}}%
\pgfpathlineto{\pgfqpoint{12.660676in}{4.647129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183240in}{5.689841in}}%
\pgfpathlineto{\pgfqpoint{12.072453in}{5.693466in}}%
\pgfpathlineto{\pgfqpoint{12.071990in}{5.791188in}}%
\pgfpathlineto{\pgfqpoint{12.182820in}{5.787589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.291336in}{5.585189in}}%
\pgfpathlineto{\pgfqpoint{12.183659in}{5.592169in}}%
\pgfpathlineto{\pgfqpoint{12.183240in}{5.689841in}}%
\pgfpathlineto{\pgfqpoint{12.290959in}{5.682909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366786in}{4.261507in}}%
\pgfpathlineto{\pgfqpoint{11.293035in}{4.238899in}}%
\pgfpathlineto{\pgfqpoint{11.292268in}{4.336147in}}%
\pgfpathlineto{\pgfqpoint{11.366048in}{4.358616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.538195in}{4.978367in}}%
\pgfpathlineto{\pgfqpoint{11.445583in}{4.962001in}}%
\pgfpathlineto{\pgfqpoint{11.444875in}{5.059516in}}%
\pgfpathlineto{\pgfqpoint{11.537524in}{5.075775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296099in}{3.850665in}}%
\pgfpathlineto{\pgfqpoint{11.233661in}{3.825199in}}%
\pgfpathlineto{\pgfqpoint{11.232870in}{3.922297in}}%
\pgfpathlineto{\pgfqpoint{11.295334in}{3.947610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740320in}{5.488853in}}%
\pgfpathlineto{\pgfqpoint{11.634794in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{11.634160in}{5.576773in}}%
\pgfpathlineto{\pgfqpoint{11.739728in}{5.586488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.447703in}{4.669912in}}%
\pgfpathlineto{\pgfqpoint{11.363833in}{4.650395in}}%
\pgfpathlineto{\pgfqpoint{11.363093in}{4.747807in}}%
\pgfpathlineto{\pgfqpoint{11.446997in}{4.767199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636060in}{5.283898in}}%
\pgfpathlineto{\pgfqpoint{11.536181in}{5.270820in}}%
\pgfpathlineto{\pgfqpoint{11.535509in}{5.368456in}}%
\pgfpathlineto{\pgfqpoint{11.635427in}{5.381447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071990in}{5.791188in}}%
\pgfpathlineto{\pgfqpoint{11.959830in}{5.791449in}}%
\pgfpathlineto{\pgfqpoint{11.959323in}{5.889246in}}%
\pgfpathlineto{\pgfqpoint{12.071527in}{5.888988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394588in}{5.477268in}}%
\pgfpathlineto{\pgfqpoint{12.291713in}{5.487545in}}%
\pgfpathlineto{\pgfqpoint{12.291336in}{5.585189in}}%
\pgfpathlineto{\pgfqpoint{12.394250in}{5.574982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.580945in}{4.959203in}}%
\pgfpathlineto{\pgfqpoint{12.492567in}{4.976018in}}%
\pgfpathlineto{\pgfqpoint{12.492268in}{5.073441in}}%
\pgfpathlineto{\pgfqpoint{12.580680in}{5.056737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.729811in}{4.235177in}}%
\pgfpathlineto{\pgfqpoint{12.661609in}{4.258158in}}%
\pgfpathlineto{\pgfqpoint{12.661376in}{4.355287in}}%
\pgfpathlineto{\pgfqpoint{12.729604in}{4.332448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.848646in}{5.690623in}}%
\pgfpathlineto{\pgfqpoint{11.739136in}{5.684199in}}%
\pgfpathlineto{\pgfqpoint{11.738543in}{5.781986in}}%
\pgfpathlineto{\pgfqpoint{11.848096in}{5.788366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491670in}{5.268517in}}%
\pgfpathlineto{\pgfqpoint{12.395261in}{5.282070in}}%
\pgfpathlineto{\pgfqpoint{12.394925in}{5.379631in}}%
\pgfpathlineto{\pgfqpoint{12.491370in}{5.366169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786995in}{3.821063in}}%
\pgfpathlineto{\pgfqpoint{12.730636in}{3.846852in}}%
\pgfpathlineto{\pgfqpoint{12.730430in}{3.943820in}}%
\pgfpathlineto{\pgfqpoint{12.786810in}{3.918185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959830in}{5.791449in}}%
\pgfpathlineto{\pgfqpoint{11.848096in}{5.788366in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{5.886184in}}%
\pgfpathlineto{\pgfqpoint{11.959323in}{5.889246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660676in}{4.647129in}}%
\pgfpathlineto{\pgfqpoint{12.581738in}{4.667059in}}%
\pgfpathlineto{\pgfqpoint{12.581473in}{4.764365in}}%
\pgfpathlineto{\pgfqpoint{12.660443in}{4.744561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182820in}{5.787589in}}%
\pgfpathlineto{\pgfqpoint{12.071990in}{5.791188in}}%
\pgfpathlineto{\pgfqpoint{12.071527in}{5.888988in}}%
\pgfpathlineto{\pgfqpoint{12.182400in}{5.885414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290959in}{5.682909in}}%
\pgfpathlineto{\pgfqpoint{12.183240in}{5.689841in}}%
\pgfpathlineto{\pgfqpoint{12.182820in}{5.787589in}}%
\pgfpathlineto{\pgfqpoint{12.290581in}{5.780705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366048in}{4.358616in}}%
\pgfpathlineto{\pgfqpoint{11.292268in}{4.336147in}}%
\pgfpathlineto{\pgfqpoint{11.291500in}{4.433471in}}%
\pgfpathlineto{\pgfqpoint{11.365310in}{4.455800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.537524in}{5.075775in}}%
\pgfpathlineto{\pgfqpoint{11.444875in}{5.059516in}}%
\pgfpathlineto{\pgfqpoint{11.444167in}{5.157108in}}%
\pgfpathlineto{\pgfqpoint{11.536853in}{5.173259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.295334in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{11.232870in}{3.922297in}}%
\pgfpathlineto{\pgfqpoint{11.232079in}{4.019470in}}%
\pgfpathlineto{\pgfqpoint{11.294568in}{4.044631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739728in}{5.586488in}}%
\pgfpathlineto{\pgfqpoint{11.634160in}{5.576773in}}%
\pgfpathlineto{\pgfqpoint{11.633526in}{5.674550in}}%
\pgfpathlineto{\pgfqpoint{11.739136in}{5.684199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.446997in}{4.767199in}}%
\pgfpathlineto{\pgfqpoint{11.363093in}{4.747807in}}%
\pgfpathlineto{\pgfqpoint{11.362352in}{4.845295in}}%
\pgfpathlineto{\pgfqpoint{11.446290in}{4.864562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635427in}{5.381447in}}%
\pgfpathlineto{\pgfqpoint{11.535509in}{5.368456in}}%
\pgfpathlineto{\pgfqpoint{11.534836in}{5.466169in}}%
\pgfpathlineto{\pgfqpoint{11.634794in}{5.479072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071527in}{5.888988in}}%
\pgfpathlineto{\pgfqpoint{11.959323in}{5.889246in}}%
\pgfpathlineto{\pgfqpoint{11.958816in}{5.987120in}}%
\pgfpathlineto{\pgfqpoint{12.071063in}{5.986863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394250in}{5.574982in}}%
\pgfpathlineto{\pgfqpoint{12.291336in}{5.585189in}}%
\pgfpathlineto{\pgfqpoint{12.290959in}{5.682909in}}%
\pgfpathlineto{\pgfqpoint{12.393913in}{5.672772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.580680in}{5.056737in}}%
\pgfpathlineto{\pgfqpoint{12.492268in}{5.073441in}}%
\pgfpathlineto{\pgfqpoint{12.491969in}{5.170941in}}%
\pgfpathlineto{\pgfqpoint{12.580415in}{5.154346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.729604in}{4.332448in}}%
\pgfpathlineto{\pgfqpoint{12.661376in}{4.355287in}}%
\pgfpathlineto{\pgfqpoint{12.661143in}{4.452492in}}%
\pgfpathlineto{\pgfqpoint{12.729397in}{4.429795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.848096in}{5.788366in}}%
\pgfpathlineto{\pgfqpoint{11.738543in}{5.781986in}}%
\pgfpathlineto{\pgfqpoint{11.737949in}{5.879849in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{5.886184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491370in}{5.366169in}}%
\pgfpathlineto{\pgfqpoint{12.394925in}{5.379631in}}%
\pgfpathlineto{\pgfqpoint{12.394588in}{5.477268in}}%
\pgfpathlineto{\pgfqpoint{12.491070in}{5.463897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786810in}{3.918185in}}%
\pgfpathlineto{\pgfqpoint{12.730430in}{3.943820in}}%
\pgfpathlineto{\pgfqpoint{12.730223in}{4.040863in}}%
\pgfpathlineto{\pgfqpoint{12.786626in}{4.015383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959323in}{5.889246in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{5.886184in}}%
\pgfpathlineto{\pgfqpoint{11.846995in}{5.984080in}}%
\pgfpathlineto{\pgfqpoint{11.958816in}{5.987120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660443in}{4.744561in}}%
\pgfpathlineto{\pgfqpoint{12.581473in}{4.764365in}}%
\pgfpathlineto{\pgfqpoint{12.581209in}{4.861746in}}%
\pgfpathlineto{\pgfqpoint{12.660209in}{4.842070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182400in}{5.885414in}}%
\pgfpathlineto{\pgfqpoint{12.071527in}{5.888988in}}%
\pgfpathlineto{\pgfqpoint{12.071063in}{5.986863in}}%
\pgfpathlineto{\pgfqpoint{12.181980in}{5.983314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290581in}{5.780705in}}%
\pgfpathlineto{\pgfqpoint{12.182820in}{5.787589in}}%
\pgfpathlineto{\pgfqpoint{12.182400in}{5.885414in}}%
\pgfpathlineto{\pgfqpoint{12.290203in}{5.878577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365310in}{4.455800in}}%
\pgfpathlineto{\pgfqpoint{11.291500in}{4.433471in}}%
\pgfpathlineto{\pgfqpoint{11.290731in}{4.530871in}}%
\pgfpathlineto{\pgfqpoint{11.364572in}{4.553059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.536853in}{5.173259in}}%
\pgfpathlineto{\pgfqpoint{11.444167in}{5.157108in}}%
\pgfpathlineto{\pgfqpoint{11.443458in}{5.254775in}}%
\pgfpathlineto{\pgfqpoint{11.536181in}{5.270820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.294568in}{4.044631in}}%
\pgfpathlineto{\pgfqpoint{11.232079in}{4.019470in}}%
\pgfpathlineto{\pgfqpoint{11.231287in}{4.116719in}}%
\pgfpathlineto{\pgfqpoint{11.293802in}{4.141727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739136in}{5.684199in}}%
\pgfpathlineto{\pgfqpoint{11.633526in}{5.674550in}}%
\pgfpathlineto{\pgfqpoint{11.632891in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{11.738543in}{5.781986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.446290in}{4.864562in}}%
\pgfpathlineto{\pgfqpoint{11.362352in}{4.845295in}}%
\pgfpathlineto{\pgfqpoint{11.361612in}{4.942858in}}%
\pgfpathlineto{\pgfqpoint{11.445583in}{4.962001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634794in}{5.479072in}}%
\pgfpathlineto{\pgfqpoint{11.534836in}{5.466169in}}%
\pgfpathlineto{\pgfqpoint{11.534163in}{5.563958in}}%
\pgfpathlineto{\pgfqpoint{11.634160in}{5.576773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071063in}{5.986863in}}%
\pgfpathlineto{\pgfqpoint{11.958816in}{5.987120in}}%
\pgfpathlineto{\pgfqpoint{11.958308in}{6.085070in}}%
\pgfpathlineto{\pgfqpoint{12.070600in}{6.084815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393913in}{5.672772in}}%
\pgfpathlineto{\pgfqpoint{12.290959in}{5.682909in}}%
\pgfpathlineto{\pgfqpoint{12.290581in}{5.780705in}}%
\pgfpathlineto{\pgfqpoint{12.393575in}{5.770638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.580415in}{5.154346in}}%
\pgfpathlineto{\pgfqpoint{12.491969in}{5.170941in}}%
\pgfpathlineto{\pgfqpoint{12.491670in}{5.268517in}}%
\pgfpathlineto{\pgfqpoint{12.580150in}{5.252032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.729397in}{4.429795in}}%
\pgfpathlineto{\pgfqpoint{12.661143in}{4.452492in}}%
\pgfpathlineto{\pgfqpoint{12.660910in}{4.549772in}}%
\pgfpathlineto{\pgfqpoint{12.729190in}{4.527218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847546in}{5.886184in}}%
\pgfpathlineto{\pgfqpoint{11.737949in}{5.879849in}}%
\pgfpathlineto{\pgfqpoint{11.737355in}{5.977789in}}%
\pgfpathlineto{\pgfqpoint{11.846995in}{5.984080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491070in}{5.463897in}}%
\pgfpathlineto{\pgfqpoint{12.394588in}{5.477268in}}%
\pgfpathlineto{\pgfqpoint{12.394250in}{5.574982in}}%
\pgfpathlineto{\pgfqpoint{12.490770in}{5.561701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786626in}{4.015383in}}%
\pgfpathlineto{\pgfqpoint{12.730223in}{4.040863in}}%
\pgfpathlineto{\pgfqpoint{12.730017in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{12.786441in}{4.112657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958816in}{5.987120in}}%
\pgfpathlineto{\pgfqpoint{11.846995in}{5.984080in}}%
\pgfpathlineto{\pgfqpoint{11.846444in}{6.082051in}}%
\pgfpathlineto{\pgfqpoint{11.958308in}{6.085070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.660209in}{4.842070in}}%
\pgfpathlineto{\pgfqpoint{12.581209in}{4.861746in}}%
\pgfpathlineto{\pgfqpoint{12.580945in}{4.959203in}}%
\pgfpathlineto{\pgfqpoint{12.659975in}{4.939655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181980in}{5.983314in}}%
\pgfpathlineto{\pgfqpoint{12.071063in}{5.986863in}}%
\pgfpathlineto{\pgfqpoint{12.070600in}{6.084815in}}%
\pgfpathlineto{\pgfqpoint{12.181559in}{6.081291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290203in}{5.878577in}}%
\pgfpathlineto{\pgfqpoint{12.182400in}{5.885414in}}%
\pgfpathlineto{\pgfqpoint{12.181980in}{5.983314in}}%
\pgfpathlineto{\pgfqpoint{12.289824in}{5.976526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.364572in}{4.553059in}}%
\pgfpathlineto{\pgfqpoint{11.290731in}{4.530871in}}%
\pgfpathlineto{\pgfqpoint{11.289962in}{4.628347in}}%
\pgfpathlineto{\pgfqpoint{11.363833in}{4.650395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.536181in}{5.270820in}}%
\pgfpathlineto{\pgfqpoint{11.443458in}{5.254775in}}%
\pgfpathlineto{\pgfqpoint{11.442749in}{5.352519in}}%
\pgfpathlineto{\pgfqpoint{11.535509in}{5.368456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293802in}{4.141727in}}%
\pgfpathlineto{\pgfqpoint{11.231287in}{4.116719in}}%
\pgfpathlineto{\pgfqpoint{11.230495in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{11.293035in}{4.238899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.738543in}{5.781986in}}%
\pgfpathlineto{\pgfqpoint{11.632891in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{11.632256in}{5.870335in}}%
\pgfpathlineto{\pgfqpoint{11.737949in}{5.879849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445583in}{4.962001in}}%
\pgfpathlineto{\pgfqpoint{11.361612in}{4.942858in}}%
\pgfpathlineto{\pgfqpoint{11.360870in}{5.040499in}}%
\pgfpathlineto{\pgfqpoint{11.444875in}{5.059516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634160in}{5.576773in}}%
\pgfpathlineto{\pgfqpoint{11.534163in}{5.563958in}}%
\pgfpathlineto{\pgfqpoint{11.533489in}{5.661823in}}%
\pgfpathlineto{\pgfqpoint{11.633526in}{5.674550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.070600in}{6.084815in}}%
\pgfpathlineto{\pgfqpoint{11.958308in}{6.085070in}}%
\pgfpathlineto{\pgfqpoint{11.957800in}{6.183096in}}%
\pgfpathlineto{\pgfqpoint{12.070136in}{6.182843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393575in}{5.770638in}}%
\pgfpathlineto{\pgfqpoint{12.290581in}{5.780705in}}%
\pgfpathlineto{\pgfqpoint{12.290203in}{5.878577in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{5.868580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.580150in}{5.252032in}}%
\pgfpathlineto{\pgfqpoint{12.491670in}{5.268517in}}%
\pgfpathlineto{\pgfqpoint{12.491370in}{5.366169in}}%
\pgfpathlineto{\pgfqpoint{12.579885in}{5.349794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.729190in}{4.527218in}}%
\pgfpathlineto{\pgfqpoint{12.660910in}{4.549772in}}%
\pgfpathlineto{\pgfqpoint{12.660676in}{4.647129in}}%
\pgfpathlineto{\pgfqpoint{12.728983in}{4.624717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.846995in}{5.984080in}}%
\pgfpathlineto{\pgfqpoint{11.737355in}{5.977789in}}%
\pgfpathlineto{\pgfqpoint{11.736761in}{6.075805in}}%
\pgfpathlineto{\pgfqpoint{11.846444in}{6.082051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.490770in}{5.561701in}}%
\pgfpathlineto{\pgfqpoint{12.394250in}{5.574982in}}%
\pgfpathlineto{\pgfqpoint{12.393913in}{5.672772in}}%
\pgfpathlineto{\pgfqpoint{12.490470in}{5.659582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786441in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{12.730017in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{12.729811in}{4.235177in}}%
\pgfpathlineto{\pgfqpoint{12.786257in}{4.210007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958308in}{6.085070in}}%
\pgfpathlineto{\pgfqpoint{11.846444in}{6.082051in}}%
\pgfpathlineto{\pgfqpoint{11.845892in}{6.180100in}}%
\pgfpathlineto{\pgfqpoint{11.957800in}{6.183096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659975in}{4.939655in}}%
\pgfpathlineto{\pgfqpoint{12.580945in}{4.959203in}}%
\pgfpathlineto{\pgfqpoint{12.580680in}{5.056737in}}%
\pgfpathlineto{\pgfqpoint{12.659741in}{5.037316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181559in}{6.081291in}}%
\pgfpathlineto{\pgfqpoint{12.070600in}{6.084815in}}%
\pgfpathlineto{\pgfqpoint{12.070136in}{6.182843in}}%
\pgfpathlineto{\pgfqpoint{12.181138in}{6.179345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289824in}{5.976526in}}%
\pgfpathlineto{\pgfqpoint{12.181980in}{5.983314in}}%
\pgfpathlineto{\pgfqpoint{12.181559in}{6.081291in}}%
\pgfpathlineto{\pgfqpoint{12.289446in}{6.074551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363833in}{4.650395in}}%
\pgfpathlineto{\pgfqpoint{11.289962in}{4.628347in}}%
\pgfpathlineto{\pgfqpoint{11.289193in}{4.725899in}}%
\pgfpathlineto{\pgfqpoint{11.363093in}{4.747807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535509in}{5.368456in}}%
\pgfpathlineto{\pgfqpoint{11.442749in}{5.352519in}}%
\pgfpathlineto{\pgfqpoint{11.442039in}{5.450339in}}%
\pgfpathlineto{\pgfqpoint{11.534836in}{5.466169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293035in}{4.238899in}}%
\pgfpathlineto{\pgfqpoint{11.230495in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{11.229702in}{4.311445in}}%
\pgfpathlineto{\pgfqpoint{11.292268in}{4.336147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737949in}{5.879849in}}%
\pgfpathlineto{\pgfqpoint{11.632256in}{5.870335in}}%
\pgfpathlineto{\pgfqpoint{11.631620in}{5.968341in}}%
\pgfpathlineto{\pgfqpoint{11.737355in}{5.977789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.444875in}{5.059516in}}%
\pgfpathlineto{\pgfqpoint{11.360870in}{5.040499in}}%
\pgfpathlineto{\pgfqpoint{11.360128in}{5.138215in}}%
\pgfpathlineto{\pgfqpoint{11.444167in}{5.157108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.633526in}{5.674550in}}%
\pgfpathlineto{\pgfqpoint{11.533489in}{5.661823in}}%
\pgfpathlineto{\pgfqpoint{11.532814in}{5.759765in}}%
\pgfpathlineto{\pgfqpoint{11.632891in}{5.772404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.070136in}{6.182843in}}%
\pgfpathlineto{\pgfqpoint{11.957800in}{6.183096in}}%
\pgfpathlineto{\pgfqpoint{11.957292in}{6.281199in}}%
\pgfpathlineto{\pgfqpoint{12.069671in}{6.280948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.393237in}{5.868580in}}%
\pgfpathlineto{\pgfqpoint{12.290203in}{5.878577in}}%
\pgfpathlineto{\pgfqpoint{12.289824in}{5.976526in}}%
\pgfpathlineto{\pgfqpoint{12.392898in}{5.966599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.579885in}{5.349794in}}%
\pgfpathlineto{\pgfqpoint{12.491370in}{5.366169in}}%
\pgfpathlineto{\pgfqpoint{12.491070in}{5.463897in}}%
\pgfpathlineto{\pgfqpoint{12.579619in}{5.447633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.233661in}{3.825199in}}%
\pgfpathlineto{\pgfqpoint{11.183475in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{11.182663in}{3.895090in}}%
\pgfpathlineto{\pgfqpoint{11.232870in}{3.922297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728983in}{4.624717in}}%
\pgfpathlineto{\pgfqpoint{12.660676in}{4.647129in}}%
\pgfpathlineto{\pgfqpoint{12.660443in}{4.744561in}}%
\pgfpathlineto{\pgfqpoint{12.728776in}{4.722292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.846444in}{6.082051in}}%
\pgfpathlineto{\pgfqpoint{11.736761in}{6.075805in}}%
\pgfpathlineto{\pgfqpoint{11.736166in}{6.173898in}}%
\pgfpathlineto{\pgfqpoint{11.845892in}{6.180100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.490470in}{5.659582in}}%
\pgfpathlineto{\pgfqpoint{12.393913in}{5.672772in}}%
\pgfpathlineto{\pgfqpoint{12.393575in}{5.770638in}}%
\pgfpathlineto{\pgfqpoint{12.490170in}{5.757540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786257in}{4.210007in}}%
\pgfpathlineto{\pgfqpoint{12.729811in}{4.235177in}}%
\pgfpathlineto{\pgfqpoint{12.729604in}{4.332448in}}%
\pgfpathlineto{\pgfqpoint{12.786072in}{4.307433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957800in}{6.183096in}}%
\pgfpathlineto{\pgfqpoint{11.845892in}{6.180100in}}%
\pgfpathlineto{\pgfqpoint{11.845340in}{6.278224in}}%
\pgfpathlineto{\pgfqpoint{11.957292in}{6.281199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659741in}{5.037316in}}%
\pgfpathlineto{\pgfqpoint{12.580680in}{5.056737in}}%
\pgfpathlineto{\pgfqpoint{12.580415in}{5.154346in}}%
\pgfpathlineto{\pgfqpoint{12.659506in}{5.135053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181138in}{6.179345in}}%
\pgfpathlineto{\pgfqpoint{12.070136in}{6.182843in}}%
\pgfpathlineto{\pgfqpoint{12.069671in}{6.280948in}}%
\pgfpathlineto{\pgfqpoint{12.180717in}{6.277475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289446in}{6.074551in}}%
\pgfpathlineto{\pgfqpoint{12.181559in}{6.081291in}}%
\pgfpathlineto{\pgfqpoint{12.181138in}{6.179345in}}%
\pgfpathlineto{\pgfqpoint{12.289067in}{6.172653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363093in}{4.747807in}}%
\pgfpathlineto{\pgfqpoint{11.289193in}{4.725899in}}%
\pgfpathlineto{\pgfqpoint{11.288422in}{4.823527in}}%
\pgfpathlineto{\pgfqpoint{11.362352in}{4.845295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.534836in}{5.466169in}}%
\pgfpathlineto{\pgfqpoint{11.442039in}{5.450339in}}%
\pgfpathlineto{\pgfqpoint{11.441329in}{5.548236in}}%
\pgfpathlineto{\pgfqpoint{11.534163in}{5.563958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.292268in}{4.336147in}}%
\pgfpathlineto{\pgfqpoint{11.229702in}{4.311445in}}%
\pgfpathlineto{\pgfqpoint{11.228908in}{4.408923in}}%
\pgfpathlineto{\pgfqpoint{11.291500in}{4.433471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737355in}{5.977789in}}%
\pgfpathlineto{\pgfqpoint{11.631620in}{5.968341in}}%
\pgfpathlineto{\pgfqpoint{11.630984in}{6.066425in}}%
\pgfpathlineto{\pgfqpoint{11.736761in}{6.075805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830651in}{3.793434in}}%
\pgfpathlineto{\pgfqpoint{12.786995in}{3.821063in}}%
\pgfpathlineto{\pgfqpoint{12.786810in}{3.918185in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.890722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.444167in}{5.157108in}}%
\pgfpathlineto{\pgfqpoint{11.360128in}{5.138215in}}%
\pgfpathlineto{\pgfqpoint{11.359385in}{5.236008in}}%
\pgfpathlineto{\pgfqpoint{11.443458in}{5.254775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632891in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{11.532814in}{5.759765in}}%
\pgfpathlineto{\pgfqpoint{11.532139in}{5.857784in}}%
\pgfpathlineto{\pgfqpoint{11.632256in}{5.870335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069671in}{6.280948in}}%
\pgfpathlineto{\pgfqpoint{11.957292in}{6.281199in}}%
\pgfpathlineto{\pgfqpoint{11.956783in}{6.379379in}}%
\pgfpathlineto{\pgfqpoint{12.069206in}{6.379130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392898in}{5.966599in}}%
\pgfpathlineto{\pgfqpoint{12.289824in}{5.976526in}}%
\pgfpathlineto{\pgfqpoint{12.289446in}{6.074551in}}%
\pgfpathlineto{\pgfqpoint{12.392559in}{6.064695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.579619in}{5.447633in}}%
\pgfpathlineto{\pgfqpoint{12.491070in}{5.463897in}}%
\pgfpathlineto{\pgfqpoint{12.490770in}{5.561701in}}%
\pgfpathlineto{\pgfqpoint{12.579353in}{5.545548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232870in}{3.922297in}}%
\pgfpathlineto{\pgfqpoint{11.182663in}{3.895090in}}%
\pgfpathlineto{\pgfqpoint{11.181851in}{3.992427in}}%
\pgfpathlineto{\pgfqpoint{11.232079in}{4.019470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728776in}{4.722292in}}%
\pgfpathlineto{\pgfqpoint{12.660443in}{4.744561in}}%
\pgfpathlineto{\pgfqpoint{12.660209in}{4.842070in}}%
\pgfpathlineto{\pgfqpoint{12.728568in}{4.819944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845892in}{6.180100in}}%
\pgfpathlineto{\pgfqpoint{11.736166in}{6.173898in}}%
\pgfpathlineto{\pgfqpoint{11.735570in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{11.845340in}{6.278224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.490170in}{5.757540in}}%
\pgfpathlineto{\pgfqpoint{12.393575in}{5.770638in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{5.868580in}}%
\pgfpathlineto{\pgfqpoint{12.489869in}{5.855574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.786072in}{4.307433in}}%
\pgfpathlineto{\pgfqpoint{12.729604in}{4.332448in}}%
\pgfpathlineto{\pgfqpoint{12.729397in}{4.429795in}}%
\pgfpathlineto{\pgfqpoint{12.785887in}{4.404936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957292in}{6.281199in}}%
\pgfpathlineto{\pgfqpoint{11.845340in}{6.278224in}}%
\pgfpathlineto{\pgfqpoint{11.844787in}{6.376426in}}%
\pgfpathlineto{\pgfqpoint{11.956783in}{6.379379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659506in}{5.135053in}}%
\pgfpathlineto{\pgfqpoint{12.580415in}{5.154346in}}%
\pgfpathlineto{\pgfqpoint{12.580150in}{5.252032in}}%
\pgfpathlineto{\pgfqpoint{12.659272in}{5.232867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.180717in}{6.277475in}}%
\pgfpathlineto{\pgfqpoint{12.069671in}{6.280948in}}%
\pgfpathlineto{\pgfqpoint{12.069206in}{6.379130in}}%
\pgfpathlineto{\pgfqpoint{12.180295in}{6.375682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289067in}{6.172653in}}%
\pgfpathlineto{\pgfqpoint{12.181138in}{6.179345in}}%
\pgfpathlineto{\pgfqpoint{12.180717in}{6.277475in}}%
\pgfpathlineto{\pgfqpoint{12.288687in}{6.270832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.362352in}{4.845295in}}%
\pgfpathlineto{\pgfqpoint{11.288422in}{4.823527in}}%
\pgfpathlineto{\pgfqpoint{11.287651in}{4.921232in}}%
\pgfpathlineto{\pgfqpoint{11.361612in}{4.942858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.534163in}{5.563958in}}%
\pgfpathlineto{\pgfqpoint{11.441329in}{5.548236in}}%
\pgfpathlineto{\pgfqpoint{11.440618in}{5.646209in}}%
\pgfpathlineto{\pgfqpoint{11.533489in}{5.661823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291500in}{4.433471in}}%
\pgfpathlineto{\pgfqpoint{11.228908in}{4.408923in}}%
\pgfpathlineto{\pgfqpoint{11.228114in}{4.506477in}}%
\pgfpathlineto{\pgfqpoint{11.290731in}{4.530871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736761in}{6.075805in}}%
\pgfpathlineto{\pgfqpoint{11.630984in}{6.066425in}}%
\pgfpathlineto{\pgfqpoint{11.630348in}{6.164585in}}%
\pgfpathlineto{\pgfqpoint{11.736166in}{6.173898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830483in}{3.890722in}}%
\pgfpathlineto{\pgfqpoint{12.786810in}{3.918185in}}%
\pgfpathlineto{\pgfqpoint{12.786626in}{4.015383in}}%
\pgfpathlineto{\pgfqpoint{12.830315in}{3.988085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.443458in}{5.254775in}}%
\pgfpathlineto{\pgfqpoint{11.359385in}{5.236008in}}%
\pgfpathlineto{\pgfqpoint{11.358642in}{5.333877in}}%
\pgfpathlineto{\pgfqpoint{11.442749in}{5.352519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632256in}{5.870335in}}%
\pgfpathlineto{\pgfqpoint{11.532139in}{5.857784in}}%
\pgfpathlineto{\pgfqpoint{11.531464in}{5.955879in}}%
\pgfpathlineto{\pgfqpoint{11.631620in}{5.968341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069206in}{6.379130in}}%
\pgfpathlineto{\pgfqpoint{11.956783in}{6.379379in}}%
\pgfpathlineto{\pgfqpoint{11.956274in}{6.477636in}}%
\pgfpathlineto{\pgfqpoint{12.068741in}{6.477388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392559in}{6.064695in}}%
\pgfpathlineto{\pgfqpoint{12.289446in}{6.074551in}}%
\pgfpathlineto{\pgfqpoint{12.289067in}{6.172653in}}%
\pgfpathlineto{\pgfqpoint{12.392221in}{6.162868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.579353in}{5.545548in}}%
\pgfpathlineto{\pgfqpoint{12.490770in}{5.561701in}}%
\pgfpathlineto{\pgfqpoint{12.490470in}{5.659582in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{5.643540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232079in}{4.019470in}}%
\pgfpathlineto{\pgfqpoint{11.181851in}{3.992427in}}%
\pgfpathlineto{\pgfqpoint{11.181038in}{4.089841in}}%
\pgfpathlineto{\pgfqpoint{11.231287in}{4.116719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728568in}{4.819944in}}%
\pgfpathlineto{\pgfqpoint{12.660209in}{4.842070in}}%
\pgfpathlineto{\pgfqpoint{12.659975in}{4.939655in}}%
\pgfpathlineto{\pgfqpoint{12.728361in}{4.917672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845340in}{6.278224in}}%
\pgfpathlineto{\pgfqpoint{11.735570in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{11.734974in}{6.370314in}}%
\pgfpathlineto{\pgfqpoint{11.844787in}{6.376426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.489869in}{5.855574in}}%
\pgfpathlineto{\pgfqpoint{12.393237in}{5.868580in}}%
\pgfpathlineto{\pgfqpoint{12.392898in}{5.966599in}}%
\pgfpathlineto{\pgfqpoint{12.489568in}{5.953684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785887in}{4.404936in}}%
\pgfpathlineto{\pgfqpoint{12.729397in}{4.429795in}}%
\pgfpathlineto{\pgfqpoint{12.729190in}{4.527218in}}%
\pgfpathlineto{\pgfqpoint{12.785701in}{4.502514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.956783in}{6.379379in}}%
\pgfpathlineto{\pgfqpoint{11.844787in}{6.376426in}}%
\pgfpathlineto{\pgfqpoint{11.844234in}{6.474704in}}%
\pgfpathlineto{\pgfqpoint{11.956274in}{6.477636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659272in}{5.232867in}}%
\pgfpathlineto{\pgfqpoint{12.580150in}{5.252032in}}%
\pgfpathlineto{\pgfqpoint{12.579885in}{5.349794in}}%
\pgfpathlineto{\pgfqpoint{12.659037in}{5.330757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.180295in}{6.375682in}}%
\pgfpathlineto{\pgfqpoint{12.069206in}{6.379130in}}%
\pgfpathlineto{\pgfqpoint{12.068741in}{6.477388in}}%
\pgfpathlineto{\pgfqpoint{12.179874in}{6.473966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288687in}{6.270832in}}%
\pgfpathlineto{\pgfqpoint{12.180717in}{6.277475in}}%
\pgfpathlineto{\pgfqpoint{12.180295in}{6.375682in}}%
\pgfpathlineto{\pgfqpoint{12.288308in}{6.369087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.361612in}{4.942858in}}%
\pgfpathlineto{\pgfqpoint{11.287651in}{4.921232in}}%
\pgfpathlineto{\pgfqpoint{11.286880in}{5.019013in}}%
\pgfpathlineto{\pgfqpoint{11.360870in}{5.040499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533489in}{5.661823in}}%
\pgfpathlineto{\pgfqpoint{11.440618in}{5.646209in}}%
\pgfpathlineto{\pgfqpoint{11.439906in}{5.744259in}}%
\pgfpathlineto{\pgfqpoint{11.532814in}{5.759765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290731in}{4.530871in}}%
\pgfpathlineto{\pgfqpoint{11.228114in}{4.506477in}}%
\pgfpathlineto{\pgfqpoint{11.227319in}{4.604107in}}%
\pgfpathlineto{\pgfqpoint{11.289962in}{4.628347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736166in}{6.173898in}}%
\pgfpathlineto{\pgfqpoint{11.630348in}{6.164585in}}%
\pgfpathlineto{\pgfqpoint{11.629710in}{6.262822in}}%
\pgfpathlineto{\pgfqpoint{11.735570in}{6.272068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830315in}{3.988085in}}%
\pgfpathlineto{\pgfqpoint{12.786626in}{4.015383in}}%
\pgfpathlineto{\pgfqpoint{12.786441in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{12.830148in}{4.085525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442749in}{5.352519in}}%
\pgfpathlineto{\pgfqpoint{11.358642in}{5.333877in}}%
\pgfpathlineto{\pgfqpoint{11.357898in}{5.431823in}}%
\pgfpathlineto{\pgfqpoint{11.442039in}{5.450339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631620in}{5.968341in}}%
\pgfpathlineto{\pgfqpoint{11.531464in}{5.955879in}}%
\pgfpathlineto{\pgfqpoint{11.530788in}{6.054051in}}%
\pgfpathlineto{\pgfqpoint{11.630984in}{6.066425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.068741in}{6.477388in}}%
\pgfpathlineto{\pgfqpoint{11.956274in}{6.477636in}}%
\pgfpathlineto{\pgfqpoint{11.955764in}{6.575969in}}%
\pgfpathlineto{\pgfqpoint{12.068275in}{6.575724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392221in}{6.162868in}}%
\pgfpathlineto{\pgfqpoint{12.289067in}{6.172653in}}%
\pgfpathlineto{\pgfqpoint{12.288687in}{6.270832in}}%
\pgfpathlineto{\pgfqpoint{12.391881in}{6.261117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.579087in}{5.643540in}}%
\pgfpathlineto{\pgfqpoint{12.490470in}{5.659582in}}%
\pgfpathlineto{\pgfqpoint{12.490170in}{5.757540in}}%
\pgfpathlineto{\pgfqpoint{12.578821in}{5.741608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.231287in}{4.116719in}}%
\pgfpathlineto{\pgfqpoint{11.181038in}{4.089841in}}%
\pgfpathlineto{\pgfqpoint{11.180225in}{4.187330in}}%
\pgfpathlineto{\pgfqpoint{11.230495in}{4.214044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728361in}{4.917672in}}%
\pgfpathlineto{\pgfqpoint{12.659975in}{4.939655in}}%
\pgfpathlineto{\pgfqpoint{12.659741in}{5.037316in}}%
\pgfpathlineto{\pgfqpoint{12.728153in}{5.015476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844787in}{6.376426in}}%
\pgfpathlineto{\pgfqpoint{11.734974in}{6.370314in}}%
\pgfpathlineto{\pgfqpoint{11.734378in}{6.468638in}}%
\pgfpathlineto{\pgfqpoint{11.844234in}{6.474704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.489568in}{5.953684in}}%
\pgfpathlineto{\pgfqpoint{12.392898in}{5.966599in}}%
\pgfpathlineto{\pgfqpoint{12.392559in}{6.064695in}}%
\pgfpathlineto{\pgfqpoint{12.489267in}{6.051872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785701in}{4.502514in}}%
\pgfpathlineto{\pgfqpoint{12.729190in}{4.527218in}}%
\pgfpathlineto{\pgfqpoint{12.728983in}{4.624717in}}%
\pgfpathlineto{\pgfqpoint{12.785516in}{4.600170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.956274in}{6.477636in}}%
\pgfpathlineto{\pgfqpoint{11.844234in}{6.474704in}}%
\pgfpathlineto{\pgfqpoint{11.843680in}{6.573059in}}%
\pgfpathlineto{\pgfqpoint{11.955764in}{6.575969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659037in}{5.330757in}}%
\pgfpathlineto{\pgfqpoint{12.579885in}{5.349794in}}%
\pgfpathlineto{\pgfqpoint{12.579619in}{5.447633in}}%
\pgfpathlineto{\pgfqpoint{12.658802in}{5.428725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179874in}{6.473966in}}%
\pgfpathlineto{\pgfqpoint{12.068741in}{6.477388in}}%
\pgfpathlineto{\pgfqpoint{12.068275in}{6.575724in}}%
\pgfpathlineto{\pgfqpoint{12.179451in}{6.572327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288308in}{6.369087in}}%
\pgfpathlineto{\pgfqpoint{12.180295in}{6.375682in}}%
\pgfpathlineto{\pgfqpoint{12.179874in}{6.473966in}}%
\pgfpathlineto{\pgfqpoint{12.287928in}{6.467419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360870in}{5.040499in}}%
\pgfpathlineto{\pgfqpoint{11.286880in}{5.019013in}}%
\pgfpathlineto{\pgfqpoint{11.286108in}{5.116871in}}%
\pgfpathlineto{\pgfqpoint{11.360128in}{5.138215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.532814in}{5.759765in}}%
\pgfpathlineto{\pgfqpoint{11.439906in}{5.744259in}}%
\pgfpathlineto{\pgfqpoint{11.439194in}{5.842386in}}%
\pgfpathlineto{\pgfqpoint{11.532139in}{5.857784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.289962in}{4.628347in}}%
\pgfpathlineto{\pgfqpoint{11.227319in}{4.604107in}}%
\pgfpathlineto{\pgfqpoint{11.226523in}{4.701813in}}%
\pgfpathlineto{\pgfqpoint{11.289193in}{4.725899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.735570in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{11.629710in}{6.262822in}}%
\pgfpathlineto{\pgfqpoint{11.629073in}{6.361136in}}%
\pgfpathlineto{\pgfqpoint{11.734974in}{6.370314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830148in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{12.786441in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{12.786257in}{4.210007in}}%
\pgfpathlineto{\pgfqpoint{12.829980in}{4.183042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442039in}{5.450339in}}%
\pgfpathlineto{\pgfqpoint{11.357898in}{5.431823in}}%
\pgfpathlineto{\pgfqpoint{11.357154in}{5.529846in}}%
\pgfpathlineto{\pgfqpoint{11.441329in}{5.548236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630984in}{6.066425in}}%
\pgfpathlineto{\pgfqpoint{11.530788in}{6.054051in}}%
\pgfpathlineto{\pgfqpoint{11.530111in}{6.152300in}}%
\pgfpathlineto{\pgfqpoint{11.630348in}{6.164585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.068275in}{6.575724in}}%
\pgfpathlineto{\pgfqpoint{11.955764in}{6.575969in}}%
\pgfpathlineto{\pgfqpoint{11.955254in}{6.674380in}}%
\pgfpathlineto{\pgfqpoint{12.067809in}{6.674136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.391881in}{6.261117in}}%
\pgfpathlineto{\pgfqpoint{12.288687in}{6.270832in}}%
\pgfpathlineto{\pgfqpoint{12.288308in}{6.369087in}}%
\pgfpathlineto{\pgfqpoint{12.391542in}{6.359444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.578821in}{5.741608in}}%
\pgfpathlineto{\pgfqpoint{12.490170in}{5.757540in}}%
\pgfpathlineto{\pgfqpoint{12.489869in}{5.855574in}}%
\pgfpathlineto{\pgfqpoint{12.578555in}{5.839754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.230495in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{11.180225in}{4.187330in}}%
\pgfpathlineto{\pgfqpoint{11.179410in}{4.284896in}}%
\pgfpathlineto{\pgfqpoint{11.229702in}{4.311445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728153in}{5.015476in}}%
\pgfpathlineto{\pgfqpoint{12.659741in}{5.037316in}}%
\pgfpathlineto{\pgfqpoint{12.659506in}{5.135053in}}%
\pgfpathlineto{\pgfqpoint{12.727945in}{5.113357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844234in}{6.474704in}}%
\pgfpathlineto{\pgfqpoint{11.734378in}{6.468638in}}%
\pgfpathlineto{\pgfqpoint{11.733781in}{6.567038in}}%
\pgfpathlineto{\pgfqpoint{11.843680in}{6.573059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.489267in}{6.051872in}}%
\pgfpathlineto{\pgfqpoint{12.392559in}{6.064695in}}%
\pgfpathlineto{\pgfqpoint{12.392221in}{6.162868in}}%
\pgfpathlineto{\pgfqpoint{12.488965in}{6.150136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785516in}{4.600170in}}%
\pgfpathlineto{\pgfqpoint{12.728983in}{4.624717in}}%
\pgfpathlineto{\pgfqpoint{12.728776in}{4.722292in}}%
\pgfpathlineto{\pgfqpoint{12.785331in}{4.697901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955764in}{6.575969in}}%
\pgfpathlineto{\pgfqpoint{11.843680in}{6.573059in}}%
\pgfpathlineto{\pgfqpoint{11.843126in}{6.671492in}}%
\pgfpathlineto{\pgfqpoint{11.955254in}{6.674380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.658802in}{5.428725in}}%
\pgfpathlineto{\pgfqpoint{12.579619in}{5.447633in}}%
\pgfpathlineto{\pgfqpoint{12.579353in}{5.545548in}}%
\pgfpathlineto{\pgfqpoint{12.658567in}{5.526768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179451in}{6.572327in}}%
\pgfpathlineto{\pgfqpoint{12.068275in}{6.575724in}}%
\pgfpathlineto{\pgfqpoint{12.067809in}{6.674136in}}%
\pgfpathlineto{\pgfqpoint{12.179029in}{6.670764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287928in}{6.467419in}}%
\pgfpathlineto{\pgfqpoint{12.179874in}{6.473966in}}%
\pgfpathlineto{\pgfqpoint{12.179451in}{6.572327in}}%
\pgfpathlineto{\pgfqpoint{12.287548in}{6.565829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360128in}{5.138215in}}%
\pgfpathlineto{\pgfqpoint{11.286108in}{5.116871in}}%
\pgfpathlineto{\pgfqpoint{11.285335in}{5.214806in}}%
\pgfpathlineto{\pgfqpoint{11.359385in}{5.236008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.532139in}{5.857784in}}%
\pgfpathlineto{\pgfqpoint{11.439194in}{5.842386in}}%
\pgfpathlineto{\pgfqpoint{11.438481in}{5.940590in}}%
\pgfpathlineto{\pgfqpoint{11.531464in}{5.955879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.289193in}{4.725899in}}%
\pgfpathlineto{\pgfqpoint{11.226523in}{4.701813in}}%
\pgfpathlineto{\pgfqpoint{11.225727in}{4.799596in}}%
\pgfpathlineto{\pgfqpoint{11.288422in}{4.823527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734974in}{6.370314in}}%
\pgfpathlineto{\pgfqpoint{11.629073in}{6.361136in}}%
\pgfpathlineto{\pgfqpoint{11.628434in}{6.459527in}}%
\pgfpathlineto{\pgfqpoint{11.734378in}{6.468638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.183475in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{11.146418in}{3.768985in}}%
\pgfpathlineto{\pgfqpoint{11.145590in}{3.866419in}}%
\pgfpathlineto{\pgfqpoint{11.182663in}{3.895090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829980in}{4.183042in}}%
\pgfpathlineto{\pgfqpoint{12.786257in}{4.210007in}}%
\pgfpathlineto{\pgfqpoint{12.786072in}{4.307433in}}%
\pgfpathlineto{\pgfqpoint{12.829811in}{4.280634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.441329in}{5.548236in}}%
\pgfpathlineto{\pgfqpoint{11.357154in}{5.529846in}}%
\pgfpathlineto{\pgfqpoint{11.356409in}{5.627946in}}%
\pgfpathlineto{\pgfqpoint{11.440618in}{5.646209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630348in}{6.164585in}}%
\pgfpathlineto{\pgfqpoint{11.530111in}{6.152300in}}%
\pgfpathlineto{\pgfqpoint{11.529434in}{6.250625in}}%
\pgfpathlineto{\pgfqpoint{11.629710in}{6.262822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.067809in}{6.674136in}}%
\pgfpathlineto{\pgfqpoint{11.955254in}{6.674380in}}%
\pgfpathlineto{\pgfqpoint{11.954744in}{6.772867in}}%
\pgfpathlineto{\pgfqpoint{12.067343in}{6.772625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.391542in}{6.359444in}}%
\pgfpathlineto{\pgfqpoint{12.288308in}{6.369087in}}%
\pgfpathlineto{\pgfqpoint{12.287928in}{6.467419in}}%
\pgfpathlineto{\pgfqpoint{12.391202in}{6.457847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.578555in}{5.839754in}}%
\pgfpathlineto{\pgfqpoint{12.489869in}{5.855574in}}%
\pgfpathlineto{\pgfqpoint{12.489568in}{5.953684in}}%
\pgfpathlineto{\pgfqpoint{12.578288in}{5.937976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229702in}{4.311445in}}%
\pgfpathlineto{\pgfqpoint{11.179410in}{4.284896in}}%
\pgfpathlineto{\pgfqpoint{11.178596in}{4.382539in}}%
\pgfpathlineto{\pgfqpoint{11.228908in}{4.408923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.727945in}{5.113357in}}%
\pgfpathlineto{\pgfqpoint{12.659506in}{5.135053in}}%
\pgfpathlineto{\pgfqpoint{12.659272in}{5.232867in}}%
\pgfpathlineto{\pgfqpoint{12.727737in}{5.211315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843680in}{6.573059in}}%
\pgfpathlineto{\pgfqpoint{11.733781in}{6.567038in}}%
\pgfpathlineto{\pgfqpoint{11.733184in}{6.665515in}}%
\pgfpathlineto{\pgfqpoint{11.843126in}{6.671492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488965in}{6.150136in}}%
\pgfpathlineto{\pgfqpoint{12.392221in}{6.162868in}}%
\pgfpathlineto{\pgfqpoint{12.391881in}{6.261117in}}%
\pgfpathlineto{\pgfqpoint{12.488664in}{6.248478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785331in}{4.697901in}}%
\pgfpathlineto{\pgfqpoint{12.728776in}{4.722292in}}%
\pgfpathlineto{\pgfqpoint{12.728568in}{4.819944in}}%
\pgfpathlineto{\pgfqpoint{12.785145in}{4.795709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955254in}{6.674380in}}%
\pgfpathlineto{\pgfqpoint{11.843126in}{6.671492in}}%
\pgfpathlineto{\pgfqpoint{11.842572in}{6.770001in}}%
\pgfpathlineto{\pgfqpoint{11.954744in}{6.772867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.658567in}{5.526768in}}%
\pgfpathlineto{\pgfqpoint{12.579353in}{5.545548in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{5.643540in}}%
\pgfpathlineto{\pgfqpoint{12.658332in}{5.624889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179029in}{6.670764in}}%
\pgfpathlineto{\pgfqpoint{12.067809in}{6.674136in}}%
\pgfpathlineto{\pgfqpoint{12.067343in}{6.772625in}}%
\pgfpathlineto{\pgfqpoint{12.178606in}{6.769279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287548in}{6.565829in}}%
\pgfpathlineto{\pgfqpoint{12.179451in}{6.572327in}}%
\pgfpathlineto{\pgfqpoint{12.179029in}{6.670764in}}%
\pgfpathlineto{\pgfqpoint{12.287167in}{6.664315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359385in}{5.236008in}}%
\pgfpathlineto{\pgfqpoint{11.285335in}{5.214806in}}%
\pgfpathlineto{\pgfqpoint{11.284561in}{5.312817in}}%
\pgfpathlineto{\pgfqpoint{11.358642in}{5.333877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860829in}{3.764403in}}%
\pgfpathlineto{\pgfqpoint{12.830651in}{3.793434in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.890722in}}%
\pgfpathlineto{\pgfqpoint{12.860673in}{3.861864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531464in}{5.955879in}}%
\pgfpathlineto{\pgfqpoint{11.438481in}{5.940590in}}%
\pgfpathlineto{\pgfqpoint{11.437768in}{6.038870in}}%
\pgfpathlineto{\pgfqpoint{11.530788in}{6.054051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.288422in}{4.823527in}}%
\pgfpathlineto{\pgfqpoint{11.225727in}{4.799596in}}%
\pgfpathlineto{\pgfqpoint{11.224930in}{4.897456in}}%
\pgfpathlineto{\pgfqpoint{11.287651in}{4.921232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734378in}{6.468638in}}%
\pgfpathlineto{\pgfqpoint{11.628434in}{6.459527in}}%
\pgfpathlineto{\pgfqpoint{11.627796in}{6.557995in}}%
\pgfpathlineto{\pgfqpoint{11.733781in}{6.567038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.182663in}{3.895090in}}%
\pgfpathlineto{\pgfqpoint{11.145590in}{3.866419in}}%
\pgfpathlineto{\pgfqpoint{11.144762in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{11.181851in}{3.992427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829811in}{4.280634in}}%
\pgfpathlineto{\pgfqpoint{12.786072in}{4.307433in}}%
\pgfpathlineto{\pgfqpoint{12.785887in}{4.404936in}}%
\pgfpathlineto{\pgfqpoint{12.829643in}{4.378303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440618in}{5.646209in}}%
\pgfpathlineto{\pgfqpoint{11.356409in}{5.627946in}}%
\pgfpathlineto{\pgfqpoint{11.355664in}{5.726122in}}%
\pgfpathlineto{\pgfqpoint{11.439906in}{5.744259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.629710in}{6.262822in}}%
\pgfpathlineto{\pgfqpoint{11.529434in}{6.250625in}}%
\pgfpathlineto{\pgfqpoint{11.528756in}{6.349028in}}%
\pgfpathlineto{\pgfqpoint{11.629073in}{6.361136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.067343in}{6.772625in}}%
\pgfpathlineto{\pgfqpoint{11.954744in}{6.772867in}}%
\pgfpathlineto{\pgfqpoint{11.954233in}{6.871432in}}%
\pgfpathlineto{\pgfqpoint{12.066876in}{6.871192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.391202in}{6.457847in}}%
\pgfpathlineto{\pgfqpoint{12.287928in}{6.467419in}}%
\pgfpathlineto{\pgfqpoint{12.287548in}{6.565829in}}%
\pgfpathlineto{\pgfqpoint{12.390862in}{6.556327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.578288in}{5.937976in}}%
\pgfpathlineto{\pgfqpoint{12.489568in}{5.953684in}}%
\pgfpathlineto{\pgfqpoint{12.489267in}{6.051872in}}%
\pgfpathlineto{\pgfqpoint{12.578022in}{6.036275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.228908in}{4.408923in}}%
\pgfpathlineto{\pgfqpoint{11.178596in}{4.382539in}}%
\pgfpathlineto{\pgfqpoint{11.177780in}{4.480258in}}%
\pgfpathlineto{\pgfqpoint{11.228114in}{4.506477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.727737in}{5.211315in}}%
\pgfpathlineto{\pgfqpoint{12.659272in}{5.232867in}}%
\pgfpathlineto{\pgfqpoint{12.659037in}{5.330757in}}%
\pgfpathlineto{\pgfqpoint{12.727529in}{5.309350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843126in}{6.671492in}}%
\pgfpathlineto{\pgfqpoint{11.733184in}{6.665515in}}%
\pgfpathlineto{\pgfqpoint{11.732586in}{6.764070in}}%
\pgfpathlineto{\pgfqpoint{11.842572in}{6.770001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488664in}{6.248478in}}%
\pgfpathlineto{\pgfqpoint{12.391881in}{6.261117in}}%
\pgfpathlineto{\pgfqpoint{12.391542in}{6.359444in}}%
\pgfpathlineto{\pgfqpoint{12.488362in}{6.346896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785145in}{4.795709in}}%
\pgfpathlineto{\pgfqpoint{12.728568in}{4.819944in}}%
\pgfpathlineto{\pgfqpoint{12.728361in}{4.917672in}}%
\pgfpathlineto{\pgfqpoint{12.784959in}{4.893594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954744in}{6.772867in}}%
\pgfpathlineto{\pgfqpoint{11.842572in}{6.770001in}}%
\pgfpathlineto{\pgfqpoint{11.842017in}{6.868587in}}%
\pgfpathlineto{\pgfqpoint{11.954233in}{6.871432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.658332in}{5.624889in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{5.643540in}}%
\pgfpathlineto{\pgfqpoint{12.578821in}{5.741608in}}%
\pgfpathlineto{\pgfqpoint{12.658096in}{5.723086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.178606in}{6.769279in}}%
\pgfpathlineto{\pgfqpoint{12.067343in}{6.772625in}}%
\pgfpathlineto{\pgfqpoint{12.066876in}{6.871192in}}%
\pgfpathlineto{\pgfqpoint{12.178183in}{6.867871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287167in}{6.664315in}}%
\pgfpathlineto{\pgfqpoint{12.179029in}{6.670764in}}%
\pgfpathlineto{\pgfqpoint{12.178606in}{6.769279in}}%
\pgfpathlineto{\pgfqpoint{12.286786in}{6.762879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.358642in}{5.333877in}}%
\pgfpathlineto{\pgfqpoint{11.284561in}{5.312817in}}%
\pgfpathlineto{\pgfqpoint{11.283788in}{5.410905in}}%
\pgfpathlineto{\pgfqpoint{11.357898in}{5.431823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860673in}{3.861864in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.890722in}}%
\pgfpathlineto{\pgfqpoint{12.830315in}{3.988085in}}%
\pgfpathlineto{\pgfqpoint{12.860517in}{3.959402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530788in}{6.054051in}}%
\pgfpathlineto{\pgfqpoint{11.437768in}{6.038870in}}%
\pgfpathlineto{\pgfqpoint{11.437054in}{6.137228in}}%
\pgfpathlineto{\pgfqpoint{11.530111in}{6.152300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287651in}{4.921232in}}%
\pgfpathlineto{\pgfqpoint{11.224930in}{4.897456in}}%
\pgfpathlineto{\pgfqpoint{11.224133in}{4.995393in}}%
\pgfpathlineto{\pgfqpoint{11.286880in}{5.019013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733781in}{6.567038in}}%
\pgfpathlineto{\pgfqpoint{11.627796in}{6.557995in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{6.656540in}}%
\pgfpathlineto{\pgfqpoint{11.733184in}{6.665515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.181851in}{3.992427in}}%
\pgfpathlineto{\pgfqpoint{11.144762in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{11.143933in}{4.061516in}}%
\pgfpathlineto{\pgfqpoint{11.181038in}{4.089841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829643in}{4.378303in}}%
\pgfpathlineto{\pgfqpoint{12.785887in}{4.404936in}}%
\pgfpathlineto{\pgfqpoint{12.785701in}{4.502514in}}%
\pgfpathlineto{\pgfqpoint{12.829475in}{4.476049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439906in}{5.744259in}}%
\pgfpathlineto{\pgfqpoint{11.355664in}{5.726122in}}%
\pgfpathlineto{\pgfqpoint{11.354917in}{5.824375in}}%
\pgfpathlineto{\pgfqpoint{11.439194in}{5.842386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.629073in}{6.361136in}}%
\pgfpathlineto{\pgfqpoint{11.528756in}{6.349028in}}%
\pgfpathlineto{\pgfqpoint{11.528078in}{6.447508in}}%
\pgfpathlineto{\pgfqpoint{11.628434in}{6.459527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.066876in}{6.871192in}}%
\pgfpathlineto{\pgfqpoint{11.954233in}{6.871432in}}%
\pgfpathlineto{\pgfqpoint{11.953722in}{6.970073in}}%
\pgfpathlineto{\pgfqpoint{12.066409in}{6.969835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.390862in}{6.556327in}}%
\pgfpathlineto{\pgfqpoint{12.287548in}{6.565829in}}%
\pgfpathlineto{\pgfqpoint{12.287167in}{6.664315in}}%
\pgfpathlineto{\pgfqpoint{12.390522in}{6.654885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.578022in}{6.036275in}}%
\pgfpathlineto{\pgfqpoint{12.489267in}{6.051872in}}%
\pgfpathlineto{\pgfqpoint{12.488965in}{6.150136in}}%
\pgfpathlineto{\pgfqpoint{12.577755in}{6.134651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.228114in}{4.506477in}}%
\pgfpathlineto{\pgfqpoint{11.177780in}{4.480258in}}%
\pgfpathlineto{\pgfqpoint{11.176964in}{4.578054in}}%
\pgfpathlineto{\pgfqpoint{11.227319in}{4.604107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.727529in}{5.309350in}}%
\pgfpathlineto{\pgfqpoint{12.659037in}{5.330757in}}%
\pgfpathlineto{\pgfqpoint{12.658802in}{5.428725in}}%
\pgfpathlineto{\pgfqpoint{12.727320in}{5.407461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842572in}{6.770001in}}%
\pgfpathlineto{\pgfqpoint{11.732586in}{6.764070in}}%
\pgfpathlineto{\pgfqpoint{11.731988in}{6.862701in}}%
\pgfpathlineto{\pgfqpoint{11.842017in}{6.868587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488362in}{6.346896in}}%
\pgfpathlineto{\pgfqpoint{12.391542in}{6.359444in}}%
\pgfpathlineto{\pgfqpoint{12.391202in}{6.457847in}}%
\pgfpathlineto{\pgfqpoint{12.488060in}{6.445392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784959in}{4.893594in}}%
\pgfpathlineto{\pgfqpoint{12.728361in}{4.917672in}}%
\pgfpathlineto{\pgfqpoint{12.728153in}{5.015476in}}%
\pgfpathlineto{\pgfqpoint{12.784773in}{4.991556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954233in}{6.871432in}}%
\pgfpathlineto{\pgfqpoint{11.842017in}{6.868587in}}%
\pgfpathlineto{\pgfqpoint{11.841462in}{6.967251in}}%
\pgfpathlineto{\pgfqpoint{11.953722in}{6.970073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.658096in}{5.723086in}}%
\pgfpathlineto{\pgfqpoint{12.578821in}{5.741608in}}%
\pgfpathlineto{\pgfqpoint{12.578555in}{5.839754in}}%
\pgfpathlineto{\pgfqpoint{12.657861in}{5.821361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.178183in}{6.867871in}}%
\pgfpathlineto{\pgfqpoint{12.066876in}{6.871192in}}%
\pgfpathlineto{\pgfqpoint{12.066409in}{6.969835in}}%
\pgfpathlineto{\pgfqpoint{12.177759in}{6.966540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286786in}{6.762879in}}%
\pgfpathlineto{\pgfqpoint{12.178606in}{6.769279in}}%
\pgfpathlineto{\pgfqpoint{12.178183in}{6.867871in}}%
\pgfpathlineto{\pgfqpoint{12.286405in}{6.861520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357898in}{5.431823in}}%
\pgfpathlineto{\pgfqpoint{11.283788in}{5.410905in}}%
\pgfpathlineto{\pgfqpoint{11.283013in}{5.509070in}}%
\pgfpathlineto{\pgfqpoint{11.357154in}{5.529846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860517in}{3.959402in}}%
\pgfpathlineto{\pgfqpoint{12.830315in}{3.988085in}}%
\pgfpathlineto{\pgfqpoint{12.830148in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{12.860360in}{4.057016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530111in}{6.152300in}}%
\pgfpathlineto{\pgfqpoint{11.437054in}{6.137228in}}%
\pgfpathlineto{\pgfqpoint{11.436340in}{6.235662in}}%
\pgfpathlineto{\pgfqpoint{11.529434in}{6.250625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286880in}{5.019013in}}%
\pgfpathlineto{\pgfqpoint{11.224133in}{4.995393in}}%
\pgfpathlineto{\pgfqpoint{11.223335in}{5.093406in}}%
\pgfpathlineto{\pgfqpoint{11.286108in}{5.116871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733184in}{6.665515in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{6.656540in}}%
\pgfpathlineto{\pgfqpoint{11.626517in}{6.755162in}}%
\pgfpathlineto{\pgfqpoint{11.732586in}{6.764070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.181038in}{4.089841in}}%
\pgfpathlineto{\pgfqpoint{11.143933in}{4.061516in}}%
\pgfpathlineto{\pgfqpoint{11.143103in}{4.159179in}}%
\pgfpathlineto{\pgfqpoint{11.180225in}{4.187330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829475in}{4.476049in}}%
\pgfpathlineto{\pgfqpoint{12.785701in}{4.502514in}}%
\pgfpathlineto{\pgfqpoint{12.785516in}{4.600170in}}%
\pgfpathlineto{\pgfqpoint{12.829306in}{4.573871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439194in}{5.842386in}}%
\pgfpathlineto{\pgfqpoint{11.354917in}{5.824375in}}%
\pgfpathlineto{\pgfqpoint{11.354171in}{5.922706in}}%
\pgfpathlineto{\pgfqpoint{11.438481in}{5.940590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.628434in}{6.459527in}}%
\pgfpathlineto{\pgfqpoint{11.528078in}{6.447508in}}%
\pgfpathlineto{\pgfqpoint{11.527400in}{6.546065in}}%
\pgfpathlineto{\pgfqpoint{11.627796in}{6.557995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.066409in}{6.969835in}}%
\pgfpathlineto{\pgfqpoint{11.953722in}{6.970073in}}%
\pgfpathlineto{\pgfqpoint{11.953210in}{7.068793in}}%
\pgfpathlineto{\pgfqpoint{12.065942in}{7.068556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.390522in}{6.654885in}}%
\pgfpathlineto{\pgfqpoint{12.287167in}{6.664315in}}%
\pgfpathlineto{\pgfqpoint{12.286786in}{6.762879in}}%
\pgfpathlineto{\pgfqpoint{12.390181in}{6.753520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.577755in}{6.134651in}}%
\pgfpathlineto{\pgfqpoint{12.488965in}{6.150136in}}%
\pgfpathlineto{\pgfqpoint{12.488664in}{6.248478in}}%
\pgfpathlineto{\pgfqpoint{12.577487in}{6.233104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.227319in}{4.604107in}}%
\pgfpathlineto{\pgfqpoint{11.176964in}{4.578054in}}%
\pgfpathlineto{\pgfqpoint{11.176147in}{4.675926in}}%
\pgfpathlineto{\pgfqpoint{11.226523in}{4.701813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.727320in}{5.407461in}}%
\pgfpathlineto{\pgfqpoint{12.658802in}{5.428725in}}%
\pgfpathlineto{\pgfqpoint{12.658567in}{5.526768in}}%
\pgfpathlineto{\pgfqpoint{12.727112in}{5.505650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842017in}{6.868587in}}%
\pgfpathlineto{\pgfqpoint{11.731988in}{6.862701in}}%
\pgfpathlineto{\pgfqpoint{11.731389in}{6.961410in}}%
\pgfpathlineto{\pgfqpoint{11.841462in}{6.967251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488060in}{6.445392in}}%
\pgfpathlineto{\pgfqpoint{12.391202in}{6.457847in}}%
\pgfpathlineto{\pgfqpoint{12.390862in}{6.556327in}}%
\pgfpathlineto{\pgfqpoint{12.487757in}{6.543965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784773in}{4.991556in}}%
\pgfpathlineto{\pgfqpoint{12.728153in}{5.015476in}}%
\pgfpathlineto{\pgfqpoint{12.727945in}{5.113357in}}%
\pgfpathlineto{\pgfqpoint{12.784587in}{5.089594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.953722in}{6.970073in}}%
\pgfpathlineto{\pgfqpoint{11.841462in}{6.967251in}}%
\pgfpathlineto{\pgfqpoint{11.840906in}{7.065992in}}%
\pgfpathlineto{\pgfqpoint{11.953210in}{7.068793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657861in}{5.821361in}}%
\pgfpathlineto{\pgfqpoint{12.578555in}{5.839754in}}%
\pgfpathlineto{\pgfqpoint{12.578288in}{5.937976in}}%
\pgfpathlineto{\pgfqpoint{12.657625in}{5.919713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.177759in}{6.966540in}}%
\pgfpathlineto{\pgfqpoint{12.066409in}{6.969835in}}%
\pgfpathlineto{\pgfqpoint{12.065942in}{7.068556in}}%
\pgfpathlineto{\pgfqpoint{12.177335in}{7.065287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286405in}{6.861520in}}%
\pgfpathlineto{\pgfqpoint{12.178183in}{6.867871in}}%
\pgfpathlineto{\pgfqpoint{12.177759in}{6.966540in}}%
\pgfpathlineto{\pgfqpoint{12.286024in}{6.960238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.357154in}{5.529846in}}%
\pgfpathlineto{\pgfqpoint{11.283013in}{5.509070in}}%
\pgfpathlineto{\pgfqpoint{11.282238in}{5.607312in}}%
\pgfpathlineto{\pgfqpoint{11.356409in}{5.627946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860360in}{4.057016in}}%
\pgfpathlineto{\pgfqpoint{12.830148in}{4.085525in}}%
\pgfpathlineto{\pgfqpoint{12.829980in}{4.183042in}}%
\pgfpathlineto{\pgfqpoint{12.860204in}{4.154707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.529434in}{6.250625in}}%
\pgfpathlineto{\pgfqpoint{11.436340in}{6.235662in}}%
\pgfpathlineto{\pgfqpoint{11.435625in}{6.334174in}}%
\pgfpathlineto{\pgfqpoint{11.528756in}{6.349028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286108in}{5.116871in}}%
\pgfpathlineto{\pgfqpoint{11.223335in}{5.093406in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{5.191496in}}%
\pgfpathlineto{\pgfqpoint{11.285335in}{5.214806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.732586in}{6.764070in}}%
\pgfpathlineto{\pgfqpoint{11.626517in}{6.755162in}}%
\pgfpathlineto{\pgfqpoint{11.625876in}{6.853862in}}%
\pgfpathlineto{\pgfqpoint{11.731988in}{6.862701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.180225in}{4.187330in}}%
\pgfpathlineto{\pgfqpoint{11.143103in}{4.159179in}}%
\pgfpathlineto{\pgfqpoint{11.142273in}{4.256919in}}%
\pgfpathlineto{\pgfqpoint{11.179410in}{4.284896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829306in}{4.573871in}}%
\pgfpathlineto{\pgfqpoint{12.785516in}{4.600170in}}%
\pgfpathlineto{\pgfqpoint{12.785331in}{4.697901in}}%
\pgfpathlineto{\pgfqpoint{12.829138in}{4.671770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.438481in}{5.940590in}}%
\pgfpathlineto{\pgfqpoint{11.354171in}{5.922706in}}%
\pgfpathlineto{\pgfqpoint{11.353423in}{6.021113in}}%
\pgfpathlineto{\pgfqpoint{11.437768in}{6.038870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.627796in}{6.557995in}}%
\pgfpathlineto{\pgfqpoint{11.527400in}{6.546065in}}%
\pgfpathlineto{\pgfqpoint{11.526720in}{6.644700in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{6.656540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065942in}{7.068556in}}%
\pgfpathlineto{\pgfqpoint{11.953210in}{7.068793in}}%
\pgfpathlineto{\pgfqpoint{11.952698in}{7.167589in}}%
\pgfpathlineto{\pgfqpoint{12.065474in}{7.167355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.390181in}{6.753520in}}%
\pgfpathlineto{\pgfqpoint{12.286786in}{6.762879in}}%
\pgfpathlineto{\pgfqpoint{12.286405in}{6.861520in}}%
\pgfpathlineto{\pgfqpoint{12.389840in}{6.852232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.577487in}{6.233104in}}%
\pgfpathlineto{\pgfqpoint{12.488664in}{6.248478in}}%
\pgfpathlineto{\pgfqpoint{12.488362in}{6.346896in}}%
\pgfpathlineto{\pgfqpoint{12.577220in}{6.331635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.226523in}{4.701813in}}%
\pgfpathlineto{\pgfqpoint{11.176147in}{4.675926in}}%
\pgfpathlineto{\pgfqpoint{11.175330in}{4.773876in}}%
\pgfpathlineto{\pgfqpoint{11.225727in}{4.799596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.727112in}{5.505650in}}%
\pgfpathlineto{\pgfqpoint{12.658567in}{5.526768in}}%
\pgfpathlineto{\pgfqpoint{12.658332in}{5.624889in}}%
\pgfpathlineto{\pgfqpoint{12.726903in}{5.603915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.841462in}{6.967251in}}%
\pgfpathlineto{\pgfqpoint{11.731389in}{6.961410in}}%
\pgfpathlineto{\pgfqpoint{11.730790in}{7.060197in}}%
\pgfpathlineto{\pgfqpoint{11.840906in}{7.065992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487757in}{6.543965in}}%
\pgfpathlineto{\pgfqpoint{12.390862in}{6.556327in}}%
\pgfpathlineto{\pgfqpoint{12.390522in}{6.654885in}}%
\pgfpathlineto{\pgfqpoint{12.487455in}{6.642615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784587in}{5.089594in}}%
\pgfpathlineto{\pgfqpoint{12.727945in}{5.113357in}}%
\pgfpathlineto{\pgfqpoint{12.727737in}{5.211315in}}%
\pgfpathlineto{\pgfqpoint{12.784401in}{5.187710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.953210in}{7.068793in}}%
\pgfpathlineto{\pgfqpoint{11.840906in}{7.065992in}}%
\pgfpathlineto{\pgfqpoint{11.840350in}{7.164811in}}%
\pgfpathlineto{\pgfqpoint{11.952698in}{7.167589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657625in}{5.919713in}}%
\pgfpathlineto{\pgfqpoint{12.578288in}{5.937976in}}%
\pgfpathlineto{\pgfqpoint{12.578022in}{6.036275in}}%
\pgfpathlineto{\pgfqpoint{12.657389in}{6.018141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.177335in}{7.065287in}}%
\pgfpathlineto{\pgfqpoint{12.065942in}{7.068556in}}%
\pgfpathlineto{\pgfqpoint{12.065474in}{7.167355in}}%
\pgfpathlineto{\pgfqpoint{12.176911in}{7.164111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286024in}{6.960238in}}%
\pgfpathlineto{\pgfqpoint{12.177759in}{6.966540in}}%
\pgfpathlineto{\pgfqpoint{12.177335in}{7.065287in}}%
\pgfpathlineto{\pgfqpoint{12.285642in}{7.059033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.356409in}{5.627946in}}%
\pgfpathlineto{\pgfqpoint{11.282238in}{5.607312in}}%
\pgfpathlineto{\pgfqpoint{11.281462in}{5.705631in}}%
\pgfpathlineto{\pgfqpoint{11.355664in}{5.726122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860204in}{4.154707in}}%
\pgfpathlineto{\pgfqpoint{12.829980in}{4.183042in}}%
\pgfpathlineto{\pgfqpoint{12.829811in}{4.280634in}}%
\pgfpathlineto{\pgfqpoint{12.860047in}{4.252474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.528756in}{6.349028in}}%
\pgfpathlineto{\pgfqpoint{11.435625in}{6.334174in}}%
\pgfpathlineto{\pgfqpoint{11.434909in}{6.432764in}}%
\pgfpathlineto{\pgfqpoint{11.528078in}{6.447508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.285335in}{5.214806in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{5.191496in}}%
\pgfpathlineto{\pgfqpoint{11.221737in}{5.289663in}}%
\pgfpathlineto{\pgfqpoint{11.284561in}{5.312817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146418in}{3.768985in}}%
\pgfpathlineto{\pgfqpoint{11.123165in}{3.739130in}}%
\pgfpathlineto{\pgfqpoint{11.122327in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{11.145590in}{3.866419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.731988in}{6.862701in}}%
\pgfpathlineto{\pgfqpoint{11.625876in}{6.853862in}}%
\pgfpathlineto{\pgfqpoint{11.625236in}{6.952639in}}%
\pgfpathlineto{\pgfqpoint{11.731389in}{6.961410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.179410in}{4.284896in}}%
\pgfpathlineto{\pgfqpoint{11.142273in}{4.256919in}}%
\pgfpathlineto{\pgfqpoint{11.141442in}{4.354735in}}%
\pgfpathlineto{\pgfqpoint{11.178596in}{4.382539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.829138in}{4.671770in}}%
\pgfpathlineto{\pgfqpoint{12.785331in}{4.697901in}}%
\pgfpathlineto{\pgfqpoint{12.785145in}{4.795709in}}%
\pgfpathlineto{\pgfqpoint{12.828969in}{4.769746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437768in}{6.038870in}}%
\pgfpathlineto{\pgfqpoint{11.353423in}{6.021113in}}%
\pgfpathlineto{\pgfqpoint{11.352676in}{6.119598in}}%
\pgfpathlineto{\pgfqpoint{11.437054in}{6.137228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.627156in}{6.656540in}}%
\pgfpathlineto{\pgfqpoint{11.526720in}{6.644700in}}%
\pgfpathlineto{\pgfqpoint{11.526041in}{6.743412in}}%
\pgfpathlineto{\pgfqpoint{11.626517in}{6.755162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065474in}{7.167355in}}%
\pgfpathlineto{\pgfqpoint{11.952698in}{7.167589in}}%
\pgfpathlineto{\pgfqpoint{11.952186in}{7.266463in}}%
\pgfpathlineto{\pgfqpoint{12.065006in}{7.266231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.389840in}{6.852232in}}%
\pgfpathlineto{\pgfqpoint{12.286405in}{6.861520in}}%
\pgfpathlineto{\pgfqpoint{12.286024in}{6.960238in}}%
\pgfpathlineto{\pgfqpoint{12.389499in}{6.951022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.577220in}{6.331635in}}%
\pgfpathlineto{\pgfqpoint{12.488362in}{6.346896in}}%
\pgfpathlineto{\pgfqpoint{12.488060in}{6.445392in}}%
\pgfpathlineto{\pgfqpoint{12.576952in}{6.430243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.225727in}{4.799596in}}%
\pgfpathlineto{\pgfqpoint{11.175330in}{4.773876in}}%
\pgfpathlineto{\pgfqpoint{11.174512in}{4.871902in}}%
\pgfpathlineto{\pgfqpoint{11.224930in}{4.897456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726903in}{5.603915in}}%
\pgfpathlineto{\pgfqpoint{12.658332in}{5.624889in}}%
\pgfpathlineto{\pgfqpoint{12.658096in}{5.723086in}}%
\pgfpathlineto{\pgfqpoint{12.726694in}{5.702258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.840906in}{7.065992in}}%
\pgfpathlineto{\pgfqpoint{11.730790in}{7.060197in}}%
\pgfpathlineto{\pgfqpoint{11.730191in}{7.159061in}}%
\pgfpathlineto{\pgfqpoint{11.840350in}{7.164811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487455in}{6.642615in}}%
\pgfpathlineto{\pgfqpoint{12.390522in}{6.654885in}}%
\pgfpathlineto{\pgfqpoint{12.390181in}{6.753520in}}%
\pgfpathlineto{\pgfqpoint{12.487152in}{6.741343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784401in}{5.187710in}}%
\pgfpathlineto{\pgfqpoint{12.727737in}{5.211315in}}%
\pgfpathlineto{\pgfqpoint{12.727529in}{5.309350in}}%
\pgfpathlineto{\pgfqpoint{12.784215in}{5.285902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.952698in}{7.167589in}}%
\pgfpathlineto{\pgfqpoint{11.840350in}{7.164811in}}%
\pgfpathlineto{\pgfqpoint{11.839793in}{7.263707in}}%
\pgfpathlineto{\pgfqpoint{11.952186in}{7.266463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657389in}{6.018141in}}%
\pgfpathlineto{\pgfqpoint{12.578022in}{6.036275in}}%
\pgfpathlineto{\pgfqpoint{12.577755in}{6.134651in}}%
\pgfpathlineto{\pgfqpoint{12.657153in}{6.116648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176911in}{7.164111in}}%
\pgfpathlineto{\pgfqpoint{12.065474in}{7.167355in}}%
\pgfpathlineto{\pgfqpoint{12.065006in}{7.266231in}}%
\pgfpathlineto{\pgfqpoint{12.176486in}{7.263013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.285642in}{7.059033in}}%
\pgfpathlineto{\pgfqpoint{12.177335in}{7.065287in}}%
\pgfpathlineto{\pgfqpoint{12.176911in}{7.164111in}}%
\pgfpathlineto{\pgfqpoint{12.285260in}{7.157906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876962in}{3.734433in}}%
\pgfpathlineto{\pgfqpoint{12.860829in}{3.764403in}}%
\pgfpathlineto{\pgfqpoint{12.860673in}{3.861864in}}%
\pgfpathlineto{\pgfqpoint{12.876812in}{3.832073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355664in}{5.726122in}}%
\pgfpathlineto{\pgfqpoint{11.281462in}{5.705631in}}%
\pgfpathlineto{\pgfqpoint{11.280686in}{5.804028in}}%
\pgfpathlineto{\pgfqpoint{11.354917in}{5.824375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860047in}{4.252474in}}%
\pgfpathlineto{\pgfqpoint{12.829811in}{4.280634in}}%
\pgfpathlineto{\pgfqpoint{12.829643in}{4.378303in}}%
\pgfpathlineto{\pgfqpoint{12.859891in}{4.350318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.528078in}{6.447508in}}%
\pgfpathlineto{\pgfqpoint{11.434909in}{6.432764in}}%
\pgfpathlineto{\pgfqpoint{11.434193in}{6.531430in}}%
\pgfpathlineto{\pgfqpoint{11.527400in}{6.546065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.284561in}{5.312817in}}%
\pgfpathlineto{\pgfqpoint{11.221737in}{5.289663in}}%
\pgfpathlineto{\pgfqpoint{11.220937in}{5.387907in}}%
\pgfpathlineto{\pgfqpoint{11.283788in}{5.410905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145590in}{3.866419in}}%
\pgfpathlineto{\pgfqpoint{11.122327in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{11.121488in}{3.934431in}}%
\pgfpathlineto{\pgfqpoint{11.144762in}{3.963929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.731389in}{6.961410in}}%
\pgfpathlineto{\pgfqpoint{11.625236in}{6.952639in}}%
\pgfpathlineto{\pgfqpoint{11.624594in}{7.051494in}}%
\pgfpathlineto{\pgfqpoint{11.730790in}{7.060197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.178596in}{4.382539in}}%
\pgfpathlineto{\pgfqpoint{11.141442in}{4.354735in}}%
\pgfpathlineto{\pgfqpoint{11.140610in}{4.452629in}}%
\pgfpathlineto{\pgfqpoint{11.177780in}{4.480258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828969in}{4.769746in}}%
\pgfpathlineto{\pgfqpoint{12.785145in}{4.795709in}}%
\pgfpathlineto{\pgfqpoint{12.784959in}{4.893594in}}%
\pgfpathlineto{\pgfqpoint{12.828800in}{4.867799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437054in}{6.137228in}}%
\pgfpathlineto{\pgfqpoint{11.352676in}{6.119598in}}%
\pgfpathlineto{\pgfqpoint{11.351927in}{6.218160in}}%
\pgfpathlineto{\pgfqpoint{11.436340in}{6.235662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626517in}{6.755162in}}%
\pgfpathlineto{\pgfqpoint{11.526041in}{6.743412in}}%
\pgfpathlineto{\pgfqpoint{11.525360in}{6.842201in}}%
\pgfpathlineto{\pgfqpoint{11.625876in}{6.853862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065006in}{7.266231in}}%
\pgfpathlineto{\pgfqpoint{11.952186in}{7.266463in}}%
\pgfpathlineto{\pgfqpoint{11.951673in}{7.365415in}}%
\pgfpathlineto{\pgfqpoint{12.064537in}{7.365184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.389499in}{6.951022in}}%
\pgfpathlineto{\pgfqpoint{12.286024in}{6.960238in}}%
\pgfpathlineto{\pgfqpoint{12.285642in}{7.059033in}}%
\pgfpathlineto{\pgfqpoint{12.389158in}{7.049889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.576952in}{6.430243in}}%
\pgfpathlineto{\pgfqpoint{12.488060in}{6.445392in}}%
\pgfpathlineto{\pgfqpoint{12.487757in}{6.543965in}}%
\pgfpathlineto{\pgfqpoint{12.576685in}{6.528928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.224930in}{4.897456in}}%
\pgfpathlineto{\pgfqpoint{11.174512in}{4.871902in}}%
\pgfpathlineto{\pgfqpoint{11.173693in}{4.970005in}}%
\pgfpathlineto{\pgfqpoint{11.224133in}{4.995393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726694in}{5.702258in}}%
\pgfpathlineto{\pgfqpoint{12.658096in}{5.723086in}}%
\pgfpathlineto{\pgfqpoint{12.657861in}{5.821361in}}%
\pgfpathlineto{\pgfqpoint{12.726485in}{5.800678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.840350in}{7.164811in}}%
\pgfpathlineto{\pgfqpoint{11.730191in}{7.159061in}}%
\pgfpathlineto{\pgfqpoint{11.729590in}{7.258003in}}%
\pgfpathlineto{\pgfqpoint{11.839793in}{7.263707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487152in}{6.741343in}}%
\pgfpathlineto{\pgfqpoint{12.390181in}{6.753520in}}%
\pgfpathlineto{\pgfqpoint{12.389840in}{6.852232in}}%
\pgfpathlineto{\pgfqpoint{12.486849in}{6.840148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784215in}{5.285902in}}%
\pgfpathlineto{\pgfqpoint{12.727529in}{5.309350in}}%
\pgfpathlineto{\pgfqpoint{12.727320in}{5.407461in}}%
\pgfpathlineto{\pgfqpoint{12.784028in}{5.384172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.952186in}{7.266463in}}%
\pgfpathlineto{\pgfqpoint{11.839793in}{7.263707in}}%
\pgfpathlineto{\pgfqpoint{11.839236in}{7.362680in}}%
\pgfpathlineto{\pgfqpoint{11.951673in}{7.365415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657153in}{6.116648in}}%
\pgfpathlineto{\pgfqpoint{12.577755in}{6.134651in}}%
\pgfpathlineto{\pgfqpoint{12.577487in}{6.233104in}}%
\pgfpathlineto{\pgfqpoint{12.656916in}{6.215231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176486in}{7.263013in}}%
\pgfpathlineto{\pgfqpoint{12.065006in}{7.266231in}}%
\pgfpathlineto{\pgfqpoint{12.064537in}{7.365184in}}%
\pgfpathlineto{\pgfqpoint{12.176061in}{7.361992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.285260in}{7.157906in}}%
\pgfpathlineto{\pgfqpoint{12.176911in}{7.164111in}}%
\pgfpathlineto{\pgfqpoint{12.176486in}{7.263013in}}%
\pgfpathlineto{\pgfqpoint{12.284878in}{7.256857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876812in}{3.832073in}}%
\pgfpathlineto{\pgfqpoint{12.860673in}{3.861864in}}%
\pgfpathlineto{\pgfqpoint{12.860517in}{3.959402in}}%
\pgfpathlineto{\pgfqpoint{12.876662in}{3.929791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.354917in}{5.824375in}}%
\pgfpathlineto{\pgfqpoint{11.280686in}{5.804028in}}%
\pgfpathlineto{\pgfqpoint{11.279909in}{5.902501in}}%
\pgfpathlineto{\pgfqpoint{11.354171in}{5.922706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859891in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{12.829643in}{4.378303in}}%
\pgfpathlineto{\pgfqpoint{12.829475in}{4.476049in}}%
\pgfpathlineto{\pgfqpoint{12.859734in}{4.448239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527400in}{6.546065in}}%
\pgfpathlineto{\pgfqpoint{11.434193in}{6.531430in}}%
\pgfpathlineto{\pgfqpoint{11.433477in}{6.630174in}}%
\pgfpathlineto{\pgfqpoint{11.526720in}{6.644700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.283788in}{5.410905in}}%
\pgfpathlineto{\pgfqpoint{11.220937in}{5.387907in}}%
\pgfpathlineto{\pgfqpoint{11.220136in}{5.486229in}}%
\pgfpathlineto{\pgfqpoint{11.283013in}{5.509070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144762in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{11.121488in}{3.934431in}}%
\pgfpathlineto{\pgfqpoint{11.120648in}{4.032197in}}%
\pgfpathlineto{\pgfqpoint{11.143933in}{4.061516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.730790in}{7.060197in}}%
\pgfpathlineto{\pgfqpoint{11.624594in}{7.051494in}}%
\pgfpathlineto{\pgfqpoint{11.623953in}{7.150426in}}%
\pgfpathlineto{\pgfqpoint{11.730191in}{7.159061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177780in}{4.480258in}}%
\pgfpathlineto{\pgfqpoint{11.140610in}{4.452629in}}%
\pgfpathlineto{\pgfqpoint{11.139778in}{4.550599in}}%
\pgfpathlineto{\pgfqpoint{11.176964in}{4.578054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828800in}{4.867799in}}%
\pgfpathlineto{\pgfqpoint{12.784959in}{4.893594in}}%
\pgfpathlineto{\pgfqpoint{12.784773in}{4.991556in}}%
\pgfpathlineto{\pgfqpoint{12.828631in}{4.965929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436340in}{6.235662in}}%
\pgfpathlineto{\pgfqpoint{11.351927in}{6.218160in}}%
\pgfpathlineto{\pgfqpoint{11.351178in}{6.316800in}}%
\pgfpathlineto{\pgfqpoint{11.435625in}{6.334174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625876in}{6.853862in}}%
\pgfpathlineto{\pgfqpoint{11.525360in}{6.842201in}}%
\pgfpathlineto{\pgfqpoint{11.524679in}{6.941068in}}%
\pgfpathlineto{\pgfqpoint{11.625236in}{6.952639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064537in}{7.365184in}}%
\pgfpathlineto{\pgfqpoint{11.951673in}{7.365415in}}%
\pgfpathlineto{\pgfqpoint{11.951160in}{7.464444in}}%
\pgfpathlineto{\pgfqpoint{12.064068in}{7.464215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.389158in}{7.049889in}}%
\pgfpathlineto{\pgfqpoint{12.285642in}{7.059033in}}%
\pgfpathlineto{\pgfqpoint{12.285260in}{7.157906in}}%
\pgfpathlineto{\pgfqpoint{12.388816in}{7.148834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.576685in}{6.528928in}}%
\pgfpathlineto{\pgfqpoint{12.487757in}{6.543965in}}%
\pgfpathlineto{\pgfqpoint{12.487455in}{6.642615in}}%
\pgfpathlineto{\pgfqpoint{12.576417in}{6.627691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.224133in}{4.995393in}}%
\pgfpathlineto{\pgfqpoint{11.173693in}{4.970005in}}%
\pgfpathlineto{\pgfqpoint{11.172874in}{5.068185in}}%
\pgfpathlineto{\pgfqpoint{11.223335in}{5.093406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726485in}{5.800678in}}%
\pgfpathlineto{\pgfqpoint{12.657861in}{5.821361in}}%
\pgfpathlineto{\pgfqpoint{12.657625in}{5.919713in}}%
\pgfpathlineto{\pgfqpoint{12.726276in}{5.899175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.839793in}{7.263707in}}%
\pgfpathlineto{\pgfqpoint{11.729590in}{7.258003in}}%
\pgfpathlineto{\pgfqpoint{11.728990in}{7.357022in}}%
\pgfpathlineto{\pgfqpoint{11.839236in}{7.362680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486849in}{6.840148in}}%
\pgfpathlineto{\pgfqpoint{12.389840in}{6.852232in}}%
\pgfpathlineto{\pgfqpoint{12.389499in}{6.951022in}}%
\pgfpathlineto{\pgfqpoint{12.486546in}{6.939031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784028in}{5.384172in}}%
\pgfpathlineto{\pgfqpoint{12.727320in}{5.407461in}}%
\pgfpathlineto{\pgfqpoint{12.727112in}{5.505650in}}%
\pgfpathlineto{\pgfqpoint{12.783841in}{5.482519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951673in}{7.365415in}}%
\pgfpathlineto{\pgfqpoint{11.839236in}{7.362680in}}%
\pgfpathlineto{\pgfqpoint{11.838679in}{7.461732in}}%
\pgfpathlineto{\pgfqpoint{11.951160in}{7.464444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656916in}{6.215231in}}%
\pgfpathlineto{\pgfqpoint{12.577487in}{6.233104in}}%
\pgfpathlineto{\pgfqpoint{12.577220in}{6.331635in}}%
\pgfpathlineto{\pgfqpoint{12.656680in}{6.313892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176061in}{7.361992in}}%
\pgfpathlineto{\pgfqpoint{12.064537in}{7.365184in}}%
\pgfpathlineto{\pgfqpoint{12.064068in}{7.464215in}}%
\pgfpathlineto{\pgfqpoint{12.175636in}{7.461049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.284878in}{7.256857in}}%
\pgfpathlineto{\pgfqpoint{12.176486in}{7.263013in}}%
\pgfpathlineto{\pgfqpoint{12.176061in}{7.361992in}}%
\pgfpathlineto{\pgfqpoint{12.284496in}{7.355886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876662in}{3.929791in}}%
\pgfpathlineto{\pgfqpoint{12.860517in}{3.959402in}}%
\pgfpathlineto{\pgfqpoint{12.860360in}{4.057016in}}%
\pgfpathlineto{\pgfqpoint{12.876512in}{4.027585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.354171in}{5.922706in}}%
\pgfpathlineto{\pgfqpoint{11.279909in}{5.902501in}}%
\pgfpathlineto{\pgfqpoint{11.279131in}{6.001052in}}%
\pgfpathlineto{\pgfqpoint{11.353423in}{6.021113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859734in}{4.448239in}}%
\pgfpathlineto{\pgfqpoint{12.829475in}{4.476049in}}%
\pgfpathlineto{\pgfqpoint{12.829306in}{4.573871in}}%
\pgfpathlineto{\pgfqpoint{12.859577in}{4.546237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526720in}{6.644700in}}%
\pgfpathlineto{\pgfqpoint{11.433477in}{6.630174in}}%
\pgfpathlineto{\pgfqpoint{11.432759in}{6.728996in}}%
\pgfpathlineto{\pgfqpoint{11.526041in}{6.743412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.283013in}{5.509070in}}%
\pgfpathlineto{\pgfqpoint{11.220136in}{5.486229in}}%
\pgfpathlineto{\pgfqpoint{11.219335in}{5.584628in}}%
\pgfpathlineto{\pgfqpoint{11.282238in}{5.607312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.143933in}{4.061516in}}%
\pgfpathlineto{\pgfqpoint{11.120648in}{4.032197in}}%
\pgfpathlineto{\pgfqpoint{11.119808in}{4.130039in}}%
\pgfpathlineto{\pgfqpoint{11.143103in}{4.159179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.730191in}{7.159061in}}%
\pgfpathlineto{\pgfqpoint{11.623953in}{7.150426in}}%
\pgfpathlineto{\pgfqpoint{11.623310in}{7.249436in}}%
\pgfpathlineto{\pgfqpoint{11.729590in}{7.258003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176964in}{4.578054in}}%
\pgfpathlineto{\pgfqpoint{11.139778in}{4.550599in}}%
\pgfpathlineto{\pgfqpoint{11.138945in}{4.648646in}}%
\pgfpathlineto{\pgfqpoint{11.176147in}{4.675926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828631in}{4.965929in}}%
\pgfpathlineto{\pgfqpoint{12.784773in}{4.991556in}}%
\pgfpathlineto{\pgfqpoint{12.784587in}{5.089594in}}%
\pgfpathlineto{\pgfqpoint{12.828462in}{5.064136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435625in}{6.334174in}}%
\pgfpathlineto{\pgfqpoint{11.351178in}{6.316800in}}%
\pgfpathlineto{\pgfqpoint{11.350428in}{6.415517in}}%
\pgfpathlineto{\pgfqpoint{11.434909in}{6.432764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625236in}{6.952639in}}%
\pgfpathlineto{\pgfqpoint{11.524679in}{6.941068in}}%
\pgfpathlineto{\pgfqpoint{11.523998in}{7.040013in}}%
\pgfpathlineto{\pgfqpoint{11.624594in}{7.051494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064068in}{7.464215in}}%
\pgfpathlineto{\pgfqpoint{11.951160in}{7.464444in}}%
\pgfpathlineto{\pgfqpoint{11.950646in}{7.563551in}}%
\pgfpathlineto{\pgfqpoint{12.063599in}{7.563324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.388816in}{7.148834in}}%
\pgfpathlineto{\pgfqpoint{12.285260in}{7.157906in}}%
\pgfpathlineto{\pgfqpoint{12.284878in}{7.256857in}}%
\pgfpathlineto{\pgfqpoint{12.388475in}{7.247856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.576417in}{6.627691in}}%
\pgfpathlineto{\pgfqpoint{12.487455in}{6.642615in}}%
\pgfpathlineto{\pgfqpoint{12.487152in}{6.741343in}}%
\pgfpathlineto{\pgfqpoint{12.576148in}{6.726532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223335in}{5.093406in}}%
\pgfpathlineto{\pgfqpoint{11.172874in}{5.068185in}}%
\pgfpathlineto{\pgfqpoint{11.172054in}{5.166443in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{5.191496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726276in}{5.899175in}}%
\pgfpathlineto{\pgfqpoint{12.657625in}{5.919713in}}%
\pgfpathlineto{\pgfqpoint{12.657389in}{6.018141in}}%
\pgfpathlineto{\pgfqpoint{12.726066in}{5.997749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.839236in}{7.362680in}}%
\pgfpathlineto{\pgfqpoint{11.728990in}{7.357022in}}%
\pgfpathlineto{\pgfqpoint{11.728389in}{7.456119in}}%
\pgfpathlineto{\pgfqpoint{11.838679in}{7.461732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486546in}{6.939031in}}%
\pgfpathlineto{\pgfqpoint{12.389499in}{6.951022in}}%
\pgfpathlineto{\pgfqpoint{12.389158in}{7.049889in}}%
\pgfpathlineto{\pgfqpoint{12.486242in}{7.037991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783841in}{5.482519in}}%
\pgfpathlineto{\pgfqpoint{12.727112in}{5.505650in}}%
\pgfpathlineto{\pgfqpoint{12.726903in}{5.603915in}}%
\pgfpathlineto{\pgfqpoint{12.783655in}{5.580943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951160in}{7.464444in}}%
\pgfpathlineto{\pgfqpoint{11.838679in}{7.461732in}}%
\pgfpathlineto{\pgfqpoint{11.838121in}{7.560861in}}%
\pgfpathlineto{\pgfqpoint{11.950646in}{7.563551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656680in}{6.313892in}}%
\pgfpathlineto{\pgfqpoint{12.577220in}{6.331635in}}%
\pgfpathlineto{\pgfqpoint{12.576952in}{6.430243in}}%
\pgfpathlineto{\pgfqpoint{12.656443in}{6.412630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.175636in}{7.461049in}}%
\pgfpathlineto{\pgfqpoint{12.064068in}{7.464215in}}%
\pgfpathlineto{\pgfqpoint{12.063599in}{7.563324in}}%
\pgfpathlineto{\pgfqpoint{12.175211in}{7.560183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.284496in}{7.355886in}}%
\pgfpathlineto{\pgfqpoint{12.176061in}{7.361992in}}%
\pgfpathlineto{\pgfqpoint{12.175636in}{7.461049in}}%
\pgfpathlineto{\pgfqpoint{12.284113in}{7.454992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876512in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{12.860360in}{4.057016in}}%
\pgfpathlineto{\pgfqpoint{12.860204in}{4.154707in}}%
\pgfpathlineto{\pgfqpoint{12.876361in}{4.125455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353423in}{6.021113in}}%
\pgfpathlineto{\pgfqpoint{11.279131in}{6.001052in}}%
\pgfpathlineto{\pgfqpoint{11.278353in}{6.099681in}}%
\pgfpathlineto{\pgfqpoint{11.352676in}{6.119598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859577in}{4.546237in}}%
\pgfpathlineto{\pgfqpoint{12.829306in}{4.573871in}}%
\pgfpathlineto{\pgfqpoint{12.829138in}{4.671770in}}%
\pgfpathlineto{\pgfqpoint{12.859420in}{4.644312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526041in}{6.743412in}}%
\pgfpathlineto{\pgfqpoint{11.432759in}{6.728996in}}%
\pgfpathlineto{\pgfqpoint{11.432042in}{6.827895in}}%
\pgfpathlineto{\pgfqpoint{11.525360in}{6.842201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282238in}{5.607312in}}%
\pgfpathlineto{\pgfqpoint{11.219335in}{5.584628in}}%
\pgfpathlineto{\pgfqpoint{11.218533in}{5.683104in}}%
\pgfpathlineto{\pgfqpoint{11.281462in}{5.705631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.143103in}{4.159179in}}%
\pgfpathlineto{\pgfqpoint{11.119808in}{4.130039in}}%
\pgfpathlineto{\pgfqpoint{11.118966in}{4.227959in}}%
\pgfpathlineto{\pgfqpoint{11.142273in}{4.256919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.729590in}{7.258003in}}%
\pgfpathlineto{\pgfqpoint{11.623310in}{7.249436in}}%
\pgfpathlineto{\pgfqpoint{11.622668in}{7.348524in}}%
\pgfpathlineto{\pgfqpoint{11.728990in}{7.357022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176147in}{4.675926in}}%
\pgfpathlineto{\pgfqpoint{11.138945in}{4.648646in}}%
\pgfpathlineto{\pgfqpoint{11.138112in}{4.746771in}}%
\pgfpathlineto{\pgfqpoint{11.175330in}{4.773876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828462in}{5.064136in}}%
\pgfpathlineto{\pgfqpoint{12.784587in}{5.089594in}}%
\pgfpathlineto{\pgfqpoint{12.784401in}{5.187710in}}%
\pgfpathlineto{\pgfqpoint{12.828292in}{5.162421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434909in}{6.432764in}}%
\pgfpathlineto{\pgfqpoint{11.350428in}{6.415517in}}%
\pgfpathlineto{\pgfqpoint{11.349678in}{6.514311in}}%
\pgfpathlineto{\pgfqpoint{11.434193in}{6.531430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.624594in}{7.051494in}}%
\pgfpathlineto{\pgfqpoint{11.523998in}{7.040013in}}%
\pgfpathlineto{\pgfqpoint{11.523316in}{7.139035in}}%
\pgfpathlineto{\pgfqpoint{11.623953in}{7.150426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.063599in}{7.563324in}}%
\pgfpathlineto{\pgfqpoint{11.950646in}{7.563551in}}%
\pgfpathlineto{\pgfqpoint{11.950132in}{7.662736in}}%
\pgfpathlineto{\pgfqpoint{12.063130in}{7.662511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.388475in}{7.247856in}}%
\pgfpathlineto{\pgfqpoint{12.284878in}{7.256857in}}%
\pgfpathlineto{\pgfqpoint{12.284496in}{7.355886in}}%
\pgfpathlineto{\pgfqpoint{12.388132in}{7.346957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.576148in}{6.726532in}}%
\pgfpathlineto{\pgfqpoint{12.487152in}{6.741343in}}%
\pgfpathlineto{\pgfqpoint{12.486849in}{6.840148in}}%
\pgfpathlineto{\pgfqpoint{12.575880in}{6.825450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222536in}{5.191496in}}%
\pgfpathlineto{\pgfqpoint{11.172054in}{5.166443in}}%
\pgfpathlineto{\pgfqpoint{11.171233in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{11.221737in}{5.289663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.726066in}{5.997749in}}%
\pgfpathlineto{\pgfqpoint{12.657389in}{6.018141in}}%
\pgfpathlineto{\pgfqpoint{12.657153in}{6.116648in}}%
\pgfpathlineto{\pgfqpoint{12.725857in}{6.096402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838679in}{7.461732in}}%
\pgfpathlineto{\pgfqpoint{11.728389in}{7.456119in}}%
\pgfpathlineto{\pgfqpoint{11.727787in}{7.555294in}}%
\pgfpathlineto{\pgfqpoint{11.838121in}{7.560861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486242in}{7.037991in}}%
\pgfpathlineto{\pgfqpoint{12.389158in}{7.049889in}}%
\pgfpathlineto{\pgfqpoint{12.388816in}{7.148834in}}%
\pgfpathlineto{\pgfqpoint{12.485938in}{7.137029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783655in}{5.580943in}}%
\pgfpathlineto{\pgfqpoint{12.726903in}{5.603915in}}%
\pgfpathlineto{\pgfqpoint{12.726694in}{5.702258in}}%
\pgfpathlineto{\pgfqpoint{12.783468in}{5.679445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950646in}{7.563551in}}%
\pgfpathlineto{\pgfqpoint{11.838121in}{7.560861in}}%
\pgfpathlineto{\pgfqpoint{11.837563in}{7.660068in}}%
\pgfpathlineto{\pgfqpoint{11.950132in}{7.662736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656443in}{6.412630in}}%
\pgfpathlineto{\pgfqpoint{12.576952in}{6.430243in}}%
\pgfpathlineto{\pgfqpoint{12.576685in}{6.528928in}}%
\pgfpathlineto{\pgfqpoint{12.656206in}{6.511446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.175211in}{7.560183in}}%
\pgfpathlineto{\pgfqpoint{12.063599in}{7.563324in}}%
\pgfpathlineto{\pgfqpoint{12.063130in}{7.662511in}}%
\pgfpathlineto{\pgfqpoint{12.174785in}{7.659396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.284113in}{7.454992in}}%
\pgfpathlineto{\pgfqpoint{12.175636in}{7.461049in}}%
\pgfpathlineto{\pgfqpoint{12.175211in}{7.560183in}}%
\pgfpathlineto{\pgfqpoint{12.283730in}{7.554176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876361in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{12.860204in}{4.154707in}}%
\pgfpathlineto{\pgfqpoint{12.860047in}{4.252474in}}%
\pgfpathlineto{\pgfqpoint{12.876211in}{4.223403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.352676in}{6.119598in}}%
\pgfpathlineto{\pgfqpoint{11.278353in}{6.099681in}}%
\pgfpathlineto{\pgfqpoint{11.277574in}{6.198387in}}%
\pgfpathlineto{\pgfqpoint{11.351927in}{6.218160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859420in}{4.644312in}}%
\pgfpathlineto{\pgfqpoint{12.829138in}{4.671770in}}%
\pgfpathlineto{\pgfqpoint{12.828969in}{4.769746in}}%
\pgfpathlineto{\pgfqpoint{12.859263in}{4.742465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525360in}{6.842201in}}%
\pgfpathlineto{\pgfqpoint{11.432042in}{6.827895in}}%
\pgfpathlineto{\pgfqpoint{11.431323in}{6.926873in}}%
\pgfpathlineto{\pgfqpoint{11.524679in}{6.941068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.281462in}{5.705631in}}%
\pgfpathlineto{\pgfqpoint{11.218533in}{5.683104in}}%
\pgfpathlineto{\pgfqpoint{11.217731in}{5.781657in}}%
\pgfpathlineto{\pgfqpoint{11.280686in}{5.804028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.142273in}{4.256919in}}%
\pgfpathlineto{\pgfqpoint{11.118966in}{4.227959in}}%
\pgfpathlineto{\pgfqpoint{11.118125in}{4.325956in}}%
\pgfpathlineto{\pgfqpoint{11.141442in}{4.354735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123165in}{3.739130in}}%
\pgfpathlineto{\pgfqpoint{11.114178in}{3.708744in}}%
\pgfpathlineto{\pgfqpoint{11.113334in}{3.806538in}}%
\pgfpathlineto{\pgfqpoint{11.122327in}{3.836742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.728990in}{7.357022in}}%
\pgfpathlineto{\pgfqpoint{11.622668in}{7.348524in}}%
\pgfpathlineto{\pgfqpoint{11.622024in}{7.447690in}}%
\pgfpathlineto{\pgfqpoint{11.728389in}{7.456119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175330in}{4.773876in}}%
\pgfpathlineto{\pgfqpoint{11.138112in}{4.746771in}}%
\pgfpathlineto{\pgfqpoint{11.137277in}{4.844972in}}%
\pgfpathlineto{\pgfqpoint{11.174512in}{4.871902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828292in}{5.162421in}}%
\pgfpathlineto{\pgfqpoint{12.784401in}{5.187710in}}%
\pgfpathlineto{\pgfqpoint{12.784215in}{5.285902in}}%
\pgfpathlineto{\pgfqpoint{12.828123in}{5.260782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434193in}{6.531430in}}%
\pgfpathlineto{\pgfqpoint{11.349678in}{6.514311in}}%
\pgfpathlineto{\pgfqpoint{11.348927in}{6.613184in}}%
\pgfpathlineto{\pgfqpoint{11.433477in}{6.630174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.623953in}{7.150426in}}%
\pgfpathlineto{\pgfqpoint{11.523316in}{7.139035in}}%
\pgfpathlineto{\pgfqpoint{11.522634in}{7.238135in}}%
\pgfpathlineto{\pgfqpoint{11.623310in}{7.249436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.063130in}{7.662511in}}%
\pgfpathlineto{\pgfqpoint{11.950132in}{7.662736in}}%
\pgfpathlineto{\pgfqpoint{11.949618in}{7.761999in}}%
\pgfpathlineto{\pgfqpoint{12.062660in}{7.761776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.388132in}{7.346957in}}%
\pgfpathlineto{\pgfqpoint{12.284496in}{7.355886in}}%
\pgfpathlineto{\pgfqpoint{12.284113in}{7.454992in}}%
\pgfpathlineto{\pgfqpoint{12.387790in}{7.446135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575880in}{6.825450in}}%
\pgfpathlineto{\pgfqpoint{12.486849in}{6.840148in}}%
\pgfpathlineto{\pgfqpoint{12.486546in}{6.939031in}}%
\pgfpathlineto{\pgfqpoint{12.575611in}{6.924446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.221737in}{5.289663in}}%
\pgfpathlineto{\pgfqpoint{11.171233in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{11.170412in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{11.220937in}{5.387907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725857in}{6.096402in}}%
\pgfpathlineto{\pgfqpoint{12.657153in}{6.116648in}}%
\pgfpathlineto{\pgfqpoint{12.656916in}{6.215231in}}%
\pgfpathlineto{\pgfqpoint{12.725647in}{6.195131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838121in}{7.560861in}}%
\pgfpathlineto{\pgfqpoint{11.727787in}{7.555294in}}%
\pgfpathlineto{\pgfqpoint{11.727185in}{7.654547in}}%
\pgfpathlineto{\pgfqpoint{11.837563in}{7.660068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485938in}{7.137029in}}%
\pgfpathlineto{\pgfqpoint{12.388816in}{7.148834in}}%
\pgfpathlineto{\pgfqpoint{12.388475in}{7.247856in}}%
\pgfpathlineto{\pgfqpoint{12.485634in}{7.236146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783468in}{5.679445in}}%
\pgfpathlineto{\pgfqpoint{12.726694in}{5.702258in}}%
\pgfpathlineto{\pgfqpoint{12.726485in}{5.800678in}}%
\pgfpathlineto{\pgfqpoint{12.783280in}{5.778024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950132in}{7.662736in}}%
\pgfpathlineto{\pgfqpoint{11.837563in}{7.660068in}}%
\pgfpathlineto{\pgfqpoint{11.837004in}{7.759353in}}%
\pgfpathlineto{\pgfqpoint{11.949618in}{7.761999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656206in}{6.511446in}}%
\pgfpathlineto{\pgfqpoint{12.576685in}{6.528928in}}%
\pgfpathlineto{\pgfqpoint{12.576417in}{6.627691in}}%
\pgfpathlineto{\pgfqpoint{12.655969in}{6.610340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174785in}{7.659396in}}%
\pgfpathlineto{\pgfqpoint{12.063130in}{7.662511in}}%
\pgfpathlineto{\pgfqpoint{12.062660in}{7.761776in}}%
\pgfpathlineto{\pgfqpoint{12.174358in}{7.758687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.283730in}{7.554176in}}%
\pgfpathlineto{\pgfqpoint{12.175211in}{7.560183in}}%
\pgfpathlineto{\pgfqpoint{12.174785in}{7.659396in}}%
\pgfpathlineto{\pgfqpoint{12.283346in}{7.653438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876211in}{4.223403in}}%
\pgfpathlineto{\pgfqpoint{12.860047in}{4.252474in}}%
\pgfpathlineto{\pgfqpoint{12.859891in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{12.876060in}{4.321428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878704in}{3.704009in}}%
\pgfpathlineto{\pgfqpoint{12.876962in}{3.734433in}}%
\pgfpathlineto{\pgfqpoint{12.876812in}{3.832073in}}%
\pgfpathlineto{\pgfqpoint{12.878554in}{3.801831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.351927in}{6.218160in}}%
\pgfpathlineto{\pgfqpoint{11.277574in}{6.198387in}}%
\pgfpathlineto{\pgfqpoint{11.276794in}{6.297170in}}%
\pgfpathlineto{\pgfqpoint{11.351178in}{6.316800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859263in}{4.742465in}}%
\pgfpathlineto{\pgfqpoint{12.828969in}{4.769746in}}%
\pgfpathlineto{\pgfqpoint{12.828800in}{4.867799in}}%
\pgfpathlineto{\pgfqpoint{12.859105in}{4.840694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524679in}{6.941068in}}%
\pgfpathlineto{\pgfqpoint{11.431323in}{6.926873in}}%
\pgfpathlineto{\pgfqpoint{11.430605in}{7.025928in}}%
\pgfpathlineto{\pgfqpoint{11.523998in}{7.040013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.280686in}{5.804028in}}%
\pgfpathlineto{\pgfqpoint{11.217731in}{5.781657in}}%
\pgfpathlineto{\pgfqpoint{11.216928in}{5.880288in}}%
\pgfpathlineto{\pgfqpoint{11.279909in}{5.902501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141442in}{4.354735in}}%
\pgfpathlineto{\pgfqpoint{11.118125in}{4.325956in}}%
\pgfpathlineto{\pgfqpoint{11.117282in}{4.424029in}}%
\pgfpathlineto{\pgfqpoint{11.140610in}{4.452629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122327in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{11.113334in}{3.806538in}}%
\pgfpathlineto{\pgfqpoint{11.112490in}{3.904409in}}%
\pgfpathlineto{\pgfqpoint{11.121488in}{3.934431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.728389in}{7.456119in}}%
\pgfpathlineto{\pgfqpoint{11.622024in}{7.447690in}}%
\pgfpathlineto{\pgfqpoint{11.621381in}{7.546933in}}%
\pgfpathlineto{\pgfqpoint{11.727787in}{7.555294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.174512in}{4.871902in}}%
\pgfpathlineto{\pgfqpoint{11.137277in}{4.844972in}}%
\pgfpathlineto{\pgfqpoint{11.136442in}{4.943251in}}%
\pgfpathlineto{\pgfqpoint{11.173693in}{4.970005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828123in}{5.260782in}}%
\pgfpathlineto{\pgfqpoint{12.784215in}{5.285902in}}%
\pgfpathlineto{\pgfqpoint{12.784028in}{5.384172in}}%
\pgfpathlineto{\pgfqpoint{12.827953in}{5.359221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.433477in}{6.630174in}}%
\pgfpathlineto{\pgfqpoint{11.348927in}{6.613184in}}%
\pgfpathlineto{\pgfqpoint{11.348176in}{6.712134in}}%
\pgfpathlineto{\pgfqpoint{11.432759in}{6.728996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.623310in}{7.249436in}}%
\pgfpathlineto{\pgfqpoint{11.522634in}{7.238135in}}%
\pgfpathlineto{\pgfqpoint{11.521951in}{7.337314in}}%
\pgfpathlineto{\pgfqpoint{11.622668in}{7.348524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062660in}{7.761776in}}%
\pgfpathlineto{\pgfqpoint{11.949618in}{7.761999in}}%
\pgfpathlineto{\pgfqpoint{11.949103in}{7.861340in}}%
\pgfpathlineto{\pgfqpoint{12.062189in}{7.861118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.387790in}{7.446135in}}%
\pgfpathlineto{\pgfqpoint{12.284113in}{7.454992in}}%
\pgfpathlineto{\pgfqpoint{12.283730in}{7.554176in}}%
\pgfpathlineto{\pgfqpoint{12.387447in}{7.545392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575611in}{6.924446in}}%
\pgfpathlineto{\pgfqpoint{12.486546in}{6.939031in}}%
\pgfpathlineto{\pgfqpoint{12.486242in}{7.037991in}}%
\pgfpathlineto{\pgfqpoint{12.575342in}{7.023520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220937in}{5.387907in}}%
\pgfpathlineto{\pgfqpoint{11.170412in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{11.169590in}{5.461679in}}%
\pgfpathlineto{\pgfqpoint{11.220136in}{5.486229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725647in}{6.195131in}}%
\pgfpathlineto{\pgfqpoint{12.656916in}{6.215231in}}%
\pgfpathlineto{\pgfqpoint{12.656680in}{6.313892in}}%
\pgfpathlineto{\pgfqpoint{12.725437in}{6.293939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837563in}{7.660068in}}%
\pgfpathlineto{\pgfqpoint{11.727185in}{7.654547in}}%
\pgfpathlineto{\pgfqpoint{11.726583in}{7.753878in}}%
\pgfpathlineto{\pgfqpoint{11.837004in}{7.759353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485634in}{7.236146in}}%
\pgfpathlineto{\pgfqpoint{12.388475in}{7.247856in}}%
\pgfpathlineto{\pgfqpoint{12.388132in}{7.346957in}}%
\pgfpathlineto{\pgfqpoint{12.485330in}{7.335340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783280in}{5.778024in}}%
\pgfpathlineto{\pgfqpoint{12.726485in}{5.800678in}}%
\pgfpathlineto{\pgfqpoint{12.726276in}{5.899175in}}%
\pgfpathlineto{\pgfqpoint{12.783093in}{5.876680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.949618in}{7.761999in}}%
\pgfpathlineto{\pgfqpoint{11.837004in}{7.759353in}}%
\pgfpathlineto{\pgfqpoint{11.836445in}{7.858716in}}%
\pgfpathlineto{\pgfqpoint{11.949103in}{7.861340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655969in}{6.610340in}}%
\pgfpathlineto{\pgfqpoint{12.576417in}{6.627691in}}%
\pgfpathlineto{\pgfqpoint{12.576148in}{6.726532in}}%
\pgfpathlineto{\pgfqpoint{12.655732in}{6.709312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174358in}{7.758687in}}%
\pgfpathlineto{\pgfqpoint{12.062660in}{7.761776in}}%
\pgfpathlineto{\pgfqpoint{12.062189in}{7.861118in}}%
\pgfpathlineto{\pgfqpoint{12.173932in}{7.858056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.283346in}{7.653438in}}%
\pgfpathlineto{\pgfqpoint{12.174785in}{7.659396in}}%
\pgfpathlineto{\pgfqpoint{12.174358in}{7.758687in}}%
\pgfpathlineto{\pgfqpoint{12.282962in}{7.752778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876060in}{4.321428in}}%
\pgfpathlineto{\pgfqpoint{12.859891in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{12.859734in}{4.448239in}}%
\pgfpathlineto{\pgfqpoint{12.875909in}{4.419530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878554in}{3.801831in}}%
\pgfpathlineto{\pgfqpoint{12.876812in}{3.832073in}}%
\pgfpathlineto{\pgfqpoint{12.876662in}{3.929791in}}%
\pgfpathlineto{\pgfqpoint{12.878405in}{3.899731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.351178in}{6.316800in}}%
\pgfpathlineto{\pgfqpoint{11.276794in}{6.297170in}}%
\pgfpathlineto{\pgfqpoint{11.276014in}{6.396032in}}%
\pgfpathlineto{\pgfqpoint{11.350428in}{6.415517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859105in}{4.840694in}}%
\pgfpathlineto{\pgfqpoint{12.828800in}{4.867799in}}%
\pgfpathlineto{\pgfqpoint{12.828631in}{4.965929in}}%
\pgfpathlineto{\pgfqpoint{12.858948in}{4.939001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523998in}{7.040013in}}%
\pgfpathlineto{\pgfqpoint{11.430605in}{7.025928in}}%
\pgfpathlineto{\pgfqpoint{11.429885in}{7.125060in}}%
\pgfpathlineto{\pgfqpoint{11.523316in}{7.139035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.279909in}{5.902501in}}%
\pgfpathlineto{\pgfqpoint{11.216928in}{5.880288in}}%
\pgfpathlineto{\pgfqpoint{11.216124in}{5.978997in}}%
\pgfpathlineto{\pgfqpoint{11.279131in}{6.001052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.140610in}{4.452629in}}%
\pgfpathlineto{\pgfqpoint{11.117282in}{4.424029in}}%
\pgfpathlineto{\pgfqpoint{11.116439in}{4.522180in}}%
\pgfpathlineto{\pgfqpoint{11.139778in}{4.550599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121488in}{3.934431in}}%
\pgfpathlineto{\pgfqpoint{11.112490in}{3.904409in}}%
\pgfpathlineto{\pgfqpoint{11.111645in}{4.002357in}}%
\pgfpathlineto{\pgfqpoint{11.120648in}{4.032197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.727787in}{7.555294in}}%
\pgfpathlineto{\pgfqpoint{11.621381in}{7.546933in}}%
\pgfpathlineto{\pgfqpoint{11.620736in}{7.646255in}}%
\pgfpathlineto{\pgfqpoint{11.727185in}{7.654547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.173693in}{4.970005in}}%
\pgfpathlineto{\pgfqpoint{11.136442in}{4.943251in}}%
\pgfpathlineto{\pgfqpoint{11.135607in}{5.041607in}}%
\pgfpathlineto{\pgfqpoint{11.172874in}{5.068185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827953in}{5.359221in}}%
\pgfpathlineto{\pgfqpoint{12.784028in}{5.384172in}}%
\pgfpathlineto{\pgfqpoint{12.783841in}{5.482519in}}%
\pgfpathlineto{\pgfqpoint{12.827784in}{5.457738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.432759in}{6.728996in}}%
\pgfpathlineto{\pgfqpoint{11.348176in}{6.712134in}}%
\pgfpathlineto{\pgfqpoint{11.347424in}{6.811162in}}%
\pgfpathlineto{\pgfqpoint{11.432042in}{6.827895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.622668in}{7.348524in}}%
\pgfpathlineto{\pgfqpoint{11.521951in}{7.337314in}}%
\pgfpathlineto{\pgfqpoint{11.521267in}{7.436570in}}%
\pgfpathlineto{\pgfqpoint{11.622024in}{7.447690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062189in}{7.861118in}}%
\pgfpathlineto{\pgfqpoint{11.949103in}{7.861340in}}%
\pgfpathlineto{\pgfqpoint{11.948588in}{7.960759in}}%
\pgfpathlineto{\pgfqpoint{12.061718in}{7.960539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.387447in}{7.545392in}}%
\pgfpathlineto{\pgfqpoint{12.283730in}{7.554176in}}%
\pgfpathlineto{\pgfqpoint{12.283346in}{7.653438in}}%
\pgfpathlineto{\pgfqpoint{12.387104in}{7.644726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575342in}{7.023520in}}%
\pgfpathlineto{\pgfqpoint{12.486242in}{7.037991in}}%
\pgfpathlineto{\pgfqpoint{12.485938in}{7.137029in}}%
\pgfpathlineto{\pgfqpoint{12.575073in}{7.122672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220136in}{5.486229in}}%
\pgfpathlineto{\pgfqpoint{11.169590in}{5.461679in}}%
\pgfpathlineto{\pgfqpoint{11.168768in}{5.560246in}}%
\pgfpathlineto{\pgfqpoint{11.219335in}{5.584628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725437in}{6.293939in}}%
\pgfpathlineto{\pgfqpoint{12.656680in}{6.313892in}}%
\pgfpathlineto{\pgfqpoint{12.656443in}{6.412630in}}%
\pgfpathlineto{\pgfqpoint{12.725227in}{6.392824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837004in}{7.759353in}}%
\pgfpathlineto{\pgfqpoint{11.726583in}{7.753878in}}%
\pgfpathlineto{\pgfqpoint{11.725980in}{7.853287in}}%
\pgfpathlineto{\pgfqpoint{11.836445in}{7.858716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485330in}{7.335340in}}%
\pgfpathlineto{\pgfqpoint{12.388132in}{7.346957in}}%
\pgfpathlineto{\pgfqpoint{12.387790in}{7.446135in}}%
\pgfpathlineto{\pgfqpoint{12.485025in}{7.434612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783093in}{5.876680in}}%
\pgfpathlineto{\pgfqpoint{12.726276in}{5.899175in}}%
\pgfpathlineto{\pgfqpoint{12.726066in}{5.997749in}}%
\pgfpathlineto{\pgfqpoint{12.782906in}{5.975415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.949103in}{7.861340in}}%
\pgfpathlineto{\pgfqpoint{11.836445in}{7.858716in}}%
\pgfpathlineto{\pgfqpoint{11.835885in}{7.958158in}}%
\pgfpathlineto{\pgfqpoint{11.948588in}{7.960759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655732in}{6.709312in}}%
\pgfpathlineto{\pgfqpoint{12.576148in}{6.726532in}}%
\pgfpathlineto{\pgfqpoint{12.575880in}{6.825450in}}%
\pgfpathlineto{\pgfqpoint{12.655494in}{6.808361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173932in}{7.858056in}}%
\pgfpathlineto{\pgfqpoint{12.062189in}{7.861118in}}%
\pgfpathlineto{\pgfqpoint{12.061718in}{7.960539in}}%
\pgfpathlineto{\pgfqpoint{12.173505in}{7.957503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282962in}{7.752778in}}%
\pgfpathlineto{\pgfqpoint{12.174358in}{7.758687in}}%
\pgfpathlineto{\pgfqpoint{12.173932in}{7.858056in}}%
\pgfpathlineto{\pgfqpoint{12.282578in}{7.852197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875909in}{4.419530in}}%
\pgfpathlineto{\pgfqpoint{12.859734in}{4.448239in}}%
\pgfpathlineto{\pgfqpoint{12.859577in}{4.546237in}}%
\pgfpathlineto{\pgfqpoint{12.875758in}{4.517709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878405in}{3.899731in}}%
\pgfpathlineto{\pgfqpoint{12.876662in}{3.929791in}}%
\pgfpathlineto{\pgfqpoint{12.876512in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{12.878255in}{3.997707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.350428in}{6.415517in}}%
\pgfpathlineto{\pgfqpoint{11.276014in}{6.396032in}}%
\pgfpathlineto{\pgfqpoint{11.275234in}{6.494971in}}%
\pgfpathlineto{\pgfqpoint{11.349678in}{6.514311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858948in}{4.939001in}}%
\pgfpathlineto{\pgfqpoint{12.828631in}{4.965929in}}%
\pgfpathlineto{\pgfqpoint{12.828462in}{5.064136in}}%
\pgfpathlineto{\pgfqpoint{12.858790in}{5.037385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523316in}{7.139035in}}%
\pgfpathlineto{\pgfqpoint{11.429885in}{7.125060in}}%
\pgfpathlineto{\pgfqpoint{11.429165in}{7.224271in}}%
\pgfpathlineto{\pgfqpoint{11.522634in}{7.238135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.279131in}{6.001052in}}%
\pgfpathlineto{\pgfqpoint{11.216124in}{5.978997in}}%
\pgfpathlineto{\pgfqpoint{11.215319in}{6.077783in}}%
\pgfpathlineto{\pgfqpoint{11.278353in}{6.099681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.139778in}{4.550599in}}%
\pgfpathlineto{\pgfqpoint{11.116439in}{4.522180in}}%
\pgfpathlineto{\pgfqpoint{11.115596in}{4.620408in}}%
\pgfpathlineto{\pgfqpoint{11.138945in}{4.648646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.120648in}{4.032197in}}%
\pgfpathlineto{\pgfqpoint{11.111645in}{4.002357in}}%
\pgfpathlineto{\pgfqpoint{11.110799in}{4.100382in}}%
\pgfpathlineto{\pgfqpoint{11.119808in}{4.130039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.727185in}{7.654547in}}%
\pgfpathlineto{\pgfqpoint{11.620736in}{7.646255in}}%
\pgfpathlineto{\pgfqpoint{11.620092in}{7.745655in}}%
\pgfpathlineto{\pgfqpoint{11.726583in}{7.753878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.172874in}{5.068185in}}%
\pgfpathlineto{\pgfqpoint{11.135607in}{5.041607in}}%
\pgfpathlineto{\pgfqpoint{11.134771in}{5.140041in}}%
\pgfpathlineto{\pgfqpoint{11.172054in}{5.166443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827784in}{5.457738in}}%
\pgfpathlineto{\pgfqpoint{12.783841in}{5.482519in}}%
\pgfpathlineto{\pgfqpoint{12.783655in}{5.580943in}}%
\pgfpathlineto{\pgfqpoint{12.827614in}{5.556332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.432042in}{6.827895in}}%
\pgfpathlineto{\pgfqpoint{11.347424in}{6.811162in}}%
\pgfpathlineto{\pgfqpoint{11.346671in}{6.910268in}}%
\pgfpathlineto{\pgfqpoint{11.431323in}{6.926873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.622024in}{7.447690in}}%
\pgfpathlineto{\pgfqpoint{11.521267in}{7.436570in}}%
\pgfpathlineto{\pgfqpoint{11.520583in}{7.535904in}}%
\pgfpathlineto{\pgfqpoint{11.621381in}{7.546933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061718in}{7.960539in}}%
\pgfpathlineto{\pgfqpoint{11.948588in}{7.960759in}}%
\pgfpathlineto{\pgfqpoint{11.948072in}{8.060256in}}%
\pgfpathlineto{\pgfqpoint{12.061247in}{8.060039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.387104in}{7.644726in}}%
\pgfpathlineto{\pgfqpoint{12.283346in}{7.653438in}}%
\pgfpathlineto{\pgfqpoint{12.282962in}{7.752778in}}%
\pgfpathlineto{\pgfqpoint{12.386761in}{7.744139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575073in}{7.122672in}}%
\pgfpathlineto{\pgfqpoint{12.485938in}{7.137029in}}%
\pgfpathlineto{\pgfqpoint{12.485634in}{7.236146in}}%
\pgfpathlineto{\pgfqpoint{12.574804in}{7.221901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.219335in}{5.584628in}}%
\pgfpathlineto{\pgfqpoint{11.168768in}{5.560246in}}%
\pgfpathlineto{\pgfqpoint{11.167944in}{5.658891in}}%
\pgfpathlineto{\pgfqpoint{11.218533in}{5.683104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725227in}{6.392824in}}%
\pgfpathlineto{\pgfqpoint{12.656443in}{6.412630in}}%
\pgfpathlineto{\pgfqpoint{12.656206in}{6.511446in}}%
\pgfpathlineto{\pgfqpoint{12.725017in}{6.491787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.836445in}{7.858716in}}%
\pgfpathlineto{\pgfqpoint{11.725980in}{7.853287in}}%
\pgfpathlineto{\pgfqpoint{11.725377in}{7.952774in}}%
\pgfpathlineto{\pgfqpoint{11.835885in}{7.958158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485025in}{7.434612in}}%
\pgfpathlineto{\pgfqpoint{12.387790in}{7.446135in}}%
\pgfpathlineto{\pgfqpoint{12.387447in}{7.545392in}}%
\pgfpathlineto{\pgfqpoint{12.484721in}{7.533962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782906in}{5.975415in}}%
\pgfpathlineto{\pgfqpoint{12.726066in}{5.997749in}}%
\pgfpathlineto{\pgfqpoint{12.725857in}{6.096402in}}%
\pgfpathlineto{\pgfqpoint{12.782718in}{6.074227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948588in}{7.960759in}}%
\pgfpathlineto{\pgfqpoint{11.835885in}{7.958158in}}%
\pgfpathlineto{\pgfqpoint{11.835325in}{8.057677in}}%
\pgfpathlineto{\pgfqpoint{11.948072in}{8.060256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655494in}{6.808361in}}%
\pgfpathlineto{\pgfqpoint{12.575880in}{6.825450in}}%
\pgfpathlineto{\pgfqpoint{12.575611in}{6.924446in}}%
\pgfpathlineto{\pgfqpoint{12.655256in}{6.907489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173505in}{7.957503in}}%
\pgfpathlineto{\pgfqpoint{12.061718in}{7.960539in}}%
\pgfpathlineto{\pgfqpoint{12.061247in}{8.060039in}}%
\pgfpathlineto{\pgfqpoint{12.173078in}{8.057028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282578in}{7.852197in}}%
\pgfpathlineto{\pgfqpoint{12.173932in}{7.858056in}}%
\pgfpathlineto{\pgfqpoint{12.173505in}{7.957503in}}%
\pgfpathlineto{\pgfqpoint{12.282194in}{7.951694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875758in}{4.517709in}}%
\pgfpathlineto{\pgfqpoint{12.859577in}{4.546237in}}%
\pgfpathlineto{\pgfqpoint{12.859420in}{4.644312in}}%
\pgfpathlineto{\pgfqpoint{12.875607in}{4.615966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878255in}{3.997707in}}%
\pgfpathlineto{\pgfqpoint{12.876512in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{12.876361in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{12.878105in}{4.095761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.349678in}{6.514311in}}%
\pgfpathlineto{\pgfqpoint{11.275234in}{6.494971in}}%
\pgfpathlineto{\pgfqpoint{11.274452in}{6.593988in}}%
\pgfpathlineto{\pgfqpoint{11.348927in}{6.613184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858790in}{5.037385in}}%
\pgfpathlineto{\pgfqpoint{12.828462in}{5.064136in}}%
\pgfpathlineto{\pgfqpoint{12.828292in}{5.162421in}}%
\pgfpathlineto{\pgfqpoint{12.858633in}{5.135847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.522634in}{7.238135in}}%
\pgfpathlineto{\pgfqpoint{11.429165in}{7.224271in}}%
\pgfpathlineto{\pgfqpoint{11.428445in}{7.323561in}}%
\pgfpathlineto{\pgfqpoint{11.521951in}{7.337314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.278353in}{6.099681in}}%
\pgfpathlineto{\pgfqpoint{11.215319in}{6.077783in}}%
\pgfpathlineto{\pgfqpoint{11.214514in}{6.176648in}}%
\pgfpathlineto{\pgfqpoint{11.277574in}{6.198387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138945in}{4.648646in}}%
\pgfpathlineto{\pgfqpoint{11.115596in}{4.620408in}}%
\pgfpathlineto{\pgfqpoint{11.114751in}{4.718714in}}%
\pgfpathlineto{\pgfqpoint{11.138112in}{4.746771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.119808in}{4.130039in}}%
\pgfpathlineto{\pgfqpoint{11.110799in}{4.100382in}}%
\pgfpathlineto{\pgfqpoint{11.109953in}{4.198484in}}%
\pgfpathlineto{\pgfqpoint{11.118966in}{4.227959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726583in}{7.753878in}}%
\pgfpathlineto{\pgfqpoint{11.620092in}{7.745655in}}%
\pgfpathlineto{\pgfqpoint{11.619446in}{7.845133in}}%
\pgfpathlineto{\pgfqpoint{11.725980in}{7.853287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.172054in}{5.166443in}}%
\pgfpathlineto{\pgfqpoint{11.134771in}{5.140041in}}%
\pgfpathlineto{\pgfqpoint{11.133934in}{5.238552in}}%
\pgfpathlineto{\pgfqpoint{11.171233in}{5.264777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827614in}{5.556332in}}%
\pgfpathlineto{\pgfqpoint{12.783655in}{5.580943in}}%
\pgfpathlineto{\pgfqpoint{12.783468in}{5.679445in}}%
\pgfpathlineto{\pgfqpoint{12.827444in}{5.655004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431323in}{6.926873in}}%
\pgfpathlineto{\pgfqpoint{11.346671in}{6.910268in}}%
\pgfpathlineto{\pgfqpoint{11.345918in}{7.009452in}}%
\pgfpathlineto{\pgfqpoint{11.430605in}{7.025928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.621381in}{7.546933in}}%
\pgfpathlineto{\pgfqpoint{11.520583in}{7.535904in}}%
\pgfpathlineto{\pgfqpoint{11.519899in}{7.635317in}}%
\pgfpathlineto{\pgfqpoint{11.620736in}{7.646255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061247in}{8.060039in}}%
\pgfpathlineto{\pgfqpoint{11.948072in}{8.060256in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{8.159832in}}%
\pgfpathlineto{\pgfqpoint{12.060776in}{8.159616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.386761in}{7.744139in}}%
\pgfpathlineto{\pgfqpoint{12.282962in}{7.752778in}}%
\pgfpathlineto{\pgfqpoint{12.282578in}{7.852197in}}%
\pgfpathlineto{\pgfqpoint{12.386418in}{7.843630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.574804in}{7.221901in}}%
\pgfpathlineto{\pgfqpoint{12.485634in}{7.236146in}}%
\pgfpathlineto{\pgfqpoint{12.485330in}{7.335340in}}%
\pgfpathlineto{\pgfqpoint{12.574534in}{7.321209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.218533in}{5.683104in}}%
\pgfpathlineto{\pgfqpoint{11.167944in}{5.658891in}}%
\pgfpathlineto{\pgfqpoint{11.167121in}{5.757613in}}%
\pgfpathlineto{\pgfqpoint{11.217731in}{5.781657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725017in}{6.491787in}}%
\pgfpathlineto{\pgfqpoint{12.656206in}{6.511446in}}%
\pgfpathlineto{\pgfqpoint{12.655969in}{6.610340in}}%
\pgfpathlineto{\pgfqpoint{12.724806in}{6.590828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835885in}{7.958158in}}%
\pgfpathlineto{\pgfqpoint{11.725377in}{7.952774in}}%
\pgfpathlineto{\pgfqpoint{11.724773in}{8.052340in}}%
\pgfpathlineto{\pgfqpoint{11.835325in}{8.057677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.484721in}{7.533962in}}%
\pgfpathlineto{\pgfqpoint{12.387447in}{7.545392in}}%
\pgfpathlineto{\pgfqpoint{12.387104in}{7.644726in}}%
\pgfpathlineto{\pgfqpoint{12.484416in}{7.633391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782718in}{6.074227in}}%
\pgfpathlineto{\pgfqpoint{12.725857in}{6.096402in}}%
\pgfpathlineto{\pgfqpoint{12.725647in}{6.195131in}}%
\pgfpathlineto{\pgfqpoint{12.782531in}{6.173117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948072in}{8.060256in}}%
\pgfpathlineto{\pgfqpoint{11.835325in}{8.057677in}}%
\pgfpathlineto{\pgfqpoint{11.834764in}{8.157275in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{8.159832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655256in}{6.907489in}}%
\pgfpathlineto{\pgfqpoint{12.575611in}{6.924446in}}%
\pgfpathlineto{\pgfqpoint{12.575342in}{7.023520in}}%
\pgfpathlineto{\pgfqpoint{12.655019in}{7.006695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173078in}{8.057028in}}%
\pgfpathlineto{\pgfqpoint{12.061247in}{8.060039in}}%
\pgfpathlineto{\pgfqpoint{12.060776in}{8.159616in}}%
\pgfpathlineto{\pgfqpoint{12.172650in}{8.156631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282194in}{7.951694in}}%
\pgfpathlineto{\pgfqpoint{12.173505in}{7.957503in}}%
\pgfpathlineto{\pgfqpoint{12.173078in}{8.057028in}}%
\pgfpathlineto{\pgfqpoint{12.281809in}{8.051269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875607in}{4.615966in}}%
\pgfpathlineto{\pgfqpoint{12.859420in}{4.644312in}}%
\pgfpathlineto{\pgfqpoint{12.859263in}{4.742465in}}%
\pgfpathlineto{\pgfqpoint{12.875456in}{4.714300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.878105in}{4.095761in}}%
\pgfpathlineto{\pgfqpoint{12.876361in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{12.876211in}{4.223403in}}%
\pgfpathlineto{\pgfqpoint{12.877955in}{4.193892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.348927in}{6.613184in}}%
\pgfpathlineto{\pgfqpoint{11.274452in}{6.593988in}}%
\pgfpathlineto{\pgfqpoint{11.273670in}{6.693084in}}%
\pgfpathlineto{\pgfqpoint{11.348176in}{6.712134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858633in}{5.135847in}}%
\pgfpathlineto{\pgfqpoint{12.828292in}{5.162421in}}%
\pgfpathlineto{\pgfqpoint{12.828123in}{5.260782in}}%
\pgfpathlineto{\pgfqpoint{12.858475in}{5.234386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.521951in}{7.337314in}}%
\pgfpathlineto{\pgfqpoint{11.428445in}{7.323561in}}%
\pgfpathlineto{\pgfqpoint{11.427723in}{7.422928in}}%
\pgfpathlineto{\pgfqpoint{11.521267in}{7.436570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277574in}{6.198387in}}%
\pgfpathlineto{\pgfqpoint{11.214514in}{6.176648in}}%
\pgfpathlineto{\pgfqpoint{11.213709in}{6.275590in}}%
\pgfpathlineto{\pgfqpoint{11.276794in}{6.297170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138112in}{4.746771in}}%
\pgfpathlineto{\pgfqpoint{11.114751in}{4.718714in}}%
\pgfpathlineto{\pgfqpoint{11.113906in}{4.817097in}}%
\pgfpathlineto{\pgfqpoint{11.137277in}{4.844972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118966in}{4.227959in}}%
\pgfpathlineto{\pgfqpoint{11.109953in}{4.198484in}}%
\pgfpathlineto{\pgfqpoint{11.109106in}{4.296664in}}%
\pgfpathlineto{\pgfqpoint{11.118125in}{4.325956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114178in}{3.708744in}}%
\pgfpathlineto{\pgfqpoint{11.119688in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{11.118845in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{11.113334in}{3.806538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725980in}{7.853287in}}%
\pgfpathlineto{\pgfqpoint{11.619446in}{7.845133in}}%
\pgfpathlineto{\pgfqpoint{11.618801in}{7.944690in}}%
\pgfpathlineto{\pgfqpoint{11.725377in}{7.952774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.171233in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{11.133934in}{5.238552in}}%
\pgfpathlineto{\pgfqpoint{11.133096in}{5.337141in}}%
\pgfpathlineto{\pgfqpoint{11.170412in}{5.363190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827444in}{5.655004in}}%
\pgfpathlineto{\pgfqpoint{12.783468in}{5.679445in}}%
\pgfpathlineto{\pgfqpoint{12.783280in}{5.778024in}}%
\pgfpathlineto{\pgfqpoint{12.827274in}{5.753753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.430605in}{7.025928in}}%
\pgfpathlineto{\pgfqpoint{11.345918in}{7.009452in}}%
\pgfpathlineto{\pgfqpoint{11.345164in}{7.108714in}}%
\pgfpathlineto{\pgfqpoint{11.429885in}{7.125060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620736in}{7.646255in}}%
\pgfpathlineto{\pgfqpoint{11.519899in}{7.635317in}}%
\pgfpathlineto{\pgfqpoint{11.519214in}{7.734808in}}%
\pgfpathlineto{\pgfqpoint{11.620092in}{7.745655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.060776in}{8.159616in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{8.159832in}}%
\pgfpathlineto{\pgfqpoint{11.947040in}{8.259486in}}%
\pgfpathlineto{\pgfqpoint{12.060304in}{8.259272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.386418in}{7.843630in}}%
\pgfpathlineto{\pgfqpoint{12.282578in}{7.852197in}}%
\pgfpathlineto{\pgfqpoint{12.282194in}{7.951694in}}%
\pgfpathlineto{\pgfqpoint{12.386074in}{7.943199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.574534in}{7.321209in}}%
\pgfpathlineto{\pgfqpoint{12.485330in}{7.335340in}}%
\pgfpathlineto{\pgfqpoint{12.485025in}{7.434612in}}%
\pgfpathlineto{\pgfqpoint{12.574265in}{7.420596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.217731in}{5.781657in}}%
\pgfpathlineto{\pgfqpoint{11.167121in}{5.757613in}}%
\pgfpathlineto{\pgfqpoint{11.166296in}{5.856413in}}%
\pgfpathlineto{\pgfqpoint{11.216928in}{5.880288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.724806in}{6.590828in}}%
\pgfpathlineto{\pgfqpoint{12.655969in}{6.610340in}}%
\pgfpathlineto{\pgfqpoint{12.655732in}{6.709312in}}%
\pgfpathlineto{\pgfqpoint{12.724596in}{6.689947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835325in}{8.057677in}}%
\pgfpathlineto{\pgfqpoint{11.724773in}{8.052340in}}%
\pgfpathlineto{\pgfqpoint{11.724168in}{8.151984in}}%
\pgfpathlineto{\pgfqpoint{11.834764in}{8.157275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.484416in}{7.633391in}}%
\pgfpathlineto{\pgfqpoint{12.387104in}{7.644726in}}%
\pgfpathlineto{\pgfqpoint{12.386761in}{7.744139in}}%
\pgfpathlineto{\pgfqpoint{12.484110in}{7.732898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782531in}{6.173117in}}%
\pgfpathlineto{\pgfqpoint{12.725647in}{6.195131in}}%
\pgfpathlineto{\pgfqpoint{12.725437in}{6.293939in}}%
\pgfpathlineto{\pgfqpoint{12.782343in}{6.272084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947556in}{8.159832in}}%
\pgfpathlineto{\pgfqpoint{11.834764in}{8.157275in}}%
\pgfpathlineto{\pgfqpoint{11.834203in}{8.256952in}}%
\pgfpathlineto{\pgfqpoint{11.947040in}{8.259486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655019in}{7.006695in}}%
\pgfpathlineto{\pgfqpoint{12.575342in}{7.023520in}}%
\pgfpathlineto{\pgfqpoint{12.575073in}{7.122672in}}%
\pgfpathlineto{\pgfqpoint{12.654780in}{7.105978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.172650in}{8.156631in}}%
\pgfpathlineto{\pgfqpoint{12.060776in}{8.159616in}}%
\pgfpathlineto{\pgfqpoint{12.060304in}{8.259272in}}%
\pgfpathlineto{\pgfqpoint{12.172222in}{8.256313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.281809in}{8.051269in}}%
\pgfpathlineto{\pgfqpoint{12.173078in}{8.057028in}}%
\pgfpathlineto{\pgfqpoint{12.172650in}{8.156631in}}%
\pgfpathlineto{\pgfqpoint{12.281424in}{8.150922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875456in}{4.714300in}}%
\pgfpathlineto{\pgfqpoint{12.859263in}{4.742465in}}%
\pgfpathlineto{\pgfqpoint{12.859105in}{4.840694in}}%
\pgfpathlineto{\pgfqpoint{12.875305in}{4.812712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877955in}{4.193892in}}%
\pgfpathlineto{\pgfqpoint{12.876211in}{4.223403in}}%
\pgfpathlineto{\pgfqpoint{12.876060in}{4.321428in}}%
\pgfpathlineto{\pgfqpoint{12.877804in}{4.292100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865941in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{12.878704in}{3.704009in}}%
\pgfpathlineto{\pgfqpoint{12.878554in}{3.801831in}}%
\pgfpathlineto{\pgfqpoint{12.865786in}{3.771632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.348176in}{6.712134in}}%
\pgfpathlineto{\pgfqpoint{11.273670in}{6.693084in}}%
\pgfpathlineto{\pgfqpoint{11.272888in}{6.792257in}}%
\pgfpathlineto{\pgfqpoint{11.347424in}{6.811162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858475in}{5.234386in}}%
\pgfpathlineto{\pgfqpoint{12.828123in}{5.260782in}}%
\pgfpathlineto{\pgfqpoint{12.827953in}{5.359221in}}%
\pgfpathlineto{\pgfqpoint{12.858317in}{5.333003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.521267in}{7.436570in}}%
\pgfpathlineto{\pgfqpoint{11.427723in}{7.422928in}}%
\pgfpathlineto{\pgfqpoint{11.427002in}{7.522374in}}%
\pgfpathlineto{\pgfqpoint{11.520583in}{7.535904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276794in}{6.297170in}}%
\pgfpathlineto{\pgfqpoint{11.213709in}{6.275590in}}%
\pgfpathlineto{\pgfqpoint{11.212903in}{6.374610in}}%
\pgfpathlineto{\pgfqpoint{11.276014in}{6.396032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137277in}{4.844972in}}%
\pgfpathlineto{\pgfqpoint{11.113906in}{4.817097in}}%
\pgfpathlineto{\pgfqpoint{11.113060in}{4.915558in}}%
\pgfpathlineto{\pgfqpoint{11.136442in}{4.943251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118125in}{4.325956in}}%
\pgfpathlineto{\pgfqpoint{11.109106in}{4.296664in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{4.394921in}}%
\pgfpathlineto{\pgfqpoint{11.117282in}{4.424029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113334in}{3.806538in}}%
\pgfpathlineto{\pgfqpoint{11.118845in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{3.874353in}}%
\pgfpathlineto{\pgfqpoint{11.112490in}{3.904409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725377in}{7.952774in}}%
\pgfpathlineto{\pgfqpoint{11.618801in}{7.944690in}}%
\pgfpathlineto{\pgfqpoint{11.618154in}{8.044325in}}%
\pgfpathlineto{\pgfqpoint{11.724773in}{8.052340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.170412in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{11.133096in}{5.337141in}}%
\pgfpathlineto{\pgfqpoint{11.132258in}{5.435808in}}%
\pgfpathlineto{\pgfqpoint{11.169590in}{5.461679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827274in}{5.753753in}}%
\pgfpathlineto{\pgfqpoint{12.783280in}{5.778024in}}%
\pgfpathlineto{\pgfqpoint{12.783093in}{5.876680in}}%
\pgfpathlineto{\pgfqpoint{12.827103in}{5.852580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429885in}{7.125060in}}%
\pgfpathlineto{\pgfqpoint{11.345164in}{7.108714in}}%
\pgfpathlineto{\pgfqpoint{11.344410in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{11.429165in}{7.224271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620092in}{7.745655in}}%
\pgfpathlineto{\pgfqpoint{11.519214in}{7.734808in}}%
\pgfpathlineto{\pgfqpoint{11.518528in}{7.834377in}}%
\pgfpathlineto{\pgfqpoint{11.619446in}{7.845133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.060304in}{8.259272in}}%
\pgfpathlineto{\pgfqpoint{11.947040in}{8.259486in}}%
\pgfpathlineto{\pgfqpoint{11.946523in}{8.359218in}}%
\pgfpathlineto{\pgfqpoint{12.059832in}{8.359006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.386074in}{7.943199in}}%
\pgfpathlineto{\pgfqpoint{12.282194in}{7.951694in}}%
\pgfpathlineto{\pgfqpoint{12.281809in}{8.051269in}}%
\pgfpathlineto{\pgfqpoint{12.385730in}{8.042847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.574265in}{7.420596in}}%
\pgfpathlineto{\pgfqpoint{12.485025in}{7.434612in}}%
\pgfpathlineto{\pgfqpoint{12.484721in}{7.533962in}}%
\pgfpathlineto{\pgfqpoint{12.573995in}{7.520060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.216928in}{5.880288in}}%
\pgfpathlineto{\pgfqpoint{11.166296in}{5.856413in}}%
\pgfpathlineto{\pgfqpoint{11.165471in}{5.955292in}}%
\pgfpathlineto{\pgfqpoint{11.216124in}{5.978997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.724596in}{6.689947in}}%
\pgfpathlineto{\pgfqpoint{12.655732in}{6.709312in}}%
\pgfpathlineto{\pgfqpoint{12.655494in}{6.808361in}}%
\pgfpathlineto{\pgfqpoint{12.724385in}{6.789144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834764in}{8.157275in}}%
\pgfpathlineto{\pgfqpoint{11.724168in}{8.151984in}}%
\pgfpathlineto{\pgfqpoint{11.723564in}{8.251707in}}%
\pgfpathlineto{\pgfqpoint{11.834203in}{8.256952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.484110in}{7.732898in}}%
\pgfpathlineto{\pgfqpoint{12.386761in}{7.744139in}}%
\pgfpathlineto{\pgfqpoint{12.386418in}{7.843630in}}%
\pgfpathlineto{\pgfqpoint{12.483805in}{7.832483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782343in}{6.272084in}}%
\pgfpathlineto{\pgfqpoint{12.725437in}{6.293939in}}%
\pgfpathlineto{\pgfqpoint{12.725227in}{6.392824in}}%
\pgfpathlineto{\pgfqpoint{12.782155in}{6.371130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947040in}{8.259486in}}%
\pgfpathlineto{\pgfqpoint{11.834203in}{8.256952in}}%
\pgfpathlineto{\pgfqpoint{11.833642in}{8.356707in}}%
\pgfpathlineto{\pgfqpoint{11.946523in}{8.359218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654780in}{7.105978in}}%
\pgfpathlineto{\pgfqpoint{12.575073in}{7.122672in}}%
\pgfpathlineto{\pgfqpoint{12.574804in}{7.221901in}}%
\pgfpathlineto{\pgfqpoint{12.654542in}{7.205341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.172222in}{8.256313in}}%
\pgfpathlineto{\pgfqpoint{12.060304in}{8.259272in}}%
\pgfpathlineto{\pgfqpoint{12.059832in}{8.359006in}}%
\pgfpathlineto{\pgfqpoint{12.171794in}{8.356074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.281424in}{8.150922in}}%
\pgfpathlineto{\pgfqpoint{12.172650in}{8.156631in}}%
\pgfpathlineto{\pgfqpoint{12.172222in}{8.256313in}}%
\pgfpathlineto{\pgfqpoint{12.281039in}{8.250654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875305in}{4.812712in}}%
\pgfpathlineto{\pgfqpoint{12.859105in}{4.840694in}}%
\pgfpathlineto{\pgfqpoint{12.858948in}{4.939001in}}%
\pgfpathlineto{\pgfqpoint{12.875154in}{4.911201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877804in}{4.292100in}}%
\pgfpathlineto{\pgfqpoint{12.876060in}{4.321428in}}%
\pgfpathlineto{\pgfqpoint{12.875909in}{4.419530in}}%
\pgfpathlineto{\pgfqpoint{12.877654in}{4.390386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865786in}{3.771632in}}%
\pgfpathlineto{\pgfqpoint{12.878554in}{3.801831in}}%
\pgfpathlineto{\pgfqpoint{12.878405in}{3.899731in}}%
\pgfpathlineto{\pgfqpoint{12.865631in}{3.869714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.347424in}{6.811162in}}%
\pgfpathlineto{\pgfqpoint{11.272888in}{6.792257in}}%
\pgfpathlineto{\pgfqpoint{11.272105in}{6.891508in}}%
\pgfpathlineto{\pgfqpoint{11.346671in}{6.910268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858317in}{5.333003in}}%
\pgfpathlineto{\pgfqpoint{12.827953in}{5.359221in}}%
\pgfpathlineto{\pgfqpoint{12.827784in}{5.457738in}}%
\pgfpathlineto{\pgfqpoint{12.858159in}{5.431698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520583in}{7.535904in}}%
\pgfpathlineto{\pgfqpoint{11.427002in}{7.522374in}}%
\pgfpathlineto{\pgfqpoint{11.426279in}{7.621898in}}%
\pgfpathlineto{\pgfqpoint{11.519899in}{7.635317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276014in}{6.396032in}}%
\pgfpathlineto{\pgfqpoint{11.212903in}{6.374610in}}%
\pgfpathlineto{\pgfqpoint{11.212096in}{6.473708in}}%
\pgfpathlineto{\pgfqpoint{11.275234in}{6.494971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.136442in}{4.943251in}}%
\pgfpathlineto{\pgfqpoint{11.113060in}{4.915558in}}%
\pgfpathlineto{\pgfqpoint{11.112214in}{5.014096in}}%
\pgfpathlineto{\pgfqpoint{11.135607in}{5.041607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.117282in}{4.424029in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{4.394921in}}%
\pgfpathlineto{\pgfqpoint{11.107410in}{4.493256in}}%
\pgfpathlineto{\pgfqpoint{11.116439in}{4.522180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112490in}{3.904409in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{3.874353in}}%
\pgfpathlineto{\pgfqpoint{11.117157in}{3.972483in}}%
\pgfpathlineto{\pgfqpoint{11.111645in}{4.002357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.724773in}{8.052340in}}%
\pgfpathlineto{\pgfqpoint{11.618154in}{8.044325in}}%
\pgfpathlineto{\pgfqpoint{11.617507in}{8.144039in}}%
\pgfpathlineto{\pgfqpoint{11.724168in}{8.151984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.169590in}{5.461679in}}%
\pgfpathlineto{\pgfqpoint{11.132258in}{5.435808in}}%
\pgfpathlineto{\pgfqpoint{11.131419in}{5.534552in}}%
\pgfpathlineto{\pgfqpoint{11.168768in}{5.560246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827103in}{5.852580in}}%
\pgfpathlineto{\pgfqpoint{12.783093in}{5.876680in}}%
\pgfpathlineto{\pgfqpoint{12.782906in}{5.975415in}}%
\pgfpathlineto{\pgfqpoint{12.826933in}{5.951486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429165in}{7.224271in}}%
\pgfpathlineto{\pgfqpoint{11.344410in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{11.343655in}{7.307473in}}%
\pgfpathlineto{\pgfqpoint{11.428445in}{7.323561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619446in}{7.845133in}}%
\pgfpathlineto{\pgfqpoint{11.518528in}{7.834377in}}%
\pgfpathlineto{\pgfqpoint{11.517842in}{7.934025in}}%
\pgfpathlineto{\pgfqpoint{11.618801in}{7.944690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.059832in}{8.359006in}}%
\pgfpathlineto{\pgfqpoint{11.946523in}{8.359218in}}%
\pgfpathlineto{\pgfqpoint{11.946006in}{8.459030in}}%
\pgfpathlineto{\pgfqpoint{12.059359in}{8.458820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385730in}{8.042847in}}%
\pgfpathlineto{\pgfqpoint{12.281809in}{8.051269in}}%
\pgfpathlineto{\pgfqpoint{12.281424in}{8.150922in}}%
\pgfpathlineto{\pgfqpoint{12.385386in}{8.142574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573995in}{7.520060in}}%
\pgfpathlineto{\pgfqpoint{12.484721in}{7.533962in}}%
\pgfpathlineto{\pgfqpoint{12.484416in}{7.633391in}}%
\pgfpathlineto{\pgfqpoint{12.573725in}{7.619604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.216124in}{5.978997in}}%
\pgfpathlineto{\pgfqpoint{11.165471in}{5.955292in}}%
\pgfpathlineto{\pgfqpoint{11.164645in}{6.054248in}}%
\pgfpathlineto{\pgfqpoint{11.215319in}{6.077783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.724385in}{6.789144in}}%
\pgfpathlineto{\pgfqpoint{12.655494in}{6.808361in}}%
\pgfpathlineto{\pgfqpoint{12.655256in}{6.907489in}}%
\pgfpathlineto{\pgfqpoint{12.724174in}{6.888420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834203in}{8.256952in}}%
\pgfpathlineto{\pgfqpoint{11.723564in}{8.251707in}}%
\pgfpathlineto{\pgfqpoint{11.722958in}{8.351508in}}%
\pgfpathlineto{\pgfqpoint{11.833642in}{8.356707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.483805in}{7.832483in}}%
\pgfpathlineto{\pgfqpoint{12.386418in}{7.843630in}}%
\pgfpathlineto{\pgfqpoint{12.386074in}{7.943199in}}%
\pgfpathlineto{\pgfqpoint{12.483499in}{7.932147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782155in}{6.371130in}}%
\pgfpathlineto{\pgfqpoint{12.725227in}{6.392824in}}%
\pgfpathlineto{\pgfqpoint{12.725017in}{6.491787in}}%
\pgfpathlineto{\pgfqpoint{12.781967in}{6.470254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.946523in}{8.359218in}}%
\pgfpathlineto{\pgfqpoint{11.833642in}{8.356707in}}%
\pgfpathlineto{\pgfqpoint{11.833080in}{8.456540in}}%
\pgfpathlineto{\pgfqpoint{11.946006in}{8.459030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654542in}{7.205341in}}%
\pgfpathlineto{\pgfqpoint{12.574804in}{7.221901in}}%
\pgfpathlineto{\pgfqpoint{12.574534in}{7.321209in}}%
\pgfpathlineto{\pgfqpoint{12.654304in}{7.304781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.171794in}{8.356074in}}%
\pgfpathlineto{\pgfqpoint{12.059832in}{8.359006in}}%
\pgfpathlineto{\pgfqpoint{12.059359in}{8.458820in}}%
\pgfpathlineto{\pgfqpoint{12.171365in}{8.455913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.281039in}{8.250654in}}%
\pgfpathlineto{\pgfqpoint{12.172222in}{8.256313in}}%
\pgfpathlineto{\pgfqpoint{12.171794in}{8.356074in}}%
\pgfpathlineto{\pgfqpoint{12.280653in}{8.350465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875154in}{4.911201in}}%
\pgfpathlineto{\pgfqpoint{12.858948in}{4.939001in}}%
\pgfpathlineto{\pgfqpoint{12.858790in}{5.037385in}}%
\pgfpathlineto{\pgfqpoint{12.875002in}{5.009768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877654in}{4.390386in}}%
\pgfpathlineto{\pgfqpoint{12.875909in}{4.419530in}}%
\pgfpathlineto{\pgfqpoint{12.875758in}{4.517709in}}%
\pgfpathlineto{\pgfqpoint{12.877503in}{4.488749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865631in}{3.869714in}}%
\pgfpathlineto{\pgfqpoint{12.878405in}{3.899731in}}%
\pgfpathlineto{\pgfqpoint{12.878255in}{3.997707in}}%
\pgfpathlineto{\pgfqpoint{12.865476in}{3.967872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346671in}{6.910268in}}%
\pgfpathlineto{\pgfqpoint{11.272105in}{6.891508in}}%
\pgfpathlineto{\pgfqpoint{11.271321in}{6.990838in}}%
\pgfpathlineto{\pgfqpoint{11.345918in}{7.009452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858159in}{5.431698in}}%
\pgfpathlineto{\pgfqpoint{12.827784in}{5.457738in}}%
\pgfpathlineto{\pgfqpoint{12.827614in}{5.556332in}}%
\pgfpathlineto{\pgfqpoint{12.858001in}{5.530470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.519899in}{7.635317in}}%
\pgfpathlineto{\pgfqpoint{11.426279in}{7.621898in}}%
\pgfpathlineto{\pgfqpoint{11.425557in}{7.721500in}}%
\pgfpathlineto{\pgfqpoint{11.519214in}{7.734808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.275234in}{6.494971in}}%
\pgfpathlineto{\pgfqpoint{11.212096in}{6.473708in}}%
\pgfpathlineto{\pgfqpoint{11.211288in}{6.572885in}}%
\pgfpathlineto{\pgfqpoint{11.274452in}{6.593988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135607in}{5.041607in}}%
\pgfpathlineto{\pgfqpoint{11.112214in}{5.014096in}}%
\pgfpathlineto{\pgfqpoint{11.111367in}{5.112712in}}%
\pgfpathlineto{\pgfqpoint{11.134771in}{5.140041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116439in}{4.522180in}}%
\pgfpathlineto{\pgfqpoint{11.107410in}{4.493256in}}%
\pgfpathlineto{\pgfqpoint{11.106561in}{4.591668in}}%
\pgfpathlineto{\pgfqpoint{11.115596in}{4.620408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111645in}{4.002357in}}%
\pgfpathlineto{\pgfqpoint{11.117157in}{3.972483in}}%
\pgfpathlineto{\pgfqpoint{11.116311in}{4.070691in}}%
\pgfpathlineto{\pgfqpoint{11.110799in}{4.100382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.724168in}{8.151984in}}%
\pgfpathlineto{\pgfqpoint{11.617507in}{8.144039in}}%
\pgfpathlineto{\pgfqpoint{11.616860in}{8.243831in}}%
\pgfpathlineto{\pgfqpoint{11.723564in}{8.251707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168768in}{5.560246in}}%
\pgfpathlineto{\pgfqpoint{11.131419in}{5.534552in}}%
\pgfpathlineto{\pgfqpoint{11.130580in}{5.633375in}}%
\pgfpathlineto{\pgfqpoint{11.167944in}{5.658891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826933in}{5.951486in}}%
\pgfpathlineto{\pgfqpoint{12.782906in}{5.975415in}}%
\pgfpathlineto{\pgfqpoint{12.782718in}{6.074227in}}%
\pgfpathlineto{\pgfqpoint{12.826763in}{6.050469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428445in}{7.323561in}}%
\pgfpathlineto{\pgfqpoint{11.343655in}{7.307473in}}%
\pgfpathlineto{\pgfqpoint{11.342899in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{11.427723in}{7.422928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618801in}{7.944690in}}%
\pgfpathlineto{\pgfqpoint{11.517842in}{7.934025in}}%
\pgfpathlineto{\pgfqpoint{11.517155in}{8.033752in}}%
\pgfpathlineto{\pgfqpoint{11.618154in}{8.044325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.059359in}{8.458820in}}%
\pgfpathlineto{\pgfqpoint{11.946006in}{8.459030in}}%
\pgfpathlineto{\pgfqpoint{11.945488in}{8.558919in}}%
\pgfpathlineto{\pgfqpoint{12.058886in}{8.558711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385386in}{8.142574in}}%
\pgfpathlineto{\pgfqpoint{12.281424in}{8.150922in}}%
\pgfpathlineto{\pgfqpoint{12.281039in}{8.250654in}}%
\pgfpathlineto{\pgfqpoint{12.385041in}{8.242379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573725in}{7.619604in}}%
\pgfpathlineto{\pgfqpoint{12.484416in}{7.633391in}}%
\pgfpathlineto{\pgfqpoint{12.484110in}{7.732898in}}%
\pgfpathlineto{\pgfqpoint{12.573454in}{7.719225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.215319in}{6.077783in}}%
\pgfpathlineto{\pgfqpoint{11.164645in}{6.054248in}}%
\pgfpathlineto{\pgfqpoint{11.163819in}{6.153282in}}%
\pgfpathlineto{\pgfqpoint{11.214514in}{6.176648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.724174in}{6.888420in}}%
\pgfpathlineto{\pgfqpoint{12.655256in}{6.907489in}}%
\pgfpathlineto{\pgfqpoint{12.655019in}{7.006695in}}%
\pgfpathlineto{\pgfqpoint{12.723963in}{6.987774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833642in}{8.356707in}}%
\pgfpathlineto{\pgfqpoint{11.722958in}{8.351508in}}%
\pgfpathlineto{\pgfqpoint{11.722353in}{8.451389in}}%
\pgfpathlineto{\pgfqpoint{11.833080in}{8.456540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.483499in}{7.932147in}}%
\pgfpathlineto{\pgfqpoint{12.386074in}{7.943199in}}%
\pgfpathlineto{\pgfqpoint{12.385730in}{8.042847in}}%
\pgfpathlineto{\pgfqpoint{12.483193in}{8.031890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781967in}{6.470254in}}%
\pgfpathlineto{\pgfqpoint{12.725017in}{6.491787in}}%
\pgfpathlineto{\pgfqpoint{12.724806in}{6.590828in}}%
\pgfpathlineto{\pgfqpoint{12.781778in}{6.569457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.946006in}{8.459030in}}%
\pgfpathlineto{\pgfqpoint{11.833080in}{8.456540in}}%
\pgfpathlineto{\pgfqpoint{11.832518in}{8.556452in}}%
\pgfpathlineto{\pgfqpoint{11.945488in}{8.558919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654304in}{7.304781in}}%
\pgfpathlineto{\pgfqpoint{12.574534in}{7.321209in}}%
\pgfpathlineto{\pgfqpoint{12.574265in}{7.420596in}}%
\pgfpathlineto{\pgfqpoint{12.654065in}{7.404300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.171365in}{8.455913in}}%
\pgfpathlineto{\pgfqpoint{12.059359in}{8.458820in}}%
\pgfpathlineto{\pgfqpoint{12.058886in}{8.558711in}}%
\pgfpathlineto{\pgfqpoint{12.170936in}{8.555831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.280653in}{8.350465in}}%
\pgfpathlineto{\pgfqpoint{12.171794in}{8.356074in}}%
\pgfpathlineto{\pgfqpoint{12.171365in}{8.455913in}}%
\pgfpathlineto{\pgfqpoint{12.280267in}{8.450354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875002in}{5.009768in}}%
\pgfpathlineto{\pgfqpoint{12.858790in}{5.037385in}}%
\pgfpathlineto{\pgfqpoint{12.858633in}{5.135847in}}%
\pgfpathlineto{\pgfqpoint{12.874851in}{5.108413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877503in}{4.488749in}}%
\pgfpathlineto{\pgfqpoint{12.875758in}{4.517709in}}%
\pgfpathlineto{\pgfqpoint{12.875607in}{4.615966in}}%
\pgfpathlineto{\pgfqpoint{12.877353in}{4.587190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865476in}{3.967872in}}%
\pgfpathlineto{\pgfqpoint{12.878255in}{3.997707in}}%
\pgfpathlineto{\pgfqpoint{12.878105in}{4.095761in}}%
\pgfpathlineto{\pgfqpoint{12.865320in}{4.066109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345918in}{7.009452in}}%
\pgfpathlineto{\pgfqpoint{11.271321in}{6.990838in}}%
\pgfpathlineto{\pgfqpoint{11.270537in}{7.090247in}}%
\pgfpathlineto{\pgfqpoint{11.345164in}{7.108714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858001in}{5.530470in}}%
\pgfpathlineto{\pgfqpoint{12.827614in}{5.556332in}}%
\pgfpathlineto{\pgfqpoint{12.827444in}{5.655004in}}%
\pgfpathlineto{\pgfqpoint{12.857842in}{5.629321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.519214in}{7.734808in}}%
\pgfpathlineto{\pgfqpoint{11.425557in}{7.721500in}}%
\pgfpathlineto{\pgfqpoint{11.424833in}{7.821181in}}%
\pgfpathlineto{\pgfqpoint{11.518528in}{7.834377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.274452in}{6.593988in}}%
\pgfpathlineto{\pgfqpoint{11.211288in}{6.572885in}}%
\pgfpathlineto{\pgfqpoint{11.210480in}{6.672139in}}%
\pgfpathlineto{\pgfqpoint{11.273670in}{6.693084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134771in}{5.140041in}}%
\pgfpathlineto{\pgfqpoint{11.111367in}{5.112712in}}%
\pgfpathlineto{\pgfqpoint{11.110519in}{5.211406in}}%
\pgfpathlineto{\pgfqpoint{11.133934in}{5.238552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115596in}{4.620408in}}%
\pgfpathlineto{\pgfqpoint{11.106561in}{4.591668in}}%
\pgfpathlineto{\pgfqpoint{11.105711in}{4.690158in}}%
\pgfpathlineto{\pgfqpoint{11.114751in}{4.718714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110799in}{4.100382in}}%
\pgfpathlineto{\pgfqpoint{11.116311in}{4.070691in}}%
\pgfpathlineto{\pgfqpoint{11.115466in}{4.168977in}}%
\pgfpathlineto{\pgfqpoint{11.109953in}{4.198484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.723564in}{8.251707in}}%
\pgfpathlineto{\pgfqpoint{11.616860in}{8.243831in}}%
\pgfpathlineto{\pgfqpoint{11.616212in}{8.343702in}}%
\pgfpathlineto{\pgfqpoint{11.722958in}{8.351508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.167944in}{5.658891in}}%
\pgfpathlineto{\pgfqpoint{11.130580in}{5.633375in}}%
\pgfpathlineto{\pgfqpoint{11.129740in}{5.732275in}}%
\pgfpathlineto{\pgfqpoint{11.167121in}{5.757613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826763in}{6.050469in}}%
\pgfpathlineto{\pgfqpoint{12.782718in}{6.074227in}}%
\pgfpathlineto{\pgfqpoint{12.782531in}{6.173117in}}%
\pgfpathlineto{\pgfqpoint{12.826592in}{6.149531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427723in}{7.422928in}}%
\pgfpathlineto{\pgfqpoint{11.342899in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{11.342143in}{7.506546in}}%
\pgfpathlineto{\pgfqpoint{11.427002in}{7.522374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618154in}{8.044325in}}%
\pgfpathlineto{\pgfqpoint{11.517155in}{8.033752in}}%
\pgfpathlineto{\pgfqpoint{11.516468in}{8.133557in}}%
\pgfpathlineto{\pgfqpoint{11.617507in}{8.144039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058886in}{8.558711in}}%
\pgfpathlineto{\pgfqpoint{11.945488in}{8.558919in}}%
\pgfpathlineto{\pgfqpoint{11.944970in}{8.658888in}}%
\pgfpathlineto{\pgfqpoint{12.058413in}{8.658682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385041in}{8.242379in}}%
\pgfpathlineto{\pgfqpoint{12.281039in}{8.250654in}}%
\pgfpathlineto{\pgfqpoint{12.280653in}{8.350465in}}%
\pgfpathlineto{\pgfqpoint{12.384696in}{8.342262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573454in}{7.719225in}}%
\pgfpathlineto{\pgfqpoint{12.484110in}{7.732898in}}%
\pgfpathlineto{\pgfqpoint{12.483805in}{7.832483in}}%
\pgfpathlineto{\pgfqpoint{12.573184in}{7.818926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214514in}{6.176648in}}%
\pgfpathlineto{\pgfqpoint{11.163819in}{6.153282in}}%
\pgfpathlineto{\pgfqpoint{11.162992in}{6.252394in}}%
\pgfpathlineto{\pgfqpoint{11.213709in}{6.275590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723963in}{6.987774in}}%
\pgfpathlineto{\pgfqpoint{12.655019in}{7.006695in}}%
\pgfpathlineto{\pgfqpoint{12.654780in}{7.105978in}}%
\pgfpathlineto{\pgfqpoint{12.723752in}{7.087206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833080in}{8.456540in}}%
\pgfpathlineto{\pgfqpoint{11.722353in}{8.451389in}}%
\pgfpathlineto{\pgfqpoint{11.721746in}{8.551347in}}%
\pgfpathlineto{\pgfqpoint{11.832518in}{8.556452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.483193in}{8.031890in}}%
\pgfpathlineto{\pgfqpoint{12.385730in}{8.042847in}}%
\pgfpathlineto{\pgfqpoint{12.385386in}{8.142574in}}%
\pgfpathlineto{\pgfqpoint{12.482887in}{8.131711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781778in}{6.569457in}}%
\pgfpathlineto{\pgfqpoint{12.724806in}{6.590828in}}%
\pgfpathlineto{\pgfqpoint{12.724596in}{6.689947in}}%
\pgfpathlineto{\pgfqpoint{12.781590in}{6.668737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.945488in}{8.558919in}}%
\pgfpathlineto{\pgfqpoint{11.832518in}{8.556452in}}%
\pgfpathlineto{\pgfqpoint{11.831955in}{8.656444in}}%
\pgfpathlineto{\pgfqpoint{11.944970in}{8.658888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.654065in}{7.404300in}}%
\pgfpathlineto{\pgfqpoint{12.574265in}{7.420596in}}%
\pgfpathlineto{\pgfqpoint{12.573995in}{7.520060in}}%
\pgfpathlineto{\pgfqpoint{12.653826in}{7.503898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.170936in}{8.555831in}}%
\pgfpathlineto{\pgfqpoint{12.058886in}{8.558711in}}%
\pgfpathlineto{\pgfqpoint{12.058413in}{8.658682in}}%
\pgfpathlineto{\pgfqpoint{12.170507in}{8.655828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.280267in}{8.450354in}}%
\pgfpathlineto{\pgfqpoint{12.171365in}{8.455913in}}%
\pgfpathlineto{\pgfqpoint{12.170936in}{8.555831in}}%
\pgfpathlineto{\pgfqpoint{12.279881in}{8.550322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874851in}{5.108413in}}%
\pgfpathlineto{\pgfqpoint{12.858633in}{5.135847in}}%
\pgfpathlineto{\pgfqpoint{12.858475in}{5.234386in}}%
\pgfpathlineto{\pgfqpoint{12.874699in}{5.207135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877353in}{4.587190in}}%
\pgfpathlineto{\pgfqpoint{12.875607in}{4.615966in}}%
\pgfpathlineto{\pgfqpoint{12.875456in}{4.714300in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{4.685709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865320in}{4.066109in}}%
\pgfpathlineto{\pgfqpoint{12.878105in}{4.095761in}}%
\pgfpathlineto{\pgfqpoint{12.877955in}{4.193892in}}%
\pgfpathlineto{\pgfqpoint{12.865165in}{4.164422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345164in}{7.108714in}}%
\pgfpathlineto{\pgfqpoint{11.270537in}{7.090247in}}%
\pgfpathlineto{\pgfqpoint{11.269752in}{7.189733in}}%
\pgfpathlineto{\pgfqpoint{11.344410in}{7.208055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857842in}{5.629321in}}%
\pgfpathlineto{\pgfqpoint{12.827444in}{5.655004in}}%
\pgfpathlineto{\pgfqpoint{12.827274in}{5.753753in}}%
\pgfpathlineto{\pgfqpoint{12.857684in}{5.728249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.518528in}{7.834377in}}%
\pgfpathlineto{\pgfqpoint{11.424833in}{7.821181in}}%
\pgfpathlineto{\pgfqpoint{11.424109in}{7.920941in}}%
\pgfpathlineto{\pgfqpoint{11.517842in}{7.934025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273670in}{6.693084in}}%
\pgfpathlineto{\pgfqpoint{11.210480in}{6.672139in}}%
\pgfpathlineto{\pgfqpoint{11.209671in}{6.771472in}}%
\pgfpathlineto{\pgfqpoint{11.272888in}{6.792257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133934in}{5.238552in}}%
\pgfpathlineto{\pgfqpoint{11.110519in}{5.211406in}}%
\pgfpathlineto{\pgfqpoint{11.109671in}{5.310178in}}%
\pgfpathlineto{\pgfqpoint{11.133096in}{5.337141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114751in}{4.718714in}}%
\pgfpathlineto{\pgfqpoint{11.105711in}{4.690158in}}%
\pgfpathlineto{\pgfqpoint{11.104861in}{4.788726in}}%
\pgfpathlineto{\pgfqpoint{11.113906in}{4.817097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.119688in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{11.139690in}{3.648372in}}%
\pgfpathlineto{\pgfqpoint{11.138853in}{3.746527in}}%
\pgfpathlineto{\pgfqpoint{11.118845in}{3.776299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109953in}{4.198484in}}%
\pgfpathlineto{\pgfqpoint{11.115466in}{4.168977in}}%
\pgfpathlineto{\pgfqpoint{11.114619in}{4.267340in}}%
\pgfpathlineto{\pgfqpoint{11.109106in}{4.296664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.722958in}{8.351508in}}%
\pgfpathlineto{\pgfqpoint{11.616212in}{8.343702in}}%
\pgfpathlineto{\pgfqpoint{11.615564in}{8.443652in}}%
\pgfpathlineto{\pgfqpoint{11.722353in}{8.451389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.167121in}{5.757613in}}%
\pgfpathlineto{\pgfqpoint{11.129740in}{5.732275in}}%
\pgfpathlineto{\pgfqpoint{11.128899in}{5.831253in}}%
\pgfpathlineto{\pgfqpoint{11.166296in}{5.856413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826592in}{6.149531in}}%
\pgfpathlineto{\pgfqpoint{12.782531in}{6.173117in}}%
\pgfpathlineto{\pgfqpoint{12.782343in}{6.272084in}}%
\pgfpathlineto{\pgfqpoint{12.826421in}{6.248670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427002in}{7.522374in}}%
\pgfpathlineto{\pgfqpoint{11.342143in}{7.506546in}}%
\pgfpathlineto{\pgfqpoint{11.341386in}{7.606201in}}%
\pgfpathlineto{\pgfqpoint{11.426279in}{7.621898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617507in}{8.144039in}}%
\pgfpathlineto{\pgfqpoint{11.516468in}{8.133557in}}%
\pgfpathlineto{\pgfqpoint{11.515780in}{8.233441in}}%
\pgfpathlineto{\pgfqpoint{11.616860in}{8.243831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057839,0.210322,0.057839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058413in}{8.658682in}}%
\pgfpathlineto{\pgfqpoint{11.944970in}{8.658888in}}%
\pgfpathlineto{\pgfqpoint{11.944451in}{8.758936in}}%
\pgfpathlineto{\pgfqpoint{12.057939in}{8.758731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.384696in}{8.342262in}}%
\pgfpathlineto{\pgfqpoint{12.280653in}{8.350465in}}%
\pgfpathlineto{\pgfqpoint{12.280267in}{8.450354in}}%
\pgfpathlineto{\pgfqpoint{12.384351in}{8.442225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573184in}{7.818926in}}%
\pgfpathlineto{\pgfqpoint{12.483805in}{7.832483in}}%
\pgfpathlineto{\pgfqpoint{12.483499in}{7.932147in}}%
\pgfpathlineto{\pgfqpoint{12.572913in}{7.918704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.213709in}{6.275590in}}%
\pgfpathlineto{\pgfqpoint{11.162992in}{6.252394in}}%
\pgfpathlineto{\pgfqpoint{11.162164in}{6.351585in}}%
\pgfpathlineto{\pgfqpoint{11.212903in}{6.374610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723752in}{7.087206in}}%
\pgfpathlineto{\pgfqpoint{12.654780in}{7.105978in}}%
\pgfpathlineto{\pgfqpoint{12.654542in}{7.205341in}}%
\pgfpathlineto{\pgfqpoint{12.723541in}{7.186717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832518in}{8.556452in}}%
\pgfpathlineto{\pgfqpoint{11.721746in}{8.551347in}}%
\pgfpathlineto{\pgfqpoint{11.721140in}{8.651385in}}%
\pgfpathlineto{\pgfqpoint{11.831955in}{8.656444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.482887in}{8.131711in}}%
\pgfpathlineto{\pgfqpoint{12.385386in}{8.142574in}}%
\pgfpathlineto{\pgfqpoint{12.385041in}{8.242379in}}%
\pgfpathlineto{\pgfqpoint{12.482581in}{8.231611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781590in}{6.668737in}}%
\pgfpathlineto{\pgfqpoint{12.724596in}{6.689947in}}%
\pgfpathlineto{\pgfqpoint{12.724385in}{6.789144in}}%
\pgfpathlineto{\pgfqpoint{12.781401in}{6.768096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060468,0.219883,0.060468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944970in}{8.658888in}}%
\pgfpathlineto{\pgfqpoint{11.831955in}{8.656444in}}%
\pgfpathlineto{\pgfqpoint{11.831392in}{8.756514in}}%
\pgfpathlineto{\pgfqpoint{11.944451in}{8.758936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.653826in}{7.503898in}}%
\pgfpathlineto{\pgfqpoint{12.573995in}{7.520060in}}%
\pgfpathlineto{\pgfqpoint{12.573725in}{7.619604in}}%
\pgfpathlineto{\pgfqpoint{12.653587in}{7.603574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056101,0.204005,0.056101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.170507in}{8.655828in}}%
\pgfpathlineto{\pgfqpoint{12.058413in}{8.658682in}}%
\pgfpathlineto{\pgfqpoint{12.057939in}{8.758731in}}%
\pgfpathlineto{\pgfqpoint{12.170077in}{8.755904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.279881in}{8.550322in}}%
\pgfpathlineto{\pgfqpoint{12.170936in}{8.555831in}}%
\pgfpathlineto{\pgfqpoint{12.170507in}{8.655828in}}%
\pgfpathlineto{\pgfqpoint{12.279495in}{8.650369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874699in}{5.207135in}}%
\pgfpathlineto{\pgfqpoint{12.858475in}{5.234386in}}%
\pgfpathlineto{\pgfqpoint{12.858317in}{5.333003in}}%
\pgfpathlineto{\pgfqpoint{12.874547in}{5.305936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.838798in}{3.643795in}}%
\pgfpathlineto{\pgfqpoint{12.865941in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{12.865786in}{3.771632in}}%
\pgfpathlineto{\pgfqpoint{12.838632in}{3.741977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877202in}{4.685709in}}%
\pgfpathlineto{\pgfqpoint{12.875456in}{4.714300in}}%
\pgfpathlineto{\pgfqpoint{12.875305in}{4.812712in}}%
\pgfpathlineto{\pgfqpoint{12.877051in}{4.784305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865165in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{12.877955in}{4.193892in}}%
\pgfpathlineto{\pgfqpoint{12.877804in}{4.292100in}}%
\pgfpathlineto{\pgfqpoint{12.865009in}{4.262814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344410in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{11.269752in}{7.189733in}}%
\pgfpathlineto{\pgfqpoint{11.268966in}{7.289299in}}%
\pgfpathlineto{\pgfqpoint{11.343655in}{7.307473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857684in}{5.728249in}}%
\pgfpathlineto{\pgfqpoint{12.827274in}{5.753753in}}%
\pgfpathlineto{\pgfqpoint{12.827103in}{5.852580in}}%
\pgfpathlineto{\pgfqpoint{12.857525in}{5.827256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517842in}{7.934025in}}%
\pgfpathlineto{\pgfqpoint{11.424109in}{7.920941in}}%
\pgfpathlineto{\pgfqpoint{11.423385in}{8.020780in}}%
\pgfpathlineto{\pgfqpoint{11.517155in}{8.033752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272888in}{6.792257in}}%
\pgfpathlineto{\pgfqpoint{11.209671in}{6.771472in}}%
\pgfpathlineto{\pgfqpoint{11.208862in}{6.870884in}}%
\pgfpathlineto{\pgfqpoint{11.272105in}{6.891508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133096in}{5.337141in}}%
\pgfpathlineto{\pgfqpoint{11.109671in}{5.310178in}}%
\pgfpathlineto{\pgfqpoint{11.108822in}{5.409028in}}%
\pgfpathlineto{\pgfqpoint{11.132258in}{5.435808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113906in}{4.817097in}}%
\pgfpathlineto{\pgfqpoint{11.104861in}{4.788726in}}%
\pgfpathlineto{\pgfqpoint{11.104010in}{4.887372in}}%
\pgfpathlineto{\pgfqpoint{11.113060in}{4.915558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118845in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{11.138853in}{3.746527in}}%
\pgfpathlineto{\pgfqpoint{11.138016in}{3.844759in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{3.874353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109106in}{4.296664in}}%
\pgfpathlineto{\pgfqpoint{11.114619in}{4.267340in}}%
\pgfpathlineto{\pgfqpoint{11.113772in}{4.365780in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{4.394921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.722353in}{8.451389in}}%
\pgfpathlineto{\pgfqpoint{11.615564in}{8.443652in}}%
\pgfpathlineto{\pgfqpoint{11.614915in}{8.543680in}}%
\pgfpathlineto{\pgfqpoint{11.721746in}{8.551347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166296in}{5.856413in}}%
\pgfpathlineto{\pgfqpoint{11.128899in}{5.831253in}}%
\pgfpathlineto{\pgfqpoint{11.128057in}{5.930310in}}%
\pgfpathlineto{\pgfqpoint{11.165471in}{5.955292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826421in}{6.248670in}}%
\pgfpathlineto{\pgfqpoint{12.782343in}{6.272084in}}%
\pgfpathlineto{\pgfqpoint{12.782155in}{6.371130in}}%
\pgfpathlineto{\pgfqpoint{12.826250in}{6.347889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426279in}{7.621898in}}%
\pgfpathlineto{\pgfqpoint{11.341386in}{7.606201in}}%
\pgfpathlineto{\pgfqpoint{11.340629in}{7.705934in}}%
\pgfpathlineto{\pgfqpoint{11.425557in}{7.721500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616860in}{8.243831in}}%
\pgfpathlineto{\pgfqpoint{11.515780in}{8.233441in}}%
\pgfpathlineto{\pgfqpoint{11.515092in}{8.333404in}}%
\pgfpathlineto{\pgfqpoint{11.616212in}{8.343702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.384351in}{8.442225in}}%
\pgfpathlineto{\pgfqpoint{12.280267in}{8.450354in}}%
\pgfpathlineto{\pgfqpoint{12.279881in}{8.550322in}}%
\pgfpathlineto{\pgfqpoint{12.384006in}{8.542267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572913in}{7.918704in}}%
\pgfpathlineto{\pgfqpoint{12.483499in}{7.932147in}}%
\pgfpathlineto{\pgfqpoint{12.483193in}{8.031890in}}%
\pgfpathlineto{\pgfqpoint{12.572642in}{8.018562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.212903in}{6.374610in}}%
\pgfpathlineto{\pgfqpoint{11.162164in}{6.351585in}}%
\pgfpathlineto{\pgfqpoint{11.161335in}{6.450854in}}%
\pgfpathlineto{\pgfqpoint{11.212096in}{6.473708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723541in}{7.186717in}}%
\pgfpathlineto{\pgfqpoint{12.654542in}{7.205341in}}%
\pgfpathlineto{\pgfqpoint{12.654304in}{7.304781in}}%
\pgfpathlineto{\pgfqpoint{12.723329in}{7.286306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063946,0.232530,0.063946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831955in}{8.656444in}}%
\pgfpathlineto{\pgfqpoint{11.721140in}{8.651385in}}%
\pgfpathlineto{\pgfqpoint{11.720532in}{8.751502in}}%
\pgfpathlineto{\pgfqpoint{11.831392in}{8.756514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.482581in}{8.231611in}}%
\pgfpathlineto{\pgfqpoint{12.385041in}{8.242379in}}%
\pgfpathlineto{\pgfqpoint{12.384696in}{8.342262in}}%
\pgfpathlineto{\pgfqpoint{12.482274in}{8.331590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781401in}{6.768096in}}%
\pgfpathlineto{\pgfqpoint{12.724385in}{6.789144in}}%
\pgfpathlineto{\pgfqpoint{12.724174in}{6.888420in}}%
\pgfpathlineto{\pgfqpoint{12.781213in}{6.867534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.653587in}{7.603574in}}%
\pgfpathlineto{\pgfqpoint{12.573725in}{7.619604in}}%
\pgfpathlineto{\pgfqpoint{12.573454in}{7.719225in}}%
\pgfpathlineto{\pgfqpoint{12.653348in}{7.703329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055284,0.201034,0.055284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.279495in}{8.650369in}}%
\pgfpathlineto{\pgfqpoint{12.170507in}{8.655828in}}%
\pgfpathlineto{\pgfqpoint{12.170077in}{8.755904in}}%
\pgfpathlineto{\pgfqpoint{12.279108in}{8.750495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874547in}{5.305936in}}%
\pgfpathlineto{\pgfqpoint{12.858317in}{5.333003in}}%
\pgfpathlineto{\pgfqpoint{12.858159in}{5.431698in}}%
\pgfpathlineto{\pgfqpoint{12.874395in}{5.404815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.838632in}{3.741977in}}%
\pgfpathlineto{\pgfqpoint{12.865786in}{3.771632in}}%
\pgfpathlineto{\pgfqpoint{12.865631in}{3.869714in}}%
\pgfpathlineto{\pgfqpoint{12.838466in}{3.840237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.877051in}{4.784305in}}%
\pgfpathlineto{\pgfqpoint{12.875305in}{4.812712in}}%
\pgfpathlineto{\pgfqpoint{12.875154in}{4.911201in}}%
\pgfpathlineto{\pgfqpoint{12.876900in}{4.882980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.865009in}{4.262814in}}%
\pgfpathlineto{\pgfqpoint{12.877804in}{4.292100in}}%
\pgfpathlineto{\pgfqpoint{12.877654in}{4.390386in}}%
\pgfpathlineto{\pgfqpoint{12.864853in}{4.361283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343655in}{7.307473in}}%
\pgfpathlineto{\pgfqpoint{11.268966in}{7.289299in}}%
\pgfpathlineto{\pgfqpoint{11.268180in}{7.388943in}}%
\pgfpathlineto{\pgfqpoint{11.342899in}{7.406971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857525in}{5.827256in}}%
\pgfpathlineto{\pgfqpoint{12.827103in}{5.852580in}}%
\pgfpathlineto{\pgfqpoint{12.826933in}{5.951486in}}%
\pgfpathlineto{\pgfqpoint{12.857367in}{5.926341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517155in}{8.033752in}}%
\pgfpathlineto{\pgfqpoint{11.423385in}{8.020780in}}%
\pgfpathlineto{\pgfqpoint{11.422660in}{8.120697in}}%
\pgfpathlineto{\pgfqpoint{11.516468in}{8.133557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272105in}{6.891508in}}%
\pgfpathlineto{\pgfqpoint{11.208862in}{6.870884in}}%
\pgfpathlineto{\pgfqpoint{11.208052in}{6.970374in}}%
\pgfpathlineto{\pgfqpoint{11.271321in}{6.990838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.132258in}{5.435808in}}%
\pgfpathlineto{\pgfqpoint{11.108822in}{5.409028in}}%
\pgfpathlineto{\pgfqpoint{11.107972in}{5.507956in}}%
\pgfpathlineto{\pgfqpoint{11.131419in}{5.534552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113060in}{4.915558in}}%
\pgfpathlineto{\pgfqpoint{11.104010in}{4.887372in}}%
\pgfpathlineto{\pgfqpoint{11.103159in}{4.986095in}}%
\pgfpathlineto{\pgfqpoint{11.112214in}{5.014096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118001in}{3.874353in}}%
\pgfpathlineto{\pgfqpoint{11.138016in}{3.844759in}}%
\pgfpathlineto{\pgfqpoint{11.137178in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{11.117157in}{3.972483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108258in}{4.394921in}}%
\pgfpathlineto{\pgfqpoint{11.113772in}{4.365780in}}%
\pgfpathlineto{\pgfqpoint{11.112924in}{4.464299in}}%
\pgfpathlineto{\pgfqpoint{11.107410in}{4.493256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.721746in}{8.551347in}}%
\pgfpathlineto{\pgfqpoint{11.614915in}{8.543680in}}%
\pgfpathlineto{\pgfqpoint{11.614266in}{8.643788in}}%
\pgfpathlineto{\pgfqpoint{11.721140in}{8.651385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.165471in}{5.955292in}}%
\pgfpathlineto{\pgfqpoint{11.128057in}{5.930310in}}%
\pgfpathlineto{\pgfqpoint{11.127215in}{6.029445in}}%
\pgfpathlineto{\pgfqpoint{11.164645in}{6.054248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826250in}{6.347889in}}%
\pgfpathlineto{\pgfqpoint{12.782155in}{6.371130in}}%
\pgfpathlineto{\pgfqpoint{12.781967in}{6.470254in}}%
\pgfpathlineto{\pgfqpoint{12.826079in}{6.447185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.425557in}{7.721500in}}%
\pgfpathlineto{\pgfqpoint{11.340629in}{7.705934in}}%
\pgfpathlineto{\pgfqpoint{11.339871in}{7.805746in}}%
\pgfpathlineto{\pgfqpoint{11.424833in}{7.821181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616212in}{8.343702in}}%
\pgfpathlineto{\pgfqpoint{11.515092in}{8.333404in}}%
\pgfpathlineto{\pgfqpoint{11.514403in}{8.433445in}}%
\pgfpathlineto{\pgfqpoint{11.615564in}{8.443652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.384006in}{8.542267in}}%
\pgfpathlineto{\pgfqpoint{12.279881in}{8.550322in}}%
\pgfpathlineto{\pgfqpoint{12.279495in}{8.650369in}}%
\pgfpathlineto{\pgfqpoint{12.383660in}{8.642387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572642in}{8.018562in}}%
\pgfpathlineto{\pgfqpoint{12.483193in}{8.031890in}}%
\pgfpathlineto{\pgfqpoint{12.482887in}{8.131711in}}%
\pgfpathlineto{\pgfqpoint{12.572371in}{8.118499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.212096in}{6.473708in}}%
\pgfpathlineto{\pgfqpoint{11.161335in}{6.450854in}}%
\pgfpathlineto{\pgfqpoint{11.160506in}{6.550202in}}%
\pgfpathlineto{\pgfqpoint{11.211288in}{6.572885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723329in}{7.286306in}}%
\pgfpathlineto{\pgfqpoint{12.654304in}{7.304781in}}%
\pgfpathlineto{\pgfqpoint{12.654065in}{7.404300in}}%
\pgfpathlineto{\pgfqpoint{12.723117in}{7.385974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.482274in}{8.331590in}}%
\pgfpathlineto{\pgfqpoint{12.384696in}{8.342262in}}%
\pgfpathlineto{\pgfqpoint{12.384351in}{8.442225in}}%
\pgfpathlineto{\pgfqpoint{12.481967in}{8.431648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781213in}{6.867534in}}%
\pgfpathlineto{\pgfqpoint{12.724174in}{6.888420in}}%
\pgfpathlineto{\pgfqpoint{12.723963in}{6.987774in}}%
\pgfpathlineto{\pgfqpoint{12.781024in}{6.967050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.653348in}{7.703329in}}%
\pgfpathlineto{\pgfqpoint{12.573454in}{7.719225in}}%
\pgfpathlineto{\pgfqpoint{12.573184in}{7.818926in}}%
\pgfpathlineto{\pgfqpoint{12.653109in}{7.803162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874395in}{5.404815in}}%
\pgfpathlineto{\pgfqpoint{12.858159in}{5.431698in}}%
\pgfpathlineto{\pgfqpoint{12.858001in}{5.530470in}}%
\pgfpathlineto{\pgfqpoint{12.874243in}{5.503772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.838466in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{12.865631in}{3.869714in}}%
\pgfpathlineto{\pgfqpoint{12.865476in}{3.967872in}}%
\pgfpathlineto{\pgfqpoint{12.838299in}{3.938575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876900in}{4.882980in}}%
\pgfpathlineto{\pgfqpoint{12.875154in}{4.911201in}}%
\pgfpathlineto{\pgfqpoint{12.875002in}{5.009768in}}%
\pgfpathlineto{\pgfqpoint{12.876749in}{4.981732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864853in}{4.361283in}}%
\pgfpathlineto{\pgfqpoint{12.877654in}{4.390386in}}%
\pgfpathlineto{\pgfqpoint{12.877503in}{4.488749in}}%
\pgfpathlineto{\pgfqpoint{12.864698in}{4.459830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.342899in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{11.268180in}{7.388943in}}%
\pgfpathlineto{\pgfqpoint{11.267393in}{7.488665in}}%
\pgfpathlineto{\pgfqpoint{11.342143in}{7.506546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857367in}{5.926341in}}%
\pgfpathlineto{\pgfqpoint{12.826933in}{5.951486in}}%
\pgfpathlineto{\pgfqpoint{12.826763in}{6.050469in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{6.025505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.516468in}{8.133557in}}%
\pgfpathlineto{\pgfqpoint{11.422660in}{8.120697in}}%
\pgfpathlineto{\pgfqpoint{11.421934in}{8.220694in}}%
\pgfpathlineto{\pgfqpoint{11.515780in}{8.233441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.271321in}{6.990838in}}%
\pgfpathlineto{\pgfqpoint{11.208052in}{6.970374in}}%
\pgfpathlineto{\pgfqpoint{11.207241in}{7.069943in}}%
\pgfpathlineto{\pgfqpoint{11.270537in}{7.090247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131419in}{5.534552in}}%
\pgfpathlineto{\pgfqpoint{11.107972in}{5.507956in}}%
\pgfpathlineto{\pgfqpoint{11.107121in}{5.606962in}}%
\pgfpathlineto{\pgfqpoint{11.130580in}{5.633375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112214in}{5.014096in}}%
\pgfpathlineto{\pgfqpoint{11.103159in}{4.986095in}}%
\pgfpathlineto{\pgfqpoint{11.102306in}{5.084897in}}%
\pgfpathlineto{\pgfqpoint{11.111367in}{5.112712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.117157in}{3.972483in}}%
\pgfpathlineto{\pgfqpoint{11.137178in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{11.136339in}{4.041457in}}%
\pgfpathlineto{\pgfqpoint{11.116311in}{4.070691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107410in}{4.493256in}}%
\pgfpathlineto{\pgfqpoint{11.112924in}{4.464299in}}%
\pgfpathlineto{\pgfqpoint{11.112076in}{4.562896in}}%
\pgfpathlineto{\pgfqpoint{11.106561in}{4.591668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068215,0.248056,0.068215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.721140in}{8.651385in}}%
\pgfpathlineto{\pgfqpoint{11.614266in}{8.643788in}}%
\pgfpathlineto{\pgfqpoint{11.613616in}{8.743975in}}%
\pgfpathlineto{\pgfqpoint{11.720532in}{8.751502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.164645in}{6.054248in}}%
\pgfpathlineto{\pgfqpoint{11.127215in}{6.029445in}}%
\pgfpathlineto{\pgfqpoint{11.126372in}{6.128658in}}%
\pgfpathlineto{\pgfqpoint{11.163819in}{6.153282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826079in}{6.447185in}}%
\pgfpathlineto{\pgfqpoint{12.781967in}{6.470254in}}%
\pgfpathlineto{\pgfqpoint{12.781778in}{6.569457in}}%
\pgfpathlineto{\pgfqpoint{12.825908in}{6.546560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424833in}{7.821181in}}%
\pgfpathlineto{\pgfqpoint{11.339871in}{7.805746in}}%
\pgfpathlineto{\pgfqpoint{11.339113in}{7.905637in}}%
\pgfpathlineto{\pgfqpoint{11.424109in}{7.920941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.615564in}{8.443652in}}%
\pgfpathlineto{\pgfqpoint{11.514403in}{8.433445in}}%
\pgfpathlineto{\pgfqpoint{11.513713in}{8.533566in}}%
\pgfpathlineto{\pgfqpoint{11.614915in}{8.543680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055401,0.201459,0.055401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.383660in}{8.642387in}}%
\pgfpathlineto{\pgfqpoint{12.279495in}{8.650369in}}%
\pgfpathlineto{\pgfqpoint{12.279108in}{8.750495in}}%
\pgfpathlineto{\pgfqpoint{12.383314in}{8.742587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572371in}{8.118499in}}%
\pgfpathlineto{\pgfqpoint{12.482887in}{8.131711in}}%
\pgfpathlineto{\pgfqpoint{12.482581in}{8.231611in}}%
\pgfpathlineto{\pgfqpoint{12.572099in}{8.218515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211288in}{6.572885in}}%
\pgfpathlineto{\pgfqpoint{11.160506in}{6.550202in}}%
\pgfpathlineto{\pgfqpoint{11.159677in}{6.649628in}}%
\pgfpathlineto{\pgfqpoint{11.210480in}{6.672139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.723117in}{7.385974in}}%
\pgfpathlineto{\pgfqpoint{12.654065in}{7.404300in}}%
\pgfpathlineto{\pgfqpoint{12.653826in}{7.503898in}}%
\pgfpathlineto{\pgfqpoint{12.722905in}{7.485721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.481967in}{8.431648in}}%
\pgfpathlineto{\pgfqpoint{12.384351in}{8.442225in}}%
\pgfpathlineto{\pgfqpoint{12.384006in}{8.542267in}}%
\pgfpathlineto{\pgfqpoint{12.481660in}{8.531785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.781024in}{6.967050in}}%
\pgfpathlineto{\pgfqpoint{12.723963in}{6.987774in}}%
\pgfpathlineto{\pgfqpoint{12.723752in}{7.087206in}}%
\pgfpathlineto{\pgfqpoint{12.780835in}{7.066645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.653109in}{7.803162in}}%
\pgfpathlineto{\pgfqpoint{12.573184in}{7.818926in}}%
\pgfpathlineto{\pgfqpoint{12.572913in}{7.918704in}}%
\pgfpathlineto{\pgfqpoint{12.652869in}{7.903075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874243in}{5.503772in}}%
\pgfpathlineto{\pgfqpoint{12.858001in}{5.530470in}}%
\pgfpathlineto{\pgfqpoint{12.857842in}{5.629321in}}%
\pgfpathlineto{\pgfqpoint{12.874091in}{5.602807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.838299in}{3.938575in}}%
\pgfpathlineto{\pgfqpoint{12.865476in}{3.967872in}}%
\pgfpathlineto{\pgfqpoint{12.865320in}{4.066109in}}%
\pgfpathlineto{\pgfqpoint{12.838133in}{4.036990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876749in}{4.981732in}}%
\pgfpathlineto{\pgfqpoint{12.875002in}{5.009768in}}%
\pgfpathlineto{\pgfqpoint{12.874851in}{5.108413in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{5.080563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864698in}{4.459830in}}%
\pgfpathlineto{\pgfqpoint{12.877503in}{4.488749in}}%
\pgfpathlineto{\pgfqpoint{12.877353in}{4.587190in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{4.558455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.342143in}{7.506546in}}%
\pgfpathlineto{\pgfqpoint{11.267393in}{7.488665in}}%
\pgfpathlineto{\pgfqpoint{11.266605in}{7.588467in}}%
\pgfpathlineto{\pgfqpoint{11.341386in}{7.606201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857208in}{6.025505in}}%
\pgfpathlineto{\pgfqpoint{12.826763in}{6.050469in}}%
\pgfpathlineto{\pgfqpoint{12.826592in}{6.149531in}}%
\pgfpathlineto{\pgfqpoint{12.857049in}{6.124747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515780in}{8.233441in}}%
\pgfpathlineto{\pgfqpoint{11.421934in}{8.220694in}}%
\pgfpathlineto{\pgfqpoint{11.421208in}{8.320769in}}%
\pgfpathlineto{\pgfqpoint{11.515092in}{8.333404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.270537in}{7.090247in}}%
\pgfpathlineto{\pgfqpoint{11.207241in}{7.069943in}}%
\pgfpathlineto{\pgfqpoint{11.206430in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{11.269752in}{7.189733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130580in}{5.633375in}}%
\pgfpathlineto{\pgfqpoint{11.107121in}{5.606962in}}%
\pgfpathlineto{\pgfqpoint{11.106270in}{5.706047in}}%
\pgfpathlineto{\pgfqpoint{11.129740in}{5.732275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111367in}{5.112712in}}%
\pgfpathlineto{\pgfqpoint{11.102306in}{5.084897in}}%
\pgfpathlineto{\pgfqpoint{11.101453in}{5.183777in}}%
\pgfpathlineto{\pgfqpoint{11.110519in}{5.211406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116311in}{4.070691in}}%
\pgfpathlineto{\pgfqpoint{11.136339in}{4.041457in}}%
\pgfpathlineto{\pgfqpoint{11.135499in}{4.139923in}}%
\pgfpathlineto{\pgfqpoint{11.115466in}{4.168977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106561in}{4.591668in}}%
\pgfpathlineto{\pgfqpoint{11.112076in}{4.562896in}}%
\pgfpathlineto{\pgfqpoint{11.111226in}{4.661570in}}%
\pgfpathlineto{\pgfqpoint{11.105711in}{4.690158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.163819in}{6.153282in}}%
\pgfpathlineto{\pgfqpoint{11.126372in}{6.128658in}}%
\pgfpathlineto{\pgfqpoint{11.125529in}{6.227950in}}%
\pgfpathlineto{\pgfqpoint{11.162992in}{6.252394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825908in}{6.546560in}}%
\pgfpathlineto{\pgfqpoint{12.781778in}{6.569457in}}%
\pgfpathlineto{\pgfqpoint{12.781590in}{6.668737in}}%
\pgfpathlineto{\pgfqpoint{12.825737in}{6.646014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424109in}{7.920941in}}%
\pgfpathlineto{\pgfqpoint{11.339113in}{7.905637in}}%
\pgfpathlineto{\pgfqpoint{11.338353in}{8.005606in}}%
\pgfpathlineto{\pgfqpoint{11.423385in}{8.020780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614915in}{8.543680in}}%
\pgfpathlineto{\pgfqpoint{11.513713in}{8.533566in}}%
\pgfpathlineto{\pgfqpoint{11.513023in}{8.633766in}}%
\pgfpathlineto{\pgfqpoint{11.614266in}{8.643788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572099in}{8.218515in}}%
\pgfpathlineto{\pgfqpoint{12.482581in}{8.231611in}}%
\pgfpathlineto{\pgfqpoint{12.482274in}{8.331590in}}%
\pgfpathlineto{\pgfqpoint{12.571828in}{8.318609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210480in}{6.672139in}}%
\pgfpathlineto{\pgfqpoint{11.159677in}{6.649628in}}%
\pgfpathlineto{\pgfqpoint{11.158846in}{6.749133in}}%
\pgfpathlineto{\pgfqpoint{11.209671in}{6.771472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722905in}{7.485721in}}%
\pgfpathlineto{\pgfqpoint{12.653826in}{7.503898in}}%
\pgfpathlineto{\pgfqpoint{12.653587in}{7.603574in}}%
\pgfpathlineto{\pgfqpoint{12.722693in}{7.585547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.481660in}{8.531785in}}%
\pgfpathlineto{\pgfqpoint{12.384006in}{8.542267in}}%
\pgfpathlineto{\pgfqpoint{12.383660in}{8.642387in}}%
\pgfpathlineto{\pgfqpoint{12.481353in}{8.632002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780835in}{7.066645in}}%
\pgfpathlineto{\pgfqpoint{12.723752in}{7.087206in}}%
\pgfpathlineto{\pgfqpoint{12.723541in}{7.186717in}}%
\pgfpathlineto{\pgfqpoint{12.780646in}{7.166318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.652869in}{7.903075in}}%
\pgfpathlineto{\pgfqpoint{12.572913in}{7.918704in}}%
\pgfpathlineto{\pgfqpoint{12.572642in}{8.018562in}}%
\pgfpathlineto{\pgfqpoint{12.652629in}{8.003067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874091in}{5.602807in}}%
\pgfpathlineto{\pgfqpoint{12.857842in}{5.629321in}}%
\pgfpathlineto{\pgfqpoint{12.857684in}{5.728249in}}%
\pgfpathlineto{\pgfqpoint{12.873938in}{5.701920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.838133in}{4.036990in}}%
\pgfpathlineto{\pgfqpoint{12.865320in}{4.066109in}}%
\pgfpathlineto{\pgfqpoint{12.865165in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{12.837967in}{4.135483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876598in}{5.080563in}}%
\pgfpathlineto{\pgfqpoint{12.874851in}{5.108413in}}%
\pgfpathlineto{\pgfqpoint{12.874699in}{5.207135in}}%
\pgfpathlineto{\pgfqpoint{12.876447in}{5.179472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864542in}{4.558455in}}%
\pgfpathlineto{\pgfqpoint{12.877353in}{4.587190in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{4.685709in}}%
\pgfpathlineto{\pgfqpoint{12.864385in}{4.657158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.341386in}{7.606201in}}%
\pgfpathlineto{\pgfqpoint{11.266605in}{7.588467in}}%
\pgfpathlineto{\pgfqpoint{11.265817in}{7.688347in}}%
\pgfpathlineto{\pgfqpoint{11.340629in}{7.705934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.857049in}{6.124747in}}%
\pgfpathlineto{\pgfqpoint{12.826592in}{6.149531in}}%
\pgfpathlineto{\pgfqpoint{12.826421in}{6.248670in}}%
\pgfpathlineto{\pgfqpoint{12.856890in}{6.224067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.139690in}{3.648372in}}%
\pgfpathlineto{\pgfqpoint{11.173936in}{3.619390in}}%
\pgfpathlineto{\pgfqpoint{11.173111in}{3.717718in}}%
\pgfpathlineto{\pgfqpoint{11.138853in}{3.746527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515092in}{8.333404in}}%
\pgfpathlineto{\pgfqpoint{11.421208in}{8.320769in}}%
\pgfpathlineto{\pgfqpoint{11.420481in}{8.420924in}}%
\pgfpathlineto{\pgfqpoint{11.514403in}{8.433445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269752in}{7.189733in}}%
\pgfpathlineto{\pgfqpoint{11.206430in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{11.205618in}{7.269317in}}%
\pgfpathlineto{\pgfqpoint{11.268966in}{7.289299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.129740in}{5.732275in}}%
\pgfpathlineto{\pgfqpoint{11.106270in}{5.706047in}}%
\pgfpathlineto{\pgfqpoint{11.105419in}{5.805209in}}%
\pgfpathlineto{\pgfqpoint{11.128899in}{5.831253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110519in}{5.211406in}}%
\pgfpathlineto{\pgfqpoint{11.101453in}{5.183777in}}%
\pgfpathlineto{\pgfqpoint{11.100599in}{5.282735in}}%
\pgfpathlineto{\pgfqpoint{11.109671in}{5.310178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115466in}{4.168977in}}%
\pgfpathlineto{\pgfqpoint{11.135499in}{4.139923in}}%
\pgfpathlineto{\pgfqpoint{11.134659in}{4.238467in}}%
\pgfpathlineto{\pgfqpoint{11.114619in}{4.267340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105711in}{4.690158in}}%
\pgfpathlineto{\pgfqpoint{11.111226in}{4.661570in}}%
\pgfpathlineto{\pgfqpoint{11.110377in}{4.760323in}}%
\pgfpathlineto{\pgfqpoint{11.104861in}{4.788726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162992in}{6.252394in}}%
\pgfpathlineto{\pgfqpoint{11.125529in}{6.227950in}}%
\pgfpathlineto{\pgfqpoint{11.124685in}{6.327321in}}%
\pgfpathlineto{\pgfqpoint{11.162164in}{6.351585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825737in}{6.646014in}}%
\pgfpathlineto{\pgfqpoint{12.781590in}{6.668737in}}%
\pgfpathlineto{\pgfqpoint{12.781401in}{6.768096in}}%
\pgfpathlineto{\pgfqpoint{12.825565in}{6.745546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.423385in}{8.020780in}}%
\pgfpathlineto{\pgfqpoint{11.338353in}{8.005606in}}%
\pgfpathlineto{\pgfqpoint{11.337594in}{8.105655in}}%
\pgfpathlineto{\pgfqpoint{11.422660in}{8.120697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073207,0.266206,0.073207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614266in}{8.643788in}}%
\pgfpathlineto{\pgfqpoint{11.513023in}{8.633766in}}%
\pgfpathlineto{\pgfqpoint{11.512333in}{8.734046in}}%
\pgfpathlineto{\pgfqpoint{11.613616in}{8.743975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571828in}{8.318609in}}%
\pgfpathlineto{\pgfqpoint{12.482274in}{8.331590in}}%
\pgfpathlineto{\pgfqpoint{12.481967in}{8.431648in}}%
\pgfpathlineto{\pgfqpoint{12.571556in}{8.418783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209671in}{6.771472in}}%
\pgfpathlineto{\pgfqpoint{11.158846in}{6.749133in}}%
\pgfpathlineto{\pgfqpoint{11.158015in}{6.848716in}}%
\pgfpathlineto{\pgfqpoint{11.208862in}{6.870884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722693in}{7.585547in}}%
\pgfpathlineto{\pgfqpoint{12.653587in}{7.603574in}}%
\pgfpathlineto{\pgfqpoint{12.653348in}{7.703329in}}%
\pgfpathlineto{\pgfqpoint{12.722481in}{7.685452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056450,0.205273,0.056450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.481353in}{8.632002in}}%
\pgfpathlineto{\pgfqpoint{12.383660in}{8.642387in}}%
\pgfpathlineto{\pgfqpoint{12.383314in}{8.742587in}}%
\pgfpathlineto{\pgfqpoint{12.481045in}{8.732297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.797644in}{3.615008in}}%
\pgfpathlineto{\pgfqpoint{12.838798in}{3.643795in}}%
\pgfpathlineto{\pgfqpoint{12.838632in}{3.741977in}}%
\pgfpathlineto{\pgfqpoint{12.797461in}{3.713362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780646in}{7.166318in}}%
\pgfpathlineto{\pgfqpoint{12.723541in}{7.186717in}}%
\pgfpathlineto{\pgfqpoint{12.723329in}{7.286306in}}%
\pgfpathlineto{\pgfqpoint{12.780456in}{7.266071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.652629in}{8.003067in}}%
\pgfpathlineto{\pgfqpoint{12.572642in}{8.018562in}}%
\pgfpathlineto{\pgfqpoint{12.572371in}{8.118499in}}%
\pgfpathlineto{\pgfqpoint{12.652389in}{8.103138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873938in}{5.701920in}}%
\pgfpathlineto{\pgfqpoint{12.857684in}{5.728249in}}%
\pgfpathlineto{\pgfqpoint{12.857525in}{5.827256in}}%
\pgfpathlineto{\pgfqpoint{12.873786in}{5.801112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837967in}{4.135483in}}%
\pgfpathlineto{\pgfqpoint{12.865165in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{12.865009in}{4.262814in}}%
\pgfpathlineto{\pgfqpoint{12.837800in}{4.234054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876447in}{5.179472in}}%
\pgfpathlineto{\pgfqpoint{12.874699in}{5.207135in}}%
\pgfpathlineto{\pgfqpoint{12.874547in}{5.305936in}}%
\pgfpathlineto{\pgfqpoint{12.876295in}{5.278459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864385in}{4.657158in}}%
\pgfpathlineto{\pgfqpoint{12.877202in}{4.685709in}}%
\pgfpathlineto{\pgfqpoint{12.877051in}{4.784305in}}%
\pgfpathlineto{\pgfqpoint{12.864229in}{4.755939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340629in}{7.705934in}}%
\pgfpathlineto{\pgfqpoint{11.265817in}{7.688347in}}%
\pgfpathlineto{\pgfqpoint{11.265028in}{7.788307in}}%
\pgfpathlineto{\pgfqpoint{11.339871in}{7.805746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856890in}{6.224067in}}%
\pgfpathlineto{\pgfqpoint{12.826421in}{6.248670in}}%
\pgfpathlineto{\pgfqpoint{12.826250in}{6.347889in}}%
\pgfpathlineto{\pgfqpoint{12.856731in}{6.323466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138853in}{3.746527in}}%
\pgfpathlineto{\pgfqpoint{11.173111in}{3.717718in}}%
\pgfpathlineto{\pgfqpoint{11.172286in}{3.816124in}}%
\pgfpathlineto{\pgfqpoint{11.138016in}{3.844759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.514403in}{8.433445in}}%
\pgfpathlineto{\pgfqpoint{11.420481in}{8.420924in}}%
\pgfpathlineto{\pgfqpoint{11.419753in}{8.521158in}}%
\pgfpathlineto{\pgfqpoint{11.513713in}{8.533566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268966in}{7.289299in}}%
\pgfpathlineto{\pgfqpoint{11.205618in}{7.269317in}}%
\pgfpathlineto{\pgfqpoint{11.204805in}{7.369122in}}%
\pgfpathlineto{\pgfqpoint{11.268180in}{7.388943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.128899in}{5.831253in}}%
\pgfpathlineto{\pgfqpoint{11.105419in}{5.805209in}}%
\pgfpathlineto{\pgfqpoint{11.104566in}{5.904451in}}%
\pgfpathlineto{\pgfqpoint{11.128057in}{5.930310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109671in}{5.310178in}}%
\pgfpathlineto{\pgfqpoint{11.100599in}{5.282735in}}%
\pgfpathlineto{\pgfqpoint{11.099745in}{5.381771in}}%
\pgfpathlineto{\pgfqpoint{11.108822in}{5.409028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114619in}{4.267340in}}%
\pgfpathlineto{\pgfqpoint{11.134659in}{4.238467in}}%
\pgfpathlineto{\pgfqpoint{11.133818in}{4.337088in}}%
\pgfpathlineto{\pgfqpoint{11.113772in}{4.365780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104861in}{4.788726in}}%
\pgfpathlineto{\pgfqpoint{11.110377in}{4.760323in}}%
\pgfpathlineto{\pgfqpoint{11.109526in}{4.859154in}}%
\pgfpathlineto{\pgfqpoint{11.104010in}{4.887372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162164in}{6.351585in}}%
\pgfpathlineto{\pgfqpoint{11.124685in}{6.327321in}}%
\pgfpathlineto{\pgfqpoint{11.123840in}{6.426770in}}%
\pgfpathlineto{\pgfqpoint{11.161335in}{6.450854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825565in}{6.745546in}}%
\pgfpathlineto{\pgfqpoint{12.781401in}{6.768096in}}%
\pgfpathlineto{\pgfqpoint{12.781213in}{6.867534in}}%
\pgfpathlineto{\pgfqpoint{12.825394in}{6.845157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.422660in}{8.120697in}}%
\pgfpathlineto{\pgfqpoint{11.337594in}{8.105655in}}%
\pgfpathlineto{\pgfqpoint{11.336833in}{8.205783in}}%
\pgfpathlineto{\pgfqpoint{11.421934in}{8.220694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571556in}{8.418783in}}%
\pgfpathlineto{\pgfqpoint{12.481967in}{8.431648in}}%
\pgfpathlineto{\pgfqpoint{12.481660in}{8.531785in}}%
\pgfpathlineto{\pgfqpoint{12.571284in}{8.519037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208862in}{6.870884in}}%
\pgfpathlineto{\pgfqpoint{11.158015in}{6.848716in}}%
\pgfpathlineto{\pgfqpoint{11.157184in}{6.948378in}}%
\pgfpathlineto{\pgfqpoint{11.208052in}{6.970374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722481in}{7.685452in}}%
\pgfpathlineto{\pgfqpoint{12.653348in}{7.703329in}}%
\pgfpathlineto{\pgfqpoint{12.653109in}{7.803162in}}%
\pgfpathlineto{\pgfqpoint{12.722269in}{7.785436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.797461in}{3.713362in}}%
\pgfpathlineto{\pgfqpoint{12.838632in}{3.741977in}}%
\pgfpathlineto{\pgfqpoint{12.838466in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{12.797278in}{3.811794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780456in}{7.266071in}}%
\pgfpathlineto{\pgfqpoint{12.723329in}{7.286306in}}%
\pgfpathlineto{\pgfqpoint{12.723117in}{7.385974in}}%
\pgfpathlineto{\pgfqpoint{12.780267in}{7.365902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.652389in}{8.103138in}}%
\pgfpathlineto{\pgfqpoint{12.572371in}{8.118499in}}%
\pgfpathlineto{\pgfqpoint{12.572099in}{8.218515in}}%
\pgfpathlineto{\pgfqpoint{12.652149in}{8.203288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873786in}{5.801112in}}%
\pgfpathlineto{\pgfqpoint{12.857525in}{5.827256in}}%
\pgfpathlineto{\pgfqpoint{12.857367in}{5.926341in}}%
\pgfpathlineto{\pgfqpoint{12.873633in}{5.900383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837800in}{4.234054in}}%
\pgfpathlineto{\pgfqpoint{12.865009in}{4.262814in}}%
\pgfpathlineto{\pgfqpoint{12.864853in}{4.361283in}}%
\pgfpathlineto{\pgfqpoint{12.837633in}{4.332703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876295in}{5.278459in}}%
\pgfpathlineto{\pgfqpoint{12.874547in}{5.305936in}}%
\pgfpathlineto{\pgfqpoint{12.874395in}{5.404815in}}%
\pgfpathlineto{\pgfqpoint{12.876144in}{5.377524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864229in}{4.755939in}}%
\pgfpathlineto{\pgfqpoint{12.877051in}{4.784305in}}%
\pgfpathlineto{\pgfqpoint{12.876900in}{4.882980in}}%
\pgfpathlineto{\pgfqpoint{12.864073in}{4.854798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339871in}{7.805746in}}%
\pgfpathlineto{\pgfqpoint{11.265028in}{7.788307in}}%
\pgfpathlineto{\pgfqpoint{11.264239in}{7.888346in}}%
\pgfpathlineto{\pgfqpoint{11.339113in}{7.905637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856731in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{12.826250in}{6.347889in}}%
\pgfpathlineto{\pgfqpoint{12.826079in}{6.447185in}}%
\pgfpathlineto{\pgfqpoint{12.856571in}{6.422943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138016in}{3.844759in}}%
\pgfpathlineto{\pgfqpoint{11.172286in}{3.816124in}}%
\pgfpathlineto{\pgfqpoint{11.171460in}{3.914608in}}%
\pgfpathlineto{\pgfqpoint{11.137178in}{3.943069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513713in}{8.533566in}}%
\pgfpathlineto{\pgfqpoint{11.419753in}{8.521158in}}%
\pgfpathlineto{\pgfqpoint{11.419025in}{8.621471in}}%
\pgfpathlineto{\pgfqpoint{11.513023in}{8.633766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268180in}{7.388943in}}%
\pgfpathlineto{\pgfqpoint{11.204805in}{7.369122in}}%
\pgfpathlineto{\pgfqpoint{11.203992in}{7.469006in}}%
\pgfpathlineto{\pgfqpoint{11.267393in}{7.488665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.128057in}{5.930310in}}%
\pgfpathlineto{\pgfqpoint{11.104566in}{5.904451in}}%
\pgfpathlineto{\pgfqpoint{11.103713in}{6.003771in}}%
\pgfpathlineto{\pgfqpoint{11.127215in}{6.029445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108822in}{5.409028in}}%
\pgfpathlineto{\pgfqpoint{11.099745in}{5.381771in}}%
\pgfpathlineto{\pgfqpoint{11.098890in}{5.480886in}}%
\pgfpathlineto{\pgfqpoint{11.107972in}{5.507956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113772in}{4.365780in}}%
\pgfpathlineto{\pgfqpoint{11.133818in}{4.337088in}}%
\pgfpathlineto{\pgfqpoint{11.132977in}{4.435788in}}%
\pgfpathlineto{\pgfqpoint{11.112924in}{4.464299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104010in}{4.887372in}}%
\pgfpathlineto{\pgfqpoint{11.109526in}{4.859154in}}%
\pgfpathlineto{\pgfqpoint{11.108675in}{4.958063in}}%
\pgfpathlineto{\pgfqpoint{11.103159in}{4.986095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.161335in}{6.450854in}}%
\pgfpathlineto{\pgfqpoint{11.123840in}{6.426770in}}%
\pgfpathlineto{\pgfqpoint{11.122994in}{6.526298in}}%
\pgfpathlineto{\pgfqpoint{11.160506in}{6.550202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825394in}{6.845157in}}%
\pgfpathlineto{\pgfqpoint{12.781213in}{6.867534in}}%
\pgfpathlineto{\pgfqpoint{12.781024in}{6.967050in}}%
\pgfpathlineto{\pgfqpoint{12.825222in}{6.944847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.421934in}{8.220694in}}%
\pgfpathlineto{\pgfqpoint{11.336833in}{8.205783in}}%
\pgfpathlineto{\pgfqpoint{11.336072in}{8.305991in}}%
\pgfpathlineto{\pgfqpoint{11.421208in}{8.320769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571284in}{8.519037in}}%
\pgfpathlineto{\pgfqpoint{12.481660in}{8.531785in}}%
\pgfpathlineto{\pgfqpoint{12.481353in}{8.632002in}}%
\pgfpathlineto{\pgfqpoint{12.571011in}{8.619369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208052in}{6.970374in}}%
\pgfpathlineto{\pgfqpoint{11.157184in}{6.948378in}}%
\pgfpathlineto{\pgfqpoint{11.156351in}{7.048120in}}%
\pgfpathlineto{\pgfqpoint{11.207241in}{7.069943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722269in}{7.785436in}}%
\pgfpathlineto{\pgfqpoint{12.653109in}{7.803162in}}%
\pgfpathlineto{\pgfqpoint{12.652869in}{7.903075in}}%
\pgfpathlineto{\pgfqpoint{12.722056in}{7.885499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.797278in}{3.811794in}}%
\pgfpathlineto{\pgfqpoint{12.838466in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{12.838299in}{3.938575in}}%
\pgfpathlineto{\pgfqpoint{12.797095in}{3.910304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780267in}{7.365902in}}%
\pgfpathlineto{\pgfqpoint{12.723117in}{7.385974in}}%
\pgfpathlineto{\pgfqpoint{12.722905in}{7.485721in}}%
\pgfpathlineto{\pgfqpoint{12.780077in}{7.465813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.652149in}{8.203288in}}%
\pgfpathlineto{\pgfqpoint{12.572099in}{8.218515in}}%
\pgfpathlineto{\pgfqpoint{12.571828in}{8.318609in}}%
\pgfpathlineto{\pgfqpoint{12.651909in}{8.303517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873633in}{5.900383in}}%
\pgfpathlineto{\pgfqpoint{12.857367in}{5.926341in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{6.025505in}}%
\pgfpathlineto{\pgfqpoint{12.873481in}{5.999732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837633in}{4.332703in}}%
\pgfpathlineto{\pgfqpoint{12.864853in}{4.361283in}}%
\pgfpathlineto{\pgfqpoint{12.864698in}{4.459830in}}%
\pgfpathlineto{\pgfqpoint{12.837466in}{4.431431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876144in}{5.377524in}}%
\pgfpathlineto{\pgfqpoint{12.874395in}{5.404815in}}%
\pgfpathlineto{\pgfqpoint{12.874243in}{5.503772in}}%
\pgfpathlineto{\pgfqpoint{12.875992in}{5.476668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.864073in}{4.854798in}}%
\pgfpathlineto{\pgfqpoint{12.876900in}{4.882980in}}%
\pgfpathlineto{\pgfqpoint{12.876749in}{4.981732in}}%
\pgfpathlineto{\pgfqpoint{12.863916in}{4.953736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339113in}{7.905637in}}%
\pgfpathlineto{\pgfqpoint{11.264239in}{7.888346in}}%
\pgfpathlineto{\pgfqpoint{11.263449in}{7.988464in}}%
\pgfpathlineto{\pgfqpoint{11.338353in}{8.005606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856571in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{12.826079in}{6.447185in}}%
\pgfpathlineto{\pgfqpoint{12.825908in}{6.546560in}}%
\pgfpathlineto{\pgfqpoint{12.856412in}{6.522500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137178in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{11.171460in}{3.914608in}}%
\pgfpathlineto{\pgfqpoint{11.170633in}{4.013170in}}%
\pgfpathlineto{\pgfqpoint{11.136339in}{4.041457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078837,0.286681,0.078837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513023in}{8.633766in}}%
\pgfpathlineto{\pgfqpoint{11.419025in}{8.621471in}}%
\pgfpathlineto{\pgfqpoint{11.418297in}{8.721864in}}%
\pgfpathlineto{\pgfqpoint{11.512333in}{8.734046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.267393in}{7.488665in}}%
\pgfpathlineto{\pgfqpoint{11.203992in}{7.469006in}}%
\pgfpathlineto{\pgfqpoint{11.203178in}{7.568970in}}%
\pgfpathlineto{\pgfqpoint{11.266605in}{7.588467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.127215in}{6.029445in}}%
\pgfpathlineto{\pgfqpoint{11.103713in}{6.003771in}}%
\pgfpathlineto{\pgfqpoint{11.102859in}{6.103170in}}%
\pgfpathlineto{\pgfqpoint{11.126372in}{6.128658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107972in}{5.507956in}}%
\pgfpathlineto{\pgfqpoint{11.098890in}{5.480886in}}%
\pgfpathlineto{\pgfqpoint{11.098034in}{5.580079in}}%
\pgfpathlineto{\pgfqpoint{11.107121in}{5.606962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112924in}{4.464299in}}%
\pgfpathlineto{\pgfqpoint{11.132977in}{4.435788in}}%
\pgfpathlineto{\pgfqpoint{11.132134in}{4.534566in}}%
\pgfpathlineto{\pgfqpoint{11.112076in}{4.562896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103159in}{4.986095in}}%
\pgfpathlineto{\pgfqpoint{11.108675in}{4.958063in}}%
\pgfpathlineto{\pgfqpoint{11.107823in}{5.057050in}}%
\pgfpathlineto{\pgfqpoint{11.102306in}{5.084897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160506in}{6.550202in}}%
\pgfpathlineto{\pgfqpoint{11.122994in}{6.526298in}}%
\pgfpathlineto{\pgfqpoint{11.122148in}{6.625904in}}%
\pgfpathlineto{\pgfqpoint{11.159677in}{6.649628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825222in}{6.944847in}}%
\pgfpathlineto{\pgfqpoint{12.781024in}{6.967050in}}%
\pgfpathlineto{\pgfqpoint{12.780835in}{7.066645in}}%
\pgfpathlineto{\pgfqpoint{12.825050in}{7.044616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.421208in}{8.320769in}}%
\pgfpathlineto{\pgfqpoint{11.336072in}{8.305991in}}%
\pgfpathlineto{\pgfqpoint{11.335311in}{8.406277in}}%
\pgfpathlineto{\pgfqpoint{11.420481in}{8.420924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058414,0.212414,0.058414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571011in}{8.619369in}}%
\pgfpathlineto{\pgfqpoint{12.481353in}{8.632002in}}%
\pgfpathlineto{\pgfqpoint{12.481045in}{8.732297in}}%
\pgfpathlineto{\pgfqpoint{12.570739in}{8.719781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.207241in}{7.069943in}}%
\pgfpathlineto{\pgfqpoint{11.156351in}{7.048120in}}%
\pgfpathlineto{\pgfqpoint{11.155518in}{7.147940in}}%
\pgfpathlineto{\pgfqpoint{11.206430in}{7.169590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722056in}{7.885499in}}%
\pgfpathlineto{\pgfqpoint{12.652869in}{7.903075in}}%
\pgfpathlineto{\pgfqpoint{12.652629in}{8.003067in}}%
\pgfpathlineto{\pgfqpoint{12.721843in}{7.985641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.797095in}{3.910304in}}%
\pgfpathlineto{\pgfqpoint{12.838299in}{3.938575in}}%
\pgfpathlineto{\pgfqpoint{12.838133in}{4.036990in}}%
\pgfpathlineto{\pgfqpoint{12.796912in}{4.008892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.780077in}{7.465813in}}%
\pgfpathlineto{\pgfqpoint{12.722905in}{7.485721in}}%
\pgfpathlineto{\pgfqpoint{12.722693in}{7.585547in}}%
\pgfpathlineto{\pgfqpoint{12.779887in}{7.565803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651909in}{8.303517in}}%
\pgfpathlineto{\pgfqpoint{12.571828in}{8.318609in}}%
\pgfpathlineto{\pgfqpoint{12.571556in}{8.418783in}}%
\pgfpathlineto{\pgfqpoint{12.651668in}{8.403826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873481in}{5.999732in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{6.025505in}}%
\pgfpathlineto{\pgfqpoint{12.857049in}{6.124747in}}%
\pgfpathlineto{\pgfqpoint{12.873328in}{6.099160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837466in}{4.431431in}}%
\pgfpathlineto{\pgfqpoint{12.864698in}{4.459830in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{4.558455in}}%
\pgfpathlineto{\pgfqpoint{12.837299in}{4.530236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875992in}{5.476668in}}%
\pgfpathlineto{\pgfqpoint{12.874243in}{5.503772in}}%
\pgfpathlineto{\pgfqpoint{12.874091in}{5.602807in}}%
\pgfpathlineto{\pgfqpoint{12.875840in}{5.575890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863916in}{4.953736in}}%
\pgfpathlineto{\pgfqpoint{12.876749in}{4.981732in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{5.080563in}}%
\pgfpathlineto{\pgfqpoint{12.863760in}{5.052752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.338353in}{8.005606in}}%
\pgfpathlineto{\pgfqpoint{11.263449in}{7.988464in}}%
\pgfpathlineto{\pgfqpoint{11.262658in}{8.088661in}}%
\pgfpathlineto{\pgfqpoint{11.337594in}{8.105655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856412in}{6.522500in}}%
\pgfpathlineto{\pgfqpoint{12.825908in}{6.546560in}}%
\pgfpathlineto{\pgfqpoint{12.825737in}{6.646014in}}%
\pgfpathlineto{\pgfqpoint{12.856252in}{6.622135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.136339in}{4.041457in}}%
\pgfpathlineto{\pgfqpoint{11.170633in}{4.013170in}}%
\pgfpathlineto{\pgfqpoint{11.169805in}{4.111810in}}%
\pgfpathlineto{\pgfqpoint{11.135499in}{4.139923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.266605in}{7.588467in}}%
\pgfpathlineto{\pgfqpoint{11.203178in}{7.568970in}}%
\pgfpathlineto{\pgfqpoint{11.202363in}{7.669012in}}%
\pgfpathlineto{\pgfqpoint{11.265817in}{7.688347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126372in}{6.128658in}}%
\pgfpathlineto{\pgfqpoint{11.102859in}{6.103170in}}%
\pgfpathlineto{\pgfqpoint{11.102005in}{6.202647in}}%
\pgfpathlineto{\pgfqpoint{11.125529in}{6.227950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107121in}{5.606962in}}%
\pgfpathlineto{\pgfqpoint{11.098034in}{5.580079in}}%
\pgfpathlineto{\pgfqpoint{11.097178in}{5.679351in}}%
\pgfpathlineto{\pgfqpoint{11.106270in}{5.706047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112076in}{4.562896in}}%
\pgfpathlineto{\pgfqpoint{11.132134in}{4.534566in}}%
\pgfpathlineto{\pgfqpoint{11.131291in}{4.633422in}}%
\pgfpathlineto{\pgfqpoint{11.111226in}{4.661570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102306in}{5.084897in}}%
\pgfpathlineto{\pgfqpoint{11.107823in}{5.057050in}}%
\pgfpathlineto{\pgfqpoint{11.106971in}{5.156116in}}%
\pgfpathlineto{\pgfqpoint{11.101453in}{5.183777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.159677in}{6.649628in}}%
\pgfpathlineto{\pgfqpoint{11.122148in}{6.625904in}}%
\pgfpathlineto{\pgfqpoint{11.121301in}{6.725590in}}%
\pgfpathlineto{\pgfqpoint{11.158846in}{6.749133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825050in}{7.044616in}}%
\pgfpathlineto{\pgfqpoint{12.780835in}{7.066645in}}%
\pgfpathlineto{\pgfqpoint{12.780646in}{7.166318in}}%
\pgfpathlineto{\pgfqpoint{12.824878in}{7.144464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.420481in}{8.420924in}}%
\pgfpathlineto{\pgfqpoint{11.335311in}{8.406277in}}%
\pgfpathlineto{\pgfqpoint{11.334549in}{8.506644in}}%
\pgfpathlineto{\pgfqpoint{11.419753in}{8.521158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.206430in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{11.155518in}{7.147940in}}%
\pgfpathlineto{\pgfqpoint{11.154685in}{7.247839in}}%
\pgfpathlineto{\pgfqpoint{11.205618in}{7.269317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721843in}{7.985641in}}%
\pgfpathlineto{\pgfqpoint{12.652629in}{8.003067in}}%
\pgfpathlineto{\pgfqpoint{12.652389in}{8.103138in}}%
\pgfpathlineto{\pgfqpoint{12.721631in}{8.085863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.173936in}{3.619390in}}%
\pgfpathlineto{\pgfqpoint{11.221934in}{3.591867in}}%
\pgfpathlineto{\pgfqpoint{11.221127in}{3.690360in}}%
\pgfpathlineto{\pgfqpoint{11.173111in}{3.717718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796912in}{4.008892in}}%
\pgfpathlineto{\pgfqpoint{12.838133in}{4.036990in}}%
\pgfpathlineto{\pgfqpoint{12.837967in}{4.135483in}}%
\pgfpathlineto{\pgfqpoint{12.796729in}{4.107559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779887in}{7.565803in}}%
\pgfpathlineto{\pgfqpoint{12.722693in}{7.585547in}}%
\pgfpathlineto{\pgfqpoint{12.722481in}{7.685452in}}%
\pgfpathlineto{\pgfqpoint{12.779697in}{7.665872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651668in}{8.403826in}}%
\pgfpathlineto{\pgfqpoint{12.571556in}{8.418783in}}%
\pgfpathlineto{\pgfqpoint{12.571284in}{8.519037in}}%
\pgfpathlineto{\pgfqpoint{12.651428in}{8.504214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873328in}{6.099160in}}%
\pgfpathlineto{\pgfqpoint{12.857049in}{6.124747in}}%
\pgfpathlineto{\pgfqpoint{12.856890in}{6.224067in}}%
\pgfpathlineto{\pgfqpoint{12.873175in}{6.198667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837299in}{4.530236in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{4.558455in}}%
\pgfpathlineto{\pgfqpoint{12.864385in}{4.657158in}}%
\pgfpathlineto{\pgfqpoint{12.837132in}{4.629120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875840in}{5.575890in}}%
\pgfpathlineto{\pgfqpoint{12.874091in}{5.602807in}}%
\pgfpathlineto{\pgfqpoint{12.873938in}{5.701920in}}%
\pgfpathlineto{\pgfqpoint{12.875688in}{5.675192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863760in}{5.052752in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{5.080563in}}%
\pgfpathlineto{\pgfqpoint{12.876447in}{5.179472in}}%
\pgfpathlineto{\pgfqpoint{12.863603in}{5.151847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337594in}{8.105655in}}%
\pgfpathlineto{\pgfqpoint{11.262658in}{8.088661in}}%
\pgfpathlineto{\pgfqpoint{11.261867in}{8.188938in}}%
\pgfpathlineto{\pgfqpoint{11.336833in}{8.205783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856252in}{6.622135in}}%
\pgfpathlineto{\pgfqpoint{12.825737in}{6.646014in}}%
\pgfpathlineto{\pgfqpoint{12.825565in}{6.745546in}}%
\pgfpathlineto{\pgfqpoint{12.856092in}{6.721850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135499in}{4.139923in}}%
\pgfpathlineto{\pgfqpoint{11.169805in}{4.111810in}}%
\pgfpathlineto{\pgfqpoint{11.168977in}{4.210528in}}%
\pgfpathlineto{\pgfqpoint{11.134659in}{4.238467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265817in}{7.688347in}}%
\pgfpathlineto{\pgfqpoint{11.202363in}{7.669012in}}%
\pgfpathlineto{\pgfqpoint{11.201548in}{7.769134in}}%
\pgfpathlineto{\pgfqpoint{11.265028in}{7.788307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.125529in}{6.227950in}}%
\pgfpathlineto{\pgfqpoint{11.102005in}{6.202647in}}%
\pgfpathlineto{\pgfqpoint{11.101150in}{6.302204in}}%
\pgfpathlineto{\pgfqpoint{11.124685in}{6.327321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106270in}{5.706047in}}%
\pgfpathlineto{\pgfqpoint{11.097178in}{5.679351in}}%
\pgfpathlineto{\pgfqpoint{11.096321in}{5.778702in}}%
\pgfpathlineto{\pgfqpoint{11.105419in}{5.805209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111226in}{4.661570in}}%
\pgfpathlineto{\pgfqpoint{11.131291in}{4.633422in}}%
\pgfpathlineto{\pgfqpoint{11.130448in}{4.732357in}}%
\pgfpathlineto{\pgfqpoint{11.110377in}{4.760323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.101453in}{5.183777in}}%
\pgfpathlineto{\pgfqpoint{11.106971in}{5.156116in}}%
\pgfpathlineto{\pgfqpoint{11.106117in}{5.255260in}}%
\pgfpathlineto{\pgfqpoint{11.100599in}{5.282735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158846in}{6.749133in}}%
\pgfpathlineto{\pgfqpoint{11.121301in}{6.725590in}}%
\pgfpathlineto{\pgfqpoint{11.120454in}{6.825355in}}%
\pgfpathlineto{\pgfqpoint{11.158015in}{6.848716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824878in}{7.144464in}}%
\pgfpathlineto{\pgfqpoint{12.780646in}{7.166318in}}%
\pgfpathlineto{\pgfqpoint{12.780456in}{7.266071in}}%
\pgfpathlineto{\pgfqpoint{12.824706in}{7.244391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419753in}{8.521158in}}%
\pgfpathlineto{\pgfqpoint{11.334549in}{8.506644in}}%
\pgfpathlineto{\pgfqpoint{11.333786in}{8.607089in}}%
\pgfpathlineto{\pgfqpoint{11.419025in}{8.621471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.743089in}{3.587755in}}%
\pgfpathlineto{\pgfqpoint{12.797644in}{3.615008in}}%
\pgfpathlineto{\pgfqpoint{12.797461in}{3.713362in}}%
\pgfpathlineto{\pgfqpoint{12.742884in}{3.686272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205618in}{7.269317in}}%
\pgfpathlineto{\pgfqpoint{11.154685in}{7.247839in}}%
\pgfpathlineto{\pgfqpoint{11.153850in}{7.347818in}}%
\pgfpathlineto{\pgfqpoint{11.204805in}{7.369122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721631in}{8.085863in}}%
\pgfpathlineto{\pgfqpoint{12.652389in}{8.103138in}}%
\pgfpathlineto{\pgfqpoint{12.652149in}{8.203288in}}%
\pgfpathlineto{\pgfqpoint{12.721417in}{8.186164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.173111in}{3.717718in}}%
\pgfpathlineto{\pgfqpoint{11.221127in}{3.690360in}}%
\pgfpathlineto{\pgfqpoint{11.220319in}{3.788931in}}%
\pgfpathlineto{\pgfqpoint{11.172286in}{3.816124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796729in}{4.107559in}}%
\pgfpathlineto{\pgfqpoint{12.837967in}{4.135483in}}%
\pgfpathlineto{\pgfqpoint{12.837800in}{4.234054in}}%
\pgfpathlineto{\pgfqpoint{12.796546in}{4.206303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779697in}{7.665872in}}%
\pgfpathlineto{\pgfqpoint{12.722481in}{7.685452in}}%
\pgfpathlineto{\pgfqpoint{12.722269in}{7.785436in}}%
\pgfpathlineto{\pgfqpoint{12.779507in}{7.766020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651428in}{8.504214in}}%
\pgfpathlineto{\pgfqpoint{12.571284in}{8.519037in}}%
\pgfpathlineto{\pgfqpoint{12.571011in}{8.619369in}}%
\pgfpathlineto{\pgfqpoint{12.651187in}{8.604682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873175in}{6.198667in}}%
\pgfpathlineto{\pgfqpoint{12.856890in}{6.224067in}}%
\pgfpathlineto{\pgfqpoint{12.856731in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{12.873022in}{6.298252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837132in}{4.629120in}}%
\pgfpathlineto{\pgfqpoint{12.864385in}{4.657158in}}%
\pgfpathlineto{\pgfqpoint{12.864229in}{4.755939in}}%
\pgfpathlineto{\pgfqpoint{12.836964in}{4.728083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875688in}{5.675192in}}%
\pgfpathlineto{\pgfqpoint{12.873938in}{5.701920in}}%
\pgfpathlineto{\pgfqpoint{12.873786in}{5.801112in}}%
\pgfpathlineto{\pgfqpoint{12.875536in}{5.774571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863603in}{5.151847in}}%
\pgfpathlineto{\pgfqpoint{12.876447in}{5.179472in}}%
\pgfpathlineto{\pgfqpoint{12.876295in}{5.278459in}}%
\pgfpathlineto{\pgfqpoint{12.863446in}{5.251020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336833in}{8.205783in}}%
\pgfpathlineto{\pgfqpoint{11.261867in}{8.188938in}}%
\pgfpathlineto{\pgfqpoint{11.261075in}{8.289294in}}%
\pgfpathlineto{\pgfqpoint{11.336072in}{8.305991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856092in}{6.721850in}}%
\pgfpathlineto{\pgfqpoint{12.825565in}{6.745546in}}%
\pgfpathlineto{\pgfqpoint{12.825394in}{6.845157in}}%
\pgfpathlineto{\pgfqpoint{12.855933in}{6.821643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134659in}{4.238467in}}%
\pgfpathlineto{\pgfqpoint{11.168977in}{4.210528in}}%
\pgfpathlineto{\pgfqpoint{11.168148in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{11.133818in}{4.337088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265028in}{7.788307in}}%
\pgfpathlineto{\pgfqpoint{11.201548in}{7.769134in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{7.869335in}}%
\pgfpathlineto{\pgfqpoint{11.264239in}{7.888346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.124685in}{6.327321in}}%
\pgfpathlineto{\pgfqpoint{11.101150in}{6.302204in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{6.401839in}}%
\pgfpathlineto{\pgfqpoint{11.123840in}{6.426770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105419in}{5.805209in}}%
\pgfpathlineto{\pgfqpoint{11.096321in}{5.778702in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{5.878131in}}%
\pgfpathlineto{\pgfqpoint{11.104566in}{5.904451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110377in}{4.760323in}}%
\pgfpathlineto{\pgfqpoint{11.130448in}{4.732357in}}%
\pgfpathlineto{\pgfqpoint{11.129604in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{11.109526in}{4.859154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100599in}{5.282735in}}%
\pgfpathlineto{\pgfqpoint{11.106117in}{5.255260in}}%
\pgfpathlineto{\pgfqpoint{11.105264in}{5.354483in}}%
\pgfpathlineto{\pgfqpoint{11.099745in}{5.381771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158015in}{6.848716in}}%
\pgfpathlineto{\pgfqpoint{11.120454in}{6.825355in}}%
\pgfpathlineto{\pgfqpoint{11.119606in}{6.925198in}}%
\pgfpathlineto{\pgfqpoint{11.157184in}{6.948378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824706in}{7.244391in}}%
\pgfpathlineto{\pgfqpoint{12.780456in}{7.266071in}}%
\pgfpathlineto{\pgfqpoint{12.780267in}{7.365902in}}%
\pgfpathlineto{\pgfqpoint{12.824534in}{7.344398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085015,0.309145,0.085015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419025in}{8.621471in}}%
\pgfpathlineto{\pgfqpoint{11.333786in}{8.607089in}}%
\pgfpathlineto{\pgfqpoint{11.333022in}{8.707615in}}%
\pgfpathlineto{\pgfqpoint{11.418297in}{8.721864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742884in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{12.797461in}{3.713362in}}%
\pgfpathlineto{\pgfqpoint{12.797278in}{3.811794in}}%
\pgfpathlineto{\pgfqpoint{12.742679in}{3.784867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.204805in}{7.369122in}}%
\pgfpathlineto{\pgfqpoint{11.153850in}{7.347818in}}%
\pgfpathlineto{\pgfqpoint{11.153015in}{7.447876in}}%
\pgfpathlineto{\pgfqpoint{11.203992in}{7.469006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721417in}{8.186164in}}%
\pgfpathlineto{\pgfqpoint{12.652149in}{8.203288in}}%
\pgfpathlineto{\pgfqpoint{12.651909in}{8.303517in}}%
\pgfpathlineto{\pgfqpoint{12.721204in}{8.286545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.172286in}{3.816124in}}%
\pgfpathlineto{\pgfqpoint{11.220319in}{3.788931in}}%
\pgfpathlineto{\pgfqpoint{11.219510in}{3.887579in}}%
\pgfpathlineto{\pgfqpoint{11.171460in}{3.914608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796546in}{4.206303in}}%
\pgfpathlineto{\pgfqpoint{12.837800in}{4.234054in}}%
\pgfpathlineto{\pgfqpoint{12.837633in}{4.332703in}}%
\pgfpathlineto{\pgfqpoint{12.796362in}{4.305126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779507in}{7.766020in}}%
\pgfpathlineto{\pgfqpoint{12.722269in}{7.785436in}}%
\pgfpathlineto{\pgfqpoint{12.722056in}{7.885499in}}%
\pgfpathlineto{\pgfqpoint{12.779317in}{7.866248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061260,0.222763,0.061260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.651187in}{8.604682in}}%
\pgfpathlineto{\pgfqpoint{12.571011in}{8.619369in}}%
\pgfpathlineto{\pgfqpoint{12.570739in}{8.719781in}}%
\pgfpathlineto{\pgfqpoint{12.650946in}{8.705230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873022in}{6.298252in}}%
\pgfpathlineto{\pgfqpoint{12.856731in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{12.856571in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{12.872869in}{6.397917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836964in}{4.728083in}}%
\pgfpathlineto{\pgfqpoint{12.864229in}{4.755939in}}%
\pgfpathlineto{\pgfqpoint{12.864073in}{4.854798in}}%
\pgfpathlineto{\pgfqpoint{12.836797in}{4.827124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875536in}{5.774571in}}%
\pgfpathlineto{\pgfqpoint{12.873786in}{5.801112in}}%
\pgfpathlineto{\pgfqpoint{12.873633in}{5.900383in}}%
\pgfpathlineto{\pgfqpoint{12.875384in}{5.874030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863446in}{5.251020in}}%
\pgfpathlineto{\pgfqpoint{12.876295in}{5.278459in}}%
\pgfpathlineto{\pgfqpoint{12.876144in}{5.377524in}}%
\pgfpathlineto{\pgfqpoint{12.863289in}{5.350272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336072in}{8.305991in}}%
\pgfpathlineto{\pgfqpoint{11.261075in}{8.289294in}}%
\pgfpathlineto{\pgfqpoint{11.260283in}{8.389730in}}%
\pgfpathlineto{\pgfqpoint{11.335311in}{8.406277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855933in}{6.821643in}}%
\pgfpathlineto{\pgfqpoint{12.825394in}{6.845157in}}%
\pgfpathlineto{\pgfqpoint{12.825222in}{6.944847in}}%
\pgfpathlineto{\pgfqpoint{12.855773in}{6.921516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133818in}{4.337088in}}%
\pgfpathlineto{\pgfqpoint{11.168148in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{11.167319in}{4.408199in}}%
\pgfpathlineto{\pgfqpoint{11.132977in}{4.435788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.264239in}{7.888346in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{7.869335in}}%
\pgfpathlineto{\pgfqpoint{11.199915in}{7.969616in}}%
\pgfpathlineto{\pgfqpoint{11.263449in}{7.988464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123840in}{6.426770in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{6.401839in}}%
\pgfpathlineto{\pgfqpoint{11.099437in}{6.501553in}}%
\pgfpathlineto{\pgfqpoint{11.122994in}{6.526298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104566in}{5.904451in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{5.878131in}}%
\pgfpathlineto{\pgfqpoint{11.094605in}{5.977640in}}%
\pgfpathlineto{\pgfqpoint{11.103713in}{6.003771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109526in}{4.859154in}}%
\pgfpathlineto{\pgfqpoint{11.129604in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{11.128759in}{4.930461in}}%
\pgfpathlineto{\pgfqpoint{11.108675in}{4.958063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.099745in}{5.381771in}}%
\pgfpathlineto{\pgfqpoint{11.105264in}{5.354483in}}%
\pgfpathlineto{\pgfqpoint{11.104409in}{5.453785in}}%
\pgfpathlineto{\pgfqpoint{11.098890in}{5.480886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157184in}{6.948378in}}%
\pgfpathlineto{\pgfqpoint{11.119606in}{6.925198in}}%
\pgfpathlineto{\pgfqpoint{11.118757in}{7.025121in}}%
\pgfpathlineto{\pgfqpoint{11.156351in}{7.048120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824534in}{7.344398in}}%
\pgfpathlineto{\pgfqpoint{12.780267in}{7.365902in}}%
\pgfpathlineto{\pgfqpoint{12.780077in}{7.465813in}}%
\pgfpathlineto{\pgfqpoint{12.824361in}{7.444483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742679in}{3.784867in}}%
\pgfpathlineto{\pgfqpoint{12.797278in}{3.811794in}}%
\pgfpathlineto{\pgfqpoint{12.797095in}{3.910304in}}%
\pgfpathlineto{\pgfqpoint{12.742474in}{3.883540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203992in}{7.469006in}}%
\pgfpathlineto{\pgfqpoint{11.153015in}{7.447876in}}%
\pgfpathlineto{\pgfqpoint{11.152180in}{7.548013in}}%
\pgfpathlineto{\pgfqpoint{11.203178in}{7.568970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.721204in}{8.286545in}}%
\pgfpathlineto{\pgfqpoint{12.651909in}{8.303517in}}%
\pgfpathlineto{\pgfqpoint{12.651668in}{8.403826in}}%
\pgfpathlineto{\pgfqpoint{12.720991in}{8.387005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.171460in}{3.914608in}}%
\pgfpathlineto{\pgfqpoint{11.219510in}{3.887579in}}%
\pgfpathlineto{\pgfqpoint{11.218701in}{3.986306in}}%
\pgfpathlineto{\pgfqpoint{11.170633in}{4.013170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796362in}{4.305126in}}%
\pgfpathlineto{\pgfqpoint{12.837633in}{4.332703in}}%
\pgfpathlineto{\pgfqpoint{12.837466in}{4.431431in}}%
\pgfpathlineto{\pgfqpoint{12.796179in}{4.404028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779317in}{7.866248in}}%
\pgfpathlineto{\pgfqpoint{12.722056in}{7.885499in}}%
\pgfpathlineto{\pgfqpoint{12.721843in}{7.985641in}}%
\pgfpathlineto{\pgfqpoint{12.779127in}{7.966555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872869in}{6.397917in}}%
\pgfpathlineto{\pgfqpoint{12.856571in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{12.856412in}{6.522500in}}%
\pgfpathlineto{\pgfqpoint{12.872715in}{6.497661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836797in}{4.827124in}}%
\pgfpathlineto{\pgfqpoint{12.864073in}{4.854798in}}%
\pgfpathlineto{\pgfqpoint{12.863916in}{4.953736in}}%
\pgfpathlineto{\pgfqpoint{12.836629in}{4.926243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875384in}{5.874030in}}%
\pgfpathlineto{\pgfqpoint{12.873633in}{5.900383in}}%
\pgfpathlineto{\pgfqpoint{12.873481in}{5.999732in}}%
\pgfpathlineto{\pgfqpoint{12.875232in}{5.973568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863289in}{5.350272in}}%
\pgfpathlineto{\pgfqpoint{12.876144in}{5.377524in}}%
\pgfpathlineto{\pgfqpoint{12.875992in}{5.476668in}}%
\pgfpathlineto{\pgfqpoint{12.863132in}{5.449602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335311in}{8.406277in}}%
\pgfpathlineto{\pgfqpoint{11.260283in}{8.389730in}}%
\pgfpathlineto{\pgfqpoint{11.259490in}{8.490245in}}%
\pgfpathlineto{\pgfqpoint{11.334549in}{8.506644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855773in}{6.921516in}}%
\pgfpathlineto{\pgfqpoint{12.825222in}{6.944847in}}%
\pgfpathlineto{\pgfqpoint{12.825050in}{7.044616in}}%
\pgfpathlineto{\pgfqpoint{12.855613in}{7.021468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.132977in}{4.435788in}}%
\pgfpathlineto{\pgfqpoint{11.167319in}{4.408199in}}%
\pgfpathlineto{\pgfqpoint{11.166489in}{4.507153in}}%
\pgfpathlineto{\pgfqpoint{11.132134in}{4.534566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263449in}{7.988464in}}%
\pgfpathlineto{\pgfqpoint{11.199915in}{7.969616in}}%
\pgfpathlineto{\pgfqpoint{11.199098in}{8.069977in}}%
\pgfpathlineto{\pgfqpoint{11.262658in}{8.088661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122994in}{6.526298in}}%
\pgfpathlineto{\pgfqpoint{11.099437in}{6.501553in}}%
\pgfpathlineto{\pgfqpoint{11.098580in}{6.601347in}}%
\pgfpathlineto{\pgfqpoint{11.122148in}{6.625904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103713in}{6.003771in}}%
\pgfpathlineto{\pgfqpoint{11.094605in}{5.977640in}}%
\pgfpathlineto{\pgfqpoint{11.093746in}{6.077227in}}%
\pgfpathlineto{\pgfqpoint{11.102859in}{6.103170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108675in}{4.958063in}}%
\pgfpathlineto{\pgfqpoint{11.128759in}{4.930461in}}%
\pgfpathlineto{\pgfqpoint{11.127913in}{5.029631in}}%
\pgfpathlineto{\pgfqpoint{11.107823in}{5.057050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.098890in}{5.480886in}}%
\pgfpathlineto{\pgfqpoint{11.104409in}{5.453785in}}%
\pgfpathlineto{\pgfqpoint{11.103554in}{5.553166in}}%
\pgfpathlineto{\pgfqpoint{11.098034in}{5.580079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.156351in}{7.048120in}}%
\pgfpathlineto{\pgfqpoint{11.118757in}{7.025121in}}%
\pgfpathlineto{\pgfqpoint{11.117907in}{7.125124in}}%
\pgfpathlineto{\pgfqpoint{11.155518in}{7.147940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824361in}{7.444483in}}%
\pgfpathlineto{\pgfqpoint{12.780077in}{7.465813in}}%
\pgfpathlineto{\pgfqpoint{12.779887in}{7.565803in}}%
\pgfpathlineto{\pgfqpoint{12.824189in}{7.544649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742474in}{3.883540in}}%
\pgfpathlineto{\pgfqpoint{12.797095in}{3.910304in}}%
\pgfpathlineto{\pgfqpoint{12.796912in}{4.008892in}}%
\pgfpathlineto{\pgfqpoint{12.742269in}{3.982292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203178in}{7.568970in}}%
\pgfpathlineto{\pgfqpoint{11.152180in}{7.548013in}}%
\pgfpathlineto{\pgfqpoint{11.151343in}{7.648230in}}%
\pgfpathlineto{\pgfqpoint{11.202363in}{7.669012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720991in}{8.387005in}}%
\pgfpathlineto{\pgfqpoint{12.651668in}{8.403826in}}%
\pgfpathlineto{\pgfqpoint{12.651428in}{8.504214in}}%
\pgfpathlineto{\pgfqpoint{12.720777in}{8.487545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.170633in}{4.013170in}}%
\pgfpathlineto{\pgfqpoint{11.218701in}{3.986306in}}%
\pgfpathlineto{\pgfqpoint{11.217891in}{4.085112in}}%
\pgfpathlineto{\pgfqpoint{11.169805in}{4.111810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.796179in}{4.404028in}}%
\pgfpathlineto{\pgfqpoint{12.837466in}{4.431431in}}%
\pgfpathlineto{\pgfqpoint{12.837299in}{4.530236in}}%
\pgfpathlineto{\pgfqpoint{12.795995in}{4.503008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779127in}{7.966555in}}%
\pgfpathlineto{\pgfqpoint{12.721843in}{7.985641in}}%
\pgfpathlineto{\pgfqpoint{12.721631in}{8.085863in}}%
\pgfpathlineto{\pgfqpoint{12.778936in}{8.066942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872715in}{6.497661in}}%
\pgfpathlineto{\pgfqpoint{12.856412in}{6.522500in}}%
\pgfpathlineto{\pgfqpoint{12.856252in}{6.622135in}}%
\pgfpathlineto{\pgfqpoint{12.872562in}{6.597484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836629in}{4.926243in}}%
\pgfpathlineto{\pgfqpoint{12.863916in}{4.953736in}}%
\pgfpathlineto{\pgfqpoint{12.863760in}{5.052752in}}%
\pgfpathlineto{\pgfqpoint{12.836462in}{5.025441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875232in}{5.973568in}}%
\pgfpathlineto{\pgfqpoint{12.873481in}{5.999732in}}%
\pgfpathlineto{\pgfqpoint{12.873328in}{6.099160in}}%
\pgfpathlineto{\pgfqpoint{12.875079in}{6.073185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.863132in}{5.449602in}}%
\pgfpathlineto{\pgfqpoint{12.875992in}{5.476668in}}%
\pgfpathlineto{\pgfqpoint{12.875840in}{5.575890in}}%
\pgfpathlineto{\pgfqpoint{12.862975in}{5.549012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.221934in}{3.591867in}}%
\pgfpathlineto{\pgfqpoint{11.282949in}{3.566275in}}%
\pgfpathlineto{\pgfqpoint{11.282165in}{3.664920in}}%
\pgfpathlineto{\pgfqpoint{11.221127in}{3.690360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.334549in}{8.506644in}}%
\pgfpathlineto{\pgfqpoint{11.259490in}{8.490245in}}%
\pgfpathlineto{\pgfqpoint{11.258696in}{8.590841in}}%
\pgfpathlineto{\pgfqpoint{11.333786in}{8.607089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855613in}{7.021468in}}%
\pgfpathlineto{\pgfqpoint{12.825050in}{7.044616in}}%
\pgfpathlineto{\pgfqpoint{12.824878in}{7.144464in}}%
\pgfpathlineto{\pgfqpoint{12.855452in}{7.121499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.132134in}{4.534566in}}%
\pgfpathlineto{\pgfqpoint{11.166489in}{4.507153in}}%
\pgfpathlineto{\pgfqpoint{11.165658in}{4.606185in}}%
\pgfpathlineto{\pgfqpoint{11.131291in}{4.633422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.262658in}{8.088661in}}%
\pgfpathlineto{\pgfqpoint{11.199098in}{8.069977in}}%
\pgfpathlineto{\pgfqpoint{11.198280in}{8.170417in}}%
\pgfpathlineto{\pgfqpoint{11.261867in}{8.188938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122148in}{6.625904in}}%
\pgfpathlineto{\pgfqpoint{11.098580in}{6.601347in}}%
\pgfpathlineto{\pgfqpoint{11.097722in}{6.701220in}}%
\pgfpathlineto{\pgfqpoint{11.121301in}{6.725590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102859in}{6.103170in}}%
\pgfpathlineto{\pgfqpoint{11.093746in}{6.077227in}}%
\pgfpathlineto{\pgfqpoint{11.092886in}{6.176894in}}%
\pgfpathlineto{\pgfqpoint{11.102005in}{6.202647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107823in}{5.057050in}}%
\pgfpathlineto{\pgfqpoint{11.127913in}{5.029631in}}%
\pgfpathlineto{\pgfqpoint{11.127067in}{5.128880in}}%
\pgfpathlineto{\pgfqpoint{11.106971in}{5.156116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.098034in}{5.580079in}}%
\pgfpathlineto{\pgfqpoint{11.103554in}{5.553166in}}%
\pgfpathlineto{\pgfqpoint{11.102698in}{5.652625in}}%
\pgfpathlineto{\pgfqpoint{11.097178in}{5.679351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.155518in}{7.147940in}}%
\pgfpathlineto{\pgfqpoint{11.117907in}{7.125124in}}%
\pgfpathlineto{\pgfqpoint{11.117057in}{7.225205in}}%
\pgfpathlineto{\pgfqpoint{11.154685in}{7.247839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824189in}{7.544649in}}%
\pgfpathlineto{\pgfqpoint{12.779887in}{7.565803in}}%
\pgfpathlineto{\pgfqpoint{12.779697in}{7.665872in}}%
\pgfpathlineto{\pgfqpoint{12.824016in}{7.644893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742269in}{3.982292in}}%
\pgfpathlineto{\pgfqpoint{12.796912in}{4.008892in}}%
\pgfpathlineto{\pgfqpoint{12.796729in}{4.107559in}}%
\pgfpathlineto{\pgfqpoint{12.742064in}{4.081122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202363in}{7.669012in}}%
\pgfpathlineto{\pgfqpoint{11.151343in}{7.648230in}}%
\pgfpathlineto{\pgfqpoint{11.150506in}{7.748526in}}%
\pgfpathlineto{\pgfqpoint{11.201548in}{7.769134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720777in}{8.487545in}}%
\pgfpathlineto{\pgfqpoint{12.651428in}{8.504214in}}%
\pgfpathlineto{\pgfqpoint{12.651187in}{8.604682in}}%
\pgfpathlineto{\pgfqpoint{12.720563in}{8.588165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675980in}{3.562502in}}%
\pgfpathlineto{\pgfqpoint{12.743089in}{3.587755in}}%
\pgfpathlineto{\pgfqpoint{12.742884in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{12.675748in}{3.661170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.169805in}{4.111810in}}%
\pgfpathlineto{\pgfqpoint{11.217891in}{4.085112in}}%
\pgfpathlineto{\pgfqpoint{11.217080in}{4.183996in}}%
\pgfpathlineto{\pgfqpoint{11.168977in}{4.210528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795995in}{4.503008in}}%
\pgfpathlineto{\pgfqpoint{12.837299in}{4.530236in}}%
\pgfpathlineto{\pgfqpoint{12.837132in}{4.629120in}}%
\pgfpathlineto{\pgfqpoint{12.795811in}{4.602066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778936in}{8.066942in}}%
\pgfpathlineto{\pgfqpoint{12.721631in}{8.085863in}}%
\pgfpathlineto{\pgfqpoint{12.721417in}{8.186164in}}%
\pgfpathlineto{\pgfqpoint{12.778745in}{8.167408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872562in}{6.597484in}}%
\pgfpathlineto{\pgfqpoint{12.856252in}{6.622135in}}%
\pgfpathlineto{\pgfqpoint{12.856092in}{6.721850in}}%
\pgfpathlineto{\pgfqpoint{12.872409in}{6.697386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836462in}{5.025441in}}%
\pgfpathlineto{\pgfqpoint{12.863760in}{5.052752in}}%
\pgfpathlineto{\pgfqpoint{12.863603in}{5.151847in}}%
\pgfpathlineto{\pgfqpoint{12.836294in}{5.124718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.875079in}{6.073185in}}%
\pgfpathlineto{\pgfqpoint{12.873328in}{6.099160in}}%
\pgfpathlineto{\pgfqpoint{12.873175in}{6.198667in}}%
\pgfpathlineto{\pgfqpoint{12.874927in}{6.172881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862975in}{5.549012in}}%
\pgfpathlineto{\pgfqpoint{12.875840in}{5.575890in}}%
\pgfpathlineto{\pgfqpoint{12.875688in}{5.675192in}}%
\pgfpathlineto{\pgfqpoint{12.862818in}{5.648500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.221127in}{3.690360in}}%
\pgfpathlineto{\pgfqpoint{11.282165in}{3.664920in}}%
\pgfpathlineto{\pgfqpoint{11.281380in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{11.220319in}{3.788931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091638,0.333231,0.091638}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333786in}{8.607089in}}%
\pgfpathlineto{\pgfqpoint{11.258696in}{8.590841in}}%
\pgfpathlineto{\pgfqpoint{11.257902in}{8.691516in}}%
\pgfpathlineto{\pgfqpoint{11.333022in}{8.707615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855452in}{7.121499in}}%
\pgfpathlineto{\pgfqpoint{12.824878in}{7.144464in}}%
\pgfpathlineto{\pgfqpoint{12.824706in}{7.244391in}}%
\pgfpathlineto{\pgfqpoint{12.855292in}{7.221609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131291in}{4.633422in}}%
\pgfpathlineto{\pgfqpoint{11.165658in}{4.606185in}}%
\pgfpathlineto{\pgfqpoint{11.164826in}{4.705295in}}%
\pgfpathlineto{\pgfqpoint{11.130448in}{4.732357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261867in}{8.188938in}}%
\pgfpathlineto{\pgfqpoint{11.198280in}{8.170417in}}%
\pgfpathlineto{\pgfqpoint{11.197462in}{8.270937in}}%
\pgfpathlineto{\pgfqpoint{11.261075in}{8.289294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121301in}{6.725590in}}%
\pgfpathlineto{\pgfqpoint{11.097722in}{6.701220in}}%
\pgfpathlineto{\pgfqpoint{11.096864in}{6.801172in}}%
\pgfpathlineto{\pgfqpoint{11.120454in}{6.825355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102005in}{6.202647in}}%
\pgfpathlineto{\pgfqpoint{11.092886in}{6.176894in}}%
\pgfpathlineto{\pgfqpoint{11.092025in}{6.276639in}}%
\pgfpathlineto{\pgfqpoint{11.101150in}{6.302204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106971in}{5.156116in}}%
\pgfpathlineto{\pgfqpoint{11.127067in}{5.128880in}}%
\pgfpathlineto{\pgfqpoint{11.126220in}{5.228208in}}%
\pgfpathlineto{\pgfqpoint{11.106117in}{5.255260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.097178in}{5.679351in}}%
\pgfpathlineto{\pgfqpoint{11.102698in}{5.652625in}}%
\pgfpathlineto{\pgfqpoint{11.101841in}{5.752164in}}%
\pgfpathlineto{\pgfqpoint{11.096321in}{5.778702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.154685in}{7.247839in}}%
\pgfpathlineto{\pgfqpoint{11.117057in}{7.225205in}}%
\pgfpathlineto{\pgfqpoint{11.116206in}{7.325367in}}%
\pgfpathlineto{\pgfqpoint{11.153850in}{7.347818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.824016in}{7.644893in}}%
\pgfpathlineto{\pgfqpoint{12.779697in}{7.665872in}}%
\pgfpathlineto{\pgfqpoint{12.779507in}{7.766020in}}%
\pgfpathlineto{\pgfqpoint{12.823843in}{7.745218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742064in}{4.081122in}}%
\pgfpathlineto{\pgfqpoint{12.796729in}{4.107559in}}%
\pgfpathlineto{\pgfqpoint{12.796546in}{4.206303in}}%
\pgfpathlineto{\pgfqpoint{12.741859in}{4.180031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.201548in}{7.769134in}}%
\pgfpathlineto{\pgfqpoint{11.150506in}{7.748526in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{7.848902in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{7.869335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064942,0.236151,0.064942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720563in}{8.588165in}}%
\pgfpathlineto{\pgfqpoint{12.651187in}{8.604682in}}%
\pgfpathlineto{\pgfqpoint{12.650946in}{8.705230in}}%
\pgfpathlineto{\pgfqpoint{12.720350in}{8.688865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675748in}{3.661170in}}%
\pgfpathlineto{\pgfqpoint{12.742884in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{12.742679in}{3.784867in}}%
\pgfpathlineto{\pgfqpoint{12.675517in}{3.759917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168977in}{4.210528in}}%
\pgfpathlineto{\pgfqpoint{11.217080in}{4.183996in}}%
\pgfpathlineto{\pgfqpoint{11.216269in}{4.282958in}}%
\pgfpathlineto{\pgfqpoint{11.168148in}{4.309324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795811in}{4.602066in}}%
\pgfpathlineto{\pgfqpoint{12.837132in}{4.629120in}}%
\pgfpathlineto{\pgfqpoint{12.836964in}{4.728083in}}%
\pgfpathlineto{\pgfqpoint{12.795627in}{4.701203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778745in}{8.167408in}}%
\pgfpathlineto{\pgfqpoint{12.721417in}{8.186164in}}%
\pgfpathlineto{\pgfqpoint{12.721204in}{8.286545in}}%
\pgfpathlineto{\pgfqpoint{12.778555in}{8.267955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872409in}{6.697386in}}%
\pgfpathlineto{\pgfqpoint{12.856092in}{6.721850in}}%
\pgfpathlineto{\pgfqpoint{12.855933in}{6.821643in}}%
\pgfpathlineto{\pgfqpoint{12.872255in}{6.797368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836294in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{12.863603in}{5.151847in}}%
\pgfpathlineto{\pgfqpoint{12.863446in}{5.251020in}}%
\pgfpathlineto{\pgfqpoint{12.836126in}{5.224074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874927in}{6.172881in}}%
\pgfpathlineto{\pgfqpoint{12.873175in}{6.198667in}}%
\pgfpathlineto{\pgfqpoint{12.873022in}{6.298252in}}%
\pgfpathlineto{\pgfqpoint{12.874774in}{6.272656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862818in}{5.648500in}}%
\pgfpathlineto{\pgfqpoint{12.875688in}{5.675192in}}%
\pgfpathlineto{\pgfqpoint{12.875536in}{5.774571in}}%
\pgfpathlineto{\pgfqpoint{12.862660in}{5.748068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220319in}{3.788931in}}%
\pgfpathlineto{\pgfqpoint{11.281380in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{11.280594in}{3.862446in}}%
\pgfpathlineto{\pgfqpoint{11.219510in}{3.887579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855292in}{7.221609in}}%
\pgfpathlineto{\pgfqpoint{12.824706in}{7.244391in}}%
\pgfpathlineto{\pgfqpoint{12.824534in}{7.344398in}}%
\pgfpathlineto{\pgfqpoint{12.855132in}{7.321800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130448in}{4.732357in}}%
\pgfpathlineto{\pgfqpoint{11.164826in}{4.705295in}}%
\pgfpathlineto{\pgfqpoint{11.163994in}{4.804484in}}%
\pgfpathlineto{\pgfqpoint{11.129604in}{4.831370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261075in}{8.289294in}}%
\pgfpathlineto{\pgfqpoint{11.197462in}{8.270937in}}%
\pgfpathlineto{\pgfqpoint{11.196643in}{8.371536in}}%
\pgfpathlineto{\pgfqpoint{11.260283in}{8.389730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.120454in}{6.825355in}}%
\pgfpathlineto{\pgfqpoint{11.096864in}{6.801172in}}%
\pgfpathlineto{\pgfqpoint{11.096005in}{6.901203in}}%
\pgfpathlineto{\pgfqpoint{11.119606in}{6.925198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.101150in}{6.302204in}}%
\pgfpathlineto{\pgfqpoint{11.092025in}{6.276639in}}%
\pgfpathlineto{\pgfqpoint{11.091164in}{6.376464in}}%
\pgfpathlineto{\pgfqpoint{11.100294in}{6.401839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106117in}{5.255260in}}%
\pgfpathlineto{\pgfqpoint{11.126220in}{5.228208in}}%
\pgfpathlineto{\pgfqpoint{11.125373in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{11.105264in}{5.354483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.096321in}{5.778702in}}%
\pgfpathlineto{\pgfqpoint{11.101841in}{5.752164in}}%
\pgfpathlineto{\pgfqpoint{11.100984in}{5.851781in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{5.878131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.153850in}{7.347818in}}%
\pgfpathlineto{\pgfqpoint{11.116206in}{7.325367in}}%
\pgfpathlineto{\pgfqpoint{11.115355in}{7.425607in}}%
\pgfpathlineto{\pgfqpoint{11.153015in}{7.447876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823843in}{7.745218in}}%
\pgfpathlineto{\pgfqpoint{12.779507in}{7.766020in}}%
\pgfpathlineto{\pgfqpoint{12.779317in}{7.866248in}}%
\pgfpathlineto{\pgfqpoint{12.823670in}{7.845622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741859in}{4.180031in}}%
\pgfpathlineto{\pgfqpoint{12.796546in}{4.206303in}}%
\pgfpathlineto{\pgfqpoint{12.796362in}{4.305126in}}%
\pgfpathlineto{\pgfqpoint{12.741653in}{4.279019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.200732in}{7.869335in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{7.848902in}}%
\pgfpathlineto{\pgfqpoint{11.148830in}{7.949358in}}%
\pgfpathlineto{\pgfqpoint{11.199915in}{7.969616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675517in}{3.759917in}}%
\pgfpathlineto{\pgfqpoint{12.742679in}{3.784867in}}%
\pgfpathlineto{\pgfqpoint{12.742474in}{3.883540in}}%
\pgfpathlineto{\pgfqpoint{12.675285in}{3.858741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168148in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{11.216269in}{4.282958in}}%
\pgfpathlineto{\pgfqpoint{11.215457in}{4.382000in}}%
\pgfpathlineto{\pgfqpoint{11.167319in}{4.408199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795627in}{4.701203in}}%
\pgfpathlineto{\pgfqpoint{12.836964in}{4.728083in}}%
\pgfpathlineto{\pgfqpoint{12.836797in}{4.827124in}}%
\pgfpathlineto{\pgfqpoint{12.795443in}{4.800419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778555in}{8.267955in}}%
\pgfpathlineto{\pgfqpoint{12.721204in}{8.286545in}}%
\pgfpathlineto{\pgfqpoint{12.720991in}{8.387005in}}%
\pgfpathlineto{\pgfqpoint{12.778364in}{8.368581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872255in}{6.797368in}}%
\pgfpathlineto{\pgfqpoint{12.855933in}{6.821643in}}%
\pgfpathlineto{\pgfqpoint{12.855773in}{6.921516in}}%
\pgfpathlineto{\pgfqpoint{12.872101in}{6.897429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.836126in}{5.224074in}}%
\pgfpathlineto{\pgfqpoint{12.863446in}{5.251020in}}%
\pgfpathlineto{\pgfqpoint{12.863289in}{5.350272in}}%
\pgfpathlineto{\pgfqpoint{12.835958in}{5.323509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874774in}{6.272656in}}%
\pgfpathlineto{\pgfqpoint{12.873022in}{6.298252in}}%
\pgfpathlineto{\pgfqpoint{12.872869in}{6.397917in}}%
\pgfpathlineto{\pgfqpoint{12.874621in}{6.372510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862660in}{5.748068in}}%
\pgfpathlineto{\pgfqpoint{12.875536in}{5.774571in}}%
\pgfpathlineto{\pgfqpoint{12.875384in}{5.874030in}}%
\pgfpathlineto{\pgfqpoint{12.862502in}{5.847715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.219510in}{3.887579in}}%
\pgfpathlineto{\pgfqpoint{11.280594in}{3.862446in}}%
\pgfpathlineto{\pgfqpoint{11.279807in}{3.961327in}}%
\pgfpathlineto{\pgfqpoint{11.218701in}{3.986306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855132in}{7.321800in}}%
\pgfpathlineto{\pgfqpoint{12.824534in}{7.344398in}}%
\pgfpathlineto{\pgfqpoint{12.824361in}{7.444483in}}%
\pgfpathlineto{\pgfqpoint{12.854971in}{7.422070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.129604in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{11.163994in}{4.804484in}}%
\pgfpathlineto{\pgfqpoint{11.163161in}{4.903753in}}%
\pgfpathlineto{\pgfqpoint{11.128759in}{4.930461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260283in}{8.389730in}}%
\pgfpathlineto{\pgfqpoint{11.196643in}{8.371536in}}%
\pgfpathlineto{\pgfqpoint{11.195823in}{8.472216in}}%
\pgfpathlineto{\pgfqpoint{11.259490in}{8.490245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.119606in}{6.925198in}}%
\pgfpathlineto{\pgfqpoint{11.096005in}{6.901203in}}%
\pgfpathlineto{\pgfqpoint{11.095145in}{7.001315in}}%
\pgfpathlineto{\pgfqpoint{11.118757in}{7.025121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100294in}{6.401839in}}%
\pgfpathlineto{\pgfqpoint{11.091164in}{6.376464in}}%
\pgfpathlineto{\pgfqpoint{11.090302in}{6.476368in}}%
\pgfpathlineto{\pgfqpoint{11.099437in}{6.501553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105264in}{5.354483in}}%
\pgfpathlineto{\pgfqpoint{11.125373in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{11.124524in}{5.427101in}}%
\pgfpathlineto{\pgfqpoint{11.104409in}{5.453785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095463in}{5.878131in}}%
\pgfpathlineto{\pgfqpoint{11.100984in}{5.851781in}}%
\pgfpathlineto{\pgfqpoint{11.100126in}{5.951478in}}%
\pgfpathlineto{\pgfqpoint{11.094605in}{5.977640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.153015in}{7.447876in}}%
\pgfpathlineto{\pgfqpoint{11.115355in}{7.425607in}}%
\pgfpathlineto{\pgfqpoint{11.114503in}{7.525928in}}%
\pgfpathlineto{\pgfqpoint{11.152180in}{7.548013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823670in}{7.845622in}}%
\pgfpathlineto{\pgfqpoint{12.779317in}{7.866248in}}%
\pgfpathlineto{\pgfqpoint{12.779127in}{7.966555in}}%
\pgfpathlineto{\pgfqpoint{12.823497in}{7.946106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741653in}{4.279019in}}%
\pgfpathlineto{\pgfqpoint{12.796362in}{4.305126in}}%
\pgfpathlineto{\pgfqpoint{12.796179in}{4.404028in}}%
\pgfpathlineto{\pgfqpoint{12.741448in}{4.378085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199915in}{7.969616in}}%
\pgfpathlineto{\pgfqpoint{11.148830in}{7.949358in}}%
\pgfpathlineto{\pgfqpoint{11.147991in}{8.049894in}}%
\pgfpathlineto{\pgfqpoint{11.199098in}{8.069977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675285in}{3.858741in}}%
\pgfpathlineto{\pgfqpoint{12.742474in}{3.883540in}}%
\pgfpathlineto{\pgfqpoint{12.742269in}{3.982292in}}%
\pgfpathlineto{\pgfqpoint{12.675053in}{3.957645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.167319in}{4.408199in}}%
\pgfpathlineto{\pgfqpoint{11.215457in}{4.382000in}}%
\pgfpathlineto{\pgfqpoint{11.214645in}{4.481120in}}%
\pgfpathlineto{\pgfqpoint{11.166489in}{4.507153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795443in}{4.800419in}}%
\pgfpathlineto{\pgfqpoint{12.836797in}{4.827124in}}%
\pgfpathlineto{\pgfqpoint{12.836629in}{4.926243in}}%
\pgfpathlineto{\pgfqpoint{12.795258in}{4.899714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778364in}{8.368581in}}%
\pgfpathlineto{\pgfqpoint{12.720991in}{8.387005in}}%
\pgfpathlineto{\pgfqpoint{12.720777in}{8.487545in}}%
\pgfpathlineto{\pgfqpoint{12.778172in}{8.469288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872101in}{6.897429in}}%
\pgfpathlineto{\pgfqpoint{12.855773in}{6.921516in}}%
\pgfpathlineto{\pgfqpoint{12.855613in}{7.021468in}}%
\pgfpathlineto{\pgfqpoint{12.871947in}{6.997569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835958in}{5.323509in}}%
\pgfpathlineto{\pgfqpoint{12.863289in}{5.350272in}}%
\pgfpathlineto{\pgfqpoint{12.863132in}{5.449602in}}%
\pgfpathlineto{\pgfqpoint{12.835789in}{5.423023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874621in}{6.372510in}}%
\pgfpathlineto{\pgfqpoint{12.872869in}{6.397917in}}%
\pgfpathlineto{\pgfqpoint{12.872715in}{6.497661in}}%
\pgfpathlineto{\pgfqpoint{12.874468in}{6.472444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282949in}{3.566275in}}%
\pgfpathlineto{\pgfqpoint{11.356016in}{3.543054in}}%
\pgfpathlineto{\pgfqpoint{11.355259in}{3.641838in}}%
\pgfpathlineto{\pgfqpoint{11.282165in}{3.664920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862502in}{5.847715in}}%
\pgfpathlineto{\pgfqpoint{12.875384in}{5.874030in}}%
\pgfpathlineto{\pgfqpoint{12.875232in}{5.973568in}}%
\pgfpathlineto{\pgfqpoint{12.862345in}{5.947441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.218701in}{3.986306in}}%
\pgfpathlineto{\pgfqpoint{11.279807in}{3.961327in}}%
\pgfpathlineto{\pgfqpoint{11.279020in}{4.060286in}}%
\pgfpathlineto{\pgfqpoint{11.217891in}{4.085112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854971in}{7.422070in}}%
\pgfpathlineto{\pgfqpoint{12.824361in}{7.444483in}}%
\pgfpathlineto{\pgfqpoint{12.824189in}{7.544649in}}%
\pgfpathlineto{\pgfqpoint{12.854810in}{7.522419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.128759in}{4.930461in}}%
\pgfpathlineto{\pgfqpoint{11.163161in}{4.903753in}}%
\pgfpathlineto{\pgfqpoint{11.162328in}{5.003100in}}%
\pgfpathlineto{\pgfqpoint{11.127913in}{5.029631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259490in}{8.490245in}}%
\pgfpathlineto{\pgfqpoint{11.195823in}{8.472216in}}%
\pgfpathlineto{\pgfqpoint{11.195003in}{8.572976in}}%
\pgfpathlineto{\pgfqpoint{11.258696in}{8.590841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118757in}{7.025121in}}%
\pgfpathlineto{\pgfqpoint{11.095145in}{7.001315in}}%
\pgfpathlineto{\pgfqpoint{11.094284in}{7.101505in}}%
\pgfpathlineto{\pgfqpoint{11.117907in}{7.125124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.099437in}{6.501553in}}%
\pgfpathlineto{\pgfqpoint{11.090302in}{6.476368in}}%
\pgfpathlineto{\pgfqpoint{11.089440in}{6.576352in}}%
\pgfpathlineto{\pgfqpoint{11.098580in}{6.601347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104409in}{5.453785in}}%
\pgfpathlineto{\pgfqpoint{11.124524in}{5.427101in}}%
\pgfpathlineto{\pgfqpoint{11.123675in}{5.526666in}}%
\pgfpathlineto{\pgfqpoint{11.103554in}{5.553166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.094605in}{5.977640in}}%
\pgfpathlineto{\pgfqpoint{11.100126in}{5.951478in}}%
\pgfpathlineto{\pgfqpoint{11.099267in}{6.051255in}}%
\pgfpathlineto{\pgfqpoint{11.093746in}{6.077227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.152180in}{7.548013in}}%
\pgfpathlineto{\pgfqpoint{11.114503in}{7.525928in}}%
\pgfpathlineto{\pgfqpoint{11.113650in}{7.626328in}}%
\pgfpathlineto{\pgfqpoint{11.151343in}{7.648230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823497in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{12.779127in}{7.966555in}}%
\pgfpathlineto{\pgfqpoint{12.778936in}{8.066942in}}%
\pgfpathlineto{\pgfqpoint{12.823324in}{8.046670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741448in}{4.378085in}}%
\pgfpathlineto{\pgfqpoint{12.796179in}{4.404028in}}%
\pgfpathlineto{\pgfqpoint{12.795995in}{4.503008in}}%
\pgfpathlineto{\pgfqpoint{12.741242in}{4.477229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.597391in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{12.675980in}{3.562502in}}%
\pgfpathlineto{\pgfqpoint{12.675748in}{3.661170in}}%
\pgfpathlineto{\pgfqpoint{12.597128in}{3.638492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199098in}{8.069977in}}%
\pgfpathlineto{\pgfqpoint{11.147991in}{8.049894in}}%
\pgfpathlineto{\pgfqpoint{11.147152in}{8.150510in}}%
\pgfpathlineto{\pgfqpoint{11.198280in}{8.170417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.675053in}{3.957645in}}%
\pgfpathlineto{\pgfqpoint{12.742269in}{3.982292in}}%
\pgfpathlineto{\pgfqpoint{12.742064in}{4.081122in}}%
\pgfpathlineto{\pgfqpoint{12.674820in}{4.056627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166489in}{4.507153in}}%
\pgfpathlineto{\pgfqpoint{11.214645in}{4.481120in}}%
\pgfpathlineto{\pgfqpoint{11.213831in}{4.580318in}}%
\pgfpathlineto{\pgfqpoint{11.165658in}{4.606185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795258in}{4.899714in}}%
\pgfpathlineto{\pgfqpoint{12.836629in}{4.926243in}}%
\pgfpathlineto{\pgfqpoint{12.836462in}{5.025441in}}%
\pgfpathlineto{\pgfqpoint{12.795074in}{4.999088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.778172in}{8.469288in}}%
\pgfpathlineto{\pgfqpoint{12.720777in}{8.487545in}}%
\pgfpathlineto{\pgfqpoint{12.720563in}{8.588165in}}%
\pgfpathlineto{\pgfqpoint{12.777981in}{8.570074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871947in}{6.997569in}}%
\pgfpathlineto{\pgfqpoint{12.855613in}{7.021468in}}%
\pgfpathlineto{\pgfqpoint{12.855452in}{7.121499in}}%
\pgfpathlineto{\pgfqpoint{12.871793in}{7.097790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835789in}{5.423023in}}%
\pgfpathlineto{\pgfqpoint{12.863132in}{5.449602in}}%
\pgfpathlineto{\pgfqpoint{12.862975in}{5.549012in}}%
\pgfpathlineto{\pgfqpoint{12.835621in}{5.522616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874468in}{6.472444in}}%
\pgfpathlineto{\pgfqpoint{12.872715in}{6.497661in}}%
\pgfpathlineto{\pgfqpoint{12.872562in}{6.597484in}}%
\pgfpathlineto{\pgfqpoint{12.874315in}{6.572457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282165in}{3.664920in}}%
\pgfpathlineto{\pgfqpoint{11.355259in}{3.641838in}}%
\pgfpathlineto{\pgfqpoint{11.354502in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{11.281380in}{3.763644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862345in}{5.947441in}}%
\pgfpathlineto{\pgfqpoint{12.875232in}{5.973568in}}%
\pgfpathlineto{\pgfqpoint{12.875079in}{6.073185in}}%
\pgfpathlineto{\pgfqpoint{12.862187in}{6.047246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.217891in}{4.085112in}}%
\pgfpathlineto{\pgfqpoint{11.279020in}{4.060286in}}%
\pgfpathlineto{\pgfqpoint{11.278233in}{4.159324in}}%
\pgfpathlineto{\pgfqpoint{11.217080in}{4.183996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854810in}{7.522419in}}%
\pgfpathlineto{\pgfqpoint{12.824189in}{7.544649in}}%
\pgfpathlineto{\pgfqpoint{12.824016in}{7.644893in}}%
\pgfpathlineto{\pgfqpoint{12.854650in}{7.622849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.127913in}{5.029631in}}%
\pgfpathlineto{\pgfqpoint{11.162328in}{5.003100in}}%
\pgfpathlineto{\pgfqpoint{11.161494in}{5.102526in}}%
\pgfpathlineto{\pgfqpoint{11.127067in}{5.128880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098599,0.358541,0.098599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.258696in}{8.590841in}}%
\pgfpathlineto{\pgfqpoint{11.195003in}{8.572976in}}%
\pgfpathlineto{\pgfqpoint{11.194182in}{8.673816in}}%
\pgfpathlineto{\pgfqpoint{11.257902in}{8.691516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.117907in}{7.125124in}}%
\pgfpathlineto{\pgfqpoint{11.094284in}{7.101505in}}%
\pgfpathlineto{\pgfqpoint{11.093423in}{7.201776in}}%
\pgfpathlineto{\pgfqpoint{11.117057in}{7.225205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.098580in}{6.601347in}}%
\pgfpathlineto{\pgfqpoint{11.089440in}{6.576352in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{6.676415in}}%
\pgfpathlineto{\pgfqpoint{11.097722in}{6.701220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103554in}{5.553166in}}%
\pgfpathlineto{\pgfqpoint{11.123675in}{5.526666in}}%
\pgfpathlineto{\pgfqpoint{11.122826in}{5.626310in}}%
\pgfpathlineto{\pgfqpoint{11.102698in}{5.652625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.093746in}{6.077227in}}%
\pgfpathlineto{\pgfqpoint{11.099267in}{6.051255in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{6.151110in}}%
\pgfpathlineto{\pgfqpoint{11.092886in}{6.176894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.151343in}{7.648230in}}%
\pgfpathlineto{\pgfqpoint{11.113650in}{7.626328in}}%
\pgfpathlineto{\pgfqpoint{11.112796in}{7.726809in}}%
\pgfpathlineto{\pgfqpoint{11.150506in}{7.748526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823324in}{8.046670in}}%
\pgfpathlineto{\pgfqpoint{12.778936in}{8.066942in}}%
\pgfpathlineto{\pgfqpoint{12.778745in}{8.167408in}}%
\pgfpathlineto{\pgfqpoint{12.823150in}{8.147314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741242in}{4.477229in}}%
\pgfpathlineto{\pgfqpoint{12.795995in}{4.503008in}}%
\pgfpathlineto{\pgfqpoint{12.795811in}{4.602066in}}%
\pgfpathlineto{\pgfqpoint{12.741036in}{4.576453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.597128in}{3.638492in}}%
\pgfpathlineto{\pgfqpoint{12.675748in}{3.661170in}}%
\pgfpathlineto{\pgfqpoint{12.675517in}{3.759917in}}%
\pgfpathlineto{\pgfqpoint{12.596864in}{3.737374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.198280in}{8.170417in}}%
\pgfpathlineto{\pgfqpoint{11.147152in}{8.150510in}}%
\pgfpathlineto{\pgfqpoint{11.146311in}{8.251206in}}%
\pgfpathlineto{\pgfqpoint{11.197462in}{8.270937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.674820in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{12.742064in}{4.081122in}}%
\pgfpathlineto{\pgfqpoint{12.741859in}{4.180031in}}%
\pgfpathlineto{\pgfqpoint{12.674588in}{4.155687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.165658in}{4.606185in}}%
\pgfpathlineto{\pgfqpoint{11.213831in}{4.580318in}}%
\pgfpathlineto{\pgfqpoint{11.213018in}{4.679596in}}%
\pgfpathlineto{\pgfqpoint{11.164826in}{4.705295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.795074in}{4.999088in}}%
\pgfpathlineto{\pgfqpoint{12.836462in}{5.025441in}}%
\pgfpathlineto{\pgfqpoint{12.836294in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{12.794889in}{5.098541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069399,0.252358,0.069399}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.777981in}{8.570074in}}%
\pgfpathlineto{\pgfqpoint{12.720563in}{8.588165in}}%
\pgfpathlineto{\pgfqpoint{12.720350in}{8.688865in}}%
\pgfpathlineto{\pgfqpoint{12.777790in}{8.670941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871793in}{7.097790in}}%
\pgfpathlineto{\pgfqpoint{12.855452in}{7.121499in}}%
\pgfpathlineto{\pgfqpoint{12.855292in}{7.221609in}}%
\pgfpathlineto{\pgfqpoint{12.871639in}{7.198090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835621in}{5.522616in}}%
\pgfpathlineto{\pgfqpoint{12.862975in}{5.549012in}}%
\pgfpathlineto{\pgfqpoint{12.862818in}{5.648500in}}%
\pgfpathlineto{\pgfqpoint{12.835452in}{5.622289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874315in}{6.572457in}}%
\pgfpathlineto{\pgfqpoint{12.872562in}{6.597484in}}%
\pgfpathlineto{\pgfqpoint{12.872409in}{6.697386in}}%
\pgfpathlineto{\pgfqpoint{12.874162in}{6.672550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.281380in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{11.354502in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{11.353744in}{3.839642in}}%
\pgfpathlineto{\pgfqpoint{11.280594in}{3.862446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862187in}{6.047246in}}%
\pgfpathlineto{\pgfqpoint{12.875079in}{6.073185in}}%
\pgfpathlineto{\pgfqpoint{12.874927in}{6.172881in}}%
\pgfpathlineto{\pgfqpoint{12.862029in}{6.147131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.217080in}{4.183996in}}%
\pgfpathlineto{\pgfqpoint{11.278233in}{4.159324in}}%
\pgfpathlineto{\pgfqpoint{11.277445in}{4.258441in}}%
\pgfpathlineto{\pgfqpoint{11.216269in}{4.282958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854650in}{7.622849in}}%
\pgfpathlineto{\pgfqpoint{12.824016in}{7.644893in}}%
\pgfpathlineto{\pgfqpoint{12.823843in}{7.745218in}}%
\pgfpathlineto{\pgfqpoint{12.854489in}{7.723358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.127067in}{5.128880in}}%
\pgfpathlineto{\pgfqpoint{11.161494in}{5.102526in}}%
\pgfpathlineto{\pgfqpoint{11.160659in}{5.202031in}}%
\pgfpathlineto{\pgfqpoint{11.126220in}{5.228208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.117057in}{7.225205in}}%
\pgfpathlineto{\pgfqpoint{11.093423in}{7.201776in}}%
\pgfpathlineto{\pgfqpoint{11.092561in}{7.302126in}}%
\pgfpathlineto{\pgfqpoint{11.116206in}{7.325367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.097722in}{6.701220in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{6.676415in}}%
\pgfpathlineto{\pgfqpoint{11.087713in}{6.776558in}}%
\pgfpathlineto{\pgfqpoint{11.096864in}{6.801172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102698in}{5.652625in}}%
\pgfpathlineto{\pgfqpoint{11.122826in}{5.626310in}}%
\pgfpathlineto{\pgfqpoint{11.121976in}{5.726034in}}%
\pgfpathlineto{\pgfqpoint{11.101841in}{5.752164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092886in}{6.176894in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{6.151110in}}%
\pgfpathlineto{\pgfqpoint{11.097548in}{6.251045in}}%
\pgfpathlineto{\pgfqpoint{11.092025in}{6.276639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.150506in}{7.748526in}}%
\pgfpathlineto{\pgfqpoint{11.112796in}{7.726809in}}%
\pgfpathlineto{\pgfqpoint{11.111942in}{7.827369in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{7.848902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823150in}{8.147314in}}%
\pgfpathlineto{\pgfqpoint{12.778745in}{8.167408in}}%
\pgfpathlineto{\pgfqpoint{12.778555in}{8.267955in}}%
\pgfpathlineto{\pgfqpoint{12.822977in}{8.248038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741036in}{4.576453in}}%
\pgfpathlineto{\pgfqpoint{12.795811in}{4.602066in}}%
\pgfpathlineto{\pgfqpoint{12.795627in}{4.701203in}}%
\pgfpathlineto{\pgfqpoint{12.740829in}{4.675756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596864in}{3.737374in}}%
\pgfpathlineto{\pgfqpoint{12.675517in}{3.759917in}}%
\pgfpathlineto{\pgfqpoint{12.675285in}{3.858741in}}%
\pgfpathlineto{\pgfqpoint{12.596601in}{3.836336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197462in}{8.270937in}}%
\pgfpathlineto{\pgfqpoint{11.146311in}{8.251206in}}%
\pgfpathlineto{\pgfqpoint{11.145470in}{8.351982in}}%
\pgfpathlineto{\pgfqpoint{11.196643in}{8.371536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.674588in}{4.155687in}}%
\pgfpathlineto{\pgfqpoint{12.741859in}{4.180031in}}%
\pgfpathlineto{\pgfqpoint{12.741653in}{4.279019in}}%
\pgfpathlineto{\pgfqpoint{12.674355in}{4.254827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.164826in}{4.705295in}}%
\pgfpathlineto{\pgfqpoint{11.213018in}{4.679596in}}%
\pgfpathlineto{\pgfqpoint{11.212203in}{4.778953in}}%
\pgfpathlineto{\pgfqpoint{11.163994in}{4.804484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794889in}{5.098541in}}%
\pgfpathlineto{\pgfqpoint{12.836294in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{12.836126in}{5.224074in}}%
\pgfpathlineto{\pgfqpoint{12.794704in}{5.198073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871639in}{7.198090in}}%
\pgfpathlineto{\pgfqpoint{12.855292in}{7.221609in}}%
\pgfpathlineto{\pgfqpoint{12.855132in}{7.321800in}}%
\pgfpathlineto{\pgfqpoint{12.871485in}{7.298470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835452in}{5.622289in}}%
\pgfpathlineto{\pgfqpoint{12.862818in}{5.648500in}}%
\pgfpathlineto{\pgfqpoint{12.862660in}{5.748068in}}%
\pgfpathlineto{\pgfqpoint{12.835284in}{5.722040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874162in}{6.672550in}}%
\pgfpathlineto{\pgfqpoint{12.872409in}{6.697386in}}%
\pgfpathlineto{\pgfqpoint{12.872255in}{6.797368in}}%
\pgfpathlineto{\pgfqpoint{12.874009in}{6.772723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.280594in}{3.862446in}}%
\pgfpathlineto{\pgfqpoint{11.353744in}{3.839642in}}%
\pgfpathlineto{\pgfqpoint{11.352986in}{3.938662in}}%
\pgfpathlineto{\pgfqpoint{11.279807in}{3.961327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.862029in}{6.147131in}}%
\pgfpathlineto{\pgfqpoint{12.874927in}{6.172881in}}%
\pgfpathlineto{\pgfqpoint{12.874774in}{6.272656in}}%
\pgfpathlineto{\pgfqpoint{12.861871in}{6.247095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.216269in}{4.282958in}}%
\pgfpathlineto{\pgfqpoint{11.277445in}{4.258441in}}%
\pgfpathlineto{\pgfqpoint{11.276656in}{4.357637in}}%
\pgfpathlineto{\pgfqpoint{11.215457in}{4.382000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854489in}{7.723358in}}%
\pgfpathlineto{\pgfqpoint{12.823843in}{7.745218in}}%
\pgfpathlineto{\pgfqpoint{12.823670in}{7.845622in}}%
\pgfpathlineto{\pgfqpoint{12.854327in}{7.823948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.126220in}{5.228208in}}%
\pgfpathlineto{\pgfqpoint{11.160659in}{5.202031in}}%
\pgfpathlineto{\pgfqpoint{11.159824in}{5.301616in}}%
\pgfpathlineto{\pgfqpoint{11.125373in}{5.327615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116206in}{7.325367in}}%
\pgfpathlineto{\pgfqpoint{11.092561in}{7.302126in}}%
\pgfpathlineto{\pgfqpoint{11.091698in}{7.402556in}}%
\pgfpathlineto{\pgfqpoint{11.115355in}{7.425607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.096864in}{6.801172in}}%
\pgfpathlineto{\pgfqpoint{11.087713in}{6.776558in}}%
\pgfpathlineto{\pgfqpoint{11.086848in}{6.876781in}}%
\pgfpathlineto{\pgfqpoint{11.096005in}{6.901203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.101841in}{5.752164in}}%
\pgfpathlineto{\pgfqpoint{11.121976in}{5.726034in}}%
\pgfpathlineto{\pgfqpoint{11.121125in}{5.825837in}}%
\pgfpathlineto{\pgfqpoint{11.100984in}{5.851781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092025in}{6.276639in}}%
\pgfpathlineto{\pgfqpoint{11.097548in}{6.251045in}}%
\pgfpathlineto{\pgfqpoint{11.096687in}{6.351060in}}%
\pgfpathlineto{\pgfqpoint{11.091164in}{6.376464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149669in}{7.848902in}}%
\pgfpathlineto{\pgfqpoint{11.111942in}{7.827369in}}%
\pgfpathlineto{\pgfqpoint{11.111087in}{7.928009in}}%
\pgfpathlineto{\pgfqpoint{11.148830in}{7.949358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822977in}{8.248038in}}%
\pgfpathlineto{\pgfqpoint{12.778555in}{8.267955in}}%
\pgfpathlineto{\pgfqpoint{12.778364in}{8.368581in}}%
\pgfpathlineto{\pgfqpoint{12.822803in}{8.348842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740829in}{4.675756in}}%
\pgfpathlineto{\pgfqpoint{12.795627in}{4.701203in}}%
\pgfpathlineto{\pgfqpoint{12.795443in}{4.800419in}}%
\pgfpathlineto{\pgfqpoint{12.740623in}{4.775138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.356016in}{3.543054in}}%
\pgfpathlineto{\pgfqpoint{11.439948in}{3.522610in}}%
\pgfpathlineto{\pgfqpoint{11.439224in}{3.621516in}}%
\pgfpathlineto{\pgfqpoint{11.355259in}{3.641838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596601in}{3.836336in}}%
\pgfpathlineto{\pgfqpoint{12.675285in}{3.858741in}}%
\pgfpathlineto{\pgfqpoint{12.675053in}{3.957645in}}%
\pgfpathlineto{\pgfqpoint{12.596337in}{3.935376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196643in}{8.371536in}}%
\pgfpathlineto{\pgfqpoint{11.145470in}{8.351982in}}%
\pgfpathlineto{\pgfqpoint{11.144629in}{8.452838in}}%
\pgfpathlineto{\pgfqpoint{11.195823in}{8.472216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.674355in}{4.254827in}}%
\pgfpathlineto{\pgfqpoint{12.741653in}{4.279019in}}%
\pgfpathlineto{\pgfqpoint{12.741448in}{4.378085in}}%
\pgfpathlineto{\pgfqpoint{12.674122in}{4.354046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.163994in}{4.804484in}}%
\pgfpathlineto{\pgfqpoint{11.212203in}{4.778953in}}%
\pgfpathlineto{\pgfqpoint{11.211388in}{4.878389in}}%
\pgfpathlineto{\pgfqpoint{11.163161in}{4.903753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794704in}{5.198073in}}%
\pgfpathlineto{\pgfqpoint{12.836126in}{5.224074in}}%
\pgfpathlineto{\pgfqpoint{12.835958in}{5.323509in}}%
\pgfpathlineto{\pgfqpoint{12.794519in}{5.297685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871485in}{7.298470in}}%
\pgfpathlineto{\pgfqpoint{12.855132in}{7.321800in}}%
\pgfpathlineto{\pgfqpoint{12.854971in}{7.422070in}}%
\pgfpathlineto{\pgfqpoint{12.871330in}{7.398930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835284in}{5.722040in}}%
\pgfpathlineto{\pgfqpoint{12.862660in}{5.748068in}}%
\pgfpathlineto{\pgfqpoint{12.862502in}{5.847715in}}%
\pgfpathlineto{\pgfqpoint{12.835115in}{5.821872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.874009in}{6.772723in}}%
\pgfpathlineto{\pgfqpoint{12.872255in}{6.797368in}}%
\pgfpathlineto{\pgfqpoint{12.872101in}{6.897429in}}%
\pgfpathlineto{\pgfqpoint{12.873856in}{6.872975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.279807in}{3.961327in}}%
\pgfpathlineto{\pgfqpoint{11.352986in}{3.938662in}}%
\pgfpathlineto{\pgfqpoint{11.352227in}{4.037761in}}%
\pgfpathlineto{\pgfqpoint{11.279020in}{4.060286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861871in}{6.247095in}}%
\pgfpathlineto{\pgfqpoint{12.874774in}{6.272656in}}%
\pgfpathlineto{\pgfqpoint{12.874621in}{6.372510in}}%
\pgfpathlineto{\pgfqpoint{12.861713in}{6.347139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.215457in}{4.382000in}}%
\pgfpathlineto{\pgfqpoint{11.276656in}{4.357637in}}%
\pgfpathlineto{\pgfqpoint{11.275866in}{4.456912in}}%
\pgfpathlineto{\pgfqpoint{11.214645in}{4.481120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854327in}{7.823948in}}%
\pgfpathlineto{\pgfqpoint{12.823670in}{7.845622in}}%
\pgfpathlineto{\pgfqpoint{12.823497in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{12.854166in}{7.924617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.508605in}{3.519708in}}%
\pgfpathlineto{\pgfqpoint{12.597391in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{12.597128in}{3.638492in}}%
\pgfpathlineto{\pgfqpoint{12.508306in}{3.618631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.125373in}{5.327615in}}%
\pgfpathlineto{\pgfqpoint{11.159824in}{5.301616in}}%
\pgfpathlineto{\pgfqpoint{11.158987in}{5.401280in}}%
\pgfpathlineto{\pgfqpoint{11.124524in}{5.427101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115355in}{7.425607in}}%
\pgfpathlineto{\pgfqpoint{11.091698in}{7.402556in}}%
\pgfpathlineto{\pgfqpoint{11.090835in}{7.503066in}}%
\pgfpathlineto{\pgfqpoint{11.114503in}{7.525928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.096005in}{6.901203in}}%
\pgfpathlineto{\pgfqpoint{11.086848in}{6.876781in}}%
\pgfpathlineto{\pgfqpoint{11.085983in}{6.977084in}}%
\pgfpathlineto{\pgfqpoint{11.095145in}{7.001315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100984in}{5.851781in}}%
\pgfpathlineto{\pgfqpoint{11.121125in}{5.825837in}}%
\pgfpathlineto{\pgfqpoint{11.120273in}{5.925719in}}%
\pgfpathlineto{\pgfqpoint{11.100126in}{5.951478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.091164in}{6.376464in}}%
\pgfpathlineto{\pgfqpoint{11.096687in}{6.351060in}}%
\pgfpathlineto{\pgfqpoint{11.095826in}{6.451154in}}%
\pgfpathlineto{\pgfqpoint{11.090302in}{6.476368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.148830in}{7.949358in}}%
\pgfpathlineto{\pgfqpoint{11.111087in}{7.928009in}}%
\pgfpathlineto{\pgfqpoint{11.110231in}{8.028730in}}%
\pgfpathlineto{\pgfqpoint{11.147991in}{8.049894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822803in}{8.348842in}}%
\pgfpathlineto{\pgfqpoint{12.778364in}{8.368581in}}%
\pgfpathlineto{\pgfqpoint{12.778172in}{8.469288in}}%
\pgfpathlineto{\pgfqpoint{12.822629in}{8.449726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740623in}{4.775138in}}%
\pgfpathlineto{\pgfqpoint{12.795443in}{4.800419in}}%
\pgfpathlineto{\pgfqpoint{12.795258in}{4.899714in}}%
\pgfpathlineto{\pgfqpoint{12.740417in}{4.874599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.355259in}{3.641838in}}%
\pgfpathlineto{\pgfqpoint{11.439224in}{3.621516in}}%
\pgfpathlineto{\pgfqpoint{11.438499in}{3.720501in}}%
\pgfpathlineto{\pgfqpoint{11.354502in}{3.740701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596337in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{12.675053in}{3.957645in}}%
\pgfpathlineto{\pgfqpoint{12.674820in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{12.596073in}{4.034495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195823in}{8.472216in}}%
\pgfpathlineto{\pgfqpoint{11.144629in}{8.452838in}}%
\pgfpathlineto{\pgfqpoint{11.143786in}{8.553774in}}%
\pgfpathlineto{\pgfqpoint{11.195003in}{8.572976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.674122in}{4.354046in}}%
\pgfpathlineto{\pgfqpoint{12.741448in}{4.378085in}}%
\pgfpathlineto{\pgfqpoint{12.741242in}{4.477229in}}%
\pgfpathlineto{\pgfqpoint{12.673889in}{4.453343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.163161in}{4.903753in}}%
\pgfpathlineto{\pgfqpoint{11.211388in}{4.878389in}}%
\pgfpathlineto{\pgfqpoint{11.210572in}{4.977904in}}%
\pgfpathlineto{\pgfqpoint{11.162328in}{5.003100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794519in}{5.297685in}}%
\pgfpathlineto{\pgfqpoint{12.835958in}{5.323509in}}%
\pgfpathlineto{\pgfqpoint{12.835789in}{5.423023in}}%
\pgfpathlineto{\pgfqpoint{12.794334in}{5.397375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871330in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{12.854971in}{7.422070in}}%
\pgfpathlineto{\pgfqpoint{12.854810in}{7.522419in}}%
\pgfpathlineto{\pgfqpoint{12.871176in}{7.499470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.835115in}{5.821872in}}%
\pgfpathlineto{\pgfqpoint{12.862502in}{5.847715in}}%
\pgfpathlineto{\pgfqpoint{12.862345in}{5.947441in}}%
\pgfpathlineto{\pgfqpoint{12.834946in}{5.921782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873856in}{6.872975in}}%
\pgfpathlineto{\pgfqpoint{12.872101in}{6.897429in}}%
\pgfpathlineto{\pgfqpoint{12.871947in}{6.997569in}}%
\pgfpathlineto{\pgfqpoint{12.873702in}{6.973308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.279020in}{4.060286in}}%
\pgfpathlineto{\pgfqpoint{11.352227in}{4.037761in}}%
\pgfpathlineto{\pgfqpoint{11.351467in}{4.136939in}}%
\pgfpathlineto{\pgfqpoint{11.278233in}{4.159324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861713in}{6.347139in}}%
\pgfpathlineto{\pgfqpoint{12.874621in}{6.372510in}}%
\pgfpathlineto{\pgfqpoint{12.874468in}{6.472444in}}%
\pgfpathlineto{\pgfqpoint{12.861554in}{6.447262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214645in}{4.481120in}}%
\pgfpathlineto{\pgfqpoint{11.275866in}{4.456912in}}%
\pgfpathlineto{\pgfqpoint{11.275076in}{4.556266in}}%
\pgfpathlineto{\pgfqpoint{11.213831in}{4.580318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854166in}{7.924617in}}%
\pgfpathlineto{\pgfqpoint{12.823497in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{12.823324in}{8.046670in}}%
\pgfpathlineto{\pgfqpoint{12.854005in}{8.025367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.508306in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{12.597128in}{3.638492in}}%
\pgfpathlineto{\pgfqpoint{12.596864in}{3.737374in}}%
\pgfpathlineto{\pgfqpoint{12.508007in}{3.717633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.124524in}{5.427101in}}%
\pgfpathlineto{\pgfqpoint{11.158987in}{5.401280in}}%
\pgfpathlineto{\pgfqpoint{11.158151in}{5.501023in}}%
\pgfpathlineto{\pgfqpoint{11.123675in}{5.526666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114503in}{7.525928in}}%
\pgfpathlineto{\pgfqpoint{11.090835in}{7.503066in}}%
\pgfpathlineto{\pgfqpoint{11.089971in}{7.603657in}}%
\pgfpathlineto{\pgfqpoint{11.113650in}{7.626328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095145in}{7.001315in}}%
\pgfpathlineto{\pgfqpoint{11.085983in}{6.977084in}}%
\pgfpathlineto{\pgfqpoint{11.085117in}{7.077466in}}%
\pgfpathlineto{\pgfqpoint{11.094284in}{7.101505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100126in}{5.951478in}}%
\pgfpathlineto{\pgfqpoint{11.120273in}{5.925719in}}%
\pgfpathlineto{\pgfqpoint{11.119421in}{6.025681in}}%
\pgfpathlineto{\pgfqpoint{11.099267in}{6.051255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.090302in}{6.476368in}}%
\pgfpathlineto{\pgfqpoint{11.095826in}{6.451154in}}%
\pgfpathlineto{\pgfqpoint{11.094964in}{6.551328in}}%
\pgfpathlineto{\pgfqpoint{11.089440in}{6.576352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147991in}{8.049894in}}%
\pgfpathlineto{\pgfqpoint{11.110231in}{8.028730in}}%
\pgfpathlineto{\pgfqpoint{11.109375in}{8.129530in}}%
\pgfpathlineto{\pgfqpoint{11.147152in}{8.150510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822629in}{8.449726in}}%
\pgfpathlineto{\pgfqpoint{12.778172in}{8.469288in}}%
\pgfpathlineto{\pgfqpoint{12.777981in}{8.570074in}}%
\pgfpathlineto{\pgfqpoint{12.822456in}{8.550691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740417in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{12.795258in}{4.899714in}}%
\pgfpathlineto{\pgfqpoint{12.795074in}{4.999088in}}%
\pgfpathlineto{\pgfqpoint{12.740210in}{4.974139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.354502in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{11.438499in}{3.720501in}}%
\pgfpathlineto{\pgfqpoint{11.437774in}{3.819565in}}%
\pgfpathlineto{\pgfqpoint{11.353744in}{3.839642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596073in}{4.034495in}}%
\pgfpathlineto{\pgfqpoint{12.674820in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{12.674588in}{4.155687in}}%
\pgfpathlineto{\pgfqpoint{12.595809in}{4.133693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105782,0.384661,0.105782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195003in}{8.572976in}}%
\pgfpathlineto{\pgfqpoint{11.143786in}{8.553774in}}%
\pgfpathlineto{\pgfqpoint{11.142944in}{8.654791in}}%
\pgfpathlineto{\pgfqpoint{11.194182in}{8.673816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.673889in}{4.453343in}}%
\pgfpathlineto{\pgfqpoint{12.741242in}{4.477229in}}%
\pgfpathlineto{\pgfqpoint{12.741036in}{4.576453in}}%
\pgfpathlineto{\pgfqpoint{12.673656in}{4.552720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162328in}{5.003100in}}%
\pgfpathlineto{\pgfqpoint{11.210572in}{4.977904in}}%
\pgfpathlineto{\pgfqpoint{11.209756in}{5.077498in}}%
\pgfpathlineto{\pgfqpoint{11.161494in}{5.102526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794334in}{5.397375in}}%
\pgfpathlineto{\pgfqpoint{12.835789in}{5.423023in}}%
\pgfpathlineto{\pgfqpoint{12.835621in}{5.522616in}}%
\pgfpathlineto{\pgfqpoint{12.794149in}{5.497146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871176in}{7.499470in}}%
\pgfpathlineto{\pgfqpoint{12.854810in}{7.522419in}}%
\pgfpathlineto{\pgfqpoint{12.854650in}{7.622849in}}%
\pgfpathlineto{\pgfqpoint{12.871021in}{7.600090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834946in}{5.921782in}}%
\pgfpathlineto{\pgfqpoint{12.862345in}{5.947441in}}%
\pgfpathlineto{\pgfqpoint{12.862187in}{6.047246in}}%
\pgfpathlineto{\pgfqpoint{12.834777in}{6.021773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873702in}{6.973308in}}%
\pgfpathlineto{\pgfqpoint{12.871947in}{6.997569in}}%
\pgfpathlineto{\pgfqpoint{12.871793in}{7.097790in}}%
\pgfpathlineto{\pgfqpoint{12.873548in}{7.073720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.278233in}{4.159324in}}%
\pgfpathlineto{\pgfqpoint{11.351467in}{4.136939in}}%
\pgfpathlineto{\pgfqpoint{11.350707in}{4.236196in}}%
\pgfpathlineto{\pgfqpoint{11.277445in}{4.258441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861554in}{6.447262in}}%
\pgfpathlineto{\pgfqpoint{12.874468in}{6.472444in}}%
\pgfpathlineto{\pgfqpoint{12.874315in}{6.572457in}}%
\pgfpathlineto{\pgfqpoint{12.861396in}{6.547466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.213831in}{4.580318in}}%
\pgfpathlineto{\pgfqpoint{11.275076in}{4.556266in}}%
\pgfpathlineto{\pgfqpoint{11.274285in}{4.655699in}}%
\pgfpathlineto{\pgfqpoint{11.213018in}{4.679596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854005in}{8.025367in}}%
\pgfpathlineto{\pgfqpoint{12.823324in}{8.046670in}}%
\pgfpathlineto{\pgfqpoint{12.823150in}{8.147314in}}%
\pgfpathlineto{\pgfqpoint{12.853843in}{8.126197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.508007in}{3.717633in}}%
\pgfpathlineto{\pgfqpoint{12.596864in}{3.737374in}}%
\pgfpathlineto{\pgfqpoint{12.596601in}{3.836336in}}%
\pgfpathlineto{\pgfqpoint{12.507708in}{3.816715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123675in}{5.526666in}}%
\pgfpathlineto{\pgfqpoint{11.158151in}{5.501023in}}%
\pgfpathlineto{\pgfqpoint{11.157313in}{5.600846in}}%
\pgfpathlineto{\pgfqpoint{11.122826in}{5.626310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113650in}{7.626328in}}%
\pgfpathlineto{\pgfqpoint{11.089971in}{7.603657in}}%
\pgfpathlineto{\pgfqpoint{11.089106in}{7.704327in}}%
\pgfpathlineto{\pgfqpoint{11.112796in}{7.726809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.094284in}{7.101505in}}%
\pgfpathlineto{\pgfqpoint{11.085117in}{7.077466in}}%
\pgfpathlineto{\pgfqpoint{11.084250in}{7.177929in}}%
\pgfpathlineto{\pgfqpoint{11.093423in}{7.201776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.099267in}{6.051255in}}%
\pgfpathlineto{\pgfqpoint{11.119421in}{6.025681in}}%
\pgfpathlineto{\pgfqpoint{11.118568in}{6.125723in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{6.151110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089440in}{6.576352in}}%
\pgfpathlineto{\pgfqpoint{11.094964in}{6.551328in}}%
\pgfpathlineto{\pgfqpoint{11.094101in}{6.651582in}}%
\pgfpathlineto{\pgfqpoint{11.088577in}{6.676415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147152in}{8.150510in}}%
\pgfpathlineto{\pgfqpoint{11.109375in}{8.129530in}}%
\pgfpathlineto{\pgfqpoint{11.108518in}{8.230411in}}%
\pgfpathlineto{\pgfqpoint{11.146311in}{8.251206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074558,0.271119,0.074558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822456in}{8.550691in}}%
\pgfpathlineto{\pgfqpoint{12.777981in}{8.570074in}}%
\pgfpathlineto{\pgfqpoint{12.777790in}{8.670941in}}%
\pgfpathlineto{\pgfqpoint{12.822281in}{8.651737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740210in}{4.974139in}}%
\pgfpathlineto{\pgfqpoint{12.795074in}{4.999088in}}%
\pgfpathlineto{\pgfqpoint{12.794889in}{5.098541in}}%
\pgfpathlineto{\pgfqpoint{12.740003in}{5.073758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353744in}{3.839642in}}%
\pgfpathlineto{\pgfqpoint{11.437774in}{3.819565in}}%
\pgfpathlineto{\pgfqpoint{11.437048in}{3.918707in}}%
\pgfpathlineto{\pgfqpoint{11.352986in}{3.938662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.595809in}{4.133693in}}%
\pgfpathlineto{\pgfqpoint{12.674588in}{4.155687in}}%
\pgfpathlineto{\pgfqpoint{12.674355in}{4.254827in}}%
\pgfpathlineto{\pgfqpoint{12.595545in}{4.232971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439948in}{3.522610in}}%
\pgfpathlineto{\pgfqpoint{11.533359in}{3.505301in}}%
\pgfpathlineto{\pgfqpoint{11.532671in}{3.604311in}}%
\pgfpathlineto{\pgfqpoint{11.439224in}{3.621516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.673656in}{4.552720in}}%
\pgfpathlineto{\pgfqpoint{12.741036in}{4.576453in}}%
\pgfpathlineto{\pgfqpoint{12.740829in}{4.675756in}}%
\pgfpathlineto{\pgfqpoint{12.673423in}{4.652176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.161494in}{5.102526in}}%
\pgfpathlineto{\pgfqpoint{11.209756in}{5.077498in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{5.177172in}}%
\pgfpathlineto{\pgfqpoint{11.160659in}{5.202031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794149in}{5.497146in}}%
\pgfpathlineto{\pgfqpoint{12.835621in}{5.522616in}}%
\pgfpathlineto{\pgfqpoint{12.835452in}{5.622289in}}%
\pgfpathlineto{\pgfqpoint{12.793964in}{5.596996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871021in}{7.600090in}}%
\pgfpathlineto{\pgfqpoint{12.854650in}{7.622849in}}%
\pgfpathlineto{\pgfqpoint{12.854489in}{7.723358in}}%
\pgfpathlineto{\pgfqpoint{12.870866in}{7.700791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834777in}{6.021773in}}%
\pgfpathlineto{\pgfqpoint{12.862187in}{6.047246in}}%
\pgfpathlineto{\pgfqpoint{12.862029in}{6.147131in}}%
\pgfpathlineto{\pgfqpoint{12.834608in}{6.121843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873548in}{7.073720in}}%
\pgfpathlineto{\pgfqpoint{12.871793in}{7.097790in}}%
\pgfpathlineto{\pgfqpoint{12.871639in}{7.198090in}}%
\pgfpathlineto{\pgfqpoint{12.873395in}{7.174213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277445in}{4.258441in}}%
\pgfpathlineto{\pgfqpoint{11.350707in}{4.236196in}}%
\pgfpathlineto{\pgfqpoint{11.349946in}{4.335532in}}%
\pgfpathlineto{\pgfqpoint{11.276656in}{4.357637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.411097in}{3.502915in}}%
\pgfpathlineto{\pgfqpoint{12.508605in}{3.519708in}}%
\pgfpathlineto{\pgfqpoint{12.508306in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{12.410759in}{3.601939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861396in}{6.547466in}}%
\pgfpathlineto{\pgfqpoint{12.874315in}{6.572457in}}%
\pgfpathlineto{\pgfqpoint{12.874162in}{6.672550in}}%
\pgfpathlineto{\pgfqpoint{12.861237in}{6.647749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.213018in}{4.679596in}}%
\pgfpathlineto{\pgfqpoint{11.274285in}{4.655699in}}%
\pgfpathlineto{\pgfqpoint{11.273494in}{4.755211in}}%
\pgfpathlineto{\pgfqpoint{11.212203in}{4.778953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.853843in}{8.126197in}}%
\pgfpathlineto{\pgfqpoint{12.823150in}{8.147314in}}%
\pgfpathlineto{\pgfqpoint{12.822977in}{8.248038in}}%
\pgfpathlineto{\pgfqpoint{12.853682in}{8.227108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507708in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{12.596601in}{3.836336in}}%
\pgfpathlineto{\pgfqpoint{12.596337in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{12.507408in}{3.915875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122826in}{5.626310in}}%
\pgfpathlineto{\pgfqpoint{11.157313in}{5.600846in}}%
\pgfpathlineto{\pgfqpoint{11.156475in}{5.700748in}}%
\pgfpathlineto{\pgfqpoint{11.121976in}{5.726034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112796in}{7.726809in}}%
\pgfpathlineto{\pgfqpoint{11.089106in}{7.704327in}}%
\pgfpathlineto{\pgfqpoint{11.088241in}{7.805078in}}%
\pgfpathlineto{\pgfqpoint{11.111942in}{7.827369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.093423in}{7.201776in}}%
\pgfpathlineto{\pgfqpoint{11.084250in}{7.177929in}}%
\pgfpathlineto{\pgfqpoint{11.083383in}{7.278471in}}%
\pgfpathlineto{\pgfqpoint{11.092561in}{7.302126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.098408in}{6.151110in}}%
\pgfpathlineto{\pgfqpoint{11.118568in}{6.125723in}}%
\pgfpathlineto{\pgfqpoint{11.117714in}{6.225844in}}%
\pgfpathlineto{\pgfqpoint{11.097548in}{6.251045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088577in}{6.676415in}}%
\pgfpathlineto{\pgfqpoint{11.094101in}{6.651582in}}%
\pgfpathlineto{\pgfqpoint{11.093238in}{6.751916in}}%
\pgfpathlineto{\pgfqpoint{11.087713in}{6.776558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146311in}{8.251206in}}%
\pgfpathlineto{\pgfqpoint{11.108518in}{8.230411in}}%
\pgfpathlineto{\pgfqpoint{11.107660in}{8.331373in}}%
\pgfpathlineto{\pgfqpoint{11.145470in}{8.351982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740003in}{5.073758in}}%
\pgfpathlineto{\pgfqpoint{12.794889in}{5.098541in}}%
\pgfpathlineto{\pgfqpoint{12.794704in}{5.198073in}}%
\pgfpathlineto{\pgfqpoint{12.739796in}{5.173457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.352986in}{3.938662in}}%
\pgfpathlineto{\pgfqpoint{11.437048in}{3.918707in}}%
\pgfpathlineto{\pgfqpoint{11.436321in}{4.017929in}}%
\pgfpathlineto{\pgfqpoint{11.352227in}{4.037761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.595545in}{4.232971in}}%
\pgfpathlineto{\pgfqpoint{12.674355in}{4.254827in}}%
\pgfpathlineto{\pgfqpoint{12.674122in}{4.354046in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{4.332327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.439224in}{3.621516in}}%
\pgfpathlineto{\pgfqpoint{11.532671in}{3.604311in}}%
\pgfpathlineto{\pgfqpoint{11.531983in}{3.703399in}}%
\pgfpathlineto{\pgfqpoint{11.438499in}{3.720501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.673423in}{4.652176in}}%
\pgfpathlineto{\pgfqpoint{12.740829in}{4.675756in}}%
\pgfpathlineto{\pgfqpoint{12.740623in}{4.775138in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{4.751711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.160659in}{5.202031in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{5.177172in}}%
\pgfpathlineto{\pgfqpoint{11.208121in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{11.159824in}{5.301616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793964in}{5.596996in}}%
\pgfpathlineto{\pgfqpoint{12.835452in}{5.622289in}}%
\pgfpathlineto{\pgfqpoint{12.835284in}{5.722040in}}%
\pgfpathlineto{\pgfqpoint{12.793778in}{5.696925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870866in}{7.700791in}}%
\pgfpathlineto{\pgfqpoint{12.854489in}{7.723358in}}%
\pgfpathlineto{\pgfqpoint{12.854327in}{7.823948in}}%
\pgfpathlineto{\pgfqpoint{12.870712in}{7.801571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834608in}{6.121843in}}%
\pgfpathlineto{\pgfqpoint{12.862029in}{6.147131in}}%
\pgfpathlineto{\pgfqpoint{12.861871in}{6.247095in}}%
\pgfpathlineto{\pgfqpoint{12.834438in}{6.221993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873395in}{7.174213in}}%
\pgfpathlineto{\pgfqpoint{12.871639in}{7.198090in}}%
\pgfpathlineto{\pgfqpoint{12.871485in}{7.298470in}}%
\pgfpathlineto{\pgfqpoint{12.873241in}{7.274785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276656in}{4.357637in}}%
\pgfpathlineto{\pgfqpoint{11.349946in}{4.335532in}}%
\pgfpathlineto{\pgfqpoint{11.349185in}{4.434947in}}%
\pgfpathlineto{\pgfqpoint{11.275866in}{4.456912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.410759in}{3.601939in}}%
\pgfpathlineto{\pgfqpoint{12.508306in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{12.508007in}{3.717633in}}%
\pgfpathlineto{\pgfqpoint{12.410420in}{3.701041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861237in}{6.647749in}}%
\pgfpathlineto{\pgfqpoint{12.874162in}{6.672550in}}%
\pgfpathlineto{\pgfqpoint{12.874009in}{6.772723in}}%
\pgfpathlineto{\pgfqpoint{12.861078in}{6.748113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.212203in}{4.778953in}}%
\pgfpathlineto{\pgfqpoint{11.273494in}{4.755211in}}%
\pgfpathlineto{\pgfqpoint{11.272702in}{4.854803in}}%
\pgfpathlineto{\pgfqpoint{11.211388in}{4.878389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.853682in}{8.227108in}}%
\pgfpathlineto{\pgfqpoint{12.822977in}{8.248038in}}%
\pgfpathlineto{\pgfqpoint{12.822803in}{8.348842in}}%
\pgfpathlineto{\pgfqpoint{12.853520in}{8.328099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507408in}{3.915875in}}%
\pgfpathlineto{\pgfqpoint{12.596337in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{12.596073in}{4.034495in}}%
\pgfpathlineto{\pgfqpoint{12.507109in}{4.015114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121976in}{5.726034in}}%
\pgfpathlineto{\pgfqpoint{11.156475in}{5.700748in}}%
\pgfpathlineto{\pgfqpoint{11.155636in}{5.800731in}}%
\pgfpathlineto{\pgfqpoint{11.121125in}{5.825837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111942in}{7.827369in}}%
\pgfpathlineto{\pgfqpoint{11.088241in}{7.805078in}}%
\pgfpathlineto{\pgfqpoint{11.087375in}{7.905909in}}%
\pgfpathlineto{\pgfqpoint{11.111087in}{7.928009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092561in}{7.302126in}}%
\pgfpathlineto{\pgfqpoint{11.083383in}{7.278471in}}%
\pgfpathlineto{\pgfqpoint{11.082515in}{7.379094in}}%
\pgfpathlineto{\pgfqpoint{11.091698in}{7.402556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.097548in}{6.251045in}}%
\pgfpathlineto{\pgfqpoint{11.117714in}{6.225844in}}%
\pgfpathlineto{\pgfqpoint{11.116860in}{6.326046in}}%
\pgfpathlineto{\pgfqpoint{11.096687in}{6.351060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087713in}{6.776558in}}%
\pgfpathlineto{\pgfqpoint{11.093238in}{6.751916in}}%
\pgfpathlineto{\pgfqpoint{11.092374in}{6.852330in}}%
\pgfpathlineto{\pgfqpoint{11.086848in}{6.876781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145470in}{8.351982in}}%
\pgfpathlineto{\pgfqpoint{11.107660in}{8.331373in}}%
\pgfpathlineto{\pgfqpoint{11.106802in}{8.432415in}}%
\pgfpathlineto{\pgfqpoint{11.144629in}{8.452838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739796in}{5.173457in}}%
\pgfpathlineto{\pgfqpoint{12.794704in}{5.198073in}}%
\pgfpathlineto{\pgfqpoint{12.794519in}{5.297685in}}%
\pgfpathlineto{\pgfqpoint{12.739589in}{5.273236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.352227in}{4.037761in}}%
\pgfpathlineto{\pgfqpoint{11.436321in}{4.017929in}}%
\pgfpathlineto{\pgfqpoint{11.435594in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{11.351467in}{4.136939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.595280in}{4.332327in}}%
\pgfpathlineto{\pgfqpoint{12.674122in}{4.354046in}}%
\pgfpathlineto{\pgfqpoint{12.673889in}{4.453343in}}%
\pgfpathlineto{\pgfqpoint{12.595015in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.438499in}{3.720501in}}%
\pgfpathlineto{\pgfqpoint{11.531983in}{3.703399in}}%
\pgfpathlineto{\pgfqpoint{11.531294in}{3.802566in}}%
\pgfpathlineto{\pgfqpoint{11.437774in}{3.819565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.673189in}{4.751711in}}%
\pgfpathlineto{\pgfqpoint{12.740623in}{4.775138in}}%
\pgfpathlineto{\pgfqpoint{12.740417in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{12.672955in}{4.851326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.159824in}{5.301616in}}%
\pgfpathlineto{\pgfqpoint{11.208121in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{11.207303in}{5.376758in}}%
\pgfpathlineto{\pgfqpoint{11.158987in}{5.401280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793778in}{5.696925in}}%
\pgfpathlineto{\pgfqpoint{12.835284in}{5.722040in}}%
\pgfpathlineto{\pgfqpoint{12.835115in}{5.821872in}}%
\pgfpathlineto{\pgfqpoint{12.793592in}{5.796934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870712in}{7.801571in}}%
\pgfpathlineto{\pgfqpoint{12.854327in}{7.823948in}}%
\pgfpathlineto{\pgfqpoint{12.854166in}{7.924617in}}%
\pgfpathlineto{\pgfqpoint{12.870557in}{7.902432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834438in}{6.221993in}}%
\pgfpathlineto{\pgfqpoint{12.861871in}{6.247095in}}%
\pgfpathlineto{\pgfqpoint{12.861713in}{6.347139in}}%
\pgfpathlineto{\pgfqpoint{12.834269in}{6.322223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873241in}{7.274785in}}%
\pgfpathlineto{\pgfqpoint{12.871485in}{7.298470in}}%
\pgfpathlineto{\pgfqpoint{12.871330in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{12.873087in}{7.375438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.275866in}{4.456912in}}%
\pgfpathlineto{\pgfqpoint{11.349185in}{4.434947in}}%
\pgfpathlineto{\pgfqpoint{11.348422in}{4.534442in}}%
\pgfpathlineto{\pgfqpoint{11.275076in}{4.556266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.410420in}{3.701041in}}%
\pgfpathlineto{\pgfqpoint{12.508007in}{3.717633in}}%
\pgfpathlineto{\pgfqpoint{12.507708in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{12.410082in}{3.800223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861078in}{6.748113in}}%
\pgfpathlineto{\pgfqpoint{12.874009in}{6.772723in}}%
\pgfpathlineto{\pgfqpoint{12.873856in}{6.872975in}}%
\pgfpathlineto{\pgfqpoint{12.860920in}{6.848556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211388in}{4.878389in}}%
\pgfpathlineto{\pgfqpoint{11.272702in}{4.854803in}}%
\pgfpathlineto{\pgfqpoint{11.271909in}{4.954474in}}%
\pgfpathlineto{\pgfqpoint{11.210572in}{4.977904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.853520in}{8.328099in}}%
\pgfpathlineto{\pgfqpoint{12.822803in}{8.348842in}}%
\pgfpathlineto{\pgfqpoint{12.822629in}{8.449726in}}%
\pgfpathlineto{\pgfqpoint{12.853358in}{8.429171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507109in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{12.596073in}{4.034495in}}%
\pgfpathlineto{\pgfqpoint{12.595809in}{4.133693in}}%
\pgfpathlineto{\pgfqpoint{12.506809in}{4.114432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121125in}{5.825837in}}%
\pgfpathlineto{\pgfqpoint{11.155636in}{5.800731in}}%
\pgfpathlineto{\pgfqpoint{11.154797in}{5.900793in}}%
\pgfpathlineto{\pgfqpoint{11.120273in}{5.925719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533359in}{3.505301in}}%
\pgfpathlineto{\pgfqpoint{11.634685in}{3.491434in}}%
\pgfpathlineto{\pgfqpoint{11.634037in}{3.590527in}}%
\pgfpathlineto{\pgfqpoint{11.532671in}{3.604311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111087in}{7.928009in}}%
\pgfpathlineto{\pgfqpoint{11.087375in}{7.905909in}}%
\pgfpathlineto{\pgfqpoint{11.086508in}{8.006821in}}%
\pgfpathlineto{\pgfqpoint{11.110231in}{8.028730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.091698in}{7.402556in}}%
\pgfpathlineto{\pgfqpoint{11.082515in}{7.379094in}}%
\pgfpathlineto{\pgfqpoint{11.081646in}{7.479797in}}%
\pgfpathlineto{\pgfqpoint{11.090835in}{7.503066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.096687in}{6.351060in}}%
\pgfpathlineto{\pgfqpoint{11.116860in}{6.326046in}}%
\pgfpathlineto{\pgfqpoint{11.116005in}{6.426327in}}%
\pgfpathlineto{\pgfqpoint{11.095826in}{6.451154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.086848in}{6.876781in}}%
\pgfpathlineto{\pgfqpoint{11.092374in}{6.852330in}}%
\pgfpathlineto{\pgfqpoint{11.091509in}{6.952824in}}%
\pgfpathlineto{\pgfqpoint{11.085983in}{6.977084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144629in}{8.452838in}}%
\pgfpathlineto{\pgfqpoint{11.106802in}{8.432415in}}%
\pgfpathlineto{\pgfqpoint{11.105943in}{8.533538in}}%
\pgfpathlineto{\pgfqpoint{11.143786in}{8.553774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739589in}{5.273236in}}%
\pgfpathlineto{\pgfqpoint{12.794519in}{5.297685in}}%
\pgfpathlineto{\pgfqpoint{12.794334in}{5.397375in}}%
\pgfpathlineto{\pgfqpoint{12.739381in}{5.373094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.306504in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{12.411097in}{3.502915in}}%
\pgfpathlineto{\pgfqpoint{12.410759in}{3.601939in}}%
\pgfpathlineto{\pgfqpoint{12.306124in}{3.588709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.351467in}{4.136939in}}%
\pgfpathlineto{\pgfqpoint{11.435594in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{11.434866in}{4.216610in}}%
\pgfpathlineto{\pgfqpoint{11.350707in}{4.236196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.595015in}{4.431763in}}%
\pgfpathlineto{\pgfqpoint{12.673889in}{4.453343in}}%
\pgfpathlineto{\pgfqpoint{12.673656in}{4.552720in}}%
\pgfpathlineto{\pgfqpoint{12.594750in}{4.531278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437774in}{3.819565in}}%
\pgfpathlineto{\pgfqpoint{11.531294in}{3.802566in}}%
\pgfpathlineto{\pgfqpoint{11.530605in}{3.901813in}}%
\pgfpathlineto{\pgfqpoint{11.437048in}{3.918707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672955in}{4.851326in}}%
\pgfpathlineto{\pgfqpoint{12.740417in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{12.740210in}{4.974139in}}%
\pgfpathlineto{\pgfqpoint{12.672721in}{4.951021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158987in}{5.401280in}}%
\pgfpathlineto{\pgfqpoint{11.207303in}{5.376758in}}%
\pgfpathlineto{\pgfqpoint{11.206484in}{5.476671in}}%
\pgfpathlineto{\pgfqpoint{11.158151in}{5.501023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793592in}{5.796934in}}%
\pgfpathlineto{\pgfqpoint{12.835115in}{5.821872in}}%
\pgfpathlineto{\pgfqpoint{12.834946in}{5.921782in}}%
\pgfpathlineto{\pgfqpoint{12.793407in}{5.897023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870557in}{7.902432in}}%
\pgfpathlineto{\pgfqpoint{12.854166in}{7.924617in}}%
\pgfpathlineto{\pgfqpoint{12.854005in}{8.025367in}}%
\pgfpathlineto{\pgfqpoint{12.870401in}{8.003374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834269in}{6.322223in}}%
\pgfpathlineto{\pgfqpoint{12.861713in}{6.347139in}}%
\pgfpathlineto{\pgfqpoint{12.861554in}{6.447262in}}%
\pgfpathlineto{\pgfqpoint{12.834099in}{6.422533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873087in}{7.375438in}}%
\pgfpathlineto{\pgfqpoint{12.871330in}{7.398930in}}%
\pgfpathlineto{\pgfqpoint{12.871176in}{7.499470in}}%
\pgfpathlineto{\pgfqpoint{12.872933in}{7.476171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.275076in}{4.556266in}}%
\pgfpathlineto{\pgfqpoint{11.348422in}{4.534442in}}%
\pgfpathlineto{\pgfqpoint{11.347660in}{4.634016in}}%
\pgfpathlineto{\pgfqpoint{11.274285in}{4.655699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.410082in}{3.800223in}}%
\pgfpathlineto{\pgfqpoint{12.507708in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{12.507408in}{3.915875in}}%
\pgfpathlineto{\pgfqpoint{12.409743in}{3.899484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860920in}{6.848556in}}%
\pgfpathlineto{\pgfqpoint{12.873856in}{6.872975in}}%
\pgfpathlineto{\pgfqpoint{12.873702in}{6.973308in}}%
\pgfpathlineto{\pgfqpoint{12.860761in}{6.949080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210572in}{4.977904in}}%
\pgfpathlineto{\pgfqpoint{11.271909in}{4.954474in}}%
\pgfpathlineto{\pgfqpoint{11.271116in}{5.054225in}}%
\pgfpathlineto{\pgfqpoint{11.209756in}{5.077498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.853358in}{8.429171in}}%
\pgfpathlineto{\pgfqpoint{12.822629in}{8.449726in}}%
\pgfpathlineto{\pgfqpoint{12.822456in}{8.550691in}}%
\pgfpathlineto{\pgfqpoint{12.853196in}{8.530323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506809in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{12.595809in}{4.133693in}}%
\pgfpathlineto{\pgfqpoint{12.595545in}{4.232971in}}%
\pgfpathlineto{\pgfqpoint{12.506508in}{4.213830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.120273in}{5.925719in}}%
\pgfpathlineto{\pgfqpoint{11.154797in}{5.900793in}}%
\pgfpathlineto{\pgfqpoint{11.153957in}{6.000934in}}%
\pgfpathlineto{\pgfqpoint{11.119421in}{6.025681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.532671in}{3.604311in}}%
\pgfpathlineto{\pgfqpoint{11.634037in}{3.590527in}}%
\pgfpathlineto{\pgfqpoint{11.633388in}{3.689698in}}%
\pgfpathlineto{\pgfqpoint{11.531983in}{3.703399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110231in}{8.028730in}}%
\pgfpathlineto{\pgfqpoint{11.086508in}{8.006821in}}%
\pgfpathlineto{\pgfqpoint{11.085640in}{8.107813in}}%
\pgfpathlineto{\pgfqpoint{11.109375in}{8.129530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.090835in}{7.503066in}}%
\pgfpathlineto{\pgfqpoint{11.081646in}{7.479797in}}%
\pgfpathlineto{\pgfqpoint{11.080777in}{7.580581in}}%
\pgfpathlineto{\pgfqpoint{11.089971in}{7.603657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095826in}{6.451154in}}%
\pgfpathlineto{\pgfqpoint{11.116005in}{6.426327in}}%
\pgfpathlineto{\pgfqpoint{11.115149in}{6.526689in}}%
\pgfpathlineto{\pgfqpoint{11.094964in}{6.551328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.085983in}{6.977084in}}%
\pgfpathlineto{\pgfqpoint{11.091509in}{6.952824in}}%
\pgfpathlineto{\pgfqpoint{11.090643in}{7.053399in}}%
\pgfpathlineto{\pgfqpoint{11.085117in}{7.077466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113069,0.411162,0.113069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.143786in}{8.553774in}}%
\pgfpathlineto{\pgfqpoint{11.105943in}{8.533538in}}%
\pgfpathlineto{\pgfqpoint{11.105083in}{8.634742in}}%
\pgfpathlineto{\pgfqpoint{11.142944in}{8.654791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739381in}{5.373094in}}%
\pgfpathlineto{\pgfqpoint{12.794334in}{5.397375in}}%
\pgfpathlineto{\pgfqpoint{12.794149in}{5.497146in}}%
\pgfpathlineto{\pgfqpoint{12.739174in}{5.473032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.306124in}{3.588709in}}%
\pgfpathlineto{\pgfqpoint{12.410759in}{3.601939in}}%
\pgfpathlineto{\pgfqpoint{12.410420in}{3.701041in}}%
\pgfpathlineto{\pgfqpoint{12.305744in}{3.687892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.350707in}{4.236196in}}%
\pgfpathlineto{\pgfqpoint{11.434866in}{4.216610in}}%
\pgfpathlineto{\pgfqpoint{11.434138in}{4.316070in}}%
\pgfpathlineto{\pgfqpoint{11.349946in}{4.335532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.594750in}{4.531278in}}%
\pgfpathlineto{\pgfqpoint{12.673656in}{4.552720in}}%
\pgfpathlineto{\pgfqpoint{12.673423in}{4.652176in}}%
\pgfpathlineto{\pgfqpoint{12.594485in}{4.630872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437048in}{3.918707in}}%
\pgfpathlineto{\pgfqpoint{11.530605in}{3.901813in}}%
\pgfpathlineto{\pgfqpoint{11.529915in}{4.001139in}}%
\pgfpathlineto{\pgfqpoint{11.436321in}{4.017929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672721in}{4.951021in}}%
\pgfpathlineto{\pgfqpoint{12.740210in}{4.974139in}}%
\pgfpathlineto{\pgfqpoint{12.740003in}{5.073758in}}%
\pgfpathlineto{\pgfqpoint{12.672487in}{5.050794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158151in}{5.501023in}}%
\pgfpathlineto{\pgfqpoint{11.206484in}{5.476671in}}%
\pgfpathlineto{\pgfqpoint{11.205664in}{5.576664in}}%
\pgfpathlineto{\pgfqpoint{11.157313in}{5.600846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793407in}{5.897023in}}%
\pgfpathlineto{\pgfqpoint{12.834946in}{5.921782in}}%
\pgfpathlineto{\pgfqpoint{12.834777in}{6.021773in}}%
\pgfpathlineto{\pgfqpoint{12.793221in}{5.997193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870401in}{8.003374in}}%
\pgfpathlineto{\pgfqpoint{12.854005in}{8.025367in}}%
\pgfpathlineto{\pgfqpoint{12.853843in}{8.126197in}}%
\pgfpathlineto{\pgfqpoint{12.870246in}{8.104397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834099in}{6.422533in}}%
\pgfpathlineto{\pgfqpoint{12.861554in}{6.447262in}}%
\pgfpathlineto{\pgfqpoint{12.861396in}{6.547466in}}%
\pgfpathlineto{\pgfqpoint{12.833930in}{6.522923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872933in}{7.476171in}}%
\pgfpathlineto{\pgfqpoint{12.871176in}{7.499470in}}%
\pgfpathlineto{\pgfqpoint{12.871021in}{7.600090in}}%
\pgfpathlineto{\pgfqpoint{12.872778in}{7.576985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.274285in}{4.655699in}}%
\pgfpathlineto{\pgfqpoint{11.347660in}{4.634016in}}%
\pgfpathlineto{\pgfqpoint{11.346897in}{4.733670in}}%
\pgfpathlineto{\pgfqpoint{11.273494in}{4.755211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.409743in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{12.507408in}{3.915875in}}%
\pgfpathlineto{\pgfqpoint{12.507109in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{12.409404in}{3.998824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860761in}{6.949080in}}%
\pgfpathlineto{\pgfqpoint{12.873702in}{6.973308in}}%
\pgfpathlineto{\pgfqpoint{12.873548in}{7.073720in}}%
\pgfpathlineto{\pgfqpoint{12.860602in}{7.049684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209756in}{5.077498in}}%
\pgfpathlineto{\pgfqpoint{11.271116in}{5.054225in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{5.154056in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{5.177172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634685in}{3.491434in}}%
\pgfpathlineto{\pgfqpoint{11.742210in}{3.481256in}}%
\pgfpathlineto{\pgfqpoint{11.741604in}{3.580409in}}%
\pgfpathlineto{\pgfqpoint{11.634037in}{3.590527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080334,0.292124,0.080334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.853196in}{8.530323in}}%
\pgfpathlineto{\pgfqpoint{12.822456in}{8.550691in}}%
\pgfpathlineto{\pgfqpoint{12.822281in}{8.651737in}}%
\pgfpathlineto{\pgfqpoint{12.853034in}{8.631556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506508in}{4.213830in}}%
\pgfpathlineto{\pgfqpoint{12.595545in}{4.232971in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{4.332327in}}%
\pgfpathlineto{\pgfqpoint{12.506208in}{4.313307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.119421in}{6.025681in}}%
\pgfpathlineto{\pgfqpoint{11.153957in}{6.000934in}}%
\pgfpathlineto{\pgfqpoint{11.153116in}{6.101156in}}%
\pgfpathlineto{\pgfqpoint{11.118568in}{6.125723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531983in}{3.703399in}}%
\pgfpathlineto{\pgfqpoint{11.633388in}{3.689698in}}%
\pgfpathlineto{\pgfqpoint{11.632739in}{3.788948in}}%
\pgfpathlineto{\pgfqpoint{11.531294in}{3.802566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109375in}{8.129530in}}%
\pgfpathlineto{\pgfqpoint{11.085640in}{8.107813in}}%
\pgfpathlineto{\pgfqpoint{11.084772in}{8.208886in}}%
\pgfpathlineto{\pgfqpoint{11.108518in}{8.230411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089971in}{7.603657in}}%
\pgfpathlineto{\pgfqpoint{11.080777in}{7.580581in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{7.681445in}}%
\pgfpathlineto{\pgfqpoint{11.089106in}{7.704327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.094964in}{6.551328in}}%
\pgfpathlineto{\pgfqpoint{11.115149in}{6.526689in}}%
\pgfpathlineto{\pgfqpoint{11.114293in}{6.627130in}}%
\pgfpathlineto{\pgfqpoint{11.094101in}{6.651582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.085117in}{7.077466in}}%
\pgfpathlineto{\pgfqpoint{11.090643in}{7.053399in}}%
\pgfpathlineto{\pgfqpoint{11.089777in}{7.154053in}}%
\pgfpathlineto{\pgfqpoint{11.084250in}{7.177929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.196601in}{3.480019in}}%
\pgfpathlineto{\pgfqpoint{12.306504in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{12.306124in}{3.588709in}}%
\pgfpathlineto{\pgfqpoint{12.196177in}{3.579179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.739174in}{5.473032in}}%
\pgfpathlineto{\pgfqpoint{12.794149in}{5.497146in}}%
\pgfpathlineto{\pgfqpoint{12.793964in}{5.596996in}}%
\pgfpathlineto{\pgfqpoint{12.738966in}{5.573050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305744in}{3.687892in}}%
\pgfpathlineto{\pgfqpoint{12.410420in}{3.701041in}}%
\pgfpathlineto{\pgfqpoint{12.410082in}{3.800223in}}%
\pgfpathlineto{\pgfqpoint{12.305363in}{3.787153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.349946in}{4.335532in}}%
\pgfpathlineto{\pgfqpoint{11.434138in}{4.316070in}}%
\pgfpathlineto{\pgfqpoint{11.433409in}{4.415609in}}%
\pgfpathlineto{\pgfqpoint{11.349185in}{4.434947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.594485in}{4.630872in}}%
\pgfpathlineto{\pgfqpoint{12.673423in}{4.652176in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{4.751711in}}%
\pgfpathlineto{\pgfqpoint{12.594219in}{4.730546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436321in}{4.017929in}}%
\pgfpathlineto{\pgfqpoint{11.529915in}{4.001139in}}%
\pgfpathlineto{\pgfqpoint{11.529224in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{11.435594in}{4.117230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672487in}{5.050794in}}%
\pgfpathlineto{\pgfqpoint{12.740003in}{5.073758in}}%
\pgfpathlineto{\pgfqpoint{12.739796in}{5.173457in}}%
\pgfpathlineto{\pgfqpoint{12.672253in}{5.150648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.157313in}{5.600846in}}%
\pgfpathlineto{\pgfqpoint{11.205664in}{5.576664in}}%
\pgfpathlineto{\pgfqpoint{11.204844in}{5.676736in}}%
\pgfpathlineto{\pgfqpoint{11.156475in}{5.700748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793221in}{5.997193in}}%
\pgfpathlineto{\pgfqpoint{12.834777in}{6.021773in}}%
\pgfpathlineto{\pgfqpoint{12.834608in}{6.121843in}}%
\pgfpathlineto{\pgfqpoint{12.793034in}{6.097442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870246in}{8.104397in}}%
\pgfpathlineto{\pgfqpoint{12.853843in}{8.126197in}}%
\pgfpathlineto{\pgfqpoint{12.853682in}{8.227108in}}%
\pgfpathlineto{\pgfqpoint{12.870091in}{8.205500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833930in}{6.522923in}}%
\pgfpathlineto{\pgfqpoint{12.861396in}{6.547466in}}%
\pgfpathlineto{\pgfqpoint{12.861237in}{6.647749in}}%
\pgfpathlineto{\pgfqpoint{12.833760in}{6.623393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872778in}{7.576985in}}%
\pgfpathlineto{\pgfqpoint{12.871021in}{7.600090in}}%
\pgfpathlineto{\pgfqpoint{12.870866in}{7.700791in}}%
\pgfpathlineto{\pgfqpoint{12.872624in}{7.677879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273494in}{4.755211in}}%
\pgfpathlineto{\pgfqpoint{11.346897in}{4.733670in}}%
\pgfpathlineto{\pgfqpoint{11.346133in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{11.272702in}{4.854803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.409404in}{3.998824in}}%
\pgfpathlineto{\pgfqpoint{12.507109in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{12.506809in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{12.409064in}{4.098243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860602in}{7.049684in}}%
\pgfpathlineto{\pgfqpoint{12.873548in}{7.073720in}}%
\pgfpathlineto{\pgfqpoint{12.873395in}{7.174213in}}%
\pgfpathlineto{\pgfqpoint{12.860442in}{7.150368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208939in}{5.177172in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{5.154056in}}%
\pgfpathlineto{\pgfqpoint{11.269528in}{5.253966in}}%
\pgfpathlineto{\pgfqpoint{11.208121in}{5.276925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.634037in}{3.590527in}}%
\pgfpathlineto{\pgfqpoint{11.741604in}{3.580409in}}%
\pgfpathlineto{\pgfqpoint{11.740998in}{3.679641in}}%
\pgfpathlineto{\pgfqpoint{11.633388in}{3.689698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.506208in}{4.313307in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{4.332327in}}%
\pgfpathlineto{\pgfqpoint{12.595015in}{4.431763in}}%
\pgfpathlineto{\pgfqpoint{12.505907in}{4.412864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118568in}{6.125723in}}%
\pgfpathlineto{\pgfqpoint{11.153116in}{6.101156in}}%
\pgfpathlineto{\pgfqpoint{11.152274in}{6.201458in}}%
\pgfpathlineto{\pgfqpoint{11.117714in}{6.225844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531294in}{3.802566in}}%
\pgfpathlineto{\pgfqpoint{11.632739in}{3.788948in}}%
\pgfpathlineto{\pgfqpoint{11.632090in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{11.530605in}{3.901813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108518in}{8.230411in}}%
\pgfpathlineto{\pgfqpoint{11.084772in}{8.208886in}}%
\pgfpathlineto{\pgfqpoint{11.083903in}{8.310040in}}%
\pgfpathlineto{\pgfqpoint{11.107660in}{8.331373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089106in}{7.704327in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{7.681445in}}%
\pgfpathlineto{\pgfqpoint{11.079036in}{7.782390in}}%
\pgfpathlineto{\pgfqpoint{11.088241in}{7.805078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.094101in}{6.651582in}}%
\pgfpathlineto{\pgfqpoint{11.114293in}{6.627130in}}%
\pgfpathlineto{\pgfqpoint{11.113436in}{6.727652in}}%
\pgfpathlineto{\pgfqpoint{11.093238in}{6.751916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.084250in}{7.177929in}}%
\pgfpathlineto{\pgfqpoint{11.089777in}{7.154053in}}%
\pgfpathlineto{\pgfqpoint{11.088910in}{7.254788in}}%
\pgfpathlineto{\pgfqpoint{11.083383in}{7.278471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.196177in}{3.579179in}}%
\pgfpathlineto{\pgfqpoint{12.306124in}{3.588709in}}%
\pgfpathlineto{\pgfqpoint{12.305744in}{3.687892in}}%
\pgfpathlineto{\pgfqpoint{12.195753in}{3.678419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.742210in}{3.481256in}}%
\pgfpathlineto{\pgfqpoint{11.854101in}{3.474948in}}%
\pgfpathlineto{\pgfqpoint{11.853540in}{3.574138in}}%
\pgfpathlineto{\pgfqpoint{11.741604in}{3.580409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738966in}{5.573050in}}%
\pgfpathlineto{\pgfqpoint{12.793964in}{5.596996in}}%
\pgfpathlineto{\pgfqpoint{12.793778in}{5.696925in}}%
\pgfpathlineto{\pgfqpoint{12.738758in}{5.673148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305363in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{12.410082in}{3.800223in}}%
\pgfpathlineto{\pgfqpoint{12.409743in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{12.304982in}{3.886494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.083266in}{3.474324in}}%
\pgfpathlineto{\pgfqpoint{12.196601in}{3.480019in}}%
\pgfpathlineto{\pgfqpoint{12.196177in}{3.579179in}}%
\pgfpathlineto{\pgfqpoint{12.082796in}{3.573518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.349185in}{4.434947in}}%
\pgfpathlineto{\pgfqpoint{11.433409in}{4.415609in}}%
\pgfpathlineto{\pgfqpoint{11.432680in}{4.515227in}}%
\pgfpathlineto{\pgfqpoint{11.348422in}{4.534442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.594219in}{4.730546in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{4.751711in}}%
\pgfpathlineto{\pgfqpoint{12.672955in}{4.851326in}}%
\pgfpathlineto{\pgfqpoint{12.593954in}{4.830300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435594in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{11.529224in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{11.528533in}{4.200028in}}%
\pgfpathlineto{\pgfqpoint{11.434866in}{4.216610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672253in}{5.150648in}}%
\pgfpathlineto{\pgfqpoint{12.739796in}{5.173457in}}%
\pgfpathlineto{\pgfqpoint{12.739589in}{5.273236in}}%
\pgfpathlineto{\pgfqpoint{12.672019in}{5.250581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.156475in}{5.700748in}}%
\pgfpathlineto{\pgfqpoint{11.204844in}{5.676736in}}%
\pgfpathlineto{\pgfqpoint{11.204023in}{5.776888in}}%
\pgfpathlineto{\pgfqpoint{11.155636in}{5.800731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.793034in}{6.097442in}}%
\pgfpathlineto{\pgfqpoint{12.834608in}{6.121843in}}%
\pgfpathlineto{\pgfqpoint{12.834438in}{6.221993in}}%
\pgfpathlineto{\pgfqpoint{12.792848in}{6.197771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870091in}{8.205500in}}%
\pgfpathlineto{\pgfqpoint{12.853682in}{8.227108in}}%
\pgfpathlineto{\pgfqpoint{12.853520in}{8.328099in}}%
\pgfpathlineto{\pgfqpoint{12.869935in}{8.306684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833760in}{6.623393in}}%
\pgfpathlineto{\pgfqpoint{12.861237in}{6.647749in}}%
\pgfpathlineto{\pgfqpoint{12.861078in}{6.748113in}}%
\pgfpathlineto{\pgfqpoint{12.833590in}{6.723944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872624in}{7.677879in}}%
\pgfpathlineto{\pgfqpoint{12.870866in}{7.700791in}}%
\pgfpathlineto{\pgfqpoint{12.870712in}{7.801571in}}%
\pgfpathlineto{\pgfqpoint{12.872470in}{7.778854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272702in}{4.854803in}}%
\pgfpathlineto{\pgfqpoint{11.346133in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{11.345368in}{4.933216in}}%
\pgfpathlineto{\pgfqpoint{11.271909in}{4.954474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.409064in}{4.098243in}}%
\pgfpathlineto{\pgfqpoint{12.506809in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{12.506508in}{4.213830in}}%
\pgfpathlineto{\pgfqpoint{12.408725in}{4.197742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860442in}{7.150368in}}%
\pgfpathlineto{\pgfqpoint{12.873395in}{7.174213in}}%
\pgfpathlineto{\pgfqpoint{12.873241in}{7.274785in}}%
\pgfpathlineto{\pgfqpoint{12.860283in}{7.251133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208121in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{11.269528in}{5.253966in}}%
\pgfpathlineto{\pgfqpoint{11.268733in}{5.353956in}}%
\pgfpathlineto{\pgfqpoint{11.207303in}{5.376758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.633388in}{3.689698in}}%
\pgfpathlineto{\pgfqpoint{11.740998in}{3.679641in}}%
\pgfpathlineto{\pgfqpoint{11.740392in}{3.778952in}}%
\pgfpathlineto{\pgfqpoint{11.632739in}{3.788948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.505907in}{4.412864in}}%
\pgfpathlineto{\pgfqpoint{12.595015in}{4.431763in}}%
\pgfpathlineto{\pgfqpoint{12.594750in}{4.531278in}}%
\pgfpathlineto{\pgfqpoint{12.505606in}{4.512500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.854101in}{3.474948in}}%
\pgfpathlineto{\pgfqpoint{11.968441in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{11.967926in}{3.571828in}}%
\pgfpathlineto{\pgfqpoint{11.853540in}{3.574138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.117714in}{6.225844in}}%
\pgfpathlineto{\pgfqpoint{11.152274in}{6.201458in}}%
\pgfpathlineto{\pgfqpoint{11.151432in}{6.301840in}}%
\pgfpathlineto{\pgfqpoint{11.116860in}{6.326046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530605in}{3.901813in}}%
\pgfpathlineto{\pgfqpoint{11.632090in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{11.631440in}{3.987687in}}%
\pgfpathlineto{\pgfqpoint{11.529915in}{4.001139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968441in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{12.083266in}{3.474324in}}%
\pgfpathlineto{\pgfqpoint{12.082796in}{3.573518in}}%
\pgfpathlineto{\pgfqpoint{11.967926in}{3.571828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107660in}{8.331373in}}%
\pgfpathlineto{\pgfqpoint{11.083903in}{8.310040in}}%
\pgfpathlineto{\pgfqpoint{11.083034in}{8.411274in}}%
\pgfpathlineto{\pgfqpoint{11.106802in}{8.432415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088241in}{7.805078in}}%
\pgfpathlineto{\pgfqpoint{11.079036in}{7.782390in}}%
\pgfpathlineto{\pgfqpoint{11.078164in}{7.883415in}}%
\pgfpathlineto{\pgfqpoint{11.087375in}{7.905909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.093238in}{6.751916in}}%
\pgfpathlineto{\pgfqpoint{11.113436in}{6.727652in}}%
\pgfpathlineto{\pgfqpoint{11.112578in}{6.828254in}}%
\pgfpathlineto{\pgfqpoint{11.092374in}{6.852330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.083383in}{7.278471in}}%
\pgfpathlineto{\pgfqpoint{11.088910in}{7.254788in}}%
\pgfpathlineto{\pgfqpoint{11.088043in}{7.355604in}}%
\pgfpathlineto{\pgfqpoint{11.082515in}{7.379094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.195753in}{3.678419in}}%
\pgfpathlineto{\pgfqpoint{12.305744in}{3.687892in}}%
\pgfpathlineto{\pgfqpoint{12.305363in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{12.195328in}{3.777737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.741604in}{3.580409in}}%
\pgfpathlineto{\pgfqpoint{11.853540in}{3.574138in}}%
\pgfpathlineto{\pgfqpoint{11.852978in}{3.673408in}}%
\pgfpathlineto{\pgfqpoint{11.740998in}{3.679641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738758in}{5.673148in}}%
\pgfpathlineto{\pgfqpoint{12.793778in}{5.696925in}}%
\pgfpathlineto{\pgfqpoint{12.793592in}{5.796934in}}%
\pgfpathlineto{\pgfqpoint{12.738550in}{5.773325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304982in}{3.886494in}}%
\pgfpathlineto{\pgfqpoint{12.409743in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{12.409404in}{3.998824in}}%
\pgfpathlineto{\pgfqpoint{12.304601in}{3.985914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.082796in}{3.573518in}}%
\pgfpathlineto{\pgfqpoint{12.196177in}{3.579179in}}%
\pgfpathlineto{\pgfqpoint{12.195753in}{3.678419in}}%
\pgfpathlineto{\pgfqpoint{12.082326in}{3.672791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.348422in}{4.534442in}}%
\pgfpathlineto{\pgfqpoint{11.432680in}{4.515227in}}%
\pgfpathlineto{\pgfqpoint{11.431950in}{4.614925in}}%
\pgfpathlineto{\pgfqpoint{11.347660in}{4.634016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593954in}{4.830300in}}%
\pgfpathlineto{\pgfqpoint{12.672955in}{4.851326in}}%
\pgfpathlineto{\pgfqpoint{12.672721in}{4.951021in}}%
\pgfpathlineto{\pgfqpoint{12.593688in}{4.930133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434866in}{4.216610in}}%
\pgfpathlineto{\pgfqpoint{11.528533in}{4.200028in}}%
\pgfpathlineto{\pgfqpoint{11.527841in}{4.299593in}}%
\pgfpathlineto{\pgfqpoint{11.434138in}{4.316070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.672019in}{5.250581in}}%
\pgfpathlineto{\pgfqpoint{12.739589in}{5.273236in}}%
\pgfpathlineto{\pgfqpoint{12.739381in}{5.373094in}}%
\pgfpathlineto{\pgfqpoint{12.671784in}{5.350595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.155636in}{5.800731in}}%
\pgfpathlineto{\pgfqpoint{11.204023in}{5.776888in}}%
\pgfpathlineto{\pgfqpoint{11.203201in}{5.877121in}}%
\pgfpathlineto{\pgfqpoint{11.154797in}{5.900793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792848in}{6.197771in}}%
\pgfpathlineto{\pgfqpoint{12.834438in}{6.221993in}}%
\pgfpathlineto{\pgfqpoint{12.834269in}{6.322223in}}%
\pgfpathlineto{\pgfqpoint{12.792662in}{6.298180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.869935in}{8.306684in}}%
\pgfpathlineto{\pgfqpoint{12.853520in}{8.328099in}}%
\pgfpathlineto{\pgfqpoint{12.853358in}{8.429171in}}%
\pgfpathlineto{\pgfqpoint{12.869780in}{8.407949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833590in}{6.723944in}}%
\pgfpathlineto{\pgfqpoint{12.861078in}{6.748113in}}%
\pgfpathlineto{\pgfqpoint{12.860920in}{6.848556in}}%
\pgfpathlineto{\pgfqpoint{12.833419in}{6.824575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872470in}{7.778854in}}%
\pgfpathlineto{\pgfqpoint{12.870712in}{7.801571in}}%
\pgfpathlineto{\pgfqpoint{12.870557in}{7.902432in}}%
\pgfpathlineto{\pgfqpoint{12.872315in}{7.879910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.271909in}{4.954474in}}%
\pgfpathlineto{\pgfqpoint{11.345368in}{4.933216in}}%
\pgfpathlineto{\pgfqpoint{11.344603in}{5.033108in}}%
\pgfpathlineto{\pgfqpoint{11.271116in}{5.054225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408725in}{4.197742in}}%
\pgfpathlineto{\pgfqpoint{12.506508in}{4.213830in}}%
\pgfpathlineto{\pgfqpoint{12.506208in}{4.313307in}}%
\pgfpathlineto{\pgfqpoint{12.408385in}{4.297321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860283in}{7.251133in}}%
\pgfpathlineto{\pgfqpoint{12.873241in}{7.274785in}}%
\pgfpathlineto{\pgfqpoint{12.873087in}{7.375438in}}%
\pgfpathlineto{\pgfqpoint{12.860123in}{7.351979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.207303in}{5.376758in}}%
\pgfpathlineto{\pgfqpoint{11.268733in}{5.353956in}}%
\pgfpathlineto{\pgfqpoint{11.267937in}{5.454026in}}%
\pgfpathlineto{\pgfqpoint{11.206484in}{5.476671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632739in}{3.788948in}}%
\pgfpathlineto{\pgfqpoint{11.740392in}{3.778952in}}%
\pgfpathlineto{\pgfqpoint{11.739785in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{11.632090in}{3.888278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.505606in}{4.512500in}}%
\pgfpathlineto{\pgfqpoint{12.594750in}{4.531278in}}%
\pgfpathlineto{\pgfqpoint{12.594485in}{4.630872in}}%
\pgfpathlineto{\pgfqpoint{12.505305in}{4.612215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853540in}{3.574138in}}%
\pgfpathlineto{\pgfqpoint{11.967926in}{3.571828in}}%
\pgfpathlineto{\pgfqpoint{11.967410in}{3.671111in}}%
\pgfpathlineto{\pgfqpoint{11.852978in}{3.673408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116860in}{6.326046in}}%
\pgfpathlineto{\pgfqpoint{11.151432in}{6.301840in}}%
\pgfpathlineto{\pgfqpoint{11.150589in}{6.402303in}}%
\pgfpathlineto{\pgfqpoint{11.116005in}{6.426327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.529915in}{4.001139in}}%
\pgfpathlineto{\pgfqpoint{11.631440in}{3.987687in}}%
\pgfpathlineto{\pgfqpoint{11.630789in}{4.087176in}}%
\pgfpathlineto{\pgfqpoint{11.529224in}{4.100544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.967926in}{3.571828in}}%
\pgfpathlineto{\pgfqpoint{12.082796in}{3.573518in}}%
\pgfpathlineto{\pgfqpoint{12.082326in}{3.672791in}}%
\pgfpathlineto{\pgfqpoint{11.967410in}{3.671111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106802in}{8.432415in}}%
\pgfpathlineto{\pgfqpoint{11.083034in}{8.411274in}}%
\pgfpathlineto{\pgfqpoint{11.082163in}{8.512590in}}%
\pgfpathlineto{\pgfqpoint{11.105943in}{8.533538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087375in}{7.905909in}}%
\pgfpathlineto{\pgfqpoint{11.078164in}{7.883415in}}%
\pgfpathlineto{\pgfqpoint{11.077292in}{7.984521in}}%
\pgfpathlineto{\pgfqpoint{11.086508in}{8.006821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.092374in}{6.852330in}}%
\pgfpathlineto{\pgfqpoint{11.112578in}{6.828254in}}%
\pgfpathlineto{\pgfqpoint{11.111719in}{6.928937in}}%
\pgfpathlineto{\pgfqpoint{11.091509in}{6.952824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082515in}{7.379094in}}%
\pgfpathlineto{\pgfqpoint{11.088043in}{7.355604in}}%
\pgfpathlineto{\pgfqpoint{11.087174in}{7.456501in}}%
\pgfpathlineto{\pgfqpoint{11.081646in}{7.479797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.195328in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{12.305363in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{12.304982in}{3.886494in}}%
\pgfpathlineto{\pgfqpoint{12.194903in}{3.877136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740998in}{3.679641in}}%
\pgfpathlineto{\pgfqpoint{11.852978in}{3.673408in}}%
\pgfpathlineto{\pgfqpoint{11.852416in}{3.772757in}}%
\pgfpathlineto{\pgfqpoint{11.740392in}{3.778952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738550in}{5.773325in}}%
\pgfpathlineto{\pgfqpoint{12.793592in}{5.796934in}}%
\pgfpathlineto{\pgfqpoint{12.793407in}{5.897023in}}%
\pgfpathlineto{\pgfqpoint{12.738342in}{5.873583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304601in}{3.985914in}}%
\pgfpathlineto{\pgfqpoint{12.409404in}{3.998824in}}%
\pgfpathlineto{\pgfqpoint{12.409064in}{4.098243in}}%
\pgfpathlineto{\pgfqpoint{12.304219in}{4.085413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.082326in}{3.672791in}}%
\pgfpathlineto{\pgfqpoint{12.195753in}{3.678419in}}%
\pgfpathlineto{\pgfqpoint{12.195328in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{12.081856in}{3.772144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.347660in}{4.634016in}}%
\pgfpathlineto{\pgfqpoint{11.431950in}{4.614925in}}%
\pgfpathlineto{\pgfqpoint{11.431219in}{4.714703in}}%
\pgfpathlineto{\pgfqpoint{11.346897in}{4.733670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593688in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{12.672721in}{4.951021in}}%
\pgfpathlineto{\pgfqpoint{12.672487in}{5.050794in}}%
\pgfpathlineto{\pgfqpoint{12.593422in}{5.030047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434138in}{4.316070in}}%
\pgfpathlineto{\pgfqpoint{11.527841in}{4.299593in}}%
\pgfpathlineto{\pgfqpoint{11.527149in}{4.399236in}}%
\pgfpathlineto{\pgfqpoint{11.433409in}{4.415609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671784in}{5.350595in}}%
\pgfpathlineto{\pgfqpoint{12.739381in}{5.373094in}}%
\pgfpathlineto{\pgfqpoint{12.739174in}{5.473032in}}%
\pgfpathlineto{\pgfqpoint{12.671549in}{5.450688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.154797in}{5.900793in}}%
\pgfpathlineto{\pgfqpoint{11.203201in}{5.877121in}}%
\pgfpathlineto{\pgfqpoint{11.202379in}{5.977433in}}%
\pgfpathlineto{\pgfqpoint{11.153957in}{6.000934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792662in}{6.298180in}}%
\pgfpathlineto{\pgfqpoint{12.834269in}{6.322223in}}%
\pgfpathlineto{\pgfqpoint{12.834099in}{6.422533in}}%
\pgfpathlineto{\pgfqpoint{12.792475in}{6.398670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.869780in}{8.407949in}}%
\pgfpathlineto{\pgfqpoint{12.853358in}{8.429171in}}%
\pgfpathlineto{\pgfqpoint{12.853196in}{8.530323in}}%
\pgfpathlineto{\pgfqpoint{12.869624in}{8.509294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833419in}{6.824575in}}%
\pgfpathlineto{\pgfqpoint{12.860920in}{6.848556in}}%
\pgfpathlineto{\pgfqpoint{12.860761in}{6.949080in}}%
\pgfpathlineto{\pgfqpoint{12.833249in}{6.925287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872315in}{7.879910in}}%
\pgfpathlineto{\pgfqpoint{12.870557in}{7.902432in}}%
\pgfpathlineto{\pgfqpoint{12.870401in}{8.003374in}}%
\pgfpathlineto{\pgfqpoint{12.872160in}{7.981047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.271116in}{5.054225in}}%
\pgfpathlineto{\pgfqpoint{11.344603in}{5.033108in}}%
\pgfpathlineto{\pgfqpoint{11.343837in}{5.133081in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{5.154056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408385in}{4.297321in}}%
\pgfpathlineto{\pgfqpoint{12.506208in}{4.313307in}}%
\pgfpathlineto{\pgfqpoint{12.505907in}{4.412864in}}%
\pgfpathlineto{\pgfqpoint{12.408045in}{4.396979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.860123in}{7.351979in}}%
\pgfpathlineto{\pgfqpoint{12.873087in}{7.375438in}}%
\pgfpathlineto{\pgfqpoint{12.872933in}{7.476171in}}%
\pgfpathlineto{\pgfqpoint{12.859964in}{7.452905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.206484in}{5.476671in}}%
\pgfpathlineto{\pgfqpoint{11.267937in}{5.454026in}}%
\pgfpathlineto{\pgfqpoint{11.267140in}{5.554176in}}%
\pgfpathlineto{\pgfqpoint{11.205664in}{5.576664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632090in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{11.739785in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{11.739177in}{3.977813in}}%
\pgfpathlineto{\pgfqpoint{11.631440in}{3.987687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.505305in}{4.612215in}}%
\pgfpathlineto{\pgfqpoint{12.594485in}{4.630872in}}%
\pgfpathlineto{\pgfqpoint{12.594219in}{4.730546in}}%
\pgfpathlineto{\pgfqpoint{12.505004in}{4.712011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.852978in}{3.673408in}}%
\pgfpathlineto{\pgfqpoint{11.967410in}{3.671111in}}%
\pgfpathlineto{\pgfqpoint{11.966893in}{3.770474in}}%
\pgfpathlineto{\pgfqpoint{11.852416in}{3.772757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116005in}{6.426327in}}%
\pgfpathlineto{\pgfqpoint{11.150589in}{6.402303in}}%
\pgfpathlineto{\pgfqpoint{11.149746in}{6.502845in}}%
\pgfpathlineto{\pgfqpoint{11.115149in}{6.526689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.529224in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{11.630789in}{4.087176in}}%
\pgfpathlineto{\pgfqpoint{11.630138in}{4.186744in}}%
\pgfpathlineto{\pgfqpoint{11.528533in}{4.200028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.967410in}{3.671111in}}%
\pgfpathlineto{\pgfqpoint{12.082326in}{3.672791in}}%
\pgfpathlineto{\pgfqpoint{12.081856in}{3.772144in}}%
\pgfpathlineto{\pgfqpoint{11.966893in}{3.770474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120342,0.437608,0.120342}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105943in}{8.533538in}}%
\pgfpathlineto{\pgfqpoint{11.082163in}{8.512590in}}%
\pgfpathlineto{\pgfqpoint{11.081292in}{8.613987in}}%
\pgfpathlineto{\pgfqpoint{11.105083in}{8.634742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.086508in}{8.006821in}}%
\pgfpathlineto{\pgfqpoint{11.077292in}{7.984521in}}%
\pgfpathlineto{\pgfqpoint{11.076419in}{8.085709in}}%
\pgfpathlineto{\pgfqpoint{11.085640in}{8.107813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.091509in}{6.952824in}}%
\pgfpathlineto{\pgfqpoint{11.111719in}{6.928937in}}%
\pgfpathlineto{\pgfqpoint{11.110860in}{7.029701in}}%
\pgfpathlineto{\pgfqpoint{11.090643in}{7.053399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.081646in}{7.479797in}}%
\pgfpathlineto{\pgfqpoint{11.087174in}{7.456501in}}%
\pgfpathlineto{\pgfqpoint{11.086305in}{7.557478in}}%
\pgfpathlineto{\pgfqpoint{11.080777in}{7.580581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194903in}{3.877136in}}%
\pgfpathlineto{\pgfqpoint{12.304982in}{3.886494in}}%
\pgfpathlineto{\pgfqpoint{12.304601in}{3.985914in}}%
\pgfpathlineto{\pgfqpoint{12.194477in}{3.976613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740392in}{3.778952in}}%
\pgfpathlineto{\pgfqpoint{11.852416in}{3.772757in}}%
\pgfpathlineto{\pgfqpoint{11.851854in}{3.872186in}}%
\pgfpathlineto{\pgfqpoint{11.739785in}{3.878343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738342in}{5.873583in}}%
\pgfpathlineto{\pgfqpoint{12.793407in}{5.897023in}}%
\pgfpathlineto{\pgfqpoint{12.793221in}{5.997193in}}%
\pgfpathlineto{\pgfqpoint{12.738134in}{5.973921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304219in}{4.085413in}}%
\pgfpathlineto{\pgfqpoint{12.409064in}{4.098243in}}%
\pgfpathlineto{\pgfqpoint{12.408725in}{4.197742in}}%
\pgfpathlineto{\pgfqpoint{12.303837in}{4.184992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.081856in}{3.772144in}}%
\pgfpathlineto{\pgfqpoint{12.195328in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{12.194903in}{3.877136in}}%
\pgfpathlineto{\pgfqpoint{12.081385in}{3.871577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346897in}{4.733670in}}%
\pgfpathlineto{\pgfqpoint{11.431219in}{4.714703in}}%
\pgfpathlineto{\pgfqpoint{11.430488in}{4.814561in}}%
\pgfpathlineto{\pgfqpoint{11.346133in}{4.833403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593422in}{5.030047in}}%
\pgfpathlineto{\pgfqpoint{12.672487in}{5.050794in}}%
\pgfpathlineto{\pgfqpoint{12.672253in}{5.150648in}}%
\pgfpathlineto{\pgfqpoint{12.593155in}{5.130040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.433409in}{4.415609in}}%
\pgfpathlineto{\pgfqpoint{11.527149in}{4.399236in}}%
\pgfpathlineto{\pgfqpoint{11.526457in}{4.498960in}}%
\pgfpathlineto{\pgfqpoint{11.432680in}{4.515227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671549in}{5.450688in}}%
\pgfpathlineto{\pgfqpoint{12.739174in}{5.473032in}}%
\pgfpathlineto{\pgfqpoint{12.738966in}{5.573050in}}%
\pgfpathlineto{\pgfqpoint{12.671314in}{5.550861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.153957in}{6.000934in}}%
\pgfpathlineto{\pgfqpoint{11.202379in}{5.977433in}}%
\pgfpathlineto{\pgfqpoint{11.201556in}{6.077826in}}%
\pgfpathlineto{\pgfqpoint{11.153116in}{6.101156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792475in}{6.398670in}}%
\pgfpathlineto{\pgfqpoint{12.834099in}{6.422533in}}%
\pgfpathlineto{\pgfqpoint{12.833930in}{6.522923in}}%
\pgfpathlineto{\pgfqpoint{12.792288in}{6.499240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086633,0.315030,0.086633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.869624in}{8.509294in}}%
\pgfpathlineto{\pgfqpoint{12.853196in}{8.530323in}}%
\pgfpathlineto{\pgfqpoint{12.853034in}{8.631556in}}%
\pgfpathlineto{\pgfqpoint{12.869468in}{8.610721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833249in}{6.925287in}}%
\pgfpathlineto{\pgfqpoint{12.860761in}{6.949080in}}%
\pgfpathlineto{\pgfqpoint{12.860602in}{7.049684in}}%
\pgfpathlineto{\pgfqpoint{12.833079in}{7.026079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872160in}{7.981047in}}%
\pgfpathlineto{\pgfqpoint{12.870401in}{8.003374in}}%
\pgfpathlineto{\pgfqpoint{12.870246in}{8.104397in}}%
\pgfpathlineto{\pgfqpoint{12.872005in}{8.082264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.270322in}{5.154056in}}%
\pgfpathlineto{\pgfqpoint{11.343837in}{5.133081in}}%
\pgfpathlineto{\pgfqpoint{11.343071in}{5.233134in}}%
\pgfpathlineto{\pgfqpoint{11.269528in}{5.253966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408045in}{4.396979in}}%
\pgfpathlineto{\pgfqpoint{12.505907in}{4.412864in}}%
\pgfpathlineto{\pgfqpoint{12.505606in}{4.512500in}}%
\pgfpathlineto{\pgfqpoint{12.407704in}{4.496717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859964in}{7.452905in}}%
\pgfpathlineto{\pgfqpoint{12.872933in}{7.476171in}}%
\pgfpathlineto{\pgfqpoint{12.872778in}{7.576985in}}%
\pgfpathlineto{\pgfqpoint{12.859804in}{7.553912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205664in}{5.576664in}}%
\pgfpathlineto{\pgfqpoint{11.267140in}{5.554176in}}%
\pgfpathlineto{\pgfqpoint{11.266343in}{5.654407in}}%
\pgfpathlineto{\pgfqpoint{11.204844in}{5.676736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631440in}{3.987687in}}%
\pgfpathlineto{\pgfqpoint{11.739177in}{3.977813in}}%
\pgfpathlineto{\pgfqpoint{11.738570in}{4.077363in}}%
\pgfpathlineto{\pgfqpoint{11.630789in}{4.087176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.505004in}{4.712011in}}%
\pgfpathlineto{\pgfqpoint{12.594219in}{4.730546in}}%
\pgfpathlineto{\pgfqpoint{12.593954in}{4.830300in}}%
\pgfpathlineto{\pgfqpoint{12.504702in}{4.811886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.852416in}{3.772757in}}%
\pgfpathlineto{\pgfqpoint{11.966893in}{3.770474in}}%
\pgfpathlineto{\pgfqpoint{11.966377in}{3.869917in}}%
\pgfpathlineto{\pgfqpoint{11.851854in}{3.872186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115149in}{6.526689in}}%
\pgfpathlineto{\pgfqpoint{11.149746in}{6.502845in}}%
\pgfpathlineto{\pgfqpoint{11.148902in}{6.603469in}}%
\pgfpathlineto{\pgfqpoint{11.114293in}{6.627130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.528533in}{4.200028in}}%
\pgfpathlineto{\pgfqpoint{11.630138in}{4.186744in}}%
\pgfpathlineto{\pgfqpoint{11.629486in}{4.286392in}}%
\pgfpathlineto{\pgfqpoint{11.527841in}{4.299593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.966893in}{3.770474in}}%
\pgfpathlineto{\pgfqpoint{12.081856in}{3.772144in}}%
\pgfpathlineto{\pgfqpoint{12.081385in}{3.871577in}}%
\pgfpathlineto{\pgfqpoint{11.966377in}{3.869917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.085640in}{8.107813in}}%
\pgfpathlineto{\pgfqpoint{11.076419in}{8.085709in}}%
\pgfpathlineto{\pgfqpoint{11.075545in}{8.186977in}}%
\pgfpathlineto{\pgfqpoint{11.084772in}{8.208886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.090643in}{7.053399in}}%
\pgfpathlineto{\pgfqpoint{11.110860in}{7.029701in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{11.089777in}{7.154053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.080777in}{7.580581in}}%
\pgfpathlineto{\pgfqpoint{11.086305in}{7.557478in}}%
\pgfpathlineto{\pgfqpoint{11.085436in}{7.658536in}}%
\pgfpathlineto{\pgfqpoint{11.079906in}{7.681445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194477in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{12.304601in}{3.985914in}}%
\pgfpathlineto{\pgfqpoint{12.304219in}{4.085413in}}%
\pgfpathlineto{\pgfqpoint{12.194051in}{4.076170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739785in}{3.878343in}}%
\pgfpathlineto{\pgfqpoint{11.851854in}{3.872186in}}%
\pgfpathlineto{\pgfqpoint{11.851291in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{11.739177in}{3.977813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.738134in}{5.973921in}}%
\pgfpathlineto{\pgfqpoint{12.793221in}{5.997193in}}%
\pgfpathlineto{\pgfqpoint{12.793034in}{6.097442in}}%
\pgfpathlineto{\pgfqpoint{12.737925in}{6.074340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303837in}{4.184992in}}%
\pgfpathlineto{\pgfqpoint{12.408725in}{4.197742in}}%
\pgfpathlineto{\pgfqpoint{12.408385in}{4.297321in}}%
\pgfpathlineto{\pgfqpoint{12.303455in}{4.284651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.081385in}{3.871577in}}%
\pgfpathlineto{\pgfqpoint{12.194903in}{3.877136in}}%
\pgfpathlineto{\pgfqpoint{12.194477in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{12.080914in}{3.971089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346133in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{11.430488in}{4.814561in}}%
\pgfpathlineto{\pgfqpoint{11.429757in}{4.914499in}}%
\pgfpathlineto{\pgfqpoint{11.345368in}{4.933216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593155in}{5.130040in}}%
\pgfpathlineto{\pgfqpoint{12.672253in}{5.150648in}}%
\pgfpathlineto{\pgfqpoint{12.672019in}{5.250581in}}%
\pgfpathlineto{\pgfqpoint{12.592889in}{5.230113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.432680in}{4.515227in}}%
\pgfpathlineto{\pgfqpoint{11.526457in}{4.498960in}}%
\pgfpathlineto{\pgfqpoint{11.525763in}{4.598763in}}%
\pgfpathlineto{\pgfqpoint{11.431950in}{4.614925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671314in}{5.550861in}}%
\pgfpathlineto{\pgfqpoint{12.738966in}{5.573050in}}%
\pgfpathlineto{\pgfqpoint{12.738758in}{5.673148in}}%
\pgfpathlineto{\pgfqpoint{12.671079in}{5.651115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.153116in}{6.101156in}}%
\pgfpathlineto{\pgfqpoint{11.201556in}{6.077826in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{6.178299in}}%
\pgfpathlineto{\pgfqpoint{11.152274in}{6.201458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792288in}{6.499240in}}%
\pgfpathlineto{\pgfqpoint{12.833930in}{6.522923in}}%
\pgfpathlineto{\pgfqpoint{12.833760in}{6.623393in}}%
\pgfpathlineto{\pgfqpoint{12.792102in}{6.599891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.833079in}{7.026079in}}%
\pgfpathlineto{\pgfqpoint{12.860602in}{7.049684in}}%
\pgfpathlineto{\pgfqpoint{12.860442in}{7.150368in}}%
\pgfpathlineto{\pgfqpoint{12.832908in}{7.126952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872005in}{8.082264in}}%
\pgfpathlineto{\pgfqpoint{12.870246in}{8.104397in}}%
\pgfpathlineto{\pgfqpoint{12.870091in}{8.205500in}}%
\pgfpathlineto{\pgfqpoint{12.871850in}{8.183563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269528in}{5.253966in}}%
\pgfpathlineto{\pgfqpoint{11.343071in}{5.233134in}}%
\pgfpathlineto{\pgfqpoint{11.342304in}{5.333266in}}%
\pgfpathlineto{\pgfqpoint{11.268733in}{5.353956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.407704in}{4.496717in}}%
\pgfpathlineto{\pgfqpoint{12.505606in}{4.512500in}}%
\pgfpathlineto{\pgfqpoint{12.505305in}{4.612215in}}%
\pgfpathlineto{\pgfqpoint{12.407364in}{4.596534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859804in}{7.553912in}}%
\pgfpathlineto{\pgfqpoint{12.872778in}{7.576985in}}%
\pgfpathlineto{\pgfqpoint{12.872624in}{7.677879in}}%
\pgfpathlineto{\pgfqpoint{12.859644in}{7.655000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.204844in}{5.676736in}}%
\pgfpathlineto{\pgfqpoint{11.266343in}{5.654407in}}%
\pgfpathlineto{\pgfqpoint{11.265545in}{5.754717in}}%
\pgfpathlineto{\pgfqpoint{11.204023in}{5.776888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630789in}{4.087176in}}%
\pgfpathlineto{\pgfqpoint{11.738570in}{4.077363in}}%
\pgfpathlineto{\pgfqpoint{11.737961in}{4.176993in}}%
\pgfpathlineto{\pgfqpoint{11.630138in}{4.186744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504702in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{12.593954in}{4.830300in}}%
\pgfpathlineto{\pgfqpoint{12.593688in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{12.504400in}{4.911842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.851854in}{3.872186in}}%
\pgfpathlineto{\pgfqpoint{11.966377in}{3.869917in}}%
\pgfpathlineto{\pgfqpoint{11.965860in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{11.851291in}{3.971694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114293in}{6.627130in}}%
\pgfpathlineto{\pgfqpoint{11.148902in}{6.603469in}}%
\pgfpathlineto{\pgfqpoint{11.148057in}{6.704173in}}%
\pgfpathlineto{\pgfqpoint{11.113436in}{6.727652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527841in}{4.299593in}}%
\pgfpathlineto{\pgfqpoint{11.629486in}{4.286392in}}%
\pgfpathlineto{\pgfqpoint{11.628834in}{4.386119in}}%
\pgfpathlineto{\pgfqpoint{11.527149in}{4.399236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.966377in}{3.869917in}}%
\pgfpathlineto{\pgfqpoint{12.081385in}{3.871577in}}%
\pgfpathlineto{\pgfqpoint{12.080914in}{3.971089in}}%
\pgfpathlineto{\pgfqpoint{11.965860in}{3.969439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.084772in}{8.208886in}}%
\pgfpathlineto{\pgfqpoint{11.075545in}{8.186977in}}%
\pgfpathlineto{\pgfqpoint{11.074671in}{8.288326in}}%
\pgfpathlineto{\pgfqpoint{11.083903in}{8.310040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.089777in}{7.154053in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{11.109140in}{7.231469in}}%
\pgfpathlineto{\pgfqpoint{11.088910in}{7.254788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.079906in}{7.681445in}}%
\pgfpathlineto{\pgfqpoint{11.085436in}{7.658536in}}%
\pgfpathlineto{\pgfqpoint{11.084565in}{7.759674in}}%
\pgfpathlineto{\pgfqpoint{11.079036in}{7.782390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194051in}{4.076170in}}%
\pgfpathlineto{\pgfqpoint{12.304219in}{4.085413in}}%
\pgfpathlineto{\pgfqpoint{12.303837in}{4.184992in}}%
\pgfpathlineto{\pgfqpoint{12.193625in}{4.175807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739177in}{3.977813in}}%
\pgfpathlineto{\pgfqpoint{11.851291in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{11.850728in}{4.071282in}}%
\pgfpathlineto{\pgfqpoint{11.738570in}{4.077363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737925in}{6.074340in}}%
\pgfpathlineto{\pgfqpoint{12.793034in}{6.097442in}}%
\pgfpathlineto{\pgfqpoint{12.792848in}{6.197771in}}%
\pgfpathlineto{\pgfqpoint{12.737717in}{6.174839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303455in}{4.284651in}}%
\pgfpathlineto{\pgfqpoint{12.408385in}{4.297321in}}%
\pgfpathlineto{\pgfqpoint{12.408045in}{4.396979in}}%
\pgfpathlineto{\pgfqpoint{12.303073in}{4.384390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080914in}{3.971089in}}%
\pgfpathlineto{\pgfqpoint{12.194477in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{12.194051in}{4.076170in}}%
\pgfpathlineto{\pgfqpoint{12.080443in}{4.070680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345368in}{4.933216in}}%
\pgfpathlineto{\pgfqpoint{11.429757in}{4.914499in}}%
\pgfpathlineto{\pgfqpoint{11.429024in}{5.014516in}}%
\pgfpathlineto{\pgfqpoint{11.344603in}{5.033108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592889in}{5.230113in}}%
\pgfpathlineto{\pgfqpoint{12.672019in}{5.250581in}}%
\pgfpathlineto{\pgfqpoint{12.671784in}{5.350595in}}%
\pgfpathlineto{\pgfqpoint{12.592622in}{5.330266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431950in}{4.614925in}}%
\pgfpathlineto{\pgfqpoint{11.525763in}{4.598763in}}%
\pgfpathlineto{\pgfqpoint{11.525069in}{4.698646in}}%
\pgfpathlineto{\pgfqpoint{11.431219in}{4.714703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.671079in}{5.651115in}}%
\pgfpathlineto{\pgfqpoint{12.738758in}{5.673148in}}%
\pgfpathlineto{\pgfqpoint{12.738550in}{5.773325in}}%
\pgfpathlineto{\pgfqpoint{12.670843in}{5.751449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.152274in}{6.201458in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{6.178299in}}%
\pgfpathlineto{\pgfqpoint{11.199908in}{6.278853in}}%
\pgfpathlineto{\pgfqpoint{11.151432in}{6.301840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792102in}{6.599891in}}%
\pgfpathlineto{\pgfqpoint{12.833760in}{6.623393in}}%
\pgfpathlineto{\pgfqpoint{12.833590in}{6.723944in}}%
\pgfpathlineto{\pgfqpoint{12.791915in}{6.700622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832908in}{7.126952in}}%
\pgfpathlineto{\pgfqpoint{12.860442in}{7.150368in}}%
\pgfpathlineto{\pgfqpoint{12.860283in}{7.251133in}}%
\pgfpathlineto{\pgfqpoint{12.832737in}{7.227906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871850in}{8.183563in}}%
\pgfpathlineto{\pgfqpoint{12.870091in}{8.205500in}}%
\pgfpathlineto{\pgfqpoint{12.869935in}{8.306684in}}%
\pgfpathlineto{\pgfqpoint{12.871695in}{8.284942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268733in}{5.353956in}}%
\pgfpathlineto{\pgfqpoint{11.342304in}{5.333266in}}%
\pgfpathlineto{\pgfqpoint{11.341537in}{5.433479in}}%
\pgfpathlineto{\pgfqpoint{11.267937in}{5.454026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.407364in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{12.505305in}{4.612215in}}%
\pgfpathlineto{\pgfqpoint{12.505004in}{4.712011in}}%
\pgfpathlineto{\pgfqpoint{12.407023in}{4.696432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859644in}{7.655000in}}%
\pgfpathlineto{\pgfqpoint{12.872624in}{7.677879in}}%
\pgfpathlineto{\pgfqpoint{12.872470in}{7.778854in}}%
\pgfpathlineto{\pgfqpoint{12.859484in}{7.756168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.204023in}{5.776888in}}%
\pgfpathlineto{\pgfqpoint{11.265545in}{5.754717in}}%
\pgfpathlineto{\pgfqpoint{11.264747in}{5.855108in}}%
\pgfpathlineto{\pgfqpoint{11.203201in}{5.877121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630138in}{4.186744in}}%
\pgfpathlineto{\pgfqpoint{11.737961in}{4.176993in}}%
\pgfpathlineto{\pgfqpoint{11.737352in}{4.276702in}}%
\pgfpathlineto{\pgfqpoint{11.629486in}{4.286392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504400in}{4.911842in}}%
\pgfpathlineto{\pgfqpoint{12.593688in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{12.593422in}{5.030047in}}%
\pgfpathlineto{\pgfqpoint{12.504098in}{5.011877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.851291in}{3.971694in}}%
\pgfpathlineto{\pgfqpoint{11.965860in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{11.965342in}{4.069041in}}%
\pgfpathlineto{\pgfqpoint{11.850728in}{4.071282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113436in}{6.727652in}}%
\pgfpathlineto{\pgfqpoint{11.148057in}{6.704173in}}%
\pgfpathlineto{\pgfqpoint{11.147211in}{6.804957in}}%
\pgfpathlineto{\pgfqpoint{11.112578in}{6.828254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527149in}{4.399236in}}%
\pgfpathlineto{\pgfqpoint{11.628834in}{4.386119in}}%
\pgfpathlineto{\pgfqpoint{11.628182in}{4.485926in}}%
\pgfpathlineto{\pgfqpoint{11.526457in}{4.498960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965860in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{12.080914in}{3.971089in}}%
\pgfpathlineto{\pgfqpoint{12.080443in}{4.070680in}}%
\pgfpathlineto{\pgfqpoint{11.965342in}{4.069041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.083903in}{8.310040in}}%
\pgfpathlineto{\pgfqpoint{11.074671in}{8.288326in}}%
\pgfpathlineto{\pgfqpoint{11.073796in}{8.389756in}}%
\pgfpathlineto{\pgfqpoint{11.083034in}{8.411274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088910in}{7.254788in}}%
\pgfpathlineto{\pgfqpoint{11.109140in}{7.231469in}}%
\pgfpathlineto{\pgfqpoint{11.108279in}{7.332475in}}%
\pgfpathlineto{\pgfqpoint{11.088043in}{7.355604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.079036in}{7.782390in}}%
\pgfpathlineto{\pgfqpoint{11.084565in}{7.759674in}}%
\pgfpathlineto{\pgfqpoint{11.083694in}{7.860894in}}%
\pgfpathlineto{\pgfqpoint{11.078164in}{7.883415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193625in}{4.175807in}}%
\pgfpathlineto{\pgfqpoint{12.303837in}{4.184992in}}%
\pgfpathlineto{\pgfqpoint{12.303455in}{4.284651in}}%
\pgfpathlineto{\pgfqpoint{12.193199in}{4.275524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.738570in}{4.077363in}}%
\pgfpathlineto{\pgfqpoint{11.850728in}{4.071282in}}%
\pgfpathlineto{\pgfqpoint{11.850164in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{11.737961in}{4.176993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737717in}{6.174839in}}%
\pgfpathlineto{\pgfqpoint{12.792848in}{6.197771in}}%
\pgfpathlineto{\pgfqpoint{12.792662in}{6.298180in}}%
\pgfpathlineto{\pgfqpoint{12.737508in}{6.275418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303073in}{4.384390in}}%
\pgfpathlineto{\pgfqpoint{12.408045in}{4.396979in}}%
\pgfpathlineto{\pgfqpoint{12.407704in}{4.496717in}}%
\pgfpathlineto{\pgfqpoint{12.302690in}{4.484208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080443in}{4.070680in}}%
\pgfpathlineto{\pgfqpoint{12.194051in}{4.076170in}}%
\pgfpathlineto{\pgfqpoint{12.193625in}{4.175807in}}%
\pgfpathlineto{\pgfqpoint{12.079971in}{4.170351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344603in}{5.033108in}}%
\pgfpathlineto{\pgfqpoint{11.429024in}{5.014516in}}%
\pgfpathlineto{\pgfqpoint{11.428291in}{5.114614in}}%
\pgfpathlineto{\pgfqpoint{11.343837in}{5.133081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592622in}{5.330266in}}%
\pgfpathlineto{\pgfqpoint{12.671784in}{5.350595in}}%
\pgfpathlineto{\pgfqpoint{12.671549in}{5.450688in}}%
\pgfpathlineto{\pgfqpoint{12.592355in}{5.430500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431219in}{4.714703in}}%
\pgfpathlineto{\pgfqpoint{11.525069in}{4.698646in}}%
\pgfpathlineto{\pgfqpoint{11.524375in}{4.798609in}}%
\pgfpathlineto{\pgfqpoint{11.430488in}{4.814561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.670843in}{5.751449in}}%
\pgfpathlineto{\pgfqpoint{12.738550in}{5.773325in}}%
\pgfpathlineto{\pgfqpoint{12.738342in}{5.873583in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{5.851863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.151432in}{6.301840in}}%
\pgfpathlineto{\pgfqpoint{11.199908in}{6.278853in}}%
\pgfpathlineto{\pgfqpoint{11.199083in}{6.379487in}}%
\pgfpathlineto{\pgfqpoint{11.150589in}{6.402303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791915in}{6.700622in}}%
\pgfpathlineto{\pgfqpoint{12.833590in}{6.723944in}}%
\pgfpathlineto{\pgfqpoint{12.833419in}{6.824575in}}%
\pgfpathlineto{\pgfqpoint{12.791727in}{6.801434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832737in}{7.227906in}}%
\pgfpathlineto{\pgfqpoint{12.860283in}{7.251133in}}%
\pgfpathlineto{\pgfqpoint{12.860123in}{7.351979in}}%
\pgfpathlineto{\pgfqpoint{12.832567in}{7.328940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871695in}{8.284942in}}%
\pgfpathlineto{\pgfqpoint{12.869935in}{8.306684in}}%
\pgfpathlineto{\pgfqpoint{12.869780in}{8.407949in}}%
\pgfpathlineto{\pgfqpoint{12.871540in}{8.386403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.267937in}{5.454026in}}%
\pgfpathlineto{\pgfqpoint{11.341537in}{5.433479in}}%
\pgfpathlineto{\pgfqpoint{11.340768in}{5.533772in}}%
\pgfpathlineto{\pgfqpoint{11.267140in}{5.554176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.407023in}{4.696432in}}%
\pgfpathlineto{\pgfqpoint{12.505004in}{4.712011in}}%
\pgfpathlineto{\pgfqpoint{12.504702in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{12.406681in}{4.796410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859484in}{7.756168in}}%
\pgfpathlineto{\pgfqpoint{12.872470in}{7.778854in}}%
\pgfpathlineto{\pgfqpoint{12.872315in}{7.879910in}}%
\pgfpathlineto{\pgfqpoint{12.859324in}{7.857418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.203201in}{5.877121in}}%
\pgfpathlineto{\pgfqpoint{11.264747in}{5.855108in}}%
\pgfpathlineto{\pgfqpoint{11.263948in}{5.955579in}}%
\pgfpathlineto{\pgfqpoint{11.202379in}{5.977433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.629486in}{4.286392in}}%
\pgfpathlineto{\pgfqpoint{11.737352in}{4.276702in}}%
\pgfpathlineto{\pgfqpoint{11.736743in}{4.376491in}}%
\pgfpathlineto{\pgfqpoint{11.628834in}{4.386119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504098in}{5.011877in}}%
\pgfpathlineto{\pgfqpoint{12.593422in}{5.030047in}}%
\pgfpathlineto{\pgfqpoint{12.593155in}{5.130040in}}%
\pgfpathlineto{\pgfqpoint{12.503795in}{5.111992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850728in}{4.071282in}}%
\pgfpathlineto{\pgfqpoint{11.965342in}{4.069041in}}%
\pgfpathlineto{\pgfqpoint{11.964824in}{4.168722in}}%
\pgfpathlineto{\pgfqpoint{11.850164in}{4.170949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112578in}{6.828254in}}%
\pgfpathlineto{\pgfqpoint{11.147211in}{6.804957in}}%
\pgfpathlineto{\pgfqpoint{11.146365in}{6.905822in}}%
\pgfpathlineto{\pgfqpoint{11.111719in}{6.928937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.526457in}{4.498960in}}%
\pgfpathlineto{\pgfqpoint{11.628182in}{4.485926in}}%
\pgfpathlineto{\pgfqpoint{11.627528in}{4.585814in}}%
\pgfpathlineto{\pgfqpoint{11.525763in}{4.598763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965342in}{4.069041in}}%
\pgfpathlineto{\pgfqpoint{12.080443in}{4.070680in}}%
\pgfpathlineto{\pgfqpoint{12.079971in}{4.170351in}}%
\pgfpathlineto{\pgfqpoint{11.964824in}{4.168722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.083034in}{8.411274in}}%
\pgfpathlineto{\pgfqpoint{11.073796in}{8.389756in}}%
\pgfpathlineto{\pgfqpoint{11.072920in}{8.491268in}}%
\pgfpathlineto{\pgfqpoint{11.082163in}{8.512590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088043in}{7.355604in}}%
\pgfpathlineto{\pgfqpoint{11.108279in}{7.332475in}}%
\pgfpathlineto{\pgfqpoint{11.107417in}{7.433561in}}%
\pgfpathlineto{\pgfqpoint{11.087174in}{7.456501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.078164in}{7.883415in}}%
\pgfpathlineto{\pgfqpoint{11.083694in}{7.860894in}}%
\pgfpathlineto{\pgfqpoint{11.082822in}{7.962195in}}%
\pgfpathlineto{\pgfqpoint{11.077292in}{7.984521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.193199in}{4.275524in}}%
\pgfpathlineto{\pgfqpoint{12.303455in}{4.284651in}}%
\pgfpathlineto{\pgfqpoint{12.303073in}{4.384390in}}%
\pgfpathlineto{\pgfqpoint{12.192772in}{4.375321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737961in}{4.176993in}}%
\pgfpathlineto{\pgfqpoint{11.850164in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{11.849600in}{4.270697in}}%
\pgfpathlineto{\pgfqpoint{11.737352in}{4.276702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737508in}{6.275418in}}%
\pgfpathlineto{\pgfqpoint{12.792662in}{6.298180in}}%
\pgfpathlineto{\pgfqpoint{12.792475in}{6.398670in}}%
\pgfpathlineto{\pgfqpoint{12.737299in}{6.376078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.302690in}{4.484208in}}%
\pgfpathlineto{\pgfqpoint{12.407704in}{4.496717in}}%
\pgfpathlineto{\pgfqpoint{12.407364in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{12.302307in}{4.584107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079971in}{4.170351in}}%
\pgfpathlineto{\pgfqpoint{12.193625in}{4.175807in}}%
\pgfpathlineto{\pgfqpoint{12.193199in}{4.275524in}}%
\pgfpathlineto{\pgfqpoint{12.079499in}{4.270102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343837in}{5.133081in}}%
\pgfpathlineto{\pgfqpoint{11.428291in}{5.114614in}}%
\pgfpathlineto{\pgfqpoint{11.427558in}{5.214792in}}%
\pgfpathlineto{\pgfqpoint{11.343071in}{5.233134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592355in}{5.430500in}}%
\pgfpathlineto{\pgfqpoint{12.671549in}{5.450688in}}%
\pgfpathlineto{\pgfqpoint{12.671314in}{5.550861in}}%
\pgfpathlineto{\pgfqpoint{12.592088in}{5.530814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.430488in}{4.814561in}}%
\pgfpathlineto{\pgfqpoint{11.524375in}{4.798609in}}%
\pgfpathlineto{\pgfqpoint{11.523680in}{4.898652in}}%
\pgfpathlineto{\pgfqpoint{11.429757in}{4.914499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.670607in}{5.851863in}}%
\pgfpathlineto{\pgfqpoint{12.738342in}{5.873583in}}%
\pgfpathlineto{\pgfqpoint{12.738134in}{5.973921in}}%
\pgfpathlineto{\pgfqpoint{12.670372in}{5.952358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.150589in}{6.402303in}}%
\pgfpathlineto{\pgfqpoint{11.199083in}{6.379487in}}%
\pgfpathlineto{\pgfqpoint{11.198258in}{6.480202in}}%
\pgfpathlineto{\pgfqpoint{11.149746in}{6.502845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791727in}{6.801434in}}%
\pgfpathlineto{\pgfqpoint{12.833419in}{6.824575in}}%
\pgfpathlineto{\pgfqpoint{12.833249in}{6.925287in}}%
\pgfpathlineto{\pgfqpoint{12.791540in}{6.902327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832567in}{7.328940in}}%
\pgfpathlineto{\pgfqpoint{12.860123in}{7.351979in}}%
\pgfpathlineto{\pgfqpoint{12.859964in}{7.452905in}}%
\pgfpathlineto{\pgfqpoint{12.832396in}{7.430056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871540in}{8.386403in}}%
\pgfpathlineto{\pgfqpoint{12.869780in}{8.407949in}}%
\pgfpathlineto{\pgfqpoint{12.869624in}{8.509294in}}%
\pgfpathlineto{\pgfqpoint{12.871385in}{8.487946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.267140in}{5.554176in}}%
\pgfpathlineto{\pgfqpoint{11.340768in}{5.533772in}}%
\pgfpathlineto{\pgfqpoint{11.340000in}{5.634146in}}%
\pgfpathlineto{\pgfqpoint{11.266343in}{5.654407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406681in}{4.796410in}}%
\pgfpathlineto{\pgfqpoint{12.504702in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{12.504400in}{4.911842in}}%
\pgfpathlineto{\pgfqpoint{12.406340in}{4.896467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859324in}{7.857418in}}%
\pgfpathlineto{\pgfqpoint{12.872315in}{7.879910in}}%
\pgfpathlineto{\pgfqpoint{12.872160in}{7.981047in}}%
\pgfpathlineto{\pgfqpoint{12.859164in}{7.958749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202379in}{5.977433in}}%
\pgfpathlineto{\pgfqpoint{11.263948in}{5.955579in}}%
\pgfpathlineto{\pgfqpoint{11.263148in}{6.056131in}}%
\pgfpathlineto{\pgfqpoint{11.201556in}{6.077826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.628834in}{4.386119in}}%
\pgfpathlineto{\pgfqpoint{11.736743in}{4.376491in}}%
\pgfpathlineto{\pgfqpoint{11.736133in}{4.476360in}}%
\pgfpathlineto{\pgfqpoint{11.628182in}{4.485926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.503795in}{5.111992in}}%
\pgfpathlineto{\pgfqpoint{12.593155in}{5.130040in}}%
\pgfpathlineto{\pgfqpoint{12.592889in}{5.230113in}}%
\pgfpathlineto{\pgfqpoint{12.503493in}{5.212188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850164in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{11.964824in}{4.168722in}}%
\pgfpathlineto{\pgfqpoint{11.964306in}{4.268484in}}%
\pgfpathlineto{\pgfqpoint{11.849600in}{4.270697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111719in}{6.928937in}}%
\pgfpathlineto{\pgfqpoint{11.146365in}{6.905822in}}%
\pgfpathlineto{\pgfqpoint{11.145518in}{7.006768in}}%
\pgfpathlineto{\pgfqpoint{11.110860in}{7.029701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525763in}{4.598763in}}%
\pgfpathlineto{\pgfqpoint{11.627528in}{4.585814in}}%
\pgfpathlineto{\pgfqpoint{11.626875in}{4.685781in}}%
\pgfpathlineto{\pgfqpoint{11.525069in}{4.698646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.964824in}{4.168722in}}%
\pgfpathlineto{\pgfqpoint{12.079971in}{4.170351in}}%
\pgfpathlineto{\pgfqpoint{12.079499in}{4.270102in}}%
\pgfpathlineto{\pgfqpoint{11.964306in}{4.268484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127480,0.463565,0.127480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082163in}{8.512590in}}%
\pgfpathlineto{\pgfqpoint{11.072920in}{8.491268in}}%
\pgfpathlineto{\pgfqpoint{11.072044in}{8.592861in}}%
\pgfpathlineto{\pgfqpoint{11.081292in}{8.613987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087174in}{7.456501in}}%
\pgfpathlineto{\pgfqpoint{11.107417in}{7.433561in}}%
\pgfpathlineto{\pgfqpoint{11.106554in}{7.534729in}}%
\pgfpathlineto{\pgfqpoint{11.086305in}{7.557478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077292in}{7.984521in}}%
\pgfpathlineto{\pgfqpoint{11.082822in}{7.962195in}}%
\pgfpathlineto{\pgfqpoint{11.081950in}{8.063578in}}%
\pgfpathlineto{\pgfqpoint{11.076419in}{8.085709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.192772in}{4.375321in}}%
\pgfpathlineto{\pgfqpoint{12.303073in}{4.384390in}}%
\pgfpathlineto{\pgfqpoint{12.302690in}{4.484208in}}%
\pgfpathlineto{\pgfqpoint{12.192345in}{4.475197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737352in}{4.276702in}}%
\pgfpathlineto{\pgfqpoint{11.849600in}{4.270697in}}%
\pgfpathlineto{\pgfqpoint{11.849035in}{4.370524in}}%
\pgfpathlineto{\pgfqpoint{11.736743in}{4.376491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737299in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{12.792475in}{6.398670in}}%
\pgfpathlineto{\pgfqpoint{12.792288in}{6.499240in}}%
\pgfpathlineto{\pgfqpoint{12.737090in}{6.476818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.302307in}{4.584107in}}%
\pgfpathlineto{\pgfqpoint{12.407364in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{12.407023in}{4.696432in}}%
\pgfpathlineto{\pgfqpoint{12.301923in}{4.684085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079499in}{4.270102in}}%
\pgfpathlineto{\pgfqpoint{12.193199in}{4.275524in}}%
\pgfpathlineto{\pgfqpoint{12.192772in}{4.375321in}}%
\pgfpathlineto{\pgfqpoint{12.079026in}{4.369933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343071in}{5.233134in}}%
\pgfpathlineto{\pgfqpoint{11.427558in}{5.214792in}}%
\pgfpathlineto{\pgfqpoint{11.426824in}{5.315050in}}%
\pgfpathlineto{\pgfqpoint{11.342304in}{5.333266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.592088in}{5.530814in}}%
\pgfpathlineto{\pgfqpoint{12.671314in}{5.550861in}}%
\pgfpathlineto{\pgfqpoint{12.671079in}{5.651115in}}%
\pgfpathlineto{\pgfqpoint{12.591821in}{5.631208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429757in}{4.914499in}}%
\pgfpathlineto{\pgfqpoint{11.523680in}{4.898652in}}%
\pgfpathlineto{\pgfqpoint{11.522985in}{4.998775in}}%
\pgfpathlineto{\pgfqpoint{11.429024in}{5.014516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.670372in}{5.952358in}}%
\pgfpathlineto{\pgfqpoint{12.738134in}{5.973921in}}%
\pgfpathlineto{\pgfqpoint{12.737925in}{6.074340in}}%
\pgfpathlineto{\pgfqpoint{12.670136in}{6.052933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149746in}{6.502845in}}%
\pgfpathlineto{\pgfqpoint{11.198258in}{6.480202in}}%
\pgfpathlineto{\pgfqpoint{11.197431in}{6.580998in}}%
\pgfpathlineto{\pgfqpoint{11.148902in}{6.603469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791540in}{6.902327in}}%
\pgfpathlineto{\pgfqpoint{12.833249in}{6.925287in}}%
\pgfpathlineto{\pgfqpoint{12.833079in}{7.026079in}}%
\pgfpathlineto{\pgfqpoint{12.791353in}{7.003301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832396in}{7.430056in}}%
\pgfpathlineto{\pgfqpoint{12.859964in}{7.452905in}}%
\pgfpathlineto{\pgfqpoint{12.859804in}{7.553912in}}%
\pgfpathlineto{\pgfqpoint{12.832225in}{7.531252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093351,0.339459,0.093351}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.871385in}{8.487946in}}%
\pgfpathlineto{\pgfqpoint{12.869624in}{8.509294in}}%
\pgfpathlineto{\pgfqpoint{12.869468in}{8.610721in}}%
\pgfpathlineto{\pgfqpoint{12.871229in}{8.589569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.266343in}{5.654407in}}%
\pgfpathlineto{\pgfqpoint{11.340000in}{5.634146in}}%
\pgfpathlineto{\pgfqpoint{11.339230in}{5.734600in}}%
\pgfpathlineto{\pgfqpoint{11.265545in}{5.754717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.406340in}{4.896467in}}%
\pgfpathlineto{\pgfqpoint{12.504400in}{4.911842in}}%
\pgfpathlineto{\pgfqpoint{12.504098in}{5.011877in}}%
\pgfpathlineto{\pgfqpoint{12.405998in}{4.996605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859164in}{7.958749in}}%
\pgfpathlineto{\pgfqpoint{12.872160in}{7.981047in}}%
\pgfpathlineto{\pgfqpoint{12.872005in}{8.082264in}}%
\pgfpathlineto{\pgfqpoint{12.859003in}{8.060162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.201556in}{6.077826in}}%
\pgfpathlineto{\pgfqpoint{11.263148in}{6.056131in}}%
\pgfpathlineto{\pgfqpoint{11.262348in}{6.156764in}}%
\pgfpathlineto{\pgfqpoint{11.200732in}{6.178299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.628182in}{4.485926in}}%
\pgfpathlineto{\pgfqpoint{11.736133in}{4.476360in}}%
\pgfpathlineto{\pgfqpoint{11.735523in}{4.576309in}}%
\pgfpathlineto{\pgfqpoint{11.627528in}{4.585814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.503493in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{12.592889in}{5.230113in}}%
\pgfpathlineto{\pgfqpoint{12.592622in}{5.330266in}}%
\pgfpathlineto{\pgfqpoint{12.503190in}{5.312464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849600in}{4.270697in}}%
\pgfpathlineto{\pgfqpoint{11.964306in}{4.268484in}}%
\pgfpathlineto{\pgfqpoint{11.963787in}{4.368325in}}%
\pgfpathlineto{\pgfqpoint{11.849035in}{4.370524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110860in}{7.029701in}}%
\pgfpathlineto{\pgfqpoint{11.145518in}{7.006768in}}%
\pgfpathlineto{\pgfqpoint{11.144671in}{7.107795in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{7.130545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525069in}{4.698646in}}%
\pgfpathlineto{\pgfqpoint{11.626875in}{4.685781in}}%
\pgfpathlineto{\pgfqpoint{11.626220in}{4.785829in}}%
\pgfpathlineto{\pgfqpoint{11.524375in}{4.798609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.964306in}{4.268484in}}%
\pgfpathlineto{\pgfqpoint{12.079499in}{4.270102in}}%
\pgfpathlineto{\pgfqpoint{12.079026in}{4.369933in}}%
\pgfpathlineto{\pgfqpoint{11.963787in}{4.368325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.086305in}{7.557478in}}%
\pgfpathlineto{\pgfqpoint{11.106554in}{7.534729in}}%
\pgfpathlineto{\pgfqpoint{11.105691in}{7.635978in}}%
\pgfpathlineto{\pgfqpoint{11.085436in}{7.658536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.076419in}{8.085709in}}%
\pgfpathlineto{\pgfqpoint{11.081950in}{8.063578in}}%
\pgfpathlineto{\pgfqpoint{11.081077in}{8.165041in}}%
\pgfpathlineto{\pgfqpoint{11.075545in}{8.186977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.192345in}{4.475197in}}%
\pgfpathlineto{\pgfqpoint{12.302690in}{4.484208in}}%
\pgfpathlineto{\pgfqpoint{12.302307in}{4.584107in}}%
\pgfpathlineto{\pgfqpoint{12.191917in}{4.575154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736743in}{4.376491in}}%
\pgfpathlineto{\pgfqpoint{11.849035in}{4.370524in}}%
\pgfpathlineto{\pgfqpoint{11.848470in}{4.470431in}}%
\pgfpathlineto{\pgfqpoint{11.736133in}{4.476360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737090in}{6.476818in}}%
\pgfpathlineto{\pgfqpoint{12.792288in}{6.499240in}}%
\pgfpathlineto{\pgfqpoint{12.792102in}{6.599891in}}%
\pgfpathlineto{\pgfqpoint{12.736880in}{6.577640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.301923in}{4.684085in}}%
\pgfpathlineto{\pgfqpoint{12.407023in}{4.696432in}}%
\pgfpathlineto{\pgfqpoint{12.406681in}{4.796410in}}%
\pgfpathlineto{\pgfqpoint{12.301540in}{4.784144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079026in}{4.369933in}}%
\pgfpathlineto{\pgfqpoint{12.192772in}{4.375321in}}%
\pgfpathlineto{\pgfqpoint{12.192345in}{4.475197in}}%
\pgfpathlineto{\pgfqpoint{12.078553in}{4.469844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.342304in}{5.333266in}}%
\pgfpathlineto{\pgfqpoint{11.426824in}{5.315050in}}%
\pgfpathlineto{\pgfqpoint{11.426089in}{5.415389in}}%
\pgfpathlineto{\pgfqpoint{11.341537in}{5.433479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591821in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{12.671079in}{5.651115in}}%
\pgfpathlineto{\pgfqpoint{12.670843in}{5.751449in}}%
\pgfpathlineto{\pgfqpoint{12.591553in}{5.731683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429024in}{5.014516in}}%
\pgfpathlineto{\pgfqpoint{11.522985in}{4.998775in}}%
\pgfpathlineto{\pgfqpoint{11.522289in}{5.098979in}}%
\pgfpathlineto{\pgfqpoint{11.428291in}{5.114614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.670136in}{6.052933in}}%
\pgfpathlineto{\pgfqpoint{12.737925in}{6.074340in}}%
\pgfpathlineto{\pgfqpoint{12.737717in}{6.174839in}}%
\pgfpathlineto{\pgfqpoint{12.669899in}{6.153589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.148902in}{6.603469in}}%
\pgfpathlineto{\pgfqpoint{11.197431in}{6.580998in}}%
\pgfpathlineto{\pgfqpoint{11.196604in}{6.681874in}}%
\pgfpathlineto{\pgfqpoint{11.148057in}{6.704173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791353in}{7.003301in}}%
\pgfpathlineto{\pgfqpoint{12.833079in}{7.026079in}}%
\pgfpathlineto{\pgfqpoint{12.832908in}{7.126952in}}%
\pgfpathlineto{\pgfqpoint{12.791165in}{7.104356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832225in}{7.531252in}}%
\pgfpathlineto{\pgfqpoint{12.859804in}{7.553912in}}%
\pgfpathlineto{\pgfqpoint{12.859644in}{7.655000in}}%
\pgfpathlineto{\pgfqpoint{12.832053in}{7.632530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265545in}{5.754717in}}%
\pgfpathlineto{\pgfqpoint{11.339230in}{5.734600in}}%
\pgfpathlineto{\pgfqpoint{11.338460in}{5.835135in}}%
\pgfpathlineto{\pgfqpoint{11.264747in}{5.855108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.405998in}{4.996605in}}%
\pgfpathlineto{\pgfqpoint{12.504098in}{5.011877in}}%
\pgfpathlineto{\pgfqpoint{12.503795in}{5.111992in}}%
\pgfpathlineto{\pgfqpoint{12.405656in}{5.096824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.859003in}{8.060162in}}%
\pgfpathlineto{\pgfqpoint{12.872005in}{8.082264in}}%
\pgfpathlineto{\pgfqpoint{12.871850in}{8.183563in}}%
\pgfpathlineto{\pgfqpoint{12.858843in}{8.161656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.200732in}{6.178299in}}%
\pgfpathlineto{\pgfqpoint{11.262348in}{6.156764in}}%
\pgfpathlineto{\pgfqpoint{11.261547in}{6.257477in}}%
\pgfpathlineto{\pgfqpoint{11.199908in}{6.278853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.627528in}{4.585814in}}%
\pgfpathlineto{\pgfqpoint{11.735523in}{4.576309in}}%
\pgfpathlineto{\pgfqpoint{11.734912in}{4.676338in}}%
\pgfpathlineto{\pgfqpoint{11.626875in}{4.685781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.503190in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.592622in}{5.330266in}}%
\pgfpathlineto{\pgfqpoint{12.592355in}{5.430500in}}%
\pgfpathlineto{\pgfqpoint{12.502887in}{5.412821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849035in}{4.370524in}}%
\pgfpathlineto{\pgfqpoint{11.963787in}{4.368325in}}%
\pgfpathlineto{\pgfqpoint{11.963268in}{4.468246in}}%
\pgfpathlineto{\pgfqpoint{11.848470in}{4.470431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.110000in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{11.144671in}{7.107795in}}%
\pgfpathlineto{\pgfqpoint{11.143822in}{7.208904in}}%
\pgfpathlineto{\pgfqpoint{11.109140in}{7.231469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524375in}{4.798609in}}%
\pgfpathlineto{\pgfqpoint{11.626220in}{4.785829in}}%
\pgfpathlineto{\pgfqpoint{11.625566in}{4.885956in}}%
\pgfpathlineto{\pgfqpoint{11.523680in}{4.898652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.963787in}{4.368325in}}%
\pgfpathlineto{\pgfqpoint{12.079026in}{4.369933in}}%
\pgfpathlineto{\pgfqpoint{12.078553in}{4.469844in}}%
\pgfpathlineto{\pgfqpoint{11.963268in}{4.468246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.085436in}{7.658536in}}%
\pgfpathlineto{\pgfqpoint{11.105691in}{7.635978in}}%
\pgfpathlineto{\pgfqpoint{11.104827in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{11.084565in}{7.759674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.075545in}{8.186977in}}%
\pgfpathlineto{\pgfqpoint{11.081077in}{8.165041in}}%
\pgfpathlineto{\pgfqpoint{11.080203in}{8.266586in}}%
\pgfpathlineto{\pgfqpoint{11.074671in}{8.288326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191917in}{4.575154in}}%
\pgfpathlineto{\pgfqpoint{12.302307in}{4.584107in}}%
\pgfpathlineto{\pgfqpoint{12.301923in}{4.684085in}}%
\pgfpathlineto{\pgfqpoint{12.191489in}{4.675190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736133in}{4.476360in}}%
\pgfpathlineto{\pgfqpoint{11.848470in}{4.470431in}}%
\pgfpathlineto{\pgfqpoint{11.847905in}{4.570418in}}%
\pgfpathlineto{\pgfqpoint{11.735523in}{4.576309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736880in}{6.577640in}}%
\pgfpathlineto{\pgfqpoint{12.792102in}{6.599891in}}%
\pgfpathlineto{\pgfqpoint{12.791915in}{6.700622in}}%
\pgfpathlineto{\pgfqpoint{12.736671in}{6.678542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.301540in}{4.784144in}}%
\pgfpathlineto{\pgfqpoint{12.406681in}{4.796410in}}%
\pgfpathlineto{\pgfqpoint{12.406340in}{4.896467in}}%
\pgfpathlineto{\pgfqpoint{12.301156in}{4.884283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.078553in}{4.469844in}}%
\pgfpathlineto{\pgfqpoint{12.192345in}{4.475197in}}%
\pgfpathlineto{\pgfqpoint{12.191917in}{4.575154in}}%
\pgfpathlineto{\pgfqpoint{12.078080in}{4.569836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.341537in}{5.433479in}}%
\pgfpathlineto{\pgfqpoint{11.426089in}{5.415389in}}%
\pgfpathlineto{\pgfqpoint{11.425354in}{5.515808in}}%
\pgfpathlineto{\pgfqpoint{11.340768in}{5.533772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591553in}{5.731683in}}%
\pgfpathlineto{\pgfqpoint{12.670843in}{5.751449in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{5.851863in}}%
\pgfpathlineto{\pgfqpoint{12.591285in}{5.832239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428291in}{5.114614in}}%
\pgfpathlineto{\pgfqpoint{11.522289in}{5.098979in}}%
\pgfpathlineto{\pgfqpoint{11.521592in}{5.199263in}}%
\pgfpathlineto{\pgfqpoint{11.427558in}{5.214792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669899in}{6.153589in}}%
\pgfpathlineto{\pgfqpoint{12.737717in}{6.174839in}}%
\pgfpathlineto{\pgfqpoint{12.737508in}{6.275418in}}%
\pgfpathlineto{\pgfqpoint{12.669663in}{6.254326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.148057in}{6.704173in}}%
\pgfpathlineto{\pgfqpoint{11.196604in}{6.681874in}}%
\pgfpathlineto{\pgfqpoint{11.195777in}{6.782832in}}%
\pgfpathlineto{\pgfqpoint{11.147211in}{6.804957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.791165in}{7.104356in}}%
\pgfpathlineto{\pgfqpoint{12.832908in}{7.126952in}}%
\pgfpathlineto{\pgfqpoint{12.832737in}{7.227906in}}%
\pgfpathlineto{\pgfqpoint{12.790977in}{7.205491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.832053in}{7.632530in}}%
\pgfpathlineto{\pgfqpoint{12.859644in}{7.655000in}}%
\pgfpathlineto{\pgfqpoint{12.859484in}{7.756168in}}%
\pgfpathlineto{\pgfqpoint{12.831882in}{7.733890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.264747in}{5.855108in}}%
\pgfpathlineto{\pgfqpoint{11.338460in}{5.835135in}}%
\pgfpathlineto{\pgfqpoint{11.337690in}{5.935750in}}%
\pgfpathlineto{\pgfqpoint{11.263948in}{5.955579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.405656in}{5.096824in}}%
\pgfpathlineto{\pgfqpoint{12.503795in}{5.111992in}}%
\pgfpathlineto{\pgfqpoint{12.503493in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{12.405313in}{5.197122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858843in}{8.161656in}}%
\pgfpathlineto{\pgfqpoint{12.871850in}{8.183563in}}%
\pgfpathlineto{\pgfqpoint{12.871695in}{8.284942in}}%
\pgfpathlineto{\pgfqpoint{12.858682in}{8.263231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199908in}{6.278853in}}%
\pgfpathlineto{\pgfqpoint{11.261547in}{6.257477in}}%
\pgfpathlineto{\pgfqpoint{11.260746in}{6.358271in}}%
\pgfpathlineto{\pgfqpoint{11.199083in}{6.379487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626875in}{4.685781in}}%
\pgfpathlineto{\pgfqpoint{11.734912in}{4.676338in}}%
\pgfpathlineto{\pgfqpoint{11.734301in}{4.776448in}}%
\pgfpathlineto{\pgfqpoint{11.626220in}{4.785829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.502887in}{5.412821in}}%
\pgfpathlineto{\pgfqpoint{12.592355in}{5.430500in}}%
\pgfpathlineto{\pgfqpoint{12.592088in}{5.530814in}}%
\pgfpathlineto{\pgfqpoint{12.502583in}{5.513258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.848470in}{4.470431in}}%
\pgfpathlineto{\pgfqpoint{11.963268in}{4.468246in}}%
\pgfpathlineto{\pgfqpoint{11.962748in}{4.568248in}}%
\pgfpathlineto{\pgfqpoint{11.847905in}{4.570418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109140in}{7.231469in}}%
\pgfpathlineto{\pgfqpoint{11.143822in}{7.208904in}}%
\pgfpathlineto{\pgfqpoint{11.142974in}{7.310093in}}%
\pgfpathlineto{\pgfqpoint{11.108279in}{7.332475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523680in}{4.898652in}}%
\pgfpathlineto{\pgfqpoint{11.625566in}{4.885956in}}%
\pgfpathlineto{\pgfqpoint{11.624910in}{4.986164in}}%
\pgfpathlineto{\pgfqpoint{11.522985in}{4.998775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.963268in}{4.468246in}}%
\pgfpathlineto{\pgfqpoint{12.078553in}{4.469844in}}%
\pgfpathlineto{\pgfqpoint{12.078080in}{4.569836in}}%
\pgfpathlineto{\pgfqpoint{11.962748in}{4.568248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.084565in}{7.759674in}}%
\pgfpathlineto{\pgfqpoint{11.104827in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{11.103962in}{7.838719in}}%
\pgfpathlineto{\pgfqpoint{11.083694in}{7.860894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074671in}{8.288326in}}%
\pgfpathlineto{\pgfqpoint{11.080203in}{8.266586in}}%
\pgfpathlineto{\pgfqpoint{11.079328in}{8.368213in}}%
\pgfpathlineto{\pgfqpoint{11.073796in}{8.389756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191489in}{4.675190in}}%
\pgfpathlineto{\pgfqpoint{12.301923in}{4.684085in}}%
\pgfpathlineto{\pgfqpoint{12.301540in}{4.784144in}}%
\pgfpathlineto{\pgfqpoint{12.191061in}{4.775307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.735523in}{4.576309in}}%
\pgfpathlineto{\pgfqpoint{11.847905in}{4.570418in}}%
\pgfpathlineto{\pgfqpoint{11.847339in}{4.670486in}}%
\pgfpathlineto{\pgfqpoint{11.734912in}{4.676338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736671in}{6.678542in}}%
\pgfpathlineto{\pgfqpoint{12.791915in}{6.700622in}}%
\pgfpathlineto{\pgfqpoint{12.791727in}{6.801434in}}%
\pgfpathlineto{\pgfqpoint{12.736461in}{6.779526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.301156in}{4.884283in}}%
\pgfpathlineto{\pgfqpoint{12.406340in}{4.896467in}}%
\pgfpathlineto{\pgfqpoint{12.405998in}{4.996605in}}%
\pgfpathlineto{\pgfqpoint{12.300771in}{4.984502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.078080in}{4.569836in}}%
\pgfpathlineto{\pgfqpoint{12.191917in}{4.575154in}}%
\pgfpathlineto{\pgfqpoint{12.191489in}{4.675190in}}%
\pgfpathlineto{\pgfqpoint{12.077606in}{4.669907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340768in}{5.533772in}}%
\pgfpathlineto{\pgfqpoint{11.425354in}{5.515808in}}%
\pgfpathlineto{\pgfqpoint{11.424618in}{5.616308in}}%
\pgfpathlineto{\pgfqpoint{11.340000in}{5.634146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591285in}{5.832239in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{5.851863in}}%
\pgfpathlineto{\pgfqpoint{12.670372in}{5.952358in}}%
\pgfpathlineto{\pgfqpoint{12.591017in}{5.932875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427558in}{5.214792in}}%
\pgfpathlineto{\pgfqpoint{11.521592in}{5.199263in}}%
\pgfpathlineto{\pgfqpoint{11.520895in}{5.299628in}}%
\pgfpathlineto{\pgfqpoint{11.426824in}{5.315050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669663in}{6.254326in}}%
\pgfpathlineto{\pgfqpoint{12.737508in}{6.275418in}}%
\pgfpathlineto{\pgfqpoint{12.737299in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{12.669426in}{6.355143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.147211in}{6.804957in}}%
\pgfpathlineto{\pgfqpoint{11.195777in}{6.782832in}}%
\pgfpathlineto{\pgfqpoint{11.194949in}{6.883870in}}%
\pgfpathlineto{\pgfqpoint{11.146365in}{6.905822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790977in}{7.205491in}}%
\pgfpathlineto{\pgfqpoint{12.832737in}{7.227906in}}%
\pgfpathlineto{\pgfqpoint{12.832567in}{7.328940in}}%
\pgfpathlineto{\pgfqpoint{12.790789in}{7.306709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831882in}{7.733890in}}%
\pgfpathlineto{\pgfqpoint{12.859484in}{7.756168in}}%
\pgfpathlineto{\pgfqpoint{12.859324in}{7.857418in}}%
\pgfpathlineto{\pgfqpoint{12.831710in}{7.835330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263948in}{5.955579in}}%
\pgfpathlineto{\pgfqpoint{11.337690in}{5.935750in}}%
\pgfpathlineto{\pgfqpoint{11.336918in}{6.036446in}}%
\pgfpathlineto{\pgfqpoint{11.263148in}{6.056131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.405313in}{5.197122in}}%
\pgfpathlineto{\pgfqpoint{12.503493in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{12.503190in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.404971in}{5.297501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858682in}{8.263231in}}%
\pgfpathlineto{\pgfqpoint{12.871695in}{8.284942in}}%
\pgfpathlineto{\pgfqpoint{12.871540in}{8.386403in}}%
\pgfpathlineto{\pgfqpoint{12.858521in}{8.364887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.199083in}{6.379487in}}%
\pgfpathlineto{\pgfqpoint{11.260746in}{6.358271in}}%
\pgfpathlineto{\pgfqpoint{11.259944in}{6.459146in}}%
\pgfpathlineto{\pgfqpoint{11.198258in}{6.480202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626220in}{4.785829in}}%
\pgfpathlineto{\pgfqpoint{11.734301in}{4.776448in}}%
\pgfpathlineto{\pgfqpoint{11.733689in}{4.876638in}}%
\pgfpathlineto{\pgfqpoint{11.625566in}{4.885956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.502583in}{5.513258in}}%
\pgfpathlineto{\pgfqpoint{12.592088in}{5.530814in}}%
\pgfpathlineto{\pgfqpoint{12.591821in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{12.502279in}{5.613775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847905in}{4.570418in}}%
\pgfpathlineto{\pgfqpoint{11.962748in}{4.568248in}}%
\pgfpathlineto{\pgfqpoint{11.962228in}{4.668329in}}%
\pgfpathlineto{\pgfqpoint{11.847339in}{4.670486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108279in}{7.332475in}}%
\pgfpathlineto{\pgfqpoint{11.142974in}{7.310093in}}%
\pgfpathlineto{\pgfqpoint{11.142124in}{7.411363in}}%
\pgfpathlineto{\pgfqpoint{11.107417in}{7.433561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.522985in}{4.998775in}}%
\pgfpathlineto{\pgfqpoint{11.624910in}{4.986164in}}%
\pgfpathlineto{\pgfqpoint{11.624255in}{5.086453in}}%
\pgfpathlineto{\pgfqpoint{11.522289in}{5.098979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.962748in}{4.568248in}}%
\pgfpathlineto{\pgfqpoint{12.078080in}{4.569836in}}%
\pgfpathlineto{\pgfqpoint{12.077606in}{4.669907in}}%
\pgfpathlineto{\pgfqpoint{11.962228in}{4.668329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.083694in}{7.860894in}}%
\pgfpathlineto{\pgfqpoint{11.103962in}{7.838719in}}%
\pgfpathlineto{\pgfqpoint{11.103097in}{7.940212in}}%
\pgfpathlineto{\pgfqpoint{11.082822in}{7.962195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.073796in}{8.389756in}}%
\pgfpathlineto{\pgfqpoint{11.079328in}{8.368213in}}%
\pgfpathlineto{\pgfqpoint{11.078453in}{8.469921in}}%
\pgfpathlineto{\pgfqpoint{11.072920in}{8.491268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191061in}{4.775307in}}%
\pgfpathlineto{\pgfqpoint{12.301540in}{4.784144in}}%
\pgfpathlineto{\pgfqpoint{12.301156in}{4.884283in}}%
\pgfpathlineto{\pgfqpoint{12.190632in}{4.875505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734912in}{4.676338in}}%
\pgfpathlineto{\pgfqpoint{11.847339in}{4.670486in}}%
\pgfpathlineto{\pgfqpoint{11.846772in}{4.770634in}}%
\pgfpathlineto{\pgfqpoint{11.734301in}{4.776448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736461in}{6.779526in}}%
\pgfpathlineto{\pgfqpoint{12.791727in}{6.801434in}}%
\pgfpathlineto{\pgfqpoint{12.791540in}{6.902327in}}%
\pgfpathlineto{\pgfqpoint{12.736251in}{6.880590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.300771in}{4.984502in}}%
\pgfpathlineto{\pgfqpoint{12.405998in}{4.996605in}}%
\pgfpathlineto{\pgfqpoint{12.405656in}{5.096824in}}%
\pgfpathlineto{\pgfqpoint{12.300387in}{5.084802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077606in}{4.669907in}}%
\pgfpathlineto{\pgfqpoint{12.191489in}{4.675190in}}%
\pgfpathlineto{\pgfqpoint{12.191061in}{4.775307in}}%
\pgfpathlineto{\pgfqpoint{12.077132in}{4.770059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.340000in}{5.634146in}}%
\pgfpathlineto{\pgfqpoint{11.424618in}{5.616308in}}%
\pgfpathlineto{\pgfqpoint{11.423881in}{5.716888in}}%
\pgfpathlineto{\pgfqpoint{11.339230in}{5.734600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.591017in}{5.932875in}}%
\pgfpathlineto{\pgfqpoint{12.670372in}{5.952358in}}%
\pgfpathlineto{\pgfqpoint{12.670136in}{6.052933in}}%
\pgfpathlineto{\pgfqpoint{12.590749in}{6.033592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426824in}{5.315050in}}%
\pgfpathlineto{\pgfqpoint{11.520895in}{5.299628in}}%
\pgfpathlineto{\pgfqpoint{11.520197in}{5.400073in}}%
\pgfpathlineto{\pgfqpoint{11.426089in}{5.415389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669426in}{6.355143in}}%
\pgfpathlineto{\pgfqpoint{12.737299in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{12.737090in}{6.476818in}}%
\pgfpathlineto{\pgfqpoint{12.669190in}{6.456042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146365in}{6.905822in}}%
\pgfpathlineto{\pgfqpoint{11.194949in}{6.883870in}}%
\pgfpathlineto{\pgfqpoint{11.194120in}{6.984990in}}%
\pgfpathlineto{\pgfqpoint{11.145518in}{7.006768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790789in}{7.306709in}}%
\pgfpathlineto{\pgfqpoint{12.832567in}{7.328940in}}%
\pgfpathlineto{\pgfqpoint{12.832396in}{7.430056in}}%
\pgfpathlineto{\pgfqpoint{12.790601in}{7.408007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831710in}{7.835330in}}%
\pgfpathlineto{\pgfqpoint{12.859324in}{7.857418in}}%
\pgfpathlineto{\pgfqpoint{12.859164in}{7.958749in}}%
\pgfpathlineto{\pgfqpoint{12.831539in}{7.936852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263148in}{6.056131in}}%
\pgfpathlineto{\pgfqpoint{11.336918in}{6.036446in}}%
\pgfpathlineto{\pgfqpoint{11.336146in}{6.137223in}}%
\pgfpathlineto{\pgfqpoint{11.262348in}{6.156764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.404971in}{5.297501in}}%
\pgfpathlineto{\pgfqpoint{12.503190in}{5.312464in}}%
\pgfpathlineto{\pgfqpoint{12.502887in}{5.412821in}}%
\pgfpathlineto{\pgfqpoint{12.404628in}{5.397961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858521in}{8.364887in}}%
\pgfpathlineto{\pgfqpoint{12.871540in}{8.386403in}}%
\pgfpathlineto{\pgfqpoint{12.871385in}{8.487946in}}%
\pgfpathlineto{\pgfqpoint{12.858361in}{8.466626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.198258in}{6.480202in}}%
\pgfpathlineto{\pgfqpoint{11.259944in}{6.459146in}}%
\pgfpathlineto{\pgfqpoint{11.259141in}{6.560102in}}%
\pgfpathlineto{\pgfqpoint{11.197431in}{6.580998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625566in}{4.885956in}}%
\pgfpathlineto{\pgfqpoint{11.733689in}{4.876638in}}%
\pgfpathlineto{\pgfqpoint{11.733076in}{4.976908in}}%
\pgfpathlineto{\pgfqpoint{11.624910in}{4.986164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.502279in}{5.613775in}}%
\pgfpathlineto{\pgfqpoint{12.591821in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{12.591553in}{5.731683in}}%
\pgfpathlineto{\pgfqpoint{12.501976in}{5.714374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.847339in}{4.670486in}}%
\pgfpathlineto{\pgfqpoint{11.962228in}{4.668329in}}%
\pgfpathlineto{\pgfqpoint{11.961708in}{4.768491in}}%
\pgfpathlineto{\pgfqpoint{11.846772in}{4.770634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107417in}{7.433561in}}%
\pgfpathlineto{\pgfqpoint{11.142124in}{7.411363in}}%
\pgfpathlineto{\pgfqpoint{11.141274in}{7.512715in}}%
\pgfpathlineto{\pgfqpoint{11.106554in}{7.534729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.522289in}{5.098979in}}%
\pgfpathlineto{\pgfqpoint{11.624255in}{5.086453in}}%
\pgfpathlineto{\pgfqpoint{11.623598in}{5.186822in}}%
\pgfpathlineto{\pgfqpoint{11.521592in}{5.199263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.962228in}{4.668329in}}%
\pgfpathlineto{\pgfqpoint{12.077606in}{4.669907in}}%
\pgfpathlineto{\pgfqpoint{12.077132in}{4.770059in}}%
\pgfpathlineto{\pgfqpoint{11.961708in}{4.768491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082822in}{7.962195in}}%
\pgfpathlineto{\pgfqpoint{11.103097in}{7.940212in}}%
\pgfpathlineto{\pgfqpoint{11.102231in}{8.041786in}}%
\pgfpathlineto{\pgfqpoint{11.081950in}{8.063578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134367,0.488608,0.134367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.072920in}{8.491268in}}%
\pgfpathlineto{\pgfqpoint{11.078453in}{8.469921in}}%
\pgfpathlineto{\pgfqpoint{11.077577in}{8.571711in}}%
\pgfpathlineto{\pgfqpoint{11.072044in}{8.592861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.190632in}{4.875505in}}%
\pgfpathlineto{\pgfqpoint{12.301156in}{4.884283in}}%
\pgfpathlineto{\pgfqpoint{12.300771in}{4.984502in}}%
\pgfpathlineto{\pgfqpoint{12.190203in}{4.975783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734301in}{4.776448in}}%
\pgfpathlineto{\pgfqpoint{11.846772in}{4.770634in}}%
\pgfpathlineto{\pgfqpoint{11.846205in}{4.870862in}}%
\pgfpathlineto{\pgfqpoint{11.733689in}{4.876638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736251in}{6.880590in}}%
\pgfpathlineto{\pgfqpoint{12.791540in}{6.902327in}}%
\pgfpathlineto{\pgfqpoint{12.791353in}{7.003301in}}%
\pgfpathlineto{\pgfqpoint{12.736041in}{6.981736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.300387in}{5.084802in}}%
\pgfpathlineto{\pgfqpoint{12.405656in}{5.096824in}}%
\pgfpathlineto{\pgfqpoint{12.405313in}{5.197122in}}%
\pgfpathlineto{\pgfqpoint{12.300002in}{5.185182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077132in}{4.770059in}}%
\pgfpathlineto{\pgfqpoint{12.191061in}{4.775307in}}%
\pgfpathlineto{\pgfqpoint{12.190632in}{4.875505in}}%
\pgfpathlineto{\pgfqpoint{12.076658in}{4.870291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339230in}{5.734600in}}%
\pgfpathlineto{\pgfqpoint{11.423881in}{5.716888in}}%
\pgfpathlineto{\pgfqpoint{11.423144in}{5.817549in}}%
\pgfpathlineto{\pgfqpoint{11.338460in}{5.835135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590749in}{6.033592in}}%
\pgfpathlineto{\pgfqpoint{12.670136in}{6.052933in}}%
\pgfpathlineto{\pgfqpoint{12.669899in}{6.153589in}}%
\pgfpathlineto{\pgfqpoint{12.590481in}{6.134390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426089in}{5.415389in}}%
\pgfpathlineto{\pgfqpoint{11.520197in}{5.400073in}}%
\pgfpathlineto{\pgfqpoint{11.519499in}{5.500598in}}%
\pgfpathlineto{\pgfqpoint{11.425354in}{5.515808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.669190in}{6.456042in}}%
\pgfpathlineto{\pgfqpoint{12.737090in}{6.476818in}}%
\pgfpathlineto{\pgfqpoint{12.736880in}{6.577640in}}%
\pgfpathlineto{\pgfqpoint{12.668953in}{6.557022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145518in}{7.006768in}}%
\pgfpathlineto{\pgfqpoint{11.194120in}{6.984990in}}%
\pgfpathlineto{\pgfqpoint{11.193290in}{7.086191in}}%
\pgfpathlineto{\pgfqpoint{11.144671in}{7.107795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790601in}{7.408007in}}%
\pgfpathlineto{\pgfqpoint{12.832396in}{7.430056in}}%
\pgfpathlineto{\pgfqpoint{12.832225in}{7.531252in}}%
\pgfpathlineto{\pgfqpoint{12.790413in}{7.509387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831539in}{7.936852in}}%
\pgfpathlineto{\pgfqpoint{12.859164in}{7.958749in}}%
\pgfpathlineto{\pgfqpoint{12.859003in}{8.060162in}}%
\pgfpathlineto{\pgfqpoint{12.831367in}{8.038456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.262348in}{6.156764in}}%
\pgfpathlineto{\pgfqpoint{11.336146in}{6.137223in}}%
\pgfpathlineto{\pgfqpoint{11.335374in}{6.238081in}}%
\pgfpathlineto{\pgfqpoint{11.261547in}{6.257477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.404628in}{5.397961in}}%
\pgfpathlineto{\pgfqpoint{12.502887in}{5.412821in}}%
\pgfpathlineto{\pgfqpoint{12.502583in}{5.513258in}}%
\pgfpathlineto{\pgfqpoint{12.404285in}{5.498501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100378,0.365012,0.100378}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858361in}{8.466626in}}%
\pgfpathlineto{\pgfqpoint{12.871385in}{8.487946in}}%
\pgfpathlineto{\pgfqpoint{12.871229in}{8.589569in}}%
\pgfpathlineto{\pgfqpoint{12.858200in}{8.568446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.197431in}{6.580998in}}%
\pgfpathlineto{\pgfqpoint{11.259141in}{6.560102in}}%
\pgfpathlineto{\pgfqpoint{11.258337in}{6.661139in}}%
\pgfpathlineto{\pgfqpoint{11.196604in}{6.681874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.624910in}{4.986164in}}%
\pgfpathlineto{\pgfqpoint{11.733076in}{4.976908in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{5.077258in}}%
\pgfpathlineto{\pgfqpoint{11.624255in}{5.086453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.501976in}{5.714374in}}%
\pgfpathlineto{\pgfqpoint{12.591553in}{5.731683in}}%
\pgfpathlineto{\pgfqpoint{12.591285in}{5.832239in}}%
\pgfpathlineto{\pgfqpoint{12.501671in}{5.815053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.846772in}{4.770634in}}%
\pgfpathlineto{\pgfqpoint{11.961708in}{4.768491in}}%
\pgfpathlineto{\pgfqpoint{11.961187in}{4.868734in}}%
\pgfpathlineto{\pgfqpoint{11.846205in}{4.870862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106554in}{7.534729in}}%
\pgfpathlineto{\pgfqpoint{11.141274in}{7.512715in}}%
\pgfpathlineto{\pgfqpoint{11.140423in}{7.614149in}}%
\pgfpathlineto{\pgfqpoint{11.105691in}{7.635978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.521592in}{5.199263in}}%
\pgfpathlineto{\pgfqpoint{11.623598in}{5.186822in}}%
\pgfpathlineto{\pgfqpoint{11.622941in}{5.287271in}}%
\pgfpathlineto{\pgfqpoint{11.520895in}{5.299628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.961708in}{4.768491in}}%
\pgfpathlineto{\pgfqpoint{12.077132in}{4.770059in}}%
\pgfpathlineto{\pgfqpoint{12.076658in}{4.870291in}}%
\pgfpathlineto{\pgfqpoint{11.961187in}{4.868734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.081950in}{8.063578in}}%
\pgfpathlineto{\pgfqpoint{11.102231in}{8.041786in}}%
\pgfpathlineto{\pgfqpoint{11.101364in}{8.143442in}}%
\pgfpathlineto{\pgfqpoint{11.081077in}{8.165041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.190203in}{4.975783in}}%
\pgfpathlineto{\pgfqpoint{12.300771in}{4.984502in}}%
\pgfpathlineto{\pgfqpoint{12.300387in}{5.084802in}}%
\pgfpathlineto{\pgfqpoint{12.189774in}{5.076141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733689in}{4.876638in}}%
\pgfpathlineto{\pgfqpoint{11.846205in}{4.870862in}}%
\pgfpathlineto{\pgfqpoint{11.845638in}{4.971171in}}%
\pgfpathlineto{\pgfqpoint{11.733076in}{4.976908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736041in}{6.981736in}}%
\pgfpathlineto{\pgfqpoint{12.791353in}{7.003301in}}%
\pgfpathlineto{\pgfqpoint{12.791165in}{7.104356in}}%
\pgfpathlineto{\pgfqpoint{12.735831in}{7.082962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.300002in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{12.405313in}{5.197122in}}%
\pgfpathlineto{\pgfqpoint{12.404971in}{5.297501in}}%
\pgfpathlineto{\pgfqpoint{12.299617in}{5.285643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076658in}{4.870291in}}%
\pgfpathlineto{\pgfqpoint{12.190632in}{4.875505in}}%
\pgfpathlineto{\pgfqpoint{12.190203in}{4.975783in}}%
\pgfpathlineto{\pgfqpoint{12.076183in}{4.970603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.338460in}{5.835135in}}%
\pgfpathlineto{\pgfqpoint{11.423144in}{5.817549in}}%
\pgfpathlineto{\pgfqpoint{11.422407in}{5.918291in}}%
\pgfpathlineto{\pgfqpoint{11.337690in}{5.935750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590481in}{6.134390in}}%
\pgfpathlineto{\pgfqpoint{12.669899in}{6.153589in}}%
\pgfpathlineto{\pgfqpoint{12.669663in}{6.254326in}}%
\pgfpathlineto{\pgfqpoint{12.590212in}{6.235269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.425354in}{5.515808in}}%
\pgfpathlineto{\pgfqpoint{11.519499in}{5.500598in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{5.601205in}}%
\pgfpathlineto{\pgfqpoint{11.424618in}{5.616308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668953in}{6.557022in}}%
\pgfpathlineto{\pgfqpoint{12.736880in}{6.577640in}}%
\pgfpathlineto{\pgfqpoint{12.736671in}{6.678542in}}%
\pgfpathlineto{\pgfqpoint{12.668716in}{6.658082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144671in}{7.107795in}}%
\pgfpathlineto{\pgfqpoint{11.193290in}{7.086191in}}%
\pgfpathlineto{\pgfqpoint{11.192460in}{7.187473in}}%
\pgfpathlineto{\pgfqpoint{11.143822in}{7.208904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790413in}{7.509387in}}%
\pgfpathlineto{\pgfqpoint{12.832225in}{7.531252in}}%
\pgfpathlineto{\pgfqpoint{12.832053in}{7.632530in}}%
\pgfpathlineto{\pgfqpoint{12.790225in}{7.610848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831367in}{8.038456in}}%
\pgfpathlineto{\pgfqpoint{12.859003in}{8.060162in}}%
\pgfpathlineto{\pgfqpoint{12.858843in}{8.161656in}}%
\pgfpathlineto{\pgfqpoint{12.831195in}{8.140141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261547in}{6.257477in}}%
\pgfpathlineto{\pgfqpoint{11.335374in}{6.238081in}}%
\pgfpathlineto{\pgfqpoint{11.334601in}{6.339020in}}%
\pgfpathlineto{\pgfqpoint{11.260746in}{6.358271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.404285in}{5.498501in}}%
\pgfpathlineto{\pgfqpoint{12.502583in}{5.513258in}}%
\pgfpathlineto{\pgfqpoint{12.502279in}{5.613775in}}%
\pgfpathlineto{\pgfqpoint{12.403941in}{5.599123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196604in}{6.681874in}}%
\pgfpathlineto{\pgfqpoint{11.258337in}{6.661139in}}%
\pgfpathlineto{\pgfqpoint{11.257533in}{6.762257in}}%
\pgfpathlineto{\pgfqpoint{11.195777in}{6.782832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.624255in}{5.086453in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{5.077258in}}%
\pgfpathlineto{\pgfqpoint{11.731850in}{5.177690in}}%
\pgfpathlineto{\pgfqpoint{11.623598in}{5.186822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.501671in}{5.815053in}}%
\pgfpathlineto{\pgfqpoint{12.591285in}{5.832239in}}%
\pgfpathlineto{\pgfqpoint{12.591017in}{5.932875in}}%
\pgfpathlineto{\pgfqpoint{12.501367in}{5.915813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.846205in}{4.870862in}}%
\pgfpathlineto{\pgfqpoint{11.961187in}{4.868734in}}%
\pgfpathlineto{\pgfqpoint{11.960666in}{4.969057in}}%
\pgfpathlineto{\pgfqpoint{11.845638in}{4.971171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105691in}{7.635978in}}%
\pgfpathlineto{\pgfqpoint{11.140423in}{7.614149in}}%
\pgfpathlineto{\pgfqpoint{11.139571in}{7.715664in}}%
\pgfpathlineto{\pgfqpoint{11.104827in}{7.737308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520895in}{5.299628in}}%
\pgfpathlineto{\pgfqpoint{11.622941in}{5.287271in}}%
\pgfpathlineto{\pgfqpoint{11.622284in}{5.387802in}}%
\pgfpathlineto{\pgfqpoint{11.520197in}{5.400073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.961187in}{4.868734in}}%
\pgfpathlineto{\pgfqpoint{12.076658in}{4.870291in}}%
\pgfpathlineto{\pgfqpoint{12.076183in}{4.970603in}}%
\pgfpathlineto{\pgfqpoint{11.960666in}{4.969057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.081077in}{8.165041in}}%
\pgfpathlineto{\pgfqpoint{11.101364in}{8.143442in}}%
\pgfpathlineto{\pgfqpoint{11.100497in}{8.245180in}}%
\pgfpathlineto{\pgfqpoint{11.080203in}{8.266586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189774in}{5.076141in}}%
\pgfpathlineto{\pgfqpoint{12.300387in}{5.084802in}}%
\pgfpathlineto{\pgfqpoint{12.300002in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{12.189345in}{5.176580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733076in}{4.976908in}}%
\pgfpathlineto{\pgfqpoint{11.845638in}{4.971171in}}%
\pgfpathlineto{\pgfqpoint{11.845070in}{5.071560in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{5.077258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735831in}{7.082962in}}%
\pgfpathlineto{\pgfqpoint{12.791165in}{7.104356in}}%
\pgfpathlineto{\pgfqpoint{12.790977in}{7.205491in}}%
\pgfpathlineto{\pgfqpoint{12.735621in}{7.184271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.299617in}{5.285643in}}%
\pgfpathlineto{\pgfqpoint{12.404971in}{5.297501in}}%
\pgfpathlineto{\pgfqpoint{12.404628in}{5.397961in}}%
\pgfpathlineto{\pgfqpoint{12.299231in}{5.386184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076183in}{4.970603in}}%
\pgfpathlineto{\pgfqpoint{12.190203in}{4.975783in}}%
\pgfpathlineto{\pgfqpoint{12.189774in}{5.076141in}}%
\pgfpathlineto{\pgfqpoint{12.075708in}{5.070996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337690in}{5.935750in}}%
\pgfpathlineto{\pgfqpoint{11.422407in}{5.918291in}}%
\pgfpathlineto{\pgfqpoint{11.421668in}{6.019114in}}%
\pgfpathlineto{\pgfqpoint{11.336918in}{6.036446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590212in}{6.235269in}}%
\pgfpathlineto{\pgfqpoint{12.669663in}{6.254326in}}%
\pgfpathlineto{\pgfqpoint{12.669426in}{6.355143in}}%
\pgfpathlineto{\pgfqpoint{12.589943in}{6.336229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424618in}{5.616308in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{5.601205in}}%
\pgfpathlineto{\pgfqpoint{11.518100in}{5.701892in}}%
\pgfpathlineto{\pgfqpoint{11.423881in}{5.716888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668716in}{6.658082in}}%
\pgfpathlineto{\pgfqpoint{12.736671in}{6.678542in}}%
\pgfpathlineto{\pgfqpoint{12.736461in}{6.779526in}}%
\pgfpathlineto{\pgfqpoint{12.668478in}{6.759224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.143822in}{7.208904in}}%
\pgfpathlineto{\pgfqpoint{11.192460in}{7.187473in}}%
\pgfpathlineto{\pgfqpoint{11.191629in}{7.288837in}}%
\pgfpathlineto{\pgfqpoint{11.142974in}{7.310093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790225in}{7.610848in}}%
\pgfpathlineto{\pgfqpoint{12.832053in}{7.632530in}}%
\pgfpathlineto{\pgfqpoint{12.831882in}{7.733890in}}%
\pgfpathlineto{\pgfqpoint{12.790036in}{7.712391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831195in}{8.140141in}}%
\pgfpathlineto{\pgfqpoint{12.858843in}{8.161656in}}%
\pgfpathlineto{\pgfqpoint{12.858682in}{8.263231in}}%
\pgfpathlineto{\pgfqpoint{12.831023in}{8.241908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260746in}{6.358271in}}%
\pgfpathlineto{\pgfqpoint{11.334601in}{6.339020in}}%
\pgfpathlineto{\pgfqpoint{11.333827in}{6.440040in}}%
\pgfpathlineto{\pgfqpoint{11.259944in}{6.459146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403941in}{5.599123in}}%
\pgfpathlineto{\pgfqpoint{12.502279in}{5.613775in}}%
\pgfpathlineto{\pgfqpoint{12.501976in}{5.714374in}}%
\pgfpathlineto{\pgfqpoint{12.403598in}{5.699825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195777in}{6.782832in}}%
\pgfpathlineto{\pgfqpoint{11.257533in}{6.762257in}}%
\pgfpathlineto{\pgfqpoint{11.256728in}{6.863457in}}%
\pgfpathlineto{\pgfqpoint{11.194949in}{6.883870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.623598in}{5.186822in}}%
\pgfpathlineto{\pgfqpoint{11.731850in}{5.177690in}}%
\pgfpathlineto{\pgfqpoint{11.731237in}{5.278202in}}%
\pgfpathlineto{\pgfqpoint{11.622941in}{5.287271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.501367in}{5.915813in}}%
\pgfpathlineto{\pgfqpoint{12.591017in}{5.932875in}}%
\pgfpathlineto{\pgfqpoint{12.590749in}{6.033592in}}%
\pgfpathlineto{\pgfqpoint{12.501062in}{6.016654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845638in}{4.971171in}}%
\pgfpathlineto{\pgfqpoint{11.960666in}{4.969057in}}%
\pgfpathlineto{\pgfqpoint{11.960144in}{5.069460in}}%
\pgfpathlineto{\pgfqpoint{11.845070in}{5.071560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104827in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{11.139571in}{7.715664in}}%
\pgfpathlineto{\pgfqpoint{11.138719in}{7.817260in}}%
\pgfpathlineto{\pgfqpoint{11.103962in}{7.838719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520197in}{5.400073in}}%
\pgfpathlineto{\pgfqpoint{11.622284in}{5.387802in}}%
\pgfpathlineto{\pgfqpoint{11.621626in}{5.488413in}}%
\pgfpathlineto{\pgfqpoint{11.519499in}{5.500598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960666in}{4.969057in}}%
\pgfpathlineto{\pgfqpoint{12.076183in}{4.970603in}}%
\pgfpathlineto{\pgfqpoint{12.075708in}{5.070996in}}%
\pgfpathlineto{\pgfqpoint{11.960144in}{5.069460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.080203in}{8.266586in}}%
\pgfpathlineto{\pgfqpoint{11.100497in}{8.245180in}}%
\pgfpathlineto{\pgfqpoint{11.099629in}{8.346999in}}%
\pgfpathlineto{\pgfqpoint{11.079328in}{8.368213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.189345in}{5.176580in}}%
\pgfpathlineto{\pgfqpoint{12.300002in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{12.299617in}{5.285643in}}%
\pgfpathlineto{\pgfqpoint{12.188915in}{5.277099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.732464in}{5.077258in}}%
\pgfpathlineto{\pgfqpoint{11.845070in}{5.071560in}}%
\pgfpathlineto{\pgfqpoint{11.844502in}{5.172030in}}%
\pgfpathlineto{\pgfqpoint{11.731850in}{5.177690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735621in}{7.184271in}}%
\pgfpathlineto{\pgfqpoint{12.790977in}{7.205491in}}%
\pgfpathlineto{\pgfqpoint{12.790789in}{7.306709in}}%
\pgfpathlineto{\pgfqpoint{12.735410in}{7.285661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.299231in}{5.386184in}}%
\pgfpathlineto{\pgfqpoint{12.404628in}{5.397961in}}%
\pgfpathlineto{\pgfqpoint{12.404285in}{5.498501in}}%
\pgfpathlineto{\pgfqpoint{12.298845in}{5.486807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075708in}{5.070996in}}%
\pgfpathlineto{\pgfqpoint{12.189774in}{5.076141in}}%
\pgfpathlineto{\pgfqpoint{12.189345in}{5.176580in}}%
\pgfpathlineto{\pgfqpoint{12.075232in}{5.171470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336918in}{6.036446in}}%
\pgfpathlineto{\pgfqpoint{11.421668in}{6.019114in}}%
\pgfpathlineto{\pgfqpoint{11.420930in}{6.120019in}}%
\pgfpathlineto{\pgfqpoint{11.336146in}{6.137223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.589943in}{6.336229in}}%
\pgfpathlineto{\pgfqpoint{12.669426in}{6.355143in}}%
\pgfpathlineto{\pgfqpoint{12.669190in}{6.456042in}}%
\pgfpathlineto{\pgfqpoint{12.589674in}{6.437270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.423881in}{5.716888in}}%
\pgfpathlineto{\pgfqpoint{11.518100in}{5.701892in}}%
\pgfpathlineto{\pgfqpoint{11.517400in}{5.802661in}}%
\pgfpathlineto{\pgfqpoint{11.423144in}{5.817549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668478in}{6.759224in}}%
\pgfpathlineto{\pgfqpoint{12.736461in}{6.779526in}}%
\pgfpathlineto{\pgfqpoint{12.736251in}{6.880590in}}%
\pgfpathlineto{\pgfqpoint{12.668241in}{6.860448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.142974in}{7.310093in}}%
\pgfpathlineto{\pgfqpoint{11.191629in}{7.288837in}}%
\pgfpathlineto{\pgfqpoint{11.190797in}{7.390282in}}%
\pgfpathlineto{\pgfqpoint{11.142124in}{7.411363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.790036in}{7.712391in}}%
\pgfpathlineto{\pgfqpoint{12.831882in}{7.733890in}}%
\pgfpathlineto{\pgfqpoint{12.831710in}{7.835330in}}%
\pgfpathlineto{\pgfqpoint{12.789847in}{7.814015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831023in}{8.241908in}}%
\pgfpathlineto{\pgfqpoint{12.858682in}{8.263231in}}%
\pgfpathlineto{\pgfqpoint{12.858521in}{8.364887in}}%
\pgfpathlineto{\pgfqpoint{12.830851in}{8.343757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259944in}{6.459146in}}%
\pgfpathlineto{\pgfqpoint{11.333827in}{6.440040in}}%
\pgfpathlineto{\pgfqpoint{11.333053in}{6.541142in}}%
\pgfpathlineto{\pgfqpoint{11.259141in}{6.560102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403598in}{5.699825in}}%
\pgfpathlineto{\pgfqpoint{12.501976in}{5.714374in}}%
\pgfpathlineto{\pgfqpoint{12.501671in}{5.815053in}}%
\pgfpathlineto{\pgfqpoint{12.403253in}{5.800608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194949in}{6.883870in}}%
\pgfpathlineto{\pgfqpoint{11.256728in}{6.863457in}}%
\pgfpathlineto{\pgfqpoint{11.255923in}{6.964738in}}%
\pgfpathlineto{\pgfqpoint{11.194120in}{6.984990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.622941in}{5.287271in}}%
\pgfpathlineto{\pgfqpoint{11.731237in}{5.278202in}}%
\pgfpathlineto{\pgfqpoint{11.730622in}{5.378795in}}%
\pgfpathlineto{\pgfqpoint{11.622284in}{5.387802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.501062in}{6.016654in}}%
\pgfpathlineto{\pgfqpoint{12.590749in}{6.033592in}}%
\pgfpathlineto{\pgfqpoint{12.590481in}{6.134390in}}%
\pgfpathlineto{\pgfqpoint{12.500758in}{6.117576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845070in}{5.071560in}}%
\pgfpathlineto{\pgfqpoint{11.960144in}{5.069460in}}%
\pgfpathlineto{\pgfqpoint{11.959622in}{5.169944in}}%
\pgfpathlineto{\pgfqpoint{11.844502in}{5.172030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103962in}{7.838719in}}%
\pgfpathlineto{\pgfqpoint{11.138719in}{7.817260in}}%
\pgfpathlineto{\pgfqpoint{11.137866in}{7.918938in}}%
\pgfpathlineto{\pgfqpoint{11.103097in}{7.940212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.519499in}{5.500598in}}%
\pgfpathlineto{\pgfqpoint{11.621626in}{5.488413in}}%
\pgfpathlineto{\pgfqpoint{11.620968in}{5.589105in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{5.601205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.960144in}{5.069460in}}%
\pgfpathlineto{\pgfqpoint{12.075708in}{5.070996in}}%
\pgfpathlineto{\pgfqpoint{12.075232in}{5.171470in}}%
\pgfpathlineto{\pgfqpoint{11.959622in}{5.169944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.079328in}{8.368213in}}%
\pgfpathlineto{\pgfqpoint{11.099629in}{8.346999in}}%
\pgfpathlineto{\pgfqpoint{11.098760in}{8.448901in}}%
\pgfpathlineto{\pgfqpoint{11.078453in}{8.469921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.188915in}{5.277099in}}%
\pgfpathlineto{\pgfqpoint{12.299617in}{5.285643in}}%
\pgfpathlineto{\pgfqpoint{12.299231in}{5.386184in}}%
\pgfpathlineto{\pgfqpoint{12.188484in}{5.377700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.731850in}{5.177690in}}%
\pgfpathlineto{\pgfqpoint{11.844502in}{5.172030in}}%
\pgfpathlineto{\pgfqpoint{11.843933in}{5.272581in}}%
\pgfpathlineto{\pgfqpoint{11.731237in}{5.278202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735410in}{7.285661in}}%
\pgfpathlineto{\pgfqpoint{12.790789in}{7.306709in}}%
\pgfpathlineto{\pgfqpoint{12.790601in}{7.408007in}}%
\pgfpathlineto{\pgfqpoint{12.735199in}{7.387132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298845in}{5.486807in}}%
\pgfpathlineto{\pgfqpoint{12.404285in}{5.498501in}}%
\pgfpathlineto{\pgfqpoint{12.403941in}{5.599123in}}%
\pgfpathlineto{\pgfqpoint{12.298459in}{5.587510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075232in}{5.171470in}}%
\pgfpathlineto{\pgfqpoint{12.189345in}{5.176580in}}%
\pgfpathlineto{\pgfqpoint{12.188915in}{5.277099in}}%
\pgfpathlineto{\pgfqpoint{12.074756in}{5.272025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336146in}{6.137223in}}%
\pgfpathlineto{\pgfqpoint{11.420930in}{6.120019in}}%
\pgfpathlineto{\pgfqpoint{11.420190in}{6.221004in}}%
\pgfpathlineto{\pgfqpoint{11.335374in}{6.238081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.589674in}{6.437270in}}%
\pgfpathlineto{\pgfqpoint{12.669190in}{6.456042in}}%
\pgfpathlineto{\pgfqpoint{12.668953in}{6.557022in}}%
\pgfpathlineto{\pgfqpoint{12.589405in}{6.538393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.423144in}{5.817549in}}%
\pgfpathlineto{\pgfqpoint{11.517400in}{5.802661in}}%
\pgfpathlineto{\pgfqpoint{11.516700in}{5.903510in}}%
\pgfpathlineto{\pgfqpoint{11.422407in}{5.918291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668241in}{6.860448in}}%
\pgfpathlineto{\pgfqpoint{12.736251in}{6.880590in}}%
\pgfpathlineto{\pgfqpoint{12.736041in}{6.981736in}}%
\pgfpathlineto{\pgfqpoint{12.668003in}{6.961753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.142124in}{7.411363in}}%
\pgfpathlineto{\pgfqpoint{11.190797in}{7.390282in}}%
\pgfpathlineto{\pgfqpoint{11.189965in}{7.491809in}}%
\pgfpathlineto{\pgfqpoint{11.141274in}{7.512715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789847in}{7.814015in}}%
\pgfpathlineto{\pgfqpoint{12.831710in}{7.835330in}}%
\pgfpathlineto{\pgfqpoint{12.831539in}{7.936852in}}%
\pgfpathlineto{\pgfqpoint{12.789658in}{7.915722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830851in}{8.343757in}}%
\pgfpathlineto{\pgfqpoint{12.858521in}{8.364887in}}%
\pgfpathlineto{\pgfqpoint{12.858361in}{8.466626in}}%
\pgfpathlineto{\pgfqpoint{12.830678in}{8.445688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259141in}{6.560102in}}%
\pgfpathlineto{\pgfqpoint{11.333053in}{6.541142in}}%
\pgfpathlineto{\pgfqpoint{11.332278in}{6.642324in}}%
\pgfpathlineto{\pgfqpoint{11.258337in}{6.661139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403253in}{5.800608in}}%
\pgfpathlineto{\pgfqpoint{12.501671in}{5.815053in}}%
\pgfpathlineto{\pgfqpoint{12.501367in}{5.915813in}}%
\pgfpathlineto{\pgfqpoint{12.402909in}{5.901472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194120in}{6.984990in}}%
\pgfpathlineto{\pgfqpoint{11.255923in}{6.964738in}}%
\pgfpathlineto{\pgfqpoint{11.255117in}{7.066100in}}%
\pgfpathlineto{\pgfqpoint{11.193290in}{7.086191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.622284in}{5.387802in}}%
\pgfpathlineto{\pgfqpoint{11.730622in}{5.378795in}}%
\pgfpathlineto{\pgfqpoint{11.730008in}{5.479469in}}%
\pgfpathlineto{\pgfqpoint{11.621626in}{5.488413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.500758in}{6.117576in}}%
\pgfpathlineto{\pgfqpoint{12.590481in}{6.134390in}}%
\pgfpathlineto{\pgfqpoint{12.590212in}{6.235269in}}%
\pgfpathlineto{\pgfqpoint{12.500452in}{6.218580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844502in}{5.172030in}}%
\pgfpathlineto{\pgfqpoint{11.959622in}{5.169944in}}%
\pgfpathlineto{\pgfqpoint{11.959099in}{5.270510in}}%
\pgfpathlineto{\pgfqpoint{11.843933in}{5.272581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103097in}{7.940212in}}%
\pgfpathlineto{\pgfqpoint{11.137866in}{7.918938in}}%
\pgfpathlineto{\pgfqpoint{11.137012in}{8.020698in}}%
\pgfpathlineto{\pgfqpoint{11.102231in}{8.041786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.518800in}{5.601205in}}%
\pgfpathlineto{\pgfqpoint{11.620968in}{5.589105in}}%
\pgfpathlineto{\pgfqpoint{11.620309in}{5.689878in}}%
\pgfpathlineto{\pgfqpoint{11.518100in}{5.701892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959622in}{5.169944in}}%
\pgfpathlineto{\pgfqpoint{12.075232in}{5.171470in}}%
\pgfpathlineto{\pgfqpoint{12.074756in}{5.272025in}}%
\pgfpathlineto{\pgfqpoint{11.959099in}{5.270510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140889,0.512324,0.140889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.078453in}{8.469921in}}%
\pgfpathlineto{\pgfqpoint{11.098760in}{8.448901in}}%
\pgfpathlineto{\pgfqpoint{11.097890in}{8.550884in}}%
\pgfpathlineto{\pgfqpoint{11.077577in}{8.571711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.188484in}{5.377700in}}%
\pgfpathlineto{\pgfqpoint{12.299231in}{5.386184in}}%
\pgfpathlineto{\pgfqpoint{12.298845in}{5.486807in}}%
\pgfpathlineto{\pgfqpoint{12.188054in}{5.478381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.731237in}{5.278202in}}%
\pgfpathlineto{\pgfqpoint{11.843933in}{5.272581in}}%
\pgfpathlineto{\pgfqpoint{11.843364in}{5.373213in}}%
\pgfpathlineto{\pgfqpoint{11.730622in}{5.378795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735199in}{7.387132in}}%
\pgfpathlineto{\pgfqpoint{12.790601in}{7.408007in}}%
\pgfpathlineto{\pgfqpoint{12.790413in}{7.509387in}}%
\pgfpathlineto{\pgfqpoint{12.734989in}{7.488685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298459in}{5.587510in}}%
\pgfpathlineto{\pgfqpoint{12.403941in}{5.599123in}}%
\pgfpathlineto{\pgfqpoint{12.403598in}{5.699825in}}%
\pgfpathlineto{\pgfqpoint{12.298073in}{5.688294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074756in}{5.272025in}}%
\pgfpathlineto{\pgfqpoint{12.188915in}{5.277099in}}%
\pgfpathlineto{\pgfqpoint{12.188484in}{5.377700in}}%
\pgfpathlineto{\pgfqpoint{12.074280in}{5.372660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335374in}{6.238081in}}%
\pgfpathlineto{\pgfqpoint{11.420190in}{6.221004in}}%
\pgfpathlineto{\pgfqpoint{11.419450in}{6.322071in}}%
\pgfpathlineto{\pgfqpoint{11.334601in}{6.339020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.589405in}{6.538393in}}%
\pgfpathlineto{\pgfqpoint{12.668953in}{6.557022in}}%
\pgfpathlineto{\pgfqpoint{12.668716in}{6.658082in}}%
\pgfpathlineto{\pgfqpoint{12.589135in}{6.639596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.422407in}{5.918291in}}%
\pgfpathlineto{\pgfqpoint{11.516700in}{5.903510in}}%
\pgfpathlineto{\pgfqpoint{11.515999in}{6.004441in}}%
\pgfpathlineto{\pgfqpoint{11.421668in}{6.019114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668003in}{6.961753in}}%
\pgfpathlineto{\pgfqpoint{12.736041in}{6.981736in}}%
\pgfpathlineto{\pgfqpoint{12.735831in}{7.082962in}}%
\pgfpathlineto{\pgfqpoint{12.667765in}{7.063139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141274in}{7.512715in}}%
\pgfpathlineto{\pgfqpoint{11.189965in}{7.491809in}}%
\pgfpathlineto{\pgfqpoint{11.189132in}{7.593418in}}%
\pgfpathlineto{\pgfqpoint{11.140423in}{7.614149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789658in}{7.915722in}}%
\pgfpathlineto{\pgfqpoint{12.831539in}{7.936852in}}%
\pgfpathlineto{\pgfqpoint{12.831367in}{8.038456in}}%
\pgfpathlineto{\pgfqpoint{12.789469in}{8.017510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107599,0.391267,0.107599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.830678in}{8.445688in}}%
\pgfpathlineto{\pgfqpoint{12.858361in}{8.466626in}}%
\pgfpathlineto{\pgfqpoint{12.858200in}{8.568446in}}%
\pgfpathlineto{\pgfqpoint{12.830506in}{8.547701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.258337in}{6.661139in}}%
\pgfpathlineto{\pgfqpoint{11.332278in}{6.642324in}}%
\pgfpathlineto{\pgfqpoint{11.331502in}{6.743589in}}%
\pgfpathlineto{\pgfqpoint{11.257533in}{6.762257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.402909in}{5.901472in}}%
\pgfpathlineto{\pgfqpoint{12.501367in}{5.915813in}}%
\pgfpathlineto{\pgfqpoint{12.501062in}{6.016654in}}%
\pgfpathlineto{\pgfqpoint{12.402565in}{6.002418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.193290in}{7.086191in}}%
\pgfpathlineto{\pgfqpoint{11.255117in}{7.066100in}}%
\pgfpathlineto{\pgfqpoint{11.254310in}{7.167545in}}%
\pgfpathlineto{\pgfqpoint{11.192460in}{7.187473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.621626in}{5.488413in}}%
\pgfpathlineto{\pgfqpoint{11.730008in}{5.479469in}}%
\pgfpathlineto{\pgfqpoint{11.729392in}{5.580223in}}%
\pgfpathlineto{\pgfqpoint{11.620968in}{5.589105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.500452in}{6.218580in}}%
\pgfpathlineto{\pgfqpoint{12.590212in}{6.235269in}}%
\pgfpathlineto{\pgfqpoint{12.589943in}{6.336229in}}%
\pgfpathlineto{\pgfqpoint{12.500147in}{6.319664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843933in}{5.272581in}}%
\pgfpathlineto{\pgfqpoint{11.959099in}{5.270510in}}%
\pgfpathlineto{\pgfqpoint{11.958576in}{5.371156in}}%
\pgfpathlineto{\pgfqpoint{11.843364in}{5.373213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102231in}{8.041786in}}%
\pgfpathlineto{\pgfqpoint{11.137012in}{8.020698in}}%
\pgfpathlineto{\pgfqpoint{11.136158in}{8.122541in}}%
\pgfpathlineto{\pgfqpoint{11.101364in}{8.143442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.518100in}{5.701892in}}%
\pgfpathlineto{\pgfqpoint{11.620309in}{5.689878in}}%
\pgfpathlineto{\pgfqpoint{11.619649in}{5.790732in}}%
\pgfpathlineto{\pgfqpoint{11.517400in}{5.802661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959099in}{5.270510in}}%
\pgfpathlineto{\pgfqpoint{12.074756in}{5.272025in}}%
\pgfpathlineto{\pgfqpoint{12.074280in}{5.372660in}}%
\pgfpathlineto{\pgfqpoint{11.958576in}{5.371156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.188054in}{5.478381in}}%
\pgfpathlineto{\pgfqpoint{12.298845in}{5.486807in}}%
\pgfpathlineto{\pgfqpoint{12.298459in}{5.587510in}}%
\pgfpathlineto{\pgfqpoint{12.187623in}{5.579144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.730622in}{5.378795in}}%
\pgfpathlineto{\pgfqpoint{11.843364in}{5.373213in}}%
\pgfpathlineto{\pgfqpoint{11.842794in}{5.473925in}}%
\pgfpathlineto{\pgfqpoint{11.730008in}{5.479469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734989in}{7.488685in}}%
\pgfpathlineto{\pgfqpoint{12.790413in}{7.509387in}}%
\pgfpathlineto{\pgfqpoint{12.790225in}{7.610848in}}%
\pgfpathlineto{\pgfqpoint{12.734778in}{7.590320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298073in}{5.688294in}}%
\pgfpathlineto{\pgfqpoint{12.403598in}{5.699825in}}%
\pgfpathlineto{\pgfqpoint{12.403253in}{5.800608in}}%
\pgfpathlineto{\pgfqpoint{12.297686in}{5.789160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074280in}{5.372660in}}%
\pgfpathlineto{\pgfqpoint{12.188484in}{5.377700in}}%
\pgfpathlineto{\pgfqpoint{12.188054in}{5.478381in}}%
\pgfpathlineto{\pgfqpoint{12.073803in}{5.473377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.334601in}{6.339020in}}%
\pgfpathlineto{\pgfqpoint{11.419450in}{6.322071in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{6.423219in}}%
\pgfpathlineto{\pgfqpoint{11.333827in}{6.440040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.589135in}{6.639596in}}%
\pgfpathlineto{\pgfqpoint{12.668716in}{6.658082in}}%
\pgfpathlineto{\pgfqpoint{12.668478in}{6.759224in}}%
\pgfpathlineto{\pgfqpoint{12.588865in}{6.740882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.421668in}{6.019114in}}%
\pgfpathlineto{\pgfqpoint{11.515999in}{6.004441in}}%
\pgfpathlineto{\pgfqpoint{11.515297in}{6.105452in}}%
\pgfpathlineto{\pgfqpoint{11.420930in}{6.120019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667765in}{7.063139in}}%
\pgfpathlineto{\pgfqpoint{12.735831in}{7.082962in}}%
\pgfpathlineto{\pgfqpoint{12.735621in}{7.184271in}}%
\pgfpathlineto{\pgfqpoint{12.667527in}{7.164607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.140423in}{7.614149in}}%
\pgfpathlineto{\pgfqpoint{11.189132in}{7.593418in}}%
\pgfpathlineto{\pgfqpoint{11.188299in}{7.695108in}}%
\pgfpathlineto{\pgfqpoint{11.139571in}{7.715664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789469in}{8.017510in}}%
\pgfpathlineto{\pgfqpoint{12.831367in}{8.038456in}}%
\pgfpathlineto{\pgfqpoint{12.831195in}{8.140141in}}%
\pgfpathlineto{\pgfqpoint{12.789280in}{8.119380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.257533in}{6.762257in}}%
\pgfpathlineto{\pgfqpoint{11.331502in}{6.743589in}}%
\pgfpathlineto{\pgfqpoint{11.330726in}{6.844934in}}%
\pgfpathlineto{\pgfqpoint{11.256728in}{6.863457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.402565in}{6.002418in}}%
\pgfpathlineto{\pgfqpoint{12.501062in}{6.016654in}}%
\pgfpathlineto{\pgfqpoint{12.500758in}{6.117576in}}%
\pgfpathlineto{\pgfqpoint{12.402220in}{6.103444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192460in}{7.187473in}}%
\pgfpathlineto{\pgfqpoint{11.254310in}{7.167545in}}%
\pgfpathlineto{\pgfqpoint{11.253503in}{7.269071in}}%
\pgfpathlineto{\pgfqpoint{11.191629in}{7.288837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620968in}{5.589105in}}%
\pgfpathlineto{\pgfqpoint{11.729392in}{5.580223in}}%
\pgfpathlineto{\pgfqpoint{11.728777in}{5.681059in}}%
\pgfpathlineto{\pgfqpoint{11.620309in}{5.689878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.500147in}{6.319664in}}%
\pgfpathlineto{\pgfqpoint{12.589943in}{6.336229in}}%
\pgfpathlineto{\pgfqpoint{12.589674in}{6.437270in}}%
\pgfpathlineto{\pgfqpoint{12.499842in}{6.420831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843364in}{5.373213in}}%
\pgfpathlineto{\pgfqpoint{11.958576in}{5.371156in}}%
\pgfpathlineto{\pgfqpoint{11.958053in}{5.471883in}}%
\pgfpathlineto{\pgfqpoint{11.842794in}{5.473925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.101364in}{8.143442in}}%
\pgfpathlineto{\pgfqpoint{11.136158in}{8.122541in}}%
\pgfpathlineto{\pgfqpoint{11.135303in}{8.224465in}}%
\pgfpathlineto{\pgfqpoint{11.100497in}{8.245180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517400in}{5.802661in}}%
\pgfpathlineto{\pgfqpoint{11.619649in}{5.790732in}}%
\pgfpathlineto{\pgfqpoint{11.618989in}{5.891668in}}%
\pgfpathlineto{\pgfqpoint{11.516700in}{5.903510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958576in}{5.371156in}}%
\pgfpathlineto{\pgfqpoint{12.074280in}{5.372660in}}%
\pgfpathlineto{\pgfqpoint{12.073803in}{5.473377in}}%
\pgfpathlineto{\pgfqpoint{11.958053in}{5.471883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187623in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{12.298459in}{5.587510in}}%
\pgfpathlineto{\pgfqpoint{12.298073in}{5.688294in}}%
\pgfpathlineto{\pgfqpoint{12.187191in}{5.679988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.730008in}{5.479469in}}%
\pgfpathlineto{\pgfqpoint{11.842794in}{5.473925in}}%
\pgfpathlineto{\pgfqpoint{11.842224in}{5.574719in}}%
\pgfpathlineto{\pgfqpoint{11.729392in}{5.580223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734778in}{7.590320in}}%
\pgfpathlineto{\pgfqpoint{12.790225in}{7.610848in}}%
\pgfpathlineto{\pgfqpoint{12.790036in}{7.712391in}}%
\pgfpathlineto{\pgfqpoint{12.734566in}{7.692036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297686in}{5.789160in}}%
\pgfpathlineto{\pgfqpoint{12.403253in}{5.800608in}}%
\pgfpathlineto{\pgfqpoint{12.402909in}{5.901472in}}%
\pgfpathlineto{\pgfqpoint{12.297299in}{5.890106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.073803in}{5.473377in}}%
\pgfpathlineto{\pgfqpoint{12.188054in}{5.478381in}}%
\pgfpathlineto{\pgfqpoint{12.187623in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{12.073326in}{5.574174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333827in}{6.440040in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{6.423219in}}%
\pgfpathlineto{\pgfqpoint{11.417968in}{6.524448in}}%
\pgfpathlineto{\pgfqpoint{11.333053in}{6.541142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.588865in}{6.740882in}}%
\pgfpathlineto{\pgfqpoint{12.668478in}{6.759224in}}%
\pgfpathlineto{\pgfqpoint{12.668241in}{6.860448in}}%
\pgfpathlineto{\pgfqpoint{12.588595in}{6.842249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.420930in}{6.120019in}}%
\pgfpathlineto{\pgfqpoint{11.515297in}{6.105452in}}%
\pgfpathlineto{\pgfqpoint{11.514595in}{6.206546in}}%
\pgfpathlineto{\pgfqpoint{11.420190in}{6.221004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667527in}{7.164607in}}%
\pgfpathlineto{\pgfqpoint{12.735621in}{7.184271in}}%
\pgfpathlineto{\pgfqpoint{12.735410in}{7.285661in}}%
\pgfpathlineto{\pgfqpoint{12.667289in}{7.266157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.139571in}{7.715664in}}%
\pgfpathlineto{\pgfqpoint{11.188299in}{7.695108in}}%
\pgfpathlineto{\pgfqpoint{11.187465in}{7.796881in}}%
\pgfpathlineto{\pgfqpoint{11.138719in}{7.817260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789280in}{8.119380in}}%
\pgfpathlineto{\pgfqpoint{12.831195in}{8.140141in}}%
\pgfpathlineto{\pgfqpoint{12.831023in}{8.241908in}}%
\pgfpathlineto{\pgfqpoint{12.789091in}{8.221332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256728in}{6.863457in}}%
\pgfpathlineto{\pgfqpoint{11.330726in}{6.844934in}}%
\pgfpathlineto{\pgfqpoint{11.329949in}{6.946362in}}%
\pgfpathlineto{\pgfqpoint{11.255923in}{6.964738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.402220in}{6.103444in}}%
\pgfpathlineto{\pgfqpoint{12.500758in}{6.117576in}}%
\pgfpathlineto{\pgfqpoint{12.500452in}{6.218580in}}%
\pgfpathlineto{\pgfqpoint{12.401875in}{6.204552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.191629in}{7.288837in}}%
\pgfpathlineto{\pgfqpoint{11.253503in}{7.269071in}}%
\pgfpathlineto{\pgfqpoint{11.252695in}{7.370678in}}%
\pgfpathlineto{\pgfqpoint{11.190797in}{7.390282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620309in}{5.689878in}}%
\pgfpathlineto{\pgfqpoint{11.728777in}{5.681059in}}%
\pgfpathlineto{\pgfqpoint{11.728160in}{5.781977in}}%
\pgfpathlineto{\pgfqpoint{11.619649in}{5.790732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.499842in}{6.420831in}}%
\pgfpathlineto{\pgfqpoint{12.589674in}{6.437270in}}%
\pgfpathlineto{\pgfqpoint{12.589405in}{6.538393in}}%
\pgfpathlineto{\pgfqpoint{12.499536in}{6.522078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842794in}{5.473925in}}%
\pgfpathlineto{\pgfqpoint{11.958053in}{5.471883in}}%
\pgfpathlineto{\pgfqpoint{11.957529in}{5.572691in}}%
\pgfpathlineto{\pgfqpoint{11.842224in}{5.574719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100497in}{8.245180in}}%
\pgfpathlineto{\pgfqpoint{11.135303in}{8.224465in}}%
\pgfpathlineto{\pgfqpoint{11.134447in}{8.326471in}}%
\pgfpathlineto{\pgfqpoint{11.099629in}{8.346999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.516700in}{5.903510in}}%
\pgfpathlineto{\pgfqpoint{11.618989in}{5.891668in}}%
\pgfpathlineto{\pgfqpoint{11.618329in}{5.992684in}}%
\pgfpathlineto{\pgfqpoint{11.515999in}{6.004441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958053in}{5.471883in}}%
\pgfpathlineto{\pgfqpoint{12.073803in}{5.473377in}}%
\pgfpathlineto{\pgfqpoint{12.073326in}{5.574174in}}%
\pgfpathlineto{\pgfqpoint{11.957529in}{5.572691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187191in}{5.679988in}}%
\pgfpathlineto{\pgfqpoint{12.298073in}{5.688294in}}%
\pgfpathlineto{\pgfqpoint{12.297686in}{5.789160in}}%
\pgfpathlineto{\pgfqpoint{12.186760in}{5.780912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.729392in}{5.580223in}}%
\pgfpathlineto{\pgfqpoint{11.842224in}{5.574719in}}%
\pgfpathlineto{\pgfqpoint{11.841654in}{5.675594in}}%
\pgfpathlineto{\pgfqpoint{11.728777in}{5.681059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734566in}{7.692036in}}%
\pgfpathlineto{\pgfqpoint{12.790036in}{7.712391in}}%
\pgfpathlineto{\pgfqpoint{12.789847in}{7.814015in}}%
\pgfpathlineto{\pgfqpoint{12.734355in}{7.793835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297299in}{5.890106in}}%
\pgfpathlineto{\pgfqpoint{12.402909in}{5.901472in}}%
\pgfpathlineto{\pgfqpoint{12.402565in}{6.002418in}}%
\pgfpathlineto{\pgfqpoint{12.296911in}{5.991134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.073326in}{5.574174in}}%
\pgfpathlineto{\pgfqpoint{12.187623in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{12.187191in}{5.679988in}}%
\pgfpathlineto{\pgfqpoint{12.072848in}{5.675053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333053in}{6.541142in}}%
\pgfpathlineto{\pgfqpoint{11.417968in}{6.524448in}}%
\pgfpathlineto{\pgfqpoint{11.417227in}{6.625759in}}%
\pgfpathlineto{\pgfqpoint{11.332278in}{6.642324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.588595in}{6.842249in}}%
\pgfpathlineto{\pgfqpoint{12.668241in}{6.860448in}}%
\pgfpathlineto{\pgfqpoint{12.668003in}{6.961753in}}%
\pgfpathlineto{\pgfqpoint{12.588325in}{6.943698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.420190in}{6.221004in}}%
\pgfpathlineto{\pgfqpoint{11.514595in}{6.206546in}}%
\pgfpathlineto{\pgfqpoint{11.513892in}{6.307720in}}%
\pgfpathlineto{\pgfqpoint{11.419450in}{6.322071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667289in}{7.266157in}}%
\pgfpathlineto{\pgfqpoint{12.735410in}{7.285661in}}%
\pgfpathlineto{\pgfqpoint{12.735199in}{7.387132in}}%
\pgfpathlineto{\pgfqpoint{12.667050in}{7.367788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138719in}{7.817260in}}%
\pgfpathlineto{\pgfqpoint{11.187465in}{7.796881in}}%
\pgfpathlineto{\pgfqpoint{11.186630in}{7.898735in}}%
\pgfpathlineto{\pgfqpoint{11.137866in}{7.918938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789091in}{8.221332in}}%
\pgfpathlineto{\pgfqpoint{12.831023in}{8.241908in}}%
\pgfpathlineto{\pgfqpoint{12.830851in}{8.343757in}}%
\pgfpathlineto{\pgfqpoint{12.788902in}{8.323367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.255923in}{6.964738in}}%
\pgfpathlineto{\pgfqpoint{11.329949in}{6.946362in}}%
\pgfpathlineto{\pgfqpoint{11.329172in}{7.047871in}}%
\pgfpathlineto{\pgfqpoint{11.255117in}{7.066100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.401875in}{6.204552in}}%
\pgfpathlineto{\pgfqpoint{12.500452in}{6.218580in}}%
\pgfpathlineto{\pgfqpoint{12.500147in}{6.319664in}}%
\pgfpathlineto{\pgfqpoint{12.401529in}{6.305742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.190797in}{7.390282in}}%
\pgfpathlineto{\pgfqpoint{11.252695in}{7.370678in}}%
\pgfpathlineto{\pgfqpoint{11.251886in}{7.472368in}}%
\pgfpathlineto{\pgfqpoint{11.189965in}{7.491809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619649in}{5.790732in}}%
\pgfpathlineto{\pgfqpoint{11.728160in}{5.781977in}}%
\pgfpathlineto{\pgfqpoint{11.727544in}{5.882975in}}%
\pgfpathlineto{\pgfqpoint{11.618989in}{5.891668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.499536in}{6.522078in}}%
\pgfpathlineto{\pgfqpoint{12.589405in}{6.538393in}}%
\pgfpathlineto{\pgfqpoint{12.589135in}{6.639596in}}%
\pgfpathlineto{\pgfqpoint{12.499230in}{6.623407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842224in}{5.574719in}}%
\pgfpathlineto{\pgfqpoint{11.957529in}{5.572691in}}%
\pgfpathlineto{\pgfqpoint{11.957005in}{5.673580in}}%
\pgfpathlineto{\pgfqpoint{11.841654in}{5.675594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.099629in}{8.346999in}}%
\pgfpathlineto{\pgfqpoint{11.134447in}{8.326471in}}%
\pgfpathlineto{\pgfqpoint{11.133590in}{8.428559in}}%
\pgfpathlineto{\pgfqpoint{11.098760in}{8.448901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515999in}{6.004441in}}%
\pgfpathlineto{\pgfqpoint{11.618329in}{5.992684in}}%
\pgfpathlineto{\pgfqpoint{11.617668in}{6.093782in}}%
\pgfpathlineto{\pgfqpoint{11.515297in}{6.105452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957529in}{5.572691in}}%
\pgfpathlineto{\pgfqpoint{12.073326in}{5.574174in}}%
\pgfpathlineto{\pgfqpoint{12.072848in}{5.675053in}}%
\pgfpathlineto{\pgfqpoint{11.957005in}{5.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186760in}{5.780912in}}%
\pgfpathlineto{\pgfqpoint{12.297686in}{5.789160in}}%
\pgfpathlineto{\pgfqpoint{12.297299in}{5.890106in}}%
\pgfpathlineto{\pgfqpoint{12.186328in}{5.881918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.728777in}{5.681059in}}%
\pgfpathlineto{\pgfqpoint{11.841654in}{5.675594in}}%
\pgfpathlineto{\pgfqpoint{11.841083in}{5.776550in}}%
\pgfpathlineto{\pgfqpoint{11.728160in}{5.781977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734355in}{7.793835in}}%
\pgfpathlineto{\pgfqpoint{12.789847in}{7.814015in}}%
\pgfpathlineto{\pgfqpoint{12.789658in}{7.915722in}}%
\pgfpathlineto{\pgfqpoint{12.734143in}{7.895716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296911in}{5.991134in}}%
\pgfpathlineto{\pgfqpoint{12.402565in}{6.002418in}}%
\pgfpathlineto{\pgfqpoint{12.402220in}{6.103444in}}%
\pgfpathlineto{\pgfqpoint{12.296524in}{6.092244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072848in}{5.675053in}}%
\pgfpathlineto{\pgfqpoint{12.187191in}{5.679988in}}%
\pgfpathlineto{\pgfqpoint{12.186760in}{5.780912in}}%
\pgfpathlineto{\pgfqpoint{12.072370in}{5.776013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332278in}{6.642324in}}%
\pgfpathlineto{\pgfqpoint{11.417227in}{6.625759in}}%
\pgfpathlineto{\pgfqpoint{11.416484in}{6.727152in}}%
\pgfpathlineto{\pgfqpoint{11.331502in}{6.743589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.588325in}{6.943698in}}%
\pgfpathlineto{\pgfqpoint{12.668003in}{6.961753in}}%
\pgfpathlineto{\pgfqpoint{12.667765in}{7.063139in}}%
\pgfpathlineto{\pgfqpoint{12.588055in}{7.045228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419450in}{6.322071in}}%
\pgfpathlineto{\pgfqpoint{11.513892in}{6.307720in}}%
\pgfpathlineto{\pgfqpoint{11.513189in}{6.408976in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{6.423219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667050in}{7.367788in}}%
\pgfpathlineto{\pgfqpoint{12.735199in}{7.387132in}}%
\pgfpathlineto{\pgfqpoint{12.734989in}{7.488685in}}%
\pgfpathlineto{\pgfqpoint{12.666811in}{7.469502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137866in}{7.918938in}}%
\pgfpathlineto{\pgfqpoint{11.186630in}{7.898735in}}%
\pgfpathlineto{\pgfqpoint{11.185794in}{8.000672in}}%
\pgfpathlineto{\pgfqpoint{11.137012in}{8.020698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.788902in}{8.323367in}}%
\pgfpathlineto{\pgfqpoint{12.830851in}{8.343757in}}%
\pgfpathlineto{\pgfqpoint{12.830678in}{8.445688in}}%
\pgfpathlineto{\pgfqpoint{12.788712in}{8.425483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.255117in}{7.066100in}}%
\pgfpathlineto{\pgfqpoint{11.329172in}{7.047871in}}%
\pgfpathlineto{\pgfqpoint{11.328394in}{7.149462in}}%
\pgfpathlineto{\pgfqpoint{11.254310in}{7.167545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.401529in}{6.305742in}}%
\pgfpathlineto{\pgfqpoint{12.500147in}{6.319664in}}%
\pgfpathlineto{\pgfqpoint{12.499842in}{6.420831in}}%
\pgfpathlineto{\pgfqpoint{12.401184in}{6.407013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189965in}{7.491809in}}%
\pgfpathlineto{\pgfqpoint{11.251886in}{7.472368in}}%
\pgfpathlineto{\pgfqpoint{11.251077in}{7.574139in}}%
\pgfpathlineto{\pgfqpoint{11.189132in}{7.593418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618989in}{5.891668in}}%
\pgfpathlineto{\pgfqpoint{11.727544in}{5.882975in}}%
\pgfpathlineto{\pgfqpoint{11.726926in}{5.984055in}}%
\pgfpathlineto{\pgfqpoint{11.618329in}{5.992684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.499230in}{6.623407in}}%
\pgfpathlineto{\pgfqpoint{12.589135in}{6.639596in}}%
\pgfpathlineto{\pgfqpoint{12.588865in}{6.740882in}}%
\pgfpathlineto{\pgfqpoint{12.498923in}{6.724818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.841654in}{5.675594in}}%
\pgfpathlineto{\pgfqpoint{11.957005in}{5.673580in}}%
\pgfpathlineto{\pgfqpoint{11.956480in}{5.774550in}}%
\pgfpathlineto{\pgfqpoint{11.841083in}{5.776550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146939,0.534325,0.146939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.098760in}{8.448901in}}%
\pgfpathlineto{\pgfqpoint{11.133590in}{8.428559in}}%
\pgfpathlineto{\pgfqpoint{11.132733in}{8.530730in}}%
\pgfpathlineto{\pgfqpoint{11.097890in}{8.550884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.515297in}{6.105452in}}%
\pgfpathlineto{\pgfqpoint{11.617668in}{6.093782in}}%
\pgfpathlineto{\pgfqpoint{11.617006in}{6.194962in}}%
\pgfpathlineto{\pgfqpoint{11.514595in}{6.206546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.957005in}{5.673580in}}%
\pgfpathlineto{\pgfqpoint{12.072848in}{5.675053in}}%
\pgfpathlineto{\pgfqpoint{12.072370in}{5.776013in}}%
\pgfpathlineto{\pgfqpoint{11.956480in}{5.774550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186328in}{5.881918in}}%
\pgfpathlineto{\pgfqpoint{12.297299in}{5.890106in}}%
\pgfpathlineto{\pgfqpoint{12.296911in}{5.991134in}}%
\pgfpathlineto{\pgfqpoint{12.185895in}{5.983006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.728160in}{5.781977in}}%
\pgfpathlineto{\pgfqpoint{11.841083in}{5.776550in}}%
\pgfpathlineto{\pgfqpoint{11.840511in}{5.877588in}}%
\pgfpathlineto{\pgfqpoint{11.727544in}{5.882975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.734143in}{7.895716in}}%
\pgfpathlineto{\pgfqpoint{12.789658in}{7.915722in}}%
\pgfpathlineto{\pgfqpoint{12.789469in}{8.017510in}}%
\pgfpathlineto{\pgfqpoint{12.733932in}{7.997679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296524in}{6.092244in}}%
\pgfpathlineto{\pgfqpoint{12.402220in}{6.103444in}}%
\pgfpathlineto{\pgfqpoint{12.401875in}{6.204552in}}%
\pgfpathlineto{\pgfqpoint{12.296136in}{6.193435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072370in}{5.776013in}}%
\pgfpathlineto{\pgfqpoint{12.186760in}{5.780912in}}%
\pgfpathlineto{\pgfqpoint{12.186328in}{5.881918in}}%
\pgfpathlineto{\pgfqpoint{12.071892in}{5.877055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.331502in}{6.743589in}}%
\pgfpathlineto{\pgfqpoint{11.416484in}{6.727152in}}%
\pgfpathlineto{\pgfqpoint{11.415741in}{6.828626in}}%
\pgfpathlineto{\pgfqpoint{11.330726in}{6.844934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.588055in}{7.045228in}}%
\pgfpathlineto{\pgfqpoint{12.667765in}{7.063139in}}%
\pgfpathlineto{\pgfqpoint{12.667527in}{7.164607in}}%
\pgfpathlineto{\pgfqpoint{12.587784in}{7.146840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418710in}{6.423219in}}%
\pgfpathlineto{\pgfqpoint{11.513189in}{6.408976in}}%
\pgfpathlineto{\pgfqpoint{11.512485in}{6.510314in}}%
\pgfpathlineto{\pgfqpoint{11.417968in}{6.524448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666811in}{7.469502in}}%
\pgfpathlineto{\pgfqpoint{12.734989in}{7.488685in}}%
\pgfpathlineto{\pgfqpoint{12.734778in}{7.590320in}}%
\pgfpathlineto{\pgfqpoint{12.666572in}{7.571298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137012in}{8.020698in}}%
\pgfpathlineto{\pgfqpoint{11.185794in}{8.000672in}}%
\pgfpathlineto{\pgfqpoint{11.184958in}{8.102690in}}%
\pgfpathlineto{\pgfqpoint{11.136158in}{8.122541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114894,0.417795,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.788712in}{8.425483in}}%
\pgfpathlineto{\pgfqpoint{12.830678in}{8.445688in}}%
\pgfpathlineto{\pgfqpoint{12.830506in}{8.547701in}}%
\pgfpathlineto{\pgfqpoint{12.788522in}{8.527683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254310in}{7.167545in}}%
\pgfpathlineto{\pgfqpoint{11.328394in}{7.149462in}}%
\pgfpathlineto{\pgfqpoint{11.327615in}{7.251135in}}%
\pgfpathlineto{\pgfqpoint{11.253503in}{7.269071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.401184in}{6.407013in}}%
\pgfpathlineto{\pgfqpoint{12.499842in}{6.420831in}}%
\pgfpathlineto{\pgfqpoint{12.499536in}{6.522078in}}%
\pgfpathlineto{\pgfqpoint{12.400838in}{6.508366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189132in}{7.593418in}}%
\pgfpathlineto{\pgfqpoint{11.251077in}{7.574139in}}%
\pgfpathlineto{\pgfqpoint{11.250267in}{7.675993in}}%
\pgfpathlineto{\pgfqpoint{11.188299in}{7.695108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618329in}{5.992684in}}%
\pgfpathlineto{\pgfqpoint{11.726926in}{5.984055in}}%
\pgfpathlineto{\pgfqpoint{11.726309in}{6.085216in}}%
\pgfpathlineto{\pgfqpoint{11.617668in}{6.093782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498923in}{6.724818in}}%
\pgfpathlineto{\pgfqpoint{12.588865in}{6.740882in}}%
\pgfpathlineto{\pgfqpoint{12.588595in}{6.842249in}}%
\pgfpathlineto{\pgfqpoint{12.498617in}{6.826311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.841083in}{5.776550in}}%
\pgfpathlineto{\pgfqpoint{11.956480in}{5.774550in}}%
\pgfpathlineto{\pgfqpoint{11.955955in}{5.875602in}}%
\pgfpathlineto{\pgfqpoint{11.840511in}{5.877588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.514595in}{6.206546in}}%
\pgfpathlineto{\pgfqpoint{11.617006in}{6.194962in}}%
\pgfpathlineto{\pgfqpoint{11.616344in}{6.296223in}}%
\pgfpathlineto{\pgfqpoint{11.513892in}{6.307720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.956480in}{5.774550in}}%
\pgfpathlineto{\pgfqpoint{12.072370in}{5.776013in}}%
\pgfpathlineto{\pgfqpoint{12.071892in}{5.877055in}}%
\pgfpathlineto{\pgfqpoint{11.955955in}{5.875602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185895in}{5.983006in}}%
\pgfpathlineto{\pgfqpoint{12.296911in}{5.991134in}}%
\pgfpathlineto{\pgfqpoint{12.296524in}{6.092244in}}%
\pgfpathlineto{\pgfqpoint{12.185463in}{6.084175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.727544in}{5.882975in}}%
\pgfpathlineto{\pgfqpoint{11.840511in}{5.877588in}}%
\pgfpathlineto{\pgfqpoint{11.839939in}{5.978707in}}%
\pgfpathlineto{\pgfqpoint{11.726926in}{5.984055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733932in}{7.997679in}}%
\pgfpathlineto{\pgfqpoint{12.789469in}{8.017510in}}%
\pgfpathlineto{\pgfqpoint{12.789280in}{8.119380in}}%
\pgfpathlineto{\pgfqpoint{12.733720in}{8.099724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.296136in}{6.193435in}}%
\pgfpathlineto{\pgfqpoint{12.401875in}{6.204552in}}%
\pgfpathlineto{\pgfqpoint{12.401529in}{6.305742in}}%
\pgfpathlineto{\pgfqpoint{12.295747in}{6.294707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071892in}{5.877055in}}%
\pgfpathlineto{\pgfqpoint{12.186328in}{5.881918in}}%
\pgfpathlineto{\pgfqpoint{12.185895in}{5.983006in}}%
\pgfpathlineto{\pgfqpoint{12.071413in}{5.978178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330726in}{6.844934in}}%
\pgfpathlineto{\pgfqpoint{11.415741in}{6.828626in}}%
\pgfpathlineto{\pgfqpoint{11.414998in}{6.930183in}}%
\pgfpathlineto{\pgfqpoint{11.329949in}{6.946362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.587784in}{7.146840in}}%
\pgfpathlineto{\pgfqpoint{12.667527in}{7.164607in}}%
\pgfpathlineto{\pgfqpoint{12.667289in}{7.266157in}}%
\pgfpathlineto{\pgfqpoint{12.587513in}{7.248535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.417968in}{6.524448in}}%
\pgfpathlineto{\pgfqpoint{11.512485in}{6.510314in}}%
\pgfpathlineto{\pgfqpoint{11.511780in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{11.417227in}{6.625759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666572in}{7.571298in}}%
\pgfpathlineto{\pgfqpoint{12.734778in}{7.590320in}}%
\pgfpathlineto{\pgfqpoint{12.734566in}{7.692036in}}%
\pgfpathlineto{\pgfqpoint{12.666333in}{7.673175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.136158in}{8.122541in}}%
\pgfpathlineto{\pgfqpoint{11.184958in}{8.102690in}}%
\pgfpathlineto{\pgfqpoint{11.184121in}{8.204791in}}%
\pgfpathlineto{\pgfqpoint{11.135303in}{8.224465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.253503in}{7.269071in}}%
\pgfpathlineto{\pgfqpoint{11.327615in}{7.251135in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{7.352890in}}%
\pgfpathlineto{\pgfqpoint{11.252695in}{7.370678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.400838in}{6.508366in}}%
\pgfpathlineto{\pgfqpoint{12.499536in}{6.522078in}}%
\pgfpathlineto{\pgfqpoint{12.499230in}{6.623407in}}%
\pgfpathlineto{\pgfqpoint{12.400491in}{6.609800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.188299in}{7.695108in}}%
\pgfpathlineto{\pgfqpoint{11.250267in}{7.675993in}}%
\pgfpathlineto{\pgfqpoint{11.249456in}{7.777929in}}%
\pgfpathlineto{\pgfqpoint{11.187465in}{7.796881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617668in}{6.093782in}}%
\pgfpathlineto{\pgfqpoint{11.726309in}{6.085216in}}%
\pgfpathlineto{\pgfqpoint{11.725690in}{6.186459in}}%
\pgfpathlineto{\pgfqpoint{11.617006in}{6.194962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498617in}{6.826311in}}%
\pgfpathlineto{\pgfqpoint{12.588595in}{6.842249in}}%
\pgfpathlineto{\pgfqpoint{12.588325in}{6.943698in}}%
\pgfpathlineto{\pgfqpoint{12.498310in}{6.927886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.840511in}{5.877588in}}%
\pgfpathlineto{\pgfqpoint{11.955955in}{5.875602in}}%
\pgfpathlineto{\pgfqpoint{11.955430in}{5.976736in}}%
\pgfpathlineto{\pgfqpoint{11.839939in}{5.978707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513892in}{6.307720in}}%
\pgfpathlineto{\pgfqpoint{11.616344in}{6.296223in}}%
\pgfpathlineto{\pgfqpoint{11.615681in}{6.397566in}}%
\pgfpathlineto{\pgfqpoint{11.513189in}{6.408976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955955in}{5.875602in}}%
\pgfpathlineto{\pgfqpoint{12.071892in}{5.877055in}}%
\pgfpathlineto{\pgfqpoint{12.071413in}{5.978178in}}%
\pgfpathlineto{\pgfqpoint{11.955430in}{5.976736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185463in}{6.084175in}}%
\pgfpathlineto{\pgfqpoint{12.296524in}{6.092244in}}%
\pgfpathlineto{\pgfqpoint{12.296136in}{6.193435in}}%
\pgfpathlineto{\pgfqpoint{12.185029in}{6.185426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726926in}{5.984055in}}%
\pgfpathlineto{\pgfqpoint{11.839939in}{5.978707in}}%
\pgfpathlineto{\pgfqpoint{11.839367in}{6.079907in}}%
\pgfpathlineto{\pgfqpoint{11.726309in}{6.085216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733720in}{8.099724in}}%
\pgfpathlineto{\pgfqpoint{12.789280in}{8.119380in}}%
\pgfpathlineto{\pgfqpoint{12.789091in}{8.221332in}}%
\pgfpathlineto{\pgfqpoint{12.733508in}{8.201852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295747in}{6.294707in}}%
\pgfpathlineto{\pgfqpoint{12.401529in}{6.305742in}}%
\pgfpathlineto{\pgfqpoint{12.401184in}{6.407013in}}%
\pgfpathlineto{\pgfqpoint{12.295358in}{6.396062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071413in}{5.978178in}}%
\pgfpathlineto{\pgfqpoint{12.185895in}{5.983006in}}%
\pgfpathlineto{\pgfqpoint{12.185463in}{6.084175in}}%
\pgfpathlineto{\pgfqpoint{12.070934in}{6.079382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329949in}{6.946362in}}%
\pgfpathlineto{\pgfqpoint{11.414998in}{6.930183in}}%
\pgfpathlineto{\pgfqpoint{11.414253in}{7.031821in}}%
\pgfpathlineto{\pgfqpoint{11.329172in}{7.047871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.587513in}{7.248535in}}%
\pgfpathlineto{\pgfqpoint{12.667289in}{7.266157in}}%
\pgfpathlineto{\pgfqpoint{12.667050in}{7.367788in}}%
\pgfpathlineto{\pgfqpoint{12.587242in}{7.350311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.417227in}{6.625759in}}%
\pgfpathlineto{\pgfqpoint{11.511780in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{11.511075in}{6.713235in}}%
\pgfpathlineto{\pgfqpoint{11.416484in}{6.727152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666333in}{7.673175in}}%
\pgfpathlineto{\pgfqpoint{12.734566in}{7.692036in}}%
\pgfpathlineto{\pgfqpoint{12.734355in}{7.793835in}}%
\pgfpathlineto{\pgfqpoint{12.666094in}{7.775135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135303in}{8.224465in}}%
\pgfpathlineto{\pgfqpoint{11.184121in}{8.204791in}}%
\pgfpathlineto{\pgfqpoint{11.183283in}{8.306975in}}%
\pgfpathlineto{\pgfqpoint{11.134447in}{8.326471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.252695in}{7.370678in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{7.352890in}}%
\pgfpathlineto{\pgfqpoint{11.326055in}{7.454727in}}%
\pgfpathlineto{\pgfqpoint{11.251886in}{7.472368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.400491in}{6.609800in}}%
\pgfpathlineto{\pgfqpoint{12.499230in}{6.623407in}}%
\pgfpathlineto{\pgfqpoint{12.498923in}{6.724818in}}%
\pgfpathlineto{\pgfqpoint{12.400145in}{6.711317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.187465in}{7.796881in}}%
\pgfpathlineto{\pgfqpoint{11.249456in}{7.777929in}}%
\pgfpathlineto{\pgfqpoint{11.248645in}{7.879947in}}%
\pgfpathlineto{\pgfqpoint{11.186630in}{7.898735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617006in}{6.194962in}}%
\pgfpathlineto{\pgfqpoint{11.725690in}{6.186459in}}%
\pgfpathlineto{\pgfqpoint{11.725072in}{6.287784in}}%
\pgfpathlineto{\pgfqpoint{11.616344in}{6.296223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498310in}{6.927886in}}%
\pgfpathlineto{\pgfqpoint{12.588325in}{6.943698in}}%
\pgfpathlineto{\pgfqpoint{12.588055in}{7.045228in}}%
\pgfpathlineto{\pgfqpoint{12.498003in}{7.029542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.839939in}{5.978707in}}%
\pgfpathlineto{\pgfqpoint{11.955430in}{5.976736in}}%
\pgfpathlineto{\pgfqpoint{11.954904in}{6.077951in}}%
\pgfpathlineto{\pgfqpoint{11.839367in}{6.079907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513189in}{6.408976in}}%
\pgfpathlineto{\pgfqpoint{11.615681in}{6.397566in}}%
\pgfpathlineto{\pgfqpoint{11.615018in}{6.498991in}}%
\pgfpathlineto{\pgfqpoint{11.512485in}{6.510314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955430in}{5.976736in}}%
\pgfpathlineto{\pgfqpoint{12.071413in}{5.978178in}}%
\pgfpathlineto{\pgfqpoint{12.070934in}{6.079382in}}%
\pgfpathlineto{\pgfqpoint{11.954904in}{6.077951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185029in}{6.185426in}}%
\pgfpathlineto{\pgfqpoint{12.296136in}{6.193435in}}%
\pgfpathlineto{\pgfqpoint{12.295747in}{6.294707in}}%
\pgfpathlineto{\pgfqpoint{12.184596in}{6.286758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726309in}{6.085216in}}%
\pgfpathlineto{\pgfqpoint{11.839367in}{6.079907in}}%
\pgfpathlineto{\pgfqpoint{11.838794in}{6.181190in}}%
\pgfpathlineto{\pgfqpoint{11.725690in}{6.186459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733508in}{8.201852in}}%
\pgfpathlineto{\pgfqpoint{12.789091in}{8.221332in}}%
\pgfpathlineto{\pgfqpoint{12.788902in}{8.323367in}}%
\pgfpathlineto{\pgfqpoint{12.733295in}{8.304062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295358in}{6.396062in}}%
\pgfpathlineto{\pgfqpoint{12.401184in}{6.407013in}}%
\pgfpathlineto{\pgfqpoint{12.400838in}{6.508366in}}%
\pgfpathlineto{\pgfqpoint{12.294970in}{6.497498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.070934in}{6.079382in}}%
\pgfpathlineto{\pgfqpoint{12.185463in}{6.084175in}}%
\pgfpathlineto{\pgfqpoint{12.185029in}{6.185426in}}%
\pgfpathlineto{\pgfqpoint{12.070455in}{6.180668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.329172in}{7.047871in}}%
\pgfpathlineto{\pgfqpoint{11.414253in}{7.031821in}}%
\pgfpathlineto{\pgfqpoint{11.413509in}{7.133541in}}%
\pgfpathlineto{\pgfqpoint{11.328394in}{7.149462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.587242in}{7.350311in}}%
\pgfpathlineto{\pgfqpoint{12.667050in}{7.367788in}}%
\pgfpathlineto{\pgfqpoint{12.666811in}{7.469502in}}%
\pgfpathlineto{\pgfqpoint{12.586971in}{7.452170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416484in}{6.727152in}}%
\pgfpathlineto{\pgfqpoint{11.511075in}{6.713235in}}%
\pgfpathlineto{\pgfqpoint{11.510369in}{6.814819in}}%
\pgfpathlineto{\pgfqpoint{11.415741in}{6.828626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666094in}{7.775135in}}%
\pgfpathlineto{\pgfqpoint{12.734355in}{7.793835in}}%
\pgfpathlineto{\pgfqpoint{12.734143in}{7.895716in}}%
\pgfpathlineto{\pgfqpoint{12.665855in}{7.877178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134447in}{8.326471in}}%
\pgfpathlineto{\pgfqpoint{11.183283in}{8.306975in}}%
\pgfpathlineto{\pgfqpoint{11.182445in}{8.409241in}}%
\pgfpathlineto{\pgfqpoint{11.133590in}{8.428559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.251886in}{7.472368in}}%
\pgfpathlineto{\pgfqpoint{11.326055in}{7.454727in}}%
\pgfpathlineto{\pgfqpoint{11.325275in}{7.556647in}}%
\pgfpathlineto{\pgfqpoint{11.251077in}{7.574139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.400145in}{6.711317in}}%
\pgfpathlineto{\pgfqpoint{12.498923in}{6.724818in}}%
\pgfpathlineto{\pgfqpoint{12.498617in}{6.826311in}}%
\pgfpathlineto{\pgfqpoint{12.399798in}{6.812915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.186630in}{7.898735in}}%
\pgfpathlineto{\pgfqpoint{11.248645in}{7.879947in}}%
\pgfpathlineto{\pgfqpoint{11.247833in}{7.982048in}}%
\pgfpathlineto{\pgfqpoint{11.185794in}{8.000672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616344in}{6.296223in}}%
\pgfpathlineto{\pgfqpoint{11.725072in}{6.287784in}}%
\pgfpathlineto{\pgfqpoint{11.724452in}{6.389190in}}%
\pgfpathlineto{\pgfqpoint{11.615681in}{6.397566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498003in}{7.029542in}}%
\pgfpathlineto{\pgfqpoint{12.588055in}{7.045228in}}%
\pgfpathlineto{\pgfqpoint{12.587784in}{7.146840in}}%
\pgfpathlineto{\pgfqpoint{12.497695in}{7.131281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.839367in}{6.079907in}}%
\pgfpathlineto{\pgfqpoint{11.954904in}{6.077951in}}%
\pgfpathlineto{\pgfqpoint{11.954378in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{11.838794in}{6.181190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512485in}{6.510314in}}%
\pgfpathlineto{\pgfqpoint{11.615018in}{6.498991in}}%
\pgfpathlineto{\pgfqpoint{11.614354in}{6.600497in}}%
\pgfpathlineto{\pgfqpoint{11.511780in}{6.611734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954904in}{6.077951in}}%
\pgfpathlineto{\pgfqpoint{12.070934in}{6.079382in}}%
\pgfpathlineto{\pgfqpoint{12.070455in}{6.180668in}}%
\pgfpathlineto{\pgfqpoint{11.954378in}{6.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184596in}{6.286758in}}%
\pgfpathlineto{\pgfqpoint{12.295747in}{6.294707in}}%
\pgfpathlineto{\pgfqpoint{12.295358in}{6.396062in}}%
\pgfpathlineto{\pgfqpoint{12.184162in}{6.388172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725690in}{6.186459in}}%
\pgfpathlineto{\pgfqpoint{11.838794in}{6.181190in}}%
\pgfpathlineto{\pgfqpoint{11.838221in}{6.282554in}}%
\pgfpathlineto{\pgfqpoint{11.725072in}{6.287784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733295in}{8.304062in}}%
\pgfpathlineto{\pgfqpoint{12.788902in}{8.323367in}}%
\pgfpathlineto{\pgfqpoint{12.788712in}{8.425483in}}%
\pgfpathlineto{\pgfqpoint{12.733083in}{8.406354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294970in}{6.497498in}}%
\pgfpathlineto{\pgfqpoint{12.400838in}{6.508366in}}%
\pgfpathlineto{\pgfqpoint{12.400491in}{6.609800in}}%
\pgfpathlineto{\pgfqpoint{12.294580in}{6.599016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.070455in}{6.180668in}}%
\pgfpathlineto{\pgfqpoint{12.185029in}{6.185426in}}%
\pgfpathlineto{\pgfqpoint{12.184596in}{6.286758in}}%
\pgfpathlineto{\pgfqpoint{12.069975in}{6.282036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.328394in}{7.149462in}}%
\pgfpathlineto{\pgfqpoint{11.413509in}{7.133541in}}%
\pgfpathlineto{\pgfqpoint{11.412763in}{7.235344in}}%
\pgfpathlineto{\pgfqpoint{11.327615in}{7.251135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586971in}{7.452170in}}%
\pgfpathlineto{\pgfqpoint{12.666811in}{7.469502in}}%
\pgfpathlineto{\pgfqpoint{12.666572in}{7.571298in}}%
\pgfpathlineto{\pgfqpoint{12.586700in}{7.554111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.415741in}{6.828626in}}%
\pgfpathlineto{\pgfqpoint{11.510369in}{6.814819in}}%
\pgfpathlineto{\pgfqpoint{11.509663in}{6.916484in}}%
\pgfpathlineto{\pgfqpoint{11.414998in}{6.930183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665855in}{7.877178in}}%
\pgfpathlineto{\pgfqpoint{12.734143in}{7.895716in}}%
\pgfpathlineto{\pgfqpoint{12.733932in}{7.997679in}}%
\pgfpathlineto{\pgfqpoint{12.665615in}{7.979303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133590in}{8.428559in}}%
\pgfpathlineto{\pgfqpoint{11.182445in}{8.409241in}}%
\pgfpathlineto{\pgfqpoint{11.181606in}{8.511590in}}%
\pgfpathlineto{\pgfqpoint{11.132733in}{8.530730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.251077in}{7.574139in}}%
\pgfpathlineto{\pgfqpoint{11.325275in}{7.556647in}}%
\pgfpathlineto{\pgfqpoint{11.324494in}{7.658649in}}%
\pgfpathlineto{\pgfqpoint{11.250267in}{7.675993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399798in}{6.812915in}}%
\pgfpathlineto{\pgfqpoint{12.498617in}{6.826311in}}%
\pgfpathlineto{\pgfqpoint{12.498310in}{6.927886in}}%
\pgfpathlineto{\pgfqpoint{12.399451in}{6.914596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.185794in}{8.000672in}}%
\pgfpathlineto{\pgfqpoint{11.247833in}{7.982048in}}%
\pgfpathlineto{\pgfqpoint{11.247020in}{8.084231in}}%
\pgfpathlineto{\pgfqpoint{11.184958in}{8.102690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.615681in}{6.397566in}}%
\pgfpathlineto{\pgfqpoint{11.724452in}{6.389190in}}%
\pgfpathlineto{\pgfqpoint{11.723833in}{6.490679in}}%
\pgfpathlineto{\pgfqpoint{11.615018in}{6.498991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.497695in}{7.131281in}}%
\pgfpathlineto{\pgfqpoint{12.587784in}{7.146840in}}%
\pgfpathlineto{\pgfqpoint{12.587513in}{7.248535in}}%
\pgfpathlineto{\pgfqpoint{12.497388in}{7.233102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838794in}{6.181190in}}%
\pgfpathlineto{\pgfqpoint{11.954378in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{11.953851in}{6.280626in}}%
\pgfpathlineto{\pgfqpoint{11.838221in}{6.282554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511780in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{11.614354in}{6.600497in}}%
\pgfpathlineto{\pgfqpoint{11.613690in}{6.702086in}}%
\pgfpathlineto{\pgfqpoint{11.511075in}{6.713235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954378in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{12.070455in}{6.180668in}}%
\pgfpathlineto{\pgfqpoint{12.069975in}{6.282036in}}%
\pgfpathlineto{\pgfqpoint{11.953851in}{6.280626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.184162in}{6.388172in}}%
\pgfpathlineto{\pgfqpoint{12.295358in}{6.396062in}}%
\pgfpathlineto{\pgfqpoint{12.294970in}{6.497498in}}%
\pgfpathlineto{\pgfqpoint{12.183728in}{6.489669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725072in}{6.287784in}}%
\pgfpathlineto{\pgfqpoint{11.838221in}{6.282554in}}%
\pgfpathlineto{\pgfqpoint{11.837647in}{6.384000in}}%
\pgfpathlineto{\pgfqpoint{11.724452in}{6.389190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122144,0.444160,0.122144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.733083in}{8.406354in}}%
\pgfpathlineto{\pgfqpoint{12.788712in}{8.425483in}}%
\pgfpathlineto{\pgfqpoint{12.788522in}{8.527683in}}%
\pgfpathlineto{\pgfqpoint{12.732870in}{8.508730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294580in}{6.599016in}}%
\pgfpathlineto{\pgfqpoint{12.400491in}{6.609800in}}%
\pgfpathlineto{\pgfqpoint{12.400145in}{6.711317in}}%
\pgfpathlineto{\pgfqpoint{12.294191in}{6.700616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069975in}{6.282036in}}%
\pgfpathlineto{\pgfqpoint{12.184596in}{6.286758in}}%
\pgfpathlineto{\pgfqpoint{12.184162in}{6.388172in}}%
\pgfpathlineto{\pgfqpoint{12.069495in}{6.383486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327615in}{7.251135in}}%
\pgfpathlineto{\pgfqpoint{11.412763in}{7.235344in}}%
\pgfpathlineto{\pgfqpoint{11.412017in}{7.337228in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{7.352890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586700in}{7.554111in}}%
\pgfpathlineto{\pgfqpoint{12.666572in}{7.571298in}}%
\pgfpathlineto{\pgfqpoint{12.666333in}{7.673175in}}%
\pgfpathlineto{\pgfqpoint{12.586428in}{7.656134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.414998in}{6.930183in}}%
\pgfpathlineto{\pgfqpoint{11.509663in}{6.916484in}}%
\pgfpathlineto{\pgfqpoint{11.508956in}{7.018232in}}%
\pgfpathlineto{\pgfqpoint{11.414253in}{7.031821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665615in}{7.979303in}}%
\pgfpathlineto{\pgfqpoint{12.733932in}{7.997679in}}%
\pgfpathlineto{\pgfqpoint{12.733720in}{8.099724in}}%
\pgfpathlineto{\pgfqpoint{12.665375in}{8.081510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250267in}{7.675993in}}%
\pgfpathlineto{\pgfqpoint{11.324494in}{7.658649in}}%
\pgfpathlineto{\pgfqpoint{11.323712in}{7.760733in}}%
\pgfpathlineto{\pgfqpoint{11.249456in}{7.777929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399451in}{6.914596in}}%
\pgfpathlineto{\pgfqpoint{12.498310in}{6.927886in}}%
\pgfpathlineto{\pgfqpoint{12.498003in}{7.029542in}}%
\pgfpathlineto{\pgfqpoint{12.399104in}{7.016358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184958in}{8.102690in}}%
\pgfpathlineto{\pgfqpoint{11.247020in}{8.084231in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{8.186497in}}%
\pgfpathlineto{\pgfqpoint{11.184121in}{8.204791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.615018in}{6.498991in}}%
\pgfpathlineto{\pgfqpoint{11.723833in}{6.490679in}}%
\pgfpathlineto{\pgfqpoint{11.723212in}{6.592249in}}%
\pgfpathlineto{\pgfqpoint{11.614354in}{6.600497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.497388in}{7.233102in}}%
\pgfpathlineto{\pgfqpoint{12.587513in}{7.248535in}}%
\pgfpathlineto{\pgfqpoint{12.587242in}{7.350311in}}%
\pgfpathlineto{\pgfqpoint{12.497080in}{7.335005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838221in}{6.282554in}}%
\pgfpathlineto{\pgfqpoint{11.953851in}{6.280626in}}%
\pgfpathlineto{\pgfqpoint{11.953324in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{11.837647in}{6.384000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511075in}{6.713235in}}%
\pgfpathlineto{\pgfqpoint{11.613690in}{6.702086in}}%
\pgfpathlineto{\pgfqpoint{11.613025in}{6.803756in}}%
\pgfpathlineto{\pgfqpoint{11.510369in}{6.814819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.953851in}{6.280626in}}%
\pgfpathlineto{\pgfqpoint{12.069975in}{6.282036in}}%
\pgfpathlineto{\pgfqpoint{12.069495in}{6.383486in}}%
\pgfpathlineto{\pgfqpoint{11.953324in}{6.382087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183728in}{6.489669in}}%
\pgfpathlineto{\pgfqpoint{12.294970in}{6.497498in}}%
\pgfpathlineto{\pgfqpoint{12.294580in}{6.599016in}}%
\pgfpathlineto{\pgfqpoint{12.183294in}{6.591247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.724452in}{6.389190in}}%
\pgfpathlineto{\pgfqpoint{11.837647in}{6.384000in}}%
\pgfpathlineto{\pgfqpoint{11.837073in}{6.485528in}}%
\pgfpathlineto{\pgfqpoint{11.723833in}{6.490679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294191in}{6.700616in}}%
\pgfpathlineto{\pgfqpoint{12.400145in}{6.711317in}}%
\pgfpathlineto{\pgfqpoint{12.399798in}{6.812915in}}%
\pgfpathlineto{\pgfqpoint{12.293801in}{6.802298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069495in}{6.383486in}}%
\pgfpathlineto{\pgfqpoint{12.184162in}{6.388172in}}%
\pgfpathlineto{\pgfqpoint{12.183728in}{6.489669in}}%
\pgfpathlineto{\pgfqpoint{12.069014in}{6.485018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.326835in}{7.352890in}}%
\pgfpathlineto{\pgfqpoint{11.412017in}{7.337228in}}%
\pgfpathlineto{\pgfqpoint{11.411271in}{7.439196in}}%
\pgfpathlineto{\pgfqpoint{11.326055in}{7.454727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586428in}{7.656134in}}%
\pgfpathlineto{\pgfqpoint{12.666333in}{7.673175in}}%
\pgfpathlineto{\pgfqpoint{12.666094in}{7.775135in}}%
\pgfpathlineto{\pgfqpoint{12.586156in}{7.758240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.414253in}{7.031821in}}%
\pgfpathlineto{\pgfqpoint{11.508956in}{7.018232in}}%
\pgfpathlineto{\pgfqpoint{11.508249in}{7.120061in}}%
\pgfpathlineto{\pgfqpoint{11.413509in}{7.133541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665375in}{8.081510in}}%
\pgfpathlineto{\pgfqpoint{12.733720in}{8.099724in}}%
\pgfpathlineto{\pgfqpoint{12.733508in}{8.201852in}}%
\pgfpathlineto{\pgfqpoint{12.665135in}{8.183800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.249456in}{7.777929in}}%
\pgfpathlineto{\pgfqpoint{11.323712in}{7.760733in}}%
\pgfpathlineto{\pgfqpoint{11.322929in}{7.862900in}}%
\pgfpathlineto{\pgfqpoint{11.248645in}{7.879947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.399104in}{7.016358in}}%
\pgfpathlineto{\pgfqpoint{12.498003in}{7.029542in}}%
\pgfpathlineto{\pgfqpoint{12.497695in}{7.131281in}}%
\pgfpathlineto{\pgfqpoint{12.398756in}{7.118203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184121in}{8.204791in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{8.186497in}}%
\pgfpathlineto{\pgfqpoint{11.245393in}{8.288845in}}%
\pgfpathlineto{\pgfqpoint{11.183283in}{8.306975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614354in}{6.600497in}}%
\pgfpathlineto{\pgfqpoint{11.723212in}{6.592249in}}%
\pgfpathlineto{\pgfqpoint{11.722592in}{6.693902in}}%
\pgfpathlineto{\pgfqpoint{11.613690in}{6.702086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.497080in}{7.335005in}}%
\pgfpathlineto{\pgfqpoint{12.587242in}{7.350311in}}%
\pgfpathlineto{\pgfqpoint{12.586971in}{7.452170in}}%
\pgfpathlineto{\pgfqpoint{12.496772in}{7.436991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837647in}{6.384000in}}%
\pgfpathlineto{\pgfqpoint{11.953324in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{11.952796in}{6.483629in}}%
\pgfpathlineto{\pgfqpoint{11.837073in}{6.485528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510369in}{6.814819in}}%
\pgfpathlineto{\pgfqpoint{11.613025in}{6.803756in}}%
\pgfpathlineto{\pgfqpoint{11.612360in}{6.905509in}}%
\pgfpathlineto{\pgfqpoint{11.509663in}{6.916484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.953324in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{12.069495in}{6.383486in}}%
\pgfpathlineto{\pgfqpoint{12.069014in}{6.485018in}}%
\pgfpathlineto{\pgfqpoint{11.952796in}{6.483629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183294in}{6.591247in}}%
\pgfpathlineto{\pgfqpoint{12.294580in}{6.599016in}}%
\pgfpathlineto{\pgfqpoint{12.294191in}{6.700616in}}%
\pgfpathlineto{\pgfqpoint{12.182859in}{6.692907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.723833in}{6.490679in}}%
\pgfpathlineto{\pgfqpoint{11.837073in}{6.485528in}}%
\pgfpathlineto{\pgfqpoint{11.836498in}{6.587138in}}%
\pgfpathlineto{\pgfqpoint{11.723212in}{6.592249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293801in}{6.802298in}}%
\pgfpathlineto{\pgfqpoint{12.399798in}{6.812915in}}%
\pgfpathlineto{\pgfqpoint{12.399451in}{6.914596in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{6.904062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069014in}{6.485018in}}%
\pgfpathlineto{\pgfqpoint{12.183728in}{6.489669in}}%
\pgfpathlineto{\pgfqpoint{12.183294in}{6.591247in}}%
\pgfpathlineto{\pgfqpoint{12.068533in}{6.586632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.326055in}{7.454727in}}%
\pgfpathlineto{\pgfqpoint{11.411271in}{7.439196in}}%
\pgfpathlineto{\pgfqpoint{11.410523in}{7.541245in}}%
\pgfpathlineto{\pgfqpoint{11.325275in}{7.556647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586156in}{7.758240in}}%
\pgfpathlineto{\pgfqpoint{12.666094in}{7.775135in}}%
\pgfpathlineto{\pgfqpoint{12.665855in}{7.877178in}}%
\pgfpathlineto{\pgfqpoint{12.585884in}{7.860428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.413509in}{7.133541in}}%
\pgfpathlineto{\pgfqpoint{11.508249in}{7.120061in}}%
\pgfpathlineto{\pgfqpoint{11.507541in}{7.221974in}}%
\pgfpathlineto{\pgfqpoint{11.412763in}{7.235344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665135in}{8.183800in}}%
\pgfpathlineto{\pgfqpoint{12.733508in}{8.201852in}}%
\pgfpathlineto{\pgfqpoint{12.733295in}{8.304062in}}%
\pgfpathlineto{\pgfqpoint{12.664895in}{8.286173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.248645in}{7.879947in}}%
\pgfpathlineto{\pgfqpoint{11.322929in}{7.862900in}}%
\pgfpathlineto{\pgfqpoint{11.322146in}{7.965149in}}%
\pgfpathlineto{\pgfqpoint{11.247833in}{7.982048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398756in}{7.118203in}}%
\pgfpathlineto{\pgfqpoint{12.497695in}{7.131281in}}%
\pgfpathlineto{\pgfqpoint{12.497388in}{7.233102in}}%
\pgfpathlineto{\pgfqpoint{12.398408in}{7.220130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.183283in}{8.306975in}}%
\pgfpathlineto{\pgfqpoint{11.245393in}{8.288845in}}%
\pgfpathlineto{\pgfqpoint{11.244578in}{8.391276in}}%
\pgfpathlineto{\pgfqpoint{11.182445in}{8.409241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613690in}{6.702086in}}%
\pgfpathlineto{\pgfqpoint{11.722592in}{6.693902in}}%
\pgfpathlineto{\pgfqpoint{11.721971in}{6.795636in}}%
\pgfpathlineto{\pgfqpoint{11.613025in}{6.803756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.496772in}{7.436991in}}%
\pgfpathlineto{\pgfqpoint{12.586971in}{7.452170in}}%
\pgfpathlineto{\pgfqpoint{12.586700in}{7.554111in}}%
\pgfpathlineto{\pgfqpoint{12.496464in}{7.539059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837073in}{6.485528in}}%
\pgfpathlineto{\pgfqpoint{11.952796in}{6.483629in}}%
\pgfpathlineto{\pgfqpoint{11.952268in}{6.585254in}}%
\pgfpathlineto{\pgfqpoint{11.836498in}{6.587138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.509663in}{6.916484in}}%
\pgfpathlineto{\pgfqpoint{11.612360in}{6.905509in}}%
\pgfpathlineto{\pgfqpoint{11.611694in}{7.007344in}}%
\pgfpathlineto{\pgfqpoint{11.508956in}{7.018232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.952796in}{6.483629in}}%
\pgfpathlineto{\pgfqpoint{12.069014in}{6.485018in}}%
\pgfpathlineto{\pgfqpoint{12.068533in}{6.586632in}}%
\pgfpathlineto{\pgfqpoint{11.952268in}{6.585254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182859in}{6.692907in}}%
\pgfpathlineto{\pgfqpoint{12.294191in}{6.700616in}}%
\pgfpathlineto{\pgfqpoint{12.293801in}{6.802298in}}%
\pgfpathlineto{\pgfqpoint{12.182424in}{6.794649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.723212in}{6.592249in}}%
\pgfpathlineto{\pgfqpoint{11.836498in}{6.587138in}}%
\pgfpathlineto{\pgfqpoint{11.835923in}{6.688830in}}%
\pgfpathlineto{\pgfqpoint{11.722592in}{6.693902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293410in}{6.904062in}}%
\pgfpathlineto{\pgfqpoint{12.399451in}{6.914596in}}%
\pgfpathlineto{\pgfqpoint{12.399104in}{7.016358in}}%
\pgfpathlineto{\pgfqpoint{12.293020in}{7.005909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.068533in}{6.586632in}}%
\pgfpathlineto{\pgfqpoint{12.183294in}{6.591247in}}%
\pgfpathlineto{\pgfqpoint{12.182859in}{6.692907in}}%
\pgfpathlineto{\pgfqpoint{12.068052in}{6.688328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.325275in}{7.556647in}}%
\pgfpathlineto{\pgfqpoint{11.410523in}{7.541245in}}%
\pgfpathlineto{\pgfqpoint{11.409776in}{7.643377in}}%
\pgfpathlineto{\pgfqpoint{11.324494in}{7.658649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.585884in}{7.860428in}}%
\pgfpathlineto{\pgfqpoint{12.665855in}{7.877178in}}%
\pgfpathlineto{\pgfqpoint{12.665615in}{7.979303in}}%
\pgfpathlineto{\pgfqpoint{12.585611in}{7.962699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.412763in}{7.235344in}}%
\pgfpathlineto{\pgfqpoint{11.507541in}{7.221974in}}%
\pgfpathlineto{\pgfqpoint{11.506833in}{7.323968in}}%
\pgfpathlineto{\pgfqpoint{11.412017in}{7.337228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.664895in}{8.286173in}}%
\pgfpathlineto{\pgfqpoint{12.733295in}{8.304062in}}%
\pgfpathlineto{\pgfqpoint{12.733083in}{8.406354in}}%
\pgfpathlineto{\pgfqpoint{12.664654in}{8.388628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247833in}{7.982048in}}%
\pgfpathlineto{\pgfqpoint{11.322146in}{7.965149in}}%
\pgfpathlineto{\pgfqpoint{11.321362in}{8.067481in}}%
\pgfpathlineto{\pgfqpoint{11.247020in}{8.084231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398408in}{7.220130in}}%
\pgfpathlineto{\pgfqpoint{12.497388in}{7.233102in}}%
\pgfpathlineto{\pgfqpoint{12.497080in}{7.335005in}}%
\pgfpathlineto{\pgfqpoint{12.398060in}{7.322140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157236,0.571768,0.157236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.182445in}{8.409241in}}%
\pgfpathlineto{\pgfqpoint{11.244578in}{8.391276in}}%
\pgfpathlineto{\pgfqpoint{11.243763in}{8.493790in}}%
\pgfpathlineto{\pgfqpoint{11.181606in}{8.511590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613025in}{6.803756in}}%
\pgfpathlineto{\pgfqpoint{11.721971in}{6.795636in}}%
\pgfpathlineto{\pgfqpoint{11.721349in}{6.897453in}}%
\pgfpathlineto{\pgfqpoint{11.612360in}{6.905509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.496464in}{7.539059in}}%
\pgfpathlineto{\pgfqpoint{12.586700in}{7.554111in}}%
\pgfpathlineto{\pgfqpoint{12.586428in}{7.656134in}}%
\pgfpathlineto{\pgfqpoint{12.496155in}{7.641210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.836498in}{6.587138in}}%
\pgfpathlineto{\pgfqpoint{11.952268in}{6.585254in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{6.686960in}}%
\pgfpathlineto{\pgfqpoint{11.835923in}{6.688830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.508956in}{7.018232in}}%
\pgfpathlineto{\pgfqpoint{11.611694in}{7.007344in}}%
\pgfpathlineto{\pgfqpoint{11.611027in}{7.109262in}}%
\pgfpathlineto{\pgfqpoint{11.508249in}{7.120061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.952268in}{6.585254in}}%
\pgfpathlineto{\pgfqpoint{12.068533in}{6.586632in}}%
\pgfpathlineto{\pgfqpoint{12.068052in}{6.688328in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{6.686960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182424in}{6.794649in}}%
\pgfpathlineto{\pgfqpoint{12.293801in}{6.802298in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{6.904062in}}%
\pgfpathlineto{\pgfqpoint{12.181988in}{6.896474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.722592in}{6.693902in}}%
\pgfpathlineto{\pgfqpoint{11.835923in}{6.688830in}}%
\pgfpathlineto{\pgfqpoint{11.835347in}{6.790604in}}%
\pgfpathlineto{\pgfqpoint{11.721971in}{6.795636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293020in}{7.005909in}}%
\pgfpathlineto{\pgfqpoint{12.399104in}{7.016358in}}%
\pgfpathlineto{\pgfqpoint{12.398756in}{7.118203in}}%
\pgfpathlineto{\pgfqpoint{12.292629in}{7.107838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.068052in}{6.688328in}}%
\pgfpathlineto{\pgfqpoint{12.182859in}{6.692907in}}%
\pgfpathlineto{\pgfqpoint{12.182424in}{6.794649in}}%
\pgfpathlineto{\pgfqpoint{12.067570in}{6.790106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.324494in}{7.658649in}}%
\pgfpathlineto{\pgfqpoint{11.409776in}{7.643377in}}%
\pgfpathlineto{\pgfqpoint{11.409027in}{7.745592in}}%
\pgfpathlineto{\pgfqpoint{11.323712in}{7.760733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.585611in}{7.962699in}}%
\pgfpathlineto{\pgfqpoint{12.665615in}{7.979303in}}%
\pgfpathlineto{\pgfqpoint{12.665375in}{8.081510in}}%
\pgfpathlineto{\pgfqpoint{12.585339in}{8.065053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.412017in}{7.337228in}}%
\pgfpathlineto{\pgfqpoint{11.506833in}{7.323968in}}%
\pgfpathlineto{\pgfqpoint{11.506124in}{7.426045in}}%
\pgfpathlineto{\pgfqpoint{11.411271in}{7.439196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129230,0.469928,0.129230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.664654in}{8.388628in}}%
\pgfpathlineto{\pgfqpoint{12.733083in}{8.406354in}}%
\pgfpathlineto{\pgfqpoint{12.732870in}{8.508730in}}%
\pgfpathlineto{\pgfqpoint{12.664414in}{8.491167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247020in}{8.084231in}}%
\pgfpathlineto{\pgfqpoint{11.321362in}{8.067481in}}%
\pgfpathlineto{\pgfqpoint{11.320578in}{8.169896in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{8.186497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398060in}{7.322140in}}%
\pgfpathlineto{\pgfqpoint{12.497080in}{7.335005in}}%
\pgfpathlineto{\pgfqpoint{12.496772in}{7.436991in}}%
\pgfpathlineto{\pgfqpoint{12.397711in}{7.424232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612360in}{6.905509in}}%
\pgfpathlineto{\pgfqpoint{11.721349in}{6.897453in}}%
\pgfpathlineto{\pgfqpoint{11.720727in}{6.999353in}}%
\pgfpathlineto{\pgfqpoint{11.611694in}{7.007344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.496155in}{7.641210in}}%
\pgfpathlineto{\pgfqpoint{12.586428in}{7.656134in}}%
\pgfpathlineto{\pgfqpoint{12.586156in}{7.758240in}}%
\pgfpathlineto{\pgfqpoint{12.495846in}{7.743443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835923in}{6.688830in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{6.686960in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{6.788749in}}%
\pgfpathlineto{\pgfqpoint{11.835347in}{6.790604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.508249in}{7.120061in}}%
\pgfpathlineto{\pgfqpoint{11.611027in}{7.109262in}}%
\pgfpathlineto{\pgfqpoint{11.610360in}{7.211262in}}%
\pgfpathlineto{\pgfqpoint{11.507541in}{7.221974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951740in}{6.686960in}}%
\pgfpathlineto{\pgfqpoint{12.068052in}{6.688328in}}%
\pgfpathlineto{\pgfqpoint{12.067570in}{6.790106in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{6.788749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181988in}{6.896474in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{6.904062in}}%
\pgfpathlineto{\pgfqpoint{12.293020in}{7.005909in}}%
\pgfpathlineto{\pgfqpoint{12.181552in}{6.998381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.721971in}{6.795636in}}%
\pgfpathlineto{\pgfqpoint{11.835347in}{6.790604in}}%
\pgfpathlineto{\pgfqpoint{11.834771in}{6.892461in}}%
\pgfpathlineto{\pgfqpoint{11.721349in}{6.897453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292629in}{7.107838in}}%
\pgfpathlineto{\pgfqpoint{12.398756in}{7.118203in}}%
\pgfpathlineto{\pgfqpoint{12.398408in}{7.220130in}}%
\pgfpathlineto{\pgfqpoint{12.292238in}{7.209850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.067570in}{6.790106in}}%
\pgfpathlineto{\pgfqpoint{12.182424in}{6.794649in}}%
\pgfpathlineto{\pgfqpoint{12.181988in}{6.896474in}}%
\pgfpathlineto{\pgfqpoint{12.067088in}{6.891967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.323712in}{7.760733in}}%
\pgfpathlineto{\pgfqpoint{11.409027in}{7.745592in}}%
\pgfpathlineto{\pgfqpoint{11.408278in}{7.847890in}}%
\pgfpathlineto{\pgfqpoint{11.322929in}{7.862900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.585339in}{8.065053in}}%
\pgfpathlineto{\pgfqpoint{12.665375in}{8.081510in}}%
\pgfpathlineto{\pgfqpoint{12.665135in}{8.183800in}}%
\pgfpathlineto{\pgfqpoint{12.585066in}{8.167489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.411271in}{7.439196in}}%
\pgfpathlineto{\pgfqpoint{11.506124in}{7.426045in}}%
\pgfpathlineto{\pgfqpoint{11.505414in}{7.528205in}}%
\pgfpathlineto{\pgfqpoint{11.410523in}{7.541245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.246207in}{8.186497in}}%
\pgfpathlineto{\pgfqpoint{11.320578in}{8.169896in}}%
\pgfpathlineto{\pgfqpoint{11.319793in}{8.272394in}}%
\pgfpathlineto{\pgfqpoint{11.245393in}{8.288845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397711in}{7.424232in}}%
\pgfpathlineto{\pgfqpoint{12.496772in}{7.436991in}}%
\pgfpathlineto{\pgfqpoint{12.496464in}{7.539059in}}%
\pgfpathlineto{\pgfqpoint{12.397362in}{7.526407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.611694in}{7.007344in}}%
\pgfpathlineto{\pgfqpoint{11.720727in}{6.999353in}}%
\pgfpathlineto{\pgfqpoint{11.720104in}{7.101335in}}%
\pgfpathlineto{\pgfqpoint{11.611027in}{7.109262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495846in}{7.743443in}}%
\pgfpathlineto{\pgfqpoint{12.586156in}{7.758240in}}%
\pgfpathlineto{\pgfqpoint{12.585884in}{7.860428in}}%
\pgfpathlineto{\pgfqpoint{12.495537in}{7.845759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.835347in}{6.790604in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{6.788749in}}%
\pgfpathlineto{\pgfqpoint{11.950681in}{6.890621in}}%
\pgfpathlineto{\pgfqpoint{11.834771in}{6.892461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.507541in}{7.221974in}}%
\pgfpathlineto{\pgfqpoint{11.610360in}{7.211262in}}%
\pgfpathlineto{\pgfqpoint{11.609693in}{7.313344in}}%
\pgfpathlineto{\pgfqpoint{11.506833in}{7.323968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951211in}{6.788749in}}%
\pgfpathlineto{\pgfqpoint{12.067570in}{6.790106in}}%
\pgfpathlineto{\pgfqpoint{12.067088in}{6.891967in}}%
\pgfpathlineto{\pgfqpoint{11.950681in}{6.890621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181552in}{6.998381in}}%
\pgfpathlineto{\pgfqpoint{12.293020in}{7.005909in}}%
\pgfpathlineto{\pgfqpoint{12.292629in}{7.107838in}}%
\pgfpathlineto{\pgfqpoint{12.181116in}{7.100371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.721349in}{6.897453in}}%
\pgfpathlineto{\pgfqpoint{11.834771in}{6.892461in}}%
\pgfpathlineto{\pgfqpoint{11.834194in}{6.994400in}}%
\pgfpathlineto{\pgfqpoint{11.720727in}{6.999353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292238in}{7.209850in}}%
\pgfpathlineto{\pgfqpoint{12.398408in}{7.220130in}}%
\pgfpathlineto{\pgfqpoint{12.398060in}{7.322140in}}%
\pgfpathlineto{\pgfqpoint{12.291846in}{7.311944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.067088in}{6.891967in}}%
\pgfpathlineto{\pgfqpoint{12.181988in}{6.896474in}}%
\pgfpathlineto{\pgfqpoint{12.181552in}{6.998381in}}%
\pgfpathlineto{\pgfqpoint{12.066605in}{6.993910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.322929in}{7.862900in}}%
\pgfpathlineto{\pgfqpoint{11.408278in}{7.847890in}}%
\pgfpathlineto{\pgfqpoint{11.407529in}{7.950270in}}%
\pgfpathlineto{\pgfqpoint{11.322146in}{7.965149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.585066in}{8.167489in}}%
\pgfpathlineto{\pgfqpoint{12.665135in}{8.183800in}}%
\pgfpathlineto{\pgfqpoint{12.664895in}{8.286173in}}%
\pgfpathlineto{\pgfqpoint{12.584793in}{8.270009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410523in}{7.541245in}}%
\pgfpathlineto{\pgfqpoint{11.505414in}{7.528205in}}%
\pgfpathlineto{\pgfqpoint{11.504704in}{7.630448in}}%
\pgfpathlineto{\pgfqpoint{11.409776in}{7.643377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245393in}{8.288845in}}%
\pgfpathlineto{\pgfqpoint{11.319793in}{8.272394in}}%
\pgfpathlineto{\pgfqpoint{11.319007in}{8.374976in}}%
\pgfpathlineto{\pgfqpoint{11.244578in}{8.391276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397362in}{7.526407in}}%
\pgfpathlineto{\pgfqpoint{12.496464in}{7.539059in}}%
\pgfpathlineto{\pgfqpoint{12.496155in}{7.641210in}}%
\pgfpathlineto{\pgfqpoint{12.397013in}{7.628665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.611027in}{7.109262in}}%
\pgfpathlineto{\pgfqpoint{11.720104in}{7.101335in}}%
\pgfpathlineto{\pgfqpoint{11.719481in}{7.203399in}}%
\pgfpathlineto{\pgfqpoint{11.610360in}{7.211262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495537in}{7.845759in}}%
\pgfpathlineto{\pgfqpoint{12.585884in}{7.860428in}}%
\pgfpathlineto{\pgfqpoint{12.585611in}{7.962699in}}%
\pgfpathlineto{\pgfqpoint{12.495228in}{7.948158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834771in}{6.892461in}}%
\pgfpathlineto{\pgfqpoint{11.950681in}{6.890621in}}%
\pgfpathlineto{\pgfqpoint{11.950152in}{6.992575in}}%
\pgfpathlineto{\pgfqpoint{11.834194in}{6.994400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506833in}{7.323968in}}%
\pgfpathlineto{\pgfqpoint{11.609693in}{7.313344in}}%
\pgfpathlineto{\pgfqpoint{11.609025in}{7.415510in}}%
\pgfpathlineto{\pgfqpoint{11.506124in}{7.426045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950681in}{6.890621in}}%
\pgfpathlineto{\pgfqpoint{12.067088in}{6.891967in}}%
\pgfpathlineto{\pgfqpoint{12.066605in}{6.993910in}}%
\pgfpathlineto{\pgfqpoint{11.950152in}{6.992575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181116in}{7.100371in}}%
\pgfpathlineto{\pgfqpoint{12.292629in}{7.107838in}}%
\pgfpathlineto{\pgfqpoint{12.292238in}{7.209850in}}%
\pgfpathlineto{\pgfqpoint{12.180679in}{7.202443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.720727in}{6.999353in}}%
\pgfpathlineto{\pgfqpoint{11.834194in}{6.994400in}}%
\pgfpathlineto{\pgfqpoint{11.833617in}{7.096422in}}%
\pgfpathlineto{\pgfqpoint{11.720104in}{7.101335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.291846in}{7.311944in}}%
\pgfpathlineto{\pgfqpoint{12.398060in}{7.322140in}}%
\pgfpathlineto{\pgfqpoint{12.397711in}{7.424232in}}%
\pgfpathlineto{\pgfqpoint{12.291455in}{7.414121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.066605in}{6.993910in}}%
\pgfpathlineto{\pgfqpoint{12.181552in}{6.998381in}}%
\pgfpathlineto{\pgfqpoint{12.181116in}{7.100371in}}%
\pgfpathlineto{\pgfqpoint{12.066122in}{7.095936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.322146in}{7.965149in}}%
\pgfpathlineto{\pgfqpoint{11.407529in}{7.950270in}}%
\pgfpathlineto{\pgfqpoint{11.406778in}{8.052734in}}%
\pgfpathlineto{\pgfqpoint{11.321362in}{8.067481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584793in}{8.270009in}}%
\pgfpathlineto{\pgfqpoint{12.664895in}{8.286173in}}%
\pgfpathlineto{\pgfqpoint{12.664654in}{8.388628in}}%
\pgfpathlineto{\pgfqpoint{12.584520in}{8.372612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.409776in}{7.643377in}}%
\pgfpathlineto{\pgfqpoint{11.504704in}{7.630448in}}%
\pgfpathlineto{\pgfqpoint{11.503993in}{7.732773in}}%
\pgfpathlineto{\pgfqpoint{11.409027in}{7.745592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161314,0.586597,0.161314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244578in}{8.391276in}}%
\pgfpathlineto{\pgfqpoint{11.319007in}{8.374976in}}%
\pgfpathlineto{\pgfqpoint{11.318221in}{8.477640in}}%
\pgfpathlineto{\pgfqpoint{11.243763in}{8.493790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397013in}{7.628665in}}%
\pgfpathlineto{\pgfqpoint{12.496155in}{7.641210in}}%
\pgfpathlineto{\pgfqpoint{12.495846in}{7.743443in}}%
\pgfpathlineto{\pgfqpoint{12.396664in}{7.731006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610360in}{7.211262in}}%
\pgfpathlineto{\pgfqpoint{11.719481in}{7.203399in}}%
\pgfpathlineto{\pgfqpoint{11.718857in}{7.305546in}}%
\pgfpathlineto{\pgfqpoint{11.609693in}{7.313344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.495228in}{7.948158in}}%
\pgfpathlineto{\pgfqpoint{12.585611in}{7.962699in}}%
\pgfpathlineto{\pgfqpoint{12.585339in}{8.065053in}}%
\pgfpathlineto{\pgfqpoint{12.494918in}{8.050640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834194in}{6.994400in}}%
\pgfpathlineto{\pgfqpoint{11.950152in}{6.992575in}}%
\pgfpathlineto{\pgfqpoint{11.949622in}{7.094611in}}%
\pgfpathlineto{\pgfqpoint{11.833617in}{7.096422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506124in}{7.426045in}}%
\pgfpathlineto{\pgfqpoint{11.609025in}{7.415510in}}%
\pgfpathlineto{\pgfqpoint{11.608356in}{7.517758in}}%
\pgfpathlineto{\pgfqpoint{11.505414in}{7.528205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950152in}{6.992575in}}%
\pgfpathlineto{\pgfqpoint{12.066605in}{6.993910in}}%
\pgfpathlineto{\pgfqpoint{12.066122in}{7.095936in}}%
\pgfpathlineto{\pgfqpoint{11.949622in}{7.094611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.180679in}{7.202443in}}%
\pgfpathlineto{\pgfqpoint{12.292238in}{7.209850in}}%
\pgfpathlineto{\pgfqpoint{12.291846in}{7.311944in}}%
\pgfpathlineto{\pgfqpoint{12.180242in}{7.304598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.720104in}{7.101335in}}%
\pgfpathlineto{\pgfqpoint{11.833617in}{7.096422in}}%
\pgfpathlineto{\pgfqpoint{11.833040in}{7.198526in}}%
\pgfpathlineto{\pgfqpoint{11.719481in}{7.203399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.291455in}{7.414121in}}%
\pgfpathlineto{\pgfqpoint{12.397711in}{7.424232in}}%
\pgfpathlineto{\pgfqpoint{12.397362in}{7.526407in}}%
\pgfpathlineto{\pgfqpoint{12.291062in}{7.516381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.066122in}{7.095936in}}%
\pgfpathlineto{\pgfqpoint{12.181116in}{7.100371in}}%
\pgfpathlineto{\pgfqpoint{12.180679in}{7.202443in}}%
\pgfpathlineto{\pgfqpoint{12.065639in}{7.198044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.321362in}{8.067481in}}%
\pgfpathlineto{\pgfqpoint{11.406778in}{8.052734in}}%
\pgfpathlineto{\pgfqpoint{11.406027in}{8.155280in}}%
\pgfpathlineto{\pgfqpoint{11.320578in}{8.169896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136036,0.494677,0.136036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584520in}{8.372612in}}%
\pgfpathlineto{\pgfqpoint{12.664654in}{8.388628in}}%
\pgfpathlineto{\pgfqpoint{12.664414in}{8.491167in}}%
\pgfpathlineto{\pgfqpoint{12.584246in}{8.475298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.409027in}{7.745592in}}%
\pgfpathlineto{\pgfqpoint{11.503993in}{7.732773in}}%
\pgfpathlineto{\pgfqpoint{11.503281in}{7.835182in}}%
\pgfpathlineto{\pgfqpoint{11.408278in}{7.847890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396664in}{7.731006in}}%
\pgfpathlineto{\pgfqpoint{12.495846in}{7.743443in}}%
\pgfpathlineto{\pgfqpoint{12.495537in}{7.845759in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{7.833429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609693in}{7.313344in}}%
\pgfpathlineto{\pgfqpoint{11.718857in}{7.305546in}}%
\pgfpathlineto{\pgfqpoint{11.718233in}{7.407776in}}%
\pgfpathlineto{\pgfqpoint{11.609025in}{7.415510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494918in}{8.050640in}}%
\pgfpathlineto{\pgfqpoint{12.585339in}{8.065053in}}%
\pgfpathlineto{\pgfqpoint{12.585066in}{8.167489in}}%
\pgfpathlineto{\pgfqpoint{12.494608in}{8.153205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833617in}{7.096422in}}%
\pgfpathlineto{\pgfqpoint{11.949622in}{7.094611in}}%
\pgfpathlineto{\pgfqpoint{11.949091in}{7.196730in}}%
\pgfpathlineto{\pgfqpoint{11.833040in}{7.198526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.505414in}{7.528205in}}%
\pgfpathlineto{\pgfqpoint{11.608356in}{7.517758in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{7.620089in}}%
\pgfpathlineto{\pgfqpoint{11.504704in}{7.630448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.949622in}{7.094611in}}%
\pgfpathlineto{\pgfqpoint{12.066122in}{7.095936in}}%
\pgfpathlineto{\pgfqpoint{12.065639in}{7.198044in}}%
\pgfpathlineto{\pgfqpoint{11.949091in}{7.196730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.180242in}{7.304598in}}%
\pgfpathlineto{\pgfqpoint{12.291846in}{7.311944in}}%
\pgfpathlineto{\pgfqpoint{12.291455in}{7.414121in}}%
\pgfpathlineto{\pgfqpoint{12.179805in}{7.406836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719481in}{7.203399in}}%
\pgfpathlineto{\pgfqpoint{11.833040in}{7.198526in}}%
\pgfpathlineto{\pgfqpoint{11.832462in}{7.300713in}}%
\pgfpathlineto{\pgfqpoint{11.718857in}{7.305546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.291062in}{7.516381in}}%
\pgfpathlineto{\pgfqpoint{12.397362in}{7.526407in}}%
\pgfpathlineto{\pgfqpoint{12.397013in}{7.628665in}}%
\pgfpathlineto{\pgfqpoint{12.290670in}{7.618723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065639in}{7.198044in}}%
\pgfpathlineto{\pgfqpoint{12.180679in}{7.202443in}}%
\pgfpathlineto{\pgfqpoint{12.180242in}{7.304598in}}%
\pgfpathlineto{\pgfqpoint{12.065155in}{7.300235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.320578in}{8.169896in}}%
\pgfpathlineto{\pgfqpoint{11.406027in}{8.155280in}}%
\pgfpathlineto{\pgfqpoint{11.405276in}{8.257910in}}%
\pgfpathlineto{\pgfqpoint{11.319793in}{8.272394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.408278in}{7.847890in}}%
\pgfpathlineto{\pgfqpoint{11.503281in}{7.835182in}}%
\pgfpathlineto{\pgfqpoint{11.502569in}{7.937673in}}%
\pgfpathlineto{\pgfqpoint{11.407529in}{7.950270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.396314in}{7.833429in}}%
\pgfpathlineto{\pgfqpoint{12.495537in}{7.845759in}}%
\pgfpathlineto{\pgfqpoint{12.495228in}{7.948158in}}%
\pgfpathlineto{\pgfqpoint{12.395965in}{7.935936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609025in}{7.415510in}}%
\pgfpathlineto{\pgfqpoint{11.718233in}{7.407776in}}%
\pgfpathlineto{\pgfqpoint{11.717608in}{7.510089in}}%
\pgfpathlineto{\pgfqpoint{11.608356in}{7.517758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494608in}{8.153205in}}%
\pgfpathlineto{\pgfqpoint{12.585066in}{8.167489in}}%
\pgfpathlineto{\pgfqpoint{12.584793in}{8.270009in}}%
\pgfpathlineto{\pgfqpoint{12.494298in}{8.255854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833040in}{7.198526in}}%
\pgfpathlineto{\pgfqpoint{11.949091in}{7.196730in}}%
\pgfpathlineto{\pgfqpoint{11.948560in}{7.298932in}}%
\pgfpathlineto{\pgfqpoint{11.832462in}{7.300713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.504704in}{7.630448in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{7.620089in}}%
\pgfpathlineto{\pgfqpoint{11.607017in}{7.722503in}}%
\pgfpathlineto{\pgfqpoint{11.503993in}{7.732773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.949091in}{7.196730in}}%
\pgfpathlineto{\pgfqpoint{12.065639in}{7.198044in}}%
\pgfpathlineto{\pgfqpoint{12.065155in}{7.300235in}}%
\pgfpathlineto{\pgfqpoint{11.948560in}{7.298932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179805in}{7.406836in}}%
\pgfpathlineto{\pgfqpoint{12.291455in}{7.414121in}}%
\pgfpathlineto{\pgfqpoint{12.291062in}{7.516381in}}%
\pgfpathlineto{\pgfqpoint{12.179368in}{7.509157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.718857in}{7.305546in}}%
\pgfpathlineto{\pgfqpoint{11.832462in}{7.300713in}}%
\pgfpathlineto{\pgfqpoint{11.831883in}{7.402983in}}%
\pgfpathlineto{\pgfqpoint{11.718233in}{7.407776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290670in}{7.618723in}}%
\pgfpathlineto{\pgfqpoint{12.397013in}{7.628665in}}%
\pgfpathlineto{\pgfqpoint{12.396664in}{7.731006in}}%
\pgfpathlineto{\pgfqpoint{12.290277in}{7.721149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.065155in}{7.300235in}}%
\pgfpathlineto{\pgfqpoint{12.180242in}{7.304598in}}%
\pgfpathlineto{\pgfqpoint{12.179805in}{7.406836in}}%
\pgfpathlineto{\pgfqpoint{12.064671in}{7.402509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.319793in}{8.272394in}}%
\pgfpathlineto{\pgfqpoint{11.405276in}{8.257910in}}%
\pgfpathlineto{\pgfqpoint{11.404524in}{8.360623in}}%
\pgfpathlineto{\pgfqpoint{11.319007in}{8.374976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.407529in}{7.950270in}}%
\pgfpathlineto{\pgfqpoint{11.502569in}{7.937673in}}%
\pgfpathlineto{\pgfqpoint{11.501857in}{8.040248in}}%
\pgfpathlineto{\pgfqpoint{11.406778in}{8.052734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395965in}{7.935936in}}%
\pgfpathlineto{\pgfqpoint{12.495228in}{7.948158in}}%
\pgfpathlineto{\pgfqpoint{12.494918in}{8.050640in}}%
\pgfpathlineto{\pgfqpoint{12.395614in}{8.038526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.608356in}{7.517758in}}%
\pgfpathlineto{\pgfqpoint{11.717608in}{7.510089in}}%
\pgfpathlineto{\pgfqpoint{11.716982in}{7.612485in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{7.620089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494298in}{8.255854in}}%
\pgfpathlineto{\pgfqpoint{12.584793in}{8.270009in}}%
\pgfpathlineto{\pgfqpoint{12.584520in}{8.372612in}}%
\pgfpathlineto{\pgfqpoint{12.493988in}{8.358585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832462in}{7.300713in}}%
\pgfpathlineto{\pgfqpoint{11.948560in}{7.298932in}}%
\pgfpathlineto{\pgfqpoint{11.948028in}{7.401217in}}%
\pgfpathlineto{\pgfqpoint{11.831883in}{7.402983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503993in}{7.732773in}}%
\pgfpathlineto{\pgfqpoint{11.607017in}{7.722503in}}%
\pgfpathlineto{\pgfqpoint{11.606347in}{7.825000in}}%
\pgfpathlineto{\pgfqpoint{11.503281in}{7.835182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948560in}{7.298932in}}%
\pgfpathlineto{\pgfqpoint{12.065155in}{7.300235in}}%
\pgfpathlineto{\pgfqpoint{12.064671in}{7.402509in}}%
\pgfpathlineto{\pgfqpoint{11.948028in}{7.401217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179368in}{7.509157in}}%
\pgfpathlineto{\pgfqpoint{12.291062in}{7.516381in}}%
\pgfpathlineto{\pgfqpoint{12.290670in}{7.618723in}}%
\pgfpathlineto{\pgfqpoint{12.178929in}{7.611561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.718233in}{7.407776in}}%
\pgfpathlineto{\pgfqpoint{11.831883in}{7.402983in}}%
\pgfpathlineto{\pgfqpoint{11.831304in}{7.505336in}}%
\pgfpathlineto{\pgfqpoint{11.717608in}{7.510089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290277in}{7.721149in}}%
\pgfpathlineto{\pgfqpoint{12.396664in}{7.731006in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{7.833429in}}%
\pgfpathlineto{\pgfqpoint{12.289884in}{7.823658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064671in}{7.402509in}}%
\pgfpathlineto{\pgfqpoint{12.179805in}{7.406836in}}%
\pgfpathlineto{\pgfqpoint{12.179368in}{7.509157in}}%
\pgfpathlineto{\pgfqpoint{12.064187in}{7.504866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164585,0.598490,0.164585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.319007in}{8.374976in}}%
\pgfpathlineto{\pgfqpoint{11.404524in}{8.360623in}}%
\pgfpathlineto{\pgfqpoint{11.403771in}{8.463419in}}%
\pgfpathlineto{\pgfqpoint{11.318221in}{8.477640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406778in}{8.052734in}}%
\pgfpathlineto{\pgfqpoint{11.501857in}{8.040248in}}%
\pgfpathlineto{\pgfqpoint{11.501144in}{8.142905in}}%
\pgfpathlineto{\pgfqpoint{11.406027in}{8.155280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395614in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{12.494918in}{8.050640in}}%
\pgfpathlineto{\pgfqpoint{12.494608in}{8.153205in}}%
\pgfpathlineto{\pgfqpoint{12.395264in}{8.141199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.607687in}{7.620089in}}%
\pgfpathlineto{\pgfqpoint{11.716982in}{7.612485in}}%
\pgfpathlineto{\pgfqpoint{11.716357in}{7.714964in}}%
\pgfpathlineto{\pgfqpoint{11.607017in}{7.722503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142450,0.517999,0.142450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.493988in}{8.358585in}}%
\pgfpathlineto{\pgfqpoint{12.584520in}{8.372612in}}%
\pgfpathlineto{\pgfqpoint{12.584246in}{8.475298in}}%
\pgfpathlineto{\pgfqpoint{12.493677in}{8.461401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831883in}{7.402983in}}%
\pgfpathlineto{\pgfqpoint{11.948028in}{7.401217in}}%
\pgfpathlineto{\pgfqpoint{11.947497in}{7.503585in}}%
\pgfpathlineto{\pgfqpoint{11.831304in}{7.505336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503281in}{7.835182in}}%
\pgfpathlineto{\pgfqpoint{11.606347in}{7.825000in}}%
\pgfpathlineto{\pgfqpoint{11.605676in}{7.927580in}}%
\pgfpathlineto{\pgfqpoint{11.502569in}{7.937673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948028in}{7.401217in}}%
\pgfpathlineto{\pgfqpoint{12.064671in}{7.402509in}}%
\pgfpathlineto{\pgfqpoint{12.064187in}{7.504866in}}%
\pgfpathlineto{\pgfqpoint{11.947497in}{7.503585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.178929in}{7.611561in}}%
\pgfpathlineto{\pgfqpoint{12.290670in}{7.618723in}}%
\pgfpathlineto{\pgfqpoint{12.290277in}{7.721149in}}%
\pgfpathlineto{\pgfqpoint{12.178491in}{7.714048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.717608in}{7.510089in}}%
\pgfpathlineto{\pgfqpoint{11.831304in}{7.505336in}}%
\pgfpathlineto{\pgfqpoint{11.830725in}{7.607773in}}%
\pgfpathlineto{\pgfqpoint{11.716982in}{7.612485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289884in}{7.823658in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{7.833429in}}%
\pgfpathlineto{\pgfqpoint{12.395965in}{7.935936in}}%
\pgfpathlineto{\pgfqpoint{12.289491in}{7.926250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064187in}{7.504866in}}%
\pgfpathlineto{\pgfqpoint{12.179368in}{7.509157in}}%
\pgfpathlineto{\pgfqpoint{12.178929in}{7.611561in}}%
\pgfpathlineto{\pgfqpoint{12.063702in}{7.607306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406027in}{8.155280in}}%
\pgfpathlineto{\pgfqpoint{11.501144in}{8.142905in}}%
\pgfpathlineto{\pgfqpoint{11.500430in}{8.245647in}}%
\pgfpathlineto{\pgfqpoint{11.405276in}{8.257910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395264in}{8.141199in}}%
\pgfpathlineto{\pgfqpoint{12.494608in}{8.153205in}}%
\pgfpathlineto{\pgfqpoint{12.494298in}{8.255854in}}%
\pgfpathlineto{\pgfqpoint{12.394913in}{8.243956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.607017in}{7.722503in}}%
\pgfpathlineto{\pgfqpoint{11.716357in}{7.714964in}}%
\pgfpathlineto{\pgfqpoint{11.715730in}{7.817526in}}%
\pgfpathlineto{\pgfqpoint{11.606347in}{7.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831304in}{7.505336in}}%
\pgfpathlineto{\pgfqpoint{11.947497in}{7.503585in}}%
\pgfpathlineto{\pgfqpoint{11.946964in}{7.606036in}}%
\pgfpathlineto{\pgfqpoint{11.830725in}{7.607773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.502569in}{7.937673in}}%
\pgfpathlineto{\pgfqpoint{11.605676in}{7.927580in}}%
\pgfpathlineto{\pgfqpoint{11.605005in}{8.030244in}}%
\pgfpathlineto{\pgfqpoint{11.501857in}{8.040248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947497in}{7.503585in}}%
\pgfpathlineto{\pgfqpoint{12.064187in}{7.504866in}}%
\pgfpathlineto{\pgfqpoint{12.063702in}{7.607306in}}%
\pgfpathlineto{\pgfqpoint{11.946964in}{7.606036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.178491in}{7.714048in}}%
\pgfpathlineto{\pgfqpoint{12.290277in}{7.721149in}}%
\pgfpathlineto{\pgfqpoint{12.289884in}{7.823658in}}%
\pgfpathlineto{\pgfqpoint{12.178052in}{7.816618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.716982in}{7.612485in}}%
\pgfpathlineto{\pgfqpoint{11.830725in}{7.607773in}}%
\pgfpathlineto{\pgfqpoint{11.830145in}{7.710292in}}%
\pgfpathlineto{\pgfqpoint{11.716357in}{7.714964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289491in}{7.926250in}}%
\pgfpathlineto{\pgfqpoint{12.395965in}{7.935936in}}%
\pgfpathlineto{\pgfqpoint{12.395614in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{12.289097in}{8.028925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.063702in}{7.607306in}}%
\pgfpathlineto{\pgfqpoint{12.178929in}{7.611561in}}%
\pgfpathlineto{\pgfqpoint{12.178491in}{7.714048in}}%
\pgfpathlineto{\pgfqpoint{12.063216in}{7.709829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.405276in}{8.257910in}}%
\pgfpathlineto{\pgfqpoint{11.500430in}{8.245647in}}%
\pgfpathlineto{\pgfqpoint{11.499716in}{8.348471in}}%
\pgfpathlineto{\pgfqpoint{11.404524in}{8.360623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394913in}{8.243956in}}%
\pgfpathlineto{\pgfqpoint{12.494298in}{8.255854in}}%
\pgfpathlineto{\pgfqpoint{12.493988in}{8.358585in}}%
\pgfpathlineto{\pgfqpoint{12.394562in}{8.346796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.606347in}{7.825000in}}%
\pgfpathlineto{\pgfqpoint{11.715730in}{7.817526in}}%
\pgfpathlineto{\pgfqpoint{11.715104in}{7.920172in}}%
\pgfpathlineto{\pgfqpoint{11.605676in}{7.927580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830725in}{7.607773in}}%
\pgfpathlineto{\pgfqpoint{11.946964in}{7.606036in}}%
\pgfpathlineto{\pgfqpoint{11.946431in}{7.708570in}}%
\pgfpathlineto{\pgfqpoint{11.830145in}{7.710292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.501857in}{8.040248in}}%
\pgfpathlineto{\pgfqpoint{11.605005in}{8.030244in}}%
\pgfpathlineto{\pgfqpoint{11.604333in}{8.132991in}}%
\pgfpathlineto{\pgfqpoint{11.501144in}{8.142905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.946964in}{7.606036in}}%
\pgfpathlineto{\pgfqpoint{12.063702in}{7.607306in}}%
\pgfpathlineto{\pgfqpoint{12.063216in}{7.709829in}}%
\pgfpathlineto{\pgfqpoint{11.946431in}{7.708570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.178052in}{7.816618in}}%
\pgfpathlineto{\pgfqpoint{12.289884in}{7.823658in}}%
\pgfpathlineto{\pgfqpoint{12.289491in}{7.926250in}}%
\pgfpathlineto{\pgfqpoint{12.177613in}{7.919271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.716357in}{7.714964in}}%
\pgfpathlineto{\pgfqpoint{11.830145in}{7.710292in}}%
\pgfpathlineto{\pgfqpoint{11.829565in}{7.812894in}}%
\pgfpathlineto{\pgfqpoint{11.715730in}{7.817526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.289097in}{8.028925in}}%
\pgfpathlineto{\pgfqpoint{12.395614in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{12.395264in}{8.141199in}}%
\pgfpathlineto{\pgfqpoint{12.288703in}{8.131684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.063216in}{7.709829in}}%
\pgfpathlineto{\pgfqpoint{12.178491in}{7.714048in}}%
\pgfpathlineto{\pgfqpoint{12.178052in}{7.816618in}}%
\pgfpathlineto{\pgfqpoint{12.062731in}{7.812436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166994,0.607252,0.166994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.404524in}{8.360623in}}%
\pgfpathlineto{\pgfqpoint{11.499716in}{8.348471in}}%
\pgfpathlineto{\pgfqpoint{11.499001in}{8.451379in}}%
\pgfpathlineto{\pgfqpoint{11.403771in}{8.463419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148366,0.539514,0.148366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.394562in}{8.346796in}}%
\pgfpathlineto{\pgfqpoint{12.493988in}{8.358585in}}%
\pgfpathlineto{\pgfqpoint{12.493677in}{8.461401in}}%
\pgfpathlineto{\pgfqpoint{12.394211in}{8.449719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.605676in}{7.927580in}}%
\pgfpathlineto{\pgfqpoint{11.715104in}{7.920172in}}%
\pgfpathlineto{\pgfqpoint{11.714476in}{8.022901in}}%
\pgfpathlineto{\pgfqpoint{11.605005in}{8.030244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830145in}{7.710292in}}%
\pgfpathlineto{\pgfqpoint{11.946431in}{7.708570in}}%
\pgfpathlineto{\pgfqpoint{11.945898in}{7.811187in}}%
\pgfpathlineto{\pgfqpoint{11.829565in}{7.812894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.501144in}{8.142905in}}%
\pgfpathlineto{\pgfqpoint{11.604333in}{8.132991in}}%
\pgfpathlineto{\pgfqpoint{11.603661in}{8.235821in}}%
\pgfpathlineto{\pgfqpoint{11.500430in}{8.245647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.946431in}{7.708570in}}%
\pgfpathlineto{\pgfqpoint{12.063216in}{7.709829in}}%
\pgfpathlineto{\pgfqpoint{12.062731in}{7.812436in}}%
\pgfpathlineto{\pgfqpoint{11.945898in}{7.811187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.177613in}{7.919271in}}%
\pgfpathlineto{\pgfqpoint{12.289491in}{7.926250in}}%
\pgfpathlineto{\pgfqpoint{12.289097in}{8.028925in}}%
\pgfpathlineto{\pgfqpoint{12.177174in}{8.022008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.715730in}{7.817526in}}%
\pgfpathlineto{\pgfqpoint{11.829565in}{7.812894in}}%
\pgfpathlineto{\pgfqpoint{11.828984in}{7.915580in}}%
\pgfpathlineto{\pgfqpoint{11.715104in}{7.920172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288703in}{8.131684in}}%
\pgfpathlineto{\pgfqpoint{12.395264in}{8.141199in}}%
\pgfpathlineto{\pgfqpoint{12.394913in}{8.243956in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{8.234526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062731in}{7.812436in}}%
\pgfpathlineto{\pgfqpoint{12.178052in}{7.816618in}}%
\pgfpathlineto{\pgfqpoint{12.177613in}{7.919271in}}%
\pgfpathlineto{\pgfqpoint{12.062245in}{7.915126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.605005in}{8.030244in}}%
\pgfpathlineto{\pgfqpoint{11.714476in}{8.022901in}}%
\pgfpathlineto{\pgfqpoint{11.713848in}{8.125713in}}%
\pgfpathlineto{\pgfqpoint{11.604333in}{8.132991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.829565in}{7.812894in}}%
\pgfpathlineto{\pgfqpoint{11.945898in}{7.811187in}}%
\pgfpathlineto{\pgfqpoint{11.945365in}{7.913888in}}%
\pgfpathlineto{\pgfqpoint{11.828984in}{7.915580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.500430in}{8.245647in}}%
\pgfpathlineto{\pgfqpoint{11.603661in}{8.235821in}}%
\pgfpathlineto{\pgfqpoint{11.602988in}{8.338735in}}%
\pgfpathlineto{\pgfqpoint{11.499716in}{8.348471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.945898in}{7.811187in}}%
\pgfpathlineto{\pgfqpoint{12.062731in}{7.812436in}}%
\pgfpathlineto{\pgfqpoint{12.062245in}{7.915126in}}%
\pgfpathlineto{\pgfqpoint{11.945365in}{7.913888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.177174in}{8.022008in}}%
\pgfpathlineto{\pgfqpoint{12.289097in}{8.028925in}}%
\pgfpathlineto{\pgfqpoint{12.288703in}{8.131684in}}%
\pgfpathlineto{\pgfqpoint{12.176734in}{8.124828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.715104in}{7.920172in}}%
\pgfpathlineto{\pgfqpoint{11.828984in}{7.915580in}}%
\pgfpathlineto{\pgfqpoint{11.828403in}{8.018350in}}%
\pgfpathlineto{\pgfqpoint{11.714476in}{8.022901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.288309in}{8.234526in}}%
\pgfpathlineto{\pgfqpoint{12.394913in}{8.243956in}}%
\pgfpathlineto{\pgfqpoint{12.394562in}{8.346796in}}%
\pgfpathlineto{\pgfqpoint{12.287914in}{8.337452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062245in}{7.915126in}}%
\pgfpathlineto{\pgfqpoint{12.177613in}{7.919271in}}%
\pgfpathlineto{\pgfqpoint{12.177174in}{8.022008in}}%
\pgfpathlineto{\pgfqpoint{12.061758in}{8.017899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.604333in}{8.132991in}}%
\pgfpathlineto{\pgfqpoint{11.713848in}{8.125713in}}%
\pgfpathlineto{\pgfqpoint{11.713220in}{8.228609in}}%
\pgfpathlineto{\pgfqpoint{11.603661in}{8.235821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.828984in}{7.915580in}}%
\pgfpathlineto{\pgfqpoint{11.945365in}{7.913888in}}%
\pgfpathlineto{\pgfqpoint{11.944831in}{8.016672in}}%
\pgfpathlineto{\pgfqpoint{11.828403in}{8.018350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168504,0.612741,0.168504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.499716in}{8.348471in}}%
\pgfpathlineto{\pgfqpoint{11.602988in}{8.338735in}}%
\pgfpathlineto{\pgfqpoint{11.602314in}{8.441733in}}%
\pgfpathlineto{\pgfqpoint{11.499001in}{8.451379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.945365in}{7.913888in}}%
\pgfpathlineto{\pgfqpoint{12.062245in}{7.915126in}}%
\pgfpathlineto{\pgfqpoint{12.061758in}{8.017899in}}%
\pgfpathlineto{\pgfqpoint{11.944831in}{8.016672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176734in}{8.124828in}}%
\pgfpathlineto{\pgfqpoint{12.288703in}{8.131684in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{8.234526in}}%
\pgfpathlineto{\pgfqpoint{12.176294in}{8.227732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714476in}{8.022901in}}%
\pgfpathlineto{\pgfqpoint{11.828403in}{8.018350in}}%
\pgfpathlineto{\pgfqpoint{11.827821in}{8.121203in}}%
\pgfpathlineto{\pgfqpoint{11.713848in}{8.125713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153688,0.558866,0.153688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287914in}{8.337452in}}%
\pgfpathlineto{\pgfqpoint{12.394562in}{8.346796in}}%
\pgfpathlineto{\pgfqpoint{12.394211in}{8.449719in}}%
\pgfpathlineto{\pgfqpoint{12.287519in}{8.440461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061758in}{8.017899in}}%
\pgfpathlineto{\pgfqpoint{12.177174in}{8.022008in}}%
\pgfpathlineto{\pgfqpoint{12.176734in}{8.124828in}}%
\pgfpathlineto{\pgfqpoint{12.061271in}{8.120756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.603661in}{8.235821in}}%
\pgfpathlineto{\pgfqpoint{11.713220in}{8.228609in}}%
\pgfpathlineto{\pgfqpoint{11.712591in}{8.331589in}}%
\pgfpathlineto{\pgfqpoint{11.602988in}{8.338735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.828403in}{8.018350in}}%
\pgfpathlineto{\pgfqpoint{11.944831in}{8.016672in}}%
\pgfpathlineto{\pgfqpoint{11.944296in}{8.119540in}}%
\pgfpathlineto{\pgfqpoint{11.827821in}{8.121203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944831in}{8.016672in}}%
\pgfpathlineto{\pgfqpoint{12.061758in}{8.017899in}}%
\pgfpathlineto{\pgfqpoint{12.061271in}{8.120756in}}%
\pgfpathlineto{\pgfqpoint{11.944296in}{8.119540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176294in}{8.227732in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{8.234526in}}%
\pgfpathlineto{\pgfqpoint{12.287914in}{8.337452in}}%
\pgfpathlineto{\pgfqpoint{12.175853in}{8.330720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713848in}{8.125713in}}%
\pgfpathlineto{\pgfqpoint{11.827821in}{8.121203in}}%
\pgfpathlineto{\pgfqpoint{11.827239in}{8.224139in}}%
\pgfpathlineto{\pgfqpoint{11.713220in}{8.228609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061271in}{8.120756in}}%
\pgfpathlineto{\pgfqpoint{12.176734in}{8.124828in}}%
\pgfpathlineto{\pgfqpoint{12.176294in}{8.227732in}}%
\pgfpathlineto{\pgfqpoint{12.060784in}{8.223697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169088,0.614865,0.169088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.602988in}{8.338735in}}%
\pgfpathlineto{\pgfqpoint{11.712591in}{8.331589in}}%
\pgfpathlineto{\pgfqpoint{11.711962in}{8.434652in}}%
\pgfpathlineto{\pgfqpoint{11.602314in}{8.441733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827821in}{8.121203in}}%
\pgfpathlineto{\pgfqpoint{11.944296in}{8.119540in}}%
\pgfpathlineto{\pgfqpoint{11.943761in}{8.222492in}}%
\pgfpathlineto{\pgfqpoint{11.827239in}{8.224139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944296in}{8.119540in}}%
\pgfpathlineto{\pgfqpoint{12.061271in}{8.120756in}}%
\pgfpathlineto{\pgfqpoint{12.060784in}{8.223697in}}%
\pgfpathlineto{\pgfqpoint{11.943761in}{8.222492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158328,0.575738,0.158328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.175853in}{8.330720in}}%
\pgfpathlineto{\pgfqpoint{12.287914in}{8.337452in}}%
\pgfpathlineto{\pgfqpoint{12.287519in}{8.440461in}}%
\pgfpathlineto{\pgfqpoint{12.175413in}{8.433792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713220in}{8.228609in}}%
\pgfpathlineto{\pgfqpoint{11.827239in}{8.224139in}}%
\pgfpathlineto{\pgfqpoint{11.826656in}{8.327160in}}%
\pgfpathlineto{\pgfqpoint{11.712591in}{8.331589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.060784in}{8.223697in}}%
\pgfpathlineto{\pgfqpoint{12.176294in}{8.227732in}}%
\pgfpathlineto{\pgfqpoint{12.175853in}{8.330720in}}%
\pgfpathlineto{\pgfqpoint{12.060296in}{8.326721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827239in}{8.224139in}}%
\pgfpathlineto{\pgfqpoint{11.943761in}{8.222492in}}%
\pgfpathlineto{\pgfqpoint{11.943226in}{8.325527in}}%
\pgfpathlineto{\pgfqpoint{11.826656in}{8.327160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.943761in}{8.222492in}}%
\pgfpathlineto{\pgfqpoint{12.060784in}{8.223697in}}%
\pgfpathlineto{\pgfqpoint{12.060296in}{8.326721in}}%
\pgfpathlineto{\pgfqpoint{11.943226in}{8.325527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168737,0.613590,0.168737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.712591in}{8.331589in}}%
\pgfpathlineto{\pgfqpoint{11.826656in}{8.327160in}}%
\pgfpathlineto{\pgfqpoint{11.826073in}{8.430264in}}%
\pgfpathlineto{\pgfqpoint{11.711962in}{8.434652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162210,0.589853,0.162210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.060296in}{8.326721in}}%
\pgfpathlineto{\pgfqpoint{12.175853in}{8.330720in}}%
\pgfpathlineto{\pgfqpoint{12.175413in}{8.433792in}}%
\pgfpathlineto{\pgfqpoint{12.059808in}{8.429830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167457,0.608936,0.167457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.826656in}{8.327160in}}%
\pgfpathlineto{\pgfqpoint{11.943226in}{8.325527in}}%
\pgfpathlineto{\pgfqpoint{11.942690in}{8.428647in}}%
\pgfpathlineto{\pgfqpoint{11.826073in}{8.430264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.972550in}{1.470700in}}{\pgfqpoint{10.294900in}{10.294900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165270,0.600980,0.165270}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.943226in}{8.325527in}}%
\pgfpathlineto{\pgfqpoint{12.060296in}{8.326721in}}%
\pgfpathlineto{\pgfqpoint{12.059808in}{8.429830in}}%
\pgfpathlineto{\pgfqpoint{11.942690in}{8.428647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

